Bayesian Target-Vector Optimization for Efficient Parameter Reconstruction

Parameter reconstructions are indispensable in metrology. Here, the objective is to to explain $K$ experimental measurements by fitting to them a parameterized model of the measurement process. The model parameters are regularly determined by least-square methods, i.e., by minimizing the sum of the squared residuals between the $K$ model predictions and the $K$ experimental observations, $\chi^2$. The model functions often involve computationally demanding numerical simulations. Bayesian optimization methods are specifically suited for minimizing expensive model functions. However, in contrast to least-square methods such as the Levenberg-Marquardt algorithm, they only take the value of $\chi^2$ into account, and neglect the $K$ individual model outputs. We present a Bayesian target-vector optimization scheme with improved performance over previous developments, that considers all $K$ contributions of the model function and that is specifically suited for parameter reconstruction problems which are often based on hundreds of observations. Its performance is compared to established methods for an optical metrology reconstruction problem and two synthetic least-squares problems. The proposed method outperforms established optimization methods. It also enables to determine accurate uncertainty estimates with very few observations of the actual model function by using Markov chain Monte Carlo sampling on a trained surrogate model.

==> figure_01cf1051923a1c0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=1855.81792682225,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,1528.71892684807)
--(axis cs:0,948.385230340319)
--(axis cs:1,538.380543974973)
--(axis cs:2,538.380543974973)
--(axis cs:3,507.699163631128)
--(axis cs:4,472.161014617492)
--(axis cs:5,472.161014617492)
--(axis cs:6,472.161014617492)
--(axis cs:7,471.639857062111)
--(axis cs:8,454.249127769259)
--(axis cs:9,422.216764783063)
--(axis cs:10,412.040457163644)
--(axis cs:11,412.040457163644)
--(axis cs:12,408.081527535465)
--(axis cs:13,405.629023313376)
--(axis cs:14,397.718735235483)
--(axis cs:15,384.395641368055)
--(axis cs:16,381.708195799582)
--(axis cs:17,381.708195799582)
--(axis cs:18,381.708195799582)
--(axis cs:19,381.708195799582)
--(axis cs:20,381.708195799582)
--(axis cs:21,381.508916053343)
--(axis cs:22,381.27546432081)
--(axis cs:23,381.27546432081)
--(axis cs:24,381.27546432081)
--(axis cs:25,381.27546432081)
--(axis cs:26,381.27546432081)
--(axis cs:27,381.27546432081)
--(axis cs:28,381.27546432081)
--(axis cs:29,381.27546432081)
--(axis cs:30,381.27546432081)
--(axis cs:31,381.27546432081)
--(axis cs:32,381.27546432081)
--(axis cs:33,381.27546432081)
--(axis cs:34,381.27546432081)
--(axis cs:35,381.27546432081)
--(axis cs:36,381.268598513333)
--(axis cs:37,381.246271736102)
--(axis cs:38,381.223661672513)
--(axis cs:39,381.200776257698)
--(axis cs:40,381.177626024787)
--(axis cs:41,381.15421804549)
--(axis cs:42,381.130579973528)
--(axis cs:43,381.10671337556)
--(axis cs:44,381.08262349767)
--(axis cs:45,381.05831900619)
--(axis cs:46,381.033803926805)
--(axis cs:47,381.009086885319)
--(axis cs:48,380.984178546845)
--(axis cs:49,380.959084652408)
--(axis cs:50,380.933828229713)
--(axis cs:51,380.908405948958)
--(axis cs:52,380.882826814634)
--(axis cs:53,380.857089346073)
--(axis cs:54,380.831204796623)
--(axis cs:55,380.805177706327)
--(axis cs:56,380.779013513133)
--(axis cs:57,380.752715657958)
--(axis cs:58,380.726299100606)
--(axis cs:59,380.699769828838)
--(axis cs:60,380.673120651605)
--(axis cs:61,380.646365381998)
--(axis cs:62,380.619500901469)
--(axis cs:63,380.592530683172)
--(axis cs:64,380.565462080157)
--(axis cs:65,380.538295836938)
--(axis cs:66,380.511034572681)
--(axis cs:67,380.483697862595)
--(axis cs:68,380.456281148122)
--(axis cs:69,380.428787453227)
--(axis cs:70,380.401211287749)
--(axis cs:71,380.37355673549)
--(axis cs:72,380.345830287957)
--(axis cs:73,380.318030629003)
--(axis cs:74,380.290174628215)
--(axis cs:75,380.26225682086)
--(axis cs:76,380.234274415227)
--(axis cs:77,380.206231346712)
--(axis cs:78,380.178125152244)
--(axis cs:79,380.14996139776)
--(axis cs:80,380.12174105182)
--(axis cs:81,380.093475305916)
--(axis cs:82,380.06516381253)
--(axis cs:83,380.036798476098)
--(axis cs:84,380.008389979895)
--(axis cs:85,379.979927691125)
--(axis cs:86,379.951428266256)
--(axis cs:87,379.922889706339)
--(axis cs:88,379.894301717832)
--(axis cs:89,379.865677860397)
--(axis cs:90,379.837020310658)
--(axis cs:91,379.808326560439)
--(axis cs:92,379.779589178734)
--(axis cs:93,379.750815099285)
--(axis cs:94,379.722010940623)
--(axis cs:95,379.693177772378)
--(axis cs:96,379.664300448675)
--(axis cs:97,379.635392476957)
--(axis cs:98,379.606457336623)
--(axis cs:99,379.577494271202)
--(axis cs:100,379.548495237297)
--(axis cs:101,379.519476041978)
--(axis cs:102,379.490425420633)
--(axis cs:103,379.461344171328)
--(axis cs:104,379.432241301019)
--(axis cs:105,379.403108112507)
--(axis cs:106,379.373948191217)
--(axis cs:107,379.344764027226)
--(axis cs:108,379.315561458553)
--(axis cs:109,379.28632984235)
--(axis cs:110,379.257074279486)
--(axis cs:111,379.227791823094)
--(axis cs:112,379.198490762328)
--(axis cs:113,379.169171240049)
--(axis cs:114,379.139827456209)
--(axis cs:115,379.110461523631)
--(axis cs:116,379.081073336403)
--(axis cs:117,379.051668702115)
--(axis cs:118,379.022247769072)
--(axis cs:119,378.992802369424)
--(axis cs:120,378.963336569809)
--(axis cs:121,378.933860990629)
--(axis cs:122,378.90435965314)
--(axis cs:123,378.874847208646)
--(axis cs:124,378.845311434206)
--(axis cs:125,378.815746072207)
--(axis cs:126,378.786170526121)
--(axis cs:127,378.75657117414)
--(axis cs:128,378.726956369313)
--(axis cs:129,378.697332163502)
--(axis cs:130,378.667689887794)
--(axis cs:131,378.638040302544)
--(axis cs:132,378.608364335069)
--(axis cs:133,378.578679465151)
--(axis cs:134,378.54897464879)
--(axis cs:135,378.519253348496)
--(axis cs:136,378.489513287762)
--(axis cs:137,378.45976178561)
--(axis cs:138,378.429999672285)
--(axis cs:139,378.40022006347)
--(axis cs:140,378.370430484896)
--(axis cs:141,378.340622179048)
--(axis cs:142,378.310796868457)
--(axis cs:143,378.280968490386)
--(axis cs:144,378.251117030733)
--(axis cs:145,378.221256001015)
--(axis cs:146,378.191374411089)
--(axis cs:147,378.161482724741)
--(axis cs:148,378.131581561454)
--(axis cs:149,378.101658556683)
--(axis cs:150,378.071725561403)
--(axis cs:151,378.041786829146)
--(axis cs:152,378.011840898418)
--(axis cs:153,377.981883189865)
--(axis cs:154,377.951905334596)
--(axis cs:155,377.921925599001)
--(axis cs:156,377.891930551516)
--(axis cs:157,377.861920951463)
--(axis cs:158,377.831904303609)
--(axis cs:159,377.801869677219)
--(axis cs:160,377.771826933741)
--(axis cs:161,377.741768003155)
--(axis cs:162,377.71170718564)
--(axis cs:163,377.681629070263)
--(axis cs:164,377.651544441915)
--(axis cs:165,377.621452090456)
--(axis cs:166,377.591346251837)
--(axis cs:167,377.561236160069)
--(axis cs:168,377.531114058595)
--(axis cs:169,377.500977481235)
--(axis cs:170,377.470829485844)
--(axis cs:171,377.440683848495)
--(axis cs:172,377.410529198164)
--(axis cs:173,377.380359182471)
--(axis cs:174,377.350171669801)
--(axis cs:175,377.319978018821)
--(axis cs:176,377.289780608613)
--(axis cs:177,377.25957766616)
--(axis cs:178,377.229369428176)
--(axis cs:179,377.199152026656)
--(axis cs:180,377.168922572867)
--(axis cs:181,377.138679221684)
--(axis cs:182,377.108429220857)
--(axis cs:183,377.078164743988)
--(axis cs:184,377.047898888033)
--(axis cs:185,377.004479975227)
--(axis cs:186,376.950708148794)
--(axis cs:187,376.896923396159)
--(axis cs:188,376.843108187251)
--(axis cs:189,376.789283025994)
--(axis cs:190,376.735421883117)
--(axis cs:191,376.681528076533)
--(axis cs:192,376.627619470276)
--(axis cs:193,376.573697008024)
--(axis cs:194,376.519758233378)
--(axis cs:195,376.465789092685)
--(axis cs:196,376.411808570182)
--(axis cs:197,376.357805980619)
--(axis cs:198,376.303798255556)
--(axis cs:199,376.280039986153)
--(axis cs:200,376.256264390453)
--(axis cs:201,376.232459899816)
--(axis cs:202,376.208628470531)
--(axis cs:203,376.184786655995)
--(axis cs:204,376.160913733948)
--(axis cs:205,376.137019159221)
--(axis cs:206,376.113095707036)
--(axis cs:207,376.089147807917)
--(axis cs:208,376.065184836584)
--(axis cs:209,376.041193298801)
--(axis cs:210,376.017184875306)
--(axis cs:211,375.993151750591)
--(axis cs:212,375.96910595568)
--(axis cs:213,375.945029161295)
--(axis cs:214,375.920928859023)
--(axis cs:215,375.896809712691)
--(axis cs:216,375.872669668596)
--(axis cs:217,375.848515885734)
--(axis cs:218,375.824332652271)
--(axis cs:219,375.800125618864)
--(axis cs:220,375.775899871012)
--(axis cs:221,375.751651805042)
--(axis cs:222,375.7273864644)
--(axis cs:223,375.703103102258)
--(axis cs:224,375.678801974681)
--(axis cs:225,375.654484406057)
--(axis cs:226,375.63014974655)
--(axis cs:227,375.605788522567)
--(axis cs:228,375.581414977766)
--(axis cs:229,375.557014302156)
--(axis cs:230,375.532595873123)
--(axis cs:231,375.508160177957)
--(axis cs:232,375.483697735019)
--(axis cs:233,375.459217317427)
--(axis cs:234,375.434714928462)
--(axis cs:235,375.410194657117)
--(axis cs:236,375.385653207897)
--(axis cs:237,375.361093061858)
--(axis cs:238,375.33650722732)
--(axis cs:239,375.311904227923)
--(axis cs:240,375.287278781457)
--(axis cs:241,375.26264546046)
--(axis cs:242,375.237995231619)
--(axis cs:243,375.213329060818)
--(axis cs:244,375.188641456413)
--(axis cs:245,375.163937286815)
--(axis cs:246,375.139221654289)
--(axis cs:247,375.11448617117)
--(axis cs:248,375.089731582864)
--(axis cs:249,375.064259438891)
--(axis cs:250,375.038017453028)
--(axis cs:251,375.038017453028)
--(axis cs:252,375.038017453028)
--(axis cs:253,375.038017453028)
--(axis cs:254,375.038017453028)
--(axis cs:255,375.038017453028)
--(axis cs:256,375.038017453028)
--(axis cs:257,375.038017453028)
--(axis cs:258,375.038017453028)
--(axis cs:259,375.038017453028)
--(axis cs:260,375.038017453028)
--(axis cs:261,375.038017453028)
--(axis cs:262,375.038017453028)
--(axis cs:263,375.038017453028)
--(axis cs:264,375.038017453028)
--(axis cs:265,375.038017453028)
--(axis cs:266,375.038017453028)
--(axis cs:267,375.038017453028)
--(axis cs:268,375.038017453028)
--(axis cs:269,375.038017453028)
--(axis cs:270,375.038017453028)
--(axis cs:271,375.038017453028)
--(axis cs:272,375.038017453028)
--(axis cs:273,375.038017453028)
--(axis cs:274,375.038017453028)
--(axis cs:275,375.038017453028)
--(axis cs:276,375.038017453028)
--(axis cs:277,375.038017453028)
--(axis cs:278,375.038017453028)
--(axis cs:279,375.038017453028)
--(axis cs:280,375.038017453028)
--(axis cs:281,375.038017453028)
--(axis cs:282,375.038017453028)
--(axis cs:283,375.038017453028)
--(axis cs:284,375.038017453028)
--(axis cs:285,375.038017453028)
--(axis cs:286,375.038017453028)
--(axis cs:287,375.038017453028)
--(axis cs:288,375.038017453028)
--(axis cs:289,375.038017453028)
--(axis cs:290,375.038017453028)
--(axis cs:291,375.038017453028)
--(axis cs:292,375.038017453028)
--(axis cs:293,375.038017453028)
--(axis cs:294,375.038017453028)
--(axis cs:295,375.038017453028)
--(axis cs:296,375.038017453028)
--(axis cs:297,375.038017453028)
--(axis cs:298,375.038017453028)
--(axis cs:299,375.038017453028)
--(axis cs:300,375.038017453028)
--(axis cs:301,375.038017453028)
--(axis cs:302,375.038017453028)
--(axis cs:303,375.038017453028)
--(axis cs:304,375.038017453028)
--(axis cs:305,375.038017453028)
--(axis cs:306,375.038017453028)
--(axis cs:307,375.038017453028)
--(axis cs:308,375.038017453028)
--(axis cs:309,375.038017453028)
--(axis cs:310,375.038017453028)
--(axis cs:311,375.038017453028)
--(axis cs:312,375.038017453028)
--(axis cs:313,375.038017453028)
--(axis cs:314,375.038017453028)
--(axis cs:315,375.038017453028)
--(axis cs:316,375.038017453028)
--(axis cs:317,375.038017453028)
--(axis cs:318,375.038017453028)
--(axis cs:319,375.038017453028)
--(axis cs:320,375.038017453028)
--(axis cs:321,375.038017453028)
--(axis cs:322,375.038017453028)
--(axis cs:323,375.038017453028)
--(axis cs:324,375.038017453028)
--(axis cs:325,375.038017453028)
--(axis cs:326,375.038017453028)
--(axis cs:327,375.038017453028)
--(axis cs:328,375.038017453028)
--(axis cs:329,375.038017453028)
--(axis cs:330,375.038017453028)
--(axis cs:331,375.038017453028)
--(axis cs:332,375.038017453028)
--(axis cs:333,375.038017453028)
--(axis cs:334,375.038017453028)
--(axis cs:335,375.038017453028)
--(axis cs:336,375.038017453028)
--(axis cs:337,375.038017453028)
--(axis cs:338,375.038017453028)
--(axis cs:339,375.038017453028)
--(axis cs:340,375.038017453028)
--(axis cs:341,375.038017453028)
--(axis cs:342,375.038017453028)
--(axis cs:343,375.038017453028)
--(axis cs:344,375.038017453028)
--(axis cs:345,375.038017453028)
--(axis cs:346,375.038017453028)
--(axis cs:347,375.038017453028)
--(axis cs:348,375.038017453028)
--(axis cs:349,375.038017453028)
--(axis cs:350,375.038017453028)
--(axis cs:351,375.038017453028)
--(axis cs:352,375.038017453028)
--(axis cs:353,375.038017453028)
--(axis cs:354,375.038017453028)
--(axis cs:355,375.038017453028)
--(axis cs:356,375.038017453028)
--(axis cs:357,375.038017453028)
--(axis cs:358,375.038017453028)
--(axis cs:359,375.038017453028)
--(axis cs:360,375.038017453028)
--(axis cs:361,375.038017453028)
--(axis cs:362,375.038017453028)
--(axis cs:363,375.038017453028)
--(axis cs:364,375.038017453028)
--(axis cs:365,375.038017453028)
--(axis cs:366,375.038017453028)
--(axis cs:367,375.038017453028)
--(axis cs:368,375.038017453028)
--(axis cs:369,375.038017453028)
--(axis cs:370,375.038017453028)
--(axis cs:371,375.038017453028)
--(axis cs:372,375.038017453028)
--(axis cs:373,375.038017453028)
--(axis cs:374,375.038017453028)
--(axis cs:375,375.038017453028)
--(axis cs:376,375.038017453028)
--(axis cs:377,375.038017453028)
--(axis cs:378,375.038017453028)
--(axis cs:379,375.038017453028)
--(axis cs:380,375.038017453028)
--(axis cs:381,375.038017453028)
--(axis cs:382,375.038017453028)
--(axis cs:383,375.038017453028)
--(axis cs:384,375.038017453028)
--(axis cs:385,375.038017453028)
--(axis cs:386,375.038017453028)
--(axis cs:387,375.038017453028)
--(axis cs:388,375.038017453028)
--(axis cs:389,375.038017453028)
--(axis cs:390,375.038017453028)
--(axis cs:391,375.038017453028)
--(axis cs:392,375.038017453028)
--(axis cs:393,375.038017453028)
--(axis cs:394,375.038017453028)
--(axis cs:395,375.038017453028)
--(axis cs:396,375.038017453028)
--(axis cs:397,375.038017453028)
--(axis cs:398,375.038017453028)
--(axis cs:399,375.038017453028)
--(axis cs:400,375.038017453028)
--(axis cs:401,375.038017453028)
--(axis cs:402,375.038017453028)
--(axis cs:403,375.038017453028)
--(axis cs:404,375.038017453028)
--(axis cs:405,375.038017453028)
--(axis cs:406,375.038017453028)
--(axis cs:407,375.038017453028)
--(axis cs:408,375.038017453028)
--(axis cs:409,375.038017453028)
--(axis cs:410,375.038017453028)
--(axis cs:411,375.038017453028)
--(axis cs:412,375.038017453028)
--(axis cs:413,375.038017453028)
--(axis cs:414,375.038017453028)
--(axis cs:415,375.038017453028)
--(axis cs:416,375.038017453028)
--(axis cs:417,375.038017453028)
--(axis cs:418,375.038017453028)
--(axis cs:419,375.038017453028)
--(axis cs:420,375.038017453028)
--(axis cs:421,375.038017453028)
--(axis cs:422,375.038017453028)
--(axis cs:423,375.038017453028)
--(axis cs:424,375.038017453028)
--(axis cs:425,375.038017453028)
--(axis cs:426,375.038017453028)
--(axis cs:427,375.038017453028)
--(axis cs:428,375.038017453028)
--(axis cs:429,375.038017453028)
--(axis cs:430,375.038017453028)
--(axis cs:431,375.038017453028)
--(axis cs:432,375.038017453028)
--(axis cs:433,375.038017453028)
--(axis cs:434,375.038017453028)
--(axis cs:435,375.038017453028)
--(axis cs:436,375.038017453028)
--(axis cs:437,375.038017453028)
--(axis cs:438,375.038017453028)
--(axis cs:439,375.038017453028)
--(axis cs:440,375.038017453028)
--(axis cs:441,375.038017453028)
--(axis cs:442,375.038017453028)
--(axis cs:443,375.038017453028)
--(axis cs:444,375.038017453028)
--(axis cs:445,375.038017453028)
--(axis cs:446,375.038017453028)
--(axis cs:447,375.038017453028)
--(axis cs:448,375.038017453028)
--(axis cs:449,375.038017453028)
--(axis cs:450,375.038017453028)
--(axis cs:451,375.038017453028)
--(axis cs:452,375.038017453028)
--(axis cs:453,375.038017453028)
--(axis cs:454,375.038017453028)
--(axis cs:455,375.038017453028)
--(axis cs:456,375.038017453028)
--(axis cs:457,375.038017453028)
--(axis cs:458,375.038017453028)
--(axis cs:459,375.038017453028)
--(axis cs:460,375.038017453028)
--(axis cs:461,375.038017453028)
--(axis cs:462,375.038017453028)
--(axis cs:463,375.038017453028)
--(axis cs:464,375.038017453028)
--(axis cs:465,375.038017453028)
--(axis cs:466,375.038017453028)
--(axis cs:467,375.038017453028)
--(axis cs:468,375.038017453028)
--(axis cs:469,375.038017453028)
--(axis cs:470,375.038017453028)
--(axis cs:471,375.038017453028)
--(axis cs:472,375.038017453028)
--(axis cs:473,375.038017453028)
--(axis cs:474,375.038017453028)
--(axis cs:475,375.038017453028)
--(axis cs:476,375.038017453028)
--(axis cs:477,375.038017453028)
--(axis cs:478,375.038017453028)
--(axis cs:479,375.038017453028)
--(axis cs:480,375.038017453028)
--(axis cs:481,375.038017453028)
--(axis cs:482,375.038017453028)
--(axis cs:483,375.038017453028)
--(axis cs:484,375.038017453028)
--(axis cs:485,375.038017453028)
--(axis cs:486,375.038017453028)
--(axis cs:487,375.038017453028)
--(axis cs:488,375.038017453028)
--(axis cs:489,375.038017453028)
--(axis cs:490,375.038017453028)
--(axis cs:491,375.038017453028)
--(axis cs:492,375.038017453028)
--(axis cs:493,375.038017453028)
--(axis cs:494,375.038017453028)
--(axis cs:495,375.038017453028)
--(axis cs:496,375.038017453028)
--(axis cs:497,375.038017453028)
--(axis cs:498,375.038017453028)
--(axis cs:499,375.038017453028)
--(axis cs:499,641.477145098268)
--(axis cs:499,641.477145098268)
--(axis cs:498,641.477145098268)
--(axis cs:497,641.477145098268)
--(axis cs:496,641.477145098268)
--(axis cs:495,641.477145098268)
--(axis cs:494,641.477145098268)
--(axis cs:493,641.477145098268)
--(axis cs:492,641.477145098268)
--(axis cs:491,641.477145098268)
--(axis cs:490,641.477145098268)
--(axis cs:489,641.477145098268)
--(axis cs:488,641.477145098268)
--(axis cs:487,641.477145098268)
--(axis cs:486,641.477145098268)
--(axis cs:485,641.477145098268)
--(axis cs:484,641.477145098268)
--(axis cs:483,641.477145098268)
--(axis cs:482,641.477145098268)
--(axis cs:481,641.477145098268)
--(axis cs:480,641.477145098268)
--(axis cs:479,641.477145098268)
--(axis cs:478,641.477145098268)
--(axis cs:477,641.477145098268)
--(axis cs:476,641.477145098268)
--(axis cs:475,641.477145098268)
--(axis cs:474,641.477145098268)
--(axis cs:473,641.477145098268)
--(axis cs:472,641.477145098268)
--(axis cs:471,641.477145098268)
--(axis cs:470,641.477145098268)
--(axis cs:469,641.477145098268)
--(axis cs:468,641.477145098268)
--(axis cs:467,641.477145098268)
--(axis cs:466,641.477145098268)
--(axis cs:465,641.477145098268)
--(axis cs:464,641.477145098268)
--(axis cs:463,641.477145098268)
--(axis cs:462,641.477145098268)
--(axis cs:461,641.477145098268)
--(axis cs:460,641.477145098268)
--(axis cs:459,641.477145098268)
--(axis cs:458,641.477145098268)
--(axis cs:457,641.477145098268)
--(axis cs:456,641.477145098268)
--(axis cs:455,641.477145098268)
--(axis cs:454,641.477145098268)
--(axis cs:453,641.477145098268)
--(axis cs:452,641.477145098268)
--(axis cs:451,641.477145098268)
--(axis cs:450,641.477145098268)
--(axis cs:449,641.477145098268)
--(axis cs:448,641.477145098268)
--(axis cs:447,641.477145098268)
--(axis cs:446,641.477145098268)
--(axis cs:445,641.477145098268)
--(axis cs:444,641.477145098268)
--(axis cs:443,641.477145098268)
--(axis cs:442,641.477145098268)
--(axis cs:441,641.477145098268)
--(axis cs:440,641.477145098268)
--(axis cs:439,641.477145098268)
--(axis cs:438,641.477145098268)
--(axis cs:437,641.477145098268)
--(axis cs:436,641.477145098268)
--(axis cs:435,641.477145098268)
--(axis cs:434,641.477145098268)
--(axis cs:433,641.477145098268)
--(axis cs:432,641.477145098268)
--(axis cs:431,641.477145098268)
--(axis cs:430,641.477145098268)
--(axis cs:429,641.477145098268)
--(axis cs:428,641.477145098268)
--(axis cs:427,641.477145098268)
--(axis cs:426,641.477145098268)
--(axis cs:425,641.477145098268)
--(axis cs:424,641.477145098268)
--(axis cs:423,641.477145098268)
--(axis cs:422,641.477145098268)
--(axis cs:421,641.477145098268)
--(axis cs:420,641.477145098268)
--(axis cs:419,641.477145098268)
--(axis cs:418,641.477145098268)
--(axis cs:417,641.477145098268)
--(axis cs:416,641.477145098268)
--(axis cs:415,641.477145098268)
--(axis cs:414,641.477145098268)
--(axis cs:413,641.477145098268)
--(axis cs:412,641.477145098268)
--(axis cs:411,641.477145098268)
--(axis cs:410,641.477145098268)
--(axis cs:409,641.477145098268)
--(axis cs:408,641.477145098268)
--(axis cs:407,641.477145098268)
--(axis cs:406,641.477145098268)
--(axis cs:405,641.477145098268)
--(axis cs:404,641.477145098268)
--(axis cs:403,641.477145098268)
--(axis cs:402,641.477145098268)
--(axis cs:401,641.477145098268)
--(axis cs:400,641.477145098268)
--(axis cs:399,641.477145098268)
--(axis cs:398,641.477145098268)
--(axis cs:397,641.477145098268)
--(axis cs:396,641.477145098268)
--(axis cs:395,641.477145098268)
--(axis cs:394,641.477145098268)
--(axis cs:393,641.477145098268)
--(axis cs:392,641.477145098268)
--(axis cs:391,641.477145098268)
--(axis cs:390,641.477145098268)
--(axis cs:389,641.477145098268)
--(axis cs:388,641.477145098268)
--(axis cs:387,641.477145098268)
--(axis cs:386,641.477145098268)
--(axis cs:385,641.477145098268)
--(axis cs:384,641.477145098268)
--(axis cs:383,641.477145098268)
--(axis cs:382,641.477145098268)
--(axis cs:381,641.477145098268)
--(axis cs:380,641.477145098268)
--(axis cs:379,641.477145098268)
--(axis cs:378,641.477145098268)
--(axis cs:377,641.477145098268)
--(axis cs:376,641.477145098268)
--(axis cs:375,641.477145098268)
--(axis cs:374,641.477145098268)
--(axis cs:373,641.477145098268)
--(axis cs:372,641.477145098268)
--(axis cs:371,641.477145098268)
--(axis cs:370,641.477145098268)
--(axis cs:369,641.477145098268)
--(axis cs:368,641.477145098268)
--(axis cs:367,641.477145098268)
--(axis cs:366,641.477145098268)
--(axis cs:365,641.477145098268)
--(axis cs:364,641.477145098268)
--(axis cs:363,641.477145098268)
--(axis cs:362,641.477145098268)
--(axis cs:361,641.477145098268)
--(axis cs:360,641.477145098268)
--(axis cs:359,641.477145098268)
--(axis cs:358,641.477145098268)
--(axis cs:357,641.477145098268)
--(axis cs:356,641.477145098268)
--(axis cs:355,641.477145098268)
--(axis cs:354,641.477145098268)
--(axis cs:353,641.477145098268)
--(axis cs:352,641.477145098268)
--(axis cs:351,641.477145098268)
--(axis cs:350,641.477145098268)
--(axis cs:349,641.477145098268)
--(axis cs:348,641.477145098268)
--(axis cs:347,641.477145098268)
--(axis cs:346,641.477145098268)
--(axis cs:345,641.477145098268)
--(axis cs:344,641.477145098268)
--(axis cs:343,641.477145098268)
--(axis cs:342,641.477145098268)
--(axis cs:341,641.477145098268)
--(axis cs:340,641.477145098268)
--(axis cs:339,641.477145098268)
--(axis cs:338,641.477145098268)
--(axis cs:337,641.477145098268)
--(axis cs:336,641.477145098268)
--(axis cs:335,641.477145098268)
--(axis cs:334,641.477145098268)
--(axis cs:333,641.477145098268)
--(axis cs:332,641.477145098268)
--(axis cs:331,641.477145098268)
--(axis cs:330,641.477145098268)
--(axis cs:329,641.477145098268)
--(axis cs:328,641.477145098268)
--(axis cs:327,641.477145098268)
--(axis cs:326,641.477145098268)
--(axis cs:325,641.477145098268)
--(axis cs:324,641.477145098268)
--(axis cs:323,641.477145098268)
--(axis cs:322,641.477145098268)
--(axis cs:321,641.477145098268)
--(axis cs:320,641.477145098268)
--(axis cs:319,641.477145098268)
--(axis cs:318,641.477145098268)
--(axis cs:317,641.477145098268)
--(axis cs:316,641.477145098268)
--(axis cs:315,641.477145098268)
--(axis cs:314,641.477145098268)
--(axis cs:313,641.477145098268)
--(axis cs:312,641.477145098268)
--(axis cs:311,641.477145098268)
--(axis cs:310,641.477145098268)
--(axis cs:309,641.477145098268)
--(axis cs:308,641.477145098268)
--(axis cs:307,641.477145098268)
--(axis cs:306,641.477145098268)
--(axis cs:305,641.477145098268)
--(axis cs:304,641.477145098268)
--(axis cs:303,641.477145098268)
--(axis cs:302,641.477145098268)
--(axis cs:301,641.477145098268)
--(axis cs:300,641.477145098268)
--(axis cs:299,641.477145098268)
--(axis cs:298,641.477145098268)
--(axis cs:297,641.477145098268)
--(axis cs:296,641.477145098268)
--(axis cs:295,641.477145098268)
--(axis cs:294,641.477145098268)
--(axis cs:293,641.477145098268)
--(axis cs:292,641.477145098268)
--(axis cs:291,641.477145098268)
--(axis cs:290,641.477145098268)
--(axis cs:289,641.477145098268)
--(axis cs:288,641.477145098268)
--(axis cs:287,641.477145098268)
--(axis cs:286,641.477145098268)
--(axis cs:285,641.477145098268)
--(axis cs:284,641.477145098268)
--(axis cs:283,641.477145098268)
--(axis cs:282,641.477145098268)
--(axis cs:281,641.477145098268)
--(axis cs:280,641.477145098268)
--(axis cs:279,641.477145098268)
--(axis cs:278,641.477145098268)
--(axis cs:277,641.477145098268)
--(axis cs:276,641.477145098268)
--(axis cs:275,641.477145098268)
--(axis cs:274,641.477145098268)
--(axis cs:273,641.477145098268)
--(axis cs:272,641.477145098268)
--(axis cs:271,641.477145098268)
--(axis cs:270,641.477145098268)
--(axis cs:269,641.477145098268)
--(axis cs:268,641.477145098268)
--(axis cs:267,641.477145098268)
--(axis cs:266,641.477145098268)
--(axis cs:265,641.477145098268)
--(axis cs:264,641.477145098268)
--(axis cs:263,641.477145098268)
--(axis cs:262,641.477145098268)
--(axis cs:261,641.477145098268)
--(axis cs:260,641.477145098268)
--(axis cs:259,641.477145098268)
--(axis cs:258,641.477145098268)
--(axis cs:257,641.477145098268)
--(axis cs:256,641.477145098268)
--(axis cs:255,641.477145098268)
--(axis cs:254,641.477145098268)
--(axis cs:253,641.477145098268)
--(axis cs:252,641.477145098268)
--(axis cs:251,641.477145098268)
--(axis cs:250,641.477145098268)
--(axis cs:249,641.548267141019)
--(axis cs:248,641.617368271468)
--(axis cs:247,641.684584769571)
--(axis cs:246,641.75181048968)
--(axis cs:245,641.819043354198)
--(axis cs:244,641.886306156231)
--(axis cs:243,641.953584992307)
--(axis cs:242,642.020866546508)
--(axis cs:241,642.088165752029)
--(axis cs:240,642.155479942311)
--(axis cs:239,642.222833802659)
--(axis cs:238,642.290187454993)
--(axis cs:237,642.357555304995)
--(axis cs:236,642.42491392973)
--(axis cs:235,642.492282431476)
--(axis cs:234,642.559653943139)
--(axis cs:233,642.627037465922)
--(axis cs:232,642.694421698228)
--(axis cs:231,642.761817584324)
--(axis cs:230,642.82920087855)
--(axis cs:229,642.896597654721)
--(axis cs:228,642.96400652897)
--(axis cs:227,643.03140151941)
--(axis cs:226,643.098823521184)
--(axis cs:225,643.166233059812)
--(axis cs:224,643.233656306269)
--(axis cs:223,643.301095028431)
--(axis cs:222,643.368545514452)
--(axis cs:221,643.436007010519)
--(axis cs:220,643.50348155212)
--(axis cs:219,643.570955047821)
--(axis cs:218,643.638437471837)
--(axis cs:217,643.705914578756)
--(axis cs:216,643.773370492595)
--(axis cs:215,643.840849021548)
--(axis cs:214,643.908330115071)
--(axis cs:213,643.975819460547)
--(axis cs:212,644.043303929065)
--(axis cs:211,644.110762407698)
--(axis cs:210,644.178246243857)
--(axis cs:209,644.245721604952)
--(axis cs:208,644.313210390158)
--(axis cs:207,644.380679660189)
--(axis cs:206,644.44816733462)
--(axis cs:205,644.515646935751)
--(axis cs:204,644.583105855084)
--(axis cs:203,644.650564388472)
--(axis cs:202,644.717995709309)
--(axis cs:201,644.785458359057)
--(axis cs:200,644.852905426815)
--(axis cs:199,644.920331247652)
--(axis cs:198,644.987768543958)
--(axis cs:197,645.115411437785)
--(axis cs:196,645.243104362273)
--(axis cs:195,645.370801991135)
--(axis cs:194,645.498539288321)
--(axis cs:193,645.626261781934)
--(axis cs:192,645.754010946779)
--(axis cs:191,645.881785877966)
--(axis cs:190,646.009585815803)
--(axis cs:189,646.137369915802)
--(axis cs:188,646.2651316175)
--(axis cs:187,646.392930023403)
--(axis cs:186,646.520714014376)
--(axis cs:185,646.64852389533)
--(axis cs:184,646.746793209098)
--(axis cs:183,646.80749506163)
--(axis cs:182,646.868246654548)
--(axis cs:181,646.929021729451)
--(axis cs:180,646.989836028477)
--(axis cs:179,647.050674997305)
--(axis cs:178,647.111542354971)
--(axis cs:177,647.172443938258)
--(axis cs:176,647.23338758096)
--(axis cs:175,647.294372850677)
--(axis cs:174,647.355403377461)
--(axis cs:173,647.416474400309)
--(axis cs:172,647.477562951763)
--(axis cs:171,647.538673335407)
--(axis cs:170,647.599818434548)
--(axis cs:169,647.661021369868)
--(axis cs:168,647.722254225087)
--(axis cs:167,647.78351079297)
--(axis cs:166,647.844796093035)
--(axis cs:165,647.90612594414)
--(axis cs:164,647.967481562771)
--(axis cs:163,648.028874719604)
--(axis cs:162,648.090307921009)
--(axis cs:161,648.151759150734)
--(axis cs:160,648.213259936027)
--(axis cs:159,648.274781045344)
--(axis cs:158,648.336339014485)
--(axis cs:157,648.397913637078)
--(axis cs:156,648.459527344059)
--(axis cs:155,648.521164744487)
--(axis cs:154,648.582824273212)
--(axis cs:153,648.644533584217)
--(axis cs:152,648.706255092414)
--(axis cs:151,648.768006029743)
--(axis cs:150,648.829795863639)
--(axis cs:149,648.891627651181)
--(axis cs:148,648.95349263923)
--(axis cs:147,649.015366316017)
--(axis cs:146,649.077274258328)
--(axis cs:145,649.139215206062)
--(axis cs:144,649.201167461936)
--(axis cs:143,649.263153821342)
--(axis cs:142,649.3251462151)
--(axis cs:141,649.387186243612)
--(axis cs:140,649.449244937314)
--(axis cs:139,649.511318688958)
--(axis cs:138,649.573425744973)
--(axis cs:137,649.635550411382)
--(axis cs:136,649.697707057931)
--(axis cs:135,649.759893966188)
--(axis cs:134,649.822095825795)
--(axis cs:133,649.884317381114)
--(axis cs:132,649.946551356047)
--(axis cs:131,650.008820901621)
--(axis cs:130,650.071089319456)
--(axis cs:129,650.133396648992)
--(axis cs:128,650.195720279053)
--(axis cs:127,650.25807844844)
--(axis cs:126,650.320458422349)
--(axis cs:125,650.382842565453)
--(axis cs:124,650.445259593443)
--(axis cs:123,650.507668509573)
--(axis cs:122,650.570082466742)
--(axis cs:121,650.632527296011)
--(axis cs:120,650.694971960043)
--(axis cs:119,650.757450288555)
--(axis cs:118,650.819939755539)
--(axis cs:117,650.882431683118)
--(axis cs:116,650.944943384007)
--(axis cs:115,651.007474528787)
--(axis cs:114,651.070012729534)
--(axis cs:113,651.132558165131)
--(axis cs:112,651.195106279803)
--(axis cs:111,651.257669404762)
--(axis cs:110,651.320247208457)
--(axis cs:109,651.382821926522)
--(axis cs:108,651.445399796905)
--(axis cs:107,651.507969828626)
--(axis cs:106,651.570554769389)
--(axis cs:105,651.633142057093)
--(axis cs:104,651.695726281218)
--(axis cs:103,651.758299656444)
--(axis cs:102,651.820880813511)
--(axis cs:101,651.883450300083)
--(axis cs:100,651.946006299786)
--(axis cs:99,652.008573027195)
--(axis cs:98,652.07111629667)
--(axis cs:97,652.133653374175)
--(axis cs:96,652.196185816126)
--(axis cs:95,652.258706009737)
--(axis cs:94,652.321184576873)
--(axis cs:93,652.38365420741)
--(axis cs:92,652.446112491236)
--(axis cs:91,652.508544949796)
--(axis cs:90,652.570936369096)
--(axis cs:89,652.633302757964)
--(axis cs:88,652.695649453538)
--(axis cs:87,652.757971594295)
--(axis cs:86,652.820239455079)
--(axis cs:85,652.88247532095)
--(axis cs:84,652.944683417245)
--(axis cs:83,653.006827157815)
--(axis cs:82,653.06892960365)
--(axis cs:81,653.130967166429)
--(axis cs:80,653.192957379558)
--(axis cs:79,653.254900822744)
--(axis cs:78,653.316772717732)
--(axis cs:77,653.378570689499)
--(axis cs:76,653.440282234413)
--(axis cs:75,653.501912498329)
--(axis cs:74,653.563452535136)
--(axis cs:73,653.624908216911)
--(axis cs:72,653.68629134116)
--(axis cs:71,653.747564368309)
--(axis cs:70,653.808729872965)
--(axis cs:69,653.869773149135)
--(axis cs:68,653.930684779306)
--(axis cs:67,653.991476553408)
--(axis cs:66,654.052141399986)
--(axis cs:65,654.112689073369)
--(axis cs:64,654.173075693586)
--(axis cs:63,654.233294974655)
--(axis cs:62,654.293344787657)
--(axis cs:61,654.35320826669)
--(axis cs:60,654.41287714934)
--(axis cs:59,654.472357867437)
--(axis cs:58,654.531619039095)
--(axis cs:57,654.590676159643)
--(axis cs:56,654.64951527922)
--(axis cs:55,654.708102307849)
--(axis cs:54,654.766428874094)
--(axis cs:53,654.824482103317)
--(axis cs:52,654.882251100646)
--(axis cs:51,654.939709855463)
--(axis cs:50,654.996860918957)
--(axis cs:49,655.053683256963)
--(axis cs:48,655.110183558019)
--(axis cs:47,655.166309123555)
--(axis cs:46,655.222046096942)
--(axis cs:45,655.277369470946)
--(axis cs:44,655.332258778878)
--(axis cs:43,655.386703902816)
--(axis cs:42,655.44068420498)
--(axis cs:41,655.494186741805)
--(axis cs:40,655.547206880366)
--(axis cs:39,655.599680834035)
--(axis cs:38,655.65159134974)
--(axis cs:37,655.702913281)
--(axis cs:36,655.7536273305)
--(axis cs:35,655.769229661949)
--(axis cs:34,655.769229661949)
--(axis cs:33,655.769229661949)
--(axis cs:32,655.769229661949)
--(axis cs:31,655.769229661949)
--(axis cs:30,655.769229661949)
--(axis cs:29,655.769229661949)
--(axis cs:28,655.769229661949)
--(axis cs:27,655.769229661949)
--(axis cs:26,655.769229661949)
--(axis cs:25,655.769229661949)
--(axis cs:24,655.769229661949)
--(axis cs:23,655.769229661949)
--(axis cs:22,655.769229661949)
--(axis cs:21,656.001189260817)
--(axis cs:20,656.54322137768)
--(axis cs:19,656.54322137768)
--(axis cs:18,656.54322137768)
--(axis cs:17,656.54322137768)
--(axis cs:16,656.54322137768)
--(axis cs:15,659.282336487193)
--(axis cs:14,675.172372073434)
--(axis cs:13,697.940369842437)
--(axis cs:12,702.727489466851)
--(axis cs:11,707.882322215236)
--(axis cs:10,707.882322215236)
--(axis cs:9,723.221645250828)
--(axis cs:8,804.903138605224)
--(axis cs:7,840.259245058328)
--(axis cs:6,841.059465852756)
--(axis cs:5,841.059465852756)
--(axis cs:4,841.059465852756)
--(axis cs:3,853.151824842071)
--(axis cs:2,924.005487353876)
--(axis cs:1,924.005487353876)
--(axis cs:0,1528.71892684807)
--cycle;

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:0,1774.06716046628)
--(axis cs:0,1176.69633954236)
--(axis cs:1,462.099506306298)
--(axis cs:2,304.832543605644)
--(axis cs:3,296.854876176463)
--(axis cs:4,296.854876176463)
--(axis cs:5,296.854876176463)
--(axis cs:6,296.854876176463)
--(axis cs:7,296.854876176463)
--(axis cs:8,296.854876176463)
--(axis cs:9,296.854876176463)
--(axis cs:10,296.854876176463)
--(axis cs:11,296.854876176463)
--(axis cs:12,296.854876176463)
--(axis cs:13,296.854876176463)
--(axis cs:14,296.854876176463)
--(axis cs:15,296.854876176463)
--(axis cs:16,296.854876176463)
--(axis cs:17,296.854876176463)
--(axis cs:18,296.854876176463)
--(axis cs:19,296.854876176463)
--(axis cs:20,296.854876176463)
--(axis cs:21,296.854876176463)
--(axis cs:22,296.854876176463)
--(axis cs:23,296.854876176463)
--(axis cs:24,296.854876176463)
--(axis cs:25,296.854876176463)
--(axis cs:26,296.854876176463)
--(axis cs:27,296.854876176463)
--(axis cs:28,296.854876176463)
--(axis cs:29,296.854876176463)
--(axis cs:30,296.854876176463)
--(axis cs:31,296.854876176463)
--(axis cs:32,296.854876176463)
--(axis cs:33,296.854876176463)
--(axis cs:34,296.854876176463)
--(axis cs:35,296.854876176463)
--(axis cs:36,296.854876176463)
--(axis cs:37,296.854876176463)
--(axis cs:38,296.854876176463)
--(axis cs:39,296.854876176463)
--(axis cs:40,296.854876176463)
--(axis cs:41,296.854876176463)
--(axis cs:42,296.854876176463)
--(axis cs:43,296.854876176463)
--(axis cs:44,296.854876176463)
--(axis cs:45,296.854876176463)
--(axis cs:46,296.854876176463)
--(axis cs:47,296.854876176463)
--(axis cs:48,296.854876176463)
--(axis cs:49,296.854876176463)
--(axis cs:50,296.854876176463)
--(axis cs:51,296.854876176463)
--(axis cs:52,296.854876176463)
--(axis cs:53,296.854876176463)
--(axis cs:54,296.854876176463)
--(axis cs:55,296.854876176463)
--(axis cs:56,296.854876176463)
--(axis cs:57,296.854876176463)
--(axis cs:58,296.854876176463)
--(axis cs:59,296.854876176463)
--(axis cs:60,296.854876176463)
--(axis cs:61,296.854876176463)
--(axis cs:62,296.854876176463)
--(axis cs:63,296.854876176463)
--(axis cs:64,296.854876176463)
--(axis cs:65,296.854876176463)
--(axis cs:66,296.854876176463)
--(axis cs:67,296.854876176463)
--(axis cs:68,296.854876176463)
--(axis cs:69,296.854876176463)
--(axis cs:70,296.854876176463)
--(axis cs:71,296.854876176463)
--(axis cs:72,296.854876176463)
--(axis cs:73,296.854876176463)
--(axis cs:74,296.854876176463)
--(axis cs:75,296.854876176463)
--(axis cs:76,296.854876176463)
--(axis cs:77,296.854876176463)
--(axis cs:78,296.854876176463)
--(axis cs:79,296.854876176463)
--(axis cs:80,296.854876176463)
--(axis cs:81,296.854876176463)
--(axis cs:82,296.854876176463)
--(axis cs:83,296.854876176463)
--(axis cs:84,296.854876176463)
--(axis cs:85,296.854876176463)
--(axis cs:86,296.854876176463)
--(axis cs:87,296.854876176463)
--(axis cs:88,296.854876176463)
--(axis cs:89,296.854876176463)
--(axis cs:90,296.854876176463)
--(axis cs:91,296.854876176463)
--(axis cs:92,296.854876176463)
--(axis cs:93,296.854876176463)
--(axis cs:94,296.854876176463)
--(axis cs:95,296.854876176463)
--(axis cs:96,296.854876176463)
--(axis cs:97,296.854876176463)
--(axis cs:98,296.854876176463)
--(axis cs:99,296.854876176463)
--(axis cs:100,296.854876176463)
--(axis cs:101,296.854876176463)
--(axis cs:102,296.854876176463)
--(axis cs:103,296.854876176463)
--(axis cs:104,296.854876176463)
--(axis cs:105,296.854876176463)
--(axis cs:106,296.854876176463)
--(axis cs:107,296.854876176463)
--(axis cs:108,296.854876176463)
--(axis cs:109,296.854876176463)
--(axis cs:110,296.854876176463)
--(axis cs:111,296.854876176463)
--(axis cs:112,296.854876176463)
--(axis cs:113,296.854876176463)
--(axis cs:114,296.854876176463)
--(axis cs:115,296.854876176463)
--(axis cs:116,296.854876176463)
--(axis cs:117,296.854876176463)
--(axis cs:118,296.854876176463)
--(axis cs:119,296.854876176463)
--(axis cs:120,296.854876176463)
--(axis cs:121,296.854876176463)
--(axis cs:122,296.854876176463)
--(axis cs:123,296.854876176463)
--(axis cs:124,296.854876176463)
--(axis cs:125,296.854876176463)
--(axis cs:126,296.854876176463)
--(axis cs:127,296.854876176463)
--(axis cs:128,296.854876176463)
--(axis cs:129,296.854876176463)
--(axis cs:130,296.854876176463)
--(axis cs:131,296.854876176463)
--(axis cs:132,296.854876176463)
--(axis cs:133,296.854876176463)
--(axis cs:134,296.854876176463)
--(axis cs:135,296.854876176463)
--(axis cs:136,296.854876176463)
--(axis cs:137,296.854876176463)
--(axis cs:138,296.854876176463)
--(axis cs:139,296.854876176463)
--(axis cs:140,296.854876176463)
--(axis cs:141,296.854876176463)
--(axis cs:142,296.854876176463)
--(axis cs:143,296.854876176463)
--(axis cs:144,296.854876176463)
--(axis cs:145,296.854876176463)
--(axis cs:146,296.854876176463)
--(axis cs:147,296.854876176463)
--(axis cs:148,296.854876176463)
--(axis cs:149,296.854876176463)
--(axis cs:150,296.854876176463)
--(axis cs:151,296.854876176463)
--(axis cs:152,296.854876176463)
--(axis cs:153,296.854876176463)
--(axis cs:154,296.854876176463)
--(axis cs:155,296.854876176463)
--(axis cs:156,296.854876176463)
--(axis cs:157,296.854876176463)
--(axis cs:158,296.854876176463)
--(axis cs:159,296.854876176463)
--(axis cs:160,296.854876176463)
--(axis cs:161,296.854876176463)
--(axis cs:162,296.854876176463)
--(axis cs:163,296.854876176463)
--(axis cs:164,296.854876176463)
--(axis cs:165,296.854876176463)
--(axis cs:166,296.854876176463)
--(axis cs:167,296.854876176463)
--(axis cs:168,296.854876176463)
--(axis cs:169,296.854876176463)
--(axis cs:170,296.854876176463)
--(axis cs:171,296.854876176463)
--(axis cs:172,296.854876176463)
--(axis cs:173,296.854876176463)
--(axis cs:174,296.854876176463)
--(axis cs:175,296.854876176463)
--(axis cs:176,296.854876176463)
--(axis cs:177,296.854876176463)
--(axis cs:178,296.854876176463)
--(axis cs:179,296.854876176463)
--(axis cs:180,296.854876176463)
--(axis cs:181,296.854876176463)
--(axis cs:182,296.854876176463)
--(axis cs:183,296.854876176463)
--(axis cs:184,296.854876176463)
--(axis cs:185,296.854876176463)
--(axis cs:186,296.854876176463)
--(axis cs:187,296.854876176463)
--(axis cs:188,296.854876176463)
--(axis cs:189,296.854876176463)
--(axis cs:190,296.854876176463)
--(axis cs:191,296.854876176463)
--(axis cs:192,296.854876176463)
--(axis cs:193,296.854876176463)
--(axis cs:194,296.854876176463)
--(axis cs:195,296.854876176463)
--(axis cs:196,296.854876176463)
--(axis cs:197,296.854876176463)
--(axis cs:198,296.854876176463)
--(axis cs:199,296.854876176463)
--(axis cs:200,296.854876176463)
--(axis cs:201,296.854876176463)
--(axis cs:202,296.854876176463)
--(axis cs:203,296.854876176463)
--(axis cs:204,296.854876176463)
--(axis cs:205,296.854876176463)
--(axis cs:206,296.854876176463)
--(axis cs:207,296.854876176463)
--(axis cs:208,296.854876176463)
--(axis cs:209,296.854876176463)
--(axis cs:210,296.854876176463)
--(axis cs:211,296.854876176463)
--(axis cs:212,296.854876176463)
--(axis cs:213,296.854876176463)
--(axis cs:214,296.854876176463)
--(axis cs:215,296.854876176463)
--(axis cs:216,296.854876176463)
--(axis cs:217,296.854876176463)
--(axis cs:218,296.854876176463)
--(axis cs:219,296.854876176463)
--(axis cs:220,296.854876176463)
--(axis cs:221,296.854876176463)
--(axis cs:222,296.854876176463)
--(axis cs:223,296.854876176463)
--(axis cs:224,296.229988616823)
--(axis cs:225,291.956346003582)
--(axis cs:226,291.956346003582)
--(axis cs:227,291.956346003582)
--(axis cs:228,291.956346003582)
--(axis cs:229,291.956346003582)
--(axis cs:230,285.944619840512)
--(axis cs:231,285.944619840512)
--(axis cs:232,285.944619840512)
--(axis cs:233,285.944619840512)
--(axis cs:234,285.944619840512)
--(axis cs:235,285.944619840512)
--(axis cs:236,285.944619840512)
--(axis cs:237,285.944619840512)
--(axis cs:238,285.944619840512)
--(axis cs:239,285.944619840512)
--(axis cs:240,285.944619840512)
--(axis cs:241,285.944619840512)
--(axis cs:242,285.944619840512)
--(axis cs:243,285.944619840512)
--(axis cs:244,285.944619840512)
--(axis cs:245,285.944619840512)
--(axis cs:246,285.944619840512)
--(axis cs:247,285.944619840512)
--(axis cs:248,285.944619840512)
--(axis cs:249,285.944619840512)
--(axis cs:250,285.944619840512)
--(axis cs:251,285.944619840512)
--(axis cs:252,285.944619840512)
--(axis cs:253,285.944619840512)
--(axis cs:254,285.944619840512)
--(axis cs:255,285.944619840512)
--(axis cs:256,285.944619840512)
--(axis cs:257,285.944619840512)
--(axis cs:258,285.944619840512)
--(axis cs:259,285.944619840512)
--(axis cs:260,285.944619840512)
--(axis cs:261,285.944619840512)
--(axis cs:262,285.944619840512)
--(axis cs:263,285.944619840512)
--(axis cs:264,285.944619840512)
--(axis cs:265,285.944619840512)
--(axis cs:266,285.944619840512)
--(axis cs:267,285.944619840512)
--(axis cs:268,285.944619840512)
--(axis cs:269,285.944619840512)
--(axis cs:270,285.944619840512)
--(axis cs:271,285.944619840512)
--(axis cs:272,275.235524353263)
--(axis cs:273,275.235524353263)
--(axis cs:274,275.235524353263)
--(axis cs:275,275.235524353263)
--(axis cs:276,275.235524353263)
--(axis cs:277,275.235524353263)
--(axis cs:278,275.235524353263)
--(axis cs:279,275.235524353263)
--(axis cs:280,275.235524353263)
--(axis cs:281,275.235524353263)
--(axis cs:282,275.235524353263)
--(axis cs:283,275.235524353263)
--(axis cs:284,275.235524353263)
--(axis cs:285,275.235524353263)
--(axis cs:286,275.235524353263)
--(axis cs:287,275.235524353263)
--(axis cs:288,275.235524353263)
--(axis cs:289,275.235524353263)
--(axis cs:290,275.235524353263)
--(axis cs:291,270.425977524191)
--(axis cs:292,270.425977524191)
--(axis cs:293,270.425977524191)
--(axis cs:294,270.425977524191)
--(axis cs:295,270.425977524191)
--(axis cs:296,270.425977524191)
--(axis cs:297,270.425977524191)
--(axis cs:298,270.425977524191)
--(axis cs:299,270.425977524191)
--(axis cs:300,270.425977524191)
--(axis cs:301,270.425977524191)
--(axis cs:302,270.425977524191)
--(axis cs:303,257.866947946387)
--(axis cs:304,257.866947946387)
--(axis cs:305,257.866947946387)
--(axis cs:306,257.866947946387)
--(axis cs:307,257.866947946387)
--(axis cs:308,257.866947946387)
--(axis cs:309,257.866947946387)
--(axis cs:310,257.866947946387)
--(axis cs:311,257.866947946387)
--(axis cs:312,257.866947946387)
--(axis cs:313,257.866947946387)
--(axis cs:314,257.866947946387)
--(axis cs:315,257.866947946387)
--(axis cs:316,257.866947946387)
--(axis cs:317,257.866947946387)
--(axis cs:318,257.866947946387)
--(axis cs:319,252.552818119711)
--(axis cs:320,252.552818119711)
--(axis cs:321,252.552818119711)
--(axis cs:322,252.552818119711)
--(axis cs:323,252.552818119711)
--(axis cs:324,252.552818119711)
--(axis cs:325,252.552818119711)
--(axis cs:326,252.552818119711)
--(axis cs:327,252.552818119711)
--(axis cs:328,252.552818119711)
--(axis cs:329,252.552818119711)
--(axis cs:330,252.552818119711)
--(axis cs:331,252.552818119711)
--(axis cs:332,252.552818119711)
--(axis cs:333,252.552818119711)
--(axis cs:334,252.552818119711)
--(axis cs:335,252.552818119711)
--(axis cs:336,252.552818119711)
--(axis cs:337,252.552818119711)
--(axis cs:338,252.552818119711)
--(axis cs:339,252.552818119711)
--(axis cs:340,252.552818119711)
--(axis cs:341,252.552818119711)
--(axis cs:342,252.552818119711)
--(axis cs:343,252.552818119711)
--(axis cs:344,252.552818119711)
--(axis cs:345,252.552818119711)
--(axis cs:346,252.552818119711)
--(axis cs:347,252.552818119711)
--(axis cs:348,252.552818119711)
--(axis cs:349,252.552818119711)
--(axis cs:350,252.552818119711)
--(axis cs:351,252.552818119711)
--(axis cs:352,252.552818119711)
--(axis cs:353,252.552818119711)
--(axis cs:354,252.552818119711)
--(axis cs:355,252.552818119711)
--(axis cs:356,252.552818119711)
--(axis cs:357,252.552818119711)
--(axis cs:358,252.552818119711)
--(axis cs:359,252.552818119711)
--(axis cs:360,252.552818119711)
--(axis cs:361,252.552818119711)
--(axis cs:362,252.552818119711)
--(axis cs:363,252.552818119711)
--(axis cs:364,252.552818119711)
--(axis cs:365,252.552818119711)
--(axis cs:366,252.552818119711)
--(axis cs:367,252.552818119711)
--(axis cs:368,252.552818119711)
--(axis cs:369,252.552818119711)
--(axis cs:370,252.552818119711)
--(axis cs:371,252.552818119711)
--(axis cs:372,252.552818119711)
--(axis cs:373,252.552818119711)
--(axis cs:374,252.552818119711)
--(axis cs:375,252.552818119711)
--(axis cs:376,252.552818119711)
--(axis cs:377,252.552818119711)
--(axis cs:378,252.552818119711)
--(axis cs:379,252.552818119711)
--(axis cs:380,252.552818119711)
--(axis cs:381,252.552818119711)
--(axis cs:382,252.552818119711)
--(axis cs:383,252.552818119711)
--(axis cs:384,251.393915190993)
--(axis cs:385,251.393915190993)
--(axis cs:386,251.393915190993)
--(axis cs:387,251.393915190993)
--(axis cs:388,251.393915190993)
--(axis cs:389,251.393915190993)
--(axis cs:390,251.393915190993)
--(axis cs:391,251.393915190993)
--(axis cs:392,251.393915190993)
--(axis cs:393,251.393915190993)
--(axis cs:394,251.393915190993)
--(axis cs:395,251.393915190993)
--(axis cs:396,251.393915190993)
--(axis cs:397,251.393915190993)
--(axis cs:398,251.393915190993)
--(axis cs:399,251.393915190993)
--(axis cs:400,251.393915190993)
--(axis cs:401,251.393915190993)
--(axis cs:402,251.393915190993)
--(axis cs:403,251.393915190993)
--(axis cs:404,251.393915190993)
--(axis cs:405,242.735130330829)
--(axis cs:406,242.735130330829)
--(axis cs:407,242.735130330829)
--(axis cs:408,242.735130330829)
--(axis cs:409,242.735130330829)
--(axis cs:410,242.735130330829)
--(axis cs:411,242.735130330829)
--(axis cs:412,242.735130330829)
--(axis cs:413,242.735130330829)
--(axis cs:414,242.735130330829)
--(axis cs:415,242.735130330829)
--(axis cs:416,242.735130330829)
--(axis cs:417,242.735130330829)
--(axis cs:418,242.735130330829)
--(axis cs:419,242.735130330829)
--(axis cs:420,242.735130330829)
--(axis cs:421,242.735130330829)
--(axis cs:422,242.735130330829)
--(axis cs:423,242.735130330829)
--(axis cs:424,242.735130330829)
--(axis cs:425,242.735130330829)
--(axis cs:426,242.735130330829)
--(axis cs:427,242.735130330829)
--(axis cs:428,242.735130330829)
--(axis cs:429,242.735130330829)
--(axis cs:430,242.735130330829)
--(axis cs:431,242.735130330829)
--(axis cs:432,242.735130330829)
--(axis cs:433,239.040245967735)
--(axis cs:434,239.040245967735)
--(axis cs:435,239.040245967735)
--(axis cs:436,239.040245967735)
--(axis cs:437,239.040245967735)
--(axis cs:438,239.040245967735)
--(axis cs:439,239.040245967735)
--(axis cs:440,236.981262704516)
--(axis cs:441,236.981262704516)
--(axis cs:442,236.981262704516)
--(axis cs:443,236.981262704516)
--(axis cs:444,236.981262704516)
--(axis cs:445,236.981262704516)
--(axis cs:446,236.981262704516)
--(axis cs:447,236.981262704516)
--(axis cs:448,236.981262704516)
--(axis cs:449,236.981262704516)
--(axis cs:450,236.981262704516)
--(axis cs:451,236.981262704516)
--(axis cs:452,236.981262704516)
--(axis cs:453,236.981262704516)
--(axis cs:454,236.981262704516)
--(axis cs:455,236.981262704516)
--(axis cs:456,236.981262704516)
--(axis cs:457,236.981262704516)
--(axis cs:458,236.981262704516)
--(axis cs:459,236.981262704516)
--(axis cs:460,236.981262704516)
--(axis cs:461,236.981262704516)
--(axis cs:462,236.981262704516)
--(axis cs:463,236.981262704516)
--(axis cs:464,236.981262704516)
--(axis cs:465,236.981262704516)
--(axis cs:466,236.981262704516)
--(axis cs:467,236.981262704516)
--(axis cs:468,236.981262704516)
--(axis cs:469,236.981262704516)
--(axis cs:470,236.981262704516)
--(axis cs:471,236.981262704516)
--(axis cs:472,236.981262704516)
--(axis cs:473,236.981262704516)
--(axis cs:474,236.981262704516)
--(axis cs:475,236.981262704516)
--(axis cs:476,236.981262704516)
--(axis cs:477,236.981262704516)
--(axis cs:478,236.981262704516)
--(axis cs:479,236.981262704516)
--(axis cs:480,236.981262704516)
--(axis cs:481,236.981262704516)
--(axis cs:482,236.981262704516)
--(axis cs:483,236.981262704516)
--(axis cs:484,236.981262704516)
--(axis cs:485,236.981262704516)
--(axis cs:486,236.981262704516)
--(axis cs:487,236.981262704516)
--(axis cs:488,236.981262704516)
--(axis cs:489,236.981262704516)
--(axis cs:490,236.981262704516)
--(axis cs:491,236.981262704516)
--(axis cs:492,236.981262704516)
--(axis cs:493,236.981262704516)
--(axis cs:494,236.981262704516)
--(axis cs:495,236.981262704516)
--(axis cs:496,236.981262704516)
--(axis cs:497,236.244516052524)
--(axis cs:498,236.244516052524)
--(axis cs:499,236.244516052524)
--(axis cs:499,468.737143346157)
--(axis cs:499,468.737143346157)
--(axis cs:498,468.737143346157)
--(axis cs:497,468.737143346157)
--(axis cs:496,469.286476255183)
--(axis cs:495,469.286476255183)
--(axis cs:494,469.286476255183)
--(axis cs:493,469.286476255183)
--(axis cs:492,469.286476255183)
--(axis cs:491,469.286476255183)
--(axis cs:490,469.286476255183)
--(axis cs:489,469.286476255183)
--(axis cs:488,469.286476255183)
--(axis cs:487,469.286476255183)
--(axis cs:486,469.286476255183)
--(axis cs:485,469.286476255183)
--(axis cs:484,469.286476255183)
--(axis cs:483,469.286476255183)
--(axis cs:482,469.286476255183)
--(axis cs:481,469.286476255183)
--(axis cs:480,469.286476255183)
--(axis cs:479,469.286476255183)
--(axis cs:478,469.286476255183)
--(axis cs:477,469.286476255183)
--(axis cs:476,469.286476255183)
--(axis cs:475,469.286476255183)
--(axis cs:474,469.286476255183)
--(axis cs:473,469.286476255183)
--(axis cs:472,469.286476255183)
--(axis cs:471,469.286476255183)
--(axis cs:470,469.286476255183)
--(axis cs:469,469.286476255183)
--(axis cs:468,469.286476255183)
--(axis cs:467,469.286476255183)
--(axis cs:466,469.286476255183)
--(axis cs:465,469.286476255183)
--(axis cs:464,469.286476255183)
--(axis cs:463,469.286476255183)
--(axis cs:462,469.286476255183)
--(axis cs:461,469.286476255183)
--(axis cs:460,469.286476255183)
--(axis cs:459,469.286476255183)
--(axis cs:458,469.286476255183)
--(axis cs:457,469.286476255183)
--(axis cs:456,469.286476255183)
--(axis cs:455,469.286476255183)
--(axis cs:454,469.286476255183)
--(axis cs:453,469.286476255183)
--(axis cs:452,469.286476255183)
--(axis cs:451,469.286476255183)
--(axis cs:450,469.286476255183)
--(axis cs:449,469.286476255183)
--(axis cs:448,469.286476255183)
--(axis cs:447,469.286476255183)
--(axis cs:446,469.286476255183)
--(axis cs:445,469.286476255183)
--(axis cs:444,469.286476255183)
--(axis cs:443,469.286476255183)
--(axis cs:442,469.286476255183)
--(axis cs:441,469.286476255183)
--(axis cs:440,469.286476255183)
--(axis cs:439,470.863088765157)
--(axis cs:438,470.863088765157)
--(axis cs:437,470.863088765157)
--(axis cs:436,470.863088765157)
--(axis cs:435,470.863088765157)
--(axis cs:434,470.863088765157)
--(axis cs:433,470.863088765157)
--(axis cs:432,473.85488007734)
--(axis cs:431,473.85488007734)
--(axis cs:430,473.85488007734)
--(axis cs:429,473.85488007734)
--(axis cs:428,473.85488007734)
--(axis cs:427,473.85488007734)
--(axis cs:426,473.85488007734)
--(axis cs:425,473.85488007734)
--(axis cs:424,473.85488007734)
--(axis cs:423,473.85488007734)
--(axis cs:422,473.85488007734)
--(axis cs:421,473.85488007734)
--(axis cs:420,473.85488007734)
--(axis cs:419,473.85488007734)
--(axis cs:418,473.85488007734)
--(axis cs:417,473.85488007734)
--(axis cs:416,473.85488007734)
--(axis cs:415,473.85488007734)
--(axis cs:414,473.85488007734)
--(axis cs:413,473.85488007734)
--(axis cs:412,473.85488007734)
--(axis cs:411,473.85488007734)
--(axis cs:410,473.85488007734)
--(axis cs:409,473.85488007734)
--(axis cs:408,473.85488007734)
--(axis cs:407,473.85488007734)
--(axis cs:406,473.85488007734)
--(axis cs:405,473.85488007734)
--(axis cs:404,481.809853400385)
--(axis cs:403,481.809853400385)
--(axis cs:402,481.809853400385)
--(axis cs:401,481.809853400385)
--(axis cs:400,481.809853400385)
--(axis cs:399,481.809853400385)
--(axis cs:398,481.809853400385)
--(axis cs:397,481.809853400385)
--(axis cs:396,481.809853400385)
--(axis cs:395,481.809853400385)
--(axis cs:394,481.809853400385)
--(axis cs:393,481.809853400385)
--(axis cs:392,481.809853400385)
--(axis cs:391,481.809853400385)
--(axis cs:390,481.809853400385)
--(axis cs:389,481.809853400385)
--(axis cs:388,481.809853400385)
--(axis cs:387,481.809853400385)
--(axis cs:386,481.809853400385)
--(axis cs:385,481.809853400385)
--(axis cs:384,481.809853400385)
--(axis cs:383,482.98975951066)
--(axis cs:382,482.98975951066)
--(axis cs:381,482.98975951066)
--(axis cs:380,482.98975951066)
--(axis cs:379,482.98975951066)
--(axis cs:378,482.98975951066)
--(axis cs:377,482.98975951066)
--(axis cs:376,482.98975951066)
--(axis cs:375,482.98975951066)
--(axis cs:374,482.98975951066)
--(axis cs:373,482.98975951066)
--(axis cs:372,482.98975951066)
--(axis cs:371,482.98975951066)
--(axis cs:370,482.98975951066)
--(axis cs:369,482.98975951066)
--(axis cs:368,482.98975951066)
--(axis cs:367,482.98975951066)
--(axis cs:366,482.98975951066)
--(axis cs:365,482.98975951066)
--(axis cs:364,482.98975951066)
--(axis cs:363,482.98975951066)
--(axis cs:362,482.98975951066)
--(axis cs:361,482.98975951066)
--(axis cs:360,482.98975951066)
--(axis cs:359,482.98975951066)
--(axis cs:358,482.98975951066)
--(axis cs:357,482.98975951066)
--(axis cs:356,482.98975951066)
--(axis cs:355,482.98975951066)
--(axis cs:354,482.98975951066)
--(axis cs:353,482.98975951066)
--(axis cs:352,482.98975951066)
--(axis cs:351,482.98975951066)
--(axis cs:350,482.98975951066)
--(axis cs:349,482.98975951066)
--(axis cs:348,482.98975951066)
--(axis cs:347,482.98975951066)
--(axis cs:346,482.98975951066)
--(axis cs:345,482.98975951066)
--(axis cs:344,482.98975951066)
--(axis cs:343,482.98975951066)
--(axis cs:342,482.98975951066)
--(axis cs:341,482.98975951066)
--(axis cs:340,482.98975951066)
--(axis cs:339,482.98975951066)
--(axis cs:338,482.98975951066)
--(axis cs:337,482.98975951066)
--(axis cs:336,482.98975951066)
--(axis cs:335,482.98975951066)
--(axis cs:334,482.98975951066)
--(axis cs:333,482.98975951066)
--(axis cs:332,482.98975951066)
--(axis cs:331,482.98975951066)
--(axis cs:330,482.98975951066)
--(axis cs:329,482.98975951066)
--(axis cs:328,482.98975951066)
--(axis cs:327,482.98975951066)
--(axis cs:326,482.98975951066)
--(axis cs:325,482.98975951066)
--(axis cs:324,482.98975951066)
--(axis cs:323,482.98975951066)
--(axis cs:322,482.98975951066)
--(axis cs:321,482.98975951066)
--(axis cs:320,482.98975951066)
--(axis cs:319,482.98975951066)
--(axis cs:318,488.810211934682)
--(axis cs:317,488.810211934682)
--(axis cs:316,488.810211934682)
--(axis cs:315,488.810211934682)
--(axis cs:314,488.810211934682)
--(axis cs:313,488.810211934682)
--(axis cs:312,488.810211934682)
--(axis cs:311,488.810211934682)
--(axis cs:310,488.810211934682)
--(axis cs:309,488.810211934682)
--(axis cs:308,488.810211934682)
--(axis cs:307,488.810211934682)
--(axis cs:306,488.810211934682)
--(axis cs:305,488.810211934682)
--(axis cs:304,488.810211934682)
--(axis cs:303,488.810211934682)
--(axis cs:302,505.956069815296)
--(axis cs:301,505.956069815296)
--(axis cs:300,505.956069815296)
--(axis cs:299,505.956069815296)
--(axis cs:298,505.956069815296)
--(axis cs:297,505.956069815296)
--(axis cs:296,505.956069815296)
--(axis cs:295,505.956069815296)
--(axis cs:294,505.956069815296)
--(axis cs:293,505.956069815296)
--(axis cs:292,505.956069815296)
--(axis cs:291,505.956069815296)
--(axis cs:290,514.224761479742)
--(axis cs:289,514.224761479742)
--(axis cs:288,514.224761479742)
--(axis cs:287,514.224761479742)
--(axis cs:286,514.224761479742)
--(axis cs:285,514.224761479742)
--(axis cs:284,514.224761479742)
--(axis cs:283,514.224761479742)
--(axis cs:282,514.224761479742)
--(axis cs:281,514.224761479742)
--(axis cs:280,514.224761479742)
--(axis cs:279,514.224761479742)
--(axis cs:278,514.224761479742)
--(axis cs:277,514.224761479742)
--(axis cs:276,514.224761479742)
--(axis cs:275,514.224761479742)
--(axis cs:274,514.224761479742)
--(axis cs:273,514.224761479742)
--(axis cs:272,514.224761479742)
--(axis cs:271,537.863172570625)
--(axis cs:270,537.863172570625)
--(axis cs:269,537.863172570625)
--(axis cs:268,537.863172570625)
--(axis cs:267,537.863172570625)
--(axis cs:266,537.863172570625)
--(axis cs:265,537.863172570625)
--(axis cs:264,537.863172570625)
--(axis cs:263,537.863172570625)
--(axis cs:262,537.863172570625)
--(axis cs:261,537.863172570625)
--(axis cs:260,537.863172570625)
--(axis cs:259,537.863172570625)
--(axis cs:258,537.863172570625)
--(axis cs:257,537.863172570625)
--(axis cs:256,537.863172570625)
--(axis cs:255,537.863172570625)
--(axis cs:254,537.863172570625)
--(axis cs:253,537.863172570625)
--(axis cs:252,537.863172570625)
--(axis cs:251,537.863172570625)
--(axis cs:250,537.863172570625)
--(axis cs:249,537.863172570625)
--(axis cs:248,537.863172570625)
--(axis cs:247,537.863172570625)
--(axis cs:246,537.863172570625)
--(axis cs:245,537.863172570625)
--(axis cs:244,537.863172570625)
--(axis cs:243,537.863172570625)
--(axis cs:242,537.863172570625)
--(axis cs:241,537.863172570625)
--(axis cs:240,537.863172570625)
--(axis cs:239,537.863172570625)
--(axis cs:238,537.863172570625)
--(axis cs:237,537.863172570625)
--(axis cs:236,537.863172570625)
--(axis cs:235,537.863172570625)
--(axis cs:234,537.863172570625)
--(axis cs:233,537.863172570625)
--(axis cs:232,537.863172570625)
--(axis cs:231,537.863172570625)
--(axis cs:230,537.863172570625)
--(axis cs:229,555.883674426858)
--(axis cs:228,555.883674426858)
--(axis cs:227,555.883674426858)
--(axis cs:226,555.883674426858)
--(axis cs:225,555.883674426858)
--(axis cs:224,571.983894286497)
--(axis cs:223,574.642408533919)
--(axis cs:222,574.642408533919)
--(axis cs:221,574.642408533919)
--(axis cs:220,574.642408533919)
--(axis cs:219,574.642408533919)
--(axis cs:218,574.642408533919)
--(axis cs:217,574.642408533919)
--(axis cs:216,574.642408533919)
--(axis cs:215,574.642408533919)
--(axis cs:214,574.642408533919)
--(axis cs:213,574.642408533919)
--(axis cs:212,574.642408533919)
--(axis cs:211,574.642408533919)
--(axis cs:210,574.642408533919)
--(axis cs:209,574.642408533919)
--(axis cs:208,574.642408533919)
--(axis cs:207,574.642408533919)
--(axis cs:206,574.642408533919)
--(axis cs:205,574.642408533919)
--(axis cs:204,574.642408533919)
--(axis cs:203,574.642408533919)
--(axis cs:202,574.642408533919)
--(axis cs:201,574.642408533919)
--(axis cs:200,574.642408533919)
--(axis cs:199,574.642408533919)
--(axis cs:198,574.642408533919)
--(axis cs:197,574.642408533919)
--(axis cs:196,574.642408533919)
--(axis cs:195,574.642408533919)
--(axis cs:194,574.642408533919)
--(axis cs:193,574.642408533919)
--(axis cs:192,574.642408533919)
--(axis cs:191,574.642408533919)
--(axis cs:190,574.642408533919)
--(axis cs:189,574.642408533919)
--(axis cs:188,574.642408533919)
--(axis cs:187,574.642408533919)
--(axis cs:186,574.642408533919)
--(axis cs:185,574.642408533919)
--(axis cs:184,574.642408533919)
--(axis cs:183,574.642408533919)
--(axis cs:182,574.642408533919)
--(axis cs:181,574.642408533919)
--(axis cs:180,574.642408533919)
--(axis cs:179,574.642408533919)
--(axis cs:178,574.642408533919)
--(axis cs:177,574.642408533919)
--(axis cs:176,574.642408533919)
--(axis cs:175,574.642408533919)
--(axis cs:174,574.642408533919)
--(axis cs:173,574.642408533919)
--(axis cs:172,574.642408533919)
--(axis cs:171,574.642408533919)
--(axis cs:170,574.642408533919)
--(axis cs:169,574.642408533919)
--(axis cs:168,574.642408533919)
--(axis cs:167,574.642408533919)
--(axis cs:166,574.642408533919)
--(axis cs:165,574.642408533919)
--(axis cs:164,574.642408533919)
--(axis cs:163,574.642408533919)
--(axis cs:162,574.642408533919)
--(axis cs:161,574.642408533919)
--(axis cs:160,574.642408533919)
--(axis cs:159,574.642408533919)
--(axis cs:158,574.642408533919)
--(axis cs:157,574.642408533919)
--(axis cs:156,574.642408533919)
--(axis cs:155,574.642408533919)
--(axis cs:154,574.642408533919)
--(axis cs:153,574.642408533919)
--(axis cs:152,574.642408533919)
--(axis cs:151,574.642408533919)
--(axis cs:150,574.642408533919)
--(axis cs:149,574.642408533919)
--(axis cs:148,574.642408533919)
--(axis cs:147,574.642408533919)
--(axis cs:146,574.642408533919)
--(axis cs:145,574.642408533919)
--(axis cs:144,574.642408533919)
--(axis cs:143,574.642408533919)
--(axis cs:142,574.642408533919)
--(axis cs:141,574.642408533919)
--(axis cs:140,574.642408533919)
--(axis cs:139,574.642408533919)
--(axis cs:138,574.642408533919)
--(axis cs:137,574.642408533919)
--(axis cs:136,574.642408533919)
--(axis cs:135,574.642408533919)
--(axis cs:134,574.642408533919)
--(axis cs:133,574.642408533919)
--(axis cs:132,574.642408533919)
--(axis cs:131,574.642408533919)
--(axis cs:130,574.642408533919)
--(axis cs:129,574.642408533919)
--(axis cs:128,574.642408533919)
--(axis cs:127,574.642408533919)
--(axis cs:126,574.642408533919)
--(axis cs:125,574.642408533919)
--(axis cs:124,574.642408533919)
--(axis cs:123,574.642408533919)
--(axis cs:122,574.642408533919)
--(axis cs:121,574.642408533919)
--(axis cs:120,574.642408533919)
--(axis cs:119,574.642408533919)
--(axis cs:118,574.642408533919)
--(axis cs:117,574.642408533919)
--(axis cs:116,574.642408533919)
--(axis cs:115,574.642408533919)
--(axis cs:114,574.642408533919)
--(axis cs:113,574.642408533919)
--(axis cs:112,574.642408533919)
--(axis cs:111,574.642408533919)
--(axis cs:110,574.642408533919)
--(axis cs:109,574.642408533919)
--(axis cs:108,574.642408533919)
--(axis cs:107,574.642408533919)
--(axis cs:106,574.642408533919)
--(axis cs:105,574.642408533919)
--(axis cs:104,574.642408533919)
--(axis cs:103,574.642408533919)
--(axis cs:102,574.642408533919)
--(axis cs:101,574.642408533919)
--(axis cs:100,574.642408533919)
--(axis cs:99,574.642408533919)
--(axis cs:98,574.642408533919)
--(axis cs:97,574.642408533919)
--(axis cs:96,574.642408533919)
--(axis cs:95,574.642408533919)
--(axis cs:94,574.642408533919)
--(axis cs:93,574.642408533919)
--(axis cs:92,574.642408533919)
--(axis cs:91,574.642408533919)
--(axis cs:90,574.642408533919)
--(axis cs:89,574.642408533919)
--(axis cs:88,574.642408533919)
--(axis cs:87,574.642408533919)
--(axis cs:86,574.642408533919)
--(axis cs:85,574.642408533919)
--(axis cs:84,574.642408533919)
--(axis cs:83,574.642408533919)
--(axis cs:82,574.642408533919)
--(axis cs:81,574.642408533919)
--(axis cs:80,574.642408533919)
--(axis cs:79,574.642408533919)
--(axis cs:78,574.642408533919)
--(axis cs:77,574.642408533919)
--(axis cs:76,574.642408533919)
--(axis cs:75,574.642408533919)
--(axis cs:74,574.642408533919)
--(axis cs:73,574.642408533919)
--(axis cs:72,574.642408533919)
--(axis cs:71,574.642408533919)
--(axis cs:70,574.642408533919)
--(axis cs:69,574.642408533919)
--(axis cs:68,574.642408533919)
--(axis cs:67,574.642408533919)
--(axis cs:66,574.642408533919)
--(axis cs:65,574.642408533919)
--(axis cs:64,574.642408533919)
--(axis cs:63,574.642408533919)
--(axis cs:62,574.642408533919)
--(axis cs:61,574.642408533919)
--(axis cs:60,574.642408533919)
--(axis cs:59,574.642408533919)
--(axis cs:58,574.642408533919)
--(axis cs:57,574.642408533919)
--(axis cs:56,574.642408533919)
--(axis cs:55,574.642408533919)
--(axis cs:54,574.642408533919)
--(axis cs:53,574.642408533919)
--(axis cs:52,574.642408533919)
--(axis cs:51,574.642408533919)
--(axis cs:50,574.642408533919)
--(axis cs:49,574.642408533919)
--(axis cs:48,574.642408533919)
--(axis cs:47,574.642408533919)
--(axis cs:46,574.642408533919)
--(axis cs:45,574.642408533919)
--(axis cs:44,574.642408533919)
--(axis cs:43,574.642408533919)
--(axis cs:42,574.642408533919)
--(axis cs:41,574.642408533919)
--(axis cs:40,574.642408533919)
--(axis cs:39,574.642408533919)
--(axis cs:38,574.642408533919)
--(axis cs:37,574.642408533919)
--(axis cs:36,574.642408533919)
--(axis cs:35,574.642408533919)
--(axis cs:34,574.642408533919)
--(axis cs:33,574.642408533919)
--(axis cs:32,574.642408533919)
--(axis cs:31,574.642408533919)
--(axis cs:30,574.642408533919)
--(axis cs:29,574.642408533919)
--(axis cs:28,574.642408533919)
--(axis cs:27,574.642408533919)
--(axis cs:26,574.642408533919)
--(axis cs:25,574.642408533919)
--(axis cs:24,574.642408533919)
--(axis cs:23,574.642408533919)
--(axis cs:22,574.642408533919)
--(axis cs:21,574.642408533919)
--(axis cs:20,574.642408533919)
--(axis cs:19,574.642408533919)
--(axis cs:18,574.642408533919)
--(axis cs:17,574.642408533919)
--(axis cs:16,574.642408533919)
--(axis cs:15,574.642408533919)
--(axis cs:14,574.642408533919)
--(axis cs:13,574.642408533919)
--(axis cs:12,574.642408533919)
--(axis cs:11,574.642408533919)
--(axis cs:10,574.642408533919)
--(axis cs:9,574.642408533919)
--(axis cs:8,574.642408533919)
--(axis cs:7,574.642408533919)
--(axis cs:6,574.642408533919)
--(axis cs:5,574.642408533919)
--(axis cs:4,574.642408533919)
--(axis cs:3,574.642408533919)
--(axis cs:2,619.306408113604)
--(axis cs:1,891.430191388684)
--(axis cs:0,1774.06716046628)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,1540.09040116012)
--(axis cs:0,953.064375519239)
--(axis cs:1,953.064375519239)
--(axis cs:2,687.992800277146)
--(axis cs:3,687.992800277146)
--(axis cs:4,649.700906451981)
--(axis cs:5,649.700906451981)
--(axis cs:6,544.71293806824)
--(axis cs:7,544.71293806824)
--(axis cs:8,535.716603183097)
--(axis cs:9,535.716603183097)
--(axis cs:10,515.305296718951)
--(axis cs:11,515.305296718951)
--(axis cs:12,492.146383592678)
--(axis cs:13,492.146383592678)
--(axis cs:14,441.485308864421)
--(axis cs:15,441.485308864421)
--(axis cs:16,371.657359300064)
--(axis cs:17,371.657359300064)
--(axis cs:18,350.75005814647)
--(axis cs:19,350.75005814647)
--(axis cs:20,332.597424490946)
--(axis cs:21,332.597424490946)
--(axis cs:22,332.012828868946)
--(axis cs:23,332.012828868946)
--(axis cs:24,312.918786037602)
--(axis cs:25,312.918786037602)
--(axis cs:26,311.103118311969)
--(axis cs:27,311.103118311969)
--(axis cs:28,270.532318135439)
--(axis cs:29,270.532318135439)
--(axis cs:30,249.16613089544)
--(axis cs:31,249.16613089544)
--(axis cs:32,237.583010765509)
--(axis cs:33,237.583010765509)
--(axis cs:34,233.445037957814)
--(axis cs:35,233.445037957814)
--(axis cs:36,232.267716296665)
--(axis cs:37,232.267716296665)
--(axis cs:38,231.788700153139)
--(axis cs:39,231.788700153139)
--(axis cs:40,231.726682609856)
--(axis cs:41,230.240421180769)
--(axis cs:42,171.405842269409)
--(axis cs:43,162.245732427754)
--(axis cs:44,162.218296820596)
--(axis cs:45,142.590001058273)
--(axis cs:46,142.590001058273)
--(axis cs:47,140.767840751445)
--(axis cs:48,140.767840751445)
--(axis cs:49,139.063531784461)
--(axis cs:50,139.063531784461)
--(axis cs:51,139.051833346844)
--(axis cs:52,139.051833346844)
--(axis cs:53,139.051833346844)
--(axis cs:54,139.051833346844)
--(axis cs:55,139.051833346844)
--(axis cs:56,139.051833346844)
--(axis cs:57,139.051833346844)
--(axis cs:58,139.051833346844)
--(axis cs:59,139.051833346844)
--(axis cs:60,139.051833346844)
--(axis cs:61,139.051833346844)
--(axis cs:62,139.051833346844)
--(axis cs:63,139.051833346844)
--(axis cs:64,139.051833346844)
--(axis cs:65,139.051833346844)
--(axis cs:66,139.051833346844)
--(axis cs:67,139.051833346844)
--(axis cs:68,139.051833346844)
--(axis cs:69,139.051833346844)
--(axis cs:70,139.051833346844)
--(axis cs:71,139.051833346844)
--(axis cs:72,139.051833346844)
--(axis cs:73,139.051833346844)
--(axis cs:74,139.051833346844)
--(axis cs:75,139.051833346844)
--(axis cs:76,139.051833346844)
--(axis cs:77,139.051833346844)
--(axis cs:78,139.051833346844)
--(axis cs:79,139.051833346844)
--(axis cs:80,139.051833346844)
--(axis cs:81,139.051833346844)
--(axis cs:82,139.051833346844)
--(axis cs:83,139.051833346844)
--(axis cs:84,139.051833346844)
--(axis cs:85,139.051833346844)
--(axis cs:86,139.051833346844)
--(axis cs:87,139.051833346844)
--(axis cs:88,139.051833346844)
--(axis cs:89,139.051833346844)
--(axis cs:90,139.051833346844)
--(axis cs:91,139.051833346844)
--(axis cs:92,139.051833346844)
--(axis cs:93,139.051833346844)
--(axis cs:94,139.051833346844)
--(axis cs:95,139.051833346844)
--(axis cs:96,139.051833346844)
--(axis cs:97,139.051833346844)
--(axis cs:98,139.051833346844)
--(axis cs:99,139.051833346844)
--(axis cs:100,139.051833346844)
--(axis cs:101,139.051833346844)
--(axis cs:102,139.051833346844)
--(axis cs:103,139.051833346844)
--(axis cs:104,139.051833346844)
--(axis cs:105,139.051833346844)
--(axis cs:106,139.051833346844)
--(axis cs:107,139.051833346844)
--(axis cs:108,139.051833346844)
--(axis cs:109,139.051833346844)
--(axis cs:110,139.051833346844)
--(axis cs:111,139.051833346844)
--(axis cs:112,139.051833346844)
--(axis cs:113,139.051833346844)
--(axis cs:114,139.051833346844)
--(axis cs:115,139.051833346844)
--(axis cs:116,139.051833346844)
--(axis cs:117,139.051833346844)
--(axis cs:118,139.051833346844)
--(axis cs:119,139.051833346844)
--(axis cs:120,139.051833346844)
--(axis cs:121,139.051833346844)
--(axis cs:122,139.051833346844)
--(axis cs:123,139.051833346844)
--(axis cs:124,139.051833346844)
--(axis cs:125,139.051833346844)
--(axis cs:126,139.051833346844)
--(axis cs:127,139.051833346844)
--(axis cs:128,139.051833346844)
--(axis cs:129,139.051833346844)
--(axis cs:130,139.051833346844)
--(axis cs:131,139.051833346844)
--(axis cs:132,139.051833346844)
--(axis cs:133,139.051833346844)
--(axis cs:134,139.051833346844)
--(axis cs:135,139.051833346844)
--(axis cs:136,139.051833346844)
--(axis cs:137,139.051833346844)
--(axis cs:138,139.051833346844)
--(axis cs:139,139.051833346844)
--(axis cs:140,139.051833346844)
--(axis cs:141,139.051833346844)
--(axis cs:142,139.051833346844)
--(axis cs:143,139.051833346844)
--(axis cs:144,139.051833346844)
--(axis cs:145,139.051833346844)
--(axis cs:146,139.051833346844)
--(axis cs:147,139.051833346844)
--(axis cs:148,139.051833346844)
--(axis cs:149,139.051833346844)
--(axis cs:150,139.051833346844)
--(axis cs:151,139.051833346844)
--(axis cs:152,139.051833346844)
--(axis cs:153,139.051833346844)
--(axis cs:154,139.051833346844)
--(axis cs:155,139.051833346844)
--(axis cs:156,139.051833346844)
--(axis cs:157,139.051833346844)
--(axis cs:158,139.051833346844)
--(axis cs:159,139.051833346844)
--(axis cs:160,139.051833346844)
--(axis cs:161,139.051833346844)
--(axis cs:162,139.051833346844)
--(axis cs:163,139.051833346844)
--(axis cs:164,139.051833346844)
--(axis cs:165,139.051833346844)
--(axis cs:166,139.051833346844)
--(axis cs:167,139.051833346844)
--(axis cs:168,139.051833346844)
--(axis cs:169,139.051833346844)
--(axis cs:170,139.051833346844)
--(axis cs:171,139.051833346844)
--(axis cs:172,139.051833346844)
--(axis cs:173,139.051833346844)
--(axis cs:174,139.051833346844)
--(axis cs:175,139.051833346844)
--(axis cs:176,139.051833346844)
--(axis cs:177,139.051833346844)
--(axis cs:178,139.051833346844)
--(axis cs:179,139.051833346844)
--(axis cs:180,139.051833346844)
--(axis cs:181,139.051833346844)
--(axis cs:182,139.051833346844)
--(axis cs:183,139.051833346844)
--(axis cs:184,139.051833346844)
--(axis cs:185,139.051833346844)
--(axis cs:186,139.051833346844)
--(axis cs:187,139.051833346844)
--(axis cs:188,139.051833346844)
--(axis cs:189,139.051833346844)
--(axis cs:190,139.051833346844)
--(axis cs:191,139.051833346844)
--(axis cs:192,139.051833346844)
--(axis cs:193,139.051833346844)
--(axis cs:194,139.051833346844)
--(axis cs:195,139.051833346844)
--(axis cs:196,139.051833346844)
--(axis cs:197,139.051833346844)
--(axis cs:198,139.051833346844)
--(axis cs:199,139.051833346844)
--(axis cs:200,139.051833346844)
--(axis cs:201,139.051833346844)
--(axis cs:202,139.051833346844)
--(axis cs:203,139.051833346844)
--(axis cs:204,139.051833346844)
--(axis cs:205,139.051833346844)
--(axis cs:206,139.051833346844)
--(axis cs:207,139.051833346844)
--(axis cs:208,139.051833346844)
--(axis cs:209,139.051833346844)
--(axis cs:210,139.051833346844)
--(axis cs:211,139.051833346844)
--(axis cs:212,139.051833346844)
--(axis cs:213,139.051833346844)
--(axis cs:214,139.051833346844)
--(axis cs:215,139.051833346844)
--(axis cs:216,139.051833346844)
--(axis cs:217,139.051833346844)
--(axis cs:218,139.051833346844)
--(axis cs:219,139.051833346844)
--(axis cs:220,139.051833346844)
--(axis cs:221,139.051833346844)
--(axis cs:222,139.051833346844)
--(axis cs:223,139.051833346844)
--(axis cs:224,139.051833346844)
--(axis cs:225,139.051833346844)
--(axis cs:226,139.051833346844)
--(axis cs:227,139.051833346844)
--(axis cs:228,139.051833346844)
--(axis cs:229,139.051833346844)
--(axis cs:230,139.051833346844)
--(axis cs:231,139.051833346844)
--(axis cs:232,139.051833346844)
--(axis cs:233,139.051833346844)
--(axis cs:234,139.051833346844)
--(axis cs:235,139.051833346844)
--(axis cs:236,139.051833346844)
--(axis cs:237,139.051833346844)
--(axis cs:238,139.051833346844)
--(axis cs:239,139.051833346844)
--(axis cs:240,139.051833346844)
--(axis cs:241,139.051833346844)
--(axis cs:242,139.051833346844)
--(axis cs:243,139.051833346844)
--(axis cs:244,139.051833346844)
--(axis cs:245,139.051833346844)
--(axis cs:246,139.051833346844)
--(axis cs:247,139.051833346844)
--(axis cs:248,139.051833346844)
--(axis cs:249,139.051833346844)
--(axis cs:250,139.051833346844)
--(axis cs:251,139.051833346844)
--(axis cs:252,139.051833346844)
--(axis cs:253,139.051833346844)
--(axis cs:254,139.051833346844)
--(axis cs:255,139.051833346844)
--(axis cs:256,139.051833346844)
--(axis cs:257,139.051833346844)
--(axis cs:258,139.051833346844)
--(axis cs:259,139.051833346844)
--(axis cs:260,139.051833346844)
--(axis cs:261,139.051833346844)
--(axis cs:262,139.051833346844)
--(axis cs:263,139.051833346844)
--(axis cs:264,139.051833346844)
--(axis cs:265,139.051833346844)
--(axis cs:266,139.051833346844)
--(axis cs:267,139.051833346844)
--(axis cs:268,139.051833346844)
--(axis cs:269,139.051833346844)
--(axis cs:270,139.051833346844)
--(axis cs:271,139.051833346844)
--(axis cs:272,139.051833346844)
--(axis cs:273,139.051833346844)
--(axis cs:274,139.051833346844)
--(axis cs:275,139.051833346844)
--(axis cs:276,139.051833346844)
--(axis cs:277,139.051833346844)
--(axis cs:278,139.051833346844)
--(axis cs:279,139.051833346844)
--(axis cs:280,139.051833346844)
--(axis cs:281,139.051833346844)
--(axis cs:282,139.051833346844)
--(axis cs:283,139.051833346844)
--(axis cs:284,139.051833346844)
--(axis cs:285,139.051833346844)
--(axis cs:286,139.051833346844)
--(axis cs:287,139.051833346844)
--(axis cs:288,139.051833346844)
--(axis cs:289,139.051833346844)
--(axis cs:290,139.051833346844)
--(axis cs:291,139.051833346844)
--(axis cs:292,139.051833346844)
--(axis cs:293,139.051833346844)
--(axis cs:294,139.051833346844)
--(axis cs:295,139.051833346844)
--(axis cs:296,139.051833346844)
--(axis cs:297,139.051833346844)
--(axis cs:298,139.051833346844)
--(axis cs:299,139.051833346844)
--(axis cs:300,139.051833346844)
--(axis cs:301,139.051833346844)
--(axis cs:302,139.051833346844)
--(axis cs:303,139.051833346844)
--(axis cs:304,139.051833346844)
--(axis cs:305,139.051833346844)
--(axis cs:306,139.051833346844)
--(axis cs:307,139.051833346844)
--(axis cs:308,139.051833346844)
--(axis cs:309,139.051833346844)
--(axis cs:310,139.051833346844)
--(axis cs:311,139.051833346844)
--(axis cs:312,139.051833346844)
--(axis cs:313,139.051833346844)
--(axis cs:314,139.051833346844)
--(axis cs:315,139.051833346844)
--(axis cs:316,139.051833346844)
--(axis cs:317,139.051833346844)
--(axis cs:318,139.051833346844)
--(axis cs:319,139.051833346844)
--(axis cs:320,139.051833346844)
--(axis cs:321,139.051833346844)
--(axis cs:322,139.051833346844)
--(axis cs:323,139.051833346844)
--(axis cs:324,139.051833346844)
--(axis cs:325,139.051833346844)
--(axis cs:326,139.051833346844)
--(axis cs:327,139.051833346844)
--(axis cs:328,139.051833346844)
--(axis cs:329,139.051833346844)
--(axis cs:330,139.051833346844)
--(axis cs:331,139.051833346844)
--(axis cs:332,139.051833346844)
--(axis cs:333,139.051833346844)
--(axis cs:334,139.051833346844)
--(axis cs:335,139.051833346844)
--(axis cs:336,139.051833346844)
--(axis cs:337,139.051833346844)
--(axis cs:338,139.051833346844)
--(axis cs:339,139.051833346844)
--(axis cs:340,139.051833346844)
--(axis cs:341,139.051833346844)
--(axis cs:342,139.051833346844)
--(axis cs:343,139.051833346844)
--(axis cs:344,139.051833346844)
--(axis cs:345,139.051833346844)
--(axis cs:346,139.051833346844)
--(axis cs:347,139.051833346844)
--(axis cs:348,139.051833346844)
--(axis cs:349,139.051833346844)
--(axis cs:350,139.051833346844)
--(axis cs:351,139.051833346844)
--(axis cs:352,139.051833346844)
--(axis cs:353,139.051833346844)
--(axis cs:354,139.051833346844)
--(axis cs:355,139.051833346844)
--(axis cs:356,139.051833346844)
--(axis cs:357,139.051833346844)
--(axis cs:358,139.051833346844)
--(axis cs:359,139.051833346844)
--(axis cs:360,139.051833346844)
--(axis cs:361,139.051833346844)
--(axis cs:362,139.051833346844)
--(axis cs:363,139.051833346844)
--(axis cs:364,139.051833346844)
--(axis cs:365,139.051833346844)
--(axis cs:366,139.051833346844)
--(axis cs:367,139.051833346844)
--(axis cs:368,139.051833346844)
--(axis cs:369,139.051833346844)
--(axis cs:370,139.051833346844)
--(axis cs:371,139.051833346844)
--(axis cs:372,139.051833346844)
--(axis cs:373,139.051833346844)
--(axis cs:374,139.051833346844)
--(axis cs:375,139.051833346844)
--(axis cs:376,139.051833346844)
--(axis cs:377,139.051833346844)
--(axis cs:378,139.051833346844)
--(axis cs:379,139.051833346844)
--(axis cs:380,139.051833346844)
--(axis cs:381,139.051833346844)
--(axis cs:382,139.051833346844)
--(axis cs:383,139.051833346844)
--(axis cs:384,139.051833346844)
--(axis cs:385,139.051833346844)
--(axis cs:386,139.051833346844)
--(axis cs:387,139.051833346844)
--(axis cs:388,139.051833346844)
--(axis cs:389,139.051833346844)
--(axis cs:390,139.051833346844)
--(axis cs:391,139.051833346844)
--(axis cs:392,139.051833346844)
--(axis cs:393,139.051833346844)
--(axis cs:394,139.051833346844)
--(axis cs:395,139.051833346844)
--(axis cs:396,139.051833346844)
--(axis cs:397,139.051833346844)
--(axis cs:398,139.051833346844)
--(axis cs:399,139.051833346844)
--(axis cs:400,139.051833346844)
--(axis cs:401,139.051833346844)
--(axis cs:402,139.051833346844)
--(axis cs:403,139.051833346844)
--(axis cs:404,139.051833346844)
--(axis cs:405,139.051833346844)
--(axis cs:406,139.051833346844)
--(axis cs:407,139.051833346844)
--(axis cs:408,139.051833346844)
--(axis cs:409,139.051833346844)
--(axis cs:410,139.051833346844)
--(axis cs:411,139.051833346844)
--(axis cs:412,139.051833346844)
--(axis cs:413,139.051833346844)
--(axis cs:414,139.051833346844)
--(axis cs:415,139.051833346844)
--(axis cs:416,139.051833346844)
--(axis cs:417,139.051833346844)
--(axis cs:418,139.051833346844)
--(axis cs:419,139.051833346844)
--(axis cs:420,139.051833346844)
--(axis cs:421,139.051833346844)
--(axis cs:422,139.051833346844)
--(axis cs:423,139.051833346844)
--(axis cs:424,139.051833346844)
--(axis cs:425,139.051833346844)
--(axis cs:426,139.051833346844)
--(axis cs:427,139.051833346844)
--(axis cs:428,139.051833346844)
--(axis cs:429,139.051833346844)
--(axis cs:430,139.051833346844)
--(axis cs:431,139.051833346844)
--(axis cs:432,139.051833346844)
--(axis cs:433,139.051833346844)
--(axis cs:434,139.051833346844)
--(axis cs:435,139.051833346844)
--(axis cs:436,139.051833346844)
--(axis cs:437,139.051833346844)
--(axis cs:438,139.051833346844)
--(axis cs:439,139.051833346844)
--(axis cs:440,139.051833346844)
--(axis cs:441,139.051833346844)
--(axis cs:442,139.051833346844)
--(axis cs:443,139.051833346844)
--(axis cs:444,139.051833346844)
--(axis cs:445,139.051833346844)
--(axis cs:446,139.051833346844)
--(axis cs:447,139.051833346844)
--(axis cs:448,139.051833346844)
--(axis cs:449,139.051833346844)
--(axis cs:450,139.051833346844)
--(axis cs:451,139.051833346844)
--(axis cs:452,139.051833346844)
--(axis cs:453,139.051833346844)
--(axis cs:454,139.051833346844)
--(axis cs:455,139.051833346844)
--(axis cs:456,139.051833346844)
--(axis cs:457,139.051833346844)
--(axis cs:458,139.051833346844)
--(axis cs:459,139.051833346844)
--(axis cs:460,139.051833346844)
--(axis cs:461,139.051833346844)
--(axis cs:462,139.051833346844)
--(axis cs:463,139.051833346844)
--(axis cs:464,139.051833346844)
--(axis cs:465,139.051833346844)
--(axis cs:466,139.051833346844)
--(axis cs:467,139.051833346844)
--(axis cs:468,139.051833346844)
--(axis cs:469,139.051833346844)
--(axis cs:470,139.051833346844)
--(axis cs:471,139.051833346844)
--(axis cs:472,139.051833346844)
--(axis cs:473,139.051833346844)
--(axis cs:474,139.051833346844)
--(axis cs:475,139.051833346844)
--(axis cs:476,139.051833346844)
--(axis cs:477,139.051833346844)
--(axis cs:478,139.051833346844)
--(axis cs:479,139.051833346844)
--(axis cs:480,139.051833346844)
--(axis cs:481,139.051833346844)
--(axis cs:482,139.051833346844)
--(axis cs:483,139.051833346844)
--(axis cs:484,139.051833346844)
--(axis cs:485,139.051833346844)
--(axis cs:486,139.051833346844)
--(axis cs:487,139.051833346844)
--(axis cs:488,139.051833346844)
--(axis cs:489,139.051833346844)
--(axis cs:490,139.051833346844)
--(axis cs:491,139.051833346844)
--(axis cs:492,139.051833346844)
--(axis cs:493,139.051833346844)
--(axis cs:494,139.051833346844)
--(axis cs:495,139.051833346844)
--(axis cs:496,139.051833346844)
--(axis cs:497,139.051833346844)
--(axis cs:498,139.051833346844)
--(axis cs:499,139.051833346844)
--(axis cs:499,353.14987829163)
--(axis cs:499,353.14987829163)
--(axis cs:498,353.14987829163)
--(axis cs:497,353.14987829163)
--(axis cs:496,353.14987829163)
--(axis cs:495,353.14987829163)
--(axis cs:494,353.14987829163)
--(axis cs:493,353.14987829163)
--(axis cs:492,353.14987829163)
--(axis cs:491,353.14987829163)
--(axis cs:490,353.14987829163)
--(axis cs:489,353.14987829163)
--(axis cs:488,353.14987829163)
--(axis cs:487,353.14987829163)
--(axis cs:486,353.14987829163)
--(axis cs:485,353.14987829163)
--(axis cs:484,353.14987829163)
--(axis cs:483,353.14987829163)
--(axis cs:482,353.14987829163)
--(axis cs:481,353.14987829163)
--(axis cs:480,353.14987829163)
--(axis cs:479,353.14987829163)
--(axis cs:478,353.14987829163)
--(axis cs:477,353.14987829163)
--(axis cs:476,353.14987829163)
--(axis cs:475,353.14987829163)
--(axis cs:474,353.14987829163)
--(axis cs:473,353.14987829163)
--(axis cs:472,353.14987829163)
--(axis cs:471,353.14987829163)
--(axis cs:470,353.14987829163)
--(axis cs:469,353.14987829163)
--(axis cs:468,353.14987829163)
--(axis cs:467,353.14987829163)
--(axis cs:466,353.14987829163)
--(axis cs:465,353.14987829163)
--(axis cs:464,353.14987829163)
--(axis cs:463,353.14987829163)
--(axis cs:462,353.14987829163)
--(axis cs:461,353.14987829163)
--(axis cs:460,353.14987829163)
--(axis cs:459,353.14987829163)
--(axis cs:458,353.14987829163)
--(axis cs:457,353.14987829163)
--(axis cs:456,353.14987829163)
--(axis cs:455,353.14987829163)
--(axis cs:454,353.14987829163)
--(axis cs:453,353.14987829163)
--(axis cs:452,353.14987829163)
--(axis cs:451,353.14987829163)
--(axis cs:450,353.14987829163)
--(axis cs:449,353.14987829163)
--(axis cs:448,353.14987829163)
--(axis cs:447,353.14987829163)
--(axis cs:446,353.14987829163)
--(axis cs:445,353.14987829163)
--(axis cs:444,353.14987829163)
--(axis cs:443,353.14987829163)
--(axis cs:442,353.14987829163)
--(axis cs:441,353.14987829163)
--(axis cs:440,353.14987829163)
--(axis cs:439,353.14987829163)
--(axis cs:438,353.14987829163)
--(axis cs:437,353.14987829163)
--(axis cs:436,353.14987829163)
--(axis cs:435,353.14987829163)
--(axis cs:434,353.14987829163)
--(axis cs:433,353.14987829163)
--(axis cs:432,353.14987829163)
--(axis cs:431,353.14987829163)
--(axis cs:430,353.14987829163)
--(axis cs:429,353.14987829163)
--(axis cs:428,353.14987829163)
--(axis cs:427,353.14987829163)
--(axis cs:426,353.14987829163)
--(axis cs:425,353.14987829163)
--(axis cs:424,353.14987829163)
--(axis cs:423,353.14987829163)
--(axis cs:422,353.14987829163)
--(axis cs:421,353.14987829163)
--(axis cs:420,353.14987829163)
--(axis cs:419,353.14987829163)
--(axis cs:418,353.14987829163)
--(axis cs:417,353.14987829163)
--(axis cs:416,353.14987829163)
--(axis cs:415,353.14987829163)
--(axis cs:414,353.14987829163)
--(axis cs:413,353.14987829163)
--(axis cs:412,353.14987829163)
--(axis cs:411,353.14987829163)
--(axis cs:410,353.14987829163)
--(axis cs:409,353.14987829163)
--(axis cs:408,353.14987829163)
--(axis cs:407,353.14987829163)
--(axis cs:406,353.14987829163)
--(axis cs:405,353.14987829163)
--(axis cs:404,353.14987829163)
--(axis cs:403,353.14987829163)
--(axis cs:402,353.14987829163)
--(axis cs:401,353.14987829163)
--(axis cs:400,353.14987829163)
--(axis cs:399,353.14987829163)
--(axis cs:398,353.14987829163)
--(axis cs:397,353.14987829163)
--(axis cs:396,353.14987829163)
--(axis cs:395,353.14987829163)
--(axis cs:394,353.14987829163)
--(axis cs:393,353.14987829163)
--(axis cs:392,353.14987829163)
--(axis cs:391,353.14987829163)
--(axis cs:390,353.14987829163)
--(axis cs:389,353.14987829163)
--(axis cs:388,353.14987829163)
--(axis cs:387,353.14987829163)
--(axis cs:386,353.14987829163)
--(axis cs:385,353.14987829163)
--(axis cs:384,353.14987829163)
--(axis cs:383,353.14987829163)
--(axis cs:382,353.14987829163)
--(axis cs:381,353.14987829163)
--(axis cs:380,353.14987829163)
--(axis cs:379,353.14987829163)
--(axis cs:378,353.14987829163)
--(axis cs:377,353.14987829163)
--(axis cs:376,353.14987829163)
--(axis cs:375,353.14987829163)
--(axis cs:374,353.14987829163)
--(axis cs:373,353.14987829163)
--(axis cs:372,353.14987829163)
--(axis cs:371,353.14987829163)
--(axis cs:370,353.14987829163)
--(axis cs:369,353.14987829163)
--(axis cs:368,353.14987829163)
--(axis cs:367,353.14987829163)
--(axis cs:366,353.14987829163)
--(axis cs:365,353.14987829163)
--(axis cs:364,353.14987829163)
--(axis cs:363,353.14987829163)
--(axis cs:362,353.14987829163)
--(axis cs:361,353.14987829163)
--(axis cs:360,353.14987829163)
--(axis cs:359,353.14987829163)
--(axis cs:358,353.14987829163)
--(axis cs:357,353.14987829163)
--(axis cs:356,353.14987829163)
--(axis cs:355,353.14987829163)
--(axis cs:354,353.14987829163)
--(axis cs:353,353.14987829163)
--(axis cs:352,353.14987829163)
--(axis cs:351,353.14987829163)
--(axis cs:350,353.14987829163)
--(axis cs:349,353.14987829163)
--(axis cs:348,353.14987829163)
--(axis cs:347,353.14987829163)
--(axis cs:346,353.14987829163)
--(axis cs:345,353.14987829163)
--(axis cs:344,353.14987829163)
--(axis cs:343,353.14987829163)
--(axis cs:342,353.14987829163)
--(axis cs:341,353.14987829163)
--(axis cs:340,353.14987829163)
--(axis cs:339,353.14987829163)
--(axis cs:338,353.14987829163)
--(axis cs:337,353.14987829163)
--(axis cs:336,353.14987829163)
--(axis cs:335,353.14987829163)
--(axis cs:334,353.14987829163)
--(axis cs:333,353.14987829163)
--(axis cs:332,353.14987829163)
--(axis cs:331,353.14987829163)
--(axis cs:330,353.14987829163)
--(axis cs:329,353.14987829163)
--(axis cs:328,353.14987829163)
--(axis cs:327,353.14987829163)
--(axis cs:326,353.14987829163)
--(axis cs:325,353.14987829163)
--(axis cs:324,353.14987829163)
--(axis cs:323,353.14987829163)
--(axis cs:322,353.14987829163)
--(axis cs:321,353.14987829163)
--(axis cs:320,353.14987829163)
--(axis cs:319,353.14987829163)
--(axis cs:318,353.14987829163)
--(axis cs:317,353.14987829163)
--(axis cs:316,353.14987829163)
--(axis cs:315,353.14987829163)
--(axis cs:314,353.14987829163)
--(axis cs:313,353.14987829163)
--(axis cs:312,353.14987829163)
--(axis cs:311,353.14987829163)
--(axis cs:310,353.14987829163)
--(axis cs:309,353.14987829163)
--(axis cs:308,353.14987829163)
--(axis cs:307,353.14987829163)
--(axis cs:306,353.14987829163)
--(axis cs:305,353.14987829163)
--(axis cs:304,353.14987829163)
--(axis cs:303,353.14987829163)
--(axis cs:302,353.14987829163)
--(axis cs:301,353.14987829163)
--(axis cs:300,353.14987829163)
--(axis cs:299,353.14987829163)
--(axis cs:298,353.14987829163)
--(axis cs:297,353.14987829163)
--(axis cs:296,353.14987829163)
--(axis cs:295,353.14987829163)
--(axis cs:294,353.14987829163)
--(axis cs:293,353.14987829163)
--(axis cs:292,353.14987829163)
--(axis cs:291,353.14987829163)
--(axis cs:290,353.14987829163)
--(axis cs:289,353.14987829163)
--(axis cs:288,353.14987829163)
--(axis cs:287,353.14987829163)
--(axis cs:286,353.14987829163)
--(axis cs:285,353.14987829163)
--(axis cs:284,353.14987829163)
--(axis cs:283,353.14987829163)
--(axis cs:282,353.14987829163)
--(axis cs:281,353.14987829163)
--(axis cs:280,353.14987829163)
--(axis cs:279,353.14987829163)
--(axis cs:278,353.14987829163)
--(axis cs:277,353.14987829163)
--(axis cs:276,353.14987829163)
--(axis cs:275,353.14987829163)
--(axis cs:274,353.14987829163)
--(axis cs:273,353.14987829163)
--(axis cs:272,353.14987829163)
--(axis cs:271,353.14987829163)
--(axis cs:270,353.14987829163)
--(axis cs:269,353.14987829163)
--(axis cs:268,353.14987829163)
--(axis cs:267,353.14987829163)
--(axis cs:266,353.14987829163)
--(axis cs:265,353.14987829163)
--(axis cs:264,353.14987829163)
--(axis cs:263,353.14987829163)
--(axis cs:262,353.14987829163)
--(axis cs:261,353.14987829163)
--(axis cs:260,353.14987829163)
--(axis cs:259,353.14987829163)
--(axis cs:258,353.14987829163)
--(axis cs:257,353.14987829163)
--(axis cs:256,353.14987829163)
--(axis cs:255,353.14987829163)
--(axis cs:254,353.14987829163)
--(axis cs:253,353.14987829163)
--(axis cs:252,353.14987829163)
--(axis cs:251,353.14987829163)
--(axis cs:250,353.14987829163)
--(axis cs:249,353.14987829163)
--(axis cs:248,353.14987829163)
--(axis cs:247,353.14987829163)
--(axis cs:246,353.14987829163)
--(axis cs:245,353.14987829163)
--(axis cs:244,353.14987829163)
--(axis cs:243,353.14987829163)
--(axis cs:242,353.14987829163)
--(axis cs:241,353.14987829163)
--(axis cs:240,353.14987829163)
--(axis cs:239,353.14987829163)
--(axis cs:238,353.14987829163)
--(axis cs:237,353.14987829163)
--(axis cs:236,353.14987829163)
--(axis cs:235,353.14987829163)
--(axis cs:234,353.14987829163)
--(axis cs:233,353.14987829163)
--(axis cs:232,353.14987829163)
--(axis cs:231,353.14987829163)
--(axis cs:230,353.14987829163)
--(axis cs:229,353.14987829163)
--(axis cs:228,353.14987829163)
--(axis cs:227,353.14987829163)
--(axis cs:226,353.14987829163)
--(axis cs:225,353.14987829163)
--(axis cs:224,353.14987829163)
--(axis cs:223,353.14987829163)
--(axis cs:222,353.14987829163)
--(axis cs:221,353.14987829163)
--(axis cs:220,353.14987829163)
--(axis cs:219,353.14987829163)
--(axis cs:218,353.14987829163)
--(axis cs:217,353.14987829163)
--(axis cs:216,353.14987829163)
--(axis cs:215,353.14987829163)
--(axis cs:214,353.14987829163)
--(axis cs:213,353.14987829163)
--(axis cs:212,353.14987829163)
--(axis cs:211,353.14987829163)
--(axis cs:210,353.14987829163)
--(axis cs:209,353.14987829163)
--(axis cs:208,353.14987829163)
--(axis cs:207,353.14987829163)
--(axis cs:206,353.14987829163)
--(axis cs:205,353.14987829163)
--(axis cs:204,353.14987829163)
--(axis cs:203,353.14987829163)
--(axis cs:202,353.14987829163)
--(axis cs:201,353.14987829163)
--(axis cs:200,353.14987829163)
--(axis cs:199,353.14987829163)
--(axis cs:198,353.14987829163)
--(axis cs:197,353.14987829163)
--(axis cs:196,353.14987829163)
--(axis cs:195,353.14987829163)
--(axis cs:194,353.14987829163)
--(axis cs:193,353.14987829163)
--(axis cs:192,353.14987829163)
--(axis cs:191,353.14987829163)
--(axis cs:190,353.14987829163)
--(axis cs:189,353.14987829163)
--(axis cs:188,353.14987829163)
--(axis cs:187,353.14987829163)
--(axis cs:186,353.14987829163)
--(axis cs:185,353.14987829163)
--(axis cs:184,353.14987829163)
--(axis cs:183,353.14987829163)
--(axis cs:182,353.14987829163)
--(axis cs:181,353.14987829163)
--(axis cs:180,353.14987829163)
--(axis cs:179,353.14987829163)
--(axis cs:178,353.14987829163)
--(axis cs:177,353.14987829163)
--(axis cs:176,353.14987829163)
--(axis cs:175,353.14987829163)
--(axis cs:174,353.14987829163)
--(axis cs:173,353.14987829163)
--(axis cs:172,353.14987829163)
--(axis cs:171,353.14987829163)
--(axis cs:170,353.14987829163)
--(axis cs:169,353.14987829163)
--(axis cs:168,353.14987829163)
--(axis cs:167,353.14987829163)
--(axis cs:166,353.14987829163)
--(axis cs:165,353.14987829163)
--(axis cs:164,353.14987829163)
--(axis cs:163,353.14987829163)
--(axis cs:162,353.14987829163)
--(axis cs:161,353.14987829163)
--(axis cs:160,353.14987829163)
--(axis cs:159,353.14987829163)
--(axis cs:158,353.14987829163)
--(axis cs:157,353.14987829163)
--(axis cs:156,353.14987829163)
--(axis cs:155,353.14987829163)
--(axis cs:154,353.14987829163)
--(axis cs:153,353.14987829163)
--(axis cs:152,353.14987829163)
--(axis cs:151,353.14987829163)
--(axis cs:150,353.14987829163)
--(axis cs:149,353.14987829163)
--(axis cs:148,353.14987829163)
--(axis cs:147,353.14987829163)
--(axis cs:146,353.14987829163)
--(axis cs:145,353.14987829163)
--(axis cs:144,353.14987829163)
--(axis cs:143,353.14987829163)
--(axis cs:142,353.14987829163)
--(axis cs:141,353.14987829163)
--(axis cs:140,353.14987829163)
--(axis cs:139,353.14987829163)
--(axis cs:138,353.14987829163)
--(axis cs:137,353.14987829163)
--(axis cs:136,353.14987829163)
--(axis cs:135,353.14987829163)
--(axis cs:134,353.14987829163)
--(axis cs:133,353.14987829163)
--(axis cs:132,353.14987829163)
--(axis cs:131,353.14987829163)
--(axis cs:130,353.14987829163)
--(axis cs:129,353.14987829163)
--(axis cs:128,353.14987829163)
--(axis cs:127,353.14987829163)
--(axis cs:126,353.14987829163)
--(axis cs:125,353.14987829163)
--(axis cs:124,353.14987829163)
--(axis cs:123,353.14987829163)
--(axis cs:122,353.14987829163)
--(axis cs:121,353.14987829163)
--(axis cs:120,353.14987829163)
--(axis cs:119,353.14987829163)
--(axis cs:118,353.14987829163)
--(axis cs:117,353.14987829163)
--(axis cs:116,353.14987829163)
--(axis cs:115,353.14987829163)
--(axis cs:114,353.14987829163)
--(axis cs:113,353.14987829163)
--(axis cs:112,353.14987829163)
--(axis cs:111,353.14987829163)
--(axis cs:110,353.14987829163)
--(axis cs:109,353.14987829163)
--(axis cs:108,353.14987829163)
--(axis cs:107,353.14987829163)
--(axis cs:106,353.14987829163)
--(axis cs:105,353.14987829163)
--(axis cs:104,353.14987829163)
--(axis cs:103,353.14987829163)
--(axis cs:102,353.14987829163)
--(axis cs:101,353.14987829163)
--(axis cs:100,353.14987829163)
--(axis cs:99,353.14987829163)
--(axis cs:98,353.14987829163)
--(axis cs:97,353.14987829163)
--(axis cs:96,353.14987829163)
--(axis cs:95,353.14987829163)
--(axis cs:94,353.14987829163)
--(axis cs:93,353.14987829163)
--(axis cs:92,353.14987829163)
--(axis cs:91,353.14987829163)
--(axis cs:90,353.14987829163)
--(axis cs:89,353.14987829163)
--(axis cs:88,353.14987829163)
--(axis cs:87,353.14987829163)
--(axis cs:86,353.14987829163)
--(axis cs:85,353.14987829163)
--(axis cs:84,353.14987829163)
--(axis cs:83,353.14987829163)
--(axis cs:82,353.14987829163)
--(axis cs:81,353.14987829163)
--(axis cs:80,353.14987829163)
--(axis cs:79,353.14987829163)
--(axis cs:78,353.14987829163)
--(axis cs:77,353.14987829163)
--(axis cs:76,353.14987829163)
--(axis cs:75,353.14987829163)
--(axis cs:74,353.14987829163)
--(axis cs:73,353.14987829163)
--(axis cs:72,353.14987829163)
--(axis cs:71,353.14987829163)
--(axis cs:70,353.14987829163)
--(axis cs:69,353.14987829163)
--(axis cs:68,353.14987829163)
--(axis cs:67,353.14987829163)
--(axis cs:66,353.14987829163)
--(axis cs:65,353.14987829163)
--(axis cs:64,353.14987829163)
--(axis cs:63,353.14987829163)
--(axis cs:62,353.14987829163)
--(axis cs:61,353.14987829163)
--(axis cs:60,353.14987829163)
--(axis cs:59,353.14987829163)
--(axis cs:58,353.14987829163)
--(axis cs:57,353.14987829163)
--(axis cs:56,353.14987829163)
--(axis cs:55,353.14987829163)
--(axis cs:54,353.14987829163)
--(axis cs:53,353.14987829163)
--(axis cs:52,353.14987829163)
--(axis cs:51,353.14987829163)
--(axis cs:50,353.153039928741)
--(axis cs:49,353.153039928741)
--(axis cs:48,353.620165223809)
--(axis cs:47,353.620165223809)
--(axis cs:46,354.134266071449)
--(axis cs:45,354.134266071449)
--(axis cs:44,360.816560218045)
--(axis cs:43,360.822214526782)
--(axis cs:42,364.852781452217)
--(axis cs:41,421.705016391773)
--(axis cs:40,422.199193733322)
--(axis cs:39,422.203945898799)
--(axis cs:38,422.203945898799)
--(axis cs:37,422.240870184815)
--(axis cs:36,422.240870184815)
--(axis cs:35,422.333289509977)
--(axis cs:34,422.333289509977)
--(axis cs:33,422.677648821048)
--(axis cs:32,422.677648821048)
--(axis cs:31,423.823039580347)
--(axis cs:30,423.823039580347)
--(axis cs:29,426.860516477523)
--(axis cs:28,426.860516477523)
--(axis cs:27,436.737409691574)
--(axis cs:26,436.737409691574)
--(axis cs:25,436.926971696264)
--(axis cs:24,436.926971696264)
--(axis cs:23,445.373684723615)
--(axis cs:22,445.373684723615)
--(axis cs:21,445.750528578203)
--(axis cs:20,445.750528578203)
--(axis cs:19,457.355795308229)
--(axis cs:18,457.355795308229)
--(axis cs:17,568.448281894326)
--(axis cs:16,568.448281894326)
--(axis cs:15,661.602197133563)
--(axis cs:14,661.602197133563)
--(axis cs:13,744.318362186037)
--(axis cs:12,744.318362186037)
--(axis cs:11,773.147399201671)
--(axis cs:10,773.147399201671)
--(axis cs:9,793.554025329195)
--(axis cs:8,793.554025329195)
--(axis cs:7,861.934997509223)
--(axis cs:6,861.934997509223)
--(axis cs:5,1003.48800879416)
--(axis cs:4,1003.48800879416)
--(axis cs:3,1080.88142128178)
--(axis cs:2,1080.88142128178)
--(axis cs:1,1540.09040116012)
--(axis cs:0,1540.09040116012)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:0,1552.38392938241)
--(axis cs:0,968.944457931041)
--(axis cs:1,968.944457809583)
--(axis cs:2,968.944457712149)
--(axis cs:3,968.944424110766)
--(axis cs:4,968.942485404699)
--(axis cs:5,968.942485404699)
--(axis cs:6,968.942485404699)
--(axis cs:7,961.820521482477)
--(axis cs:8,714.338576349681)
--(axis cs:9,714.338576349681)
--(axis cs:10,714.338576349681)
--(axis cs:11,714.33853154092)
--(axis cs:12,714.335949739834)
--(axis cs:13,714.335949739834)
--(axis cs:14,714.335949739834)
--(axis cs:15,712.738999177282)
--(axis cs:16,711.229884041953)
--(axis cs:17,711.229884041953)
--(axis cs:18,711.229884041953)
--(axis cs:19,711.229884041953)
--(axis cs:20,711.229884041953)
--(axis cs:21,711.229841950325)
--(axis cs:22,711.229841950325)
--(axis cs:23,709.39811571493)
--(axis cs:24,627.881197480053)
--(axis cs:25,627.881197480053)
--(axis cs:26,627.881197480053)
--(axis cs:27,627.881197480053)
--(axis cs:28,627.881197480053)
--(axis cs:29,627.881200002146)
--(axis cs:30,627.881200002146)
--(axis cs:31,627.068531104929)
--(axis cs:32,521.996001937879)
--(axis cs:33,521.996001937879)
--(axis cs:34,521.996001937879)
--(axis cs:35,521.996001937879)
--(axis cs:36,521.996001937879)
--(axis cs:37,521.995915026704)
--(axis cs:38,521.995915026704)
--(axis cs:39,520.705177028814)
--(axis cs:40,520.599656041256)
--(axis cs:41,520.599656041256)
--(axis cs:42,520.599656041256)
--(axis cs:43,520.599656041256)
--(axis cs:44,520.599656041256)
--(axis cs:45,520.599573555887)
--(axis cs:46,520.599573555887)
--(axis cs:47,520.493406271091)
--(axis cs:48,518.105692669318)
--(axis cs:49,518.105692669318)
--(axis cs:50,518.105692669318)
--(axis cs:51,518.105692669318)
--(axis cs:52,518.105692669318)
--(axis cs:53,518.105567876982)
--(axis cs:54,518.105567876982)
--(axis cs:55,518.105567876982)
--(axis cs:56,477.557571216679)
--(axis cs:57,477.557571216679)
--(axis cs:58,477.557571216679)
--(axis cs:59,477.557571216679)
--(axis cs:60,477.557571216679)
--(axis cs:61,477.557571216679)
--(axis cs:62,477.557571216679)
--(axis cs:63,477.557571216679)
--(axis cs:64,475.401959928787)
--(axis cs:65,475.401959928787)
--(axis cs:66,463.917715053712)
--(axis cs:67,463.917715053712)
--(axis cs:68,463.846157767775)
--(axis cs:69,463.846157767775)
--(axis cs:70,463.846157767775)
--(axis cs:71,463.846157767775)
--(axis cs:72,439.412114354984)
--(axis cs:73,439.412114354984)
--(axis cs:74,424.381984361278)
--(axis cs:75,424.381984361278)
--(axis cs:76,424.381984361278)
--(axis cs:77,424.381984361278)
--(axis cs:78,424.381984361278)
--(axis cs:79,424.381984361278)
--(axis cs:80,415.390026936876)
--(axis cs:81,415.390026936876)
--(axis cs:82,404.884970723087)
--(axis cs:83,404.884970723087)
--(axis cs:84,404.884970723087)
--(axis cs:85,404.884970723087)
--(axis cs:86,404.884970723087)
--(axis cs:87,404.884970723087)
--(axis cs:88,394.209648102032)
--(axis cs:89,394.209648102032)
--(axis cs:90,387.419172571553)
--(axis cs:91,387.419172571553)
--(axis cs:92,387.419172571553)
--(axis cs:93,387.419172571553)
--(axis cs:94,387.419172571553)
--(axis cs:95,387.419172571553)
--(axis cs:96,387.419172571553)
--(axis cs:97,387.419172571553)
--(axis cs:98,382.671840780099)
--(axis cs:99,382.671840780099)
--(axis cs:100,382.671840780099)
--(axis cs:101,382.671840780099)
--(axis cs:102,382.671840780099)
--(axis cs:103,382.671840780099)
--(axis cs:104,382.671840780099)
--(axis cs:105,382.671840780099)
--(axis cs:106,379.681360952676)
--(axis cs:107,379.681360952676)
--(axis cs:108,379.681360952676)
--(axis cs:109,379.681360952676)
--(axis cs:110,379.681360952676)
--(axis cs:111,379.681360952676)
--(axis cs:112,379.681360952676)
--(axis cs:113,379.681360952676)
--(axis cs:114,379.681360952676)
--(axis cs:115,379.681360952676)
--(axis cs:116,379.681360952676)
--(axis cs:117,379.681360952676)
--(axis cs:118,379.681360952676)
--(axis cs:119,379.681360952676)
--(axis cs:120,379.681360952676)
--(axis cs:121,379.681360952676)
--(axis cs:122,379.681360952676)
--(axis cs:123,379.681360952676)
--(axis cs:124,379.681360952676)
--(axis cs:125,379.681360952676)
--(axis cs:126,379.681360952676)
--(axis cs:127,379.681360952676)
--(axis cs:128,379.681360952676)
--(axis cs:129,379.681360952676)
--(axis cs:130,379.681360952676)
--(axis cs:131,379.681360952676)
--(axis cs:132,379.681360952676)
--(axis cs:133,379.681360952676)
--(axis cs:134,289.115237113066)
--(axis cs:135,289.115237113066)
--(axis cs:136,289.115237113066)
--(axis cs:137,289.115237113066)
--(axis cs:138,289.115237113066)
--(axis cs:139,289.115237113066)
--(axis cs:140,289.115237113066)
--(axis cs:141,289.115237113066)
--(axis cs:142,289.115237113066)
--(axis cs:143,289.115237113066)
--(axis cs:144,289.115237113066)
--(axis cs:145,289.115237113066)
--(axis cs:146,289.115237113066)
--(axis cs:147,289.115237113066)
--(axis cs:148,289.115237113066)
--(axis cs:149,289.115237113066)
--(axis cs:150,289.115237113066)
--(axis cs:151,289.115237113066)
--(axis cs:152,289.115237113066)
--(axis cs:153,289.115237113066)
--(axis cs:154,289.115237113066)
--(axis cs:155,289.115237113066)
--(axis cs:156,289.115237113066)
--(axis cs:157,289.115237113066)
--(axis cs:158,289.115237113066)
--(axis cs:159,289.115237113066)
--(axis cs:160,289.115237113066)
--(axis cs:161,289.115237113066)
--(axis cs:162,289.115237113066)
--(axis cs:163,289.115237113066)
--(axis cs:164,289.115237113066)
--(axis cs:165,289.115237113066)
--(axis cs:166,289.115237113066)
--(axis cs:167,289.115237113066)
--(axis cs:168,289.115237113066)
--(axis cs:169,289.115237113066)
--(axis cs:170,289.115237113066)
--(axis cs:171,289.115237113066)
--(axis cs:172,289.115237113066)
--(axis cs:173,289.115237113066)
--(axis cs:174,289.115237113066)
--(axis cs:175,289.115237113066)
--(axis cs:176,289.115237113066)
--(axis cs:177,289.115237113066)
--(axis cs:178,289.115237113066)
--(axis cs:179,289.115237113066)
--(axis cs:180,289.115237113066)
--(axis cs:181,289.115237113066)
--(axis cs:182,289.115237113066)
--(axis cs:183,289.115237113066)
--(axis cs:184,289.115237113066)
--(axis cs:185,289.115237113066)
--(axis cs:186,289.115237113066)
--(axis cs:187,289.115237113066)
--(axis cs:188,289.115237113066)
--(axis cs:189,289.115237113066)
--(axis cs:190,289.115237113066)
--(axis cs:191,289.115237113066)
--(axis cs:192,289.115237113066)
--(axis cs:193,289.115237113066)
--(axis cs:194,289.115237113066)
--(axis cs:195,289.115237113066)
--(axis cs:196,289.115237113066)
--(axis cs:197,289.115237113066)
--(axis cs:198,289.115237113066)
--(axis cs:199,289.115237113066)
--(axis cs:200,289.115237113066)
--(axis cs:201,289.115237113066)
--(axis cs:202,289.115237113066)
--(axis cs:203,289.115237113066)
--(axis cs:204,289.115237113066)
--(axis cs:205,289.115237113066)
--(axis cs:206,289.115237113066)
--(axis cs:207,289.115237113066)
--(axis cs:208,289.115237113066)
--(axis cs:209,289.115237113066)
--(axis cs:210,289.115237113066)
--(axis cs:211,289.115237113066)
--(axis cs:212,289.115237113066)
--(axis cs:213,289.115237113066)
--(axis cs:214,289.115237113066)
--(axis cs:215,289.115237113066)
--(axis cs:216,289.115237113066)
--(axis cs:217,289.115237113066)
--(axis cs:218,289.115237113066)
--(axis cs:219,289.115237113066)
--(axis cs:220,289.115237113066)
--(axis cs:221,289.115237113066)
--(axis cs:222,289.115237113066)
--(axis cs:223,289.115237113066)
--(axis cs:224,289.115237113066)
--(axis cs:225,289.115237113066)
--(axis cs:226,289.115237113066)
--(axis cs:227,289.115237113066)
--(axis cs:228,289.115237113066)
--(axis cs:229,289.115237113066)
--(axis cs:230,289.115237113066)
--(axis cs:231,289.115237113066)
--(axis cs:232,289.115237113066)
--(axis cs:233,289.115237113066)
--(axis cs:234,289.115237113066)
--(axis cs:235,289.115237113066)
--(axis cs:236,289.115237113066)
--(axis cs:237,289.115237113066)
--(axis cs:238,289.115237113066)
--(axis cs:239,289.115237113066)
--(axis cs:240,289.115237113066)
--(axis cs:241,289.115237113066)
--(axis cs:242,289.115237113066)
--(axis cs:243,289.115237113066)
--(axis cs:244,289.115237113066)
--(axis cs:245,289.115237113066)
--(axis cs:246,289.115237113066)
--(axis cs:247,289.115237113066)
--(axis cs:248,289.115237113066)
--(axis cs:249,289.115237113066)
--(axis cs:250,289.115237113066)
--(axis cs:251,289.115237113066)
--(axis cs:252,289.115237113066)
--(axis cs:253,289.115237113066)
--(axis cs:254,289.115237113066)
--(axis cs:255,289.115237113066)
--(axis cs:256,289.115237113066)
--(axis cs:257,289.115237113066)
--(axis cs:258,289.115237113066)
--(axis cs:259,289.115237113066)
--(axis cs:260,289.115237113066)
--(axis cs:261,289.115237113066)
--(axis cs:262,289.115237113066)
--(axis cs:263,289.115237113066)
--(axis cs:264,289.115237113066)
--(axis cs:265,289.115237113066)
--(axis cs:266,289.115237113066)
--(axis cs:267,289.115237113066)
--(axis cs:268,289.115237113066)
--(axis cs:269,289.115237113066)
--(axis cs:270,289.115237113066)
--(axis cs:271,289.115237113066)
--(axis cs:272,289.115237113066)
--(axis cs:273,289.115237113066)
--(axis cs:274,289.115237113066)
--(axis cs:275,289.115237113066)
--(axis cs:276,289.115237113066)
--(axis cs:277,289.115237113066)
--(axis cs:278,289.115237113066)
--(axis cs:279,289.115237113066)
--(axis cs:280,289.115237113066)
--(axis cs:281,289.115237113066)
--(axis cs:282,289.115237113066)
--(axis cs:283,289.115237113066)
--(axis cs:284,289.115237113066)
--(axis cs:285,289.115237113066)
--(axis cs:286,289.115237113066)
--(axis cs:287,289.115237113066)
--(axis cs:288,289.115237113066)
--(axis cs:289,289.115237113066)
--(axis cs:290,289.115237113066)
--(axis cs:291,289.115237113066)
--(axis cs:292,289.115237113066)
--(axis cs:293,289.115237113066)
--(axis cs:294,289.115237113066)
--(axis cs:295,289.115237113066)
--(axis cs:296,289.115237113066)
--(axis cs:297,289.115237113066)
--(axis cs:298,289.115237113066)
--(axis cs:299,289.115237113066)
--(axis cs:300,289.115237113066)
--(axis cs:301,289.115237113066)
--(axis cs:302,289.115237113066)
--(axis cs:303,289.115237113066)
--(axis cs:304,289.115237113066)
--(axis cs:305,289.115237113066)
--(axis cs:306,289.115237113066)
--(axis cs:307,289.115237113066)
--(axis cs:308,289.115237113066)
--(axis cs:309,289.115237113066)
--(axis cs:310,289.115237113066)
--(axis cs:311,289.115237113066)
--(axis cs:312,289.115237113066)
--(axis cs:313,289.115237113066)
--(axis cs:314,289.115237113066)
--(axis cs:315,289.115237113066)
--(axis cs:316,289.115237113066)
--(axis cs:317,289.115237113066)
--(axis cs:318,289.115237113066)
--(axis cs:319,289.115237113066)
--(axis cs:320,289.115237113066)
--(axis cs:321,289.115237113066)
--(axis cs:322,289.115237113066)
--(axis cs:323,289.115237113066)
--(axis cs:324,289.115237113066)
--(axis cs:325,289.115237113066)
--(axis cs:326,289.115237113066)
--(axis cs:327,289.115237113066)
--(axis cs:328,289.115237113066)
--(axis cs:329,289.115237113066)
--(axis cs:330,289.115237113066)
--(axis cs:331,289.115237113066)
--(axis cs:332,289.115237113066)
--(axis cs:333,289.115237113066)
--(axis cs:334,289.115237113066)
--(axis cs:335,289.115237113066)
--(axis cs:336,289.115237113066)
--(axis cs:337,289.115237113066)
--(axis cs:338,289.115237113066)
--(axis cs:339,289.115237113066)
--(axis cs:340,289.115237113066)
--(axis cs:341,289.115237113066)
--(axis cs:342,289.115237113066)
--(axis cs:343,289.115237113066)
--(axis cs:344,289.115237113066)
--(axis cs:345,289.115237113066)
--(axis cs:346,289.115237113066)
--(axis cs:347,289.115237113066)
--(axis cs:348,289.115237113066)
--(axis cs:349,289.115237113066)
--(axis cs:350,289.115237113066)
--(axis cs:351,289.115237113066)
--(axis cs:352,289.115237113066)
--(axis cs:353,289.115237113066)
--(axis cs:354,289.115237113066)
--(axis cs:355,289.115237113066)
--(axis cs:356,289.115237113066)
--(axis cs:357,289.115237113066)
--(axis cs:358,289.115237113066)
--(axis cs:359,289.115237113066)
--(axis cs:360,289.115237113066)
--(axis cs:361,289.115237113066)
--(axis cs:362,289.115237113066)
--(axis cs:363,289.115237113066)
--(axis cs:364,289.115237113066)
--(axis cs:365,289.115237113066)
--(axis cs:366,289.115237113066)
--(axis cs:367,289.115237113066)
--(axis cs:368,289.115237113066)
--(axis cs:369,289.115237113066)
--(axis cs:370,289.115237113066)
--(axis cs:371,289.115237113066)
--(axis cs:372,289.115237113066)
--(axis cs:373,289.115237113066)
--(axis cs:374,289.115237113066)
--(axis cs:375,289.115237113066)
--(axis cs:376,289.115237113066)
--(axis cs:377,289.115237113066)
--(axis cs:378,289.115237113066)
--(axis cs:379,289.115237113066)
--(axis cs:380,289.115237113066)
--(axis cs:381,289.115237113066)
--(axis cs:382,289.115237113066)
--(axis cs:383,289.115237113066)
--(axis cs:384,289.115237113066)
--(axis cs:385,289.115237113066)
--(axis cs:386,289.115237113066)
--(axis cs:387,289.115237113066)
--(axis cs:388,289.115237113066)
--(axis cs:389,289.115237113066)
--(axis cs:390,289.115237113066)
--(axis cs:391,289.115237113066)
--(axis cs:392,289.115237113066)
--(axis cs:393,289.115237113066)
--(axis cs:394,289.115237113066)
--(axis cs:395,289.115237113066)
--(axis cs:396,289.115237113066)
--(axis cs:397,289.115237113066)
--(axis cs:398,289.115237113066)
--(axis cs:399,289.115237113066)
--(axis cs:400,289.115237113066)
--(axis cs:401,289.115237113066)
--(axis cs:402,289.115237113066)
--(axis cs:403,289.115237113066)
--(axis cs:404,289.115237113066)
--(axis cs:405,289.115237113066)
--(axis cs:406,289.115237113066)
--(axis cs:407,289.115237113066)
--(axis cs:408,289.115237113066)
--(axis cs:409,289.115237113066)
--(axis cs:410,289.115237113066)
--(axis cs:411,289.115237113066)
--(axis cs:412,289.115237113066)
--(axis cs:413,289.115237113066)
--(axis cs:414,289.115237113066)
--(axis cs:415,289.115237113066)
--(axis cs:416,289.115237113066)
--(axis cs:417,289.115237113066)
--(axis cs:418,289.115237113066)
--(axis cs:419,289.115237113066)
--(axis cs:420,289.115237113066)
--(axis cs:421,289.115237113066)
--(axis cs:422,289.115237113066)
--(axis cs:423,289.115237113066)
--(axis cs:424,289.115237113066)
--(axis cs:425,289.115237113066)
--(axis cs:426,289.115237113066)
--(axis cs:427,289.115237113066)
--(axis cs:428,289.115237113066)
--(axis cs:429,289.115237113066)
--(axis cs:430,289.115237113066)
--(axis cs:431,289.115237113066)
--(axis cs:432,289.115237113066)
--(axis cs:433,289.115237113066)
--(axis cs:434,289.115237113066)
--(axis cs:435,289.115237113066)
--(axis cs:436,289.115237113066)
--(axis cs:437,289.115237113066)
--(axis cs:438,289.115237113066)
--(axis cs:439,289.115237113066)
--(axis cs:440,289.115237113066)
--(axis cs:441,289.115237113066)
--(axis cs:442,289.115237113066)
--(axis cs:443,289.115237113066)
--(axis cs:444,289.115237113066)
--(axis cs:445,289.115237113066)
--(axis cs:446,289.115237113066)
--(axis cs:447,289.115237113066)
--(axis cs:448,289.115237113066)
--(axis cs:449,289.115237113066)
--(axis cs:450,289.115237113066)
--(axis cs:451,289.115237113066)
--(axis cs:452,289.115237113066)
--(axis cs:453,289.115237113066)
--(axis cs:454,289.115237113066)
--(axis cs:455,289.115237113066)
--(axis cs:456,289.115237113066)
--(axis cs:457,289.115237113066)
--(axis cs:458,289.115237113066)
--(axis cs:459,289.115237113066)
--(axis cs:460,289.115237113066)
--(axis cs:461,289.115237113066)
--(axis cs:462,289.115237113066)
--(axis cs:463,289.115237113066)
--(axis cs:464,289.115237113066)
--(axis cs:465,289.115237113066)
--(axis cs:466,289.115237113066)
--(axis cs:467,289.115237113066)
--(axis cs:468,289.115237113066)
--(axis cs:469,289.115237113066)
--(axis cs:470,289.115237113066)
--(axis cs:471,289.115237113066)
--(axis cs:472,289.115237113066)
--(axis cs:473,289.115237113066)
--(axis cs:474,289.115237113066)
--(axis cs:475,289.115237113066)
--(axis cs:476,289.115237113066)
--(axis cs:477,289.115237113066)
--(axis cs:478,289.115237113066)
--(axis cs:479,289.115237113066)
--(axis cs:480,289.115237113066)
--(axis cs:481,289.115237113066)
--(axis cs:482,289.115237113066)
--(axis cs:483,289.115237113066)
--(axis cs:484,289.115237113066)
--(axis cs:485,289.115237113066)
--(axis cs:486,289.115237113066)
--(axis cs:487,289.115237113066)
--(axis cs:488,289.115237113066)
--(axis cs:489,289.115237113066)
--(axis cs:490,289.115237113066)
--(axis cs:491,289.115237113066)
--(axis cs:492,289.115237113066)
--(axis cs:493,289.115237113066)
--(axis cs:494,289.115237113066)
--(axis cs:495,289.115237113066)
--(axis cs:496,289.115237113066)
--(axis cs:497,289.115237113066)
--(axis cs:498,289.115237113066)
--(axis cs:499,289.115237113066)
--(axis cs:499,414.054682155597)
--(axis cs:499,414.054682155597)
--(axis cs:498,414.054682155597)
--(axis cs:497,414.054682155597)
--(axis cs:496,414.054682155597)
--(axis cs:495,414.054682155597)
--(axis cs:494,414.054682155597)
--(axis cs:493,414.054682155597)
--(axis cs:492,414.054682155597)
--(axis cs:491,414.054682155597)
--(axis cs:490,414.054682155597)
--(axis cs:489,414.054682155597)
--(axis cs:488,414.054682155597)
--(axis cs:487,414.054682155597)
--(axis cs:486,414.054682155597)
--(axis cs:485,414.054682155597)
--(axis cs:484,414.054682155597)
--(axis cs:483,414.054682155597)
--(axis cs:482,414.054682155597)
--(axis cs:481,414.054682155597)
--(axis cs:480,414.054682155597)
--(axis cs:479,414.054682155597)
--(axis cs:478,414.054682155597)
--(axis cs:477,414.054682155597)
--(axis cs:476,414.054682155597)
--(axis cs:475,414.054682155597)
--(axis cs:474,414.054682155597)
--(axis cs:473,414.054682155597)
--(axis cs:472,414.054682155597)
--(axis cs:471,414.054682155597)
--(axis cs:470,414.054682155597)
--(axis cs:469,414.054682155597)
--(axis cs:468,414.054682155597)
--(axis cs:467,414.054682155597)
--(axis cs:466,414.054682155597)
--(axis cs:465,414.054682155597)
--(axis cs:464,414.054682155597)
--(axis cs:463,414.054682155597)
--(axis cs:462,414.054682155597)
--(axis cs:461,414.054682155597)
--(axis cs:460,414.054682155597)
--(axis cs:459,414.054682155597)
--(axis cs:458,414.054682155597)
--(axis cs:457,414.054682155597)
--(axis cs:456,414.054682155597)
--(axis cs:455,414.054682155597)
--(axis cs:454,414.054682155597)
--(axis cs:453,414.054682155597)
--(axis cs:452,414.054682155597)
--(axis cs:451,414.054682155597)
--(axis cs:450,414.054682155597)
--(axis cs:449,414.054682155597)
--(axis cs:448,414.054682155597)
--(axis cs:447,414.054682155597)
--(axis cs:446,414.054682155597)
--(axis cs:445,414.054682155597)
--(axis cs:444,414.054682155597)
--(axis cs:443,414.054682155597)
--(axis cs:442,414.054682155597)
--(axis cs:441,414.054682155597)
--(axis cs:440,414.054682155597)
--(axis cs:439,414.054682155597)
--(axis cs:438,414.054682155597)
--(axis cs:437,414.054682155597)
--(axis cs:436,414.054682155597)
--(axis cs:435,414.054682155597)
--(axis cs:434,414.054682155597)
--(axis cs:433,414.054682155597)
--(axis cs:432,414.054682155597)
--(axis cs:431,414.054682155597)
--(axis cs:430,414.054682155597)
--(axis cs:429,414.054682155597)
--(axis cs:428,414.054682155597)
--(axis cs:427,414.054682155597)
--(axis cs:426,414.054682155597)
--(axis cs:425,414.054682155597)
--(axis cs:424,414.054682155597)
--(axis cs:423,414.054682155597)
--(axis cs:422,414.054682155597)
--(axis cs:421,414.054682155597)
--(axis cs:420,414.054682155597)
--(axis cs:419,414.054682155597)
--(axis cs:418,414.054682155597)
--(axis cs:417,414.054682155597)
--(axis cs:416,414.054682155597)
--(axis cs:415,414.054682155597)
--(axis cs:414,414.054682155597)
--(axis cs:413,414.054682155597)
--(axis cs:412,414.054682155597)
--(axis cs:411,414.054682155597)
--(axis cs:410,414.054682155597)
--(axis cs:409,414.054682155597)
--(axis cs:408,414.054682155597)
--(axis cs:407,414.054682155597)
--(axis cs:406,414.054682155597)
--(axis cs:405,414.054682155597)
--(axis cs:404,414.054682155597)
--(axis cs:403,414.054682155597)
--(axis cs:402,414.054682155597)
--(axis cs:401,414.054682155597)
--(axis cs:400,414.054682155597)
--(axis cs:399,414.054682155597)
--(axis cs:398,414.054682155597)
--(axis cs:397,414.054682155597)
--(axis cs:396,414.054682155597)
--(axis cs:395,414.054682155597)
--(axis cs:394,414.054682155597)
--(axis cs:393,414.054682155597)
--(axis cs:392,414.054682155597)
--(axis cs:391,414.054682155597)
--(axis cs:390,414.054682155597)
--(axis cs:389,414.054682155597)
--(axis cs:388,414.054682155597)
--(axis cs:387,414.054682155597)
--(axis cs:386,414.054682155597)
--(axis cs:385,414.054682155597)
--(axis cs:384,414.054682155597)
--(axis cs:383,414.054682155597)
--(axis cs:382,414.054682155597)
--(axis cs:381,414.054682155597)
--(axis cs:380,414.054682155597)
--(axis cs:379,414.054682155597)
--(axis cs:378,414.054682155597)
--(axis cs:377,414.054682155597)
--(axis cs:376,414.054682155597)
--(axis cs:375,414.054682155597)
--(axis cs:374,414.054682155597)
--(axis cs:373,414.054682155597)
--(axis cs:372,414.054682155597)
--(axis cs:371,414.054682155597)
--(axis cs:370,414.054682155597)
--(axis cs:369,414.054682155597)
--(axis cs:368,414.054682155597)
--(axis cs:367,414.054682155597)
--(axis cs:366,414.054682155597)
--(axis cs:365,414.054682155597)
--(axis cs:364,414.054682155597)
--(axis cs:363,414.054682155597)
--(axis cs:362,414.054682155597)
--(axis cs:361,414.054682155597)
--(axis cs:360,414.054682155597)
--(axis cs:359,414.054682155597)
--(axis cs:358,414.054682155597)
--(axis cs:357,414.054682155597)
--(axis cs:356,414.054682155597)
--(axis cs:355,414.054682155597)
--(axis cs:354,414.054682155597)
--(axis cs:353,414.054682155597)
--(axis cs:352,414.054682155597)
--(axis cs:351,414.054682155597)
--(axis cs:350,414.054682155597)
--(axis cs:349,414.054682155597)
--(axis cs:348,414.054682155597)
--(axis cs:347,414.054682155597)
--(axis cs:346,414.054682155597)
--(axis cs:345,414.054682155597)
--(axis cs:344,414.054682155597)
--(axis cs:343,414.054682155597)
--(axis cs:342,414.054682155597)
--(axis cs:341,414.054682155597)
--(axis cs:340,414.054682155597)
--(axis cs:339,414.054682155597)
--(axis cs:338,414.054682155597)
--(axis cs:337,414.054682155597)
--(axis cs:336,414.054682155597)
--(axis cs:335,414.054682155597)
--(axis cs:334,414.054682155597)
--(axis cs:333,414.054682155597)
--(axis cs:332,414.054682155597)
--(axis cs:331,414.054682155597)
--(axis cs:330,414.054682155597)
--(axis cs:329,414.054682155597)
--(axis cs:328,414.054682155597)
--(axis cs:327,414.054682155597)
--(axis cs:326,414.054682155597)
--(axis cs:325,414.054682155597)
--(axis cs:324,414.054682155597)
--(axis cs:323,414.054682155597)
--(axis cs:322,414.054682155597)
--(axis cs:321,414.054682155597)
--(axis cs:320,414.054682155597)
--(axis cs:319,414.054682155597)
--(axis cs:318,414.054682155597)
--(axis cs:317,414.054682155597)
--(axis cs:316,414.054682155597)
--(axis cs:315,414.054682155597)
--(axis cs:314,414.054682155597)
--(axis cs:313,414.054682155597)
--(axis cs:312,414.054682155597)
--(axis cs:311,414.054682155597)
--(axis cs:310,414.054682155597)
--(axis cs:309,414.054682155597)
--(axis cs:308,414.054682155597)
--(axis cs:307,414.054682155597)
--(axis cs:306,414.054682155597)
--(axis cs:305,414.054682155597)
--(axis cs:304,414.054682155597)
--(axis cs:303,414.054682155597)
--(axis cs:302,414.054682155597)
--(axis cs:301,414.054682155597)
--(axis cs:300,414.054682155597)
--(axis cs:299,414.054682155597)
--(axis cs:298,414.054682155597)
--(axis cs:297,414.054682155597)
--(axis cs:296,414.054682155597)
--(axis cs:295,414.054682155597)
--(axis cs:294,414.054682155597)
--(axis cs:293,414.054682155597)
--(axis cs:292,414.054682155597)
--(axis cs:291,414.054682155597)
--(axis cs:290,414.054682155597)
--(axis cs:289,414.054682155597)
--(axis cs:288,414.054682155597)
--(axis cs:287,414.054682155597)
--(axis cs:286,414.054682155597)
--(axis cs:285,414.054682155597)
--(axis cs:284,414.054682155597)
--(axis cs:283,414.054682155597)
--(axis cs:282,414.054682155597)
--(axis cs:281,414.054682155597)
--(axis cs:280,414.054682155597)
--(axis cs:279,414.054682155597)
--(axis cs:278,414.054682155597)
--(axis cs:277,414.054682155597)
--(axis cs:276,414.054682155597)
--(axis cs:275,414.054682155597)
--(axis cs:274,414.054682155597)
--(axis cs:273,414.054682155597)
--(axis cs:272,414.054682155597)
--(axis cs:271,414.054682155597)
--(axis cs:270,414.054682155597)
--(axis cs:269,414.054682155597)
--(axis cs:268,414.054682155597)
--(axis cs:267,414.054682155597)
--(axis cs:266,414.054682155597)
--(axis cs:265,414.054682155597)
--(axis cs:264,414.054682155597)
--(axis cs:263,414.054682155597)
--(axis cs:262,414.054682155597)
--(axis cs:261,414.054682155597)
--(axis cs:260,414.054682155597)
--(axis cs:259,414.054682155597)
--(axis cs:258,414.054682155597)
--(axis cs:257,414.054682155597)
--(axis cs:256,414.054682155597)
--(axis cs:255,414.054682155597)
--(axis cs:254,414.054682155597)
--(axis cs:253,414.054682155597)
--(axis cs:252,414.054682155597)
--(axis cs:251,414.054682155597)
--(axis cs:250,414.054682155597)
--(axis cs:249,414.054682155597)
--(axis cs:248,414.054682155597)
--(axis cs:247,414.054682155597)
--(axis cs:246,414.054682155597)
--(axis cs:245,414.054682155597)
--(axis cs:244,414.054682155597)
--(axis cs:243,414.054682155597)
--(axis cs:242,414.054682155597)
--(axis cs:241,414.054682155597)
--(axis cs:240,414.054682155597)
--(axis cs:239,414.054682155597)
--(axis cs:238,414.054682155597)
--(axis cs:237,414.054682155597)
--(axis cs:236,414.054682155597)
--(axis cs:235,414.054682155597)
--(axis cs:234,414.054682155597)
--(axis cs:233,414.054682155597)
--(axis cs:232,414.054682155597)
--(axis cs:231,414.054682155597)
--(axis cs:230,414.054682155597)
--(axis cs:229,414.054682155597)
--(axis cs:228,414.054682155597)
--(axis cs:227,414.054682155597)
--(axis cs:226,414.054682155597)
--(axis cs:225,414.054682155597)
--(axis cs:224,414.054682155597)
--(axis cs:223,414.054682155597)
--(axis cs:222,414.054682155597)
--(axis cs:221,414.054682155597)
--(axis cs:220,414.054682155597)
--(axis cs:219,414.054682155597)
--(axis cs:218,414.054682155597)
--(axis cs:217,414.054682155597)
--(axis cs:216,414.054682155597)
--(axis cs:215,414.054682155597)
--(axis cs:214,414.054682155597)
--(axis cs:213,414.054682155597)
--(axis cs:212,414.054682155597)
--(axis cs:211,414.054682155597)
--(axis cs:210,414.054682155597)
--(axis cs:209,414.054682155597)
--(axis cs:208,414.054682155597)
--(axis cs:207,414.054682155597)
--(axis cs:206,414.054682155597)
--(axis cs:205,414.054682155597)
--(axis cs:204,414.054682155597)
--(axis cs:203,414.054682155597)
--(axis cs:202,414.054682155597)
--(axis cs:201,414.054682155597)
--(axis cs:200,414.054682155597)
--(axis cs:199,414.054682155597)
--(axis cs:198,414.054682155597)
--(axis cs:197,414.054682155597)
--(axis cs:196,414.054682155597)
--(axis cs:195,414.054682155597)
--(axis cs:194,414.054682155597)
--(axis cs:193,414.054682155597)
--(axis cs:192,414.054682155597)
--(axis cs:191,414.054682155597)
--(axis cs:190,414.054682155597)
--(axis cs:189,414.054682155597)
--(axis cs:188,414.054682155597)
--(axis cs:187,414.054682155597)
--(axis cs:186,414.054682155597)
--(axis cs:185,414.054682155597)
--(axis cs:184,414.054682155597)
--(axis cs:183,414.054682155597)
--(axis cs:182,414.054682155597)
--(axis cs:181,414.054682155597)
--(axis cs:180,414.054682155597)
--(axis cs:179,414.054682155597)
--(axis cs:178,414.054682155597)
--(axis cs:177,414.054682155597)
--(axis cs:176,414.054682155597)
--(axis cs:175,414.054682155597)
--(axis cs:174,414.054682155597)
--(axis cs:173,414.054682155597)
--(axis cs:172,414.054682155597)
--(axis cs:171,414.054682155597)
--(axis cs:170,414.054682155597)
--(axis cs:169,414.054682155597)
--(axis cs:168,414.054682155597)
--(axis cs:167,414.054682155597)
--(axis cs:166,414.054682155597)
--(axis cs:165,414.054682155597)
--(axis cs:164,414.054682155597)
--(axis cs:163,414.054682155597)
--(axis cs:162,414.054682155597)
--(axis cs:161,414.054682155597)
--(axis cs:160,414.054682155597)
--(axis cs:159,414.054682155597)
--(axis cs:158,414.054682155597)
--(axis cs:157,414.054682155597)
--(axis cs:156,414.054682155597)
--(axis cs:155,414.054682155597)
--(axis cs:154,414.054682155597)
--(axis cs:153,414.054682155597)
--(axis cs:152,414.054682155597)
--(axis cs:151,414.054682155597)
--(axis cs:150,414.054682155597)
--(axis cs:149,414.054682155597)
--(axis cs:148,414.054682155597)
--(axis cs:147,414.054682155597)
--(axis cs:146,414.054682155597)
--(axis cs:145,414.054682155597)
--(axis cs:144,414.054682155597)
--(axis cs:143,414.054682155597)
--(axis cs:142,414.054682155597)
--(axis cs:141,414.054682155597)
--(axis cs:140,414.054682155597)
--(axis cs:139,414.054682155597)
--(axis cs:138,414.054682155597)
--(axis cs:137,414.054682155597)
--(axis cs:136,414.054682155597)
--(axis cs:135,414.054682155597)
--(axis cs:134,414.054682155597)
--(axis cs:133,453.683269575801)
--(axis cs:132,453.683269575801)
--(axis cs:131,453.683269575801)
--(axis cs:130,453.683269575801)
--(axis cs:129,453.683269575801)
--(axis cs:128,453.683269575801)
--(axis cs:127,453.683269575801)
--(axis cs:126,453.683269575801)
--(axis cs:125,453.683269575801)
--(axis cs:124,453.683269575801)
--(axis cs:123,453.683269575801)
--(axis cs:122,453.683269575801)
--(axis cs:121,453.683269575801)
--(axis cs:120,453.683269575801)
--(axis cs:119,453.683269575801)
--(axis cs:118,453.683269575801)
--(axis cs:117,453.683269575801)
--(axis cs:116,453.683269575801)
--(axis cs:115,453.683269575801)
--(axis cs:114,453.683269575801)
--(axis cs:113,453.683269575801)
--(axis cs:112,453.683269575801)
--(axis cs:111,453.683269575801)
--(axis cs:110,453.683269575801)
--(axis cs:109,453.683269575801)
--(axis cs:108,453.683269575801)
--(axis cs:107,453.683269575801)
--(axis cs:106,453.683269575801)
--(axis cs:105,454.660201316076)
--(axis cs:104,454.660201316076)
--(axis cs:103,454.660201316076)
--(axis cs:102,454.660201316076)
--(axis cs:101,454.660201316076)
--(axis cs:100,454.660201316076)
--(axis cs:99,454.660201316076)
--(axis cs:98,454.660201316076)
--(axis cs:97,456.547200411878)
--(axis cs:96,456.547200411878)
--(axis cs:95,456.547200411878)
--(axis cs:94,456.547200411878)
--(axis cs:93,456.547200411878)
--(axis cs:92,456.547200411878)
--(axis cs:91,456.547200411878)
--(axis cs:90,456.547200411878)
--(axis cs:89,460.272664774004)
--(axis cs:88,460.272664774004)
--(axis cs:87,540.56692346924)
--(axis cs:86,540.56692346924)
--(axis cs:85,540.56692346924)
--(axis cs:84,540.56692346924)
--(axis cs:83,540.56692346924)
--(axis cs:82,540.56692346924)
--(axis cs:81,547.792828552081)
--(axis cs:80,547.792828552081)
--(axis cs:79,567.697616185674)
--(axis cs:78,567.697616185674)
--(axis cs:77,567.697616185674)
--(axis cs:76,567.697616185674)
--(axis cs:75,567.697616185674)
--(axis cs:74,567.697616185674)
--(axis cs:73,582.219126276586)
--(axis cs:72,582.219126276586)
--(axis cs:71,665.907030782829)
--(axis cs:70,665.907030782829)
--(axis cs:69,665.907030782829)
--(axis cs:68,665.907030782829)
--(axis cs:67,665.954249928493)
--(axis cs:66,665.954249928493)
--(axis cs:65,677.850027473615)
--(axis cs:64,677.850027473615)
--(axis cs:63,697.732794867702)
--(axis cs:62,697.732794867702)
--(axis cs:61,697.732794867702)
--(axis cs:60,697.732794867702)
--(axis cs:59,697.732794867702)
--(axis cs:58,697.732794867702)
--(axis cs:57,697.732794867702)
--(axis cs:56,697.732794867702)
--(axis cs:55,741.928955172792)
--(axis cs:54,741.928955172792)
--(axis cs:53,741.928955172792)
--(axis cs:52,741.929917801135)
--(axis cs:51,741.929917801135)
--(axis cs:50,741.929917801135)
--(axis cs:49,741.929917801135)
--(axis cs:48,741.929917801135)
--(axis cs:47,763.816897293538)
--(axis cs:46,764.996846779711)
--(axis cs:45,764.996846779711)
--(axis cs:44,764.99777241781)
--(axis cs:43,764.99777241781)
--(axis cs:42,764.99777241781)
--(axis cs:41,764.99777241781)
--(axis cs:40,764.99777241781)
--(axis cs:39,766.193523996233)
--(axis cs:38,769.679708738644)
--(axis cs:37,769.679708738644)
--(axis cs:36,769.680636427165)
--(axis cs:35,769.680636427165)
--(axis cs:34,769.680636427165)
--(axis cs:33,769.680636427165)
--(axis cs:32,769.680636427165)
--(axis cs:31,915.647507200473)
--(axis cs:30,917.831338248392)
--(axis cs:29,917.831338248392)
--(axis cs:28,917.832122303193)
--(axis cs:27,917.832122303193)
--(axis cs:26,917.832122303193)
--(axis cs:25,917.832122303193)
--(axis cs:24,917.832122303193)
--(axis cs:23,1089.42701206308)
--(axis cs:22,1090.70896731943)
--(axis cs:21,1090.70896731943)
--(axis cs:20,1090.70960239014)
--(axis cs:19,1090.70960239014)
--(axis cs:18,1090.70960239014)
--(axis cs:17,1090.70960239014)
--(axis cs:16,1090.70960239014)
--(axis cs:15,1105.02563492536)
--(axis cs:14,1106.16441908291)
--(axis cs:13,1106.16441908291)
--(axis cs:12,1106.16441908291)
--(axis cs:11,1106.20988533708)
--(axis cs:10,1106.21067465165)
--(axis cs:9,1106.21067465165)
--(axis cs:8,1106.21067465165)
--(axis cs:7,1547.83292891023)
--(axis cs:6,1552.35174806688)
--(axis cs:5,1552.35174806688)
--(axis cs:4,1552.35174806688)
--(axis cs:3,1552.38337754415)
--(axis cs:2,1552.38392581078)
--(axis cs:1,1552.3839274006)
--(axis cs:0,1552.38392938241)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,1046.57429431816)
--(axis cs:0,879.314033616123)
--(axis cs:1,879.314033616123)
--(axis cs:2,879.314033616123)
--(axis cs:3,854.067272712447)
--(axis cs:4,806.145247169887)
--(axis cs:5,805.363078836373)
--(axis cs:6,794.921790224554)
--(axis cs:7,790.172076353398)
--(axis cs:8,786.233266921983)
--(axis cs:9,646.804652804168)
--(axis cs:10,646.804652804168)
--(axis cs:11,646.804652804168)
--(axis cs:12,646.698598250273)
--(axis cs:13,626.440943324481)
--(axis cs:14,626.440943324481)
--(axis cs:15,626.440943324481)
--(axis cs:16,626.440943324481)
--(axis cs:17,626.440943324481)
--(axis cs:18,626.440943324481)
--(axis cs:19,625.657426191037)
--(axis cs:20,625.657426191037)
--(axis cs:21,609.029176643938)
--(axis cs:22,609.029176643938)
--(axis cs:23,609.029176643938)
--(axis cs:24,609.029176643938)
--(axis cs:25,609.029176643938)
--(axis cs:26,495.915592089622)
--(axis cs:27,495.915592089622)
--(axis cs:28,495.915592089622)
--(axis cs:29,495.915592089622)
--(axis cs:30,495.915592089622)
--(axis cs:31,495.915592089622)
--(axis cs:32,495.915592089622)
--(axis cs:33,478.521234712547)
--(axis cs:34,478.521234712547)
--(axis cs:35,478.521234712547)
--(axis cs:36,478.521234712547)
--(axis cs:37,478.521234712547)
--(axis cs:38,478.521234712547)
--(axis cs:39,478.521234712547)
--(axis cs:40,463.816375395518)
--(axis cs:41,463.816375395518)
--(axis cs:42,452.550613317282)
--(axis cs:43,450.940946547445)
--(axis cs:44,450.940946547445)
--(axis cs:45,450.940946547445)
--(axis cs:46,450.940946547445)
--(axis cs:47,450.940946547445)
--(axis cs:48,450.940946547445)
--(axis cs:49,450.940946547445)
--(axis cs:50,450.940946547445)
--(axis cs:51,450.940946547445)
--(axis cs:52,450.940946547445)
--(axis cs:53,450.940946547445)
--(axis cs:54,450.940946547445)
--(axis cs:55,450.940946547445)
--(axis cs:56,450.940946547445)
--(axis cs:57,450.940946547445)
--(axis cs:58,450.940946547445)
--(axis cs:59,450.940946547445)
--(axis cs:60,450.940946547445)
--(axis cs:61,450.940946547445)
--(axis cs:62,450.940946547445)
--(axis cs:63,450.940946547445)
--(axis cs:64,450.940946547445)
--(axis cs:65,450.940946547445)
--(axis cs:66,450.940946547445)
--(axis cs:67,450.940946547445)
--(axis cs:68,450.940946547445)
--(axis cs:69,450.940946547445)
--(axis cs:70,450.940946547445)
--(axis cs:71,450.940946547445)
--(axis cs:72,450.940946547445)
--(axis cs:73,450.940946547445)
--(axis cs:74,450.940946547445)
--(axis cs:75,450.337755337618)
--(axis cs:76,450.337755337618)
--(axis cs:77,450.337755337618)
--(axis cs:78,450.337755337618)
--(axis cs:79,450.337755337618)
--(axis cs:80,450.337755337618)
--(axis cs:81,450.337755337618)
--(axis cs:82,428.564135980764)
--(axis cs:83,428.564135980764)
--(axis cs:84,428.564135980764)
--(axis cs:85,428.564135980764)
--(axis cs:86,421.605293096821)
--(axis cs:87,421.605293096821)
--(axis cs:88,421.605293096821)
--(axis cs:89,421.605293096821)
--(axis cs:90,421.605293096821)
--(axis cs:91,421.605293096821)
--(axis cs:92,421.605293096821)
--(axis cs:93,388.278866109005)
--(axis cs:94,388.278866109005)
--(axis cs:95,388.278866109005)
--(axis cs:96,388.278866109005)
--(axis cs:97,388.278866109005)
--(axis cs:98,388.278866109005)
--(axis cs:99,388.278866109005)
--(axis cs:100,388.278866109005)
--(axis cs:101,388.278866109005)
--(axis cs:102,388.278866109005)
--(axis cs:103,387.742508992388)
--(axis cs:104,387.742508992388)
--(axis cs:105,387.742508992388)
--(axis cs:106,387.742508992388)
--(axis cs:107,387.742508992388)
--(axis cs:108,387.742508992388)
--(axis cs:109,387.742508992388)
--(axis cs:110,387.742508992388)
--(axis cs:111,387.742508992388)
--(axis cs:112,387.742508992388)
--(axis cs:113,387.742508992388)
--(axis cs:114,387.742508992388)
--(axis cs:115,387.742508992388)
--(axis cs:116,387.742508992388)
--(axis cs:117,387.742508992388)
--(axis cs:118,387.742508992388)
--(axis cs:119,387.742508992388)
--(axis cs:120,387.742508992388)
--(axis cs:121,387.742508992388)
--(axis cs:122,387.742508992388)
--(axis cs:123,387.742508992388)
--(axis cs:124,387.742508992388)
--(axis cs:125,387.742508992388)
--(axis cs:126,387.742508992388)
--(axis cs:127,387.742508992388)
--(axis cs:128,387.742508992388)
--(axis cs:129,387.742508992388)
--(axis cs:130,387.742508992388)
--(axis cs:131,387.742508992388)
--(axis cs:132,387.742508992388)
--(axis cs:133,387.742508992388)
--(axis cs:134,387.742508992388)
--(axis cs:135,387.742508992388)
--(axis cs:136,387.742508992388)
--(axis cs:137,387.742508992388)
--(axis cs:138,387.742508992388)
--(axis cs:139,387.742508992388)
--(axis cs:140,387.742508992388)
--(axis cs:141,387.742508992388)
--(axis cs:142,387.742508992388)
--(axis cs:143,387.742508992388)
--(axis cs:144,387.742508992388)
--(axis cs:145,387.742508992388)
--(axis cs:146,387.742508992388)
--(axis cs:147,387.742508992388)
--(axis cs:148,387.742508992388)
--(axis cs:149,387.742508992388)
--(axis cs:150,387.742508992388)
--(axis cs:151,387.742508992388)
--(axis cs:152,387.742508992388)
--(axis cs:153,387.742508992388)
--(axis cs:154,387.742508992388)
--(axis cs:155,387.742508992388)
--(axis cs:156,387.742508992388)
--(axis cs:157,387.742508992388)
--(axis cs:158,387.742508992388)
--(axis cs:159,387.742508992388)
--(axis cs:160,387.742508992388)
--(axis cs:161,387.742508992388)
--(axis cs:162,387.742508992388)
--(axis cs:163,387.742508992388)
--(axis cs:164,387.742508992388)
--(axis cs:165,387.742508992388)
--(axis cs:166,387.742508992388)
--(axis cs:167,387.742508992388)
--(axis cs:168,387.742508992388)
--(axis cs:169,387.742508992388)
--(axis cs:170,387.742508992388)
--(axis cs:171,387.742508992388)
--(axis cs:172,387.742508992388)
--(axis cs:173,387.742508992388)
--(axis cs:174,387.742508992388)
--(axis cs:175,387.742508992388)
--(axis cs:176,387.742508992388)
--(axis cs:177,387.742508992388)
--(axis cs:178,387.742508992388)
--(axis cs:179,382.930888520548)
--(axis cs:180,382.930888520548)
--(axis cs:181,382.930888520548)
--(axis cs:182,382.930888520548)
--(axis cs:183,382.930888520548)
--(axis cs:184,382.930888520548)
--(axis cs:185,382.930888520548)
--(axis cs:186,382.930888520548)
--(axis cs:187,382.930888520548)
--(axis cs:188,382.502902402783)
--(axis cs:189,361.92642159124)
--(axis cs:190,361.92642159124)
--(axis cs:191,361.92642159124)
--(axis cs:192,361.92642159124)
--(axis cs:193,361.92642159124)
--(axis cs:194,361.92642159124)
--(axis cs:195,361.92642159124)
--(axis cs:196,361.92642159124)
--(axis cs:197,361.92642159124)
--(axis cs:198,361.92642159124)
--(axis cs:199,361.92642159124)
--(axis cs:200,361.92642159124)
--(axis cs:201,361.92642159124)
--(axis cs:202,361.92642159124)
--(axis cs:203,361.92642159124)
--(axis cs:204,361.92642159124)
--(axis cs:205,361.92642159124)
--(axis cs:206,361.92642159124)
--(axis cs:207,361.92642159124)
--(axis cs:208,361.92642159124)
--(axis cs:209,361.92642159124)
--(axis cs:210,361.92642159124)
--(axis cs:211,361.92642159124)
--(axis cs:212,361.92642159124)
--(axis cs:213,360.211438629781)
--(axis cs:214,360.211438629781)
--(axis cs:215,360.211438629781)
--(axis cs:216,360.211438629781)
--(axis cs:217,360.211438629781)
--(axis cs:218,360.211438629781)
--(axis cs:219,360.211438629781)
--(axis cs:220,360.211438629781)
--(axis cs:221,360.211438629781)
--(axis cs:222,360.211438629781)
--(axis cs:223,360.211438629781)
--(axis cs:224,359.427770584488)
--(axis cs:225,359.427770584488)
--(axis cs:226,359.427770584488)
--(axis cs:227,359.427770584488)
--(axis cs:228,359.427770584488)
--(axis cs:229,359.427770584488)
--(axis cs:230,359.427770584488)
--(axis cs:231,359.427770584488)
--(axis cs:232,359.427770584488)
--(axis cs:233,359.427770584488)
--(axis cs:234,359.427770584488)
--(axis cs:235,359.427770584488)
--(axis cs:236,359.427770584488)
--(axis cs:237,359.427770584488)
--(axis cs:238,359.427770584488)
--(axis cs:239,359.427770584488)
--(axis cs:240,359.427770584488)
--(axis cs:241,359.427770584488)
--(axis cs:242,359.427770584488)
--(axis cs:243,359.427770584488)
--(axis cs:244,359.427770584488)
--(axis cs:245,359.427770584488)
--(axis cs:246,359.427770584488)
--(axis cs:247,359.427770584488)
--(axis cs:248,359.427770584488)
--(axis cs:249,359.427770584488)
--(axis cs:250,359.427770584488)
--(axis cs:251,359.427770584488)
--(axis cs:252,359.427770584488)
--(axis cs:253,359.427770584488)
--(axis cs:254,359.427770584488)
--(axis cs:255,359.427770584488)
--(axis cs:256,359.427770584488)
--(axis cs:257,359.427770584488)
--(axis cs:258,359.427770584488)
--(axis cs:259,359.427770584488)
--(axis cs:260,359.427770584488)
--(axis cs:261,359.427770584488)
--(axis cs:262,359.427770584488)
--(axis cs:263,359.427770584488)
--(axis cs:264,359.427770584488)
--(axis cs:265,359.427770584488)
--(axis cs:266,359.427770584488)
--(axis cs:267,359.427770584488)
--(axis cs:268,359.427770584488)
--(axis cs:269,359.427770584488)
--(axis cs:270,359.427770584488)
--(axis cs:271,359.427770584488)
--(axis cs:272,359.427770584488)
--(axis cs:273,359.427770584488)
--(axis cs:274,359.427770584488)
--(axis cs:275,359.427770584488)
--(axis cs:276,359.427770584488)
--(axis cs:277,359.427770584488)
--(axis cs:278,359.427770584488)
--(axis cs:279,359.427770584488)
--(axis cs:280,359.427770584488)
--(axis cs:281,359.427770584488)
--(axis cs:282,359.427770584488)
--(axis cs:283,359.427770584488)
--(axis cs:284,359.427770584488)
--(axis cs:285,359.427770584488)
--(axis cs:286,359.427770584488)
--(axis cs:287,359.427770584488)
--(axis cs:288,359.427770584488)
--(axis cs:289,359.427770584488)
--(axis cs:290,359.427770584488)
--(axis cs:291,359.427770584488)
--(axis cs:292,359.427770584488)
--(axis cs:293,359.427770584488)
--(axis cs:294,359.427770584488)
--(axis cs:295,359.427770584488)
--(axis cs:296,359.427770584488)
--(axis cs:297,359.427770584488)
--(axis cs:298,359.427770584488)
--(axis cs:299,359.427770584488)
--(axis cs:300,359.427770584488)
--(axis cs:301,359.427770584488)
--(axis cs:302,359.427770584488)
--(axis cs:303,359.427770584488)
--(axis cs:304,359.427770584488)
--(axis cs:305,359.427770584488)
--(axis cs:306,359.427770584488)
--(axis cs:307,359.427770584488)
--(axis cs:308,359.427770584488)
--(axis cs:309,359.427770584488)
--(axis cs:310,359.427770584488)
--(axis cs:311,359.427770584488)
--(axis cs:312,359.427770584488)
--(axis cs:313,359.427770584488)
--(axis cs:314,359.427770584488)
--(axis cs:315,359.427770584488)
--(axis cs:316,359.427770584488)
--(axis cs:317,359.427770584488)
--(axis cs:318,359.427770584488)
--(axis cs:319,359.427770584488)
--(axis cs:320,359.427770584488)
--(axis cs:321,359.427770584488)
--(axis cs:322,359.427770584488)
--(axis cs:323,359.427770584488)
--(axis cs:324,359.427770584488)
--(axis cs:325,359.427770584488)
--(axis cs:326,359.427770584488)
--(axis cs:327,359.427770584488)
--(axis cs:328,359.427770584488)
--(axis cs:329,359.427770584488)
--(axis cs:330,359.427770584488)
--(axis cs:331,359.427770584488)
--(axis cs:332,359.427770584488)
--(axis cs:333,359.427770584488)
--(axis cs:334,359.427770584488)
--(axis cs:335,359.427770584488)
--(axis cs:336,359.427770584488)
--(axis cs:337,359.427770584488)
--(axis cs:338,359.427770584488)
--(axis cs:339,359.427770584488)
--(axis cs:340,359.427770584488)
--(axis cs:341,359.427770584488)
--(axis cs:342,359.427770584488)
--(axis cs:343,359.427770584488)
--(axis cs:344,359.427770584488)
--(axis cs:345,359.427770584488)
--(axis cs:346,359.427770584488)
--(axis cs:347,359.427770584488)
--(axis cs:348,359.427770584488)
--(axis cs:349,359.427770584488)
--(axis cs:350,359.427770584488)
--(axis cs:351,359.427770584488)
--(axis cs:352,359.427770584488)
--(axis cs:353,359.427770584488)
--(axis cs:354,359.427770584488)
--(axis cs:355,359.427770584488)
--(axis cs:356,359.427770584488)
--(axis cs:357,359.427770584488)
--(axis cs:358,359.427770584488)
--(axis cs:359,359.427770584488)
--(axis cs:360,359.427770584488)
--(axis cs:361,359.427770584488)
--(axis cs:362,359.427770584488)
--(axis cs:363,359.427770584488)
--(axis cs:364,359.427770584488)
--(axis cs:365,359.427770584488)
--(axis cs:366,359.427770584488)
--(axis cs:367,359.427770584488)
--(axis cs:368,359.427770584488)
--(axis cs:369,359.427770584488)
--(axis cs:370,359.427770584488)
--(axis cs:371,359.427770584488)
--(axis cs:372,359.427770584488)
--(axis cs:373,359.427770584488)
--(axis cs:374,359.427770584488)
--(axis cs:375,359.427770584488)
--(axis cs:376,359.427770584488)
--(axis cs:377,359.427770584488)
--(axis cs:378,359.427770584488)
--(axis cs:379,359.427770584488)
--(axis cs:380,359.427770584488)
--(axis cs:381,359.427770584488)
--(axis cs:382,359.427770584488)
--(axis cs:383,359.427770584488)
--(axis cs:384,359.427770584488)
--(axis cs:385,359.427770584488)
--(axis cs:386,359.427770584488)
--(axis cs:387,359.427770584488)
--(axis cs:388,359.427770584488)
--(axis cs:389,359.427770584488)
--(axis cs:390,359.427770584488)
--(axis cs:391,359.427770584488)
--(axis cs:392,359.427770584488)
--(axis cs:393,359.427770584488)
--(axis cs:394,359.427770584488)
--(axis cs:395,359.427770584488)
--(axis cs:396,359.427770584488)
--(axis cs:397,359.427770584488)
--(axis cs:398,359.427770584488)
--(axis cs:399,359.427770584488)
--(axis cs:400,359.427770584488)
--(axis cs:401,359.427770584488)
--(axis cs:402,359.427770584488)
--(axis cs:403,359.427770584488)
--(axis cs:404,359.427770584488)
--(axis cs:405,359.427770584488)
--(axis cs:406,359.427770584488)
--(axis cs:407,359.427770584488)
--(axis cs:408,359.427770584488)
--(axis cs:409,359.427770584488)
--(axis cs:410,359.427770584488)
--(axis cs:411,359.427770584488)
--(axis cs:412,359.427770584488)
--(axis cs:413,359.427770584488)
--(axis cs:414,359.427770584488)
--(axis cs:415,359.427770584488)
--(axis cs:416,359.427770584488)
--(axis cs:417,359.427770584488)
--(axis cs:418,359.427770584488)
--(axis cs:419,359.427770584488)
--(axis cs:420,359.427770584488)
--(axis cs:421,359.427770584488)
--(axis cs:422,359.427770584488)
--(axis cs:423,359.427770584488)
--(axis cs:424,359.427770584488)
--(axis cs:425,359.427770584488)
--(axis cs:426,359.427770584488)
--(axis cs:427,359.427770584488)
--(axis cs:428,359.427770584488)
--(axis cs:429,359.427770584488)
--(axis cs:430,359.427770584488)
--(axis cs:431,359.427770584488)
--(axis cs:432,359.427770584488)
--(axis cs:433,359.427770584488)
--(axis cs:434,359.427770584488)
--(axis cs:435,359.427770584488)
--(axis cs:436,359.427770584488)
--(axis cs:437,359.427770584488)
--(axis cs:438,359.427770584488)
--(axis cs:439,359.427770584488)
--(axis cs:440,359.427770584488)
--(axis cs:441,359.427770584488)
--(axis cs:442,359.427770584488)
--(axis cs:443,359.427770584488)
--(axis cs:444,359.427770584488)
--(axis cs:445,359.427770584488)
--(axis cs:446,359.427770584488)
--(axis cs:447,359.427770584488)
--(axis cs:448,359.427770584488)
--(axis cs:449,359.427770584488)
--(axis cs:450,359.427770584488)
--(axis cs:451,359.427770584488)
--(axis cs:452,359.427770584488)
--(axis cs:453,359.427770584488)
--(axis cs:454,359.427770584488)
--(axis cs:455,359.427770584488)
--(axis cs:456,359.427770584488)
--(axis cs:457,359.427770584488)
--(axis cs:458,359.427770584488)
--(axis cs:459,359.427770584488)
--(axis cs:460,359.427770584488)
--(axis cs:461,359.427770584488)
--(axis cs:462,359.427770584488)
--(axis cs:463,359.427770584488)
--(axis cs:464,359.427770584488)
--(axis cs:465,359.427770584488)
--(axis cs:466,359.427770584488)
--(axis cs:467,359.427770584488)
--(axis cs:468,359.427770584488)
--(axis cs:469,359.427770584488)
--(axis cs:470,359.427770584488)
--(axis cs:471,359.427770584488)
--(axis cs:472,359.427770584488)
--(axis cs:473,359.427770584488)
--(axis cs:474,359.427770584488)
--(axis cs:475,359.427770584488)
--(axis cs:476,359.427770584488)
--(axis cs:477,359.427770584488)
--(axis cs:478,359.427770584488)
--(axis cs:479,359.427770584488)
--(axis cs:480,359.427770584488)
--(axis cs:481,359.427770584488)
--(axis cs:482,359.427770584488)
--(axis cs:483,359.427770584488)
--(axis cs:484,359.427770584488)
--(axis cs:485,359.427770584488)
--(axis cs:486,359.427770584488)
--(axis cs:487,359.427770584488)
--(axis cs:488,359.427770584488)
--(axis cs:489,359.427770584488)
--(axis cs:490,359.427770584488)
--(axis cs:491,359.427770584488)
--(axis cs:492,359.427770584488)
--(axis cs:493,359.427770584488)
--(axis cs:494,359.427770584488)
--(axis cs:495,359.427770584488)
--(axis cs:496,359.427770584488)
--(axis cs:497,359.427770584488)
--(axis cs:498,359.427770584488)
--(axis cs:499,359.427770584488)
--(axis cs:499,448.34826704185)
--(axis cs:499,448.34826704185)
--(axis cs:498,448.34826704185)
--(axis cs:497,448.34826704185)
--(axis cs:496,448.34826704185)
--(axis cs:495,448.34826704185)
--(axis cs:494,448.34826704185)
--(axis cs:493,448.34826704185)
--(axis cs:492,448.34826704185)
--(axis cs:491,448.34826704185)
--(axis cs:490,448.34826704185)
--(axis cs:489,448.34826704185)
--(axis cs:488,448.34826704185)
--(axis cs:487,448.34826704185)
--(axis cs:486,448.34826704185)
--(axis cs:485,448.34826704185)
--(axis cs:484,448.34826704185)
--(axis cs:483,448.34826704185)
--(axis cs:482,448.34826704185)
--(axis cs:481,448.34826704185)
--(axis cs:480,448.34826704185)
--(axis cs:479,448.34826704185)
--(axis cs:478,448.34826704185)
--(axis cs:477,448.34826704185)
--(axis cs:476,448.34826704185)
--(axis cs:475,448.34826704185)
--(axis cs:474,448.34826704185)
--(axis cs:473,448.34826704185)
--(axis cs:472,448.34826704185)
--(axis cs:471,448.34826704185)
--(axis cs:470,448.34826704185)
--(axis cs:469,448.34826704185)
--(axis cs:468,448.34826704185)
--(axis cs:467,448.34826704185)
--(axis cs:466,448.34826704185)
--(axis cs:465,448.34826704185)
--(axis cs:464,448.34826704185)
--(axis cs:463,448.34826704185)
--(axis cs:462,448.34826704185)
--(axis cs:461,448.34826704185)
--(axis cs:460,448.34826704185)
--(axis cs:459,448.34826704185)
--(axis cs:458,448.34826704185)
--(axis cs:457,448.34826704185)
--(axis cs:456,448.34826704185)
--(axis cs:455,448.34826704185)
--(axis cs:454,448.34826704185)
--(axis cs:453,448.34826704185)
--(axis cs:452,448.34826704185)
--(axis cs:451,448.34826704185)
--(axis cs:450,448.34826704185)
--(axis cs:449,448.34826704185)
--(axis cs:448,448.34826704185)
--(axis cs:447,448.34826704185)
--(axis cs:446,448.34826704185)
--(axis cs:445,448.34826704185)
--(axis cs:444,448.34826704185)
--(axis cs:443,448.34826704185)
--(axis cs:442,448.34826704185)
--(axis cs:441,448.34826704185)
--(axis cs:440,448.34826704185)
--(axis cs:439,448.34826704185)
--(axis cs:438,448.34826704185)
--(axis cs:437,448.34826704185)
--(axis cs:436,448.34826704185)
--(axis cs:435,448.34826704185)
--(axis cs:434,448.34826704185)
--(axis cs:433,448.34826704185)
--(axis cs:432,448.34826704185)
--(axis cs:431,448.34826704185)
--(axis cs:430,448.34826704185)
--(axis cs:429,448.34826704185)
--(axis cs:428,448.34826704185)
--(axis cs:427,448.34826704185)
--(axis cs:426,448.34826704185)
--(axis cs:425,448.34826704185)
--(axis cs:424,448.34826704185)
--(axis cs:423,448.34826704185)
--(axis cs:422,448.34826704185)
--(axis cs:421,448.34826704185)
--(axis cs:420,448.34826704185)
--(axis cs:419,448.34826704185)
--(axis cs:418,448.34826704185)
--(axis cs:417,448.34826704185)
--(axis cs:416,448.34826704185)
--(axis cs:415,448.34826704185)
--(axis cs:414,448.34826704185)
--(axis cs:413,448.34826704185)
--(axis cs:412,448.34826704185)
--(axis cs:411,448.34826704185)
--(axis cs:410,448.34826704185)
--(axis cs:409,448.34826704185)
--(axis cs:408,448.34826704185)
--(axis cs:407,448.34826704185)
--(axis cs:406,448.34826704185)
--(axis cs:405,448.34826704185)
--(axis cs:404,448.34826704185)
--(axis cs:403,448.34826704185)
--(axis cs:402,448.34826704185)
--(axis cs:401,448.34826704185)
--(axis cs:400,448.34826704185)
--(axis cs:399,448.34826704185)
--(axis cs:398,448.34826704185)
--(axis cs:397,448.34826704185)
--(axis cs:396,448.34826704185)
--(axis cs:395,448.34826704185)
--(axis cs:394,448.34826704185)
--(axis cs:393,448.34826704185)
--(axis cs:392,448.34826704185)
--(axis cs:391,448.34826704185)
--(axis cs:390,448.34826704185)
--(axis cs:389,448.34826704185)
--(axis cs:388,448.34826704185)
--(axis cs:387,448.34826704185)
--(axis cs:386,448.34826704185)
--(axis cs:385,448.34826704185)
--(axis cs:384,448.34826704185)
--(axis cs:383,448.34826704185)
--(axis cs:382,448.34826704185)
--(axis cs:381,448.34826704185)
--(axis cs:380,448.34826704185)
--(axis cs:379,448.34826704185)
--(axis cs:378,448.34826704185)
--(axis cs:377,448.34826704185)
--(axis cs:376,448.34826704185)
--(axis cs:375,448.34826704185)
--(axis cs:374,448.34826704185)
--(axis cs:373,448.34826704185)
--(axis cs:372,448.34826704185)
--(axis cs:371,448.34826704185)
--(axis cs:370,448.34826704185)
--(axis cs:369,448.34826704185)
--(axis cs:368,448.34826704185)
--(axis cs:367,448.34826704185)
--(axis cs:366,448.34826704185)
--(axis cs:365,448.34826704185)
--(axis cs:364,448.34826704185)
--(axis cs:363,448.34826704185)
--(axis cs:362,448.34826704185)
--(axis cs:361,448.34826704185)
--(axis cs:360,448.34826704185)
--(axis cs:359,448.34826704185)
--(axis cs:358,448.34826704185)
--(axis cs:357,448.34826704185)
--(axis cs:356,448.34826704185)
--(axis cs:355,448.34826704185)
--(axis cs:354,448.34826704185)
--(axis cs:353,448.34826704185)
--(axis cs:352,448.34826704185)
--(axis cs:351,448.34826704185)
--(axis cs:350,448.34826704185)
--(axis cs:349,448.34826704185)
--(axis cs:348,448.34826704185)
--(axis cs:347,448.34826704185)
--(axis cs:346,448.34826704185)
--(axis cs:345,448.34826704185)
--(axis cs:344,448.34826704185)
--(axis cs:343,448.34826704185)
--(axis cs:342,448.34826704185)
--(axis cs:341,448.34826704185)
--(axis cs:340,448.34826704185)
--(axis cs:339,448.34826704185)
--(axis cs:338,448.34826704185)
--(axis cs:337,448.34826704185)
--(axis cs:336,448.34826704185)
--(axis cs:335,448.34826704185)
--(axis cs:334,448.34826704185)
--(axis cs:333,448.34826704185)
--(axis cs:332,448.34826704185)
--(axis cs:331,448.34826704185)
--(axis cs:330,448.34826704185)
--(axis cs:329,448.34826704185)
--(axis cs:328,448.34826704185)
--(axis cs:327,448.34826704185)
--(axis cs:326,448.34826704185)
--(axis cs:325,448.34826704185)
--(axis cs:324,448.34826704185)
--(axis cs:323,448.34826704185)
--(axis cs:322,448.34826704185)
--(axis cs:321,448.34826704185)
--(axis cs:320,448.34826704185)
--(axis cs:319,448.34826704185)
--(axis cs:318,448.34826704185)
--(axis cs:317,448.34826704185)
--(axis cs:316,448.34826704185)
--(axis cs:315,448.34826704185)
--(axis cs:314,448.34826704185)
--(axis cs:313,448.34826704185)
--(axis cs:312,448.34826704185)
--(axis cs:311,448.34826704185)
--(axis cs:310,448.34826704185)
--(axis cs:309,448.34826704185)
--(axis cs:308,448.34826704185)
--(axis cs:307,448.34826704185)
--(axis cs:306,448.34826704185)
--(axis cs:305,448.34826704185)
--(axis cs:304,448.34826704185)
--(axis cs:303,448.34826704185)
--(axis cs:302,448.34826704185)
--(axis cs:301,448.34826704185)
--(axis cs:300,448.34826704185)
--(axis cs:299,448.34826704185)
--(axis cs:298,448.34826704185)
--(axis cs:297,448.34826704185)
--(axis cs:296,448.34826704185)
--(axis cs:295,448.34826704185)
--(axis cs:294,448.34826704185)
--(axis cs:293,448.34826704185)
--(axis cs:292,448.34826704185)
--(axis cs:291,448.34826704185)
--(axis cs:290,448.34826704185)
--(axis cs:289,448.34826704185)
--(axis cs:288,448.34826704185)
--(axis cs:287,448.34826704185)
--(axis cs:286,448.34826704185)
--(axis cs:285,448.34826704185)
--(axis cs:284,448.34826704185)
--(axis cs:283,448.34826704185)
--(axis cs:282,448.34826704185)
--(axis cs:281,448.34826704185)
--(axis cs:280,448.34826704185)
--(axis cs:279,448.34826704185)
--(axis cs:278,448.34826704185)
--(axis cs:277,448.34826704185)
--(axis cs:276,448.34826704185)
--(axis cs:275,448.34826704185)
--(axis cs:274,448.34826704185)
--(axis cs:273,448.34826704185)
--(axis cs:272,448.34826704185)
--(axis cs:271,448.34826704185)
--(axis cs:270,448.34826704185)
--(axis cs:269,448.34826704185)
--(axis cs:268,448.34826704185)
--(axis cs:267,448.34826704185)
--(axis cs:266,448.34826704185)
--(axis cs:265,448.34826704185)
--(axis cs:264,448.34826704185)
--(axis cs:263,448.34826704185)
--(axis cs:262,448.34826704185)
--(axis cs:261,448.34826704185)
--(axis cs:260,448.34826704185)
--(axis cs:259,448.34826704185)
--(axis cs:258,448.34826704185)
--(axis cs:257,448.34826704185)
--(axis cs:256,448.34826704185)
--(axis cs:255,448.34826704185)
--(axis cs:254,448.34826704185)
--(axis cs:253,448.34826704185)
--(axis cs:252,448.34826704185)
--(axis cs:251,448.34826704185)
--(axis cs:250,448.34826704185)
--(axis cs:249,448.34826704185)
--(axis cs:248,448.34826704185)
--(axis cs:247,448.34826704185)
--(axis cs:246,448.34826704185)
--(axis cs:245,448.34826704185)
--(axis cs:244,448.34826704185)
--(axis cs:243,448.34826704185)
--(axis cs:242,448.34826704185)
--(axis cs:241,448.34826704185)
--(axis cs:240,448.34826704185)
--(axis cs:239,448.34826704185)
--(axis cs:238,448.34826704185)
--(axis cs:237,448.34826704185)
--(axis cs:236,448.34826704185)
--(axis cs:235,448.34826704185)
--(axis cs:234,448.34826704185)
--(axis cs:233,448.34826704185)
--(axis cs:232,448.34826704185)
--(axis cs:231,448.34826704185)
--(axis cs:230,448.34826704185)
--(axis cs:229,448.34826704185)
--(axis cs:228,448.34826704185)
--(axis cs:227,448.34826704185)
--(axis cs:226,448.34826704185)
--(axis cs:225,448.34826704185)
--(axis cs:224,448.34826704185)
--(axis cs:223,452.046927017678)
--(axis cs:222,452.046927017678)
--(axis cs:221,452.046927017678)
--(axis cs:220,452.046927017678)
--(axis cs:219,452.046927017678)
--(axis cs:218,452.046927017678)
--(axis cs:217,452.046927017678)
--(axis cs:216,452.046927017678)
--(axis cs:215,452.046927017678)
--(axis cs:214,452.046927017678)
--(axis cs:213,452.046927017678)
--(axis cs:212,457.439807162434)
--(axis cs:211,457.439807162434)
--(axis cs:210,457.439807162434)
--(axis cs:209,457.439807162434)
--(axis cs:208,457.439807162434)
--(axis cs:207,457.439807162434)
--(axis cs:206,457.439807162434)
--(axis cs:205,457.439807162434)
--(axis cs:204,457.439807162434)
--(axis cs:203,457.439807162434)
--(axis cs:202,457.439807162434)
--(axis cs:201,457.439807162434)
--(axis cs:200,457.439807162434)
--(axis cs:199,457.439807162434)
--(axis cs:198,457.439807162434)
--(axis cs:197,457.439807162434)
--(axis cs:196,457.439807162434)
--(axis cs:195,457.439807162434)
--(axis cs:194,457.439807162434)
--(axis cs:193,457.439807162434)
--(axis cs:192,457.439807162434)
--(axis cs:191,457.439807162434)
--(axis cs:190,457.439807162434)
--(axis cs:189,457.439807162434)
--(axis cs:188,510.896068462454)
--(axis cs:187,513.989493958196)
--(axis cs:186,513.989493958196)
--(axis cs:185,513.989493958196)
--(axis cs:184,513.989493958196)
--(axis cs:183,513.989493958196)
--(axis cs:182,513.989493958196)
--(axis cs:181,513.989493958196)
--(axis cs:180,513.989493958196)
--(axis cs:179,513.989493958196)
--(axis cs:178,524.536178901711)
--(axis cs:177,524.536178901711)
--(axis cs:176,524.536178901711)
--(axis cs:175,524.536178901711)
--(axis cs:174,524.536178901711)
--(axis cs:173,524.536178901711)
--(axis cs:172,524.536178901711)
--(axis cs:171,524.536178901711)
--(axis cs:170,524.536178901711)
--(axis cs:169,524.536178901711)
--(axis cs:168,524.536178901711)
--(axis cs:167,524.536178901711)
--(axis cs:166,524.536178901711)
--(axis cs:165,524.536178901711)
--(axis cs:164,524.536178901711)
--(axis cs:163,524.536178901711)
--(axis cs:162,524.536178901711)
--(axis cs:161,524.536178901711)
--(axis cs:160,524.536178901711)
--(axis cs:159,524.536178901711)
--(axis cs:158,524.536178901711)
--(axis cs:157,524.536178901711)
--(axis cs:156,524.536178901711)
--(axis cs:155,524.536178901711)
--(axis cs:154,524.536178901711)
--(axis cs:153,524.536178901711)
--(axis cs:152,524.536178901711)
--(axis cs:151,524.536178901711)
--(axis cs:150,524.536178901711)
--(axis cs:149,524.536178901711)
--(axis cs:148,524.536178901711)
--(axis cs:147,524.536178901711)
--(axis cs:146,524.536178901711)
--(axis cs:145,524.536178901711)
--(axis cs:144,524.536178901711)
--(axis cs:143,524.536178901711)
--(axis cs:142,524.536178901711)
--(axis cs:141,524.536178901711)
--(axis cs:140,524.536178901711)
--(axis cs:139,524.536178901711)
--(axis cs:138,524.536178901711)
--(axis cs:137,524.536178901711)
--(axis cs:136,524.536178901711)
--(axis cs:135,524.536178901711)
--(axis cs:134,524.536178901711)
--(axis cs:133,524.536178901711)
--(axis cs:132,524.536178901711)
--(axis cs:131,524.536178901711)
--(axis cs:130,524.536178901711)
--(axis cs:129,524.536178901711)
--(axis cs:128,524.536178901711)
--(axis cs:127,524.536178901711)
--(axis cs:126,524.536178901711)
--(axis cs:125,524.536178901711)
--(axis cs:124,524.536178901711)
--(axis cs:123,524.536178901711)
--(axis cs:122,524.536178901711)
--(axis cs:121,524.536178901711)
--(axis cs:120,524.536178901711)
--(axis cs:119,524.536178901711)
--(axis cs:118,524.536178901711)
--(axis cs:117,524.536178901711)
--(axis cs:116,524.536178901711)
--(axis cs:115,524.536178901711)
--(axis cs:114,524.536178901711)
--(axis cs:113,524.536178901711)
--(axis cs:112,524.536178901711)
--(axis cs:111,524.536178901711)
--(axis cs:110,524.536178901711)
--(axis cs:109,524.536178901711)
--(axis cs:108,524.536178901711)
--(axis cs:107,524.536178901711)
--(axis cs:106,524.536178901711)
--(axis cs:105,524.536178901711)
--(axis cs:104,524.536178901711)
--(axis cs:103,524.536178901711)
--(axis cs:102,527.777197072456)
--(axis cs:101,527.777197072456)
--(axis cs:100,527.777197072456)
--(axis cs:99,527.777197072456)
--(axis cs:98,527.777197072456)
--(axis cs:97,527.777197072456)
--(axis cs:96,527.777197072456)
--(axis cs:95,527.777197072456)
--(axis cs:94,527.777197072456)
--(axis cs:93,527.777197072456)
--(axis cs:92,561.754005255396)
--(axis cs:91,561.754005255396)
--(axis cs:90,561.754005255396)
--(axis cs:89,561.754005255396)
--(axis cs:88,561.754005255396)
--(axis cs:87,561.754005255396)
--(axis cs:86,561.754005255396)
--(axis cs:85,577.990736714034)
--(axis cs:84,577.990736714034)
--(axis cs:83,577.990736714034)
--(axis cs:82,577.990736714034)
--(axis cs:81,616.490293423829)
--(axis cs:80,616.490293423829)
--(axis cs:79,616.490293423829)
--(axis cs:78,616.490293423829)
--(axis cs:77,616.490293423829)
--(axis cs:76,616.490293423829)
--(axis cs:75,616.490293423829)
--(axis cs:74,618.28786816481)
--(axis cs:73,618.28786816481)
--(axis cs:72,618.28786816481)
--(axis cs:71,618.28786816481)
--(axis cs:70,618.28786816481)
--(axis cs:69,618.28786816481)
--(axis cs:68,618.28786816481)
--(axis cs:67,618.28786816481)
--(axis cs:66,618.28786816481)
--(axis cs:65,618.28786816481)
--(axis cs:64,618.28786816481)
--(axis cs:63,618.28786816481)
--(axis cs:62,618.28786816481)
--(axis cs:61,618.28786816481)
--(axis cs:60,618.28786816481)
--(axis cs:59,618.28786816481)
--(axis cs:58,618.28786816481)
--(axis cs:57,618.28786816481)
--(axis cs:56,618.28786816481)
--(axis cs:55,618.28786816481)
--(axis cs:54,618.28786816481)
--(axis cs:53,618.28786816481)
--(axis cs:52,618.28786816481)
--(axis cs:51,618.28786816481)
--(axis cs:50,618.28786816481)
--(axis cs:49,618.28786816481)
--(axis cs:48,618.28786816481)
--(axis cs:47,618.28786816481)
--(axis cs:46,618.28786816481)
--(axis cs:45,618.28786816481)
--(axis cs:44,618.28786816481)
--(axis cs:43,618.28786816481)
--(axis cs:42,623.447352980512)
--(axis cs:41,640.699690519113)
--(axis cs:40,640.699690519113)
--(axis cs:39,681.305993746472)
--(axis cs:38,681.305993746472)
--(axis cs:37,681.305993746472)
--(axis cs:36,681.305993746472)
--(axis cs:35,681.305993746472)
--(axis cs:34,681.305993746472)
--(axis cs:33,681.305993746472)
--(axis cs:32,714.462140393103)
--(axis cs:31,714.462140393103)
--(axis cs:30,714.462140393103)
--(axis cs:29,714.462140393103)
--(axis cs:28,714.462140393103)
--(axis cs:27,714.462140393103)
--(axis cs:26,714.462140393103)
--(axis cs:25,757.835895148232)
--(axis cs:24,757.835895148232)
--(axis cs:23,757.835895148232)
--(axis cs:22,757.835895148232)
--(axis cs:21,757.835895148232)
--(axis cs:20,790.495618331505)
--(axis cs:19,790.495618331505)
--(axis cs:18,792.883513270751)
--(axis cs:17,792.883513270751)
--(axis cs:16,792.883513270751)
--(axis cs:15,792.883513270751)
--(axis cs:14,792.883513270751)
--(axis cs:13,792.883513270751)
--(axis cs:12,822.55133484835)
--(axis cs:11,822.769064694659)
--(axis cs:10,822.769064694659)
--(axis cs:9,822.769064694659)
--(axis cs:8,873.333042146585)
--(axis cs:7,879.53873188094)
--(axis cs:6,889.442532006889)
--(axis cs:5,957.746457357024)
--(axis cs:4,1000.1750356785)
--(axis cs:3,1018.56163403181)
--(axis cs:2,1046.57429431816)
--(axis cs:1,1046.57429431816)
--(axis cs:0,1046.57429431816)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,1542.22529854487)
--(axis cs:0,970.471542181478)
--(axis cs:1,969.800940106237)
--(axis cs:2,890.868187677416)
--(axis cs:3,756.487389100106)
--(axis cs:4,756.487389100106)
--(axis cs:5,692.065413440609)
--(axis cs:6,657.954209388554)
--(axis cs:7,657.954209388554)
--(axis cs:8,657.954209388554)
--(axis cs:9,657.954209388554)
--(axis cs:10,657.954209388554)
--(axis cs:11,657.954209388554)
--(axis cs:12,657.954209388554)
--(axis cs:13,657.954209388554)
--(axis cs:14,657.954209388554)
--(axis cs:15,657.954209388554)
--(axis cs:16,657.954209388554)
--(axis cs:17,657.954209388554)
--(axis cs:18,657.954209388554)
--(axis cs:19,657.954209388554)
--(axis cs:20,657.954209388554)
--(axis cs:21,657.954209388554)
--(axis cs:22,657.954209388554)
--(axis cs:23,657.954209388554)
--(axis cs:24,657.954209388554)
--(axis cs:25,657.954209388554)
--(axis cs:26,657.954209388554)
--(axis cs:27,657.954209388554)
--(axis cs:28,657.954209388554)
--(axis cs:29,657.954209388554)
--(axis cs:30,657.954209388554)
--(axis cs:31,657.954209388554)
--(axis cs:32,657.954209388554)
--(axis cs:33,657.954209388554)
--(axis cs:34,657.954209388554)
--(axis cs:35,450.862375885948)
--(axis cs:36,450.862375885948)
--(axis cs:37,450.862375885948)
--(axis cs:38,448.927754870755)
--(axis cs:39,436.646549954193)
--(axis cs:40,436.646549954193)
--(axis cs:41,436.646549954193)
--(axis cs:42,436.475440215548)
--(axis cs:43,436.475440215548)
--(axis cs:44,436.475440215548)
--(axis cs:45,436.475440215548)
--(axis cs:46,436.475440215548)
--(axis cs:47,434.217291249358)
--(axis cs:48,434.217291249358)
--(axis cs:49,434.217291249358)
--(axis cs:50,431.658264056856)
--(axis cs:51,431.658264056856)
--(axis cs:52,431.658264056856)
--(axis cs:53,431.658264056856)
--(axis cs:54,431.658264056856)
--(axis cs:55,431.658264056856)
--(axis cs:56,431.658264056856)
--(axis cs:57,431.595306190766)
--(axis cs:58,431.595306190766)
--(axis cs:59,431.595306190766)
--(axis cs:60,431.595306190766)
--(axis cs:61,431.595306190766)
--(axis cs:62,431.595306190766)
--(axis cs:63,431.595306190766)
--(axis cs:64,431.595306190766)
--(axis cs:65,431.595306190766)
--(axis cs:66,431.595306190766)
--(axis cs:67,431.595306190766)
--(axis cs:68,431.595306190766)
--(axis cs:69,431.595306190766)
--(axis cs:70,431.595306190766)
--(axis cs:71,431.595306190766)
--(axis cs:72,431.595306190766)
--(axis cs:73,431.595306190766)
--(axis cs:74,431.595306190766)
--(axis cs:75,431.595306190766)
--(axis cs:76,431.595306190766)
--(axis cs:77,431.595306190766)
--(axis cs:78,431.595306190766)
--(axis cs:79,431.595306190766)
--(axis cs:80,431.595306190766)
--(axis cs:81,431.595306190766)
--(axis cs:82,431.595306190766)
--(axis cs:83,431.595306190766)
--(axis cs:84,431.595306190766)
--(axis cs:85,431.595306190766)
--(axis cs:86,431.595306190766)
--(axis cs:87,431.595306190766)
--(axis cs:88,431.595306190766)
--(axis cs:89,431.595306190766)
--(axis cs:90,431.595306190766)
--(axis cs:91,431.595306190766)
--(axis cs:92,431.595306190766)
--(axis cs:93,431.595306190766)
--(axis cs:94,431.595306190766)
--(axis cs:95,431.595306190766)
--(axis cs:96,431.595306190766)
--(axis cs:97,431.595306190766)
--(axis cs:98,431.595306190766)
--(axis cs:99,431.595306190766)
--(axis cs:100,431.595306190766)
--(axis cs:101,431.595306190766)
--(axis cs:102,431.595306190766)
--(axis cs:103,431.595306190766)
--(axis cs:104,431.595306190766)
--(axis cs:105,431.595306190766)
--(axis cs:106,431.595306190766)
--(axis cs:107,431.595306190766)
--(axis cs:108,431.595306190766)
--(axis cs:109,431.595306190766)
--(axis cs:110,431.595306190766)
--(axis cs:111,431.595306190766)
--(axis cs:112,431.595306190766)
--(axis cs:113,431.595306190766)
--(axis cs:114,431.595306190766)
--(axis cs:115,431.595306190766)
--(axis cs:116,431.595306190766)
--(axis cs:117,431.595306190766)
--(axis cs:118,431.595306190766)
--(axis cs:119,431.595306190766)
--(axis cs:120,431.595306190766)
--(axis cs:121,431.595306190766)
--(axis cs:122,431.595306190766)
--(axis cs:123,431.595306190766)
--(axis cs:124,431.595306190766)
--(axis cs:125,431.595306190766)
--(axis cs:126,431.595306190766)
--(axis cs:127,431.595306190766)
--(axis cs:128,431.595306190766)
--(axis cs:129,431.595306190766)
--(axis cs:130,431.595306190766)
--(axis cs:131,431.595306190766)
--(axis cs:132,431.595306190766)
--(axis cs:133,431.595306190766)
--(axis cs:134,431.595306190766)
--(axis cs:135,431.595306190766)
--(axis cs:136,431.595306190766)
--(axis cs:137,431.595306190766)
--(axis cs:138,431.595306190766)
--(axis cs:139,431.595306190766)
--(axis cs:140,431.595306190766)
--(axis cs:141,431.595306190766)
--(axis cs:142,431.595306190766)
--(axis cs:143,431.595306190766)
--(axis cs:144,431.595306190766)
--(axis cs:145,431.595306190766)
--(axis cs:146,431.595306190766)
--(axis cs:147,431.595306190766)
--(axis cs:148,431.595306190766)
--(axis cs:149,431.595306190766)
--(axis cs:150,431.595306190766)
--(axis cs:151,431.595306190766)
--(axis cs:152,431.595306190766)
--(axis cs:153,431.595306190766)
--(axis cs:154,431.595306190766)
--(axis cs:155,431.595306190766)
--(axis cs:156,431.595306190766)
--(axis cs:157,431.595306190766)
--(axis cs:158,431.595306190766)
--(axis cs:159,431.595306190766)
--(axis cs:160,431.595306190766)
--(axis cs:161,431.595306190766)
--(axis cs:162,431.595306190766)
--(axis cs:163,431.595306190766)
--(axis cs:164,431.595306190766)
--(axis cs:165,431.595306190766)
--(axis cs:166,431.595306190766)
--(axis cs:167,431.595306190766)
--(axis cs:168,431.595306190766)
--(axis cs:169,431.595306190766)
--(axis cs:170,431.595306190766)
--(axis cs:171,431.595306190766)
--(axis cs:172,431.595306190766)
--(axis cs:173,431.595306190766)
--(axis cs:174,431.595306190766)
--(axis cs:175,431.595306190766)
--(axis cs:176,431.595306190766)
--(axis cs:177,431.595306190766)
--(axis cs:178,431.595306190766)
--(axis cs:179,431.595306190766)
--(axis cs:180,431.595306190766)
--(axis cs:181,431.595306190766)
--(axis cs:182,431.595306190766)
--(axis cs:183,431.595306190766)
--(axis cs:184,431.595306190766)
--(axis cs:185,431.595306190766)
--(axis cs:186,431.595306190766)
--(axis cs:187,431.595306190766)
--(axis cs:188,431.595306190766)
--(axis cs:189,431.595306190766)
--(axis cs:190,431.595306190766)
--(axis cs:191,431.595306190766)
--(axis cs:192,431.595306190766)
--(axis cs:193,431.595306190766)
--(axis cs:194,431.595306190766)
--(axis cs:195,431.595306190766)
--(axis cs:196,431.595306190766)
--(axis cs:197,431.595306190766)
--(axis cs:198,431.595306190766)
--(axis cs:199,431.595306190766)
--(axis cs:200,431.595306190766)
--(axis cs:201,431.595306190766)
--(axis cs:202,431.595306190766)
--(axis cs:203,431.595306190766)
--(axis cs:204,431.595306190766)
--(axis cs:205,431.595306190766)
--(axis cs:206,431.595306190766)
--(axis cs:207,431.595306190766)
--(axis cs:208,431.595306190766)
--(axis cs:209,431.595306190766)
--(axis cs:210,431.595306190766)
--(axis cs:211,431.595306190766)
--(axis cs:212,431.595306190766)
--(axis cs:213,431.595306190766)
--(axis cs:214,431.595306190766)
--(axis cs:215,431.595306190766)
--(axis cs:216,431.595306190766)
--(axis cs:217,431.595306190766)
--(axis cs:218,431.595306190766)
--(axis cs:219,431.595306190766)
--(axis cs:220,431.595306190766)
--(axis cs:221,431.595306190766)
--(axis cs:222,431.595306190766)
--(axis cs:223,431.595306190766)
--(axis cs:224,431.595306190766)
--(axis cs:225,431.595306190766)
--(axis cs:226,431.595306190766)
--(axis cs:227,431.595306190766)
--(axis cs:228,431.595306190766)
--(axis cs:229,431.595306190766)
--(axis cs:230,431.595306190766)
--(axis cs:231,431.595306190766)
--(axis cs:232,431.595306190766)
--(axis cs:233,431.595306190766)
--(axis cs:234,431.595306190766)
--(axis cs:235,431.595306190766)
--(axis cs:236,431.595306190766)
--(axis cs:237,431.595306190766)
--(axis cs:238,431.595306190766)
--(axis cs:239,431.595306190766)
--(axis cs:240,431.595306190766)
--(axis cs:241,431.595306190766)
--(axis cs:242,431.595306190766)
--(axis cs:243,431.595306190766)
--(axis cs:244,431.595306190766)
--(axis cs:245,431.595306190766)
--(axis cs:246,431.595306190766)
--(axis cs:247,431.595306190766)
--(axis cs:248,431.595306190766)
--(axis cs:249,431.595306190766)
--(axis cs:250,431.595306190766)
--(axis cs:251,431.595306190766)
--(axis cs:252,431.595306190766)
--(axis cs:253,431.595306190766)
--(axis cs:254,431.595306190766)
--(axis cs:255,431.595306190766)
--(axis cs:256,431.595306190766)
--(axis cs:257,431.595306190766)
--(axis cs:258,431.595306190766)
--(axis cs:259,431.595306190766)
--(axis cs:260,431.595306190766)
--(axis cs:261,431.595306190766)
--(axis cs:262,431.595306190766)
--(axis cs:263,431.595306190766)
--(axis cs:264,431.595306190766)
--(axis cs:265,431.595306190766)
--(axis cs:266,431.595306190766)
--(axis cs:267,431.595306190766)
--(axis cs:268,431.595306190766)
--(axis cs:269,431.595306190766)
--(axis cs:270,431.595306190766)
--(axis cs:271,431.595306190766)
--(axis cs:272,431.595306190766)
--(axis cs:273,431.595306190766)
--(axis cs:274,431.595306190766)
--(axis cs:275,431.595306190766)
--(axis cs:276,431.595306190766)
--(axis cs:277,431.595306190766)
--(axis cs:278,431.595306190766)
--(axis cs:279,431.595306190766)
--(axis cs:280,431.595306190766)
--(axis cs:281,431.595306190766)
--(axis cs:282,431.595306190766)
--(axis cs:283,431.595306190766)
--(axis cs:284,431.595306190766)
--(axis cs:285,431.595306190766)
--(axis cs:286,431.595306190766)
--(axis cs:287,431.595306190766)
--(axis cs:288,431.595306190766)
--(axis cs:289,431.595306190766)
--(axis cs:290,431.595306190766)
--(axis cs:291,431.595306190766)
--(axis cs:292,431.595306190766)
--(axis cs:293,431.595306190766)
--(axis cs:294,431.595306190766)
--(axis cs:295,431.595306190766)
--(axis cs:296,431.595306190766)
--(axis cs:297,431.595306190766)
--(axis cs:298,431.595306190766)
--(axis cs:299,431.595306190766)
--(axis cs:300,431.595306190766)
--(axis cs:301,431.595306190766)
--(axis cs:302,431.595306190766)
--(axis cs:303,431.595306190766)
--(axis cs:304,431.595306190766)
--(axis cs:305,431.595306190766)
--(axis cs:306,431.595306190766)
--(axis cs:307,431.595306190766)
--(axis cs:308,431.595306190766)
--(axis cs:309,431.595306190766)
--(axis cs:310,431.595306190766)
--(axis cs:311,431.595306190766)
--(axis cs:312,431.595306190766)
--(axis cs:313,431.595306190766)
--(axis cs:314,431.595306190766)
--(axis cs:315,431.595306190766)
--(axis cs:316,431.595306190766)
--(axis cs:317,431.595306190766)
--(axis cs:318,431.595306190766)
--(axis cs:319,431.595306190766)
--(axis cs:320,431.595306190766)
--(axis cs:321,431.595306190766)
--(axis cs:322,431.595306190766)
--(axis cs:323,431.595306190766)
--(axis cs:324,431.595306190766)
--(axis cs:325,431.595306190766)
--(axis cs:326,431.595306190766)
--(axis cs:327,431.595306190766)
--(axis cs:328,431.595306190766)
--(axis cs:329,431.595306190766)
--(axis cs:330,431.595306190766)
--(axis cs:331,431.595306190766)
--(axis cs:332,431.595306190766)
--(axis cs:333,431.595306190766)
--(axis cs:334,431.595306190766)
--(axis cs:335,431.595306190766)
--(axis cs:336,431.595306190766)
--(axis cs:337,431.595306190766)
--(axis cs:338,431.595306190766)
--(axis cs:339,431.595306190766)
--(axis cs:340,431.595306190766)
--(axis cs:341,431.595306190766)
--(axis cs:342,431.595306190766)
--(axis cs:343,431.595306190766)
--(axis cs:344,431.595306190766)
--(axis cs:345,431.595306190766)
--(axis cs:346,431.595306190766)
--(axis cs:347,431.595306190766)
--(axis cs:348,431.595306190766)
--(axis cs:349,431.595306190766)
--(axis cs:350,431.595306190766)
--(axis cs:351,431.595306190766)
--(axis cs:352,431.595306190766)
--(axis cs:353,431.595306190766)
--(axis cs:354,431.595306190766)
--(axis cs:355,431.595306190766)
--(axis cs:356,431.595306190766)
--(axis cs:357,431.595306190766)
--(axis cs:358,431.595306190766)
--(axis cs:359,431.595306190766)
--(axis cs:360,431.595306190766)
--(axis cs:361,431.595306190766)
--(axis cs:362,431.595306190766)
--(axis cs:363,431.595306190766)
--(axis cs:364,431.595306190766)
--(axis cs:365,431.595306190766)
--(axis cs:366,431.595306190766)
--(axis cs:367,431.595306190766)
--(axis cs:368,431.595306190766)
--(axis cs:369,431.595306190766)
--(axis cs:370,431.595306190766)
--(axis cs:371,431.595306190766)
--(axis cs:372,431.595306190766)
--(axis cs:373,431.595306190766)
--(axis cs:374,431.595306190766)
--(axis cs:375,431.595306190766)
--(axis cs:376,431.595306190766)
--(axis cs:377,431.595306190766)
--(axis cs:378,431.595306190766)
--(axis cs:379,431.595306190766)
--(axis cs:380,431.595306190766)
--(axis cs:381,431.595306190766)
--(axis cs:382,431.595306190766)
--(axis cs:383,431.595306190766)
--(axis cs:384,431.595306190766)
--(axis cs:385,431.595306190766)
--(axis cs:386,431.595306190766)
--(axis cs:387,431.595306190766)
--(axis cs:388,431.595306190766)
--(axis cs:389,431.595306190766)
--(axis cs:390,431.595306190766)
--(axis cs:391,431.595306190766)
--(axis cs:392,431.595306190766)
--(axis cs:393,431.595306190766)
--(axis cs:394,431.595306190766)
--(axis cs:395,431.595306190766)
--(axis cs:396,431.595306190766)
--(axis cs:397,431.595306190766)
--(axis cs:398,431.595306190766)
--(axis cs:399,431.595306190766)
--(axis cs:400,431.595306190766)
--(axis cs:401,431.595306190766)
--(axis cs:402,431.595306190766)
--(axis cs:403,431.595306190766)
--(axis cs:404,431.595306190766)
--(axis cs:405,431.595306190766)
--(axis cs:406,431.595306190766)
--(axis cs:407,431.595306190766)
--(axis cs:408,431.595306190766)
--(axis cs:409,431.595306190766)
--(axis cs:410,431.595306190766)
--(axis cs:411,431.595306190766)
--(axis cs:412,431.595306190766)
--(axis cs:413,431.595306190766)
--(axis cs:414,431.595306190766)
--(axis cs:415,431.595306190766)
--(axis cs:416,431.595306190766)
--(axis cs:417,431.595306190766)
--(axis cs:418,431.595306190766)
--(axis cs:419,431.595306190766)
--(axis cs:420,431.595306190766)
--(axis cs:421,431.595306190766)
--(axis cs:422,431.595306190766)
--(axis cs:423,431.595306190766)
--(axis cs:424,431.595306190766)
--(axis cs:425,431.595306190766)
--(axis cs:426,431.595306190766)
--(axis cs:427,431.595306190766)
--(axis cs:428,431.595306190766)
--(axis cs:429,431.595306190766)
--(axis cs:430,431.595306190766)
--(axis cs:431,431.595306190766)
--(axis cs:432,431.595306190766)
--(axis cs:433,431.595306190766)
--(axis cs:434,431.595306190766)
--(axis cs:435,431.595306190766)
--(axis cs:436,431.595306190766)
--(axis cs:437,431.595306190766)
--(axis cs:438,431.595306190766)
--(axis cs:439,431.595306190766)
--(axis cs:440,431.595306190766)
--(axis cs:441,431.595306190766)
--(axis cs:442,431.595306190766)
--(axis cs:443,431.595306190766)
--(axis cs:444,431.595306190766)
--(axis cs:445,431.595306190766)
--(axis cs:446,431.595306190766)
--(axis cs:447,431.595306190766)
--(axis cs:448,431.595306190766)
--(axis cs:449,431.595306190766)
--(axis cs:450,431.595306190766)
--(axis cs:451,431.595306190766)
--(axis cs:452,431.595306190766)
--(axis cs:453,431.595306190766)
--(axis cs:454,431.595306190766)
--(axis cs:455,431.595306190766)
--(axis cs:456,431.595306190766)
--(axis cs:457,431.595306190766)
--(axis cs:458,431.595306190766)
--(axis cs:459,431.595306190766)
--(axis cs:460,431.595306190766)
--(axis cs:461,431.595306190766)
--(axis cs:462,431.595306190766)
--(axis cs:463,431.595306190766)
--(axis cs:464,431.595306190766)
--(axis cs:465,431.595306190766)
--(axis cs:466,431.595306190766)
--(axis cs:467,431.595306190766)
--(axis cs:468,431.595306190766)
--(axis cs:469,431.595306190766)
--(axis cs:470,431.595306190766)
--(axis cs:471,431.595306190766)
--(axis cs:472,431.595306190766)
--(axis cs:473,431.595306190766)
--(axis cs:474,431.595306190766)
--(axis cs:475,431.595306190766)
--(axis cs:476,431.595306190766)
--(axis cs:477,431.595306190766)
--(axis cs:478,431.595306190766)
--(axis cs:479,431.595306190766)
--(axis cs:480,431.595306190766)
--(axis cs:481,431.595306190766)
--(axis cs:482,431.595306190766)
--(axis cs:483,431.595306190766)
--(axis cs:484,431.595306190766)
--(axis cs:485,431.595306190766)
--(axis cs:486,431.595306190766)
--(axis cs:487,431.595306190766)
--(axis cs:488,431.595306190766)
--(axis cs:489,431.595306190766)
--(axis cs:490,431.595306190766)
--(axis cs:491,431.595306190766)
--(axis cs:492,431.595306190766)
--(axis cs:493,431.595306190766)
--(axis cs:494,431.595306190766)
--(axis cs:495,431.595306190766)
--(axis cs:496,431.595306190766)
--(axis cs:497,431.595306190766)
--(axis cs:498,431.595306190766)
--(axis cs:499,431.595306190766)
--(axis cs:499,672.46639695946)
--(axis cs:499,672.46639695946)
--(axis cs:498,672.46639695946)
--(axis cs:497,672.46639695946)
--(axis cs:496,672.46639695946)
--(axis cs:495,672.46639695946)
--(axis cs:494,672.46639695946)
--(axis cs:493,672.46639695946)
--(axis cs:492,672.46639695946)
--(axis cs:491,672.46639695946)
--(axis cs:490,672.46639695946)
--(axis cs:489,672.46639695946)
--(axis cs:488,672.46639695946)
--(axis cs:487,672.46639695946)
--(axis cs:486,672.46639695946)
--(axis cs:485,672.46639695946)
--(axis cs:484,672.46639695946)
--(axis cs:483,672.46639695946)
--(axis cs:482,672.46639695946)
--(axis cs:481,672.46639695946)
--(axis cs:480,672.46639695946)
--(axis cs:479,672.46639695946)
--(axis cs:478,672.46639695946)
--(axis cs:477,672.46639695946)
--(axis cs:476,672.46639695946)
--(axis cs:475,672.46639695946)
--(axis cs:474,672.46639695946)
--(axis cs:473,672.46639695946)
--(axis cs:472,672.46639695946)
--(axis cs:471,672.46639695946)
--(axis cs:470,672.46639695946)
--(axis cs:469,672.46639695946)
--(axis cs:468,672.46639695946)
--(axis cs:467,672.46639695946)
--(axis cs:466,672.46639695946)
--(axis cs:465,672.46639695946)
--(axis cs:464,672.46639695946)
--(axis cs:463,672.46639695946)
--(axis cs:462,672.46639695946)
--(axis cs:461,672.46639695946)
--(axis cs:460,672.46639695946)
--(axis cs:459,672.46639695946)
--(axis cs:458,672.46639695946)
--(axis cs:457,672.46639695946)
--(axis cs:456,672.46639695946)
--(axis cs:455,672.46639695946)
--(axis cs:454,672.46639695946)
--(axis cs:453,672.46639695946)
--(axis cs:452,672.46639695946)
--(axis cs:451,672.46639695946)
--(axis cs:450,672.46639695946)
--(axis cs:449,672.46639695946)
--(axis cs:448,672.46639695946)
--(axis cs:447,672.46639695946)
--(axis cs:446,672.46639695946)
--(axis cs:445,672.46639695946)
--(axis cs:444,672.46639695946)
--(axis cs:443,672.46639695946)
--(axis cs:442,672.46639695946)
--(axis cs:441,672.46639695946)
--(axis cs:440,672.46639695946)
--(axis cs:439,672.46639695946)
--(axis cs:438,672.46639695946)
--(axis cs:437,672.46639695946)
--(axis cs:436,672.46639695946)
--(axis cs:435,672.46639695946)
--(axis cs:434,672.46639695946)
--(axis cs:433,672.46639695946)
--(axis cs:432,672.46639695946)
--(axis cs:431,672.46639695946)
--(axis cs:430,672.46639695946)
--(axis cs:429,672.46639695946)
--(axis cs:428,672.46639695946)
--(axis cs:427,672.46639695946)
--(axis cs:426,672.46639695946)
--(axis cs:425,672.46639695946)
--(axis cs:424,672.46639695946)
--(axis cs:423,672.46639695946)
--(axis cs:422,672.46639695946)
--(axis cs:421,672.46639695946)
--(axis cs:420,672.46639695946)
--(axis cs:419,672.46639695946)
--(axis cs:418,672.46639695946)
--(axis cs:417,672.46639695946)
--(axis cs:416,672.46639695946)
--(axis cs:415,672.46639695946)
--(axis cs:414,672.46639695946)
--(axis cs:413,672.46639695946)
--(axis cs:412,672.46639695946)
--(axis cs:411,672.46639695946)
--(axis cs:410,672.46639695946)
--(axis cs:409,672.46639695946)
--(axis cs:408,672.46639695946)
--(axis cs:407,672.46639695946)
--(axis cs:406,672.46639695946)
--(axis cs:405,672.46639695946)
--(axis cs:404,672.46639695946)
--(axis cs:403,672.46639695946)
--(axis cs:402,672.46639695946)
--(axis cs:401,672.46639695946)
--(axis cs:400,672.46639695946)
--(axis cs:399,672.46639695946)
--(axis cs:398,672.46639695946)
--(axis cs:397,672.46639695946)
--(axis cs:396,672.46639695946)
--(axis cs:395,672.46639695946)
--(axis cs:394,672.46639695946)
--(axis cs:393,672.46639695946)
--(axis cs:392,672.46639695946)
--(axis cs:391,672.46639695946)
--(axis cs:390,672.46639695946)
--(axis cs:389,672.46639695946)
--(axis cs:388,672.46639695946)
--(axis cs:387,672.46639695946)
--(axis cs:386,672.46639695946)
--(axis cs:385,672.46639695946)
--(axis cs:384,672.46639695946)
--(axis cs:383,672.46639695946)
--(axis cs:382,672.46639695946)
--(axis cs:381,672.46639695946)
--(axis cs:380,672.46639695946)
--(axis cs:379,672.46639695946)
--(axis cs:378,672.46639695946)
--(axis cs:377,672.46639695946)
--(axis cs:376,672.46639695946)
--(axis cs:375,672.46639695946)
--(axis cs:374,672.46639695946)
--(axis cs:373,672.46639695946)
--(axis cs:372,672.46639695946)
--(axis cs:371,672.46639695946)
--(axis cs:370,672.46639695946)
--(axis cs:369,672.46639695946)
--(axis cs:368,672.46639695946)
--(axis cs:367,672.46639695946)
--(axis cs:366,672.46639695946)
--(axis cs:365,672.46639695946)
--(axis cs:364,672.46639695946)
--(axis cs:363,672.46639695946)
--(axis cs:362,672.46639695946)
--(axis cs:361,672.46639695946)
--(axis cs:360,672.46639695946)
--(axis cs:359,672.46639695946)
--(axis cs:358,672.46639695946)
--(axis cs:357,672.46639695946)
--(axis cs:356,672.46639695946)
--(axis cs:355,672.46639695946)
--(axis cs:354,672.46639695946)
--(axis cs:353,672.46639695946)
--(axis cs:352,672.46639695946)
--(axis cs:351,672.46639695946)
--(axis cs:350,672.46639695946)
--(axis cs:349,672.46639695946)
--(axis cs:348,672.46639695946)
--(axis cs:347,672.46639695946)
--(axis cs:346,672.46639695946)
--(axis cs:345,672.46639695946)
--(axis cs:344,672.46639695946)
--(axis cs:343,672.46639695946)
--(axis cs:342,672.46639695946)
--(axis cs:341,672.46639695946)
--(axis cs:340,672.46639695946)
--(axis cs:339,672.46639695946)
--(axis cs:338,672.46639695946)
--(axis cs:337,672.46639695946)
--(axis cs:336,672.46639695946)
--(axis cs:335,672.46639695946)
--(axis cs:334,672.46639695946)
--(axis cs:333,672.46639695946)
--(axis cs:332,672.46639695946)
--(axis cs:331,672.46639695946)
--(axis cs:330,672.46639695946)
--(axis cs:329,672.46639695946)
--(axis cs:328,672.46639695946)
--(axis cs:327,672.46639695946)
--(axis cs:326,672.46639695946)
--(axis cs:325,672.46639695946)
--(axis cs:324,672.46639695946)
--(axis cs:323,672.46639695946)
--(axis cs:322,672.46639695946)
--(axis cs:321,672.46639695946)
--(axis cs:320,672.46639695946)
--(axis cs:319,672.46639695946)
--(axis cs:318,672.46639695946)
--(axis cs:317,672.46639695946)
--(axis cs:316,672.46639695946)
--(axis cs:315,672.46639695946)
--(axis cs:314,672.46639695946)
--(axis cs:313,672.46639695946)
--(axis cs:312,672.46639695946)
--(axis cs:311,672.46639695946)
--(axis cs:310,672.46639695946)
--(axis cs:309,672.46639695946)
--(axis cs:308,672.46639695946)
--(axis cs:307,672.46639695946)
--(axis cs:306,672.46639695946)
--(axis cs:305,672.46639695946)
--(axis cs:304,672.46639695946)
--(axis cs:303,672.46639695946)
--(axis cs:302,672.46639695946)
--(axis cs:301,672.46639695946)
--(axis cs:300,672.46639695946)
--(axis cs:299,672.46639695946)
--(axis cs:298,672.46639695946)
--(axis cs:297,672.46639695946)
--(axis cs:296,672.46639695946)
--(axis cs:295,672.46639695946)
--(axis cs:294,672.46639695946)
--(axis cs:293,672.46639695946)
--(axis cs:292,672.46639695946)
--(axis cs:291,672.46639695946)
--(axis cs:290,672.46639695946)
--(axis cs:289,672.46639695946)
--(axis cs:288,672.46639695946)
--(axis cs:287,672.46639695946)
--(axis cs:286,672.46639695946)
--(axis cs:285,672.46639695946)
--(axis cs:284,672.46639695946)
--(axis cs:283,672.46639695946)
--(axis cs:282,672.46639695946)
--(axis cs:281,672.46639695946)
--(axis cs:280,672.46639695946)
--(axis cs:279,672.46639695946)
--(axis cs:278,672.46639695946)
--(axis cs:277,672.46639695946)
--(axis cs:276,672.46639695946)
--(axis cs:275,672.46639695946)
--(axis cs:274,672.46639695946)
--(axis cs:273,672.46639695946)
--(axis cs:272,672.46639695946)
--(axis cs:271,672.46639695946)
--(axis cs:270,672.46639695946)
--(axis cs:269,672.46639695946)
--(axis cs:268,672.46639695946)
--(axis cs:267,672.46639695946)
--(axis cs:266,672.46639695946)
--(axis cs:265,672.46639695946)
--(axis cs:264,672.46639695946)
--(axis cs:263,672.46639695946)
--(axis cs:262,672.46639695946)
--(axis cs:261,672.46639695946)
--(axis cs:260,672.46639695946)
--(axis cs:259,672.46639695946)
--(axis cs:258,672.46639695946)
--(axis cs:257,672.46639695946)
--(axis cs:256,672.46639695946)
--(axis cs:255,672.46639695946)
--(axis cs:254,672.46639695946)
--(axis cs:253,672.46639695946)
--(axis cs:252,672.46639695946)
--(axis cs:251,672.46639695946)
--(axis cs:250,672.46639695946)
--(axis cs:249,672.46639695946)
--(axis cs:248,672.46639695946)
--(axis cs:247,672.46639695946)
--(axis cs:246,672.46639695946)
--(axis cs:245,672.46639695946)
--(axis cs:244,672.46639695946)
--(axis cs:243,672.46639695946)
--(axis cs:242,672.46639695946)
--(axis cs:241,672.46639695946)
--(axis cs:240,672.46639695946)
--(axis cs:239,672.46639695946)
--(axis cs:238,672.46639695946)
--(axis cs:237,672.46639695946)
--(axis cs:236,672.46639695946)
--(axis cs:235,672.46639695946)
--(axis cs:234,672.46639695946)
--(axis cs:233,672.46639695946)
--(axis cs:232,672.46639695946)
--(axis cs:231,672.46639695946)
--(axis cs:230,672.46639695946)
--(axis cs:229,672.46639695946)
--(axis cs:228,672.46639695946)
--(axis cs:227,672.46639695946)
--(axis cs:226,672.46639695946)
--(axis cs:225,672.46639695946)
--(axis cs:224,672.46639695946)
--(axis cs:223,672.46639695946)
--(axis cs:222,672.46639695946)
--(axis cs:221,672.46639695946)
--(axis cs:220,672.46639695946)
--(axis cs:219,672.46639695946)
--(axis cs:218,672.46639695946)
--(axis cs:217,672.46639695946)
--(axis cs:216,672.46639695946)
--(axis cs:215,672.46639695946)
--(axis cs:214,672.46639695946)
--(axis cs:213,672.46639695946)
--(axis cs:212,672.46639695946)
--(axis cs:211,672.46639695946)
--(axis cs:210,672.46639695946)
--(axis cs:209,672.46639695946)
--(axis cs:208,672.46639695946)
--(axis cs:207,672.46639695946)
--(axis cs:206,672.46639695946)
--(axis cs:205,672.46639695946)
--(axis cs:204,672.46639695946)
--(axis cs:203,672.46639695946)
--(axis cs:202,672.46639695946)
--(axis cs:201,672.46639695946)
--(axis cs:200,672.46639695946)
--(axis cs:199,672.46639695946)
--(axis cs:198,672.46639695946)
--(axis cs:197,672.46639695946)
--(axis cs:196,672.46639695946)
--(axis cs:195,672.46639695946)
--(axis cs:194,672.46639695946)
--(axis cs:193,672.46639695946)
--(axis cs:192,672.46639695946)
--(axis cs:191,672.46639695946)
--(axis cs:190,672.46639695946)
--(axis cs:189,672.46639695946)
--(axis cs:188,672.46639695946)
--(axis cs:187,672.46639695946)
--(axis cs:186,672.46639695946)
--(axis cs:185,672.46639695946)
--(axis cs:184,672.46639695946)
--(axis cs:183,672.46639695946)
--(axis cs:182,672.46639695946)
--(axis cs:181,672.46639695946)
--(axis cs:180,672.46639695946)
--(axis cs:179,672.46639695946)
--(axis cs:178,672.46639695946)
--(axis cs:177,672.46639695946)
--(axis cs:176,672.46639695946)
--(axis cs:175,672.46639695946)
--(axis cs:174,672.46639695946)
--(axis cs:173,672.46639695946)
--(axis cs:172,672.46639695946)
--(axis cs:171,672.46639695946)
--(axis cs:170,672.46639695946)
--(axis cs:169,672.46639695946)
--(axis cs:168,672.46639695946)
--(axis cs:167,672.46639695946)
--(axis cs:166,672.46639695946)
--(axis cs:165,672.46639695946)
--(axis cs:164,672.46639695946)
--(axis cs:163,672.46639695946)
--(axis cs:162,672.46639695946)
--(axis cs:161,672.46639695946)
--(axis cs:160,672.46639695946)
--(axis cs:159,672.46639695946)
--(axis cs:158,672.46639695946)
--(axis cs:157,672.46639695946)
--(axis cs:156,672.46639695946)
--(axis cs:155,672.46639695946)
--(axis cs:154,672.46639695946)
--(axis cs:153,672.46639695946)
--(axis cs:152,672.46639695946)
--(axis cs:151,672.46639695946)
--(axis cs:150,672.46639695946)
--(axis cs:149,672.46639695946)
--(axis cs:148,672.46639695946)
--(axis cs:147,672.46639695946)
--(axis cs:146,672.46639695946)
--(axis cs:145,672.46639695946)
--(axis cs:144,672.46639695946)
--(axis cs:143,672.46639695946)
--(axis cs:142,672.46639695946)
--(axis cs:141,672.46639695946)
--(axis cs:140,672.46639695946)
--(axis cs:139,672.46639695946)
--(axis cs:138,672.46639695946)
--(axis cs:137,672.46639695946)
--(axis cs:136,672.46639695946)
--(axis cs:135,672.46639695946)
--(axis cs:134,672.46639695946)
--(axis cs:133,672.46639695946)
--(axis cs:132,672.46639695946)
--(axis cs:131,672.46639695946)
--(axis cs:130,672.46639695946)
--(axis cs:129,672.46639695946)
--(axis cs:128,672.46639695946)
--(axis cs:127,672.46639695946)
--(axis cs:126,672.46639695946)
--(axis cs:125,672.46639695946)
--(axis cs:124,672.46639695946)
--(axis cs:123,672.46639695946)
--(axis cs:122,672.46639695946)
--(axis cs:121,672.46639695946)
--(axis cs:120,672.46639695946)
--(axis cs:119,672.46639695946)
--(axis cs:118,672.46639695946)
--(axis cs:117,672.46639695946)
--(axis cs:116,672.46639695946)
--(axis cs:115,672.46639695946)
--(axis cs:114,672.46639695946)
--(axis cs:113,672.46639695946)
--(axis cs:112,672.46639695946)
--(axis cs:111,672.46639695946)
--(axis cs:110,672.46639695946)
--(axis cs:109,672.46639695946)
--(axis cs:108,672.46639695946)
--(axis cs:107,672.46639695946)
--(axis cs:106,672.46639695946)
--(axis cs:105,672.46639695946)
--(axis cs:104,672.46639695946)
--(axis cs:103,672.46639695946)
--(axis cs:102,672.46639695946)
--(axis cs:101,672.46639695946)
--(axis cs:100,672.46639695946)
--(axis cs:99,672.46639695946)
--(axis cs:98,672.46639695946)
--(axis cs:97,672.46639695946)
--(axis cs:96,672.46639695946)
--(axis cs:95,672.46639695946)
--(axis cs:94,672.46639695946)
--(axis cs:93,672.46639695946)
--(axis cs:92,672.46639695946)
--(axis cs:91,672.46639695946)
--(axis cs:90,672.46639695946)
--(axis cs:89,672.46639695946)
--(axis cs:88,672.46639695946)
--(axis cs:87,672.46639695946)
--(axis cs:86,672.46639695946)
--(axis cs:85,672.46639695946)
--(axis cs:84,672.46639695946)
--(axis cs:83,672.46639695946)
--(axis cs:82,672.46639695946)
--(axis cs:81,672.46639695946)
--(axis cs:80,672.46639695946)
--(axis cs:79,672.46639695946)
--(axis cs:78,672.46639695946)
--(axis cs:77,672.46639695946)
--(axis cs:76,672.46639695946)
--(axis cs:75,672.46639695946)
--(axis cs:74,672.46639695946)
--(axis cs:73,672.46639695946)
--(axis cs:72,672.46639695946)
--(axis cs:71,672.46639695946)
--(axis cs:70,672.46639695946)
--(axis cs:69,672.46639695946)
--(axis cs:68,672.46639695946)
--(axis cs:67,672.46639695946)
--(axis cs:66,672.46639695946)
--(axis cs:65,672.46639695946)
--(axis cs:64,672.46639695946)
--(axis cs:63,672.46639695946)
--(axis cs:62,672.46639695946)
--(axis cs:61,672.46639695946)
--(axis cs:60,672.46639695946)
--(axis cs:59,672.46639695946)
--(axis cs:58,672.46639695946)
--(axis cs:57,672.46639695946)
--(axis cs:56,672.657045258654)
--(axis cs:55,672.657045258654)
--(axis cs:54,672.657045258654)
--(axis cs:53,672.657045258654)
--(axis cs:52,672.657045258654)
--(axis cs:51,672.657045258654)
--(axis cs:50,672.657045258654)
--(axis cs:49,680.891580415852)
--(axis cs:48,680.891580415852)
--(axis cs:47,680.891580415852)
--(axis cs:46,689.057589333486)
--(axis cs:45,689.057589333486)
--(axis cs:44,689.057589333486)
--(axis cs:43,689.057589333486)
--(axis cs:42,689.057589333486)
--(axis cs:41,689.715898945374)
--(axis cs:40,689.715898945374)
--(axis cs:39,689.715898945374)
--(axis cs:38,763.497495216705)
--(axis cs:37,785.218086371921)
--(axis cs:36,785.218086371921)
--(axis cs:35,785.218086371921)
--(axis cs:34,953.376678270237)
--(axis cs:33,953.376678270237)
--(axis cs:32,953.376678270237)
--(axis cs:31,953.376678270237)
--(axis cs:30,953.376678270237)
--(axis cs:29,953.376678270237)
--(axis cs:28,953.376678270237)
--(axis cs:27,953.376678270237)
--(axis cs:26,953.376678270237)
--(axis cs:25,953.376678270237)
--(axis cs:24,953.376678270237)
--(axis cs:23,953.376678270237)
--(axis cs:22,953.376678270237)
--(axis cs:21,953.376678270237)
--(axis cs:20,953.376678270237)
--(axis cs:19,953.376678270237)
--(axis cs:18,953.376678270237)
--(axis cs:17,953.376678270237)
--(axis cs:16,953.376678270237)
--(axis cs:15,953.376678270237)
--(axis cs:14,953.376678270237)
--(axis cs:13,953.376678270237)
--(axis cs:12,953.376678270237)
--(axis cs:11,953.376678270237)
--(axis cs:10,953.376678270237)
--(axis cs:9,953.376678270237)
--(axis cs:8,953.376678270237)
--(axis cs:7,953.376678270237)
--(axis cs:6,953.376678270237)
--(axis cs:5,971.726490773156)
--(axis cs:4,1010.94299032328)
--(axis cs:3,1010.94299032328)
--(axis cs:2,1424.46767277078)
--(axis cs:1,1529.69916117254)
--(axis cs:0,1542.22529854487)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 1238.5520785942
1 731.193015664424
2 731.193015664424
3 680.4254942366
4 656.610240235124
5 656.610240235124
6 656.610240235124
7 655.94955106022
8 629.576133187242
9 572.719205016945
10 559.96138968944
11 559.96138968944
12 555.404508501158
13 551.784696577907
14 536.445553654459
15 521.838988927624
16 519.125708588631
17 519.125708588631
18 519.125708588631
19 519.125708588631
20 519.125708588631
21 518.75505265708
22 518.522346991379
23 518.522346991379
24 518.522346991379
25 518.522346991379
26 518.522346991379
27 518.522346991379
28 518.522346991379
29 518.522346991379
30 518.522346991379
31 518.522346991379
32 518.522346991379
33 518.522346991379
34 518.522346991379
35 518.522346991379
36 518.511112921917
37 518.474592508551
38 518.437626511126
39 518.400228545866
40 518.362416452577
41 518.324202393647
42 518.285632089254
43 518.246708639188
44 518.207441138274
45 518.167844238568
46 518.127925011874
47 518.087698004437
48 518.047181052432
49 518.006383954685
50 517.965344574335
51 517.92405790221
52 517.88253895764
53 517.840785724695
54 517.798816835358
55 517.756640007088
56 517.714264396177
57 517.671695908801
58 517.628959069851
59 517.586063848138
60 517.542998900473
61 517.499786824344
62 517.456422844563
63 517.412912828913
64 517.369268886871
65 517.325492455153
66 517.281587986334
67 517.237587208002
68 517.193482963714
69 517.149280301181
70 517.104970580357
71 517.060560551899
72 517.016060814559
73 516.971469422957
74 516.926813581676
75 516.882084659595
76 516.83727832482
77 516.792401018105
78 516.747448934988
79 516.702431110252
80 516.657349215689
81 516.612221236173
82 516.56704670809
83 516.521812816956
84 516.47653669857
85 516.431201506037
86 516.385833860668
87 516.340430650317
88 516.294975585685
89 516.24949030918
90 516.203978339877
91 516.158435755118
92 516.112850834985
93 516.067234653347
94 516.021597758748
95 515.975941891057
96 515.930243132401
97 515.884522925566
98 515.838786816646
99 515.793033649198
100 515.747250768541
101 515.701463171031
102 515.655653117072
103 515.609821913886
104 515.563983791118
105 515.5181250848
106 515.472251480303
107 515.426366927926
108 515.380480627729
109 515.334575884436
110 515.288660743971
111 515.242730613928
112 515.196798521065
113 515.15086470259
114 515.104920092871
115 515.058968026209
116 515.013008360205
117 514.967050192617
118 514.921093762306
119 514.87512632899
120 514.829154264926
121 514.78319414332
122 514.737221059941
123 514.69125785911
124 514.645285513825
125 514.59929431883
126 514.553314474235
127 514.50732481129
128 514.461338324183
129 514.415364406247
130 514.369389603625
131 514.323430602082
132 514.277457845558
133 514.231498423132
134 514.185535237292
135 514.139573657342
136 514.093610172846
137 514.047656098496
138 514.001712708629
139 513.955769376214
140 513.909837711105
141 513.86390421133
142 513.817971541779
143 513.772061155864
144 513.726142246334
145 513.680235603539
146 513.634324334709
147 513.588424520379
148 513.542537100342
149 513.496643103932
150 513.450760712521
151 513.404896429444
152 513.359047995416
153 513.313208387041
154 513.267364803904
155 513.221545171744
156 513.175728947787
157 513.129917294271
158 513.084121659047
159 513.038325361282
160 512.992543434884
161 512.946763576945
162 512.901007553324
163 512.855251894933
164 512.809513002343
165 512.763789017298
166 512.718071172436
167 512.672373476519
168 512.626684141841
169 512.580999425552
170 512.535323960196
171 512.489678591951
172 512.444046074964
173 512.39841679139
174 512.352787523631
175 512.307175434749
176 512.261584094786
177 512.216010802209
178 512.170455891574
179 512.124913511981
180 512.079379300672
181 512.033850475568
182 511.988337937703
183 511.942829902809
184 511.897346048566
185 511.826501935278
186 511.735711081585
187 511.644926709781
188 511.554119902376
189 511.463326470898
190 511.37250384946
191 511.28165697725
192 511.190815208528
193 511.099979394979
194 511.00914876085
195 510.91829554191
196 510.827456466227
197 510.736608709202
198 510.645783399757
199 510.600185616902
200 510.554584908634
201 510.508959129436
202 510.46331208992
203 510.417675522233
204 510.372009794516
205 510.326333047486
206 510.280631520828
207 510.234913734053
208 510.189197613371
209 510.143457451876
210 510.097715559581
211 510.051957079144
212 510.006204942373
213 509.960424310921
214 509.914629487047
215 509.868829367119
216 509.823020080595
217 509.777215232245
218 509.731385062054
219 509.685540333342
220 509.639690711566
221 509.593829407781
222 509.547965989426
223 509.502099065344
224 509.456229140475
225 509.410358732934
226 509.364486633867
227 509.318595020988
228 509.272710753368
229 509.226805978438
230 509.180898375836
231 509.134988881141
232 509.089059716624
233 509.043127391674
234 508.997184435801
235 508.951238544297
236 508.905283568813
237 508.859324183426
238 508.813347341157
239 508.767369015291
240 508.721379361884
241 508.675405606244
242 508.629430889064
243 508.583457026563
244 508.537473806322
245 508.491490320506
246 508.445516071985
247 508.39953547037
248 508.353549927166
249 508.306263289955
250 508.257581275648
251 508.257581275648
252 508.257581275648
253 508.257581275648
254 508.257581275648
255 508.257581275648
256 508.257581275648
257 508.257581275648
258 508.257581275648
259 508.257581275648
260 508.257581275648
261 508.257581275648
262 508.257581275648
263 508.257581275648
264 508.257581275648
265 508.257581275648
266 508.257581275648
267 508.257581275648
268 508.257581275648
269 508.257581275648
270 508.257581275648
271 508.257581275648
272 508.257581275648
273 508.257581275648
274 508.257581275648
275 508.257581275648
276 508.257581275648
277 508.257581275648
278 508.257581275648
279 508.257581275648
280 508.257581275648
281 508.257581275648
282 508.257581275648
283 508.257581275648
284 508.257581275648
285 508.257581275648
286 508.257581275648
287 508.257581275648
288 508.257581275648
289 508.257581275648
290 508.257581275648
291 508.257581275648
292 508.257581275648
293 508.257581275648
294 508.257581275648
295 508.257581275648
296 508.257581275648
297 508.257581275648
298 508.257581275648
299 508.257581275648
300 508.257581275648
301 508.257581275648
302 508.257581275648
303 508.257581275648
304 508.257581275648
305 508.257581275648
306 508.257581275648
307 508.257581275648
308 508.257581275648
309 508.257581275648
310 508.257581275648
311 508.257581275648
312 508.257581275648
313 508.257581275648
314 508.257581275648
315 508.257581275648
316 508.257581275648
317 508.257581275648
318 508.257581275648
319 508.257581275648
320 508.257581275648
321 508.257581275648
322 508.257581275648
323 508.257581275648
324 508.257581275648
325 508.257581275648
326 508.257581275648
327 508.257581275648
328 508.257581275648
329 508.257581275648
330 508.257581275648
331 508.257581275648
332 508.257581275648
333 508.257581275648
334 508.257581275648
335 508.257581275648
336 508.257581275648
337 508.257581275648
338 508.257581275648
339 508.257581275648
340 508.257581275648
341 508.257581275648
342 508.257581275648
343 508.257581275648
344 508.257581275648
345 508.257581275648
346 508.257581275648
347 508.257581275648
348 508.257581275648
349 508.257581275648
350 508.257581275648
351 508.257581275648
352 508.257581275648
353 508.257581275648
354 508.257581275648
355 508.257581275648
356 508.257581275648
357 508.257581275648
358 508.257581275648
359 508.257581275648
360 508.257581275648
361 508.257581275648
362 508.257581275648
363 508.257581275648
364 508.257581275648
365 508.257581275648
366 508.257581275648
367 508.257581275648
368 508.257581275648
369 508.257581275648
370 508.257581275648
371 508.257581275648
372 508.257581275648
373 508.257581275648
374 508.257581275648
375 508.257581275648
376 508.257581275648
377 508.257581275648
378 508.257581275648
379 508.257581275648
380 508.257581275648
381 508.257581275648
382 508.257581275648
383 508.257581275648
384 508.257581275648
385 508.257581275648
386 508.257581275648
387 508.257581275648
388 508.257581275648
389 508.257581275648
390 508.257581275648
391 508.257581275648
392 508.257581275648
393 508.257581275648
394 508.257581275648
395 508.257581275648
396 508.257581275648
397 508.257581275648
398 508.257581275648
399 508.257581275648
400 508.257581275648
401 508.257581275648
402 508.257581275648
403 508.257581275648
404 508.257581275648
405 508.257581275648
406 508.257581275648
407 508.257581275648
408 508.257581275648
409 508.257581275648
410 508.257581275648
411 508.257581275648
412 508.257581275648
413 508.257581275648
414 508.257581275648
415 508.257581275648
416 508.257581275648
417 508.257581275648
418 508.257581275648
419 508.257581275648
420 508.257581275648
421 508.257581275648
422 508.257581275648
423 508.257581275648
424 508.257581275648
425 508.257581275648
426 508.257581275648
427 508.257581275648
428 508.257581275648
429 508.257581275648
430 508.257581275648
431 508.257581275648
432 508.257581275648
433 508.257581275648
434 508.257581275648
435 508.257581275648
436 508.257581275648
437 508.257581275648
438 508.257581275648
439 508.257581275648
440 508.257581275648
441 508.257581275648
442 508.257581275648
443 508.257581275648
444 508.257581275648
445 508.257581275648
446 508.257581275648
447 508.257581275648
448 508.257581275648
449 508.257581275648
450 508.257581275648
451 508.257581275648
452 508.257581275648
453 508.257581275648
454 508.257581275648
455 508.257581275648
456 508.257581275648
457 508.257581275648
458 508.257581275648
459 508.257581275648
460 508.257581275648
461 508.257581275648
462 508.257581275648
463 508.257581275648
464 508.257581275648
465 508.257581275648
466 508.257581275648
467 508.257581275648
468 508.257581275648
469 508.257581275648
470 508.257581275648
471 508.257581275648
472 508.257581275648
473 508.257581275648
474 508.257581275648
475 508.257581275648
476 508.257581275648
477 508.257581275648
478 508.257581275648
479 508.257581275648
480 508.257581275648
481 508.257581275648
482 508.257581275648
483 508.257581275648
484 508.257581275648
485 508.257581275648
486 508.257581275648
487 508.257581275648
488 508.257581275648
489 508.257581275648
490 508.257581275648
491 508.257581275648
492 508.257581275648
493 508.257581275648
494 508.257581275648
495 508.257581275648
496 508.257581275648
497 508.257581275648
498 508.257581275648
499 508.257581275648
};
\addplot [thick, color0, opacity=0.5, dashed]
table {%
0 1475.38175000432
1 676.764848847491
2 462.069475859624
3 435.748642355191
4 435.748642355191
5 435.748642355191
6 435.748642355191
7 435.748642355191
8 435.748642355191
9 435.748642355191
10 435.748642355191
11 435.748642355191
12 435.748642355191
13 435.748642355191
14 435.748642355191
15 435.748642355191
16 435.748642355191
17 435.748642355191
18 435.748642355191
19 435.748642355191
20 435.748642355191
21 435.748642355191
22 435.748642355191
23 435.748642355191
24 435.748642355191
25 435.748642355191
26 435.748642355191
27 435.748642355191
28 435.748642355191
29 435.748642355191
30 435.748642355191
31 435.748642355191
32 435.748642355191
33 435.748642355191
34 435.748642355191
35 435.748642355191
36 435.748642355191
37 435.748642355191
38 435.748642355191
39 435.748642355191
40 435.748642355191
41 435.748642355191
42 435.748642355191
43 435.748642355191
44 435.748642355191
45 435.748642355191
46 435.748642355191
47 435.748642355191
48 435.748642355191
49 435.748642355191
50 435.748642355191
51 435.748642355191
52 435.748642355191
53 435.748642355191
54 435.748642355191
55 435.748642355191
56 435.748642355191
57 435.748642355191
58 435.748642355191
59 435.748642355191
60 435.748642355191
61 435.748642355191
62 435.748642355191
63 435.748642355191
64 435.748642355191
65 435.748642355191
66 435.748642355191
67 435.748642355191
68 435.748642355191
69 435.748642355191
70 435.748642355191
71 435.748642355191
72 435.748642355191
73 435.748642355191
74 435.748642355191
75 435.748642355191
76 435.748642355191
77 435.748642355191
78 435.748642355191
79 435.748642355191
80 435.748642355191
81 435.748642355191
82 435.748642355191
83 435.748642355191
84 435.748642355191
85 435.748642355191
86 435.748642355191
87 435.748642355191
88 435.748642355191
89 435.748642355191
90 435.748642355191
91 435.748642355191
92 435.748642355191
93 435.748642355191
94 435.748642355191
95 435.748642355191
96 435.748642355191
97 435.748642355191
98 435.748642355191
99 435.748642355191
100 435.748642355191
101 435.748642355191
102 435.748642355191
103 435.748642355191
104 435.748642355191
105 435.748642355191
106 435.748642355191
107 435.748642355191
108 435.748642355191
109 435.748642355191
110 435.748642355191
111 435.748642355191
112 435.748642355191
113 435.748642355191
114 435.748642355191
115 435.748642355191
116 435.748642355191
117 435.748642355191
118 435.748642355191
119 435.748642355191
120 435.748642355191
121 435.748642355191
122 435.748642355191
123 435.748642355191
124 435.748642355191
125 435.748642355191
126 435.748642355191
127 435.748642355191
128 435.748642355191
129 435.748642355191
130 435.748642355191
131 435.748642355191
132 435.748642355191
133 435.748642355191
134 435.748642355191
135 435.748642355191
136 435.748642355191
137 435.748642355191
138 435.748642355191
139 435.748642355191
140 435.748642355191
141 435.748642355191
142 435.748642355191
143 435.748642355191
144 435.748642355191
145 435.748642355191
146 435.748642355191
147 435.748642355191
148 435.748642355191
149 435.748642355191
150 435.748642355191
151 435.748642355191
152 435.748642355191
153 435.748642355191
154 435.748642355191
155 435.748642355191
156 435.748642355191
157 435.748642355191
158 435.748642355191
159 435.748642355191
160 435.748642355191
161 435.748642355191
162 435.748642355191
163 435.748642355191
164 435.748642355191
165 435.748642355191
166 435.748642355191
167 435.748642355191
168 435.748642355191
169 435.748642355191
170 435.748642355191
171 435.748642355191
172 435.748642355191
173 435.748642355191
174 435.748642355191
175 435.748642355191
176 435.748642355191
177 435.748642355191
178 435.748642355191
179 435.748642355191
180 435.748642355191
181 435.748642355191
182 435.748642355191
183 435.748642355191
184 435.748642355191
185 435.748642355191
186 435.748642355191
187 435.748642355191
188 435.748642355191
189 435.748642355191
190 435.748642355191
191 435.748642355191
192 435.748642355191
193 435.748642355191
194 435.748642355191
195 435.748642355191
196 435.748642355191
197 435.748642355191
198 435.748642355191
199 435.748642355191
200 435.748642355191
201 435.748642355191
202 435.748642355191
203 435.748642355191
204 435.748642355191
205 435.748642355191
206 435.748642355191
207 435.748642355191
208 435.748642355191
209 435.748642355191
210 435.748642355191
211 435.748642355191
212 435.748642355191
213 435.748642355191
214 435.748642355191
215 435.748642355191
216 435.748642355191
217 435.748642355191
218 435.748642355191
219 435.748642355191
220 435.748642355191
221 435.748642355191
222 435.748642355191
223 435.748642355191
224 434.10694145166
225 423.92001021522
226 423.92001021522
227 423.92001021522
228 423.92001021522
229 423.92001021522
230 411.903896205568
231 411.903896205568
232 411.903896205568
233 411.903896205568
234 411.903896205568
235 411.903896205568
236 411.903896205568
237 411.903896205568
238 411.903896205568
239 411.903896205568
240 411.903896205568
241 411.903896205568
242 411.903896205568
243 411.903896205568
244 411.903896205568
245 411.903896205568
246 411.903896205568
247 411.903896205568
248 411.903896205568
249 411.903896205568
250 411.903896205568
251 411.903896205568
252 411.903896205568
253 411.903896205568
254 411.903896205568
255 411.903896205568
256 411.903896205568
257 411.903896205568
258 411.903896205568
259 411.903896205568
260 411.903896205568
261 411.903896205568
262 411.903896205568
263 411.903896205568
264 411.903896205568
265 411.903896205568
266 411.903896205568
267 411.903896205568
268 411.903896205568
269 411.903896205568
270 411.903896205568
271 411.903896205568
272 394.730142916502
273 394.730142916502
274 394.730142916502
275 394.730142916502
276 394.730142916502
277 394.730142916502
278 394.730142916502
279 394.730142916502
280 394.730142916502
281 394.730142916502
282 394.730142916502
283 394.730142916502
284 394.730142916502
285 394.730142916502
286 394.730142916502
287 394.730142916502
288 394.730142916502
289 394.730142916502
290 394.730142916502
291 388.191023669743
292 388.191023669743
293 388.191023669743
294 388.191023669743
295 388.191023669743
296 388.191023669743
297 388.191023669743
298 388.191023669743
299 388.191023669743
300 388.191023669743
301 388.191023669743
302 388.191023669743
303 373.338579940535
304 373.338579940535
305 373.338579940535
306 373.338579940535
307 373.338579940535
308 373.338579940535
309 373.338579940535
310 373.338579940535
311 373.338579940535
312 373.338579940535
313 373.338579940535
314 373.338579940535
315 373.338579940535
316 373.338579940535
317 373.338579940535
318 373.338579940535
319 367.771288815185
320 367.771288815185
321 367.771288815185
322 367.771288815185
323 367.771288815185
324 367.771288815185
325 367.771288815185
326 367.771288815185
327 367.771288815185
328 367.771288815185
329 367.771288815185
330 367.771288815185
331 367.771288815185
332 367.771288815185
333 367.771288815185
334 367.771288815185
335 367.771288815185
336 367.771288815185
337 367.771288815185
338 367.771288815185
339 367.771288815185
340 367.771288815185
341 367.771288815185
342 367.771288815185
343 367.771288815185
344 367.771288815185
345 367.771288815185
346 367.771288815185
347 367.771288815185
348 367.771288815185
349 367.771288815185
350 367.771288815185
351 367.771288815185
352 367.771288815185
353 367.771288815185
354 367.771288815185
355 367.771288815185
356 367.771288815185
357 367.771288815185
358 367.771288815185
359 367.771288815185
360 367.771288815185
361 367.771288815185
362 367.771288815185
363 367.771288815185
364 367.771288815185
365 367.771288815185
366 367.771288815185
367 367.771288815185
368 367.771288815185
369 367.771288815185
370 367.771288815185
371 367.771288815185
372 367.771288815185
373 367.771288815185
374 367.771288815185
375 367.771288815185
376 367.771288815185
377 367.771288815185
378 367.771288815185
379 367.771288815185
380 367.771288815185
381 367.771288815185
382 367.771288815185
383 367.771288815185
384 366.601884295689
385 366.601884295689
386 366.601884295689
387 366.601884295689
388 366.601884295689
389 366.601884295689
390 366.601884295689
391 366.601884295689
392 366.601884295689
393 366.601884295689
394 366.601884295689
395 366.601884295689
396 366.601884295689
397 366.601884295689
398 366.601884295689
399 366.601884295689
400 366.601884295689
401 366.601884295689
402 366.601884295689
403 366.601884295689
404 366.601884295689
405 358.295005204084
406 358.295005204084
407 358.295005204084
408 358.295005204084
409 358.295005204084
410 358.295005204084
411 358.295005204084
412 358.295005204084
413 358.295005204084
414 358.295005204084
415 358.295005204084
416 358.295005204084
417 358.295005204084
418 358.295005204084
419 358.295005204084
420 358.295005204084
421 358.295005204084
422 358.295005204084
423 358.295005204084
424 358.295005204084
425 358.295005204084
426 358.295005204084
427 358.295005204084
428 358.295005204084
429 358.295005204084
430 358.295005204084
431 358.295005204084
432 358.295005204084
433 354.951667366446
434 354.951667366446
435 354.951667366446
436 354.951667366446
437 354.951667366446
438 354.951667366446
439 354.951667366446
440 353.13386947985
441 353.13386947985
442 353.13386947985
443 353.13386947985
444 353.13386947985
445 353.13386947985
446 353.13386947985
447 353.13386947985
448 353.13386947985
449 353.13386947985
450 353.13386947985
451 353.13386947985
452 353.13386947985
453 353.13386947985
454 353.13386947985
455 353.13386947985
456 353.13386947985
457 353.13386947985
458 353.13386947985
459 353.13386947985
460 353.13386947985
461 353.13386947985
462 353.13386947985
463 353.13386947985
464 353.13386947985
465 353.13386947985
466 353.13386947985
467 353.13386947985
468 353.13386947985
469 353.13386947985
470 353.13386947985
471 353.13386947985
472 353.13386947985
473 353.13386947985
474 353.13386947985
475 353.13386947985
476 353.13386947985
477 353.13386947985
478 353.13386947985
479 353.13386947985
480 353.13386947985
481 353.13386947985
482 353.13386947985
483 353.13386947985
484 353.13386947985
485 353.13386947985
486 353.13386947985
487 353.13386947985
488 353.13386947985
489 353.13386947985
490 353.13386947985
491 353.13386947985
492 353.13386947985
493 353.13386947985
494 353.13386947985
495 353.13386947985
496 353.13386947985
497 352.49082969934
498 352.49082969934
499 352.49082969934
};
\addplot [thick, color1, opacity=1.0]
table {%
0 1246.57738833968
1 1246.57738833968
2 884.437110779464
3 884.437110779464
4 826.594457623071
5 826.594457623071
6 703.323967788732
7 703.323967788732
8 664.635314256146
9 664.635314256146
10 644.226347960311
11 644.226347960311
12 618.232372889357
13 618.232372889357
14 551.543752998992
15 551.543752998992
16 470.052820597195
17 470.052820597195
18 404.05292672735
19 404.05292672735
20 389.173976534575
21 389.173976534575
22 388.69325679628
23 388.69325679628
24 374.922878866933
25 374.922878866933
26 373.920264001772
27 373.920264001772
28 348.696417306481
29 348.696417306481
30 336.494585237894
31 336.494585237894
32 330.130329793278
33 330.130329793278
34 327.889163733895
35 327.889163733895
36 327.25429324074
37 327.25429324074
38 326.996323025969
39 326.996323025969
40 326.962938171589
41 325.972718786271
42 268.129311860813
43 261.533973477268
44 261.517428519321
45 248.362133564861
46 248.362133564861
47 247.194002987627
48 247.194002987627
49 246.108285856601
50 246.108285856601
51 246.100855819237
52 246.100855819237
53 246.100855819237
54 246.100855819237
55 246.100855819237
56 246.100855819237
57 246.100855819237
58 246.100855819237
59 246.100855819237
60 246.100855819237
61 246.100855819237
62 246.100855819237
63 246.100855819237
64 246.100855819237
65 246.100855819237
66 246.100855819237
67 246.100855819237
68 246.100855819237
69 246.100855819237
70 246.100855819237
71 246.100855819237
72 246.100855819237
73 246.100855819237
74 246.100855819237
75 246.100855819237
76 246.100855819237
77 246.100855819237
78 246.100855819237
79 246.100855819237
80 246.100855819237
81 246.100855819237
82 246.100855819237
83 246.100855819237
84 246.100855819237
85 246.100855819237
86 246.100855819237
87 246.100855819237
88 246.100855819237
89 246.100855819237
90 246.100855819237
91 246.100855819237
92 246.100855819237
93 246.100855819237
94 246.100855819237
95 246.100855819237
96 246.100855819237
97 246.100855819237
98 246.100855819237
99 246.100855819237
100 246.100855819237
101 246.100855819237
102 246.100855819237
103 246.100855819237
104 246.100855819237
105 246.100855819237
106 246.100855819237
107 246.100855819237
108 246.100855819237
109 246.100855819237
110 246.100855819237
111 246.100855819237
112 246.100855819237
113 246.100855819237
114 246.100855819237
115 246.100855819237
116 246.100855819237
117 246.100855819237
118 246.100855819237
119 246.100855819237
120 246.100855819237
121 246.100855819237
122 246.100855819237
123 246.100855819237
124 246.100855819237
125 246.100855819237
126 246.100855819237
127 246.100855819237
128 246.100855819237
129 246.100855819237
130 246.100855819237
131 246.100855819237
132 246.100855819237
133 246.100855819237
134 246.100855819237
135 246.100855819237
136 246.100855819237
137 246.100855819237
138 246.100855819237
139 246.100855819237
140 246.100855819237
141 246.100855819237
142 246.100855819237
143 246.100855819237
144 246.100855819237
145 246.100855819237
146 246.100855819237
147 246.100855819237
148 246.100855819237
149 246.100855819237
150 246.100855819237
151 246.100855819237
152 246.100855819237
153 246.100855819237
154 246.100855819237
155 246.100855819237
156 246.100855819237
157 246.100855819237
158 246.100855819237
159 246.100855819237
160 246.100855819237
161 246.100855819237
162 246.100855819237
163 246.100855819237
164 246.100855819237
165 246.100855819237
166 246.100855819237
167 246.100855819237
168 246.100855819237
169 246.100855819237
170 246.100855819237
171 246.100855819237
172 246.100855819237
173 246.100855819237
174 246.100855819237
175 246.100855819237
176 246.100855819237
177 246.100855819237
178 246.100855819237
179 246.100855819237
180 246.100855819237
181 246.100855819237
182 246.100855819237
183 246.100855819237
184 246.100855819237
185 246.100855819237
186 246.100855819237
187 246.100855819237
188 246.100855819237
189 246.100855819237
190 246.100855819237
191 246.100855819237
192 246.100855819237
193 246.100855819237
194 246.100855819237
195 246.100855819237
196 246.100855819237
197 246.100855819237
198 246.100855819237
199 246.100855819237
200 246.100855819237
201 246.100855819237
202 246.100855819237
203 246.100855819237
204 246.100855819237
205 246.100855819237
206 246.100855819237
207 246.100855819237
208 246.100855819237
209 246.100855819237
210 246.100855819237
211 246.100855819237
212 246.100855819237
213 246.100855819237
214 246.100855819237
215 246.100855819237
216 246.100855819237
217 246.100855819237
218 246.100855819237
219 246.100855819237
220 246.100855819237
221 246.100855819237
222 246.100855819237
223 246.100855819237
224 246.100855819237
225 246.100855819237
226 246.100855819237
227 246.100855819237
228 246.100855819237
229 246.100855819237
230 246.100855819237
231 246.100855819237
232 246.100855819237
233 246.100855819237
234 246.100855819237
235 246.100855819237
236 246.100855819237
237 246.100855819237
238 246.100855819237
239 246.100855819237
240 246.100855819237
241 246.100855819237
242 246.100855819237
243 246.100855819237
244 246.100855819237
245 246.100855819237
246 246.100855819237
247 246.100855819237
248 246.100855819237
249 246.100855819237
250 246.100855819237
251 246.100855819237
252 246.100855819237
253 246.100855819237
254 246.100855819237
255 246.100855819237
256 246.100855819237
257 246.100855819237
258 246.100855819237
259 246.100855819237
260 246.100855819237
261 246.100855819237
262 246.100855819237
263 246.100855819237
264 246.100855819237
265 246.100855819237
266 246.100855819237
267 246.100855819237
268 246.100855819237
269 246.100855819237
270 246.100855819237
271 246.100855819237
272 246.100855819237
273 246.100855819237
274 246.100855819237
275 246.100855819237
276 246.100855819237
277 246.100855819237
278 246.100855819237
279 246.100855819237
280 246.100855819237
281 246.100855819237
282 246.100855819237
283 246.100855819237
284 246.100855819237
285 246.100855819237
286 246.100855819237
287 246.100855819237
288 246.100855819237
289 246.100855819237
290 246.100855819237
291 246.100855819237
292 246.100855819237
293 246.100855819237
294 246.100855819237
295 246.100855819237
296 246.100855819237
297 246.100855819237
298 246.100855819237
299 246.100855819237
300 246.100855819237
301 246.100855819237
302 246.100855819237
303 246.100855819237
304 246.100855819237
305 246.100855819237
306 246.100855819237
307 246.100855819237
308 246.100855819237
309 246.100855819237
310 246.100855819237
311 246.100855819237
312 246.100855819237
313 246.100855819237
314 246.100855819237
315 246.100855819237
316 246.100855819237
317 246.100855819237
318 246.100855819237
319 246.100855819237
320 246.100855819237
321 246.100855819237
322 246.100855819237
323 246.100855819237
324 246.100855819237
325 246.100855819237
326 246.100855819237
327 246.100855819237
328 246.100855819237
329 246.100855819237
330 246.100855819237
331 246.100855819237
332 246.100855819237
333 246.100855819237
334 246.100855819237
335 246.100855819237
336 246.100855819237
337 246.100855819237
338 246.100855819237
339 246.100855819237
340 246.100855819237
341 246.100855819237
342 246.100855819237
343 246.100855819237
344 246.100855819237
345 246.100855819237
346 246.100855819237
347 246.100855819237
348 246.100855819237
349 246.100855819237
350 246.100855819237
351 246.100855819237
352 246.100855819237
353 246.100855819237
354 246.100855819237
355 246.100855819237
356 246.100855819237
357 246.100855819237
358 246.100855819237
359 246.100855819237
360 246.100855819237
361 246.100855819237
362 246.100855819237
363 246.100855819237
364 246.100855819237
365 246.100855819237
366 246.100855819237
367 246.100855819237
368 246.100855819237
369 246.100855819237
370 246.100855819237
371 246.100855819237
372 246.100855819237
373 246.100855819237
374 246.100855819237
375 246.100855819237
376 246.100855819237
377 246.100855819237
378 246.100855819237
379 246.100855819237
380 246.100855819237
381 246.100855819237
382 246.100855819237
383 246.100855819237
384 246.100855819237
385 246.100855819237
386 246.100855819237
387 246.100855819237
388 246.100855819237
389 246.100855819237
390 246.100855819237
391 246.100855819237
392 246.100855819237
393 246.100855819237
394 246.100855819237
395 246.100855819237
396 246.100855819237
397 246.100855819237
398 246.100855819237
399 246.100855819237
400 246.100855819237
401 246.100855819237
402 246.100855819237
403 246.100855819237
404 246.100855819237
405 246.100855819237
406 246.100855819237
407 246.100855819237
408 246.100855819237
409 246.100855819237
410 246.100855819237
411 246.100855819237
412 246.100855819237
413 246.100855819237
414 246.100855819237
415 246.100855819237
416 246.100855819237
417 246.100855819237
418 246.100855819237
419 246.100855819237
420 246.100855819237
421 246.100855819237
422 246.100855819237
423 246.100855819237
424 246.100855819237
425 246.100855819237
426 246.100855819237
427 246.100855819237
428 246.100855819237
429 246.100855819237
430 246.100855819237
431 246.100855819237
432 246.100855819237
433 246.100855819237
434 246.100855819237
435 246.100855819237
436 246.100855819237
437 246.100855819237
438 246.100855819237
439 246.100855819237
440 246.100855819237
441 246.100855819237
442 246.100855819237
443 246.100855819237
444 246.100855819237
445 246.100855819237
446 246.100855819237
447 246.100855819237
448 246.100855819237
449 246.100855819237
450 246.100855819237
451 246.100855819237
452 246.100855819237
453 246.100855819237
454 246.100855819237
455 246.100855819237
456 246.100855819237
457 246.100855819237
458 246.100855819237
459 246.100855819237
460 246.100855819237
461 246.100855819237
462 246.100855819237
463 246.100855819237
464 246.100855819237
465 246.100855819237
466 246.100855819237
467 246.100855819237
468 246.100855819237
469 246.100855819237
470 246.100855819237
471 246.100855819237
472 246.100855819237
473 246.100855819237
474 246.100855819237
475 246.100855819237
476 246.100855819237
477 246.100855819237
478 246.100855819237
479 246.100855819237
480 246.100855819237
481 246.100855819237
482 246.100855819237
483 246.100855819237
484 246.100855819237
485 246.100855819237
486 246.100855819237
487 246.100855819237
488 246.100855819237
489 246.100855819237
490 246.100855819237
491 246.100855819237
492 246.100855819237
493 246.100855819237
494 246.100855819237
495 246.100855819237
496 246.100855819237
497 246.100855819237
498 246.100855819237
499 246.100855819237
};
\addplot [thick, color1, opacity=0.5, dashed]
table {%
0 1260.66419365672
1 1260.66419260509
2 1260.66419176146
3 1260.66390082746
4 1260.64711673579
5 1260.64711673579
6 1260.64711673579
7 1254.82672519635
8 910.274625500664
9 910.274625500664
10 910.274625500664
11 910.274208439002
12 910.25018441137
13 910.25018441137
14 910.25018441137
15 908.882317051321
16 900.969743216044
17 900.969743216044
18 900.969743216044
19 900.969743216044
20 900.969743216044
21 900.969404634876
22 900.969404634876
23 899.412563889006
24 772.856659891623
25 772.856659891623
26 772.856659891623
27 772.856659891623
28 772.856659891623
29 772.856269125269
30 772.856269125269
31 771.358019152701
32 645.838319182522
33 645.838319182522
34 645.838319182522
35 645.838319182522
36 645.838319182522
37 645.837811882674
38 645.837811882674
39 643.449350512523
40 642.798714229533
41 642.798714229533
42 642.798714229533
43 642.798714229533
44 642.798714229533
45 642.798210167799
46 642.798210167799
47 642.155151782314
48 630.017805235227
49 630.017805235227
50 630.017805235227
51 630.017805235227
52 630.017805235227
53 630.017261524887
54 630.017261524887
55 630.017261524887
56 587.64518304219
57 587.64518304219
58 587.64518304219
59 587.64518304219
60 587.64518304219
61 587.64518304219
62 587.64518304219
63 587.64518304219
64 576.625993701201
65 576.625993701201
66 564.935982491102
67 564.935982491102
68 564.876594275302
69 564.876594275302
70 564.876594275302
71 564.876594275302
72 510.815620315785
73 510.815620315785
74 496.039800273476
75 496.039800273476
76 496.039800273476
77 496.039800273476
78 496.039800273476
79 496.039800273476
80 481.591427744479
81 481.591427744479
82 472.725947096163
83 472.725947096163
84 472.725947096163
85 472.725947096163
86 472.725947096163
87 472.725947096163
88 427.241156438018
89 427.241156438018
90 421.983186491715
91 421.983186491715
92 421.983186491715
93 421.983186491715
94 421.983186491715
95 421.983186491715
96 421.983186491715
97 421.983186491715
98 418.666021048088
99 418.666021048088
100 418.666021048088
101 418.666021048088
102 418.666021048088
103 418.666021048088
104 418.666021048088
105 418.666021048088
106 416.682315264238
107 416.682315264238
108 416.682315264238
109 416.682315264238
110 416.682315264238
111 416.682315264238
112 416.682315264238
113 416.682315264238
114 416.682315264238
115 416.682315264238
116 416.682315264238
117 416.682315264238
118 416.682315264238
119 416.682315264238
120 416.682315264238
121 416.682315264238
122 416.682315264238
123 416.682315264238
124 416.682315264238
125 416.682315264238
126 416.682315264238
127 416.682315264238
128 416.682315264238
129 416.682315264238
130 416.682315264238
131 416.682315264238
132 416.682315264238
133 416.682315264238
134 351.584959634332
135 351.584959634332
136 351.584959634332
137 351.584959634332
138 351.584959634332
139 351.584959634332
140 351.584959634332
141 351.584959634332
142 351.584959634332
143 351.584959634332
144 351.584959634332
145 351.584959634332
146 351.584959634332
147 351.584959634332
148 351.584959634332
149 351.584959634332
150 351.584959634332
151 351.584959634332
152 351.584959634332
153 351.584959634332
154 351.584959634332
155 351.584959634332
156 351.584959634332
157 351.584959634332
158 351.584959634332
159 351.584959634332
160 351.584959634332
161 351.584959634332
162 351.584959634332
163 351.584959634332
164 351.584959634332
165 351.584959634332
166 351.584959634332
167 351.584959634332
168 351.584959634332
169 351.584959634332
170 351.584959634332
171 351.584959634332
172 351.584959634332
173 351.584959634332
174 351.584959634332
175 351.584959634332
176 351.584959634332
177 351.584959634332
178 351.584959634332
179 351.584959634332
180 351.584959634332
181 351.584959634332
182 351.584959634332
183 351.584959634332
184 351.584959634332
185 351.584959634332
186 351.584959634332
187 351.584959634332
188 351.584959634332
189 351.584959634332
190 351.584959634332
191 351.584959634332
192 351.584959634332
193 351.584959634332
194 351.584959634332
195 351.584959634332
196 351.584959634332
197 351.584959634332
198 351.584959634332
199 351.584959634332
200 351.584959634332
201 351.584959634332
202 351.584959634332
203 351.584959634332
204 351.584959634332
205 351.584959634332
206 351.584959634332
207 351.584959634332
208 351.584959634332
209 351.584959634332
210 351.584959634332
211 351.584959634332
212 351.584959634332
213 351.584959634332
214 351.584959634332
215 351.584959634332
216 351.584959634332
217 351.584959634332
218 351.584959634332
219 351.584959634332
220 351.584959634332
221 351.584959634332
222 351.584959634332
223 351.584959634332
224 351.584959634332
225 351.584959634332
226 351.584959634332
227 351.584959634332
228 351.584959634332
229 351.584959634332
230 351.584959634332
231 351.584959634332
232 351.584959634332
233 351.584959634332
234 351.584959634332
235 351.584959634332
236 351.584959634332
237 351.584959634332
238 351.584959634332
239 351.584959634332
240 351.584959634332
241 351.584959634332
242 351.584959634332
243 351.584959634332
244 351.584959634332
245 351.584959634332
246 351.584959634332
247 351.584959634332
248 351.584959634332
249 351.584959634332
250 351.584959634332
251 351.584959634332
252 351.584959634332
253 351.584959634332
254 351.584959634332
255 351.584959634332
256 351.584959634332
257 351.584959634332
258 351.584959634332
259 351.584959634332
260 351.584959634332
261 351.584959634332
262 351.584959634332
263 351.584959634332
264 351.584959634332
265 351.584959634332
266 351.584959634332
267 351.584959634332
268 351.584959634332
269 351.584959634332
270 351.584959634332
271 351.584959634332
272 351.584959634332
273 351.584959634332
274 351.584959634332
275 351.584959634332
276 351.584959634332
277 351.584959634332
278 351.584959634332
279 351.584959634332
280 351.584959634332
281 351.584959634332
282 351.584959634332
283 351.584959634332
284 351.584959634332
285 351.584959634332
286 351.584959634332
287 351.584959634332
288 351.584959634332
289 351.584959634332
290 351.584959634332
291 351.584959634332
292 351.584959634332
293 351.584959634332
294 351.584959634332
295 351.584959634332
296 351.584959634332
297 351.584959634332
298 351.584959634332
299 351.584959634332
300 351.584959634332
301 351.584959634332
302 351.584959634332
303 351.584959634332
304 351.584959634332
305 351.584959634332
306 351.584959634332
307 351.584959634332
308 351.584959634332
309 351.584959634332
310 351.584959634332
311 351.584959634332
312 351.584959634332
313 351.584959634332
314 351.584959634332
315 351.584959634332
316 351.584959634332
317 351.584959634332
318 351.584959634332
319 351.584959634332
320 351.584959634332
321 351.584959634332
322 351.584959634332
323 351.584959634332
324 351.584959634332
325 351.584959634332
326 351.584959634332
327 351.584959634332
328 351.584959634332
329 351.584959634332
330 351.584959634332
331 351.584959634332
332 351.584959634332
333 351.584959634332
334 351.584959634332
335 351.584959634332
336 351.584959634332
337 351.584959634332
338 351.584959634332
339 351.584959634332
340 351.584959634332
341 351.584959634332
342 351.584959634332
343 351.584959634332
344 351.584959634332
345 351.584959634332
346 351.584959634332
347 351.584959634332
348 351.584959634332
349 351.584959634332
350 351.584959634332
351 351.584959634332
352 351.584959634332
353 351.584959634332
354 351.584959634332
355 351.584959634332
356 351.584959634332
357 351.584959634332
358 351.584959634332
359 351.584959634332
360 351.584959634332
361 351.584959634332
362 351.584959634332
363 351.584959634332
364 351.584959634332
365 351.584959634332
366 351.584959634332
367 351.584959634332
368 351.584959634332
369 351.584959634332
370 351.584959634332
371 351.584959634332
372 351.584959634332
373 351.584959634332
374 351.584959634332
375 351.584959634332
376 351.584959634332
377 351.584959634332
378 351.584959634332
379 351.584959634332
380 351.584959634332
381 351.584959634332
382 351.584959634332
383 351.584959634332
384 351.584959634332
385 351.584959634332
386 351.584959634332
387 351.584959634332
388 351.584959634332
389 351.584959634332
390 351.584959634332
391 351.584959634332
392 351.584959634332
393 351.584959634332
394 351.584959634332
395 351.584959634332
396 351.584959634332
397 351.584959634332
398 351.584959634332
399 351.584959634332
400 351.584959634332
401 351.584959634332
402 351.584959634332
403 351.584959634332
404 351.584959634332
405 351.584959634332
406 351.584959634332
407 351.584959634332
408 351.584959634332
409 351.584959634332
410 351.584959634332
411 351.584959634332
412 351.584959634332
413 351.584959634332
414 351.584959634332
415 351.584959634332
416 351.584959634332
417 351.584959634332
418 351.584959634332
419 351.584959634332
420 351.584959634332
421 351.584959634332
422 351.584959634332
423 351.584959634332
424 351.584959634332
425 351.584959634332
426 351.584959634332
427 351.584959634332
428 351.584959634332
429 351.584959634332
430 351.584959634332
431 351.584959634332
432 351.584959634332
433 351.584959634332
434 351.584959634332
435 351.584959634332
436 351.584959634332
437 351.584959634332
438 351.584959634332
439 351.584959634332
440 351.584959634332
441 351.584959634332
442 351.584959634332
443 351.584959634332
444 351.584959634332
445 351.584959634332
446 351.584959634332
447 351.584959634332
448 351.584959634332
449 351.584959634332
450 351.584959634332
451 351.584959634332
452 351.584959634332
453 351.584959634332
454 351.584959634332
455 351.584959634332
456 351.584959634332
457 351.584959634332
458 351.584959634332
459 351.584959634332
460 351.584959634332
461 351.584959634332
462 351.584959634332
463 351.584959634332
464 351.584959634332
465 351.584959634332
466 351.584959634332
467 351.584959634332
468 351.584959634332
469 351.584959634332
470 351.584959634332
471 351.584959634332
472 351.584959634332
473 351.584959634332
474 351.584959634332
475 351.584959634332
476 351.584959634332
477 351.584959634332
478 351.584959634332
479 351.584959634332
480 351.584959634332
481 351.584959634332
482 351.584959634332
483 351.584959634332
484 351.584959634332
485 351.584959634332
486 351.584959634332
487 351.584959634332
488 351.584959634332
489 351.584959634332
490 351.584959634332
491 351.584959634332
492 351.584959634332
493 351.584959634332
494 351.584959634332
495 351.584959634332
496 351.584959634332
497 351.584959634332
498 351.584959634332
499 351.584959634332
};
\addplot [thick, color2, opacity=1.0]
table {%
0 962.944163967142
1 962.944163967142
2 962.944163967142
3 936.314453372131
4 903.160141424193
5 881.554768096699
6 842.182161115721
7 834.855404117169
8 829.783154534284
9 734.786858749414
10 734.786858749414
11 734.786858749414
12 734.624966549312
13 709.662228297616
14 709.662228297616
15 709.662228297616
16 709.662228297616
17 709.662228297616
18 709.662228297616
19 708.076522261271
20 708.076522261271
21 683.432535896085
22 683.432535896085
23 683.432535896085
24 683.432535896085
25 683.432535896085
26 605.188866241363
27 605.188866241363
28 605.188866241363
29 605.188866241363
30 605.188866241363
31 605.188866241363
32 605.188866241363
33 579.91361422951
34 579.91361422951
35 579.91361422951
36 579.91361422951
37 579.91361422951
38 579.91361422951
39 579.91361422951
40 552.258032957315
41 552.258032957315
42 537.998983148897
43 534.614407356127
44 534.614407356127
45 534.614407356127
46 534.614407356127
47 534.614407356127
48 534.614407356127
49 534.614407356127
50 534.614407356127
51 534.614407356127
52 534.614407356127
53 534.614407356127
54 534.614407356127
55 534.614407356127
56 534.614407356127
57 534.614407356127
58 534.614407356127
59 534.614407356127
60 534.614407356127
61 534.614407356127
62 534.614407356127
63 534.614407356127
64 534.614407356127
65 534.614407356127
66 534.614407356127
67 534.614407356127
68 534.614407356127
69 534.614407356127
70 534.614407356127
71 534.614407356127
72 534.614407356127
73 534.614407356127
74 534.614407356127
75 533.414024380724
76 533.414024380724
77 533.414024380724
78 533.414024380724
79 533.414024380724
80 533.414024380724
81 533.414024380724
82 503.277436347399
83 503.277436347399
84 503.277436347399
85 503.277436347399
86 491.679649176108
87 491.679649176108
88 491.679649176108
89 491.679649176108
90 491.679649176108
91 491.679649176108
92 491.679649176108
93 458.02803159073
94 458.02803159073
95 458.02803159073
96 458.02803159073
97 458.02803159073
98 458.02803159073
99 458.02803159073
100 458.02803159073
101 458.02803159073
102 458.02803159073
103 456.139343947049
104 456.139343947049
105 456.139343947049
106 456.139343947049
107 456.139343947049
108 456.139343947049
109 456.139343947049
110 456.139343947049
111 456.139343947049
112 456.139343947049
113 456.139343947049
114 456.139343947049
115 456.139343947049
116 456.139343947049
117 456.139343947049
118 456.139343947049
119 456.139343947049
120 456.139343947049
121 456.139343947049
122 456.139343947049
123 456.139343947049
124 456.139343947049
125 456.139343947049
126 456.139343947049
127 456.139343947049
128 456.139343947049
129 456.139343947049
130 456.139343947049
131 456.139343947049
132 456.139343947049
133 456.139343947049
134 456.139343947049
135 456.139343947049
136 456.139343947049
137 456.139343947049
138 456.139343947049
139 456.139343947049
140 456.139343947049
141 456.139343947049
142 456.139343947049
143 456.139343947049
144 456.139343947049
145 456.139343947049
146 456.139343947049
147 456.139343947049
148 456.139343947049
149 456.139343947049
150 456.139343947049
151 456.139343947049
152 456.139343947049
153 456.139343947049
154 456.139343947049
155 456.139343947049
156 456.139343947049
157 456.139343947049
158 456.139343947049
159 456.139343947049
160 456.139343947049
161 456.139343947049
162 456.139343947049
163 456.139343947049
164 456.139343947049
165 456.139343947049
166 456.139343947049
167 456.139343947049
168 456.139343947049
169 456.139343947049
170 456.139343947049
171 456.139343947049
172 456.139343947049
173 456.139343947049
174 456.139343947049
175 456.139343947049
176 456.139343947049
177 456.139343947049
178 456.139343947049
179 448.460191239372
180 448.460191239372
181 448.460191239372
182 448.460191239372
183 448.460191239372
184 448.460191239372
185 448.460191239372
186 448.460191239372
187 448.460191239372
188 446.699485432618
189 409.683114376837
190 409.683114376837
191 409.683114376837
192 409.683114376837
193 409.683114376837
194 409.683114376837
195 409.683114376837
196 409.683114376837
197 409.683114376837
198 409.683114376837
199 409.683114376837
200 409.683114376837
201 409.683114376837
202 409.683114376837
203 409.683114376837
204 409.683114376837
205 409.683114376837
206 409.683114376837
207 409.683114376837
208 409.683114376837
209 409.683114376837
210 409.683114376837
211 409.683114376837
212 409.683114376837
213 406.129182823729
214 406.129182823729
215 406.129182823729
216 406.129182823729
217 406.129182823729
218 406.129182823729
219 406.129182823729
220 406.129182823729
221 406.129182823729
222 406.129182823729
223 406.129182823729
224 403.888018813169
225 403.888018813169
226 403.888018813169
227 403.888018813169
228 403.888018813169
229 403.888018813169
230 403.888018813169
231 403.888018813169
232 403.888018813169
233 403.888018813169
234 403.888018813169
235 403.888018813169
236 403.888018813169
237 403.888018813169
238 403.888018813169
239 403.888018813169
240 403.888018813169
241 403.888018813169
242 403.888018813169
243 403.888018813169
244 403.888018813169
245 403.888018813169
246 403.888018813169
247 403.888018813169
248 403.888018813169
249 403.888018813169
250 403.888018813169
251 403.888018813169
252 403.888018813169
253 403.888018813169
254 403.888018813169
255 403.888018813169
256 403.888018813169
257 403.888018813169
258 403.888018813169
259 403.888018813169
260 403.888018813169
261 403.888018813169
262 403.888018813169
263 403.888018813169
264 403.888018813169
265 403.888018813169
266 403.888018813169
267 403.888018813169
268 403.888018813169
269 403.888018813169
270 403.888018813169
271 403.888018813169
272 403.888018813169
273 403.888018813169
274 403.888018813169
275 403.888018813169
276 403.888018813169
277 403.888018813169
278 403.888018813169
279 403.888018813169
280 403.888018813169
281 403.888018813169
282 403.888018813169
283 403.888018813169
284 403.888018813169
285 403.888018813169
286 403.888018813169
287 403.888018813169
288 403.888018813169
289 403.888018813169
290 403.888018813169
291 403.888018813169
292 403.888018813169
293 403.888018813169
294 403.888018813169
295 403.888018813169
296 403.888018813169
297 403.888018813169
298 403.888018813169
299 403.888018813169
300 403.888018813169
301 403.888018813169
302 403.888018813169
303 403.888018813169
304 403.888018813169
305 403.888018813169
306 403.888018813169
307 403.888018813169
308 403.888018813169
309 403.888018813169
310 403.888018813169
311 403.888018813169
312 403.888018813169
313 403.888018813169
314 403.888018813169
315 403.888018813169
316 403.888018813169
317 403.888018813169
318 403.888018813169
319 403.888018813169
320 403.888018813169
321 403.888018813169
322 403.888018813169
323 403.888018813169
324 403.888018813169
325 403.888018813169
326 403.888018813169
327 403.888018813169
328 403.888018813169
329 403.888018813169
330 403.888018813169
331 403.888018813169
332 403.888018813169
333 403.888018813169
334 403.888018813169
335 403.888018813169
336 403.888018813169
337 403.888018813169
338 403.888018813169
339 403.888018813169
340 403.888018813169
341 403.888018813169
342 403.888018813169
343 403.888018813169
344 403.888018813169
345 403.888018813169
346 403.888018813169
347 403.888018813169
348 403.888018813169
349 403.888018813169
350 403.888018813169
351 403.888018813169
352 403.888018813169
353 403.888018813169
354 403.888018813169
355 403.888018813169
356 403.888018813169
357 403.888018813169
358 403.888018813169
359 403.888018813169
360 403.888018813169
361 403.888018813169
362 403.888018813169
363 403.888018813169
364 403.888018813169
365 403.888018813169
366 403.888018813169
367 403.888018813169
368 403.888018813169
369 403.888018813169
370 403.888018813169
371 403.888018813169
372 403.888018813169
373 403.888018813169
374 403.888018813169
375 403.888018813169
376 403.888018813169
377 403.888018813169
378 403.888018813169
379 403.888018813169
380 403.888018813169
381 403.888018813169
382 403.888018813169
383 403.888018813169
384 403.888018813169
385 403.888018813169
386 403.888018813169
387 403.888018813169
388 403.888018813169
389 403.888018813169
390 403.888018813169
391 403.888018813169
392 403.888018813169
393 403.888018813169
394 403.888018813169
395 403.888018813169
396 403.888018813169
397 403.888018813169
398 403.888018813169
399 403.888018813169
400 403.888018813169
401 403.888018813169
402 403.888018813169
403 403.888018813169
404 403.888018813169
405 403.888018813169
406 403.888018813169
407 403.888018813169
408 403.888018813169
409 403.888018813169
410 403.888018813169
411 403.888018813169
412 403.888018813169
413 403.888018813169
414 403.888018813169
415 403.888018813169
416 403.888018813169
417 403.888018813169
418 403.888018813169
419 403.888018813169
420 403.888018813169
421 403.888018813169
422 403.888018813169
423 403.888018813169
424 403.888018813169
425 403.888018813169
426 403.888018813169
427 403.888018813169
428 403.888018813169
429 403.888018813169
430 403.888018813169
431 403.888018813169
432 403.888018813169
433 403.888018813169
434 403.888018813169
435 403.888018813169
436 403.888018813169
437 403.888018813169
438 403.888018813169
439 403.888018813169
440 403.888018813169
441 403.888018813169
442 403.888018813169
443 403.888018813169
444 403.888018813169
445 403.888018813169
446 403.888018813169
447 403.888018813169
448 403.888018813169
449 403.888018813169
450 403.888018813169
451 403.888018813169
452 403.888018813169
453 403.888018813169
454 403.888018813169
455 403.888018813169
456 403.888018813169
457 403.888018813169
458 403.888018813169
459 403.888018813169
460 403.888018813169
461 403.888018813169
462 403.888018813169
463 403.888018813169
464 403.888018813169
465 403.888018813169
466 403.888018813169
467 403.888018813169
468 403.888018813169
469 403.888018813169
470 403.888018813169
471 403.888018813169
472 403.888018813169
473 403.888018813169
474 403.888018813169
475 403.888018813169
476 403.888018813169
477 403.888018813169
478 403.888018813169
479 403.888018813169
480 403.888018813169
481 403.888018813169
482 403.888018813169
483 403.888018813169
484 403.888018813169
485 403.888018813169
486 403.888018813169
487 403.888018813169
488 403.888018813169
489 403.888018813169
490 403.888018813169
491 403.888018813169
492 403.888018813169
493 403.888018813169
494 403.888018813169
495 403.888018813169
496 403.888018813169
497 403.888018813169
498 403.888018813169
499 403.888018813169
};
\addplot [thick, color3, opacity=1.0]
table {%
0 1256.34842036317
1 1249.75005063939
2 1157.6679302241
3 883.715189711695
4 883.715189711695
5 831.895952106883
6 805.665443829395
7 805.665443829395
8 805.665443829395
9 805.665443829395
10 805.665443829395
11 805.665443829395
12 805.665443829395
13 805.665443829395
14 805.665443829395
15 805.665443829395
16 805.665443829395
17 805.665443829395
18 805.665443829395
19 805.665443829395
20 805.665443829395
21 805.665443829395
22 805.665443829395
23 805.665443829395
24 805.665443829395
25 805.665443829395
26 805.665443829395
27 805.665443829395
28 805.665443829395
29 805.665443829395
30 805.665443829395
31 805.665443829395
32 805.665443829395
33 805.665443829395
34 805.665443829395
35 618.040231128934
36 618.040231128934
37 618.040231128934
38 606.21262504373
39 563.181224449783
40 563.181224449783
41 563.181224449783
42 562.766514774517
43 562.766514774517
44 562.766514774517
45 562.766514774517
46 562.766514774517
47 557.554435832605
48 557.554435832605
49 557.554435832605
50 552.157654657755
51 552.157654657755
52 552.157654657755
53 552.157654657755
54 552.157654657755
55 552.157654657755
56 552.157654657755
57 552.030851575113
58 552.030851575113
59 552.030851575113
60 552.030851575113
61 552.030851575113
62 552.030851575113
63 552.030851575113
64 552.030851575113
65 552.030851575113
66 552.030851575113
67 552.030851575113
68 552.030851575113
69 552.030851575113
70 552.030851575113
71 552.030851575113
72 552.030851575113
73 552.030851575113
74 552.030851575113
75 552.030851575113
76 552.030851575113
77 552.030851575113
78 552.030851575113
79 552.030851575113
80 552.030851575113
81 552.030851575113
82 552.030851575113
83 552.030851575113
84 552.030851575113
85 552.030851575113
86 552.030851575113
87 552.030851575113
88 552.030851575113
89 552.030851575113
90 552.030851575113
91 552.030851575113
92 552.030851575113
93 552.030851575113
94 552.030851575113
95 552.030851575113
96 552.030851575113
97 552.030851575113
98 552.030851575113
99 552.030851575113
100 552.030851575113
101 552.030851575113
102 552.030851575113
103 552.030851575113
104 552.030851575113
105 552.030851575113
106 552.030851575113
107 552.030851575113
108 552.030851575113
109 552.030851575113
110 552.030851575113
111 552.030851575113
112 552.030851575113
113 552.030851575113
114 552.030851575113
115 552.030851575113
116 552.030851575113
117 552.030851575113
118 552.030851575113
119 552.030851575113
120 552.030851575113
121 552.030851575113
122 552.030851575113
123 552.030851575113
124 552.030851575113
125 552.030851575113
126 552.030851575113
127 552.030851575113
128 552.030851575113
129 552.030851575113
130 552.030851575113
131 552.030851575113
132 552.030851575113
133 552.030851575113
134 552.030851575113
135 552.030851575113
136 552.030851575113
137 552.030851575113
138 552.030851575113
139 552.030851575113
140 552.030851575113
141 552.030851575113
142 552.030851575113
143 552.030851575113
144 552.030851575113
145 552.030851575113
146 552.030851575113
147 552.030851575113
148 552.030851575113
149 552.030851575113
150 552.030851575113
151 552.030851575113
152 552.030851575113
153 552.030851575113
154 552.030851575113
155 552.030851575113
156 552.030851575113
157 552.030851575113
158 552.030851575113
159 552.030851575113
160 552.030851575113
161 552.030851575113
162 552.030851575113
163 552.030851575113
164 552.030851575113
165 552.030851575113
166 552.030851575113
167 552.030851575113
168 552.030851575113
169 552.030851575113
170 552.030851575113
171 552.030851575113
172 552.030851575113
173 552.030851575113
174 552.030851575113
175 552.030851575113
176 552.030851575113
177 552.030851575113
178 552.030851575113
179 552.030851575113
180 552.030851575113
181 552.030851575113
182 552.030851575113
183 552.030851575113
184 552.030851575113
185 552.030851575113
186 552.030851575113
187 552.030851575113
188 552.030851575113
189 552.030851575113
190 552.030851575113
191 552.030851575113
192 552.030851575113
193 552.030851575113
194 552.030851575113
195 552.030851575113
196 552.030851575113
197 552.030851575113
198 552.030851575113
199 552.030851575113
200 552.030851575113
201 552.030851575113
202 552.030851575113
203 552.030851575113
204 552.030851575113
205 552.030851575113
206 552.030851575113
207 552.030851575113
208 552.030851575113
209 552.030851575113
210 552.030851575113
211 552.030851575113
212 552.030851575113
213 552.030851575113
214 552.030851575113
215 552.030851575113
216 552.030851575113
217 552.030851575113
218 552.030851575113
219 552.030851575113
220 552.030851575113
221 552.030851575113
222 552.030851575113
223 552.030851575113
224 552.030851575113
225 552.030851575113
226 552.030851575113
227 552.030851575113
228 552.030851575113
229 552.030851575113
230 552.030851575113
231 552.030851575113
232 552.030851575113
233 552.030851575113
234 552.030851575113
235 552.030851575113
236 552.030851575113
237 552.030851575113
238 552.030851575113
239 552.030851575113
240 552.030851575113
241 552.030851575113
242 552.030851575113
243 552.030851575113
244 552.030851575113
245 552.030851575113
246 552.030851575113
247 552.030851575113
248 552.030851575113
249 552.030851575113
250 552.030851575113
251 552.030851575113
252 552.030851575113
253 552.030851575113
254 552.030851575113
255 552.030851575113
256 552.030851575113
257 552.030851575113
258 552.030851575113
259 552.030851575113
260 552.030851575113
261 552.030851575113
262 552.030851575113
263 552.030851575113
264 552.030851575113
265 552.030851575113
266 552.030851575113
267 552.030851575113
268 552.030851575113
269 552.030851575113
270 552.030851575113
271 552.030851575113
272 552.030851575113
273 552.030851575113
274 552.030851575113
275 552.030851575113
276 552.030851575113
277 552.030851575113
278 552.030851575113
279 552.030851575113
280 552.030851575113
281 552.030851575113
282 552.030851575113
283 552.030851575113
284 552.030851575113
285 552.030851575113
286 552.030851575113
287 552.030851575113
288 552.030851575113
289 552.030851575113
290 552.030851575113
291 552.030851575113
292 552.030851575113
293 552.030851575113
294 552.030851575113
295 552.030851575113
296 552.030851575113
297 552.030851575113
298 552.030851575113
299 552.030851575113
300 552.030851575113
301 552.030851575113
302 552.030851575113
303 552.030851575113
304 552.030851575113
305 552.030851575113
306 552.030851575113
307 552.030851575113
308 552.030851575113
309 552.030851575113
310 552.030851575113
311 552.030851575113
312 552.030851575113
313 552.030851575113
314 552.030851575113
315 552.030851575113
316 552.030851575113
317 552.030851575113
318 552.030851575113
319 552.030851575113
320 552.030851575113
321 552.030851575113
322 552.030851575113
323 552.030851575113
324 552.030851575113
325 552.030851575113
326 552.030851575113
327 552.030851575113
328 552.030851575113
329 552.030851575113
330 552.030851575113
331 552.030851575113
332 552.030851575113
333 552.030851575113
334 552.030851575113
335 552.030851575113
336 552.030851575113
337 552.030851575113
338 552.030851575113
339 552.030851575113
340 552.030851575113
341 552.030851575113
342 552.030851575113
343 552.030851575113
344 552.030851575113
345 552.030851575113
346 552.030851575113
347 552.030851575113
348 552.030851575113
349 552.030851575113
350 552.030851575113
351 552.030851575113
352 552.030851575113
353 552.030851575113
354 552.030851575113
355 552.030851575113
356 552.030851575113
357 552.030851575113
358 552.030851575113
359 552.030851575113
360 552.030851575113
361 552.030851575113
362 552.030851575113
363 552.030851575113
364 552.030851575113
365 552.030851575113
366 552.030851575113
367 552.030851575113
368 552.030851575113
369 552.030851575113
370 552.030851575113
371 552.030851575113
372 552.030851575113
373 552.030851575113
374 552.030851575113
375 552.030851575113
376 552.030851575113
377 552.030851575113
378 552.030851575113
379 552.030851575113
380 552.030851575113
381 552.030851575113
382 552.030851575113
383 552.030851575113
384 552.030851575113
385 552.030851575113
386 552.030851575113
387 552.030851575113
388 552.030851575113
389 552.030851575113
390 552.030851575113
391 552.030851575113
392 552.030851575113
393 552.030851575113
394 552.030851575113
395 552.030851575113
396 552.030851575113
397 552.030851575113
398 552.030851575113
399 552.030851575113
400 552.030851575113
401 552.030851575113
402 552.030851575113
403 552.030851575113
404 552.030851575113
405 552.030851575113
406 552.030851575113
407 552.030851575113
408 552.030851575113
409 552.030851575113
410 552.030851575113
411 552.030851575113
412 552.030851575113
413 552.030851575113
414 552.030851575113
415 552.030851575113
416 552.030851575113
417 552.030851575113
418 552.030851575113
419 552.030851575113
420 552.030851575113
421 552.030851575113
422 552.030851575113
423 552.030851575113
424 552.030851575113
425 552.030851575113
426 552.030851575113
427 552.030851575113
428 552.030851575113
429 552.030851575113
430 552.030851575113
431 552.030851575113
432 552.030851575113
433 552.030851575113
434 552.030851575113
435 552.030851575113
436 552.030851575113
437 552.030851575113
438 552.030851575113
439 552.030851575113
440 552.030851575113
441 552.030851575113
442 552.030851575113
443 552.030851575113
444 552.030851575113
445 552.030851575113
446 552.030851575113
447 552.030851575113
448 552.030851575113
449 552.030851575113
450 552.030851575113
451 552.030851575113
452 552.030851575113
453 552.030851575113
454 552.030851575113
455 552.030851575113
456 552.030851575113
457 552.030851575113
458 552.030851575113
459 552.030851575113
460 552.030851575113
461 552.030851575113
462 552.030851575113
463 552.030851575113
464 552.030851575113
465 552.030851575113
466 552.030851575113
467 552.030851575113
468 552.030851575113
469 552.030851575113
470 552.030851575113
471 552.030851575113
472 552.030851575113
473 552.030851575113
474 552.030851575113
475 552.030851575113
476 552.030851575113
477 552.030851575113
478 552.030851575113
479 552.030851575113
480 552.030851575113
481 552.030851575113
482 552.030851575113
483 552.030851575113
484 552.030851575113
485 552.030851575113
486 552.030851575113
487 552.030851575113
488 552.030851575113
489 552.030851575113
490 552.030851575113
491 552.030851575113
492 552.030851575113
493 552.030851575113
494 552.030851575113
495 552.030851575113
496 552.030851575113
497 552.030851575113
498 552.030851575113
499 552.030851575113
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(b)};

\end{tikzpicture}


==> figure_05e6e640666dcfb.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
font=\small,
grid=both,
height=0.125 \textheight,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Normalized difference},
xmin=-4.87722073534514, xmax=4.87722073534514,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Counts / Fit},
ymax=38.510000000000005,
ymin=0, ymax=48.51,
ytick style={color=black}
]
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:-1,46.2)
--(axis cs:-1,0)
--(axis cs:-0.931105776747708,0)
--(axis cs:-0.886767406426388,0)
--(axis cs:-0.842429036105069,0)
--(axis cs:-0.79809066578375,0)
--(axis cs:-0.75375229546243,0)
--(axis cs:-0.709413925141111,0)
--(axis cs:-0.665075554819791,0)
--(axis cs:-0.620737184498472,0)
--(axis cs:-0.576398814177153,0)
--(axis cs:-0.532060443855833,0)
--(axis cs:-0.487722073534513,0)
--(axis cs:-0.443383703213194,0)
--(axis cs:-0.399045332891875,0)
--(axis cs:-0.354706962570555,0)
--(axis cs:-0.310368592249236,0)
--(axis cs:-0.266030221927917,0)
--(axis cs:-0.221691851606597,0)
--(axis cs:-0.177353481285278,0)
--(axis cs:-0.133015110963958,0)
--(axis cs:-0.0886767406426383,0)
--(axis cs:-0.0443383703213192,0)
--(axis cs:0,0)
--(axis cs:0.04433837032132,0)
--(axis cs:0.0886767406426392,0)
--(axis cs:0.133015110963958,0)
--(axis cs:0.177353481285278,0)
--(axis cs:0.221691851606598,0)
--(axis cs:0.266030221927917,0)
--(axis cs:0.310368592249236,0)
--(axis cs:0.354706962570556,0)
--(axis cs:0.399045332891875,0)
--(axis cs:0.443383703213194,0)
--(axis cs:0.487722073534514,0)
--(axis cs:0.532060443855833,0)
--(axis cs:0.576398814177153,0)
--(axis cs:0.620737184498473,0)
--(axis cs:0.665075554819792,0)
--(axis cs:0.709413925141111,0)
--(axis cs:0.753752295462431,0)
--(axis cs:0.79809066578375,0)
--(axis cs:0.842429036105069,0)
--(axis cs:0.886767406426389,0)
--(axis cs:0.931105776747708,0)
--(axis cs:0.975444147069028,0)
--(axis cs:1,46.2)
--(axis cs:0.975444147069028,46.2)
--(axis cs:0.931105776747708,46.2)
--(axis cs:0.886767406426389,46.2)
--(axis cs:0.842429036105069,46.2)
--(axis cs:0.79809066578375,46.2)
--(axis cs:0.753752295462431,46.2)
--(axis cs:0.709413925141111,46.2)
--(axis cs:0.665075554819792,46.2)
--(axis cs:0.620737184498473,46.2)
--(axis cs:0.576398814177153,46.2)
--(axis cs:0.532060443855833,46.2)
--(axis cs:0.487722073534514,46.2)
--(axis cs:0.443383703213194,46.2)
--(axis cs:0.399045332891875,46.2)
--(axis cs:0.354706962570556,46.2)
--(axis cs:0.310368592249236,46.2)
--(axis cs:0.266030221927917,46.2)
--(axis cs:0.221691851606598,46.2)
--(axis cs:0.177353481285278,46.2)
--(axis cs:0.133015110963958,46.2)
--(axis cs:0.0886767406426392,46.2)
--(axis cs:0.04433837032132,46.2)
--(axis cs:0,46.2)
--(axis cs:-0.0443383703213192,46.2)
--(axis cs:-0.0886767406426383,46.2)
--(axis cs:-0.133015110963958,46.2)
--(axis cs:-0.177353481285278,46.2)
--(axis cs:-0.221691851606597,46.2)
--(axis cs:-0.266030221927917,46.2)
--(axis cs:-0.310368592249236,46.2)
--(axis cs:-0.354706962570555,46.2)
--(axis cs:-0.399045332891875,46.2)
--(axis cs:-0.443383703213194,46.2)
--(axis cs:-0.487722073534513,46.2)
--(axis cs:-0.532060443855833,46.2)
--(axis cs:-0.576398814177153,46.2)
--(axis cs:-0.620737184498472,46.2)
--(axis cs:-0.665075554819791,46.2)
--(axis cs:-0.709413925141111,46.2)
--(axis cs:-0.75375229546243,46.2)
--(axis cs:-0.79809066578375,46.2)
--(axis cs:-0.842429036105069,46.2)
--(axis cs:-0.886767406426388,46.2)
--(axis cs:-0.931105776747708,46.2)
--(axis cs:-1,46.2)
--cycle;

\draw[draw=none,fill=color0] (axis cs:-4.43383703213194,0) rectangle (axis cs:-4.06706531081614,1);
\draw[draw=none,fill=color0] (axis cs:-4.06706531081615,0) rectangle (axis cs:-3.70029358950035,0);
\draw[draw=none,fill=color0] (axis cs:-3.70029358950035,0) rectangle (axis cs:-3.33352186818455,0);
\draw[draw=none,fill=color0] (axis cs:-3.33352186818455,0) rectangle (axis cs:-2.96675014686875,0);
\draw[draw=none,fill=color0] (axis cs:-2.96675014686875,0) rectangle (axis cs:-2.59997842555296,0);
\draw[draw=none,fill=color0] (axis cs:-2.59997842555296,0) rectangle (axis cs:-2.23320670423716,1);
\draw[draw=none,fill=color0] (axis cs:-2.23320670423716,0) rectangle (axis cs:-1.86643498292136,2);
\draw[draw=none,fill=color0] (axis cs:-1.86643498292136,0) rectangle (axis cs:-1.49966326160556,1);
\draw[draw=none,fill=color0] (axis cs:-1.49966326160556,0) rectangle (axis cs:-1.13289154028977,5);
\draw[draw=none,fill=color0] (axis cs:-1.13289154028977,0) rectangle (axis cs:-0.766119818973969,18);
\draw[draw=none,fill=color0] (axis cs:-0.766119818973969,0) rectangle (axis cs:-0.399348097658172,31);
\draw[draw=none,fill=color0] (axis cs:-0.399348097658172,0) rectangle (axis cs:-0.0325763763423739,39);
\draw[draw=none,fill=color0] (axis cs:-0.0325763763423739,0) rectangle (axis cs:0.334195344973423,44);
\draw[draw=none,fill=color0] (axis cs:0.334195344973423,0) rectangle (axis cs:0.700967066289221,37);
\draw[draw=none,fill=color0] (axis cs:0.700967066289221,0) rectangle (axis cs:1.06773878760502,15);
\draw[draw=none,fill=color0] (axis cs:1.06773878760502,0) rectangle (axis cs:1.43451050892082,9);
\draw[draw=none,fill=color0] (axis cs:1.43451050892082,0) rectangle (axis cs:1.80128223023661,2);
\draw[draw=none,fill=color0] (axis cs:1.80128223023661,0) rectangle (axis cs:2.16805395155241,1);
\draw[draw=none,fill=color0] (axis cs:2.16805395155241,0) rectangle (axis cs:2.53482567286821,0);
\draw[draw=none,fill=color0] (axis cs:2.53482567286821,0) rectangle (axis cs:2.901597394184,2);
\addplot [semithick, color1]
table {%
-4.43383703213194 1.25823248529331e-05
-4.38949866181062 1.69954894034671e-05
-4.3451602914893 2.28870901588662e-05
-4.30082192116798 3.07278100685467e-05
-4.25648355084667 4.11298156594409e-05
-4.21214518052535 5.48865635324099e-05
-4.16780681020403 7.30229614026953e-05
-4.12346843988271 9.6858327749659e-05
-4.07913006956139 0.00012808510123992
-4.03479169924007 0.000168866844860142
-3.99045332891875 0.000221959780222006
-3.94611495859743 0.000290862884810676
-3.90177658827611 0.000380002498614269
-3.85743821795479 0.000494958425203778
-3.81309984763347 0.000642739682935159
-3.76876147731215 0.000832119369145406
-3.72442310699083 0.00107403954534753
-3.68008473666951 0.00138209863147324
-3.63574636634819 0.00177313550358149
-3.59140799602687 0.00226792630665476
-3.54706962570555 0.00289201189828972
-3.50273125538423 0.00367667579650225
-3.45839288506292 0.00466009447027749
-3.4140545147416 0.00588868372663875
-3.36971614442028 0.00741866674012421
-3.32537777409896 0.0093178908511176
-3.28103940377764 0.0116679215232014
-3.23670103345632 0.0145664426740038
-3.192362663135 0.0181299928390016
-3.14802429281368 0.0224970661369141
-3.10368592249236 0.0278316056071263
-3.05934755217104 0.0343269139999659
-3.01500918184972 0.0422100033268172
-2.9706708115284 0.0517463992223804
-2.92633244120708 0.0632454092418615
-2.88199407088576 0.0770658554278363
-2.83765570056444 0.0936222606708684
-2.79331733024312 0.113391465420696
-2.7489789599218 0.136919636088833
-2.70464058960049 0.16482960898128
-2.66030221927917 0.197828493842268
-2.61596384895785 0.236715439188584
-2.57162547863653 0.282389437776047
-2.52728710831521 0.335857025078957
-2.48294873799389 0.398239697011298
-2.43861036767257 0.470780845832167
-2.39427199735125 0.554851985944401
-2.34993362702993 0.651958014932197
-2.30559525670861 0.763741230634067
-2.26125688638729 0.891983803370158
-2.21691851606597 1.03860838479426
-2.17258014574465 1.20567652245142
-2.12824177542333 1.39538454326506
-2.08390340510201 1.61005657113121
-2.03956503478069 1.85213435479814
-1.99522666445937 2.12416360340415
-1.95088829413805 2.4287765594314
-1.90654992381674 2.76867058320151
-1.86221155349542 3.14658257991438
-1.8178731831741 3.56525916981349
-1.77353481285278 4.02742258416694
-1.72919644253146 4.53573236377162
-1.68485807221014 5.09274304153646
-1.64051970188882 5.70085810480363
-1.5961813315675 6.36228065434053
-1.55184296124618 7.07896130279925
-1.50750459092486 7.85254398283928
-1.46316622060354 8.68431046056724
-1.41882785028222 9.57512446963547
-1.3744894799609 10.525376491171
-1.33015110963958 11.5349303004431
-1.28581273931826 12.6030724785751
-1.24147436899694 13.7284661425461
-1.19713599867562 14.9091101753896
-1.15279762835431 16.1423052374992
-1.10845925803299 17.4246278065442
-1.06412088771167 18.7519134256776
-1.01978251739035 20.1192502364043
-0.975444147069027 21.5209837335966
-0.931105776747708 22.9507335067417
-0.886767406426388 24.4014225257895
-0.842429036105069 25.8653192953219
-0.79809066578375 27.3340929417209
-0.75375229546243 28.7988810201858
-0.709413925141111 30.2503695383996
-0.665075554819791 31.6788843987368
-0.620737184498472 33.0744931690916
-0.576398814177153 34.4271158119832
-0.532060443855833 35.7266427409733
-0.487722073534513 36.9630583408128
-0.443383703213194 38.1265678908412
-0.399045332891875 39.2077256769868
-0.354706962570555 40.1975619721689
-0.310368592249236 41.0877065126865
-0.266030221927917 41.8705061024646
-0.221691851606597 42.5391340394055
-0.177353481285278 43.087689178386
-0.133015110963958 43.511282621721
-0.0886767406426383 43.8061102564997
-0.0443383703213192 43.9695096337457
0 44
0.04433837032132 43.8973046395221
0.0886767406426392 43.6623550556312
0.133015110963958 43.2972769028235
0.177353481285278 42.8053579668048
0.221691851606598 42.1909988670285
0.266030221927917 41.4596475155194
0.310368592249236 40.6177186971115
0.354706962570556 39.6725004310623
0.399045332891875 38.6320490248312
0.443383703213194 37.5050749315886
0.487722073534514 36.3008216692762
0.532060443855833 35.028940148047
0.576398814177153 33.6993607836837
0.620737184498473 32.3221657479359
0.665075554819792 30.9074636250712
0.709413925141111 29.465268611349
0.753752295462431 28.0053862159686
0.79809066578375 26.5373072048519
0.842429036105069 25.0701112798151
0.886767406426389 23.6123817132876
0.931105776747708 22.1721318710892
0.975444147069028 20.7567442612734
1.01978251739035 19.3729224538156
1.06412088771167 18.0266559316396
1.10845925803299 16.7231976650791
1.15279762835431 15.4670539554306
1.19713599867563 14.2619858738106
1.24147436899694 13.1110214329951
1.28581273931826 12.0164774750435
1.33015110963958 10.9799901378662
1.3744894799609 10.0025526799054
1.41882785028222 9.08455939314415
1.46316622060354 8.22585431912917
1.50750459092486 7.42578349817126
1.55184296124618 6.68324952525097
1.5961813315675 5.99676725377868
1.64051970188882 5.36451957622399
1.68485807221014 4.78441231454135
1.72919644253146 4.25412736901407
1.77353481285278 3.77117339745047
1.8178731831741 3.33293342363125
1.86221155349542 2.93670890087926
1.90654992381674 2.579759880347
1.95088829413806 2.25934105129009
1.99522666445937 1.97273352990427
2.03956503478069 1.71727237244096
2.08390340510201 1.49036987597657
2.12824177542333 1.28953480557047
2.17258014574465 1.11238774923397
2.21691851606597 0.956672852176045
2.26125688638729 0.820266219576885
2.30559525670861 0.701181303342079
2.34993362702993 0.597571603820836
2.39427199735125 0.507731023415749
2.43861036767257 0.430092206571341
2.48294873799389 0.363223191068948
2.52728710831521 0.305822680157225
2.57162547863653 0.256714225064998
2.61596384895785 0.214839584070214
2.66030221927917 0.179251498641117
2.70464058960049 0.149106100221324
2.74897895992181 0.12365513387516
2.79331733024312 0.102238157990391
2.83765570056444 0.0842748531687454
2.88199407088576 0.0692575488082294
2.92633244120708 0.0567440530618936
2.9706708115284 0.0463508510997457
3.01500918184972 0.0377467180578571
3.05934755217104 0.03064677679751
3.10368592249236 0.0248070166094665
3.14802429281368 0.0200192772153599
3.192362663135 0.016106692723486
3.23670103345632 0.0129195824381795
3.28103940377764 0.0103317694245751
3.32537777409896 0.00823730330353224
3.36971614442028 0.00654756069854386
3.4140545147416 0.00518869488232394
3.45839288506292 0.00409940528686778
3.50273125538424 0.00322899746945625
3.54706962570555 0.0025357047046886
3.59140799602687 0.00198524345154874
3.63574636634819 0.00154957639419236
3.68008473666951 0.00120585846243263
3.72442310699083 0.000935543106704892
3.76876147731215 0.000723628052772059
3.81309984763347 0.000558021728869425
3.85743821795479 0.000429013491372013
3.90177658827611 0.000328832635591887
3.94611495859743 0.000251282937788875
3.99045332891875 0.000191441113774201
4.03479169924007 0.00014540908703177
4.07913006956139 0.000110111329667052
4.12346843988271 8.31297722003918e-05
4.16780681020403 6.2569876493936e-05
4.21214518052535 4.69524359605561e-05
4.25648355084667 3.51265166106159e-05
4.30082192116798 2.6199690651692e-05
4.3451602914893 1.94823511445668e-05
4.38949866181062 1.44434417359726e-05
4.43383703213194 1.06753997112465e-05
};
\end{axis}

\end{tikzpicture}


==> figure_075a6bdb9cd4ec1.tex <==
\begin{tikzpicture}[
  every node/.style={anchor=north west,inner sep=0pt},
  x=1mm,
  y=1mm
  ]
  \node at (0,0) {\includegraphics[width=\textwidth]{figure_fecf8aa57ec5c41.pdf}};
  % \node at (0,0) {\includegraphics[width=\textwidth]{figures/mgh17_mcmc_results/mgh17_mcmc_a_b_error_analytical.pdf}};
  \node at (0.55\textwidth, -5) {\fbox{
      \begin{minipage}[]{0.425\textwidth}
        {\bf Exact MCMC sampling.}\\
        \num{32} MCMC walkers are used to draw \num{50000} samples from the
        analytical likelihood function $\mathcal{L}(\vec{p})$ of the MGH17
        % analytical likelihood function $\mathcal{L}(a, b, \vec{p})$ of the MGH17
        dataset directly.
      \end{minipage}    
    }
  };
\end{tikzpicture}


==> figure_0a0b1c81aba7317.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-12.45, xmax=261.45,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=22.2308843426942,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,20.8237363367315)
--(axis cs:0,13.8171426659012)
--(axis cs:1,6.37764038397013)
--(axis cs:2,3.58869905821594)
--(axis cs:3,2.93452565313538)
--(axis cs:4,1.98896405728503)
--(axis cs:5,1.72412539674329)
--(axis cs:6,1.55463057178872)
--(axis cs:7,1.42632477908895)
--(axis cs:8,1.28091271836331)
--(axis cs:9,1.17994010554823)
--(axis cs:10,1.03020627680883)
--(axis cs:11,0.914626157584413)
--(axis cs:12,0.740707528578892)
--(axis cs:13,0.549895201872037)
--(axis cs:14,0.455637794336)
--(axis cs:15,0.441202287227118)
--(axis cs:16,0.392842586524202)
--(axis cs:17,0.342038138556541)
--(axis cs:18,0.32039866607182)
--(axis cs:19,0.310565458535441)
--(axis cs:20,0.296638985279919)
--(axis cs:21,0.290906586833348)
--(axis cs:22,0.265993045198926)
--(axis cs:23,0.241319222186927)
--(axis cs:24,0.211414983808953)
--(axis cs:25,0.206050475177765)
--(axis cs:26,0.207229333160604)
--(axis cs:27,0.201731306733261)
--(axis cs:28,0.183762604099169)
--(axis cs:29,0.159342990297924)
--(axis cs:30,0.133473521267307)
--(axis cs:31,0.107613426659997)
--(axis cs:32,0.0941201999718714)
--(axis cs:33,0.0451226024324238)
--(axis cs:34,0.0455704288780038)
--(axis cs:35,0.0245497400026201)
--(axis cs:36,0.00894994870749749)
--(axis cs:37,0.00853056389596124)
--(axis cs:38,0.00914691539125037)
--(axis cs:39,0.00972009738790633)
--(axis cs:40,0.0102671832361588)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.00519899354036377)
--(axis cs:45,0.00640156104537309)
--(axis cs:46,0.00640156104537309)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.00720728489591728)
--(axis cs:52,0.00763918383310613)
--(axis cs:53,0.00763918383310613)
--(axis cs:54,0.0117527932787189)
--(axis cs:55,0.0124469827077125)
--(axis cs:56,0.0123076587031742)
--(axis cs:57,0.0123076587031742)
--(axis cs:58,0.0123076587031742)
--(axis cs:59,0.0123076587031742)
--(axis cs:60,0.0123076587031742)
--(axis cs:61,0.0123076587031742)
--(axis cs:62,0.0123076587031742)
--(axis cs:63,0.0118908033785416)
--(axis cs:64,0.0118908033785416)
--(axis cs:65,0.0118908033785416)
--(axis cs:66,0.0118908033785416)
--(axis cs:67,0.0118908033785416)
--(axis cs:68,0.0118908033785416)
--(axis cs:69,0.0116593324858018)
--(axis cs:70,0.0116593324858018)
--(axis cs:71,0.0108199521635618)
--(axis cs:72,0.0103373025286083)
--(axis cs:73,0.00855508956991698)
--(axis cs:74,0.00855508956991698)
--(axis cs:75,0.00855508956991698)
--(axis cs:76,0.00855508956991698)
--(axis cs:77,0.00855508956991698)
--(axis cs:78,0.00855508956991698)
--(axis cs:79,0.00855508956991698)
--(axis cs:80,0.00855508956991698)
--(axis cs:81,0.00855508956991698)
--(axis cs:82,0.00855508956991698)
--(axis cs:83,0.00855508956991698)
--(axis cs:84,0.00855508956991698)
--(axis cs:85,0.00855508956991698)
--(axis cs:86,0.00855508956991698)
--(axis cs:87,0.00855508956991698)
--(axis cs:88,0.00855508956991698)
--(axis cs:89,0.00855508956991698)
--(axis cs:90,0.00855508956991698)
--(axis cs:91,0.00855508956991698)
--(axis cs:92,0.00855508956991698)
--(axis cs:93,0.00855508956991698)
--(axis cs:94,0.00855508956991698)
--(axis cs:95,0.00855508956991698)
--(axis cs:96,0.00855508956991698)
--(axis cs:97,0.00855508956991698)
--(axis cs:98,0.00679631231468519)
--(axis cs:99,0.00679631231468519)
--(axis cs:100,0.00679631231468519)
--(axis cs:101,0.00679631231468519)
--(axis cs:102,0.00679631231468519)
--(axis cs:103,0.00679631231468519)
--(axis cs:104,0.00679631231468519)
--(axis cs:105,0.00679631231468519)
--(axis cs:106,0.00679631231468519)
--(axis cs:107,0.00679631231468519)
--(axis cs:108,0.00679631231468519)
--(axis cs:109,0.00679631231468519)
--(axis cs:110,0.00679631231468519)
--(axis cs:111,0.00679631231468519)
--(axis cs:112,0.00679631231468519)
--(axis cs:113,0.00679631231468519)
--(axis cs:114,0.00679631231468519)
--(axis cs:115,0.00679631231468519)
--(axis cs:116,0.00679631231468519)
--(axis cs:117,0.00679631231468519)
--(axis cs:118,0.00679631231468519)
--(axis cs:119,0.00679631231468519)
--(axis cs:120,0.00679631231468519)
--(axis cs:121,0.00679631231468519)
--(axis cs:122,0.00679631231468519)
--(axis cs:123,0.00679631231468519)
--(axis cs:124,0.00679631231468519)
--(axis cs:125,0.00679631231468519)
--(axis cs:126,0.00679631231468519)
--(axis cs:127,0.00679631231468519)
--(axis cs:128,0.00679631231468519)
--(axis cs:129,0.00679631231468519)
--(axis cs:130,0.00679631231468519)
--(axis cs:131,0.00679631231468519)
--(axis cs:132,0.00679631231468519)
--(axis cs:133,0.00679631231468519)
--(axis cs:134,0.00679631231468519)
--(axis cs:135,0.00679631231468519)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,0.0190002750423394)
--(axis cs:249,0.0190002750423394)
--(axis cs:248,0.0190002750423394)
--(axis cs:247,0.0190002750423394)
--(axis cs:246,0.0190002750423394)
--(axis cs:245,0.0190002750423394)
--(axis cs:244,0.0190002750423394)
--(axis cs:243,0.0190002750423394)
--(axis cs:242,0.0190002750423394)
--(axis cs:241,0.0190002750423394)
--(axis cs:240,0.0190002750423394)
--(axis cs:239,0.0190002750423394)
--(axis cs:238,0.0190002750423394)
--(axis cs:237,0.0190002750423394)
--(axis cs:236,0.0190002750423394)
--(axis cs:235,0.0190002750423394)
--(axis cs:234,0.0190002750423394)
--(axis cs:233,0.0190002750423394)
--(axis cs:232,0.0190002750423394)
--(axis cs:231,0.0190002750423394)
--(axis cs:230,0.0190002750423394)
--(axis cs:229,0.0190002750423394)
--(axis cs:228,0.0190002750423394)
--(axis cs:227,0.0190002750423394)
--(axis cs:226,0.0190002750423394)
--(axis cs:225,0.0190002750423394)
--(axis cs:224,0.0190002750423394)
--(axis cs:223,0.0190002750423394)
--(axis cs:222,0.0190002750423394)
--(axis cs:221,0.0190002750423394)
--(axis cs:220,0.0190002750423394)
--(axis cs:219,0.0190002750423394)
--(axis cs:218,0.0190002750423394)
--(axis cs:217,0.0190002750423394)
--(axis cs:216,0.0190002750423394)
--(axis cs:215,0.0190002750423394)
--(axis cs:214,0.0190002750423394)
--(axis cs:213,0.0190002750423394)
--(axis cs:212,0.0190002750423394)
--(axis cs:211,0.0190002750423394)
--(axis cs:210,0.0190002750423394)
--(axis cs:209,0.0190002750423394)
--(axis cs:208,0.0190002750423394)
--(axis cs:207,0.0190002750423394)
--(axis cs:206,0.0190002750423394)
--(axis cs:205,0.0190002750423394)
--(axis cs:204,0.0190002750423394)
--(axis cs:203,0.0190002750423394)
--(axis cs:202,0.0190002750423394)
--(axis cs:201,0.0190002750423394)
--(axis cs:200,0.0190002750423394)
--(axis cs:199,0.0190002750423394)
--(axis cs:198,0.0190002750423394)
--(axis cs:197,0.0190002750423394)
--(axis cs:196,0.0190002750423394)
--(axis cs:195,0.0190002750423394)
--(axis cs:194,0.0190002750423394)
--(axis cs:193,0.0190002750423394)
--(axis cs:192,0.0190002750423394)
--(axis cs:191,0.0190002750423394)
--(axis cs:190,0.0190002750423394)
--(axis cs:189,0.0190002750423394)
--(axis cs:188,0.0190002750423394)
--(axis cs:187,0.0190002750423394)
--(axis cs:186,0.0190002750423394)
--(axis cs:185,0.0190002750423394)
--(axis cs:184,0.0190002750423394)
--(axis cs:183,0.0190002750423394)
--(axis cs:182,0.0190002750423394)
--(axis cs:181,0.0190002750423394)
--(axis cs:180,0.0190002750423394)
--(axis cs:179,0.0190002750423394)
--(axis cs:178,0.0190002750423394)
--(axis cs:177,0.0190002750423394)
--(axis cs:176,0.0190002750423394)
--(axis cs:175,0.0190002750423394)
--(axis cs:174,0.0190002750423394)
--(axis cs:173,0.0190002750423394)
--(axis cs:172,0.0190002750423394)
--(axis cs:171,0.0190002750423394)
--(axis cs:170,0.0190002750423394)
--(axis cs:169,0.0190002750423394)
--(axis cs:168,0.0190002750423394)
--(axis cs:167,0.0190002750423394)
--(axis cs:166,0.0190002750423394)
--(axis cs:165,0.0190002750423394)
--(axis cs:164,0.0190002750423394)
--(axis cs:163,0.0190002750423394)
--(axis cs:162,0.0190002750423394)
--(axis cs:161,0.0190002750423394)
--(axis cs:160,0.0190002750423394)
--(axis cs:159,0.0190002750423394)
--(axis cs:158,0.0190002750423394)
--(axis cs:157,0.0190002750423394)
--(axis cs:156,0.0190002750423394)
--(axis cs:155,0.0190002750423394)
--(axis cs:154,0.0190002750423394)
--(axis cs:153,0.0190002750423394)
--(axis cs:152,0.0190002750423394)
--(axis cs:151,0.0190002750423394)
--(axis cs:150,0.0190002750423394)
--(axis cs:149,0.0190002750423394)
--(axis cs:148,0.0190002750423394)
--(axis cs:147,0.0190002750423394)
--(axis cs:146,0.0190002750423394)
--(axis cs:145,0.0190002750423394)
--(axis cs:144,0.0190002750423394)
--(axis cs:143,0.0190002750423394)
--(axis cs:142,0.0190002750423394)
--(axis cs:141,0.0190002750423394)
--(axis cs:140,0.0190002750423394)
--(axis cs:139,0.0190002750423394)
--(axis cs:138,0.0190002750423394)
--(axis cs:137,0.0190002750423394)
--(axis cs:136,0.0190002750423394)
--(axis cs:135,0.0202795407650926)
--(axis cs:134,0.0202795407650926)
--(axis cs:133,0.0202795407650926)
--(axis cs:132,0.0202795407650926)
--(axis cs:131,0.0202795407650926)
--(axis cs:130,0.0202795407650926)
--(axis cs:129,0.0202795407650926)
--(axis cs:128,0.0202795407650926)
--(axis cs:127,0.0202795407650926)
--(axis cs:126,0.0202795407650926)
--(axis cs:125,0.0202795407650926)
--(axis cs:124,0.0202795407650926)
--(axis cs:123,0.0202795407650926)
--(axis cs:122,0.0202795407650926)
--(axis cs:121,0.0202795407650926)
--(axis cs:120,0.0202795407650926)
--(axis cs:119,0.0202795407650926)
--(axis cs:118,0.0202795407650926)
--(axis cs:117,0.0202795407650926)
--(axis cs:116,0.0202795407650926)
--(axis cs:115,0.0202795407650926)
--(axis cs:114,0.0202795407650926)
--(axis cs:113,0.0202795407650926)
--(axis cs:112,0.0202795407650926)
--(axis cs:111,0.0202795407650926)
--(axis cs:110,0.0202795407650926)
--(axis cs:109,0.0202795407650926)
--(axis cs:108,0.0202795407650926)
--(axis cs:107,0.0202795407650926)
--(axis cs:106,0.0202795407650926)
--(axis cs:105,0.0202795407650926)
--(axis cs:104,0.0202795407650926)
--(axis cs:103,0.0202795407650926)
--(axis cs:102,0.0202795407650926)
--(axis cs:101,0.0202795407650926)
--(axis cs:100,0.0202795407650926)
--(axis cs:99,0.0202795407650926)
--(axis cs:98,0.0202795407650926)
--(axis cs:97,0.0212591633095601)
--(axis cs:96,0.0212591633095601)
--(axis cs:95,0.0212591633095601)
--(axis cs:94,0.0212591633095601)
--(axis cs:93,0.0212591633095601)
--(axis cs:92,0.0212591633095601)
--(axis cs:91,0.0212591633095601)
--(axis cs:90,0.0212591633095601)
--(axis cs:89,0.0212591633095601)
--(axis cs:88,0.0212591633095601)
--(axis cs:87,0.0212591633095601)
--(axis cs:86,0.0212591633095601)
--(axis cs:85,0.0212591633095601)
--(axis cs:84,0.0212591633095601)
--(axis cs:83,0.0212591633095601)
--(axis cs:82,0.0212591633095601)
--(axis cs:81,0.0212591633095601)
--(axis cs:80,0.0212591633095601)
--(axis cs:79,0.0212591633095601)
--(axis cs:78,0.0212591633095601)
--(axis cs:77,0.0212591633095601)
--(axis cs:76,0.0212591633095601)
--(axis cs:75,0.0212591633095601)
--(axis cs:74,0.0212591633095601)
--(axis cs:73,0.0212591633095601)
--(axis cs:72,0.0233378231903986)
--(axis cs:71,0.0242840330887745)
--(axis cs:70,0.0268796380408355)
--(axis cs:69,0.0268796380408355)
--(axis cs:68,0.0280066502233057)
--(axis cs:67,0.0280066502233057)
--(axis cs:66,0.0280066502233057)
--(axis cs:65,0.0280066502233057)
--(axis cs:64,0.0280066502233057)
--(axis cs:63,0.0280066502233057)
--(axis cs:62,0.0311688256981586)
--(axis cs:61,0.0311688256981586)
--(axis cs:60,0.0311688256981586)
--(axis cs:59,0.0311688256981586)
--(axis cs:58,0.0311688256981586)
--(axis cs:57,0.0311688256981586)
--(axis cs:56,0.0311688256981586)
--(axis cs:55,0.0525365661748447)
--(axis cs:54,0.0707007015057551)
--(axis cs:53,0.151416229680927)
--(axis cs:52,0.151416229680927)
--(axis cs:51,0.159428913704464)
--(axis cs:50,0.219178560317835)
--(axis cs:49,0.248283992009031)
--(axis cs:48,0.248283992009031)
--(axis cs:47,0.248283992009031)
--(axis cs:46,0.257917375625161)
--(axis cs:45,0.257917375625161)
--(axis cs:44,0.279765669572279)
--(axis cs:43,0.288846190615762)
--(axis cs:42,0.288846190615762)
--(axis cs:41,0.297796101946585)
--(axis cs:40,0.311855426640573)
--(axis cs:39,0.321903761699926)
--(axis cs:38,0.332414757346389)
--(axis cs:37,0.343700373874121)
--(axis cs:36,0.3569729852525)
--(axis cs:35,0.432234402280903)
--(axis cs:34,0.454920863834767)
--(axis cs:33,0.466240651469281)
--(axis cs:32,0.571973021493276)
--(axis cs:31,0.614692392303458)
--(axis cs:30,0.708360473364246)
--(axis cs:29,0.849501654099948)
--(axis cs:28,1.07357755219395)
--(axis cs:27,1.51430773554596)
--(axis cs:26,1.58599167289306)
--(axis cs:25,2.03449514180154)
--(axis cs:24,2.21467221085711)
--(axis cs:23,2.38886701705989)
--(axis cs:22,2.53769568815992)
--(axis cs:21,3.20342076056288)
--(axis cs:20,3.85713976311968)
--(axis cs:19,3.88276291678671)
--(axis cs:18,3.88877643019364)
--(axis cs:17,4.13176096321184)
--(axis cs:16,4.17507029642599)
--(axis cs:15,4.20804593496596)
--(axis cs:14,4.22152632241756)
--(axis cs:13,4.53963510180359)
--(axis cs:12,4.99569504353537)
--(axis cs:11,5.28026022499357)
--(axis cs:10,5.37157334126257)
--(axis cs:9,5.50481330353027)
--(axis cs:8,5.59353479363974)
--(axis cs:7,5.73486384339743)
--(axis cs:6,5.87042271497009)
--(axis cs:5,6.07784568101121)
--(axis cs:4,6.48605506217093)
--(axis cs:3,7.51923553593477)
--(axis cs:2,8.28358699820185)
--(axis cs:1,10.7939407269994)
--(axis cs:0,20.8237363367315)
--cycle;

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:0,21.1722708135185)
--(axis cs:0,14.2426407170189)
--(axis cs:1,8.32017954337456)
--(axis cs:2,4.85111494579035)
--(axis cs:3,3.36828033741575)
--(axis cs:4,3.30022086202877)
--(axis cs:5,2.35415863983427)
--(axis cs:6,1.13046026750773)
--(axis cs:7,0.901499625719305)
--(axis cs:8,0.610619089177218)
--(axis cs:9,0.556663777411355)
--(axis cs:10,0.523228037136859)
--(axis cs:11,0.490492134385371)
--(axis cs:12,0.419852156593548)
--(axis cs:13,0.394571249787751)
--(axis cs:14,0.386863053158233)
--(axis cs:15,0.354006103978874)
--(axis cs:16,0.279580014247662)
--(axis cs:17,0.279580014247662)
--(axis cs:18,0.236128506710618)
--(axis cs:19,0.153966920938441)
--(axis cs:20,0.153966920938441)
--(axis cs:21,0.153966920938441)
--(axis cs:22,0.153966920938441)
--(axis cs:23,0.0521862693597122)
--(axis cs:24,0.0521862693597122)
--(axis cs:25,0.0521862693597122)
--(axis cs:26,0.0521862693597122)
--(axis cs:27,0.0521862693597122)
--(axis cs:28,0.0521862693597122)
--(axis cs:29,0.0521862693597122)
--(axis cs:30,0.0521862693597122)
--(axis cs:31,0.0521862693597122)
--(axis cs:32,0.005)
--(axis cs:33,0.005)
--(axis cs:34,0.005)
--(axis cs:35,0.005)
--(axis cs:36,0.005)
--(axis cs:37,0.005)
--(axis cs:38,0.005)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:81,0.005)
--(axis cs:82,0.005)
--(axis cs:83,0.00584768805291611)
--(axis cs:84,0.00622607693997561)
--(axis cs:85,0.00622607693997561)
--(axis cs:86,0.00622607693997561)
--(axis cs:87,0.00622607693997561)
--(axis cs:88,0.00622607693997561)
--(axis cs:89,0.00622607693997561)
--(axis cs:90,0.00622607693997561)
--(axis cs:91,0.00622607693997561)
--(axis cs:92,0.00622607693997561)
--(axis cs:93,0.00622607693997561)
--(axis cs:94,0.00622607693997561)
--(axis cs:95,0.00622607693997561)
--(axis cs:96,0.005)
--(axis cs:97,0.005)
--(axis cs:98,0.005)
--(axis cs:99,0.005)
--(axis cs:100,0.005)
--(axis cs:101,0.005)
--(axis cs:102,0.005)
--(axis cs:103,0.005)
--(axis cs:104,0.005)
--(axis cs:105,0.005)
--(axis cs:106,0.005)
--(axis cs:107,0.005)
--(axis cs:108,0.005)
--(axis cs:109,0.005)
--(axis cs:110,0.005)
--(axis cs:111,0.005)
--(axis cs:112,0.005)
--(axis cs:113,0.005)
--(axis cs:114,0.005)
--(axis cs:115,0.005)
--(axis cs:116,0.005)
--(axis cs:117,0.005)
--(axis cs:118,0.005)
--(axis cs:119,0.005)
--(axis cs:120,0.005)
--(axis cs:121,0.005)
--(axis cs:122,0.005)
--(axis cs:123,0.005)
--(axis cs:124,0.005)
--(axis cs:125,0.005)
--(axis cs:126,0.005)
--(axis cs:127,0.005)
--(axis cs:128,0.005)
--(axis cs:129,0.005)
--(axis cs:130,0.005)
--(axis cs:131,0.005)
--(axis cs:132,0.005)
--(axis cs:133,0.005)
--(axis cs:134,0.005)
--(axis cs:135,0.005)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,0.0138241546903825)
--(axis cs:249,0.0138241546903825)
--(axis cs:248,0.0138241546903825)
--(axis cs:247,0.0138241546903825)
--(axis cs:246,0.0138241546903825)
--(axis cs:245,0.0138241546903825)
--(axis cs:244,0.0138241546903825)
--(axis cs:243,0.0138241546903825)
--(axis cs:242,0.0138241546903825)
--(axis cs:241,0.0138241546903825)
--(axis cs:240,0.0138241546903825)
--(axis cs:239,0.0138241546903825)
--(axis cs:238,0.0138241546903825)
--(axis cs:237,0.0138241546903825)
--(axis cs:236,0.0138241546903825)
--(axis cs:235,0.0138241546903825)
--(axis cs:234,0.0138241546903825)
--(axis cs:233,0.0138241546903825)
--(axis cs:232,0.0138241546903825)
--(axis cs:231,0.0138241546903825)
--(axis cs:230,0.0138241546903825)
--(axis cs:229,0.0138241546903825)
--(axis cs:228,0.0138241546903825)
--(axis cs:227,0.0138241546903825)
--(axis cs:226,0.0138241546903825)
--(axis cs:225,0.0138241546903825)
--(axis cs:224,0.0138241546903825)
--(axis cs:223,0.0138241546903825)
--(axis cs:222,0.0138241546903825)
--(axis cs:221,0.0138241546903825)
--(axis cs:220,0.0138241546903825)
--(axis cs:219,0.0138241546903825)
--(axis cs:218,0.0138241546903825)
--(axis cs:217,0.0138241546903825)
--(axis cs:216,0.0155685693807656)
--(axis cs:215,0.0155685693807656)
--(axis cs:214,0.0155685693807656)
--(axis cs:213,0.0155685693807656)
--(axis cs:212,0.0155685693807656)
--(axis cs:211,0.0155685693807656)
--(axis cs:210,0.0155685693807656)
--(axis cs:209,0.0155685693807656)
--(axis cs:208,0.0155685693807656)
--(axis cs:207,0.0155685693807656)
--(axis cs:206,0.0155685693807656)
--(axis cs:205,0.0155685693807656)
--(axis cs:204,0.0155685693807656)
--(axis cs:203,0.0155685693807656)
--(axis cs:202,0.0155685693807656)
--(axis cs:201,0.0155685693807656)
--(axis cs:200,0.0155685693807656)
--(axis cs:199,0.0155685693807656)
--(axis cs:198,0.0155685693807656)
--(axis cs:197,0.0155685693807656)
--(axis cs:196,0.0155685693807656)
--(axis cs:195,0.0155685693807656)
--(axis cs:194,0.0155685693807656)
--(axis cs:193,0.0155685693807656)
--(axis cs:192,0.0155685693807656)
--(axis cs:191,0.0155685693807656)
--(axis cs:190,0.0155685693807656)
--(axis cs:189,0.0155685693807656)
--(axis cs:188,0.0155685693807656)
--(axis cs:187,0.0155685693807656)
--(axis cs:186,0.0155685693807656)
--(axis cs:185,0.0155685693807656)
--(axis cs:184,0.0155685693807656)
--(axis cs:183,0.0155685693807656)
--(axis cs:182,0.0155685693807656)
--(axis cs:181,0.0155685693807656)
--(axis cs:180,0.0155685693807656)
--(axis cs:179,0.0155685693807656)
--(axis cs:178,0.0155685693807656)
--(axis cs:177,0.0155685693807656)
--(axis cs:176,0.0155685693807656)
--(axis cs:175,0.0155685693807656)
--(axis cs:174,0.0155685693807656)
--(axis cs:173,0.0158599009539625)
--(axis cs:172,0.0158599009539625)
--(axis cs:171,0.0163258079412804)
--(axis cs:170,0.0163258079412804)
--(axis cs:169,0.0163258079412804)
--(axis cs:168,0.0163258079412804)
--(axis cs:167,0.0163258079412804)
--(axis cs:166,0.0163258079412804)
--(axis cs:165,0.0163258079412804)
--(axis cs:164,0.0163258079412804)
--(axis cs:163,0.0163258079412804)
--(axis cs:162,0.0163258079412804)
--(axis cs:161,0.0163258079412804)
--(axis cs:160,0.0163258079412804)
--(axis cs:159,0.0163258079412804)
--(axis cs:158,0.0163258079412804)
--(axis cs:157,0.0163258079412804)
--(axis cs:156,0.0163258079412804)
--(axis cs:155,0.0163258079412804)
--(axis cs:154,0.0163258079412804)
--(axis cs:153,0.0163258079412804)
--(axis cs:152,0.0163258079412804)
--(axis cs:151,0.0163258079412804)
--(axis cs:150,0.0163258079412804)
--(axis cs:149,0.0163258079412804)
--(axis cs:148,0.0163258079412804)
--(axis cs:147,0.0163258079412804)
--(axis cs:146,0.0163258079412804)
--(axis cs:145,0.0163258079412804)
--(axis cs:144,0.0163258079412804)
--(axis cs:143,0.0163258079412804)
--(axis cs:142,0.0163258079412804)
--(axis cs:141,0.0163258079412804)
--(axis cs:140,0.0163258079412804)
--(axis cs:139,0.0163258079412804)
--(axis cs:138,0.0163258079412804)
--(axis cs:137,0.0163258079412804)
--(axis cs:136,0.0163258079412804)
--(axis cs:135,0.0163258079412804)
--(axis cs:134,0.0163258079412804)
--(axis cs:133,0.0163258079412804)
--(axis cs:132,0.0163258079412804)
--(axis cs:131,0.0163258079412804)
--(axis cs:130,0.0163258079412804)
--(axis cs:129,0.0163258079412804)
--(axis cs:128,0.0163258079412804)
--(axis cs:127,0.0163258079412804)
--(axis cs:126,0.0163258079412804)
--(axis cs:125,0.0163258079412804)
--(axis cs:124,0.0163258079412804)
--(axis cs:123,0.0163258079412804)
--(axis cs:122,0.0163258079412804)
--(axis cs:121,0.0163258079412804)
--(axis cs:120,0.0163258079412804)
--(axis cs:119,0.0163258079412804)
--(axis cs:118,0.0163258079412804)
--(axis cs:117,0.0163258079412804)
--(axis cs:116,0.0163258079412804)
--(axis cs:115,0.0163258079412804)
--(axis cs:114,0.0163258079412804)
--(axis cs:113,0.0163258079412804)
--(axis cs:112,0.0163258079412804)
--(axis cs:111,0.0163258079412804)
--(axis cs:110,0.0163258079412804)
--(axis cs:109,0.0163258079412804)
--(axis cs:108,0.0163258079412804)
--(axis cs:107,0.0163258079412804)
--(axis cs:106,0.0163258079412804)
--(axis cs:105,0.0163258079412804)
--(axis cs:104,0.0163258079412804)
--(axis cs:103,0.0163258079412804)
--(axis cs:102,0.0163258079412804)
--(axis cs:101,0.0163258079412804)
--(axis cs:100,0.0163258079412804)
--(axis cs:99,0.0163258079412804)
--(axis cs:98,0.0166972897134715)
--(axis cs:97,0.0166972897134715)
--(axis cs:96,0.0166972897134715)
--(axis cs:95,0.0300926783515308)
--(axis cs:94,0.0300926783515308)
--(axis cs:93,0.0300926783515308)
--(axis cs:92,0.0300926783515308)
--(axis cs:91,0.0300926783515308)
--(axis cs:90,0.0300926783515308)
--(axis cs:89,0.0300926783515308)
--(axis cs:88,0.0300926783515308)
--(axis cs:87,0.0300926783515308)
--(axis cs:86,0.0300926783515308)
--(axis cs:85,0.0300926783515308)
--(axis cs:84,0.0300926783515308)
--(axis cs:83,0.0549404156649197)
--(axis cs:82,0.102338097277622)
--(axis cs:81,0.146113401415943)
--(axis cs:80,0.146113401415943)
--(axis cs:79,0.253609895089231)
--(axis cs:78,0.390370972157108)
--(axis cs:77,0.390370972157108)
--(axis cs:76,0.564404454655726)
--(axis cs:75,0.754436304729181)
--(axis cs:74,0.961617024315397)
--(axis cs:73,1.21147963765884)
--(axis cs:72,1.43271688091269)
--(axis cs:71,1.7428215798539)
--(axis cs:70,2.09971051701522)
--(axis cs:69,2.49342177508636)
--(axis cs:68,2.93382220177935)
--(axis cs:67,3.22880642045963)
--(axis cs:66,3.51437299123827)
--(axis cs:65,3.99812730329658)
--(axis cs:64,4.05157730651982)
--(axis cs:63,4.05157730651982)
--(axis cs:62,4.05157730651982)
--(axis cs:61,4.05157730651982)
--(axis cs:60,4.05157730651982)
--(axis cs:59,4.05157730651982)
--(axis cs:58,4.05157730651982)
--(axis cs:57,4.05157730651982)
--(axis cs:56,4.05157730651982)
--(axis cs:55,4.05157730651982)
--(axis cs:54,4.05157730651982)
--(axis cs:53,4.05157730651982)
--(axis cs:52,4.05298868366308)
--(axis cs:51,4.05298868366308)
--(axis cs:50,4.05298868366308)
--(axis cs:49,4.05298868366308)
--(axis cs:48,4.06115715572086)
--(axis cs:47,4.08827110353123)
--(axis cs:46,4.08827110353123)
--(axis cs:45,4.08827110353123)
--(axis cs:44,4.08880578645574)
--(axis cs:43,4.08880578645574)
--(axis cs:42,4.08880578645574)
--(axis cs:41,4.12815179731248)
--(axis cs:40,4.12815179731248)
--(axis cs:39,4.12815179731248)
--(axis cs:38,4.12815179731248)
--(axis cs:37,4.12815179731248)
--(axis cs:36,4.14863058000744)
--(axis cs:35,4.17529256319376)
--(axis cs:34,4.17529256319376)
--(axis cs:33,4.17529256319376)
--(axis cs:32,4.17529256319376)
--(axis cs:31,4.24844972620665)
--(axis cs:30,4.24844972620665)
--(axis cs:29,4.24844972620665)
--(axis cs:28,4.24844972620665)
--(axis cs:27,4.24844972620665)
--(axis cs:26,4.24844972620665)
--(axis cs:25,4.24844972620665)
--(axis cs:24,4.24844972620665)
--(axis cs:23,4.24844972620665)
--(axis cs:22,4.33928077893258)
--(axis cs:21,4.33928077893258)
--(axis cs:20,4.33928077893258)
--(axis cs:19,4.33928077893258)
--(axis cs:18,4.42062679836477)
--(axis cs:17,4.46712362274718)
--(axis cs:16,4.46712362274718)
--(axis cs:15,4.54962104884367)
--(axis cs:14,4.58535651587351)
--(axis cs:13,4.58958298190512)
--(axis cs:12,4.60355771218203)
--(axis cs:11,4.64318091208977)
--(axis cs:10,4.67353190778999)
--(axis cs:9,4.69639827983206)
--(axis cs:8,4.72674019808962)
--(axis cs:7,4.91237614923687)
--(axis cs:6,5.05982963797661)
--(axis cs:5,6.13986043616537)
--(axis cs:4,7.77832695703708)
--(axis cs:3,8.2109213691871)
--(axis cs:2,9.32468367912368)
--(axis cs:1,14.4824402780977)
--(axis cs:0,21.1722708135185)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,21.1252461361808)
--(axis cs:0,13.9748358407762)
--(axis cs:1,13.9748358407762)
--(axis cs:2,11.9126993218626)
--(axis cs:3,11.9126993218626)
--(axis cs:4,9.45371572967459)
--(axis cs:5,9.45371572967459)
--(axis cs:6,7.05973808456084)
--(axis cs:7,7.05973808456084)
--(axis cs:8,5.74615622950455)
--(axis cs:9,5.74615622950455)
--(axis cs:10,4.64701704283937)
--(axis cs:11,4.64701704283937)
--(axis cs:12,3.53773938069704)
--(axis cs:13,3.53773938069704)
--(axis cs:14,2.94779369824767)
--(axis cs:15,2.94779369824767)
--(axis cs:16,1.98538594686834)
--(axis cs:17,1.98538594686834)
--(axis cs:18,1.06090258139759)
--(axis cs:19,1.06090258139759)
--(axis cs:20,0.588085405534667)
--(axis cs:21,0.588085405534667)
--(axis cs:22,0.410690618251339)
--(axis cs:23,0.410690618251339)
--(axis cs:24,0.0542984241610909)
--(axis cs:25,0.0542984241610909)
--(axis cs:26,0.005)
--(axis cs:27,0.005)
--(axis cs:28,0.005)
--(axis cs:29,0.005)
--(axis cs:30,0.005)
--(axis cs:31,0.005)
--(axis cs:32,0.005)
--(axis cs:33,0.005)
--(axis cs:34,0.005)
--(axis cs:35,0.005)
--(axis cs:36,0.005)
--(axis cs:37,0.005)
--(axis cs:38,0.005)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:81,0.005)
--(axis cs:82,0.005)
--(axis cs:83,0.005)
--(axis cs:84,0.005)
--(axis cs:85,0.005)
--(axis cs:86,0.005)
--(axis cs:87,0.005)
--(axis cs:88,0.005)
--(axis cs:89,0.005)
--(axis cs:90,0.005)
--(axis cs:91,0.005)
--(axis cs:92,0.005)
--(axis cs:93,0.005)
--(axis cs:94,0.005)
--(axis cs:95,0.005)
--(axis cs:96,0.005)
--(axis cs:97,0.005)
--(axis cs:98,0.005)
--(axis cs:99,0.005)
--(axis cs:100,0.005)
--(axis cs:101,0.005)
--(axis cs:102,0.005)
--(axis cs:103,0.005)
--(axis cs:104,0.005)
--(axis cs:105,0.005)
--(axis cs:106,0.005)
--(axis cs:107,0.005)
--(axis cs:108,0.005)
--(axis cs:109,0.005)
--(axis cs:110,0.005)
--(axis cs:111,0.005)
--(axis cs:112,0.005)
--(axis cs:113,0.005)
--(axis cs:114,0.005)
--(axis cs:115,0.005)
--(axis cs:116,0.005)
--(axis cs:117,0.005)
--(axis cs:118,0.005)
--(axis cs:119,0.005)
--(axis cs:120,0.005)
--(axis cs:121,0.005)
--(axis cs:122,0.005)
--(axis cs:123,0.005)
--(axis cs:124,0.005)
--(axis cs:125,0.005)
--(axis cs:126,0.005)
--(axis cs:127,0.005)
--(axis cs:128,0.005)
--(axis cs:129,0.005)
--(axis cs:130,0.005)
--(axis cs:131,0.005)
--(axis cs:132,0.005)
--(axis cs:133,0.005)
--(axis cs:134,0.005)
--(axis cs:135,0.005)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,0.222443866287249)
--(axis cs:249,0.222443866287249)
--(axis cs:248,0.222443866287249)
--(axis cs:247,0.222443866287249)
--(axis cs:246,0.222443866287249)
--(axis cs:245,0.222443866287249)
--(axis cs:244,0.222443866287249)
--(axis cs:243,0.222443866287249)
--(axis cs:242,0.222443866287249)
--(axis cs:241,0.222443866287249)
--(axis cs:240,0.222443866287249)
--(axis cs:239,0.222443866287249)
--(axis cs:238,0.222443866287249)
--(axis cs:237,0.222443866287249)
--(axis cs:236,0.222443866287249)
--(axis cs:235,0.222443866287249)
--(axis cs:234,0.222443866287249)
--(axis cs:233,0.222443866287249)
--(axis cs:232,0.222443866287249)
--(axis cs:231,0.222443866287249)
--(axis cs:230,0.222443866287249)
--(axis cs:229,0.222443866287249)
--(axis cs:228,0.222443866287249)
--(axis cs:227,0.222443866287249)
--(axis cs:226,0.222443866287249)
--(axis cs:225,0.222443866287249)
--(axis cs:224,0.222443866287249)
--(axis cs:223,0.222443866287249)
--(axis cs:222,0.222443866287249)
--(axis cs:221,0.222443866287249)
--(axis cs:220,0.222443866287249)
--(axis cs:219,0.222443866287249)
--(axis cs:218,0.222443866287249)
--(axis cs:217,0.222443866287249)
--(axis cs:216,0.222443866287249)
--(axis cs:215,0.222443866287249)
--(axis cs:214,0.222443866287249)
--(axis cs:213,0.222443866287249)
--(axis cs:212,0.222443866287249)
--(axis cs:211,0.222443866287249)
--(axis cs:210,0.222443866287249)
--(axis cs:209,0.222443866287249)
--(axis cs:208,0.222443866287249)
--(axis cs:207,0.222443866287249)
--(axis cs:206,0.222443866287249)
--(axis cs:205,0.222443866287249)
--(axis cs:204,0.222443866287249)
--(axis cs:203,0.222443866287249)
--(axis cs:202,0.222443866287249)
--(axis cs:201,0.222443866287249)
--(axis cs:200,0.222443866287249)
--(axis cs:199,0.222443866287249)
--(axis cs:198,0.222443866287249)
--(axis cs:197,0.222443866287249)
--(axis cs:196,0.222443866287249)
--(axis cs:195,0.222443866287249)
--(axis cs:194,0.222443866287249)
--(axis cs:193,0.222443866287249)
--(axis cs:192,0.222443866287249)
--(axis cs:191,0.222443866287249)
--(axis cs:190,0.222443866287249)
--(axis cs:189,0.222443866287249)
--(axis cs:188,0.222443866287249)
--(axis cs:187,0.222443866287249)
--(axis cs:186,0.222443866287249)
--(axis cs:185,0.222443866287249)
--(axis cs:184,0.222443866287249)
--(axis cs:183,0.222443866287249)
--(axis cs:182,0.222443866287249)
--(axis cs:181,0.222443866287249)
--(axis cs:180,0.222443866287249)
--(axis cs:179,0.222443866287249)
--(axis cs:178,0.222443866287249)
--(axis cs:177,0.222443866287249)
--(axis cs:176,0.222443866287249)
--(axis cs:175,0.222443866287249)
--(axis cs:174,0.222443866287249)
--(axis cs:173,0.222443866287249)
--(axis cs:172,0.222443866287249)
--(axis cs:171,0.222443866287249)
--(axis cs:170,0.222443866287249)
--(axis cs:169,0.222443866287249)
--(axis cs:168,0.222443866287249)
--(axis cs:167,0.222443866287249)
--(axis cs:166,0.222443866287249)
--(axis cs:165,0.222443866287249)
--(axis cs:164,0.222443866287249)
--(axis cs:163,0.222443866287249)
--(axis cs:162,0.222443866287249)
--(axis cs:161,0.222443866287249)
--(axis cs:160,0.222443866287249)
--(axis cs:159,0.222443866287249)
--(axis cs:158,0.222443866287249)
--(axis cs:157,0.222443866287249)
--(axis cs:156,0.222443866287249)
--(axis cs:155,0.222443866287249)
--(axis cs:154,0.222443866287249)
--(axis cs:153,0.222443866287249)
--(axis cs:152,0.222443866287249)
--(axis cs:151,0.222443866287249)
--(axis cs:150,0.222443866287249)
--(axis cs:149,0.222443866287249)
--(axis cs:148,0.222443866287249)
--(axis cs:147,0.222443866287249)
--(axis cs:146,0.222443866287249)
--(axis cs:145,0.222443866287249)
--(axis cs:144,0.222443866287249)
--(axis cs:143,0.222443866287249)
--(axis cs:142,0.222443866287249)
--(axis cs:141,0.222443866287249)
--(axis cs:140,0.222443866287249)
--(axis cs:139,0.222443866287249)
--(axis cs:138,0.222443866287249)
--(axis cs:137,0.222443866287249)
--(axis cs:136,0.222443866287249)
--(axis cs:135,0.222443866287249)
--(axis cs:134,0.222443866287249)
--(axis cs:133,0.222443866287249)
--(axis cs:132,0.222443866287249)
--(axis cs:131,0.222443866287249)
--(axis cs:130,0.222443866287249)
--(axis cs:129,0.222443866287249)
--(axis cs:128,0.222443866287249)
--(axis cs:127,0.222443866287249)
--(axis cs:126,0.222443866287249)
--(axis cs:125,0.222443866287249)
--(axis cs:124,0.222443866287249)
--(axis cs:123,0.222443866287249)
--(axis cs:122,0.222443866287249)
--(axis cs:121,0.222443866287249)
--(axis cs:120,0.222443866287249)
--(axis cs:119,0.222443866287249)
--(axis cs:118,0.222443866287249)
--(axis cs:117,0.222443866287249)
--(axis cs:116,0.222443866287249)
--(axis cs:115,0.222443866287249)
--(axis cs:114,0.222443866287249)
--(axis cs:113,0.222443866287249)
--(axis cs:112,0.222443866287249)
--(axis cs:111,0.222443866287249)
--(axis cs:110,0.222443866287249)
--(axis cs:109,0.222443866287249)
--(axis cs:108,0.222443866287249)
--(axis cs:107,0.222443866287249)
--(axis cs:106,0.222443866287249)
--(axis cs:105,0.222443866287249)
--(axis cs:104,0.222443866287249)
--(axis cs:103,0.222443866287249)
--(axis cs:102,0.222443866287249)
--(axis cs:101,0.222443866287249)
--(axis cs:100,0.222443866287249)
--(axis cs:99,0.222443866287249)
--(axis cs:98,0.222443866287249)
--(axis cs:97,0.222443866287249)
--(axis cs:96,0.222443866287249)
--(axis cs:95,0.222443866287249)
--(axis cs:94,0.222443866287249)
--(axis cs:93,0.222443866287249)
--(axis cs:92,0.222443866287249)
--(axis cs:91,0.222443866287249)
--(axis cs:90,0.222443866287249)
--(axis cs:89,0.222443866287249)
--(axis cs:88,0.222443866287249)
--(axis cs:87,0.222443866287249)
--(axis cs:86,0.222443866287249)
--(axis cs:85,0.222443866287249)
--(axis cs:84,0.222443866287249)
--(axis cs:83,0.222443866287249)
--(axis cs:82,0.222443866287249)
--(axis cs:81,0.222443866287249)
--(axis cs:80,0.222443866287249)
--(axis cs:79,0.222443866287249)
--(axis cs:78,0.222443866287249)
--(axis cs:77,0.222443866287249)
--(axis cs:76,0.222443866287249)
--(axis cs:75,0.222443866287249)
--(axis cs:74,0.222443866287249)
--(axis cs:73,0.222443866287249)
--(axis cs:72,0.222443866287249)
--(axis cs:71,0.222443866287249)
--(axis cs:70,0.222443866287249)
--(axis cs:69,0.222443866287249)
--(axis cs:68,0.222443866287249)
--(axis cs:67,0.222443866287249)
--(axis cs:66,0.222443866287249)
--(axis cs:65,0.222443866287249)
--(axis cs:64,0.222443866287249)
--(axis cs:63,0.222443866287249)
--(axis cs:62,0.222443866287249)
--(axis cs:61,0.222443866287249)
--(axis cs:60,0.222443866287249)
--(axis cs:59,0.222443866287249)
--(axis cs:58,0.222443866287249)
--(axis cs:57,0.222443866287249)
--(axis cs:56,0.222443866287249)
--(axis cs:55,0.222443866287249)
--(axis cs:54,0.222443866287249)
--(axis cs:53,0.222443866287249)
--(axis cs:52,0.222443866287249)
--(axis cs:51,0.222443866287249)
--(axis cs:50,0.222443866287249)
--(axis cs:49,7.02863737066723)
--(axis cs:48,7.02863737066723)
--(axis cs:47,7.02863737066723)
--(axis cs:46,7.02863737066723)
--(axis cs:45,7.02863737066723)
--(axis cs:44,7.02863737066723)
--(axis cs:43,7.02863737066723)
--(axis cs:42,7.02863737066723)
--(axis cs:41,7.02863737066723)
--(axis cs:40,7.02863737066723)
--(axis cs:39,7.02865790747274)
--(axis cs:38,7.02865790747274)
--(axis cs:37,7.02875426329155)
--(axis cs:36,7.02875426329155)
--(axis cs:35,7.02920445696771)
--(axis cs:34,7.02920445696771)
--(axis cs:33,7.03127070197934)
--(axis cs:32,7.03127070197934)
--(axis cs:31,7.04019672501467)
--(axis cs:30,7.04019672501467)
--(axis cs:29,7.07297620456454)
--(axis cs:28,7.07297620456454)
--(axis cs:27,7.16025391114952)
--(axis cs:26,7.16025391114952)
--(axis cs:25,7.35061947772991)
--(axis cs:24,7.35061947772991)
--(axis cs:23,7.67468693909117)
--(axis cs:22,7.67468693909117)
--(axis cs:21,7.85681390324453)
--(axis cs:20,7.85681390324453)
--(axis cs:19,8.30378459145239)
--(axis cs:18,8.30378459145239)
--(axis cs:17,9.26463968478105)
--(axis cs:16,9.26463968478105)
--(axis cs:15,10.4093626632717)
--(axis cs:14,10.4093626632717)
--(axis cs:13,11.283549666027)
--(axis cs:12,11.283549666027)
--(axis cs:11,12.6109699752108)
--(axis cs:10,12.6109699752108)
--(axis cs:9,13.8898659159409)
--(axis cs:8,13.8898659159409)
--(axis cs:7,15.3406083748726)
--(axis cs:6,15.3406083748726)
--(axis cs:5,17.6533401497567)
--(axis cs:4,17.6533401497567)
--(axis cs:3,19.6078706518537)
--(axis cs:2,19.6078706518537)
--(axis cs:1,21.1252461361808)
--(axis cs:0,21.1252461361808)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:0,21.0825159785574)
--(axis cs:0,13.7330700433441)
--(axis cs:1,13.7330669432807)
--(axis cs:2,13.7330669432807)
--(axis cs:3,11.5291396219223)
--(axis cs:4,11.5291357074023)
--(axis cs:5,11.5291357074023)
--(axis cs:6,9.23866859090574)
--(axis cs:7,9.23866286944225)
--(axis cs:8,9.23866286944225)
--(axis cs:9,6.75626901107794)
--(axis cs:10,6.75626297857252)
--(axis cs:11,6.75626297857252)
--(axis cs:12,5.16215164770791)
--(axis cs:13,5.16214613225403)
--(axis cs:14,5.16214451434836)
--(axis cs:15,4.3231766769802)
--(axis cs:16,4.32317001217527)
--(axis cs:17,4.32316862384223)
--(axis cs:18,3.55290966626919)
--(axis cs:19,3.55290340287034)
--(axis cs:20,3.55290166916258)
--(axis cs:21,2.95125442921143)
--(axis cs:22,2.95125010301335)
--(axis cs:23,2.95124801882667)
--(axis cs:24,2.03205742174106)
--(axis cs:25,2.03205340439772)
--(axis cs:26,2.03205144866936)
--(axis cs:27,1.19590328967069)
--(axis cs:28,1.19589943716799)
--(axis cs:29,1.19589755904876)
--(axis cs:30,0.674707879838464)
--(axis cs:31,0.674705913678185)
--(axis cs:32,0.674701066113061)
--(axis cs:33,0.489489726555782)
--(axis cs:34,0.489488922956656)
--(axis cs:35,0.489484416876326)
--(axis cs:36,0.1136362859177)
--(axis cs:37,0.1136362859177)
--(axis cs:38,0.11363152452905)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:81,0.005)
--(axis cs:82,0.005)
--(axis cs:83,0.005)
--(axis cs:84,0.005)
--(axis cs:85,0.005)
--(axis cs:86,0.005)
--(axis cs:87,0.005)
--(axis cs:88,0.005)
--(axis cs:89,0.005)
--(axis cs:90,0.005)
--(axis cs:91,0.005)
--(axis cs:92,0.005)
--(axis cs:93,0.005)
--(axis cs:94,0.005)
--(axis cs:95,0.005)
--(axis cs:96,0.005)
--(axis cs:97,0.005)
--(axis cs:98,0.005)
--(axis cs:99,0.005)
--(axis cs:100,0.005)
--(axis cs:101,0.005)
--(axis cs:102,0.005)
--(axis cs:103,0.005)
--(axis cs:104,0.005)
--(axis cs:105,0.005)
--(axis cs:106,0.005)
--(axis cs:107,0.005)
--(axis cs:108,0.005)
--(axis cs:109,0.005)
--(axis cs:110,0.005)
--(axis cs:111,0.005)
--(axis cs:112,0.005)
--(axis cs:113,0.005)
--(axis cs:114,0.005)
--(axis cs:115,0.005)
--(axis cs:116,0.005)
--(axis cs:117,0.005)
--(axis cs:118,0.005)
--(axis cs:119,0.005)
--(axis cs:120,0.005)
--(axis cs:121,0.005)
--(axis cs:122,0.005)
--(axis cs:123,0.005)
--(axis cs:124,0.005)
--(axis cs:125,0.005)
--(axis cs:126,0.005)
--(axis cs:127,0.005)
--(axis cs:128,0.005)
--(axis cs:129,0.005)
--(axis cs:130,0.005)
--(axis cs:131,0.005)
--(axis cs:132,0.005)
--(axis cs:133,0.005)
--(axis cs:134,0.005)
--(axis cs:135,0.005)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,0.579515319276409)
--(axis cs:249,0.579515319276409)
--(axis cs:248,0.579515319276409)
--(axis cs:247,0.579515319276409)
--(axis cs:246,0.579515319276409)
--(axis cs:245,0.579515319276409)
--(axis cs:244,0.579515319276409)
--(axis cs:243,0.579515319276409)
--(axis cs:242,0.579515319276409)
--(axis cs:241,0.579515319276409)
--(axis cs:240,0.579515319276409)
--(axis cs:239,0.579515319276409)
--(axis cs:238,0.579515319276409)
--(axis cs:237,0.579515319276409)
--(axis cs:236,0.579515319276409)
--(axis cs:235,0.579515319276409)
--(axis cs:234,0.579515319276409)
--(axis cs:233,0.579515319276409)
--(axis cs:232,0.579515319276409)
--(axis cs:231,0.579515319276409)
--(axis cs:230,0.579515319276409)
--(axis cs:229,0.579515319276409)
--(axis cs:228,0.579515319276409)
--(axis cs:227,0.579515319276409)
--(axis cs:226,0.579515319276409)
--(axis cs:225,0.579515319276409)
--(axis cs:224,0.579515319276409)
--(axis cs:223,0.579515319276409)
--(axis cs:222,0.579515319276409)
--(axis cs:221,0.579515319276409)
--(axis cs:220,0.579515319276409)
--(axis cs:219,0.579515319276409)
--(axis cs:218,0.579515319276409)
--(axis cs:217,0.579515319276409)
--(axis cs:216,0.579515319276409)
--(axis cs:215,0.579515319276409)
--(axis cs:214,0.579515319276409)
--(axis cs:213,0.579515319276409)
--(axis cs:212,0.579515319276409)
--(axis cs:211,0.579515319276409)
--(axis cs:210,0.579515319276409)
--(axis cs:209,0.579515319276409)
--(axis cs:208,0.579515319276409)
--(axis cs:207,0.579515319276409)
--(axis cs:206,0.579515319276409)
--(axis cs:205,0.579515319276409)
--(axis cs:204,0.579515319276409)
--(axis cs:203,0.579515319276409)
--(axis cs:202,0.579515319276409)
--(axis cs:201,0.579515319276409)
--(axis cs:200,0.579515319276409)
--(axis cs:199,0.579515319276409)
--(axis cs:198,0.579515319276409)
--(axis cs:197,0.579515319276409)
--(axis cs:196,0.579515319276409)
--(axis cs:195,0.579515319276409)
--(axis cs:194,0.579515319276409)
--(axis cs:193,0.579515319276409)
--(axis cs:192,0.579515319276409)
--(axis cs:191,0.579515319276409)
--(axis cs:190,0.579515319276409)
--(axis cs:189,0.579515319276409)
--(axis cs:188,0.579515319276409)
--(axis cs:187,0.579515319276409)
--(axis cs:186,0.579515319276409)
--(axis cs:185,0.579515319276409)
--(axis cs:184,0.579515319276409)
--(axis cs:183,0.579515319276409)
--(axis cs:182,0.579515319276409)
--(axis cs:181,0.579515319276409)
--(axis cs:180,0.579515319276409)
--(axis cs:179,0.579515319276409)
--(axis cs:178,0.579515319276409)
--(axis cs:177,0.579515319276409)
--(axis cs:176,0.579515319276409)
--(axis cs:175,0.579515319276409)
--(axis cs:174,0.579515319276409)
--(axis cs:173,0.579515319276409)
--(axis cs:172,0.579515319276409)
--(axis cs:171,0.579515319276409)
--(axis cs:170,0.579515319276409)
--(axis cs:169,0.579515319276409)
--(axis cs:168,0.579515319276409)
--(axis cs:167,0.579515319276409)
--(axis cs:166,0.579515319276409)
--(axis cs:165,0.579515319276409)
--(axis cs:164,0.579515319276409)
--(axis cs:163,0.579515319276409)
--(axis cs:162,0.579515319276409)
--(axis cs:161,0.579515319276409)
--(axis cs:160,0.579515319276409)
--(axis cs:159,0.579515319276409)
--(axis cs:158,0.579515319276409)
--(axis cs:157,0.579515319276409)
--(axis cs:156,0.579515319276409)
--(axis cs:155,0.579515319276409)
--(axis cs:154,0.579515319276409)
--(axis cs:153,0.579515319276409)
--(axis cs:152,0.579515319276409)
--(axis cs:151,0.579515319276409)
--(axis cs:150,0.579515319276409)
--(axis cs:149,0.579515319276409)
--(axis cs:148,0.579515319276409)
--(axis cs:147,0.579515319276409)
--(axis cs:146,0.579515319276409)
--(axis cs:145,0.579515319276409)
--(axis cs:144,0.579515319276409)
--(axis cs:143,0.579515319276409)
--(axis cs:142,0.579515319276409)
--(axis cs:141,0.579515319276409)
--(axis cs:140,0.579515319276409)
--(axis cs:139,0.579515319276409)
--(axis cs:138,0.579515319276409)
--(axis cs:137,0.579515319276409)
--(axis cs:136,0.579515319276409)
--(axis cs:135,0.579515319276409)
--(axis cs:134,0.579515319276409)
--(axis cs:133,0.579515319276409)
--(axis cs:132,0.579515319276409)
--(axis cs:131,0.579515319276409)
--(axis cs:130,0.579515319276409)
--(axis cs:129,0.579515319276409)
--(axis cs:128,0.579515319276409)
--(axis cs:127,0.579515319276409)
--(axis cs:126,0.579515319276409)
--(axis cs:125,0.579515319276409)
--(axis cs:124,0.579515319276409)
--(axis cs:123,0.579515319276409)
--(axis cs:122,0.579515319276409)
--(axis cs:121,0.579515319276409)
--(axis cs:120,0.579515319276409)
--(axis cs:119,0.579515319276409)
--(axis cs:118,0.579515319276409)
--(axis cs:117,0.579515319276409)
--(axis cs:116,0.579515319276409)
--(axis cs:115,0.579515319276409)
--(axis cs:114,0.579515319276409)
--(axis cs:113,0.579515319276409)
--(axis cs:112,0.579515319276409)
--(axis cs:111,0.579515319276409)
--(axis cs:110,0.579515319276409)
--(axis cs:109,0.579515319276409)
--(axis cs:108,0.579515319276409)
--(axis cs:107,0.579515319276409)
--(axis cs:106,0.579515319276409)
--(axis cs:105,0.579515319276409)
--(axis cs:104,0.579515319276409)
--(axis cs:103,0.579515319276409)
--(axis cs:102,0.579515319276409)
--(axis cs:101,0.579515319276409)
--(axis cs:100,0.579515319276409)
--(axis cs:99,0.579515319276409)
--(axis cs:98,0.579515319276409)
--(axis cs:97,0.579515319276409)
--(axis cs:96,0.579515319276409)
--(axis cs:95,0.579515319276409)
--(axis cs:94,0.579515319276409)
--(axis cs:93,0.579515319276409)
--(axis cs:92,0.579515319276409)
--(axis cs:91,0.579515319276409)
--(axis cs:90,0.579515319276409)
--(axis cs:89,0.579515319276409)
--(axis cs:88,0.579515319276409)
--(axis cs:87,0.579515319276409)
--(axis cs:86,0.579515319276409)
--(axis cs:85,0.579515319276409)
--(axis cs:84,0.579515319276409)
--(axis cs:83,0.579515319276409)
--(axis cs:82,0.579515319276409)
--(axis cs:81,0.579515319276409)
--(axis cs:80,0.579515319276409)
--(axis cs:79,0.579515319276409)
--(axis cs:78,0.579515319276409)
--(axis cs:77,0.579515319276409)
--(axis cs:76,0.579515319276409)
--(axis cs:75,0.579515319276409)
--(axis cs:74,0.579515319276409)
--(axis cs:73,0.579515319276409)
--(axis cs:72,0.579515319276409)
--(axis cs:71,0.579515319276409)
--(axis cs:70,0.579515319276409)
--(axis cs:69,0.579515319276409)
--(axis cs:68,0.579515319276409)
--(axis cs:67,0.579515319276409)
--(axis cs:66,0.579515319276409)
--(axis cs:65,0.579515319276409)
--(axis cs:64,0.579515319276409)
--(axis cs:63,0.579515319276409)
--(axis cs:62,0.579515319276409)
--(axis cs:61,0.579516273259339)
--(axis cs:60,7.03754138147754)
--(axis cs:59,7.03756628165497)
--(axis cs:58,7.03756727311409)
--(axis cs:57,7.03756727311409)
--(axis cs:56,7.03768771765871)
--(axis cs:55,7.03768871657888)
--(axis cs:54,7.03768871657888)
--(axis cs:53,7.03825435486366)
--(axis cs:52,7.03825606170917)
--(axis cs:51,7.03825606170917)
--(axis cs:50,7.04084806188962)
--(axis cs:49,7.04085004665453)
--(axis cs:48,7.04085004665453)
--(axis cs:47,7.05185562503233)
--(axis cs:46,7.05185830862769)
--(axis cs:45,7.05185830862769)
--(axis cs:44,7.09081123392973)
--(axis cs:43,7.09081432423578)
--(axis cs:42,7.09081432423578)
--(axis cs:41,7.18910869954487)
--(axis cs:40,7.18911193148197)
--(axis cs:39,7.18911193148197)
--(axis cs:38,7.40870412280519)
--(axis cs:37,7.40870732805343)
--(axis cs:36,7.40870732805343)
--(axis cs:35,7.75980346179741)
--(axis cs:34,7.7598065735206)
--(axis cs:33,7.75980702196294)
--(axis cs:32,7.92683627309991)
--(axis cs:31,7.9268397306113)
--(axis cs:30,7.92684079745222)
--(axis cs:29,8.4193491146778)
--(axis cs:28,8.41935008249098)
--(axis cs:27,8.41935223151742)
--(axis cs:26,9.3142623841476)
--(axis cs:25,9.31426330810906)
--(axis cs:24,9.31426567075337)
--(axis cs:23,10.4232450919234)
--(axis cs:22,10.4232460598672)
--(axis cs:21,10.4232477128119)
--(axis cs:20,11.306219241836)
--(axis cs:19,11.3062201827615)
--(axis cs:18,11.3062230114121)
--(axis cs:17,12.4260961950393)
--(axis cs:16,12.4260970869322)
--(axis cs:15,12.4260995479816)
--(axis cs:14,13.5979410567589)
--(axis cs:13,13.5979420653425)
--(axis cs:12,13.597943917462)
--(axis cs:11,15.2232352057821)
--(axis cs:10,15.2232352057821)
--(axis cs:9,15.2232371937737)
--(axis cs:8,17.6000207748286)
--(axis cs:7,17.6000207748286)
--(axis cs:6,17.6000221161653)
--(axis cs:5,19.5568142222284)
--(axis cs:4,19.5568142222284)
--(axis cs:3,19.5568147540254)
--(axis cs:2,21.0825130136023)
--(axis cs:1,21.0825130136023)
--(axis cs:0,21.0825159785574)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,18.6626929932402)
--(axis cs:0,12.3374807655291)
--(axis cs:1,7.64304921398174)
--(axis cs:2,6.47820312175237)
--(axis cs:3,4.75766743460939)
--(axis cs:4,4.12212847808398)
--(axis cs:5,3.77938712867482)
--(axis cs:6,2.8224644982691)
--(axis cs:7,2.6287557209525)
--(axis cs:8,2.5356123236521)
--(axis cs:9,1.98303176669988)
--(axis cs:10,1.98303176669988)
--(axis cs:11,1.96712087942941)
--(axis cs:12,1.98324924580846)
--(axis cs:13,1.96898089526842)
--(axis cs:14,1.96898089526842)
--(axis cs:15,1.96898089526842)
--(axis cs:16,1.96898089526842)
--(axis cs:17,1.96898089526842)
--(axis cs:18,1.96286178818344)
--(axis cs:19,1.38538167382991)
--(axis cs:20,1.37012566994865)
--(axis cs:21,1.37012566994865)
--(axis cs:22,1.37012566994865)
--(axis cs:23,1.19022380681757)
--(axis cs:24,1.06690105370226)
--(axis cs:25,1.06690105370226)
--(axis cs:26,0.815452381368174)
--(axis cs:27,0.524833026616837)
--(axis cs:28,0.524833026616837)
--(axis cs:29,0.524833026616837)
--(axis cs:30,0.514483201570964)
--(axis cs:31,0.514483201570964)
--(axis cs:32,0.509059983241676)
--(axis cs:33,0.487625590062691)
--(axis cs:34,0.337563234301121)
--(axis cs:35,0.337563234301121)
--(axis cs:36,0.337563234301121)
--(axis cs:37,0.31512635547908)
--(axis cs:38,0.240724438739488)
--(axis cs:39,0.240724438739488)
--(axis cs:40,0.22159674329122)
--(axis cs:41,0.22159674329122)
--(axis cs:42,0.22159674329122)
--(axis cs:43,0.197370792458319)
--(axis cs:44,0.195905782165305)
--(axis cs:45,0.190392504312994)
--(axis cs:46,0.134058904387218)
--(axis cs:47,0.134058904387218)
--(axis cs:48,0.125791102783939)
--(axis cs:49,0.0559415509639372)
--(axis cs:50,0.0112244182951072)
--(axis cs:51,0.0112244182951072)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:81,0.005)
--(axis cs:82,0.005)
--(axis cs:83,0.005)
--(axis cs:84,0.005)
--(axis cs:85,0.005)
--(axis cs:86,0.005)
--(axis cs:87,0.005)
--(axis cs:88,0.005)
--(axis cs:89,0.005)
--(axis cs:90,0.005)
--(axis cs:91,0.005)
--(axis cs:92,0.005)
--(axis cs:93,0.005)
--(axis cs:94,0.005)
--(axis cs:95,0.005)
--(axis cs:96,0.005)
--(axis cs:97,0.005)
--(axis cs:98,0.005)
--(axis cs:99,0.005)
--(axis cs:100,0.005)
--(axis cs:101,0.005)
--(axis cs:102,0.005)
--(axis cs:103,0.005)
--(axis cs:104,0.005)
--(axis cs:105,0.005)
--(axis cs:106,0.005)
--(axis cs:107,0.005)
--(axis cs:108,0.005)
--(axis cs:109,0.005)
--(axis cs:110,0.005)
--(axis cs:111,0.005)
--(axis cs:112,0.005)
--(axis cs:113,0.005)
--(axis cs:114,0.005)
--(axis cs:115,0.005)
--(axis cs:116,0.005)
--(axis cs:117,0.005)
--(axis cs:118,0.005)
--(axis cs:119,0.005)
--(axis cs:120,0.005)
--(axis cs:121,0.005)
--(axis cs:122,0.005)
--(axis cs:123,0.005)
--(axis cs:124,0.005)
--(axis cs:125,0.005)
--(axis cs:126,0.005)
--(axis cs:127,0.005)
--(axis cs:128,0.005)
--(axis cs:129,0.005)
--(axis cs:130,0.005)
--(axis cs:131,0.005)
--(axis cs:132,0.005)
--(axis cs:133,0.005)
--(axis cs:134,0.005)
--(axis cs:135,0.005)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,0.11268557398907)
--(axis cs:249,0.11268557398907)
--(axis cs:248,0.11268557398907)
--(axis cs:247,0.11268557398907)
--(axis cs:246,0.11268557398907)
--(axis cs:245,0.11268557398907)
--(axis cs:244,0.11268557398907)
--(axis cs:243,0.11268557398907)
--(axis cs:242,0.11268557398907)
--(axis cs:241,0.11268557398907)
--(axis cs:240,0.11268557398907)
--(axis cs:239,0.11268557398907)
--(axis cs:238,0.11268557398907)
--(axis cs:237,0.11268557398907)
--(axis cs:236,0.11268557398907)
--(axis cs:235,0.11268557398907)
--(axis cs:234,0.11268557398907)
--(axis cs:233,0.11268557398907)
--(axis cs:232,0.11268557398907)
--(axis cs:231,0.11268557398907)
--(axis cs:230,0.11268557398907)
--(axis cs:229,0.11268557398907)
--(axis cs:228,0.11268557398907)
--(axis cs:227,0.11268557398907)
--(axis cs:226,0.11268557398907)
--(axis cs:225,0.11268557398907)
--(axis cs:224,0.11268557398907)
--(axis cs:223,0.11268557398907)
--(axis cs:222,0.11268557398907)
--(axis cs:221,0.11268557398907)
--(axis cs:220,0.11268557398907)
--(axis cs:219,0.11268557398907)
--(axis cs:218,0.11268557398907)
--(axis cs:217,0.11268557398907)
--(axis cs:216,0.11268557398907)
--(axis cs:215,0.11268557398907)
--(axis cs:214,0.11268557398907)
--(axis cs:213,0.11268557398907)
--(axis cs:212,0.11268557398907)
--(axis cs:211,0.11268557398907)
--(axis cs:210,0.11268557398907)
--(axis cs:209,0.11268557398907)
--(axis cs:208,0.11268557398907)
--(axis cs:207,0.11268557398907)
--(axis cs:206,0.11268557398907)
--(axis cs:205,0.11268557398907)
--(axis cs:204,0.11268557398907)
--(axis cs:203,0.236503998369307)
--(axis cs:202,0.236503998369307)
--(axis cs:201,0.236503998369307)
--(axis cs:200,0.236503998369307)
--(axis cs:199,0.236503998369307)
--(axis cs:198,0.236503998369307)
--(axis cs:197,0.236503998369307)
--(axis cs:196,0.236503998369307)
--(axis cs:195,0.236503998369307)
--(axis cs:194,0.236503998369307)
--(axis cs:193,0.236503998369307)
--(axis cs:192,0.236503998369307)
--(axis cs:191,0.236503998369307)
--(axis cs:190,0.236503998369307)
--(axis cs:189,0.236503998369307)
--(axis cs:188,0.236503998369307)
--(axis cs:187,0.236503998369307)
--(axis cs:186,0.236503998369307)
--(axis cs:185,0.236503998369307)
--(axis cs:184,0.236503998369307)
--(axis cs:183,0.236503998369307)
--(axis cs:182,0.236503998369307)
--(axis cs:181,0.236503998369307)
--(axis cs:180,0.236503998369307)
--(axis cs:179,0.236503998369307)
--(axis cs:178,0.236503998369307)
--(axis cs:177,0.236503998369307)
--(axis cs:176,0.236503998369307)
--(axis cs:175,0.236503998369307)
--(axis cs:174,0.236503998369307)
--(axis cs:173,0.236503998369307)
--(axis cs:172,0.236503998369307)
--(axis cs:171,0.236503998369307)
--(axis cs:170,0.236503998369307)
--(axis cs:169,0.236503998369307)
--(axis cs:168,0.236503998369307)
--(axis cs:167,0.236503998369307)
--(axis cs:166,0.236503998369307)
--(axis cs:165,0.236503998369307)
--(axis cs:164,0.236503998369307)
--(axis cs:163,0.236503998369307)
--(axis cs:162,0.236503998369307)
--(axis cs:161,0.236503998369307)
--(axis cs:160,0.236503998369307)
--(axis cs:159,0.339624925610477)
--(axis cs:158,0.339624925610477)
--(axis cs:157,0.339624925610477)
--(axis cs:156,0.339624925610477)
--(axis cs:155,0.339624925610477)
--(axis cs:154,0.339624925610477)
--(axis cs:153,0.339624925610477)
--(axis cs:152,0.339624925610477)
--(axis cs:151,0.339624925610477)
--(axis cs:150,0.339624925610477)
--(axis cs:149,0.339624925610477)
--(axis cs:148,0.339624925610477)
--(axis cs:147,0.339624925610477)
--(axis cs:146,0.339624925610477)
--(axis cs:145,0.339624925610477)
--(axis cs:144,0.339624925610477)
--(axis cs:143,0.339624925610477)
--(axis cs:142,0.339624925610477)
--(axis cs:141,0.339624925610477)
--(axis cs:140,0.339624925610477)
--(axis cs:139,0.339624925610477)
--(axis cs:138,0.339624925610477)
--(axis cs:137,0.339624925610477)
--(axis cs:136,0.339624925610477)
--(axis cs:135,0.339624925610477)
--(axis cs:134,0.339624925610477)
--(axis cs:133,0.339624925610477)
--(axis cs:132,0.339624925610477)
--(axis cs:131,0.339624925610477)
--(axis cs:130,0.339624925610477)
--(axis cs:129,0.522360214573237)
--(axis cs:128,0.522360214573237)
--(axis cs:127,0.522360214573237)
--(axis cs:126,0.522360214573237)
--(axis cs:125,0.522360214573237)
--(axis cs:124,0.522360214573237)
--(axis cs:123,0.522360214573237)
--(axis cs:122,0.522360214573237)
--(axis cs:121,0.522360214573237)
--(axis cs:120,0.522360214573237)
--(axis cs:119,0.522360214573237)
--(axis cs:118,0.522360214573237)
--(axis cs:117,0.522360214573237)
--(axis cs:116,0.522360214573237)
--(axis cs:115,0.522360214573237)
--(axis cs:114,0.522360214573237)
--(axis cs:113,0.522360214573237)
--(axis cs:112,0.522360214573237)
--(axis cs:111,0.522360214573237)
--(axis cs:110,0.522360214573237)
--(axis cs:109,0.522360214573237)
--(axis cs:108,0.522360214573237)
--(axis cs:107,0.522360214573237)
--(axis cs:106,0.522360214573237)
--(axis cs:105,0.522360214573237)
--(axis cs:104,0.522360214573237)
--(axis cs:103,0.522360214573237)
--(axis cs:102,0.522360214573237)
--(axis cs:101,0.522360214573237)
--(axis cs:100,0.522360214573237)
--(axis cs:99,0.522360214573237)
--(axis cs:98,0.522360214573237)
--(axis cs:97,0.522360214573237)
--(axis cs:96,0.522360214573237)
--(axis cs:95,0.522360214573237)
--(axis cs:94,0.522360214573237)
--(axis cs:93,0.522360214573237)
--(axis cs:92,0.522360214573237)
--(axis cs:91,0.522360214573237)
--(axis cs:90,0.522360214573237)
--(axis cs:89,0.522360214573237)
--(axis cs:88,0.522360214573237)
--(axis cs:87,0.522360214573237)
--(axis cs:86,0.77767646616829)
--(axis cs:85,0.77767646616829)
--(axis cs:84,0.77767646616829)
--(axis cs:83,0.77767646616829)
--(axis cs:82,0.77767646616829)
--(axis cs:81,0.77767646616829)
--(axis cs:80,0.77767646616829)
--(axis cs:79,1.15550889560301)
--(axis cs:78,1.15550889560301)
--(axis cs:77,1.15550889560301)
--(axis cs:76,1.15550889560301)
--(axis cs:75,1.15550889560301)
--(axis cs:74,1.15550889560301)
--(axis cs:73,1.15550889560301)
--(axis cs:72,1.15550889560301)
--(axis cs:71,1.15550889560301)
--(axis cs:70,1.15550889560301)
--(axis cs:69,1.15550889560301)
--(axis cs:68,1.15550889560301)
--(axis cs:67,1.15550889560301)
--(axis cs:66,1.15550889560301)
--(axis cs:65,1.15550889560301)
--(axis cs:64,1.15550889560301)
--(axis cs:63,1.15550889560301)
--(axis cs:62,1.15550889560301)
--(axis cs:61,1.15550889560301)
--(axis cs:60,1.15550889560301)
--(axis cs:59,1.15550889560301)
--(axis cs:58,1.15550889560301)
--(axis cs:57,1.15550889560301)
--(axis cs:56,1.15550889560301)
--(axis cs:55,1.16282711929542)
--(axis cs:54,1.16282711929542)
--(axis cs:53,1.19069919553235)
--(axis cs:52,1.19721243382577)
--(axis cs:51,1.20290301250169)
--(axis cs:50,1.20290301250169)
--(axis cs:49,1.24209663859929)
--(axis cs:48,1.320235907086)
--(axis cs:47,1.33126713983472)
--(axis cs:46,1.33126713983472)
--(axis cs:45,1.42049570211799)
--(axis cs:44,1.42335855096059)
--(axis cs:43,1.42412771805257)
--(axis cs:42,1.4373853920256)
--(axis cs:41,1.4373853920256)
--(axis cs:40,1.4373853920256)
--(axis cs:39,1.44862152149097)
--(axis cs:38,1.44862152149097)
--(axis cs:37,1.5001543160333)
--(axis cs:36,1.51066748566164)
--(axis cs:35,1.51066748566164)
--(axis cs:34,1.51066748566164)
--(axis cs:33,1.67370632861721)
--(axis cs:32,1.68302042463206)
--(axis cs:31,1.68547911070604)
--(axis cs:30,1.68547911070604)
--(axis cs:29,1.6902921046966)
--(axis cs:28,1.6902921046966)
--(axis cs:27,1.6902921046966)
--(axis cs:26,2.2789530864429)
--(axis cs:25,3.3065604574987)
--(axis cs:24,3.3065604574987)
--(axis cs:23,3.55308178245616)
--(axis cs:22,3.63328401664395)
--(axis cs:21,3.63328401664395)
--(axis cs:20,3.63328401664395)
--(axis cs:19,3.66068231914516)
--(axis cs:18,5.59579553282688)
--(axis cs:17,5.73120312457697)
--(axis cs:16,5.73120312457697)
--(axis cs:15,5.73120312457697)
--(axis cs:14,5.73120312457697)
--(axis cs:13,5.73120312457697)
--(axis cs:12,6.24952260585082)
--(axis cs:11,8.17611657298826)
--(axis cs:10,8.18283416562593)
--(axis cs:9,8.18283416562593)
--(axis cs:8,8.78636498040895)
--(axis cs:7,8.822586097433)
--(axis cs:6,8.90478199885078)
--(axis cs:5,10.6808503955697)
--(axis cs:4,10.8227887768226)
--(axis cs:3,12.2419716113661)
--(axis cs:2,13.1787636555874)
--(axis cs:1,14.3392699812602)
--(axis cs:0,18.6626929932402)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,20.78672971609)
--(axis cs:0,14.1165654574807)
--(axis cs:1,14.0685923809257)
--(axis cs:2,12.6792159472131)
--(axis cs:3,12.6517229078737)
--(axis cs:4,12.4835304634021)
--(axis cs:5,11.6969478112908)
--(axis cs:6,11.5870449425072)
--(axis cs:7,11.5843120190808)
--(axis cs:8,9.28984251140183)
--(axis cs:9,9.12467109614967)
--(axis cs:10,7.9452961653014)
--(axis cs:11,5.52926070604764)
--(axis cs:12,4.20459839363776)
--(axis cs:13,3.12537644458567)
--(axis cs:14,2.39116964256932)
--(axis cs:15,1.46737475169457)
--(axis cs:16,1.00256252814881)
--(axis cs:17,0.520967796851635)
--(axis cs:18,0.464795842132544)
--(axis cs:19,0.217850818076758)
--(axis cs:20,0.177946652544262)
--(axis cs:21,0.141738865732197)
--(axis cs:22,0.005)
--(axis cs:23,0.005)
--(axis cs:24,0.005)
--(axis cs:25,0.005)
--(axis cs:26,0.005)
--(axis cs:27,0.005)
--(axis cs:28,0.005)
--(axis cs:29,0.005)
--(axis cs:30,0.005)
--(axis cs:31,0.005)
--(axis cs:32,0.005)
--(axis cs:33,0.005)
--(axis cs:34,0.005)
--(axis cs:35,0.005)
--(axis cs:36,0.005)
--(axis cs:37,0.005)
--(axis cs:38,0.005)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:81,0.005)
--(axis cs:82,0.005)
--(axis cs:83,0.005)
--(axis cs:84,0.005)
--(axis cs:85,0.005)
--(axis cs:86,0.005)
--(axis cs:87,0.005)
--(axis cs:88,0.005)
--(axis cs:89,0.005)
--(axis cs:90,0.005)
--(axis cs:91,0.005)
--(axis cs:92,0.005)
--(axis cs:93,0.005)
--(axis cs:94,0.005)
--(axis cs:95,0.005)
--(axis cs:96,0.005)
--(axis cs:97,0.005)
--(axis cs:98,0.005)
--(axis cs:99,0.005)
--(axis cs:100,0.005)
--(axis cs:101,0.005)
--(axis cs:102,0.005)
--(axis cs:103,0.005)
--(axis cs:104,0.005)
--(axis cs:105,0.005)
--(axis cs:106,0.005)
--(axis cs:107,0.005)
--(axis cs:108,0.005)
--(axis cs:109,0.005)
--(axis cs:110,0.005)
--(axis cs:111,0.005)
--(axis cs:112,0.005)
--(axis cs:113,0.005)
--(axis cs:114,0.005)
--(axis cs:115,0.005)
--(axis cs:116,0.005)
--(axis cs:117,0.005)
--(axis cs:118,0.005)
--(axis cs:119,0.005)
--(axis cs:120,0.005)
--(axis cs:121,0.005)
--(axis cs:122,0.005)
--(axis cs:123,0.005)
--(axis cs:124,0.005)
--(axis cs:125,0.005)
--(axis cs:126,0.005)
--(axis cs:127,0.005)
--(axis cs:128,0.005)
--(axis cs:129,0.005)
--(axis cs:130,0.005)
--(axis cs:131,0.005)
--(axis cs:132,0.005)
--(axis cs:133,0.005)
--(axis cs:134,0.005)
--(axis cs:135,0.005)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,3.44583119177961e-07)
--(axis cs:249,3.44583119177961e-07)
--(axis cs:248,3.44583119177961e-07)
--(axis cs:247,3.44583119177961e-07)
--(axis cs:246,3.44583119177961e-07)
--(axis cs:245,3.44583119177961e-07)
--(axis cs:244,3.44583119177961e-07)
--(axis cs:243,3.44583119177961e-07)
--(axis cs:242,3.44583119177961e-07)
--(axis cs:241,3.44583119177961e-07)
--(axis cs:240,3.44583119177961e-07)
--(axis cs:239,3.44583119177961e-07)
--(axis cs:238,3.44583119177961e-07)
--(axis cs:237,3.44583119177961e-07)
--(axis cs:236,3.44583119177961e-07)
--(axis cs:235,3.44583119177961e-07)
--(axis cs:234,3.44583119177961e-07)
--(axis cs:233,3.44583119177961e-07)
--(axis cs:232,3.44583119177961e-07)
--(axis cs:231,3.44583119177961e-07)
--(axis cs:230,3.44583119177961e-07)
--(axis cs:229,3.44583119177961e-07)
--(axis cs:228,3.44583119177961e-07)
--(axis cs:227,3.44583119177961e-07)
--(axis cs:226,3.44583119177961e-07)
--(axis cs:225,3.44583119177961e-07)
--(axis cs:224,3.44583119177961e-07)
--(axis cs:223,3.44583119177961e-07)
--(axis cs:222,3.44583119177961e-07)
--(axis cs:221,3.44583119177961e-07)
--(axis cs:220,3.44583119177961e-07)
--(axis cs:219,3.44583119177961e-07)
--(axis cs:218,3.44583119177961e-07)
--(axis cs:217,3.44583119177961e-07)
--(axis cs:216,3.44583119177961e-07)
--(axis cs:215,3.44583119177961e-07)
--(axis cs:214,3.44583119177961e-07)
--(axis cs:213,3.44583119177961e-07)
--(axis cs:212,3.44583119177961e-07)
--(axis cs:211,3.44583119177961e-07)
--(axis cs:210,3.44583119177961e-07)
--(axis cs:209,3.44583119177961e-07)
--(axis cs:208,3.44583119177961e-07)
--(axis cs:207,3.44583119177961e-07)
--(axis cs:206,3.44583119177961e-07)
--(axis cs:205,3.44583119177961e-07)
--(axis cs:204,3.44583119177961e-07)
--(axis cs:203,3.44583119177961e-07)
--(axis cs:202,3.44583119177961e-07)
--(axis cs:201,3.44583119177961e-07)
--(axis cs:200,3.44583119177961e-07)
--(axis cs:199,3.44583119177961e-07)
--(axis cs:198,3.44583119177961e-07)
--(axis cs:197,3.44583119177961e-07)
--(axis cs:196,3.44583119177961e-07)
--(axis cs:195,3.44583119177961e-07)
--(axis cs:194,3.44583119177961e-07)
--(axis cs:193,3.44583119177961e-07)
--(axis cs:192,3.44583119177961e-07)
--(axis cs:191,3.44583119177961e-07)
--(axis cs:190,3.44583119177961e-07)
--(axis cs:189,3.44583119177961e-07)
--(axis cs:188,3.44583119177961e-07)
--(axis cs:187,3.44583119177961e-07)
--(axis cs:186,3.44583119177961e-07)
--(axis cs:185,3.44583119177961e-07)
--(axis cs:184,3.44583119177961e-07)
--(axis cs:183,3.44583119177961e-07)
--(axis cs:182,3.44583119177961e-07)
--(axis cs:181,3.44583119177961e-07)
--(axis cs:180,3.44583119177961e-07)
--(axis cs:179,3.44583119177961e-07)
--(axis cs:178,3.44583119177961e-07)
--(axis cs:177,3.44583119177961e-07)
--(axis cs:176,3.44583119177961e-07)
--(axis cs:175,3.44583119177961e-07)
--(axis cs:174,3.44583119177961e-07)
--(axis cs:173,3.44583119177961e-07)
--(axis cs:172,3.44583119177961e-07)
--(axis cs:171,3.44583119177961e-07)
--(axis cs:170,3.44583119177961e-07)
--(axis cs:169,3.44583119177961e-07)
--(axis cs:168,3.44583119177961e-07)
--(axis cs:167,3.44583119177961e-07)
--(axis cs:166,3.44583119177961e-07)
--(axis cs:165,3.44583119177961e-07)
--(axis cs:164,3.44583119177961e-07)
--(axis cs:163,3.44583119177961e-07)
--(axis cs:162,3.44583119177961e-07)
--(axis cs:161,3.44583119177961e-07)
--(axis cs:160,3.44583119177961e-07)
--(axis cs:159,3.44583119177961e-07)
--(axis cs:158,3.44583119177961e-07)
--(axis cs:157,3.44583119177961e-07)
--(axis cs:156,3.44583119177961e-07)
--(axis cs:155,3.44583119177961e-07)
--(axis cs:154,3.44583119177961e-07)
--(axis cs:153,3.44583119177961e-07)
--(axis cs:152,3.44583119177961e-07)
--(axis cs:151,3.44583119177961e-07)
--(axis cs:150,3.44583119177961e-07)
--(axis cs:149,3.44583119177961e-07)
--(axis cs:148,3.44583119177961e-07)
--(axis cs:147,3.44583119177961e-07)
--(axis cs:146,3.44583119177961e-07)
--(axis cs:145,3.44583119177961e-07)
--(axis cs:144,3.44583119177961e-07)
--(axis cs:143,3.44583119177961e-07)
--(axis cs:142,3.44583119177961e-07)
--(axis cs:141,3.44583119177961e-07)
--(axis cs:140,3.44583119177961e-07)
--(axis cs:139,3.44583119177961e-07)
--(axis cs:138,3.44583119177961e-07)
--(axis cs:137,3.44583119177961e-07)
--(axis cs:136,3.44583119177961e-07)
--(axis cs:135,3.44583119177961e-07)
--(axis cs:134,3.44583119177961e-07)
--(axis cs:133,3.44583119177961e-07)
--(axis cs:132,3.44583119177961e-07)
--(axis cs:131,3.44583119177961e-07)
--(axis cs:130,3.44583119177961e-07)
--(axis cs:129,3.44583119177961e-07)
--(axis cs:128,3.44583119177961e-07)
--(axis cs:127,3.44583119177961e-07)
--(axis cs:126,3.44583119177961e-07)
--(axis cs:125,3.44583119177961e-07)
--(axis cs:124,3.44583119177961e-07)
--(axis cs:123,3.44583119177961e-07)
--(axis cs:122,3.44583119177961e-07)
--(axis cs:121,3.44583119177961e-07)
--(axis cs:120,3.44583119177961e-07)
--(axis cs:119,3.44583119177961e-07)
--(axis cs:118,3.44583119177961e-07)
--(axis cs:117,3.44583119177961e-07)
--(axis cs:116,3.44583119177961e-07)
--(axis cs:115,3.44583119177961e-07)
--(axis cs:114,3.44583119177961e-07)
--(axis cs:113,3.44583119177961e-07)
--(axis cs:112,3.44583119177961e-07)
--(axis cs:111,3.44583119177961e-07)
--(axis cs:110,3.44583119177961e-07)
--(axis cs:109,3.44583119177961e-07)
--(axis cs:108,3.44583119177961e-07)
--(axis cs:107,3.44583119177961e-07)
--(axis cs:106,3.44583119177961e-07)
--(axis cs:105,3.44583119177961e-07)
--(axis cs:104,3.44583119177961e-07)
--(axis cs:103,3.44583119177961e-07)
--(axis cs:102,3.44583119177961e-07)
--(axis cs:101,3.44583119177961e-07)
--(axis cs:100,3.44583119177961e-07)
--(axis cs:99,3.44583119177961e-07)
--(axis cs:98,3.44583119177961e-07)
--(axis cs:97,3.44583119177961e-07)
--(axis cs:96,3.44583119177961e-07)
--(axis cs:95,3.44583119177961e-07)
--(axis cs:94,3.44583119177961e-07)
--(axis cs:93,3.44583119177961e-07)
--(axis cs:92,3.44583119177961e-07)
--(axis cs:91,3.44583119177961e-07)
--(axis cs:90,3.44583119177961e-07)
--(axis cs:89,3.44583119177961e-07)
--(axis cs:88,3.44583119177961e-07)
--(axis cs:87,3.44583119177961e-07)
--(axis cs:86,3.44583119177961e-07)
--(axis cs:85,3.44583119177961e-07)
--(axis cs:84,3.44583119177961e-07)
--(axis cs:83,3.44583119177961e-07)
--(axis cs:82,3.44583119177961e-07)
--(axis cs:81,3.44583119177961e-07)
--(axis cs:80,3.44583119177961e-07)
--(axis cs:79,3.44583119177961e-07)
--(axis cs:78,3.44583119177961e-07)
--(axis cs:77,3.44583119177961e-07)
--(axis cs:76,3.44583119177961e-07)
--(axis cs:75,3.44583119177961e-07)
--(axis cs:74,3.44583119177961e-07)
--(axis cs:73,3.44583119177961e-07)
--(axis cs:72,3.44583119177961e-07)
--(axis cs:71,3.44583119177961e-07)
--(axis cs:70,3.44583119177961e-07)
--(axis cs:69,3.44583119177961e-07)
--(axis cs:68,3.44583119177961e-07)
--(axis cs:67,3.44583119177961e-07)
--(axis cs:66,3.44583119177961e-07)
--(axis cs:65,3.44583119177961e-07)
--(axis cs:64,3.44583119177961e-07)
--(axis cs:63,3.44583119177961e-07)
--(axis cs:62,3.44583119177961e-07)
--(axis cs:61,3.44583119177961e-07)
--(axis cs:60,3.44583119177961e-07)
--(axis cs:59,3.44583119177961e-07)
--(axis cs:58,3.44583119177961e-07)
--(axis cs:57,3.44583119177961e-07)
--(axis cs:56,3.44583119177961e-07)
--(axis cs:55,3.44583119177961e-07)
--(axis cs:54,3.44583119177961e-07)
--(axis cs:53,3.44583119177961e-07)
--(axis cs:52,3.44583119177961e-07)
--(axis cs:51,3.44583119177961e-07)
--(axis cs:50,3.44583119177961e-07)
--(axis cs:49,3.44583119177961e-07)
--(axis cs:48,3.44583119177961e-07)
--(axis cs:47,3.44583119177961e-07)
--(axis cs:46,3.44583119177961e-07)
--(axis cs:45,3.44583119177961e-07)
--(axis cs:44,3.44583119177961e-07)
--(axis cs:43,3.44583119177961e-07)
--(axis cs:42,3.44583119177961e-07)
--(axis cs:41,3.44583119177961e-07)
--(axis cs:40,3.44583119177961e-07)
--(axis cs:39,3.44583119177961e-07)
--(axis cs:38,3.44583119177961e-07)
--(axis cs:37,3.44583119177961e-07)
--(axis cs:36,3.44583119177961e-07)
--(axis cs:35,3.44583119177961e-07)
--(axis cs:34,3.44583119177961e-07)
--(axis cs:33,3.44583119177961e-07)
--(axis cs:32,3.44583119177961e-07)
--(axis cs:31,3.44583119177961e-07)
--(axis cs:30,3.44583119177961e-07)
--(axis cs:29,3.44583119177961e-07)
--(axis cs:28,7.80050764471224e-06)
--(axis cs:27,6.37296010384197e-05)
--(axis cs:26,0.00477597775396687)
--(axis cs:25,0.0164472895903626)
--(axis cs:24,0.0569547216730129)
--(axis cs:23,0.132060296362748)
--(axis cs:22,0.525668268007177)
--(axis cs:21,0.789096451367536)
--(axis cs:20,0.970459721781527)
--(axis cs:19,1.14696518633836)
--(axis cs:18,1.43019148690726)
--(axis cs:17,1.45577236185684)
--(axis cs:16,5.71594842514431)
--(axis cs:15,5.98110252963464)
--(axis cs:14,8.66187830410158)
--(axis cs:13,11.4477953966894)
--(axis cs:12,14.8853275212017)
--(axis cs:11,16.1864719653918)
--(axis cs:10,17.8671617248876)
--(axis cs:9,18.6754386719323)
--(axis cs:8,18.8414254023228)
--(axis cs:7,19.9665718816032)
--(axis cs:6,19.9703099163742)
--(axis cs:5,20.060719839674)
--(axis cs:4,20.1189917816908)
--(axis cs:3,20.134898720061)
--(axis cs:2,20.1376336573165)
--(axis cs:1,20.3421139140097)
--(axis cs:0,20.78672971609)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 17.3204395013164
1 8.58579055548476
2 5.93614302820889
3 5.22688059453507
4 4.23750955972798
5 3.90098553887725
6 3.7125266433794
7 3.58059431124319
8 3.43722375600153
9 3.34237670453925
10 3.2008898090357
11 3.09744319128899
12 2.86820128605713
13 2.54476515183781
14 2.33858205837678
15 2.32462411109654
16 2.28395644147509
17 2.23689955088419
18 2.10458754813273
19 2.09666418766107
20 2.0768893741998
21 1.74716367369812
22 1.40184436667942
23 1.31509311962341
24 1.21304359733303
25 1.12027280848965
26 0.896610503026832
27 0.85801952113961
28 0.628670078146562
29 0.504422322198936
30 0.420916997315776
31 0.361152909481728
32 0.333046610732574
33 0.255681626950852
34 0.250245646356386
35 0.228392071141761
36 0.182961466979999
37 0.176115468885041
38 0.17078083636882
39 0.165811929543916
40 0.161061304938366
41 0.15100044692028
42 0.146772330020323
43 0.146772330020323
44 0.142482331556321
45 0.132159468335267
46 0.132159468335267
47 0.125317145690874
48 0.125317145690874
49 0.125317145690874
50 0.11156446059448
51 0.0833180993001908
52 0.0795277067570165
53 0.0795277067570165
54 0.041226747392237
55 0.0324917744412786
56 0.0217382422006664
57 0.0217382422006664
58 0.0217382422006664
59 0.0217382422006664
60 0.0217382422006664
61 0.0217382422006664
62 0.0217382422006664
63 0.0199487268009237
64 0.0199487268009237
65 0.0199487268009237
66 0.0199487268009237
67 0.0199487268009237
68 0.0199487268009237
69 0.0192694852633186
70 0.0192694852633186
71 0.0175519926261681
72 0.0168375628595034
73 0.0149071264397385
74 0.0149071264397385
75 0.0149071264397385
76 0.0149071264397385
77 0.0149071264397385
78 0.0149071264397385
79 0.0149071264397385
80 0.0149071264397385
81 0.0149071264397385
82 0.0149071264397385
83 0.0149071264397385
84 0.0149071264397385
85 0.0149071264397385
86 0.0149071264397385
87 0.0149071264397385
88 0.0149071264397385
89 0.0149071264397385
90 0.0149071264397385
91 0.0149071264397385
92 0.0149071264397385
93 0.0149071264397385
94 0.0149071264397385
95 0.0149071264397385
96 0.0149071264397385
97 0.0149071264397385
98 0.0135379265398889
99 0.0135379265398889
100 0.0135379265398889
101 0.0135379265398889
102 0.0135379265398889
103 0.0135379265398889
104 0.0135379265398889
105 0.0135379265398889
106 0.0135379265398889
107 0.0135379265398889
108 0.0135379265398889
109 0.0135379265398889
110 0.0135379265398889
111 0.0135379265398889
112 0.0135379265398889
113 0.0135379265398889
114 0.0135379265398889
115 0.0135379265398889
116 0.0135379265398889
117 0.0135379265398889
118 0.0135379265398889
119 0.0135379265398889
120 0.0135379265398889
121 0.0135379265398889
122 0.0135379265398889
123 0.0135379265398889
124 0.0135379265398889
125 0.0135379265398889
126 0.0135379265398889
127 0.0135379265398889
128 0.0135379265398889
129 0.0135379265398889
130 0.0135379265398889
131 0.0135379265398889
132 0.0135379265398889
133 0.0135379265398889
134 0.0135379265398889
135 0.0135379265398889
136 0.0119422762692066
137 0.0119422762692066
138 0.0119422762692066
139 0.0119422762692066
140 0.0119422762692066
141 0.0119422762692066
142 0.0119422762692066
143 0.0119422762692066
144 0.0119422762692066
145 0.0119422762692066
146 0.0119422762692066
147 0.0119422762692066
148 0.0119422762692066
149 0.0119422762692066
150 0.0119422762692066
151 0.0119422762692066
152 0.0119422762692066
153 0.0119422762692066
154 0.0119422762692066
155 0.0119422762692066
156 0.0119422762692066
157 0.0119422762692066
158 0.0119422762692066
159 0.0119422762692066
160 0.0119422762692066
161 0.0119422762692066
162 0.0119422762692066
163 0.0119422762692066
164 0.0119422762692066
165 0.0119422762692066
166 0.0119422762692066
167 0.0119422762692066
168 0.0119422762692066
169 0.0119422762692066
170 0.0119422762692066
171 0.0119422762692066
172 0.0119422762692066
173 0.0119422762692066
174 0.0119422762692066
175 0.0119422762692066
176 0.0119422762692066
177 0.0119422762692066
178 0.0119422762692066
179 0.0119422762692066
180 0.0119422762692066
181 0.0119422762692066
182 0.0119422762692066
183 0.0119422762692066
184 0.0119422762692066
185 0.0119422762692066
186 0.0119422762692066
187 0.0119422762692066
188 0.0119422762692066
189 0.0119422762692066
190 0.0119422762692066
191 0.0119422762692066
192 0.0119422762692066
193 0.0119422762692066
194 0.0119422762692066
195 0.0119422762692066
196 0.0119422762692066
197 0.0119422762692066
198 0.0119422762692066
199 0.0119422762692066
200 0.0119422762692066
201 0.0119422762692066
202 0.0119422762692066
203 0.0119422762692066
204 0.0119422762692066
205 0.0119422762692066
206 0.0119422762692066
207 0.0119422762692066
208 0.0119422762692066
209 0.0119422762692066
210 0.0119422762692066
211 0.0119422762692066
212 0.0119422762692066
213 0.0119422762692066
214 0.0119422762692066
215 0.0119422762692066
216 0.0119422762692066
217 0.0119422762692066
218 0.0119422762692066
219 0.0119422762692066
220 0.0119422762692066
221 0.0119422762692066
222 0.0119422762692066
223 0.0119422762692066
224 0.0119422762692066
225 0.0119422762692066
226 0.0119422762692066
227 0.0119422762692066
228 0.0119422762692066
229 0.0119422762692066
230 0.0119422762692066
231 0.0119422762692066
232 0.0119422762692066
233 0.0119422762692066
234 0.0119422762692066
235 0.0119422762692066
236 0.0119422762692066
237 0.0119422762692066
238 0.0119422762692066
239 0.0119422762692066
240 0.0119422762692066
241 0.0119422762692066
242 0.0119422762692066
243 0.0119422762692066
244 0.0119422762692066
245 0.0119422762692066
246 0.0119422762692066
247 0.0119422762692066
248 0.0119422762692066
249 0.0119422762692066
};
\addplot [thick, color0, opacity=0.5, dashed]
table {%
0 17.7074557652687
1 11.4013099107361
2 7.08789931245702
3 5.78960085330143
4 5.53927390953292
5 4.24700953799982
6 3.09514495274217
7 2.90693788747809
8 2.66867964363342
9 2.62653102862171
10 2.59837997246343
11 2.56683652323757
12 2.51170493438779
13 2.49207711584643
14 2.48610978451587
15 2.45181357641127
16 2.37335181849742
17 2.37335181849742
18 2.32837765253769
19 2.24662384993551
20 2.24662384993551
21 2.24662384993551
22 2.24662384993551
23 2.15031799778318
24 2.15031799778318
25 2.15031799778318
26 2.15031799778318
27 2.15031799778318
28 2.15031799778318
29 2.15031799778318
30 2.15031799778318
31 2.15031799778318
32 2.0681462829881
33 2.0681462829881
34 2.0681462829881
35 2.0681462829881
36 2.03703841941833
37 2.01268683078835
38 2.01268683078835
39 2.01268683078835
40 2.01268683078835
41 2.01268683078835
42 1.96471012378643
43 1.96471012378643
44 1.96471012378643
45 1.96404688199692
46 1.96404688199692
47 1.96404688199692
48 1.92999657196718
49 1.91957353589204
50 1.91957353589204
51 1.91957353589204
52 1.91957353589204
53 1.91776464723794
54 1.91776464723794
55 1.91776464723794
56 1.91776464723794
57 1.91776464723794
58 1.91776464723794
59 1.91776464723794
60 1.91776464723794
61 1.91776464723794
62 1.91776464723794
63 1.91776464723794
64 1.91776464723794
65 1.89252891544948
66 1.66413044883932
67 1.52930371869559
68 1.39003046303143
69 1.18210042629698
70 0.996213733803233
71 0.827711748973548
72 0.681297764594795
73 0.576841232136777
74 0.458867930090124
75 0.361044873516105
76 0.271315209180694
77 0.189131995543622
78 0.189131995543622
79 0.124534056541563
80 0.0737195496664457
81 0.0737195496664457
82 0.052985848230243
83 0.0303940518589179
84 0.0181593776457532
85 0.0181593776457532
86 0.0181593776457532
87 0.0181593776457532
88 0.0181593776457532
89 0.0181593776457532
90 0.0181593776457532
91 0.0181593776457532
92 0.0181593776457532
93 0.0181593776457532
94 0.0181593776457532
95 0.0181593776457532
96 0.0100850222521573
97 0.0100850222521573
98 0.0100850222521573
99 0.0097563705371733
100 0.0097563705371733
101 0.0097563705371733
102 0.0097563705371733
103 0.0097563705371733
104 0.0097563705371733
105 0.0097563705371733
106 0.0097563705371733
107 0.0097563705371733
108 0.0097563705371733
109 0.0097563705371733
110 0.0097563705371733
111 0.0097563705371733
112 0.0097563705371733
113 0.0097563705371733
114 0.0097563705371733
115 0.0097563705371733
116 0.0097563705371733
117 0.0097563705371733
118 0.0097563705371733
119 0.0097563705371733
120 0.0097563705371733
121 0.0097563705371733
122 0.0097563705371733
123 0.0097563705371733
124 0.0097563705371733
125 0.0097563705371733
126 0.0097563705371733
127 0.0097563705371733
128 0.0097563705371733
129 0.0097563705371733
130 0.0097563705371733
131 0.0097563705371733
132 0.0097563705371733
133 0.0097563705371733
134 0.0097563705371733
135 0.0097563705371733
136 0.0097563705371733
137 0.0097563705371733
138 0.0097563705371733
139 0.0097563705371733
140 0.0097563705371733
141 0.0097563705371733
142 0.0097563705371733
143 0.0097563705371733
144 0.0097563705371733
145 0.0097563705371733
146 0.0097563705371733
147 0.0097563705371733
148 0.0097563705371733
149 0.0097563705371733
150 0.0097563705371733
151 0.0097563705371733
152 0.0097563705371733
153 0.0097563705371733
154 0.0097563705371733
155 0.0097563705371733
156 0.0097563705371733
157 0.0097563705371733
158 0.0097563705371733
159 0.0097563705371733
160 0.0097563705371733
161 0.0097563705371733
162 0.0097563705371733
163 0.0097563705371733
164 0.0097563705371733
165 0.0097563705371733
166 0.0097563705371733
167 0.0097563705371733
168 0.0097563705371733
169 0.0097563705371733
170 0.0097563705371733
171 0.0097563705371733
172 0.00931587230312504
173 0.00931587230312504
174 0.0090208684599245
175 0.0090208684599245
176 0.0090208684599245
177 0.0090208684599245
178 0.0090208684599245
179 0.0090208684599245
180 0.0090208684599245
181 0.0090208684599245
182 0.0090208684599245
183 0.0090208684599245
184 0.0090208684599245
185 0.0090208684599245
186 0.0090208684599245
187 0.0090208684599245
188 0.0090208684599245
189 0.0090208684599245
190 0.0090208684599245
191 0.0090208684599245
192 0.0090208684599245
193 0.0090208684599245
194 0.0090208684599245
195 0.0090208684599245
196 0.0090208684599245
197 0.0090208684599245
198 0.0090208684599245
199 0.0090208684599245
200 0.0090208684599245
201 0.0090208684599245
202 0.0090208684599245
203 0.0090208684599245
204 0.0090208684599245
205 0.0090208684599245
206 0.0090208684599245
207 0.0090208684599245
208 0.0090208684599245
209 0.0090208684599245
210 0.0090208684599245
211 0.0090208684599245
212 0.0090208684599245
213 0.0090208684599245
214 0.0090208684599245
215 0.0090208684599245
216 0.0090208684599245
217 0.00818772260295029
218 0.00818772260295029
219 0.00818772260295029
220 0.00818772260295029
221 0.00818772260295029
222 0.00818772260295029
223 0.00818772260295029
224 0.00818772260295029
225 0.00818772260295029
226 0.00818772260295029
227 0.00818772260295029
228 0.00818772260295029
229 0.00818772260295029
230 0.00818772260295029
231 0.00818772260295029
232 0.00818772260295029
233 0.00818772260295029
234 0.00818772260295029
235 0.00818772260295029
236 0.00818772260295029
237 0.00818772260295029
238 0.00818772260295029
239 0.00818772260295029
240 0.00818772260295029
241 0.00818772260295029
242 0.00818772260295029
243 0.00818772260295029
244 0.00818772260295029
245 0.00818772260295029
246 0.00818772260295029
247 0.00818772260295029
248 0.00818772260295029
249 0.00818772260295029
};
\addplot [thick, color1, opacity=1.0]
table {%
0 17.5500409884785
1 17.5500409884785
2 15.7602849868582
3 15.7602849868582
4 13.5535279397156
5 13.5535279397156
6 11.2001732297167
7 11.2001732297167
8 9.81801107272271
9 9.81801107272271
10 8.62899350902511
11 8.62899350902511
12 7.41064452336202
13 7.41064452336202
14 6.67857818075971
15 6.67857818075971
16 5.6250128158247
17 5.6250128158247
18 4.68234358642499
19 4.68234358642499
20 4.2224496543896
21 4.2224496543896
22 4.04268877867125
23 4.04268877867125
24 3.7024589509455
25 3.7024589509455
26 3.48241508618167
27 3.48241508618167
28 3.37493508756583
29 3.37493508756583
30 3.33333132097973
31 3.33333132097973
32 3.32187792812156
33 3.32187792812156
34 3.31921887482817
35 3.31921887482817
36 3.31863912914697
37 3.31863912914697
38 3.31851502687123
39 3.31851502687123
40 3.31848857549281
41 3.31848857549281
42 3.31848857549281
43 3.31848857549281
44 3.31848857549281
45 3.31848857549281
46 3.31848857549281
47 3.31848857549281
48 3.31848857549281
49 3.31848857549281
50 0.105039905351066
51 0.105039905351066
52 0.105039905351066
53 0.105039905351066
54 0.105039905351066
55 0.105039905351066
56 0.105039905351066
57 0.105039905351066
58 0.105039905351066
59 0.105039905351066
60 0.105039905351066
61 0.105039905351066
62 0.105039905351066
63 0.105039905351066
64 0.105039905351066
65 0.105039905351066
66 0.105039905351066
67 0.105039905351066
68 0.105039905351066
69 0.105039905351066
70 0.105039905351066
71 0.105039905351066
72 0.105039905351066
73 0.105039905351066
74 0.105039905351066
75 0.105039905351066
76 0.105039905351066
77 0.105039905351066
78 0.105039905351066
79 0.105039905351066
80 0.105039905351066
81 0.105039905351066
82 0.105039905351066
83 0.105039905351066
84 0.105039905351066
85 0.105039905351066
86 0.105039905351066
87 0.105039905351066
88 0.105039905351066
89 0.105039905351066
90 0.105039905351066
91 0.105039905351066
92 0.105039905351066
93 0.105039905351066
94 0.105039905351066
95 0.105039905351066
96 0.105039905351066
97 0.105039905351066
98 0.105039905351066
99 0.105039905351066
100 0.105039905351066
101 0.105039905351066
102 0.105039905351066
103 0.105039905351066
104 0.105039905351066
105 0.105039905351066
106 0.105039905351066
107 0.105039905351066
108 0.105039905351066
109 0.105039905351066
110 0.105039905351066
111 0.105039905351066
112 0.105039905351066
113 0.105039905351066
114 0.105039905351066
115 0.105039905351066
116 0.105039905351066
117 0.105039905351066
118 0.105039905351066
119 0.105039905351066
120 0.105039905351066
121 0.105039905351066
122 0.105039905351066
123 0.105039905351066
124 0.105039905351066
125 0.105039905351066
126 0.105039905351066
127 0.105039905351066
128 0.105039905351066
129 0.105039905351066
130 0.105039905351066
131 0.105039905351066
132 0.105039905351066
133 0.105039905351066
134 0.105039905351066
135 0.105039905351066
136 0.105039905351066
137 0.105039905351066
138 0.105039905351066
139 0.105039905351066
140 0.105039905351066
141 0.105039905351066
142 0.105039905351066
143 0.105039905351066
144 0.105039905351066
145 0.105039905351066
146 0.105039905351066
147 0.105039905351066
148 0.105039905351066
149 0.105039905351066
150 0.105039905351066
151 0.105039905351066
152 0.105039905351066
153 0.105039905351066
154 0.105039905351066
155 0.105039905351066
156 0.105039905351066
157 0.105039905351066
158 0.105039905351066
159 0.105039905351066
160 0.105039905351066
161 0.105039905351066
162 0.105039905351066
163 0.105039905351066
164 0.105039905351066
165 0.105039905351066
166 0.105039905351066
167 0.105039905351066
168 0.105039905351066
169 0.105039905351066
170 0.105039905351066
171 0.105039905351066
172 0.105039905351066
173 0.105039905351066
174 0.105039905351066
175 0.105039905351066
176 0.105039905351066
177 0.105039905351066
178 0.105039905351066
179 0.105039905351066
180 0.105039905351066
181 0.105039905351066
182 0.105039905351066
183 0.105039905351066
184 0.105039905351066
185 0.105039905351066
186 0.105039905351066
187 0.105039905351066
188 0.105039905351066
189 0.105039905351066
190 0.105039905351066
191 0.105039905351066
192 0.105039905351066
193 0.105039905351066
194 0.105039905351066
195 0.105039905351066
196 0.105039905351066
197 0.105039905351066
198 0.105039905351066
199 0.105039905351066
200 0.105039905351066
201 0.105039905351066
202 0.105039905351066
203 0.105039905351066
204 0.105039905351066
205 0.105039905351066
206 0.105039905351066
207 0.105039905351066
208 0.105039905351066
209 0.105039905351066
210 0.105039905351066
211 0.105039905351066
212 0.105039905351066
213 0.105039905351066
214 0.105039905351066
215 0.105039905351066
216 0.105039905351066
217 0.105039905351066
218 0.105039905351066
219 0.105039905351066
220 0.105039905351066
221 0.105039905351066
222 0.105039905351066
223 0.105039905351066
224 0.105039905351066
225 0.105039905351066
226 0.105039905351066
227 0.105039905351066
228 0.105039905351066
229 0.105039905351066
230 0.105039905351066
231 0.105039905351066
232 0.105039905351066
233 0.105039905351066
234 0.105039905351066
235 0.105039905351066
236 0.105039905351066
237 0.105039905351066
238 0.105039905351066
239 0.105039905351066
240 0.105039905351066
241 0.105039905351066
242 0.105039905351066
243 0.105039905351066
244 0.105039905351066
245 0.105039905351066
246 0.105039905351066
247 0.105039905351066
248 0.105039905351066
249 0.105039905351066
};
\addplot [thick, color1, opacity=0.5, dashed]
table {%
0 17.4077930109507
1 17.4077899784415
2 17.4077899784415
3 15.5429771879739
4 15.5429749648153
5 15.5429749648153
6 13.4193453535355
7 13.4193418221354
8 13.4193418221354
9 10.9897531024258
10 10.9897490921773
11 10.9897490921773
12 9.38004778258495
13 9.38004409879827
14 9.38004278555363
15 8.37463811248091
16 8.37463354955371
17 8.37463240944075
18 7.42956633884066
19 7.42956179281592
20 7.42956045549928
21 6.68725107101165
22 6.68724808144026
23 6.68724655537503
24 5.67316154624721
25 5.67315835625339
26 5.67315691640848
27 4.80762776059406
28 4.80762475982949
29 4.80762333686328
30 4.30077433864534
31 4.30077282214474
32 4.30076866960648
33 4.12464837425936
34 4.12464774823863
35 4.12464393933687
36 3.76117180698557
37 3.76117180698557
38 3.76116782366712
39 3.51061186883594
40 3.51061186883594
41 3.51060777689706
42 3.3903582898402
43 3.3903582898402
44 3.39035433231805
45 3.34105997423268
46 3.34105997423268
47 3.34105652414122
48 3.32694729821913
49 3.32694729821913
50 3.32694474359844
51 3.32360980901601
52 3.32360980901601
53 3.32360761099627
54 3.32287923446549
55 3.32287923446549
56 3.32287794795347
57 3.32272282204802
58 3.32272282204802
59 3.32272154506202
60 3.32268947374607
61 0.273623621819084
62 0.273622393114149
63 0.273622393114149
64 0.273622393114149
65 0.273622393114149
66 0.273622393114149
67 0.273622393114149
68 0.273622393114149
69 0.273622393114149
70 0.273622393114149
71 0.273622393114149
72 0.273622393114149
73 0.273622393114149
74 0.273622393114149
75 0.273622393114149
76 0.273622393114149
77 0.273622393114149
78 0.273622393114149
79 0.273622393114149
80 0.273622393114149
81 0.273622393114149
82 0.273622393114149
83 0.273622393114149
84 0.273622393114149
85 0.273622393114149
86 0.273622393114149
87 0.273622393114149
88 0.273622393114149
89 0.273622393114149
90 0.273622393114149
91 0.273622393114149
92 0.273622393114149
93 0.273622393114149
94 0.273622393114149
95 0.273622393114149
96 0.273622393114149
97 0.273622393114149
98 0.273622393114149
99 0.273622393114149
100 0.273622393114149
101 0.273622393114149
102 0.273622393114149
103 0.273622393114149
104 0.273622393114149
105 0.273622393114149
106 0.273622393114149
107 0.273622393114149
108 0.273622393114149
109 0.273622393114149
110 0.273622393114149
111 0.273622393114149
112 0.273622393114149
113 0.273622393114149
114 0.273622393114149
115 0.273622393114149
116 0.273622393114149
117 0.273622393114149
118 0.273622393114149
119 0.273622393114149
120 0.273622393114149
121 0.273622393114149
122 0.273622393114149
123 0.273622393114149
124 0.273622393114149
125 0.273622393114149
126 0.273622393114149
127 0.273622393114149
128 0.273622393114149
129 0.273622393114149
130 0.273622393114149
131 0.273622393114149
132 0.273622393114149
133 0.273622393114149
134 0.273622393114149
135 0.273622393114149
136 0.273622393114149
137 0.273622393114149
138 0.273622393114149
139 0.273622393114149
140 0.273622393114149
141 0.273622393114149
142 0.273622393114149
143 0.273622393114149
144 0.273622393114149
145 0.273622393114149
146 0.273622393114149
147 0.273622393114149
148 0.273622393114149
149 0.273622393114149
150 0.273622393114149
151 0.273622393114149
152 0.273622393114149
153 0.273622393114149
154 0.273622393114149
155 0.273622393114149
156 0.273622393114149
157 0.273622393114149
158 0.273622393114149
159 0.273622393114149
160 0.273622393114149
161 0.273622393114149
162 0.273622393114149
163 0.273622393114149
164 0.273622393114149
165 0.273622393114149
166 0.273622393114149
167 0.273622393114149
168 0.273622393114149
169 0.273622393114149
170 0.273622393114149
171 0.273622393114149
172 0.273622393114149
173 0.273622393114149
174 0.273622393114149
175 0.273622393114149
176 0.273622393114149
177 0.273622393114149
178 0.273622393114149
179 0.273622393114149
180 0.273622393114149
181 0.273622393114149
182 0.273622393114149
183 0.273622393114149
184 0.273622393114149
185 0.273622393114149
186 0.273622393114149
187 0.273622393114149
188 0.273622393114149
189 0.273622393114149
190 0.273622393114149
191 0.273622393114149
192 0.273622393114149
193 0.273622393114149
194 0.273622393114149
195 0.273622393114149
196 0.273622393114149
197 0.273622393114149
198 0.273622393114149
199 0.273622393114149
200 0.273622393114149
201 0.273622393114149
202 0.273622393114149
203 0.273622393114149
204 0.273622393114149
205 0.273622393114149
206 0.273622393114149
207 0.273622393114149
208 0.273622393114149
209 0.273622393114149
210 0.273622393114149
211 0.273622393114149
212 0.273622393114149
213 0.273622393114149
214 0.273622393114149
215 0.273622393114149
216 0.273622393114149
217 0.273622393114149
218 0.273622393114149
219 0.273622393114149
220 0.273622393114149
221 0.273622393114149
222 0.273622393114149
223 0.273622393114149
224 0.273622393114149
225 0.273622393114149
226 0.273622393114149
227 0.273622393114149
228 0.273622393114149
229 0.273622393114149
230 0.273622393114149
231 0.273622393114149
232 0.273622393114149
233 0.273622393114149
234 0.273622393114149
235 0.273622393114149
236 0.273622393114149
237 0.273622393114149
238 0.273622393114149
239 0.273622393114149
240 0.273622393114149
241 0.273622393114149
242 0.273622393114149
243 0.273622393114149
244 0.273622393114149
245 0.273622393114149
246 0.273622393114149
247 0.273622393114149
248 0.273622393114149
249 0.273622393114149
};
\addplot [thick, color2, opacity=1.0]
table {%
0 15.5000868793847
1 10.991159597621
2 9.82848338866991
3 8.49981952298774
4 7.4724586274533
5 7.23011876212228
6 5.86362324855994
7 5.72567090919275
8 5.66098865203053
9 5.0829329661629
10 5.0829329661629
11 5.07161872620883
12 4.11638592582964
13 3.8500920099227
14 3.8500920099227
15 3.8500920099227
16 3.8500920099227
17 3.8500920099227
18 3.77932866050516
19 2.52303199648754
20 2.5017048432963
21 2.5017048432963
22 2.5017048432963
23 2.37165279463687
24 2.18673075560048
25 2.18673075560048
26 1.54720273390554
27 1.10756256565672
28 1.10756256565672
29 1.10756256565672
30 1.0999811561385
31 1.0999811561385
32 1.09604020393687
33 1.08066595933995
34 0.92411535998138
35 0.92411535998138
36 0.92411535998138
37 0.907640335756191
38 0.844672980115227
39 0.844672980115227
40 0.829491067658408
41 0.829491067658408
42 0.829491067658408
43 0.810749255255446
44 0.809632166562946
45 0.805444103215492
46 0.732663022110966
47 0.732663022110966
48 0.72301350493497
49 0.649019094781614
50 0.607063715398398
51 0.607063715398398
52 0.600623756964698
53 0.593130555781951
54 0.559431460975953
55 0.559431460975953
56 0.550093486851087
57 0.550093486851087
58 0.550093486851087
59 0.550093486851087
60 0.550093486851087
61 0.550093486851087
62 0.550093486851087
63 0.550093486851087
64 0.550093486851087
65 0.550093486851087
66 0.550093486851087
67 0.550093486851087
68 0.550093486851087
69 0.550093486851087
70 0.550093486851087
71 0.550093486851087
72 0.550093486851087
73 0.550093486851087
74 0.550093486851087
75 0.550093486851087
76 0.550093486851087
77 0.550093486851087
78 0.550093486851087
79 0.550093486851087
80 0.371703882429797
81 0.371703882429797
82 0.371703882429797
83 0.371703882429797
84 0.371703882429797
85 0.371703882429797
86 0.371703882429797
87 0.251157894563641
88 0.251157894563641
89 0.251157894563641
90 0.251157894563641
91 0.251157894563641
92 0.251157894563641
93 0.251157894563641
94 0.251157894563641
95 0.251157894563641
96 0.251157894563641
97 0.251157894563641
98 0.251157894563641
99 0.251157894563641
100 0.251157894563641
101 0.251157894563641
102 0.251157894563641
103 0.251157894563641
104 0.251157894563641
105 0.251157894563641
106 0.251157894563641
107 0.251157894563641
108 0.251157894563641
109 0.251157894563641
110 0.251157894563641
111 0.251157894563641
112 0.251157894563641
113 0.251157894563641
114 0.251157894563641
115 0.251157894563641
116 0.251157894563641
117 0.251157894563641
118 0.251157894563641
119 0.251157894563641
120 0.251157894563641
121 0.251157894563641
122 0.251157894563641
123 0.251157894563641
124 0.251157894563641
125 0.251157894563641
126 0.251157894563641
127 0.251157894563641
128 0.251157894563641
129 0.251157894563641
130 0.164878659395422
131 0.164878659395422
132 0.164878659395422
133 0.164878659395422
134 0.164878659395422
135 0.164878659395422
136 0.164878659395422
137 0.164878659395422
138 0.164878659395422
139 0.164878659395422
140 0.164878659395422
141 0.164878659395422
142 0.164878659395422
143 0.164878659395422
144 0.164878659395422
145 0.164878659395422
146 0.164878659395422
147 0.164878659395422
148 0.164878659395422
149 0.164878659395422
150 0.164878659395422
151 0.164878659395422
152 0.164878659395422
153 0.164878659395422
154 0.164878659395422
155 0.164878659395422
156 0.164878659395422
157 0.164878659395422
158 0.164878659395422
159 0.164878659395422
160 0.116187319343246
161 0.116187319343246
162 0.116187319343246
163 0.116187319343246
164 0.116187319343246
165 0.116187319343246
166 0.116187319343246
167 0.116187319343246
168 0.116187319343246
169 0.116187319343246
170 0.116187319343246
171 0.116187319343246
172 0.116187319343246
173 0.116187319343246
174 0.116187319343246
175 0.116187319343246
176 0.116187319343246
177 0.116187319343246
178 0.116187319343246
179 0.116187319343246
180 0.116187319343246
181 0.116187319343246
182 0.116187319343246
183 0.116187319343246
184 0.116187319343246
185 0.116187319343246
186 0.116187319343246
187 0.116187319343246
188 0.116187319343246
189 0.116187319343246
190 0.116187319343246
191 0.116187319343246
192 0.116187319343246
193 0.116187319343246
194 0.116187319343246
195 0.116187319343246
196 0.116187319343246
197 0.116187319343246
198 0.116187319343246
199 0.116187319343246
200 0.116187319343246
201 0.116187319343246
202 0.116187319343246
203 0.116187319343246
204 0.0577119879047883
205 0.0577119879047883
206 0.0577119879047883
207 0.0577119879047883
208 0.0577119879047883
209 0.0577119879047883
210 0.0577119879047883
211 0.0577119879047883
212 0.0577119879047883
213 0.0577119879047883
214 0.0577119879047883
215 0.0577119879047883
216 0.0577119879047883
217 0.0577119879047883
218 0.0577119879047883
219 0.0577119879047883
220 0.0577119879047883
221 0.0577119879047883
222 0.0577119879047883
223 0.0577119879047883
224 0.0577119879047883
225 0.0577119879047883
226 0.0577119879047883
227 0.0577119879047883
228 0.0577119879047883
229 0.0577119879047883
230 0.0577119879047883
231 0.0577119879047883
232 0.0577119879047883
233 0.0577119879047883
234 0.0577119879047883
235 0.0577119879047883
236 0.0577119879047883
237 0.0577119879047883
238 0.0577119879047883
239 0.0577119879047883
240 0.0577119879047883
241 0.0577119879047883
242 0.0577119879047883
243 0.0577119879047883
244 0.0577119879047883
245 0.0577119879047883
246 0.0577119879047883
247 0.0577119879047883
248 0.0577119879047883
249 0.0577119879047883
};
\addplot [thick, color3, opacity=1.0]
table {%
0 17.4516475867854
1 17.2053531474677
2 16.4084248022648
3 16.3933108139673
4 16.3012611225465
5 15.8788338254824
6 15.7786774294407
7 15.775441950342
8 14.0656339568623
9 13.900054884041
10 12.9062289450945
11 10.8578663357197
12 9.54496295741973
13 7.28658592063755
14 5.52652397333545
15 3.7242386406646
16 3.35925547664656
17 0.988370079354239
18 0.947493664519901
19 0.68240800220756
20 0.574203187162895
21 0.465417658549866
22 0.262964574515296
23 0.0674469503564344
24 0.0297087678409859
25 0.00782927722008657
26 0.00225574428972276
27 3.02065081393746e-05
28 3.79969331635537e-06
29 2.30003718270785e-07
30 2.30003718270785e-07
31 2.30003718270785e-07
32 2.30003718270785e-07
33 2.30003718270785e-07
34 2.30003718270785e-07
35 2.30003718270785e-07
36 2.30003718270785e-07
37 2.30003718270785e-07
38 2.30003718270785e-07
39 2.30003718270785e-07
40 2.30003718270785e-07
41 2.30003718270785e-07
42 2.30003718270785e-07
43 2.30003718270785e-07
44 2.30003718270785e-07
45 2.30003718270785e-07
46 2.30003718270785e-07
47 2.30003718270785e-07
48 2.30003718270785e-07
49 2.30003718270785e-07
50 2.30003718270785e-07
51 2.30003718270785e-07
52 2.30003718270785e-07
53 2.30003718270785e-07
54 2.30003718270785e-07
55 2.30003718270785e-07
56 2.30003718270785e-07
57 2.30003718270785e-07
58 2.30003718270785e-07
59 2.30003718270785e-07
60 2.30003718270785e-07
61 2.30003718270785e-07
62 2.30003718270785e-07
63 2.30003718270785e-07
64 2.30003718270785e-07
65 2.30003718270785e-07
66 2.30003718270785e-07
67 2.30003718270785e-07
68 2.30003718270785e-07
69 2.30003718270785e-07
70 2.30003718270785e-07
71 2.30003718270785e-07
72 2.30003718270785e-07
73 2.30003718270785e-07
74 2.30003718270785e-07
75 2.30003718270785e-07
76 2.30003718270785e-07
77 2.30003718270785e-07
78 2.30003718270785e-07
79 2.30003718270785e-07
80 2.30003718270785e-07
81 2.30003718270785e-07
82 2.30003718270785e-07
83 2.30003718270785e-07
84 2.30003718270785e-07
85 2.30003718270785e-07
86 2.30003718270785e-07
87 2.30003718270785e-07
88 2.30003718270785e-07
89 2.30003718270785e-07
90 2.30003718270785e-07
91 2.30003718270785e-07
92 2.30003718270785e-07
93 2.30003718270785e-07
94 2.30003718270785e-07
95 2.30003718270785e-07
96 2.30003718270785e-07
97 2.30003718270785e-07
98 2.30003718270785e-07
99 2.30003718270785e-07
100 2.30003718270785e-07
101 2.30003718270785e-07
102 2.30003718270785e-07
103 2.30003718270785e-07
104 2.30003718270785e-07
105 2.30003718270785e-07
106 2.30003718270785e-07
107 2.30003718270785e-07
108 2.30003718270785e-07
109 2.30003718270785e-07
110 2.30003718270785e-07
111 2.30003718270785e-07
112 2.30003718270785e-07
113 2.30003718270785e-07
114 2.30003718270785e-07
115 2.30003718270785e-07
116 2.30003718270785e-07
117 2.30003718270785e-07
118 2.30003718270785e-07
119 2.30003718270785e-07
120 2.30003718270785e-07
121 2.30003718270785e-07
122 2.30003718270785e-07
123 2.30003718270785e-07
124 2.30003718270785e-07
125 2.30003718270785e-07
126 2.30003718270785e-07
127 2.30003718270785e-07
128 2.30003718270785e-07
129 2.30003718270785e-07
130 2.30003718270785e-07
131 2.30003718270785e-07
132 2.30003718270785e-07
133 2.30003718270785e-07
134 2.30003718270785e-07
135 2.30003718270785e-07
136 2.30003718270785e-07
137 2.30003718270785e-07
138 2.30003718270785e-07
139 2.30003718270785e-07
140 2.30003718270785e-07
141 2.30003718270785e-07
142 2.30003718270785e-07
143 2.30003718270785e-07
144 2.30003718270785e-07
145 2.30003718270785e-07
146 2.30003718270785e-07
147 2.30003718270785e-07
148 2.30003718270785e-07
149 2.30003718270785e-07
150 2.30003718270785e-07
151 2.30003718270785e-07
152 2.30003718270785e-07
153 2.30003718270785e-07
154 2.30003718270785e-07
155 2.30003718270785e-07
156 2.30003718270785e-07
157 2.30003718270785e-07
158 2.30003718270785e-07
159 2.30003718270785e-07
160 2.30003718270785e-07
161 2.30003718270785e-07
162 2.30003718270785e-07
163 2.30003718270785e-07
164 2.30003718270785e-07
165 2.30003718270785e-07
166 2.30003718270785e-07
167 2.30003718270785e-07
168 2.30003718270785e-07
169 2.30003718270785e-07
170 2.30003718270785e-07
171 2.30003718270785e-07
172 2.30003718270785e-07
173 2.30003718270785e-07
174 2.30003718270785e-07
175 2.30003718270785e-07
176 2.30003718270785e-07
177 2.30003718270785e-07
178 2.30003718270785e-07
179 2.30003718270785e-07
180 2.30003718270785e-07
181 2.30003718270785e-07
182 2.30003718270785e-07
183 2.30003718270785e-07
184 2.30003718270785e-07
185 2.30003718270785e-07
186 2.30003718270785e-07
187 2.30003718270785e-07
188 2.30003718270785e-07
189 2.30003718270785e-07
190 2.30003718270785e-07
191 2.30003718270785e-07
192 2.30003718270785e-07
193 2.30003718270785e-07
194 2.30003718270785e-07
195 2.30003718270785e-07
196 2.30003718270785e-07
197 2.30003718270785e-07
198 2.30003718270785e-07
199 2.30003718270785e-07
200 2.30003718270785e-07
201 2.30003718270785e-07
202 2.30003718270785e-07
203 2.30003718270785e-07
204 2.30003718270785e-07
205 2.30003718270785e-07
206 2.30003718270785e-07
207 2.30003718270785e-07
208 2.30003718270785e-07
209 2.30003718270785e-07
210 2.30003718270785e-07
211 2.30003718270785e-07
212 2.30003718270785e-07
213 2.30003718270785e-07
214 2.30003718270785e-07
215 2.30003718270785e-07
216 2.30003718270785e-07
217 2.30003718270785e-07
218 2.30003718270785e-07
219 2.30003718270785e-07
220 2.30003718270785e-07
221 2.30003718270785e-07
222 2.30003718270785e-07
223 2.30003718270785e-07
224 2.30003718270785e-07
225 2.30003718270785e-07
226 2.30003718270785e-07
227 2.30003718270785e-07
228 2.30003718270785e-07
229 2.30003718270785e-07
230 2.30003718270785e-07
231 2.30003718270785e-07
232 2.30003718270785e-07
233 2.30003718270785e-07
234 2.30003718270785e-07
235 2.30003718270785e-07
236 2.30003718270785e-07
237 2.30003718270785e-07
238 2.30003718270785e-07
239 2.30003718270785e-07
240 2.30003718270785e-07
241 2.30003718270785e-07
242 2.30003718270785e-07
243 2.30003718270785e-07
244 2.30003718270785e-07
245 2.30003718270785e-07
246 2.30003718270785e-07
247 2.30003718270785e-07
248 2.30003718270785e-07
249 2.30003718270785e-07
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(d)};
\end{tikzpicture}


==> figure_142941d57721c3a.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
font=\small,
grid=both,
height=0.225 \textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=0.95 \columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Added sampling points after optimization},
xmajorgrids,
xmin=-7.5, xmax=157.5,
xtick style={color=black},
xtick={0, 10, 20, 30, 40, 50, 75, 100, 150},
y grid style={white!69.0196078431373!black},
ylabel={MCMC percentile avg. rel. err.},
ymajorgrids,
ymin=0.0075, ymax=0.055,
ymode=log,
ytick style={color=black},
ytick={8e-3, 1e-2, 2e-2, 3e-2, 4e-2, 5e-2},
yticklabels={\(\displaystyle {8 \cdot 10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {2 \cdot 10^{-2}}\),\(\displaystyle {3 \cdot 10^{-2}}\),\(\displaystyle {4 \cdot 10^{-2}}\),\(\displaystyle {5 \cdot 10^{-2}}\),}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.0451510530256331
5 0.0351405885897276
10 0.0343717328798397
20 0.0309071938175221
30 0.0227971561477304
40 0.0221474329977523
50 0.0180388519919311
75 0.0218298446940652
100 0.0180561080952446
150 0.0137750152707538
};
\addplot [thick, black]
table {%
0 0.0342098908177996
1.5 0.0338619774280466
3 0.0335176023052647
4.5 0.0331767294654031
6 0.0328393232903673
7.5 0.0325053485242975
9 0.0321747702698849
10.5 0.0318475539847252
12 0.0315236654777088
13.5 0.0312030709054489
15 0.0308857367687445
16.5 0.0305716299090803
18 0.030260717505162
19.5 0.0299529670694868
21 0.0296483464449485
22.5 0.0293468238014776
24 0.0290483676327153
25.5 0.0287529467527213
27 0.0284605302927155
28.5 0.0281710876978518
30 0.027884588724026
31.5 0.0276010034347156
33 0.027320302197851
34.5 0.0270424556827202
36 0.0267674348569032
37.5 0.0264952109832387
39 0.0262257556168216
40.5 0.0259590406020301
42 0.0256950380695845
43.5 0.0254337204336343
45 0.0251750603888763
46.5 0.0249190309077014
48 0.0246656052373702
49.5 0.0244147568972176
51 0.0241664596758863
52.5 0.0239206876285873
54 0.0236774150743891
55.5 0.0234366165935348
57 0.023198267024785
58.5 0.0229623414627896
60 0.022728815255485
61.5 0.0224976640015181
63 0.0222688635476967
64.5 0.0220423899864658
66 0.0218182196534094
67.5 0.0215963291247777
69 0.0213766952150397
70.5 0.0211592949744603
72 0.0209441056867027
73.5 0.0207311048664541
75 0.0205202702570767
76.5 0.020311579828282
78 0.0201050117738285
79.5 0.0199005445092438
81 0.0196981566695685
82.5 0.0194978271071242
84 0.0192995348893038
85.5 0.0191032592963837
87 0.0189089798193595
88.5 0.0187166761578026
90 0.0185263282177389
91.5 0.0183379161095495
93 0.0181514201458921
94.5 0.017966820839644
96 0.0177840989018659
97.5 0.0176032352397863
99 0.0174242109548065
100.5 0.0172470073405259
102 0.0170716058807873
103.5 0.0168979882477424
105 0.0167261362999361
106.5 0.0165560320804115
108 0.0163876578148334
109.5 0.0162209959096307
111 0.0160560289501584
112.5 0.015892739698878
114 0.015731111093556
115.5 0.0155711262454812
117 0.0154127684377001
118.5 0.0152560211232699
120 0.0151008679235298
121.5 0.0149472926263893
123 0.0147952791846343
124.5 0.0146448117142503
126 0.0144958744927626
127.5 0.0143484519575937
129 0.0142025287044368
130.5 0.0140580894856465
132 0.0139151192086452
133.5 0.0137736029343466
135 0.0136335258755941
136.5 0.0134948733956161
138 0.0133576310064965
139.5 0.0132217843676606
141 0.0130873192843771
142.5 0.0129542217062743
144 0.0128224777258727
145.5 0.012692073577131
147 0.0125629956340083
148.5 0.0124352304090399
150 0.0123087645519282
};
\addlegendentry{Least-square trend line}
\path [draw=black, very thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.00794937003851718)
--(axis cs:150,0.00794937003851718);
\addlegendimage{draw=black, very thick, dash pattern=on 5.55pt off 2.4pt}
\addlegendentry{Theoretical threshold}

\end{axis}

\end{tikzpicture}


==> figure_1881fed2566b8c2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.121,0.466,0.705}

\begin{axis}[
font=\small,
grid=both,
height=.2 \textheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.01!black},
xlabel={Angle of incidence \(\displaystyle \theta\) (\si{\degree})},
xmin=74.416, xmax=90.201,
xtick style={color=black},
y grid style={white!69.0196!black},
ylabel={Fluorescence intensity},
ymin=1.52e-06, ymax=0.000139,
ymode=log,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:89.48410001,1.93324123803733e-06)
--(axis cs:89.48410001,1.86758032770557e-06)
--(axis cs:89.43410001,2.03101763476875e-06)
--(axis cs:89.38410001,2.46686003663329e-06)
--(axis cs:89.33410001,2.79078520445692e-06)
--(axis cs:89.28410001,3.3061902954135e-06)
--(axis cs:89.23410001,4.14296083601796e-06)
--(axis cs:89.18410001,4.93991563721943e-06)
--(axis cs:89.13410001,6.18875390078777e-06)
--(axis cs:89.08410001,8.04684416216653e-06)
--(axis cs:89.03410001,1.09293159914107e-05)
--(axis cs:88.9841,1.41483510900009e-05)
--(axis cs:88.9341,1.56006223550415e-05)
--(axis cs:88.8841,1.38029217739582e-05)
--(axis cs:88.8341,1.20891951107855e-05)
--(axis cs:88.7841,1.12248011679279e-05)
--(axis cs:88.7341,1.12600687411901e-05)
--(axis cs:88.6841,1.09865351973236e-05)
--(axis cs:88.6341,1.07074988328715e-05)
--(axis cs:88.5841,1.0089124832003e-05)
--(axis cs:88.5341,9.9170659453347e-06)
--(axis cs:88.4841,9.62339785231444e-06)
--(axis cs:88.4341,9.44593480102711e-06)
--(axis cs:88.3841,9.68186041963389e-06)
--(axis cs:88.3341,1.00077908434234e-05)
--(axis cs:88.2841,1.04568466149305e-05)
--(axis cs:88.2341,1.06430679917823e-05)
--(axis cs:88.1841,1.09544093945502e-05)
--(axis cs:88.1341,1.13090893523646e-05)
--(axis cs:88.0841,1.16316134541762e-05)
--(axis cs:88.0341,1.17911994917251e-05)
--(axis cs:87.9841,1.1354888971113e-05)
--(axis cs:87.9341,1.16279929146122e-05)
--(axis cs:87.8841,1.1676079114229e-05)
--(axis cs:87.8341,1.19093767505733e-05)
--(axis cs:87.7841,1.24739765983108e-05)
--(axis cs:87.7341,1.26963043000764e-05)
--(axis cs:87.6841,1.30166426390458e-05)
--(axis cs:87.6341,1.36488464764081e-05)
--(axis cs:87.5841,1.42851216108381e-05)
--(axis cs:87.5341,1.53631943158331e-05)
--(axis cs:87.4841,1.71849138348542e-05)
--(axis cs:87.4341,1.85021574288036e-05)
--(axis cs:87.3841,1.9973691675812e-05)
--(axis cs:87.3341,2.11597874849893e-05)
--(axis cs:87.2841,2.08839541318565e-05)
--(axis cs:87.2341,2.08653873325497e-05)
--(axis cs:87.1841,2.12373643409655e-05)
--(axis cs:87.1341,2.19077341997096e-05)
--(axis cs:87.0841,2.15700417455136e-05)
--(axis cs:87.0341,2.15251197465161e-05)
--(axis cs:86.9841,2.27568390520899e-05)
--(axis cs:86.9341,2.17526399346129e-05)
--(axis cs:86.8841,2.22164150733156e-05)
--(axis cs:86.8341,2.30237303125182e-05)
--(axis cs:86.7841,2.29006915995218e-05)
--(axis cs:86.7341,2.29729026149061e-05)
--(axis cs:86.6841,2.35749941879544e-05)
--(axis cs:86.6341,2.42728137947413e-05)
--(axis cs:86.5841,2.36596514288094e-05)
--(axis cs:86.5341,2.4260342115338e-05)
--(axis cs:86.4841,2.47096778179954e-05)
--(axis cs:86.4341,2.47321942697916e-05)
--(axis cs:86.3841,2.48808765447165e-05)
--(axis cs:86.3341,2.53865111029666e-05)
--(axis cs:86.2841,2.58827075110703e-05)
--(axis cs:86.2341,2.66110692999075e-05)
--(axis cs:86.1841,2.80325722749346e-05)
--(axis cs:86.1341,2.80262784847714e-05)
--(axis cs:86.0841,2.93839152820004e-05)
--(axis cs:86.0341,3.0709680281053e-05)
--(axis cs:85.9841,3.12166815731088e-05)
--(axis cs:85.9341,3.1663405816159e-05)
--(axis cs:85.8841,3.21602142999871e-05)
--(axis cs:85.8341,3.27493462635645e-05)
--(axis cs:85.7841,3.26859648594505e-05)
--(axis cs:85.7341,3.33154369061628e-05)
--(axis cs:85.6841,3.30742554658956e-05)
--(axis cs:85.6341,3.34619019127884e-05)
--(axis cs:85.5841,3.3638661581941e-05)
--(axis cs:85.5341,3.40327530554978e-05)
--(axis cs:85.4841,3.39339420588091e-05)
--(axis cs:85.4341,3.45036292128998e-05)
--(axis cs:85.3841,3.48662500354187e-05)
--(axis cs:85.3341,3.61238986085802e-05)
--(axis cs:85.2841,3.64058141518519e-05)
--(axis cs:85.2341,3.76948983868221e-05)
--(axis cs:85.1841,3.82472789331535e-05)
--(axis cs:85.1341,3.88663089669529e-05)
--(axis cs:85.0841,3.92394117271129e-05)
--(axis cs:85.0341,4.01167432515298e-05)
--(axis cs:84.9841,3.97134768579126e-05)
--(axis cs:84.9341,4.01682964623408e-05)
--(axis cs:84.8841,4.05786377389024e-05)
--(axis cs:84.8341,4.12808314429569e-05)
--(axis cs:84.7841,4.16637300451862e-05)
--(axis cs:84.7341,4.28320701666399e-05)
--(axis cs:84.6841,4.25828903203235e-05)
--(axis cs:84.6341,4.26144967401534e-05)
--(axis cs:84.5841,4.37943151627963e-05)
--(axis cs:84.5341,4.30353765746753e-05)
--(axis cs:84.4841,4.28709046430893e-05)
--(axis cs:84.4341,4.48888216280442e-05)
--(axis cs:84.3841,4.57971628022972e-05)
--(axis cs:84.3341,4.56284417765855e-05)
--(axis cs:84.2841,4.57147150540725e-05)
--(axis cs:84.2341,4.63903467536848e-05)
--(axis cs:84.1841,4.59960574026094e-05)
--(axis cs:84.1341,4.76845282903616e-05)
--(axis cs:84.0841,4.78526432351406e-05)
--(axis cs:84.0341,4.77679621142253e-05)
--(axis cs:83.9841,4.76385325958864e-05)
--(axis cs:83.9341,4.81102473309986e-05)
--(axis cs:83.8841,4.93314498846793e-05)
--(axis cs:83.8341,4.97553645133048e-05)
--(axis cs:83.7841,4.93855647154399e-05)
--(axis cs:83.7341,5.0415658050393e-05)
--(axis cs:83.6841,5.07694587462746e-05)
--(axis cs:83.6341,5.11602504297004e-05)
--(axis cs:83.5841,5.15949393353135e-05)
--(axis cs:83.5341,5.18657880249278e-05)
--(axis cs:83.4841,5.14414791540252e-05)
--(axis cs:83.4341,5.34728414343735e-05)
--(axis cs:83.3841,5.22629479487557e-05)
--(axis cs:83.3341,5.33925754143909e-05)
--(axis cs:83.2841,5.27093178177974e-05)
--(axis cs:83.2341,5.35068491102197e-05)
--(axis cs:83.1841,5.47674069038217e-05)
--(axis cs:83.1341,5.47145421647046e-05)
--(axis cs:83.0341,5.55703228679962e-05)
--(axis cs:82.9341,5.70138651228789e-05)
--(axis cs:82.8341,5.69309098451496e-05)
--(axis cs:82.7341,5.83879933405791e-05)
--(axis cs:82.6341,5.81692498853505e-05)
--(axis cs:82.5341,5.92910373046828e-05)
--(axis cs:82.4341,6.00603261195757e-05)
--(axis cs:82.3341,6.10475790987609e-05)
--(axis cs:82.2341,6.21445649698417e-05)
--(axis cs:82.1341,6.35919816932176e-05)
--(axis cs:82.0341,6.33410596956955e-05)
--(axis cs:81.9341,6.55570806515111e-05)
--(axis cs:81.8341,6.61655678904778e-05)
--(axis cs:81.7341,6.63334452217096e-05)
--(axis cs:81.6341,6.77123641214794e-05)
--(axis cs:81.5341,6.82668675337218e-05)
--(axis cs:81.4341,6.93057405710732e-05)
--(axis cs:81.3341,6.98024865951054e-05)
--(axis cs:81.2341,7.06473032947598e-05)
--(axis cs:81.1341,7.04911422265928e-05)
--(axis cs:81.0341,7.19651475415063e-05)
--(axis cs:80.9341,7.32395397754506e-05)
--(axis cs:80.8341,7.26377552464484e-05)
--(axis cs:80.7341,7.41743333913072e-05)
--(axis cs:80.6341,7.48704783425836e-05)
--(axis cs:80.5341,7.63157504162849e-05)
--(axis cs:80.4341,7.65443049749857e-05)
--(axis cs:80.3341,7.7583477207589e-05)
--(axis cs:80.2341,7.80356874310008e-05)
--(axis cs:80.1341,7.81115192753686e-05)
--(axis cs:80.0341,7.96605159626064e-05)
--(axis cs:79.9341,8.02555714092529e-05)
--(axis cs:79.8341,8.15906449014877e-05)
--(axis cs:79.7341,8.20467050922782e-05)
--(axis cs:79.6341,8.30976963124714e-05)
--(axis cs:79.5341,8.45994493682945e-05)
--(axis cs:79.4341,8.37837387339025e-05)
--(axis cs:79.3341,8.46310936795617e-05)
--(axis cs:79.2341,8.3960863936277e-05)
--(axis cs:79.1341,8.59336727606549e-05)
--(axis cs:79.0341,8.77280424293531e-05)
--(axis cs:78.9341,8.59982401790232e-05)
--(axis cs:78.8341,8.69017213985993e-05)
--(axis cs:78.7341,8.81947070247523e-05)
--(axis cs:78.6341,9.11288460821124e-05)
--(axis cs:78.5341,8.86428646007947e-05)
--(axis cs:78.4341,9.0353569403469e-05)
--(axis cs:78.3341,9.13239179094062e-05)
--(axis cs:78.2341,9.12593973510643e-05)
--(axis cs:78.1341,9.33114990380582e-05)
--(axis cs:78.0341,9.23395627247695e-05)
--(axis cs:77.9341,9.36210404589727e-05)
--(axis cs:77.8341,9.4194149979361e-05)
--(axis cs:77.7341,9.56970966335603e-05)
--(axis cs:77.6341,9.52883640761403e-05)
--(axis cs:77.5341,9.61420941445559e-05)
--(axis cs:77.4341,9.59373722259515e-05)
--(axis cs:77.3341,9.81639771333047e-05)
--(axis cs:77.2341,9.78798055063254e-05)
--(axis cs:77.1341,9.9238104653744e-05)
--(axis cs:77.0341,9.95272368010647e-05)
--(axis cs:76.9341,9.92108194771947e-05)
--(axis cs:76.8341,0.000100435166813243)
--(axis cs:76.7341,0.000101306050651835)
--(axis cs:76.6341,9.94613568961982e-05)
--(axis cs:76.5341,0.000100343506428492)
--(axis cs:76.4341,0.000100116333039436)
--(axis cs:76.3341,0.00010177554644508)
--(axis cs:76.2341,0.000105256915186637)
--(axis cs:76.1341,0.00010395577563957)
--(axis cs:76.0341,0.000103175791474291)
--(axis cs:75.9341,0.000103632001886631)
--(axis cs:75.8341,0.000104168606501797)
--(axis cs:75.7341,0.0001049744875978)
--(axis cs:75.6341,0.000105594326362075)
--(axis cs:75.5341,0.000105898951871074)
--(axis cs:75.4341,0.000106754636478551)
--(axis cs:75.3341,0.000106773651756862)
--(axis cs:75.2341,0.000107268297253482)
--(axis cs:75.1341,0.00010968723986124)
--(axis cs:75.1341,0.00011324953888328)
--(axis cs:75.1341,0.00011324953888328)
--(axis cs:75.2341,0.000110755329040231)
--(axis cs:75.3341,0.000110244077569347)
--(axis cs:75.4341,0.000110222966413185)
--(axis cs:75.5341,0.000109339462670279)
--(axis cs:75.6341,0.000109024109219068)
--(axis cs:75.7341,0.000108384004445106)
--(axis cs:75.8341,0.000107552019207594)
--(axis cs:75.9341,0.000106999185962651)
--(axis cs:76.0341,0.000106526434070546)
--(axis cs:76.1341,0.000107328131947509)
--(axis cs:76.2341,0.00010866789258783)
--(axis cs:76.3341,0.000105078167359567)
--(axis cs:76.4341,0.000103366402707)
--(axis cs:76.5341,0.000103601575276539)
--(axis cs:76.6341,0.000102689544321785)
--(axis cs:76.7341,0.000104589394894829)
--(axis cs:76.8341,0.000103691191715548)
--(axis cs:76.9341,0.000102428193661845)
--(axis cs:77.0341,0.000102752603218148)
--(axis cs:77.1341,0.000102452800330236)
--(axis cs:77.2341,0.000101051613681927)
--(axis cs:77.3341,0.000101342521210171)
--(axis cs:77.4341,9.90462556230719e-05)
--(axis cs:77.5341,9.92563132990648e-05)
--(axis cs:77.6341,9.83751925102962e-05)
--(axis cs:77.7341,9.87956089337869e-05)
--(axis cs:77.8341,9.72454290433272e-05)
--(axis cs:77.9341,9.66530125164361e-05)
--(axis cs:78.0341,9.53303516962438e-05)
--(axis cs:78.1341,9.63323687081768e-05)
--(axis cs:78.2341,9.42157327779535e-05)
--(axis cs:78.3341,9.42800438493772e-05)
--(axis cs:78.4341,9.32778181128279e-05)
--(axis cs:78.5341,9.15143183574834e-05)
--(axis cs:78.6341,9.4074735586472e-05)
--(axis cs:78.7341,9.10498418766045e-05)
--(axis cs:78.8341,8.97152658137583e-05)
--(axis cs:78.9341,8.87838874275436e-05)
--(axis cs:79.0341,9.05652971155735e-05)
--(axis cs:79.1341,8.87131858336127e-05)
--(axis cs:79.2341,8.6679644836409e-05)
--(axis cs:79.3341,8.7368656358832e-05)
--(axis cs:79.4341,8.64929913916663e-05)
--(axis cs:79.5341,8.73329332484209e-05)
--(axis cs:79.6341,8.57836482376953e-05)
--(axis cs:79.7341,8.46994887677334e-05)
--(axis cs:79.8341,8.42281078402312e-05)
--(axis cs:79.9341,8.28516162410703e-05)
--(axis cs:80.0341,8.22360719640237e-05)
--(axis cs:80.1341,8.06383850642947e-05)
--(axis cs:80.2341,8.05585140586321e-05)
--(axis cs:80.3341,8.00919240549114e-05)
--(axis cs:80.4341,7.90185135209908e-05)
--(axis cs:80.5341,7.87818261832107e-05)
--(axis cs:80.6341,7.72911915211089e-05)
--(axis cs:80.7341,7.65724009435833e-05)
--(axis cs:80.8341,7.49876685440406e-05)
--(axis cs:80.9341,7.56057427329642e-05)
--(axis cs:81.0341,7.42927448671627e-05)
--(axis cs:81.1341,7.27711175285059e-05)
--(axis cs:81.2341,7.2930266878116e-05)
--(axis cs:81.3341,7.2058809077567e-05)
--(axis cs:81.4341,7.1544957026223e-05)
--(axis cs:81.5341,7.04734483824492e-05)
--(axis cs:81.6341,6.98996540520733e-05)
--(axis cs:81.7341,6.84779984972069e-05)
--(axis cs:81.8341,6.83036991021483e-05)
--(axis cs:81.9341,6.7675230885509e-05)
--(axis cs:82.0341,6.53900673305256e-05)
--(axis cs:82.1341,6.56463268245607e-05)
--(axis cs:82.2341,6.41535550208818e-05)
--(axis cs:82.3341,6.30213031273884e-05)
--(axis cs:82.4341,6.20028569413845e-05)
--(axis cs:82.5341,6.12089932293765e-05)
--(axis cs:82.6341,6.00513732108769e-05)
--(axis cs:82.7341,6.02751089756441e-05)
--(axis cs:82.8341,5.87727936452857e-05)
--(axis cs:82.9341,5.88568211449443e-05)
--(axis cs:83.0341,5.73680611939864e-05)
--(axis cs:83.1341,5.64845661696035e-05)
--(axis cs:83.1841,5.65378846759998e-05)
--(axis cs:83.2341,5.52386256512364e-05)
--(axis cs:83.2841,5.44158918526761e-05)
--(axis cs:83.3341,5.5118814151355e-05)
--(axis cs:83.3841,5.39544371670594e-05)
--(axis cs:83.4341,5.52004940609424e-05)
--(axis cs:83.4841,5.31063623391468e-05)
--(axis cs:83.5341,5.35432307691511e-05)
--(axis cs:83.5841,5.32625141211171e-05)
--(axis cs:83.6341,5.28145500443615e-05)
--(axis cs:83.6841,5.24110990305497e-05)
--(axis cs:83.7341,5.20454862881983e-05)
--(axis cs:83.7841,5.0983073504294e-05)
--(axis cs:83.8341,5.13631635713725e-05)
--(axis cs:83.8841,5.09258259320914e-05)
--(axis cs:83.9341,4.96666232127271e-05)
--(axis cs:83.9841,4.91800470550795e-05)
--(axis cs:84.0341,4.93130637482313e-05)
--(axis cs:84.0841,4.93994246354152e-05)
--(axis cs:84.1341,4.92248160036979e-05)
--(axis cs:84.1841,4.74847882821857e-05)
--(axis cs:84.2341,4.78903225041116e-05)
--(axis cs:84.2841,4.7193133850008e-05)
--(axis cs:84.3341,4.71035086661557e-05)
--(axis cs:84.3841,4.72767236598954e-05)
--(axis cs:84.4341,4.63393877235112e-05)
--(axis cs:84.4841,4.42594975723353e-05)
--(axis cs:84.5341,4.44280852059275e-05)
--(axis cs:84.5841,4.52091953443593e-05)
--(axis cs:84.6341,4.39927665763285e-05)
--(axis cs:84.6841,4.3959833992699e-05)
--(axis cs:84.7341,4.42160007137432e-05)
--(axis cs:84.7841,4.30115790920542e-05)
--(axis cs:84.8341,4.26156878971786e-05)
--(axis cs:84.8841,4.18916103409744e-05)
--(axis cs:84.9341,4.14681730040268e-05)
--(axis cs:84.9841,4.09989725280974e-05)
--(axis cs:85.0341,4.14131968635145e-05)
--(axis cs:85.0841,4.05081329899123e-05)
--(axis cs:85.1341,4.01232285829209e-05)
--(axis cs:85.1841,3.94845935712297e-05)
--(axis cs:85.2341,3.89147896172858e-05)
--(axis cs:85.2841,3.75855589930967e-05)
--(axis cs:85.3341,3.72939047643371e-05)
--(axis cs:85.3841,3.59974644401347e-05)
--(axis cs:85.4341,3.56226005074778e-05)
--(axis cs:85.4841,3.50354110870669e-05)
--(axis cs:85.5341,3.51363746554565e-05)
--(axis cs:85.5841,3.47298561340537e-05)
--(axis cs:85.6341,3.4547210302356e-05)
--(axis cs:85.6841,3.41464254594115e-05)
--(axis cs:85.7341,3.43944751337733e-05)
--(axis cs:85.7841,3.37451003807971e-05)
--(axis cs:85.8341,3.38097149608077e-05)
--(axis cs:85.8841,3.32017327781879e-05)
--(axis cs:85.9341,3.26889738904798e-05)
--(axis cs:85.9841,3.2227899814311e-05)
--(axis cs:86.0341,3.17047381162298e-05)
--(axis cs:86.0841,3.03376981782662e-05)
--(axis cs:86.1341,2.89381030294551e-05)
--(axis cs:86.1841,2.89441271303179e-05)
--(axis cs:86.2341,2.74783420461557e-05)
--(axis cs:86.2841,2.67268590063442e-05)
--(axis cs:86.3341,2.62144912709985e-05)
--(axis cs:86.3841,2.56928480777381e-05)
--(axis cs:86.4341,2.55386728421159e-05)
--(axis cs:86.4841,2.55149609293011e-05)
--(axis cs:86.5341,2.50513190913975e-05)
--(axis cs:86.5841,2.44315815974305e-05)
--(axis cs:86.6341,2.50624603881699e-05)
--(axis cs:86.6841,2.43429773637836e-05)
--(axis cs:86.7341,2.37217241907897e-05)
--(axis cs:86.7841,2.36468432704264e-05)
--(axis cs:86.8341,2.37727246412106e-05)
--(axis cs:86.8841,2.29397573315282e-05)
--(axis cs:86.9341,2.24611092243648e-05)
--(axis cs:86.9841,2.34953056813926e-05)
--(axis cs:87.0341,2.22254160327658e-05)
--(axis cs:87.0841,2.22708148357166e-05)
--(axis cs:87.1341,2.26181462860971e-05)
--(axis cs:87.1841,2.19265569686055e-05)
--(axis cs:87.2341,2.15424597178571e-05)
--(axis cs:87.2841,2.1560879390659e-05)
--(axis cs:87.3341,2.18443791722918e-05)
--(axis cs:87.3841,2.06215364107159e-05)
--(axis cs:87.4341,1.91044714014418e-05)
--(axis cs:87.4841,1.77461110457475e-05)
--(axis cs:87.5341,1.58679097162826e-05)
--(axis cs:87.5841,1.47564224854483e-05)
--(axis cs:87.6341,1.41000532433618e-05)
--(axis cs:87.6841,1.34476820378428e-05)
--(axis cs:87.7341,1.31167220848308e-05)
--(axis cs:87.7841,1.28869948352173e-05)
--(axis cs:87.8341,1.23044290824754e-05)
--(axis cs:87.8841,1.20631511829041e-05)
--(axis cs:87.9341,1.20131019684316e-05)
--(axis cs:87.9841,1.17308821158783e-05)
--(axis cs:88.0341,1.21798435727411e-05)
--(axis cs:88.0841,1.20146962333063e-05)
--(axis cs:88.1341,1.16816208423743e-05)
--(axis cs:88.1841,1.13153340959905e-05)
--(axis cs:88.2341,1.09937357963123e-05)
--(axis cs:88.2841,1.08011785044594e-05)
--(axis cs:88.3341,1.03376933313349e-05)
--(axis cs:88.3841,1.00010667377334e-05)
--(axis cs:88.4341,9.75724989729284e-06)
--(axis cs:88.4841,9.93938737704859e-06)
--(axis cs:88.5341,1.02411888527068e-05)
--(axis cs:88.5841,1.04177929844684e-05)
--(axis cs:88.6341,1.10542447730083e-05)
--(axis cs:88.6841,1.13410212643246e-05)
--(axis cs:88.7341,1.16222338226792e-05)
--(axis cs:88.7841,1.158510685666e-05)
--(axis cs:88.8341,1.24752521802452e-05)
--(axis cs:88.8841,1.42404707217725e-05)
--(axis cs:88.9341,1.60922443204592e-05)
--(axis cs:88.9841,1.4594987976368e-05)
--(axis cs:89.03410001,1.12770288484055e-05)
--(axis cs:89.08410001,8.30592858596803e-06)
--(axis cs:89.13410001,6.39050836201634e-06)
--(axis cs:89.18410001,5.10278717037055e-06)
--(axis cs:89.23410001,4.28097801264294e-06)
--(axis cs:89.28410001,3.41803312858429e-06)
--(axis cs:89.33410001,2.88614492745296e-06)
--(axis cs:89.38410001,2.55187070291352e-06)
--(axis cs:89.43410001,2.1021121900653e-06)
--(axis cs:89.48410001,1.93324123803733e-06)
--cycle;

\addplot [thick, color0]
table {%
75.1341 0.00011146838937226
75.2341 0.000109011813146856
75.3341 0.000108508864663105
75.4341 0.000108488801445868
75.5341 0.000107619207270676
75.6341 0.000107309217790572
75.7341 0.000106679246021453
75.8341 0.000105860312854696
75.9341 0.000105315593924641
76.0341 0.000104851112772419
76.1341 0.00010564195379354
76.2341 0.000106962403887233
76.3341 0.000103426856902324
76.4341 0.000101741367873218
76.5341 0.000101972540852515
76.6341 0.000101075450608991
76.7341 0.000102947722773332
76.8341 0.000102063179264396
76.9341 0.00010081950656952
77.0341 0.000101139920009606
77.1341 0.00010084545249199
77.2341 9.9465709594126e-05
77.3341 9.97532491717379e-05
77.4341 9.74918139245117e-05
77.5341 9.76992037218104e-05
77.6341 9.68317782932183e-05
77.7341 9.72463527836736e-05
77.8341 9.57197895113441e-05
77.9341 9.51370264877044e-05
78.0341 9.38349572105066e-05
78.1341 9.48219338731175e-05
78.2341 9.27375650645089e-05
78.3341 9.28019808793917e-05
78.4341 9.18156937581485e-05
78.5341 9.00785914791391e-05
78.6341 9.26017908342922e-05
78.7341 8.96222744506784e-05
78.8341 8.83084936061788e-05
78.9341 8.73910638032834e-05
79.0341 8.91466697724633e-05
79.1341 8.73234292971338e-05
79.2341 8.5320254386343e-05
79.3341 8.59998750191968e-05
79.4341 8.51383650627844e-05
79.5341 8.59661913083577e-05
79.6341 8.44406722750834e-05
79.7341 8.33730969300058e-05
79.8341 8.29093763708594e-05
79.9341 8.15535938251616e-05
80.0341 8.0948293963315e-05
80.1341 7.93749521698316e-05
80.2341 7.92971007448165e-05
80.3341 7.88377006312502e-05
80.4341 7.77814092479883e-05
80.5341 7.75487882997478e-05
80.6341 7.60808349318463e-05
80.7341 7.53733671674452e-05
80.8341 7.38127118952445e-05
80.9341 7.44226412542074e-05
81.0341 7.31289462043345e-05
81.1341 7.16311298775494e-05
81.2341 7.17887850864379e-05
81.3341 7.09306478363362e-05
81.4341 7.04253487986481e-05
81.5341 6.93701579580855e-05
81.6341 6.88060090867764e-05
81.7341 6.74057218594583e-05
81.8341 6.72346334963131e-05
81.9341 6.66161557685101e-05
82.0341 6.43655635131106e-05
82.1341 6.46191542588891e-05
82.2341 6.31490599953618e-05
82.3341 6.20344411130747e-05
82.4341 6.10315915304801e-05
82.5341 6.02500152670297e-05
82.6341 5.91103115481137e-05
82.7341 5.93315511581116e-05
82.8341 5.78518517452176e-05
82.9341 5.79353431339116e-05
83.0341 5.64691920309913e-05
83.1341 5.55995541671541e-05
83.1841 5.56526457899107e-05
83.2341 5.43727373807281e-05
83.2841 5.35626048352368e-05
83.3341 5.42556947828729e-05
83.3841 5.31086925579076e-05
83.4341 5.4336667747658e-05
83.4841 5.2273920746586e-05
83.5341 5.27045093970395e-05
83.5841 5.24287267282153e-05
83.6341 5.19874002370309e-05
83.6841 5.15902788884122e-05
83.7341 5.12305721692957e-05
83.7841 5.01843191098669e-05
83.8341 5.05592640423386e-05
83.8841 5.01286379083853e-05
83.9341 4.88884352718629e-05
83.9841 4.8409289825483e-05
84.0341 4.85405129312283e-05
84.0841 4.86260339352779e-05
84.1341 4.84546721470297e-05
84.1841 4.67404228423975e-05
84.2341 4.71403346288982e-05
84.2841 4.64539244520403e-05
84.3341 4.63659752213706e-05
84.3841 4.65369432310963e-05
84.4341 4.56141046757777e-05
84.4841 4.35652011077123e-05
84.5341 4.37317308903014e-05
84.5841 4.45017552535778e-05
84.6341 4.33036316582409e-05
84.6841 4.32713621565113e-05
84.7341 4.35240354401916e-05
84.7841 4.23376545686202e-05
84.8341 4.19482596700677e-05
84.8841 4.12351240399384e-05
84.9341 4.08182347331838e-05
84.9841 4.0356224693005e-05
85.0341 4.07649700575221e-05
85.0841 3.98737723585126e-05
85.1341 3.94947687749369e-05
85.1841 3.88659362521916e-05
85.2341 3.8304844002054e-05
85.2841 3.69956865724743e-05
85.3341 3.67089016864586e-05
85.3841 3.54318572377767e-05
85.4341 3.50631148601888e-05
85.4841 3.4484676572938e-05
85.5341 3.45845638554771e-05
85.5841 3.41842588579973e-05
85.6341 3.40045561075722e-05
85.6841 3.36103404626536e-05
85.7341 3.3854956019968e-05
85.7841 3.32155326201238e-05
85.8341 3.32795306121861e-05
85.8841 3.26809735390875e-05
85.9341 3.21761898533194e-05
85.9841 3.17222906937099e-05
86.0341 3.12072091986414e-05
86.0841 2.98608067301333e-05
86.1341 2.84821907571133e-05
86.1841 2.84883497026262e-05
86.2341 2.70447056730316e-05
86.2841 2.63047832587072e-05
86.3341 2.58005011869825e-05
86.3841 2.52868623112273e-05
86.4341 2.51354335559537e-05
86.4841 2.51123193736482e-05
86.5341 2.46558306033678e-05
86.5841 2.40456165131199e-05
86.6341 2.46676370914556e-05
86.6841 2.3958985775869e-05
86.7341 2.33473134028479e-05
86.7841 2.32737674349741e-05
86.8341 2.33982274768644e-05
86.8841 2.25780862024219e-05
86.9341 2.21068745794889e-05
86.9841 2.31260723667412e-05
87.0341 2.18752678896409e-05
87.0841 2.19204282906151e-05
87.1341 2.22629402429033e-05
87.1841 2.15819606547855e-05
87.2341 2.12039235252034e-05
87.2841 2.12224167612577e-05
87.3341 2.15020833286405e-05
87.3841 2.0297614043264e-05
87.4341 1.88033144151227e-05
87.4841 1.74655124403008e-05
87.5341 1.56155520160579e-05
87.5841 1.45207720481432e-05
87.6341 1.38744498598849e-05
87.6841 1.32321623384443e-05
87.7341 1.29065131924536e-05
87.7841 1.26804857167641e-05
87.8341 1.21069029165243e-05
87.8841 1.18696151485666e-05
87.9341 1.18205474415219e-05
87.9841 1.15428855434956e-05
88.0341 1.19855215322331e-05
88.0841 1.18231548437412e-05
88.1341 1.14953550973694e-05
88.1841 1.11348717452703e-05
88.2341 1.08184018940473e-05
88.2841 1.0629012559695e-05
88.3341 1.01727420873791e-05
88.3841 9.84146357868366e-06
88.4341 9.60159234915998e-06
88.4841 9.78139261468152e-06
88.5341 1.00791273990207e-05
88.5841 1.02534589082357e-05
88.6341 1.08808718029399e-05
88.6841 1.11637782308241e-05
88.7341 1.14411512819346e-05
88.7841 1.1404954012294e-05
88.8341 1.22822236455154e-05
88.8841 1.40216962478654e-05
88.9341 1.58464333377504e-05
88.9841 1.43716695331844e-05
89.03410001 1.11031724199081e-05
89.08410001 8.17638637406728e-06
89.13410001 6.28963113140205e-06
89.18410001 5.02135140379499e-06
89.23410001 4.21196942433045e-06
89.28410001 3.36211171199889e-06
89.33410001 2.83846506595494e-06
89.38410001 2.5093653697734e-06
89.43410001 2.06656491241703e-06
89.48410001 1.90041078287145e-06
};
\end{axis}

\end{tikzpicture}


==> figure_1ad158ed354bfb6.tex <==
\begin{tikzpicture}[
  every node/.style={anchor=north west,inner sep=0pt},
  x=1mm,
  y=1mm
  ]
  \node at (0,0) {\includegraphics[width=\textwidth]{figure_4bee8d6e9a73b89.pdf}};%
  % \node at (0,0) {\includegraphics[width=\textwidth]{figures/mgh17_mcmc_results/mgh17_mcmc_a_b_error_surrogate_small.pdf}};
  \node at (0.55\textwidth, -2) {\fbox{
      \begin{minipage}[]{0.375\textwidth}
        MCMC sampling of {\bf surrogate model} of exact model function (excerpt).
        % \\
        % \num{32} MCMC walkers are used to draw \num{50000} samples from the
        % predicted likelihood function $\hat{\mathcal{L}}(a, b, \vec{p})$ of the
        % MGH17 dataset. The prediction is made by a surrogate model of the
        % analytical likelihood function $\mathcal{L}(a, b, \vec{p})$. This
        % surrogate model was trained using \num{179} observations of the
        % objective function.
      \end{minipage}    
    }
  };
\end{tikzpicture}

==> figure_2280214f480d4e9.tex <==
\begin{tikzpicture}[
  every node/.style={anchor=north west,inner sep=0pt},
  x=1mm,
  y=1mm
  ]
  \node at (0,0) {\includegraphics[width=\textwidth]{figure_19905633f1f48a9.pdf}};
  % \node at (0,0) {\includegraphics[width=\textwidth]{figures/mgh17_mcmc_results/mgh17_mcmc_a_b_error_surrogate.pdf}};
  \node at (0.55\textwidth, -5) {\fbox{
      \begin{minipage}[]{0.425\textwidth}
        {\bf Surrogate model aided MCMC sampling.} \\
        \num{32} MCMC walkers are used to draw \num{50000} samples from the
        predicted likelihood function $\hat{\mathcal{L}}(\vec{p})$ of the model
        function of the MGH17 dataset. The prediction is calculated based on a
        trained multi-output surrogate model of the actual model function
        $\vec{f}(\vec{p})$. This surrogate model was trained using \num{104}
        observations of the objective function.
      \end{minipage}    
    }
  };
\end{tikzpicture}

==> figure_259040ccd4b5ded.tex <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{tikzpicture}
    \begin{axis}[%
    font=\small,
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=center,legend columns=-1}
    ]
    \addlegendimage{thick, color0}
    \addlegendentry{BTVO};
    \addlegendimage{thick, color1}
    \addlegendentry{LM};
    \addlegendimage{thick, color2}
    \addlegendentry{BO};
    \addlegendimage{thick, color3}
    \addlegendentry{L-BFGS-B};
    \addlegendimage{thick, color4}
    \addlegendentry{NM};
    \end{axis}
\end{tikzpicture}

==> figure_352bf8a7297fbfa.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=14.7359249201321,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,10.9595280196306)
--(axis cs:0,6.0907374257237)
--(axis cs:1,4.36717399068292)
--(axis cs:2,3.31204426412079)
--(axis cs:3,3.20225453768727)
--(axis cs:4,3.0026146050553)
--(axis cs:5,2.59392126901927)
--(axis cs:6,2.36405220843695)
--(axis cs:7,1.92718141247988)
--(axis cs:8,1.81075914812044)
--(axis cs:9,1.49201105375294)
--(axis cs:10,1.47138151011855)
--(axis cs:11,1.46186524151437)
--(axis cs:12,1.32708258596356)
--(axis cs:13,1.3154216240733)
--(axis cs:14,1.30622405482757)
--(axis cs:15,1.29899972252203)
--(axis cs:16,1.29335282572922)
--(axis cs:17,1.28945350701419)
--(axis cs:18,1.28637862347663)
--(axis cs:19,1.28399920829242)
--(axis cs:20,1.28219915860664)
--(axis cs:21,1.28080804134923)
--(axis cs:22,1.2796662026937)
--(axis cs:23,1.27857315070661)
--(axis cs:24,1.27773187641183)
--(axis cs:25,1.22585643297147)
--(axis cs:26,1.21305135595449)
--(axis cs:27,1.14936946958882)
--(axis cs:28,1.14936821611984)
--(axis cs:29,1.14936821611984)
--(axis cs:30,1.14936733594534)
--(axis cs:31,1.14898623242961)
--(axis cs:32,1.06359613662422)
--(axis cs:33,1.05953226649285)
--(axis cs:34,1.05940336124003)
--(axis cs:35,1.05927180971228)
--(axis cs:36,1.05913762092516)
--(axis cs:37,1.04827357849271)
--(axis cs:38,0.963318363074872)
--(axis cs:39,0.668899954259276)
--(axis cs:40,0.592825886935392)
--(axis cs:41,0.593039160471632)
--(axis cs:42,0.593250495020121)
--(axis cs:43,0.572209633025563)
--(axis cs:44,0.572440307653631)
--(axis cs:45,0.572669116383478)
--(axis cs:46,0.572896067744504)
--(axis cs:47,0.573121169258405)
--(axis cs:48,0.573344429231728)
--(axis cs:49,0.573565855258055)
--(axis cs:50,0.573785455308753)
--(axis cs:51,0.574003236864807)
--(axis cs:52,0.574219207651026)
--(axis cs:53,0.463022216910543)
--(axis cs:54,0.368541257966916)
--(axis cs:55,0.368874576041342)
--(axis cs:56,0.36920640143072)
--(axis cs:57,0.369536742063457)
--(axis cs:58,0.369865606159617)
--(axis cs:59,0.370193001489322)
--(axis cs:60,0.370518935429572)
--(axis cs:61,0.370843416374654)
--(axis cs:62,0.371166451413648)
--(axis cs:63,0.314531787033494)
--(axis cs:64,0.314859477371338)
--(axis cs:65,0.315185764312187)
--(axis cs:66,0.315510655222281)
--(axis cs:67,0.315834157621503)
--(axis cs:68,0.316156278875558)
--(axis cs:69,0.242570803933436)
--(axis cs:70,0.24356873173815)
--(axis cs:71,0.24356873173815)
--(axis cs:72,0.24356873173815)
--(axis cs:73,0.243570144762471)
--(axis cs:74,0.243570144762471)
--(axis cs:75,0.243571137111638)
--(axis cs:76,0.243943157224048)
--(axis cs:77,0.244313536007937)
--(axis cs:78,0.244682281884536)
--(axis cs:79,0.245049402864207)
--(axis cs:80,0.245414909440193)
--(axis cs:81,0.245778811780589)
--(axis cs:82,0.246141119663803)
--(axis cs:83,0.24650184272784)
--(axis cs:84,0.246860990726952)
--(axis cs:85,0.24721857252273)
--(axis cs:86,0.247574598036333)
--(axis cs:87,0.247929076312739)
--(axis cs:88,0.248282016163651)
--(axis cs:89,0.248633427467602)
--(axis cs:90,0.248983318296711)
--(axis cs:91,0.249331698252653)
--(axis cs:92,0.249678575990817)
--(axis cs:93,0.250023960221393)
--(axis cs:94,0.250367859848964)
--(axis cs:95,0.250710283298804)
--(axis cs:96,0.251051239252792)
--(axis cs:97,0.251390735925801)
--(axis cs:98,0.251728781979502)
--(axis cs:99,0.252065385721265)
--(axis cs:100,0.252400555407677)
--(axis cs:101,0.252734299020063)
--(axis cs:102,0.253066624904137)
--(axis cs:103,0.25339754120917)
--(axis cs:104,0.253727055753501)
--(axis cs:105,0.254055176553571)
--(axis cs:106,0.254381911286892)
--(axis cs:107,0.254707267769186)
--(axis cs:108,0.25503125384707)
--(axis cs:109,0.255353877245121)
--(axis cs:110,0.255675145455003)
--(axis cs:111,0.255995065593054)
--(axis cs:112,0.256313645878123)
--(axis cs:113,0.256630892918935)
--(axis cs:114,0.256946815013613)
--(axis cs:115,0.257261418164372)
--(axis cs:116,0.257574710634133)
--(axis cs:117,0.258504224847742)
--(axis cs:118,0.258504224847742)
--(axis cs:119,0.258504224847742)
--(axis cs:120,0.258505712051514)
--(axis cs:121,0.258505712051514)
--(axis cs:122,0.258506764315219)
--(axis cs:123,0.258853235998654)
--(axis cs:124,0.259198095132459)
--(axis cs:125,0.259541351360179)
--(axis cs:126,0.259883013515709)
--(axis cs:127,0.260223091339652)
--(axis cs:128,0.260561594675098)
--(axis cs:129,0.260898533154893)
--(axis cs:130,0.261233916282886)
--(axis cs:131,0.261567753269058)
--(axis cs:132,0.261900052757974)
--(axis cs:133,0.262230824775102)
--(axis cs:134,0.262560077507465)
--(axis cs:135,0.262887820016497)
--(axis cs:136,0.263214061325456)
--(axis cs:137,0.26353881014818)
--(axis cs:138,0.173390051709851)
--(axis cs:139,0.173710288764676)
--(axis cs:140,0.17402905559748)
--(axis cs:141,0.174346360896051)
--(axis cs:142,0.174662213213568)
--(axis cs:143,0.0985535910884214)
--(axis cs:144,0.0987733274098155)
--(axis cs:145,0.0979308759516401)
--(axis cs:146,0.0949691912726852)
--(axis cs:147,0.095284766314051)
--(axis cs:148,0.0955989584723477)
--(axis cs:149,0.0958743753553639)
--(axis cs:150,0.0961858284917767)
--(axis cs:151,0.0964674335464247)
--(axis cs:152,0.0955745494077239)
--(axis cs:153,0.094707240342694)
--(axis cs:154,0.0938649451723186)
--(axis cs:155,0.0930470936463573)
--(axis cs:156,0.0922531765491853)
--(axis cs:157,0.0894787905451477)
--(axis cs:158,0.0897800249840519)
--(axis cs:159,0.090079962503347)
--(axis cs:160,0.0903393934425857)
--(axis cs:161,0.0912249235471239)
--(axis cs:162,0.0911949661940354)
--(axis cs:163,0.0900708984613167)
--(axis cs:164,0.088976838239811)
--(axis cs:165,0.0879089407749548)
--(axis cs:166,0.0868692511055951)
--(axis cs:167,0.0843069640330317)
--(axis cs:168,0.0846356347303698)
--(axis cs:169,0.084962730486003)
--(axis cs:170,0.0852470876537247)
--(axis cs:171,0.0855710620124165)
--(axis cs:172,0.0858619888053868)
--(axis cs:173,0.0851301265412893)
--(axis cs:174,0.0844268704255335)
--(axis cs:175,0.0837513985603534)
--(axis cs:176,0.0813335597240787)
--(axis cs:177,0.0816483719683131)
--(axis cs:178,0.0819616937643262)
--(axis cs:179,0.0822301239705675)
--(axis cs:180,0.0825404916991676)
--(axis cs:181,0.0828161323658196)
--(axis cs:182,0.08213262436437)
--(axis cs:183,0.0814796509351645)
--(axis cs:184,0.0808562172094621)
--(axis cs:185,0.0786323181495271)
--(axis cs:186,0.0789338790542969)
--(axis cs:187,0.0792340275446216)
--(axis cs:188,0.0794880605905456)
--(axis cs:189,0.0797854078201844)
--(axis cs:190,0.0800470348927426)
--(axis cs:191,0.0794301852038606)
--(axis cs:192,0.0772704743066659)
--(axis cs:193,0.0775621555374064)
--(axis cs:194,0.0778524809420456)
--(axis cs:195,0.0780932043903675)
--(axis cs:196,0.0783808390354471)
--(axis cs:197,0.0786300021481982)
--(axis cs:198,0.0780350949554938)
--(axis cs:199,0.0774748462842068)
--(axis cs:200,0.0755159080034162)
--(axis cs:201,0.0757966936167894)
--(axis cs:202,0.0766284128365788)
--(axis cs:203,0.0765794432474981)
--(axis cs:204,0.0765794432474981)
--(axis cs:205,0.0765433444983157)
--(axis cs:206,0.0757445895723025)
--(axis cs:207,0.0736553114093345)
--(axis cs:208,0.0739649766776591)
--(axis cs:209,0.0742055976871843)
--(axis cs:210,0.073541275576284)
--(axis cs:211,0.0729411375606533)
--(axis cs:212,0.0724008092777795)
--(axis cs:213,0.0719161523084243)
--(axis cs:214,0.0714833429233025)
--(axis cs:215,0.0710988026612485)
--(axis cs:216,0.0707591824318841)
--(axis cs:217,0.0694910090059371)
--(axis cs:218,0.0697842399171658)
--(axis cs:219,0.0700052806510546)
--(axis cs:220,0.0695978070013537)
--(axis cs:221,0.069258092962279)
--(axis cs:222,0.0689792261761282)
--(axis cs:223,0.0687551848638743)
--(axis cs:224,0.0678922219447757)
--(axis cs:225,0.0681745510150591)
--(axis cs:226,0.0683847469287182)
--(axis cs:227,0.0681820652097734)
--(axis cs:228,0.0680466174251948)
--(axis cs:229,0.0674965254382489)
--(axis cs:230,0.0677714110399394)
--(axis cs:231,0.0679784165487476)
--(axis cs:232,0.0679328382854208)
--(axis cs:233,0.0676593594470918)
--(axis cs:234,0.0679285110369861)
--(axis cs:235,0.068142148682635)
--(axis cs:236,0.0680532745623532)
--(axis cs:237,0.0683182566216068)
--(axis cs:238,0.0684264469775062)
--(axis cs:239,0.0685882677502665)
--(axis cs:240,0.0687996358242627)
--(axis cs:241,0.0695714028306947)
--(axis cs:242,0.0695714028306947)
--(axis cs:243,0.0695714028306947)
--(axis cs:244,0.06957312252884)
--(axis cs:245,0.06957312252884)
--(axis cs:246,0.0695743696339215)
--(axis cs:247,0.0698617918985347)
--(axis cs:248,0.0701475734530462)
--(axis cs:249,0.0704317259379715)
--(axis cs:250,0.0707142594628848)
--(axis cs:251,0.0709951837371875)
--(axis cs:252,0.071274509920172)
--(axis cs:253,0.0715522474364831)
--(axis cs:254,0.071828406428896)
--(axis cs:255,0.0721029968874551)
--(axis cs:256,0.072376028432751)
--(axis cs:257,0.0726475105072637)
--(axis cs:258,0.072917453280422)
--(axis cs:259,0.0731858655049793)
--(axis cs:260,0.0734527574943508)
--(axis cs:261,0.0737181372389722)
--(axis cs:262,0.0739820153682099)
--(axis cs:263,0.074244400522863)
--(axis cs:264,0.0745053016201844)
--(axis cs:265,0.0747647279320374)
--(axis cs:266,0.0750226880071373)
--(axis cs:267,0.0752791911189815)
--(axis cs:268,0.0755342456761388)
--(axis cs:269,0.075787860488215)
--(axis cs:270,0.076040043872583)
--(axis cs:271,0.0762908048593358)
--(axis cs:272,0.0765401517644938)
--(axis cs:273,0.0767880929329753)
--(axis cs:274,0.0770346365976837)
--(axis cs:275,0.0772797908459727)
--(axis cs:276,0.0775235638947166)
--(axis cs:277,0.0782435522555074)
--(axis cs:278,0.0782435522555074)
--(axis cs:279,0.0782435522555074)
--(axis cs:280,0.0782453386847095)
--(axis cs:281,0.0782453386847095)
--(axis cs:282,0.0782466416490301)
--(axis cs:283,0.0785145881510989)
--(axis cs:284,0.0787808377527578)
--(axis cs:285,0.0790454028782701)
--(axis cs:286,0.0793082943731563)
--(axis cs:287,0.0795695229658111)
--(axis cs:288,0.0798290988024892)
--(axis cs:289,0.0800870333097687)
--(axis cs:290,0.0803433365231676)
--(axis cs:291,0.0805980184203761)
--(axis cs:292,0.0808510899406802)
--(axis cs:293,0.0811025611138226)
--(axis cs:294,0.0813524410776992)
--(axis cs:295,0.0816007408647264)
--(axis cs:296,0.0818474701973564)
--(axis cs:297,0.0820926385566559)
--(axis cs:298,0.0823362554495522)
--(axis cs:299,0.0825783308088905)
--(axis cs:300,0.0828188740846704)
--(axis cs:301,0.0830578942053073)
--(axis cs:302,0.0832954011111545)
--(axis cs:303,0.0835314039282793)
--(axis cs:304,0.0837659113695208)
--(axis cs:305,0.0839989327921952)
--(axis cs:306,0.0842304776712676)
--(axis cs:307,0.0844605540174164)
--(axis cs:308,0.0846891714458624)
--(axis cs:309,0.0849163380254937)
--(axis cs:310,0.0851420618043097)
--(axis cs:311,0.08580744815585)
--(axis cs:312,0.08580744815585)
--(axis cs:313,0.08580744815585)
--(axis cs:314,0.0858092827849462)
--(axis cs:315,0.0858092827849462)
--(axis cs:316,0.0858106300876298)
--(axis cs:317,0.0860579972764862)
--(axis cs:318,0.0854020168079956)
--(axis cs:319,0.083173007729433)
--(axis cs:320,0.0834150086829273)
--(axis cs:321,0.083655274682944)
--(axis cs:322,0.0838473414685952)
--(axis cs:323,0.0840841681853031)
--(axis cs:324,0.0842835714877785)
--(axis cs:325,0.0836264893747121)
--(axis cs:326,0.0830016955375734)
--(axis cs:327,0.0809402539034823)
--(axis cs:328,0.0811683934338658)
--(axis cs:329,0.0813948831859519)
--(axis cs:330,0.0815718419902277)
--(axis cs:331,0.0817950590227657)
--(axis cs:332,0.0819797860247859)
--(axis cs:333,0.0813793780613055)
--(axis cs:334,0.0794332579381439)
--(axis cs:335,0.079649717527622)
--(axis cs:336,0.0798645966297323)
--(axis cs:337,0.0800277443786546)
--(axis cs:338,0.0802394832913992)
--(axis cs:339,0.0804109276643932)
--(axis cs:340,0.0798497878896466)
--(axis cs:341,0.0780571505486278)
--(axis cs:342,0.0786648183305337)
--(axis cs:343,0.0785964590361042)
--(axis cs:344,0.0776713923449644)
--(axis cs:345,0.0768144297481128)
--(axis cs:346,0.0760172326742129)
--(axis cs:347,0.0752787061384553)
--(axis cs:348,0.0748167526129328)
--(axis cs:349,0.0744021270046312)
--(axis cs:350,0.0730742650796447)
--(axis cs:351,0.073292732519544)
--(axis cs:352,0.0734354416459893)
--(axis cs:353,0.0729635791601411)
--(axis cs:354,0.0725616512645006)
--(axis cs:355,0.0722222151226919)
--(axis cs:356,0.0719386113156491)
--(axis cs:357,0.0710548440954368)
--(axis cs:358,0.0712595114583002)
--(axis cs:359,0.0713920104199908)
--(axis cs:360,0.0711396718786775)
--(axis cs:361,0.0709536445206705)
--(axis cs:362,0.0703972686805063)
--(axis cs:363,0.0664229883396026)
--(axis cs:364,0.0665581648664591)
--(axis cs:365,0.0664704846403711)
--(axis cs:366,0.0661922713158997)
--(axis cs:367,0.0663850163488539)
--(axis cs:368,0.0665275542998189)
--(axis cs:369,0.0664211742126381)
--(axis cs:370,0.0664744837995366)
--(axis cs:371,0.0669632424044851)
--(axis cs:372,0.0669632424044851)
--(axis cs:373,0.0669632424044851)
--(axis cs:374,0.0669651168032531)
--(axis cs:375,0.0669651168032531)
--(axis cs:376,0.0669665039604502)
--(axis cs:377,0.0671700589346269)
--(axis cs:378,0.0673715952439908)
--(axis cs:379,0.0675711279569751)
--(axis cs:380,0.0677686692084365)
--(axis cs:381,0.0679642314303273)
--(axis cs:382,0.0681578286561847)
--(axis cs:383,0.06834947160664)
--(axis cs:384,0.0685391736527868)
--(axis cs:385,0.0687269468041144)
--(axis cs:386,0.0689128028481325)
--(axis cs:387,0.0690967538544167)
--(axis cs:388,0.0692788115976914)
--(axis cs:389,0.0694589871507869)
--(axis cs:390,0.0696372925673818)
--(axis cs:391,0.0698137385108182)
--(axis cs:392,0.0699883361096847)
--(axis cs:393,0.0701610964270178)
--(axis cs:394,0.0703320309658881)
--(axis cs:395,0.0705011491260161)
--(axis cs:396,0.0706684623858127)
--(axis cs:397,0.0708339813059088)
--(axis cs:398,0.0713166423473157)
--(axis cs:399,0.0713166423473157)
--(axis cs:400,0.0713166423473157)
--(axis cs:401,0.0713184705037171)
--(axis cs:402,0.0713184705037171)
--(axis cs:403,0.0713198288249057)
--(axis cs:404,0.0714978748808404)
--(axis cs:405,0.0716737160689223)
--(axis cs:406,0.0718473659902632)
--(axis cs:407,0.0720188387248862)
--(axis cs:408,0.0721881468838287)
--(axis cs:409,0.0723553041954133)
--(axis cs:410,0.0725203227149733)
--(axis cs:411,0.0726832161147646)
--(axis cs:412,0.0728439964052806)
--(axis cs:413,0.0730026759158242)
--(axis cs:414,0.0731592664359036)
--(axis cs:415,0.072797178816659)
--(axis cs:416,0.072091570243166)
--(axis cs:417,0.0714826800371726)
--(axis cs:418,0.0713437720711161)
--(axis cs:419,0.0714479380256309)
--(axis cs:420,0.0715854615172162)
--(axis cs:421,0.071712255347941)
--(axis cs:422,0.0718049602549681)
--(axis cs:423,0.0720691402926503)
--(axis cs:424,0.0716447490047848)
--(axis cs:425,0.0704329425780898)
--(axis cs:426,0.0704346633949944)
--(axis cs:427,0.0692937338816225)
--(axis cs:428,0.0692950158108821)
--(axis cs:429,0.0694125475721039)
--(axis cs:430,0.0687253766011691)
--(axis cs:431,0.0666246924939699)
--(axis cs:432,0.0667679389135547)
--(axis cs:433,0.0669087885556243)
--(axis cs:434,0.0670013772938844)
--(axis cs:435,0.0671374777378705)
--(axis cs:436,0.0672359091897818)
--(axis cs:437,0.066560434554428)
--(axis cs:438,0.0645480443017926)
--(axis cs:439,0.0646748677511662)
--(axis cs:440,0.0647993875466602)
--(axis cs:441,0.0648730175548183)
--(axis cs:442,0.0649929650592516)
--(axis cs:443,0.0650731660223998)
--(axis cs:444,0.0644239527969794)
--(axis cs:445,0.0625382113073735)
--(axis cs:446,0.062861141704531)
--(axis cs:447,0.062794230358731)
--(axis cs:448,0.0618647456243891)
--(axis cs:449,0.0610000641557345)
--(axis cs:450,0.0601931120895383)
--(axis cs:451,0.0594426524692644)
--(axis cs:452,0.0588589227337189)
--(axis cs:453,0.0583203860639792)
--(axis cs:454,0.0568352048185225)
--(axis cs:455,0.0569422748725381)
--(axis cs:456,0.0569719828464948)
--(axis cs:457,0.0563618789731803)
--(axis cs:458,0.0558206075628498)
--(axis cs:459,0.0553411152304035)
--(axis cs:460,0.0549169827830458)
--(axis cs:461,0.0538518070700157)
--(axis cs:462,0.0539384542715803)
--(axis cs:463,0.0539491492430903)
--(axis cs:464,0.053546644352869)
--(axis cs:465,0.0532118930012832)
--(axis cs:466,0.0524702823132959)
--(axis cs:467,0.0526784151872091)
--(axis cs:468,0.052611037703496)
--(axis cs:469,0.0522993710732543)
--(axis cs:470,0.051774879494888)
--(axis cs:471,0.051774879494888)
--(axis cs:472,0.0517223112191532)
--(axis cs:473,0.0514594572873975)
--(axis cs:474,0.0513736483768475)
--(axis cs:475,0.0513362519980935)
--(axis cs:476,0.0513982897003157)
--(axis cs:477,0.0514571378079592)
--(axis cs:478,0.0515128105491228)
--(axis cs:479,0.0515653225193213)
--(axis cs:480,0.051614687355582)
--(axis cs:481,0.0516609184495617)
--(axis cs:482,0.0517040295305689)
--(axis cs:483,0.0517440337187285)
--(axis cs:484,0.051780944035741)
--(axis cs:485,0.0518147732503955)
--(axis cs:486,0.0518971710097024)
--(axis cs:487,0.0518971710097024)
--(axis cs:488,0.0518971710097024)
--(axis cs:489,0.0518975834296298)
--(axis cs:490,0.0518975834296298)
--(axis cs:491,0.0518978922248715)
--(axis cs:492,0.0519220019621859)
--(axis cs:493,0.0519422982133545)
--(axis cs:494,0.051958798217351)
--(axis cs:495,0.0519715189664946)
--(axis cs:496,0.0519804774101555)
--(axis cs:497,0.0519856903078849)
--(axis cs:498,0.0519871743798344)
--(axis cs:499,0.0519849462643554)
--(axis cs:499,0.30332871776175)
--(axis cs:499,0.30332871776175)
--(axis cs:498,0.306055234438222)
--(axis cs:497,0.308819234796663)
--(axis cs:496,0.311621168482556)
--(axis cs:495,0.31446150610926)
--(axis cs:494,0.317340708237336)
--(axis cs:493,0.320259262644775)
--(axis cs:492,0.32321764511673)
--(axis cs:491,0.326216353849072)
--(axis cs:490,0.326252151133384)
--(axis cs:489,0.326252151133384)
--(axis cs:488,0.326299873038432)
--(axis cs:487,0.326299873038432)
--(axis cs:486,0.326299873038432)
--(axis cs:485,0.334418171295708)
--(axis cs:484,0.337218747517784)
--(axis cs:483,0.340053074763252)
--(axis cs:482,0.342921513769552)
--(axis cs:481,0.345824438339639)
--(axis cs:480,0.348762222836577)
--(axis cs:479,0.351735272688571)
--(axis cs:478,0.354743964691649)
--(axis cs:477,0.357788685312288)
--(axis cs:476,0.36086986574039)
--(axis cs:475,0.36398790835151)
--(axis cs:474,0.367194849530742)
--(axis cs:473,0.370465849019274)
--(axis cs:472,0.373866983225667)
--(axis cs:471,0.373928517011262)
--(axis cs:470,0.373928517011262)
--(axis cs:469,0.374242779194525)
--(axis cs:468,0.374402636707568)
--(axis cs:467,0.374437274262026)
--(axis cs:466,0.383169764413203)
--(axis cs:465,0.386595113135658)
--(axis cs:464,0.389844479878708)
--(axis cs:463,0.393164868357368)
--(axis cs:462,0.396301321497953)
--(axis cs:461,0.399431659014363)
--(axis cs:460,0.403213740888102)
--(axis cs:459,0.406690915758581)
--(axis cs:458,0.410235899341199)
--(axis cs:457,0.413853277253741)
--(axis cs:456,0.417548172751488)
--(axis cs:455,0.420925112730975)
--(axis cs:454,0.424295627000949)
--(axis cs:453,0.428600890513198)
--(axis cs:452,0.432415451104065)
--(axis cs:451,0.436297152640059)
--(axis cs:450,0.436766282138929)
--(axis cs:449,0.437238328957953)
--(axis cs:448,0.43779397182443)
--(axis cs:447,0.438347908247353)
--(axis cs:446,0.438387999209881)
--(axis cs:445,0.447773884315823)
--(axis cs:444,0.452200034036051)
--(axis cs:443,0.455914809737948)
--(axis cs:442,0.4592126135713)
--(axis cs:441,0.462517894857076)
--(axis cs:440,0.465884137006036)
--(axis cs:439,0.469251550608471)
--(axis cs:438,0.472650479323519)
--(axis cs:437,0.477420242085322)
--(axis cs:436,0.481395016975957)
--(axis cs:435,0.484912684806894)
--(axis cs:434,0.488440587506226)
--(axis cs:433,0.492030755619962)
--(axis cs:432,0.495625043967882)
--(axis cs:431,0.499253019813748)
--(axis cs:430,0.504360984178636)
--(axis cs:429,0.508602312412904)
--(axis cs:428,0.512354319211493)
--(axis cs:427,0.512386055280709)
--(axis cs:426,0.513137978150898)
--(axis cs:425,0.513180633126077)
--(axis cs:424,0.513988209625575)
--(axis cs:423,0.514273240721441)
--(axis cs:422,0.524418362998298)
--(axis cs:421,0.527881869310026)
--(axis cs:420,0.531352421005083)
--(axis cs:419,0.534845997419544)
--(axis cs:418,0.538392492110607)
--(axis cs:417,0.542133216598405)
--(axis cs:416,0.546223017272847)
--(axis cs:415,0.550412949128257)
--(axis cs:414,0.554402530820597)
--(axis cs:413,0.558069302061357)
--(axis cs:412,0.561766805489019)
--(axis cs:411,0.565495304453297)
--(axis cs:410,0.569255073582248)
--(axis cs:409,0.573046378894359)
--(axis cs:408,0.57686952324506)
--(axis cs:407,0.580724771074784)
--(axis cs:406,0.58461242373269)
--(axis cs:405,0.588532755882972)
--(axis cs:404,0.592486074144491)
--(axis cs:403,0.596472672964266)
--(axis cs:402,0.596503025424438)
--(axis cs:401,0.596503025424438)
--(axis cs:400,0.596543875168355)
--(axis cs:399,0.596543875168355)
--(axis cs:398,0.596543875168355)
--(axis cs:397,0.607272410213221)
--(axis cs:396,0.610926743981459)
--(axis cs:395,0.614608482900904)
--(axis cs:394,0.618317851439343)
--(axis cs:393,0.622055093306411)
--(axis cs:392,0.625820405978275)
--(axis cs:391,0.629614032170482)
--(axis cs:390,0.633436204162957)
--(axis cs:389,0.637287154892632)
--(axis cs:388,0.641167106559673)
--(axis cs:387,0.645076310596462)
--(axis cs:386,0.649014996581166)
--(axis cs:385,0.652983408453719)
--(axis cs:384,0.656981795689753)
--(axis cs:383,0.661010401020298)
--(axis cs:382,0.665069471211955)
--(axis cs:381,0.669159281085328)
--(axis cs:380,0.673280048753322)
--(axis cs:379,0.677432061548553)
--(axis cs:378,0.681615572276009)
--(axis cs:377,0.685830826918336)
--(axis cs:376,0.690078132071991)
--(axis cs:375,0.690107041604553)
--(axis cs:374,0.690107041604553)
--(axis cs:373,0.690146104932347)
--(axis cs:372,0.690146104932347)
--(axis cs:371,0.690146104932347)
--(axis cs:370,0.701599276957837)
--(axis cs:369,0.705553159141334)
--(axis cs:368,0.709620438253828)
--(axis cs:367,0.713581355470986)
--(axis cs:366,0.717542827594354)
--(axis cs:365,0.721787041503544)
--(axis cs:364,0.725956891285404)
--(axis cs:363,0.730034174780256)
--(axis cs:362,0.737870021709868)
--(axis cs:361,0.742372842379305)
--(axis cs:360,0.746704875712137)
--(axis cs:359,0.75110323023038)
--(axis cs:358,0.755320807468328)
--(axis cs:357,0.759528447143488)
--(axis cs:356,0.764365708074608)
--(axis cs:355,0.768904276967723)
--(axis cs:354,0.773505452564032)
--(axis cs:353,0.778173550440367)
--(axis cs:352,0.782913436665365)
--(axis cs:351,0.787340040922172)
--(axis cs:350,0.791755305222259)
--(axis cs:349,0.797077072602413)
--(axis cs:348,0.801916848329248)
--(axis cs:347,0.806817514479581)
--(axis cs:346,0.807269915908181)
--(axis cs:345,0.807729706862424)
--(axis cs:344,0.808264531269728)
--(axis cs:343,0.808803133244573)
--(axis cs:342,0.808843042925261)
--(axis cs:341,0.82095815540556)
--(axis cs:340,0.826244308561959)
--(axis cs:339,0.830836453636058)
--(axis cs:338,0.835020991120009)
--(axis cs:337,0.839208196583612)
--(axis cs:336,0.843451102521814)
--(axis cs:335,0.847690236844654)
--(axis cs:334,0.851955596053878)
--(axis cs:333,0.857543518698672)
--(axis cs:332,0.862357429758741)
--(axis cs:331,0.866725278112438)
--(axis cs:330,0.871097814308657)
--(axis cs:329,0.875526540508366)
--(axis cs:328,0.879953645515905)
--(axis cs:327,0.884408332589597)
--(axis cs:326,0.890287814658559)
--(axis cs:325,0.895324889441862)
--(axis cs:324,0.900413605757661)
--(axis cs:323,0.905003019185313)
--(axis cs:322,0.909598924538091)
--(axis cs:321,0.914252410696659)
--(axis cs:320,0.918906143680541)
--(axis cs:319,0.923589100351927)
--(axis cs:318,0.929842740450062)
--(axis cs:317,0.935151467184938)
--(axis cs:316,0.939923526579717)
--(axis cs:315,0.939949506318271)
--(axis cs:314,0.939949506318271)
--(axis cs:313,0.939984882862884)
--(axis cs:312,0.939984882862884)
--(axis cs:311,0.939984882862884)
--(axis cs:310,0.952800298715921)
--(axis cs:309,0.957141126760371)
--(axis cs:308,0.961506406941161)
--(axis cs:307,0.965896290705433)
--(axis cs:306,0.97031092979029)
--(axis cs:305,0.974750505463037)
--(axis cs:304,0.979215168069857)
--(axis cs:303,0.983705095886641)
--(axis cs:302,0.988220464767954)
--(axis cs:301,0.992761438091363)
--(axis cs:300,0.997328187006721)
--(axis cs:299,1.00192089806835)
--(axis cs:298,1.00653973835444)
--(axis cs:297,1.01118488476755)
--(axis cs:296,1.01585652326809)
--(axis cs:295,1.02055483154968)
--(axis cs:294,1.0252799866812)
--(axis cs:293,1.03003217019367)
--(axis cs:292,1.03481158837303)
--(axis cs:291,1.03961841134029)
--(axis cs:290,1.04445282604359)
--(axis cs:289,1.04931503654574)
--(axis cs:288,1.05420522851243)
--(axis cs:287,1.05912358858217)
--(axis cs:286,1.06407032960652)
--(axis cs:285,1.06904564003533)
--(axis cs:284,1.07404971920962)
--(axis cs:283,1.07908276854626)
--(axis cs:282,1.08414501914267)
--(axis cs:281,1.08416962877663)
--(axis cs:280,1.08416962877663)
--(axis cs:279,1.08420336970578)
--(axis cs:278,1.08420336970578)
--(axis cs:277,1.08420336970578)
--(axis cs:276,1.09779195100232)
--(axis cs:275,1.10238829118718)
--(axis cs:274,1.10700845213787)
--(axis cs:273,1.11165258598659)
--(axis cs:272,1.11632084233869)
--(axis cs:271,1.12101337345643)
--(axis cs:270,1.12573033362453)
--(axis cs:269,1.13047187649904)
--(axis cs:268,1.135238169071)
--(axis cs:267,1.14002936484261)
--(axis cs:266,1.1448456264799)
--(axis cs:265,1.14968710903324)
--(axis cs:264,1.15455398370103)
--(axis cs:263,1.15944640799314)
--(axis cs:262,1.16436455289707)
--(axis cs:261,1.16930858266305)
--(axis cs:260,1.17427865628405)
--(axis cs:259,1.17927496990237)
--(axis cs:258,1.18429767016041)
--(axis cs:257,1.18934694709838)
--(axis cs:256,1.19442296146895)
--(axis cs:255,1.19952590043385)
--(axis cs:254,1.20465593747327)
--(axis cs:253,1.20981324931423)
--(axis cs:252,1.21499801949793)
--(axis cs:251,1.22021043432556)
--(axis cs:250,1.22545066661404)
--(axis cs:249,1.23071892145104)
--(axis cs:248,1.23601537678977)
--(axis cs:247,1.24134021796726)
--(axis cs:246,1.24669365875054)
--(axis cs:245,1.24671688269293)
--(axis cs:244,1.24671688269293)
--(axis cs:243,1.24674890733649)
--(axis cs:242,1.24674890733649)
--(axis cs:241,1.24674890733649)
--(axis cs:240,1.26111400900586)
--(axis cs:239,1.26599507522784)
--(axis cs:238,1.27092820673088)
--(axis cs:237,1.27591594601465)
--(axis cs:236,1.28083945123475)
--(axis cs:235,1.28598781586544)
--(axis cs:234,1.29098967405694)
--(axis cs:233,1.29598487062954)
--(axis cs:232,1.30131322355164)
--(axis cs:231,1.30653772413365)
--(axis cs:230,1.31164388209747)
--(axis cs:229,1.31673680774121)
--(axis cs:228,1.32232635777147)
--(axis cs:227,1.32770567054435)
--(axis cs:226,1.33314997780625)
--(axis cs:225,1.33838376350886)
--(axis cs:224,1.34360236909802)
--(axis cs:223,1.34950678469704)
--(axis cs:222,1.35507103731613)
--(axis cs:221,1.36069446770424)
--(axis cs:220,1.36638095451012)
--(axis cs:219,1.37213492822451)
--(axis cs:218,1.37755093174839)
--(axis cs:217,1.38295232522243)
--(axis cs:216,1.38929347046143)
--(axis cs:215,1.39512162380145)
--(axis cs:214,1.40100512198568)
--(axis cs:213,1.40694630290468)
--(axis cs:212,1.41294769002845)
--(axis cs:211,1.41901197260908)
--(axis cs:210,1.42514206876943)
--(axis cs:209,1.4313410980793)
--(axis cs:208,1.43703016774957)
--(axis cs:207,1.44270728972131)
--(axis cs:206,1.44398152109226)
--(axis cs:205,1.44446205997265)
--(axis cs:204,1.44451530636816)
--(axis cs:203,1.44451530636816)
--(axis cs:202,1.4445448073515)
--(axis cs:201,1.45977504987143)
--(axis cs:200,1.4649150972459)
--(axis cs:199,1.4714341037601)
--(axis cs:198,1.47713344328309)
--(axis cs:197,1.48287948161071)
--(axis cs:196,1.48813543013793)
--(axis cs:195,1.4933923035233)
--(axis cs:194,1.49870236799525)
--(axis cs:193,1.50400683906754)
--(axis cs:192,1.5093353213052)
--(axis cs:191,1.51619173467245)
--(axis cs:190,1.52213030832829)
--(axis cs:189,1.52755303463062)
--(axis cs:188,1.53297917312615)
--(axis cs:187,1.53845764207601)
--(axis cs:186,1.54393341091503)
--(axis cs:185,1.54943422365842)
--(axis cs:184,1.55652587567947)
--(axis cs:183,1.56265506804671)
--(axis cs:182,1.5688306848924)
--(axis cs:181,1.5750536633954)
--(axis cs:180,1.58070299381518)
--(axis cs:179,1.58635744358133)
--(axis cs:178,1.59206524980007)
--(axis cs:177,1.59777212702136)
--(axis cs:176,1.60350546672807)
--(axis cs:175,1.61098650614155)
--(axis cs:174,1.61740170956546)
--(axis cs:173,1.62386416956152)
--(axis cs:172,1.63037471525424)
--(axis cs:171,1.6362629294214)
--(axis cs:170,1.64215854678396)
--(axis cs:169,1.64810804016052)
--(axis cs:168,1.65405912681386)
--(axis cs:167,1.66003820260068)
--(axis cs:166,1.66789522262802)
--(axis cs:165,1.66858489835619)
--(axis cs:164,1.66927324260564)
--(axis cs:163,1.67001037447886)
--(axis cs:162,1.67073911323041)
--(axis cs:161,1.67075856426567)
--(axis cs:160,1.68687023284346)
--(axis cs:159,1.69232833826545)
--(axis cs:158,1.6977839202105)
--(axis cs:157,1.70326255685739)
--(axis cs:156,1.71076923246516)
--(axis cs:155,1.7170132386467)
--(axis cs:154,1.72329917334262)
--(axis cs:153,1.72962763256209)
--(axis cs:152,1.73599926630994)
--(axis cs:151,1.74241472633507)
--(axis cs:150,1.74807701431832)
--(axis cs:149,1.75374455198952)
--(axis cs:148,1.75946118986805)
--(axis cs:147,1.76517745304935)
--(axis cs:146,1.77091829974715)
--(axis cs:145,1.77886613097222)
--(axis cs:144,1.78543297429426)
--(axis cs:143,1.79131493636374)
--(axis cs:142,1.84846873767521)
--(axis cs:141,1.85432792441821)
--(axis cs:140,1.86021260003598)
--(axis cs:139,1.86612292032786)
--(axis cs:138,1.87205904353403)
--(axis cs:137,1.93465915208398)
--(axis cs:136,1.9406488815311)
--(axis cs:135,1.94666487493228)
--(axis cs:134,1.95270729073345)
--(axis cs:133,1.95877629303791)
--(axis cs:132,1.96487204660348)
--(axis cs:131,1.97099470003003)
--(axis cs:130,1.97714443574651)
--(axis cs:129,1.98332141069079)
--(axis cs:128,1.98952579217229)
--(axis cs:127,1.99575775286393)
--(axis cs:126,2.00201746776341)
--(axis cs:125,2.00830511568719)
--(axis cs:124,2.0146208735142)
--(axis cs:123,2.02096490139606)
--(axis cs:122,2.027337374339)
--(axis cs:121,2.02735672622965)
--(axis cs:120,2.02735672622965)
--(axis cs:119,2.02738407696373)
--(axis cs:118,2.02738407696373)
--(axis cs:117,2.02738407696373)
--(axis cs:116,2.04447419740362)
--(axis cs:115,2.05023250688156)
--(axis cs:114,2.05601395464106)
--(axis cs:113,2.06181869078881)
--(axis cs:112,2.06764682386095)
--(axis cs:111,2.07349850454659)
--(axis cs:110,2.07937385246984)
--(axis cs:109,2.0852730167968)
--(axis cs:108,2.09119612641484)
--(axis cs:107,2.09714331707465)
--(axis cs:106,2.103114728772)
--(axis cs:105,2.1091105037106)
--(axis cs:104,2.11513078349518)
--(axis cs:103,2.12117570716418)
--(axis cs:102,2.12724541994331)
--(axis cs:101,2.13334006339349)
--(axis cs:100,2.13945978511421)
--(axis cs:99,2.14560473627408)
--(axis cs:98,2.15177506132899)
--(axis cs:97,2.15797090975054)
--(axis cs:96,2.16419243190972)
--(axis cs:95,2.17043978463774)
--(axis cs:94,2.17671311654663)
--(axis cs:93,2.18301258477355)
--(axis cs:92,2.18933834172316)
--(axis cs:91,2.19569054854722)
--(axis cs:90,2.20206936280437)
--(axis cs:89,2.20847494101885)
--(axis cs:88,2.21490745700525)
--(axis cs:87,2.22136705654676)
--(axis cs:86,2.22785391845854)
--(axis cs:85,2.23436820199669)
--(axis cs:84,2.24091007065596)
--(axis cs:83,2.24747970392676)
--(axis cs:82,2.25407726188316)
--(axis cs:81,2.26070292089528)
--(axis cs:80,2.26735685517243)
--(axis cs:79,2.27403924145728)
--(axis cs:78,2.28075026358151)
--(axis cs:77,2.28749011128235)
--(axis cs:76,2.29425892888502)
--(axis cs:75,2.30105686820688)
--(axis cs:74,2.30107500028221)
--(axis cs:73,2.30107500028221)
--(axis cs:72,2.30110081886877)
--(axis cs:71,2.30110081886877)
--(axis cs:70,2.30110081886877)
--(axis cs:69,2.31933172654963)
--(axis cs:68,2.38030592329141)
--(axis cs:67,2.38645318186539)
--(axis cs:66,2.39262433536258)
--(axis cs:65,2.39881951892139)
--(axis cs:64,2.40503887054127)
--(axis cs:63,2.41128252521465)
--(axis cs:62,2.45744667978449)
--(axis cs:61,2.46373187525309)
--(axis cs:60,2.47004181887449)
--(axis cs:59,2.47637664103238)
--(axis cs:58,2.48273649737347)
--(axis cs:57,2.48912152366277)
--(axis cs:56,2.49553186319998)
--(axis cs:55,2.50196766790367)
--(axis cs:54,2.50842908391888)
--(axis cs:53,2.59244162252512)
--(axis cs:52,2.71394055532334)
--(axis cs:51,2.72035783391514)
--(axis cs:50,2.72680161319207)
--(axis cs:49,2.73327205024431)
--(axis cs:48,2.73976929411534)
--(axis cs:47,2.74629350739581)
--(axis cs:46,2.75284484075011)
--(axis cs:45,2.75942346472819)
--(axis cs:44,2.76602952622872)
--(axis cs:43,2.77266320043224)
--(axis cs:42,2.80455740967888)
--(axis cs:41,2.81122368748894)
--(axis cs:40,2.81791811162721)
--(axis cs:39,2.86663392726507)
--(axis cs:38,3.13645117867763)
--(axis cs:37,3.29243539677756)
--(axis cs:36,3.3208661683858)
--(axis cs:35,3.32734659664211)
--(axis cs:34,3.33385685128713)
--(axis cs:33,3.34039711173269)
--(axis cs:32,3.34916061672318)
--(axis cs:31,3.55943737672203)
--(axis cs:30,3.56580842776822)
--(axis cs:29,3.56582323206863)
--(axis cs:28,3.56582323206863)
--(axis cs:27,3.56584431580573)
--(axis cs:26,3.77139409820115)
--(axis cs:25,3.82091570139124)
--(axis cs:24,4.0648435915165)
--(axis cs:23,4.07009803843923)
--(axis cs:22,4.07216096257254)
--(axis cs:21,4.0731421958413)
--(axis cs:20,4.0738717248711)
--(axis cs:19,4.07479883039683)
--(axis cs:18,4.07627849389078)
--(axis cs:17,4.07813351300865)
--(axis cs:16,4.08004958085021)
--(axis cs:15,4.08281778014914)
--(axis cs:14,4.08638369122545)
--(axis cs:13,4.09096625456579)
--(axis cs:12,4.09684801120489)
--(axis cs:11,4.15690039918566)
--(axis cs:10,4.16380964260986)
--(axis cs:9,4.17740738646979)
--(axis cs:8,4.36215614819427)
--(axis cs:7,4.43903234135732)
--(axis cs:6,4.86755599941639)
--(axis cs:5,5.12148059288652)
--(axis cs:4,5.99307489981115)
--(axis cs:3,6.14261725356469)
--(axis cs:2,6.39176154100115)
--(axis cs:1,7.05171457284367)
--(axis cs:0,10.9595280196306)
--cycle;

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:0,14.0366587930781)
--(axis cs:0,8.68261613333588)
--(axis cs:1,3.2412432646501)
--(axis cs:2,3.20972601925716)
--(axis cs:3,2.77150951757702)
--(axis cs:4,2.59313924721836)
--(axis cs:5,2.17713030799196)
--(axis cs:6,2.121492556132)
--(axis cs:7,2.11888080726416)
--(axis cs:8,2.07817194439649)
--(axis cs:9,1.98805075773862)
--(axis cs:10,1.66991914350367)
--(axis cs:11,1.66440919352419)
--(axis cs:12,1.35482520111014)
--(axis cs:13,1.04770711201107)
--(axis cs:14,1.00249862876187)
--(axis cs:15,1.00249862876187)
--(axis cs:16,1.00249862876187)
--(axis cs:17,0.742695351546266)
--(axis cs:18,0.742695351546266)
--(axis cs:19,0.742695351546266)
--(axis cs:20,0.742695351546266)
--(axis cs:21,0.742695351546266)
--(axis cs:22,0.728150727916212)
--(axis cs:23,0.529155500706927)
--(axis cs:24,0.529155500706927)
--(axis cs:25,0.529155500706927)
--(axis cs:26,0.529155500706927)
--(axis cs:27,0.529155500706927)
--(axis cs:28,0.529155500706927)
--(axis cs:29,0.529155500706927)
--(axis cs:30,0.529155500706927)
--(axis cs:31,0.529155500706927)
--(axis cs:32,0.529155500706927)
--(axis cs:33,0.529155500706927)
--(axis cs:34,0.529155500706927)
--(axis cs:35,0.529155500706927)
--(axis cs:36,0.529155500706927)
--(axis cs:37,0.529155500706927)
--(axis cs:38,0.529155500706927)
--(axis cs:39,0.529155500706927)
--(axis cs:40,0.529155500706927)
--(axis cs:41,0.529155500706927)
--(axis cs:42,0.529155500706927)
--(axis cs:43,0.529155500706927)
--(axis cs:44,0.529155500706927)
--(axis cs:45,0.529155500706927)
--(axis cs:46,0.529155500706927)
--(axis cs:47,0.529155500706927)
--(axis cs:48,0.529155500706927)
--(axis cs:49,0.529155500706927)
--(axis cs:50,0.529155500706927)
--(axis cs:51,0.529155500706927)
--(axis cs:52,0.529155500706927)
--(axis cs:53,0.529155500706927)
--(axis cs:54,0.529155500706927)
--(axis cs:55,0.438308632451292)
--(axis cs:56,0.438308632451292)
--(axis cs:57,0.438308632451292)
--(axis cs:58,0.438308632451292)
--(axis cs:59,0.40163222040715)
--(axis cs:60,0.40163222040715)
--(axis cs:61,0.40163222040715)
--(axis cs:62,0.40163222040715)
--(axis cs:63,0.40163222040715)
--(axis cs:64,0.40163222040715)
--(axis cs:65,0.40163222040715)
--(axis cs:66,0.40163222040715)
--(axis cs:67,0.400673669227768)
--(axis cs:68,0.400673669227768)
--(axis cs:69,0.400673669227768)
--(axis cs:70,0.400673669227768)
--(axis cs:71,0.400673669227768)
--(axis cs:72,0.337970257116598)
--(axis cs:73,0.337970257116598)
--(axis cs:74,0.337970257116598)
--(axis cs:75,0.337970257116598)
--(axis cs:76,0.337970257116598)
--(axis cs:77,0.337970257116598)
--(axis cs:78,0.337970257116598)
--(axis cs:79,0.337970257116598)
--(axis cs:80,0.337970257116598)
--(axis cs:81,0.337970257116598)
--(axis cs:82,0.337970257116598)
--(axis cs:83,0.337970257116598)
--(axis cs:84,0.337970257116598)
--(axis cs:85,0.337970257116598)
--(axis cs:86,0.337970257116598)
--(axis cs:87,0.337970257116598)
--(axis cs:88,0.337970257116598)
--(axis cs:89,0.337970257116598)
--(axis cs:90,0.337970257116598)
--(axis cs:91,0.337970257116598)
--(axis cs:92,0.337970257116598)
--(axis cs:93,0.337970257116598)
--(axis cs:94,0.337970257116598)
--(axis cs:95,0.337970257116598)
--(axis cs:96,0.279870767964849)
--(axis cs:97,0.279870767964849)
--(axis cs:98,0.279870767964849)
--(axis cs:99,0.279870767964849)
--(axis cs:100,0.279870767964849)
--(axis cs:101,0.247804222853686)
--(axis cs:102,0.247804222853686)
--(axis cs:103,0.244135583098049)
--(axis cs:104,0.244135583098049)
--(axis cs:105,0.244135583098049)
--(axis cs:106,0.244135583098049)
--(axis cs:107,0.244135583098049)
--(axis cs:108,0.244135583098049)
--(axis cs:109,0.244135583098049)
--(axis cs:110,0.244135583098049)
--(axis cs:111,0.244135583098049)
--(axis cs:112,0.244135583098049)
--(axis cs:113,0.244135583098049)
--(axis cs:114,0.244135583098049)
--(axis cs:115,0.244135583098049)
--(axis cs:116,0.244135583098049)
--(axis cs:117,0.244135583098049)
--(axis cs:118,0.244135583098049)
--(axis cs:119,0.244135583098049)
--(axis cs:120,0.244135583098049)
--(axis cs:121,0.244135583098049)
--(axis cs:122,0.244135583098049)
--(axis cs:123,0.244135583098049)
--(axis cs:124,0.244135583098049)
--(axis cs:125,0.244135583098049)
--(axis cs:126,0.244135583098049)
--(axis cs:127,0.244135583098049)
--(axis cs:128,0.244135583098049)
--(axis cs:129,0.244135583098049)
--(axis cs:130,0.244135583098049)
--(axis cs:131,0.244135583098049)
--(axis cs:132,0.244135583098049)
--(axis cs:133,0.244135583098049)
--(axis cs:134,0.244135583098049)
--(axis cs:135,0.244135583098049)
--(axis cs:136,0.244135583098049)
--(axis cs:137,0.244135583098049)
--(axis cs:138,0.244135583098049)
--(axis cs:139,0.244135583098049)
--(axis cs:140,0.244135583098049)
--(axis cs:141,0.244135583098049)
--(axis cs:142,0.244135583098049)
--(axis cs:143,0.244135583098049)
--(axis cs:144,0.244135583098049)
--(axis cs:145,0.244135583098049)
--(axis cs:146,0.244135583098049)
--(axis cs:147,0.244135583098049)
--(axis cs:148,0.244135583098049)
--(axis cs:149,0.244135583098049)
--(axis cs:150,0.244135583098049)
--(axis cs:151,0.244135583098049)
--(axis cs:152,0.244135583098049)
--(axis cs:153,0.244135583098049)
--(axis cs:154,0.244135583098049)
--(axis cs:155,0.244135583098049)
--(axis cs:156,0.244135583098049)
--(axis cs:157,0.223795983118087)
--(axis cs:158,0.223795983118087)
--(axis cs:159,0.223795983118087)
--(axis cs:160,0.223795983118087)
--(axis cs:161,0.223795983118087)
--(axis cs:162,0.223795983118087)
--(axis cs:163,0.223795983118087)
--(axis cs:164,0.223795983118087)
--(axis cs:165,0.223795983118087)
--(axis cs:166,0.223795983118087)
--(axis cs:167,0.223795983118087)
--(axis cs:168,0.223795983118087)
--(axis cs:169,0.223795983118087)
--(axis cs:170,0.223795983118087)
--(axis cs:171,0.223795983118087)
--(axis cs:172,0.223795983118087)
--(axis cs:173,0.223795983118087)
--(axis cs:174,0.223795983118087)
--(axis cs:175,0.223795983118087)
--(axis cs:176,0.223795983118087)
--(axis cs:177,0.223795983118087)
--(axis cs:178,0.223795983118087)
--(axis cs:179,0.223795983118087)
--(axis cs:180,0.223795983118087)
--(axis cs:181,0.223795983118087)
--(axis cs:182,0.223795983118087)
--(axis cs:183,0.223795983118087)
--(axis cs:184,0.223795983118087)
--(axis cs:185,0.223795983118087)
--(axis cs:186,0.223795983118087)
--(axis cs:187,0.223795983118087)
--(axis cs:188,0.223795983118087)
--(axis cs:189,0.223795983118087)
--(axis cs:190,0.223795983118087)
--(axis cs:191,0.223795983118087)
--(axis cs:192,0.223795983118087)
--(axis cs:193,0.223795983118087)
--(axis cs:194,0.223795983118087)
--(axis cs:195,0.223795983118087)
--(axis cs:196,0.223795983118087)
--(axis cs:197,0.223795983118087)
--(axis cs:198,0.223795983118087)
--(axis cs:199,0.223795983118087)
--(axis cs:200,0.223795983118087)
--(axis cs:201,0.223795983118087)
--(axis cs:202,0.223795983118087)
--(axis cs:203,0.223795983118087)
--(axis cs:204,0.223795983118087)
--(axis cs:205,0.223795983118087)
--(axis cs:206,0.223795983118087)
--(axis cs:207,0.223795983118087)
--(axis cs:208,0.223795983118087)
--(axis cs:209,0.223795983118087)
--(axis cs:210,0.223795983118087)
--(axis cs:211,0.223795983118087)
--(axis cs:212,0.223795983118087)
--(axis cs:213,0.223795983118087)
--(axis cs:214,0.223795983118087)
--(axis cs:215,0.223795983118087)
--(axis cs:216,0.223795983118087)
--(axis cs:217,0.223795983118087)
--(axis cs:218,0.223795983118087)
--(axis cs:219,0.223795983118087)
--(axis cs:220,0.223795983118087)
--(axis cs:221,0.223795983118087)
--(axis cs:222,0.223795983118087)
--(axis cs:223,0.223795983118087)
--(axis cs:224,0.223795983118087)
--(axis cs:225,0.223795983118087)
--(axis cs:226,0.223795983118087)
--(axis cs:227,0.223795983118087)
--(axis cs:228,0.223795983118087)
--(axis cs:229,0.223795983118087)
--(axis cs:230,0.223795983118087)
--(axis cs:231,0.223795983118087)
--(axis cs:232,0.223795983118087)
--(axis cs:233,0.223795983118087)
--(axis cs:234,0.223795983118087)
--(axis cs:235,0.223795983118087)
--(axis cs:236,0.223795983118087)
--(axis cs:237,0.223795983118087)
--(axis cs:238,0.223795983118087)
--(axis cs:239,0.223795983118087)
--(axis cs:240,0.223795983118087)
--(axis cs:241,0.223795983118087)
--(axis cs:242,0.223795983118087)
--(axis cs:243,0.223795983118087)
--(axis cs:244,0.223795983118087)
--(axis cs:245,0.223795983118087)
--(axis cs:246,0.223795983118087)
--(axis cs:247,0.223795983118087)
--(axis cs:248,0.223795983118087)
--(axis cs:249,0.223795983118087)
--(axis cs:250,0.223795983118087)
--(axis cs:251,0.223795983118087)
--(axis cs:252,0.223795983118087)
--(axis cs:253,0.223795983118087)
--(axis cs:254,0.223795983118087)
--(axis cs:255,0.223795983118087)
--(axis cs:256,0.223795983118087)
--(axis cs:257,0.223795983118087)
--(axis cs:258,0.223795983118087)
--(axis cs:259,0.223795983118087)
--(axis cs:260,0.223795983118087)
--(axis cs:261,0.223795983118087)
--(axis cs:262,0.223795983118087)
--(axis cs:263,0.223795983118087)
--(axis cs:264,0.223795983118087)
--(axis cs:265,0.223795983118087)
--(axis cs:266,0.223795983118087)
--(axis cs:267,0.223795983118087)
--(axis cs:268,0.223795983118087)
--(axis cs:269,0.223795983118087)
--(axis cs:270,0.223795983118087)
--(axis cs:271,0.223795983118087)
--(axis cs:272,0.223795983118087)
--(axis cs:273,0.223795983118087)
--(axis cs:274,0.223795983118087)
--(axis cs:275,0.223795983118087)
--(axis cs:276,0.223795983118087)
--(axis cs:277,0.223795983118087)
--(axis cs:278,0.223795983118087)
--(axis cs:279,0.223795983118087)
--(axis cs:280,0.223795983118087)
--(axis cs:281,0.223795983118087)
--(axis cs:282,0.223795983118087)
--(axis cs:283,0.223795983118087)
--(axis cs:284,0.223795983118087)
--(axis cs:285,0.223795983118087)
--(axis cs:286,0.223795983118087)
--(axis cs:287,0.223795983118087)
--(axis cs:288,0.223795983118087)
--(axis cs:289,0.223795983118087)
--(axis cs:290,0.223795983118087)
--(axis cs:291,0.223795983118087)
--(axis cs:292,0.223795983118087)
--(axis cs:293,0.223795983118087)
--(axis cs:294,0.223795983118087)
--(axis cs:295,0.223795983118087)
--(axis cs:296,0.223795983118087)
--(axis cs:297,0.223795983118087)
--(axis cs:298,0.223795983118087)
--(axis cs:299,0.223795983118087)
--(axis cs:300,0.223795983118087)
--(axis cs:301,0.223036527869246)
--(axis cs:302,0.221988316915333)
--(axis cs:303,0.218905327081827)
--(axis cs:304,0.218905327081827)
--(axis cs:305,0.218905327081827)
--(axis cs:306,0.218866052822395)
--(axis cs:307,0.218866052822395)
--(axis cs:308,0.218836150645717)
--(axis cs:309,0.217657772953)
--(axis cs:310,0.216483617076787)
--(axis cs:311,0.215315349578142)
--(axis cs:312,0.214154510838748)
--(axis cs:313,0.210813977697058)
--(axis cs:314,0.210813977697058)
--(axis cs:315,0.210813977697058)
--(axis cs:316,0.210767034891141)
--(axis cs:317,0.210767034891141)
--(axis cs:318,0.210731232429987)
--(axis cs:319,0.209475901180078)
--(axis cs:320,0.208237296988232)
--(axis cs:321,0.207016530215696)
--(axis cs:322,0.203566141143027)
--(axis cs:323,0.203566141143027)
--(axis cs:324,0.203566141143027)
--(axis cs:325,0.203512473494133)
--(axis cs:326,0.203512473494133)
--(axis cs:327,0.203471482062696)
--(axis cs:328,0.202191178568333)
--(axis cs:329,0.200937678511613)
--(axis cs:330,0.199711430387501)
--(axis cs:331,0.196303972698473)
--(axis cs:332,0.196303972698473)
--(axis cs:333,0.196303972698473)
--(axis cs:334,0.196245303433262)
--(axis cs:335,0.196245303433262)
--(axis cs:336,0.196200397497789)
--(axis cs:337,0.194950107599157)
--(axis cs:338,0.193734705656641)
--(axis cs:339,0.190408761184154)
--(axis cs:340,0.190408761184154)
--(axis cs:341,0.190408761184154)
--(axis cs:342,0.190345312688998)
--(axis cs:343,0.190345312688998)
--(axis cs:344,0.190296639622151)
--(axis cs:345,0.189087354293775)
--(axis cs:346,0.187919271814423)
--(axis cs:347,0.184772588043842)
--(axis cs:348,0.184772588043842)
--(axis cs:349,0.184772588043842)
--(axis cs:350,0.184706171598583)
--(axis cs:351,0.184706171598583)
--(axis cs:352,0.184655059793267)
--(axis cs:353,0.183521282883751)
--(axis cs:354,0.180514760003177)
--(axis cs:355,0.180514760003177)
--(axis cs:356,0.180514760003177)
--(axis cs:357,0.180444493318865)
--(axis cs:358,0.180444493318865)
--(axis cs:359,0.180390261006544)
--(axis cs:360,0.179316228077156)
--(axis cs:361,0.176515988974922)
--(axis cs:362,0.176515988974922)
--(axis cs:363,0.176419775646722)
--(axis cs:364,0.175119756397931)
--(axis cs:365,0.173910315198055)
--(axis cs:366,0.172785640069287)
--(axis cs:367,0.171740129875393)
--(axis cs:368,0.17076859087247)
--(axis cs:369,0.169866024291125)
--(axis cs:370,0.167669874873815)
--(axis cs:371,0.167669874873815)
--(axis cs:372,0.167564781154733)
--(axis cs:373,0.166590048065612)
--(axis cs:374,0.165716858539567)
--(axis cs:375,0.164934912497516)
--(axis cs:376,0.164234799129681)
--(axis cs:377,0.162682965517252)
--(axis cs:378,0.162682965517252)
--(axis cs:379,0.16258278083311)
--(axis cs:380,0.161937498506074)
--(axis cs:381,0.161389052681816)
--(axis cs:382,0.160315674437537)
--(axis cs:383,0.160315674437537)
--(axis cs:384,0.160225882844668)
--(axis cs:385,0.159820365305728)
--(axis cs:386,0.159144755216013)
--(axis cs:387,0.159144755216013)
--(axis cs:388,0.159075731703983)
--(axis cs:389,0.158652725221229)
--(axis cs:390,0.158460709857192)
--(axis cs:391,0.158373563242783)
--(axis cs:392,0.158373563242783)
--(axis cs:393,0.158373563242783)
--(axis cs:394,0.158373563242783)
--(axis cs:395,0.158373563242783)
--(axis cs:396,0.158373563242783)
--(axis cs:397,0.158373563242783)
--(axis cs:398,0.158373563242783)
--(axis cs:399,0.158373563242783)
--(axis cs:400,0.158373563242783)
--(axis cs:401,0.158373563242783)
--(axis cs:402,0.158373563242783)
--(axis cs:403,0.158373563242783)
--(axis cs:404,0.158373563242783)
--(axis cs:405,0.158373563242783)
--(axis cs:406,0.158373563242783)
--(axis cs:407,0.158373563242783)
--(axis cs:408,0.158373563242783)
--(axis cs:409,0.158373563242783)
--(axis cs:410,0.158373563242783)
--(axis cs:411,0.158373563242783)
--(axis cs:412,0.158373563242783)
--(axis cs:413,0.158373563242783)
--(axis cs:414,0.158373563242783)
--(axis cs:415,0.158373563242783)
--(axis cs:416,0.158373563242783)
--(axis cs:417,0.158373563242783)
--(axis cs:418,0.158373563242783)
--(axis cs:419,0.158373563242783)
--(axis cs:420,0.158373563242783)
--(axis cs:421,0.158373563242783)
--(axis cs:422,0.158373563242783)
--(axis cs:423,0.158373563242783)
--(axis cs:424,0.158373563242783)
--(axis cs:425,0.158373563242783)
--(axis cs:426,0.158373563242783)
--(axis cs:427,0.158373563242783)
--(axis cs:428,0.158373563242783)
--(axis cs:429,0.158373563242783)
--(axis cs:430,0.158373563242783)
--(axis cs:431,0.158373563242783)
--(axis cs:432,0.158373563242783)
--(axis cs:433,0.158373563242783)
--(axis cs:434,0.158373563242783)
--(axis cs:435,0.158373563242783)
--(axis cs:436,0.158373563242783)
--(axis cs:437,0.158373563242783)
--(axis cs:438,0.158373563242783)
--(axis cs:439,0.158373563242783)
--(axis cs:440,0.158373563242783)
--(axis cs:441,0.158373563242783)
--(axis cs:442,0.158373563242783)
--(axis cs:443,0.158373563242783)
--(axis cs:444,0.158373563242783)
--(axis cs:445,0.158373563242783)
--(axis cs:446,0.158373563242783)
--(axis cs:447,0.158373563242783)
--(axis cs:448,0.158373563242783)
--(axis cs:449,0.158373563242783)
--(axis cs:450,0.158373563242783)
--(axis cs:451,0.158373563242783)
--(axis cs:452,0.158373563242783)
--(axis cs:453,0.158373563242783)
--(axis cs:454,0.158373563242783)
--(axis cs:455,0.158373563242783)
--(axis cs:456,0.158373563242783)
--(axis cs:457,0.158373563242783)
--(axis cs:458,0.158373563242783)
--(axis cs:459,0.158373563242783)
--(axis cs:460,0.158373563242783)
--(axis cs:461,0.158373563242783)
--(axis cs:462,0.158373563242783)
--(axis cs:463,0.158373563242783)
--(axis cs:464,0.158373563242783)
--(axis cs:465,0.158373563242783)
--(axis cs:466,0.158373563242783)
--(axis cs:467,0.158373563242783)
--(axis cs:468,0.158373563242783)
--(axis cs:469,0.158373563242783)
--(axis cs:470,0.158373563242783)
--(axis cs:471,0.158373563242783)
--(axis cs:472,0.158373563242783)
--(axis cs:473,0.158373563242783)
--(axis cs:474,0.158373563242783)
--(axis cs:475,0.158373563242783)
--(axis cs:476,0.158373563242783)
--(axis cs:477,0.158373563242783)
--(axis cs:478,0.158373563242783)
--(axis cs:479,0.158373563242783)
--(axis cs:480,0.158373563242783)
--(axis cs:481,0.158373563242783)
--(axis cs:482,0.158373563242783)
--(axis cs:483,0.158373563242783)
--(axis cs:484,0.158373563242783)
--(axis cs:485,0.158373563242783)
--(axis cs:486,0.158373563242783)
--(axis cs:487,0.158373563242783)
--(axis cs:488,0.158373563242783)
--(axis cs:489,0.158373563242783)
--(axis cs:490,0.158373563242783)
--(axis cs:491,0.158373563242783)
--(axis cs:492,0.158373563242783)
--(axis cs:493,0.158373563242783)
--(axis cs:494,0.158373563242783)
--(axis cs:495,0.158373563242783)
--(axis cs:496,0.158373563242783)
--(axis cs:497,0.158373563242783)
--(axis cs:498,0.158373563242783)
--(axis cs:499,0.158373563242783)
--(axis cs:499,0.283504255832698)
--(axis cs:499,0.283504255832698)
--(axis cs:498,0.283504255832698)
--(axis cs:497,0.283504255832698)
--(axis cs:496,0.283504255832698)
--(axis cs:495,0.283504255832698)
--(axis cs:494,0.283504255832698)
--(axis cs:493,0.283504255832698)
--(axis cs:492,0.283504255832698)
--(axis cs:491,0.283504255832698)
--(axis cs:490,0.283504255832698)
--(axis cs:489,0.283504255832698)
--(axis cs:488,0.283504255832698)
--(axis cs:487,0.283504255832698)
--(axis cs:486,0.283504255832698)
--(axis cs:485,0.283504255832698)
--(axis cs:484,0.283504255832698)
--(axis cs:483,0.283504255832698)
--(axis cs:482,0.283504255832698)
--(axis cs:481,0.283504255832698)
--(axis cs:480,0.283504255832698)
--(axis cs:479,0.283504255832698)
--(axis cs:478,0.283504255832698)
--(axis cs:477,0.283504255832698)
--(axis cs:476,0.283504255832698)
--(axis cs:475,0.283504255832698)
--(axis cs:474,0.283504255832698)
--(axis cs:473,0.283504255832698)
--(axis cs:472,0.283504255832698)
--(axis cs:471,0.283504255832698)
--(axis cs:470,0.283504255832698)
--(axis cs:469,0.283504255832698)
--(axis cs:468,0.283504255832698)
--(axis cs:467,0.283504255832698)
--(axis cs:466,0.283504255832698)
--(axis cs:465,0.283504255832698)
--(axis cs:464,0.283504255832698)
--(axis cs:463,0.283504255832698)
--(axis cs:462,0.283504255832698)
--(axis cs:461,0.283504255832698)
--(axis cs:460,0.283504255832698)
--(axis cs:459,0.283504255832698)
--(axis cs:458,0.283504255832698)
--(axis cs:457,0.283504255832698)
--(axis cs:456,0.283504255832698)
--(axis cs:455,0.283504255832698)
--(axis cs:454,0.283504255832698)
--(axis cs:453,0.283504255832698)
--(axis cs:452,0.283504255832698)
--(axis cs:451,0.283504255832698)
--(axis cs:450,0.283504255832698)
--(axis cs:449,0.283504255832698)
--(axis cs:448,0.283504255832698)
--(axis cs:447,0.283504255832698)
--(axis cs:446,0.283504255832698)
--(axis cs:445,0.283504255832698)
--(axis cs:444,0.283504255832698)
--(axis cs:443,0.283504255832698)
--(axis cs:442,0.283504255832698)
--(axis cs:441,0.283504255832698)
--(axis cs:440,0.283504255832698)
--(axis cs:439,0.283504255832698)
--(axis cs:438,0.283504255832698)
--(axis cs:437,0.283504255832698)
--(axis cs:436,0.283504255832698)
--(axis cs:435,0.283504255832698)
--(axis cs:434,0.283504255832698)
--(axis cs:433,0.283504255832698)
--(axis cs:432,0.283504255832698)
--(axis cs:431,0.283504255832698)
--(axis cs:430,0.283504255832698)
--(axis cs:429,0.283504255832698)
--(axis cs:428,0.283504255832698)
--(axis cs:427,0.283504255832698)
--(axis cs:426,0.283504255832698)
--(axis cs:425,0.283504255832698)
--(axis cs:424,0.283504255832698)
--(axis cs:423,0.283504255832698)
--(axis cs:422,0.283504255832698)
--(axis cs:421,0.283504255832698)
--(axis cs:420,0.283504255832698)
--(axis cs:419,0.283504255832698)
--(axis cs:418,0.283504255832698)
--(axis cs:417,0.283504255832698)
--(axis cs:416,0.283504255832698)
--(axis cs:415,0.283504255832698)
--(axis cs:414,0.283504255832698)
--(axis cs:413,0.283504255832698)
--(axis cs:412,0.283504255832698)
--(axis cs:411,0.283504255832698)
--(axis cs:410,0.283504255832698)
--(axis cs:409,0.283504255832698)
--(axis cs:408,0.283504255832698)
--(axis cs:407,0.283504255832698)
--(axis cs:406,0.283504255832698)
--(axis cs:405,0.283504255832698)
--(axis cs:404,0.283504255832698)
--(axis cs:403,0.283504255832698)
--(axis cs:402,0.283504255832698)
--(axis cs:401,0.283504255832698)
--(axis cs:400,0.283504255832698)
--(axis cs:399,0.283504255832698)
--(axis cs:398,0.283504255832698)
--(axis cs:397,0.283504255832698)
--(axis cs:396,0.283504255832698)
--(axis cs:395,0.283504255832698)
--(axis cs:394,0.283504255832698)
--(axis cs:393,0.283504255832698)
--(axis cs:392,0.283504255832698)
--(axis cs:391,0.283504255832698)
--(axis cs:390,0.283509733458418)
--(axis cs:389,0.283521863562422)
--(axis cs:388,0.28354888366162)
--(axis cs:387,0.283553331749016)
--(axis cs:386,0.283553331749016)
--(axis cs:385,0.283597456226114)
--(axis cs:384,0.283624457312481)
--(axis cs:383,0.283630489017635)
--(axis cs:382,0.283630489017635)
--(axis cs:381,0.283704103601007)
--(axis cs:380,0.283742811998261)
--(axis cs:379,0.283789324628923)
--(axis cs:378,0.283796641284558)
--(axis cs:377,0.283796641284558)
--(axis cs:376,0.283913320162528)
--(axis cs:375,0.283968067555497)
--(axis cs:374,0.284030811904154)
--(axis cs:373,0.284102919502038)
--(axis cs:372,0.28418602798848)
--(axis cs:371,0.284195156766275)
--(axis cs:370,0.284195156766275)
--(axis cs:369,0.284393677855013)
--(axis cs:368,0.284479708585896)
--(axis cs:367,0.284575336686031)
--(axis cs:366,0.284681861783078)
--(axis cs:365,0.284800787471291)
--(axis cs:364,0.284933885292382)
--(axis cs:363,0.285083226793389)
--(axis cs:362,0.285094545746844)
--(axis cs:361,0.285094545746844)
--(axis cs:360,0.285440875987068)
--(axis cs:359,0.285582803790158)
--(axis cs:358,0.285590110481446)
--(axis cs:357,0.285590110481446)
--(axis cs:356,0.285599597812666)
--(axis cs:355,0.285599597812666)
--(axis cs:354,0.285599597812666)
--(axis cs:353,0.286027903218313)
--(axis cs:352,0.286201392242441)
--(axis cs:351,0.28620937620197)
--(axis cs:350,0.28620937620197)
--(axis cs:349,0.286219772173671)
--(axis cs:348,0.286219772173671)
--(axis cs:347,0.286219772173671)
--(axis cs:346,0.286741181449828)
--(axis cs:345,0.286949997443939)
--(axis cs:344,0.287175563643696)
--(axis cs:343,0.287184849270718)
--(axis cs:342,0.287184849270718)
--(axis cs:341,0.2871969781528)
--(axis cs:340,0.2871969781528)
--(axis cs:339,0.2871969781528)
--(axis cs:338,0.287873517783703)
--(axis cs:337,0.288142088541578)
--(axis cs:336,0.288431355598755)
--(axis cs:335,0.288441999576902)
--(axis cs:334,0.288441999576902)
--(axis cs:333,0.288455933006234)
--(axis cs:332,0.288455933006234)
--(axis cs:331,0.288455933006234)
--(axis cs:330,0.289320984266742)
--(axis cs:329,0.289661252100268)
--(axis cs:328,0.290026522956233)
--(axis cs:327,0.290419008395607)
--(axis cs:326,0.290431913229739)
--(axis cs:325,0.290431913229739)
--(axis cs:324,0.290448841296194)
--(axis cs:323,0.290448841296194)
--(axis cs:322,0.290448841296194)
--(axis cs:321,0.291619763589328)
--(axis cs:320,0.292076542675832)
--(axis cs:319,0.292565356507969)
--(axis cs:318,0.293088808389962)
--(axis cs:317,0.293104172768944)
--(axis cs:316,0.293104172768944)
--(axis cs:315,0.293124355534647)
--(axis cs:314,0.293124355534647)
--(axis cs:313,0.293124355534647)
--(axis cs:312,0.294678349249795)
--(axis cs:311,0.295278345862607)
--(axis cs:310,0.295917557035044)
--(axis cs:309,0.296598771980927)
--(axis cs:308,0.297324959741643)
--(axis cs:307,0.297343974554836)
--(axis cs:306,0.297343974554836)
--(axis cs:305,0.297368994626342)
--(axis cs:304,0.297368994626342)
--(axis cs:303,0.297368994626342)
--(axis cs:302,0.299508319882301)
--(axis cs:301,0.300323835293539)
--(axis cs:300,0.300946613568391)
--(axis cs:299,0.300946613568391)
--(axis cs:298,0.300946613568391)
--(axis cs:297,0.300946613568391)
--(axis cs:296,0.300946613568391)
--(axis cs:295,0.300946613568391)
--(axis cs:294,0.300946613568391)
--(axis cs:293,0.300946613568391)
--(axis cs:292,0.300946613568391)
--(axis cs:291,0.300946613568391)
--(axis cs:290,0.300946613568391)
--(axis cs:289,0.300946613568391)
--(axis cs:288,0.300946613568391)
--(axis cs:287,0.300946613568391)
--(axis cs:286,0.300946613568391)
--(axis cs:285,0.300946613568391)
--(axis cs:284,0.300946613568391)
--(axis cs:283,0.300946613568391)
--(axis cs:282,0.300946613568391)
--(axis cs:281,0.300946613568391)
--(axis cs:280,0.300946613568391)
--(axis cs:279,0.300946613568391)
--(axis cs:278,0.300946613568391)
--(axis cs:277,0.300946613568391)
--(axis cs:276,0.300946613568391)
--(axis cs:275,0.300946613568391)
--(axis cs:274,0.300946613568391)
--(axis cs:273,0.300946613568391)
--(axis cs:272,0.300946613568391)
--(axis cs:271,0.300946613568391)
--(axis cs:270,0.300946613568391)
--(axis cs:269,0.300946613568391)
--(axis cs:268,0.300946613568391)
--(axis cs:267,0.300946613568391)
--(axis cs:266,0.300946613568391)
--(axis cs:265,0.300946613568391)
--(axis cs:264,0.300946613568391)
--(axis cs:263,0.300946613568391)
--(axis cs:262,0.300946613568391)
--(axis cs:261,0.300946613568391)
--(axis cs:260,0.300946613568391)
--(axis cs:259,0.300946613568391)
--(axis cs:258,0.300946613568391)
--(axis cs:257,0.300946613568391)
--(axis cs:256,0.300946613568391)
--(axis cs:255,0.300946613568391)
--(axis cs:254,0.300946613568391)
--(axis cs:253,0.300946613568391)
--(axis cs:252,0.300946613568391)
--(axis cs:251,0.300946613568391)
--(axis cs:250,0.300946613568391)
--(axis cs:249,0.300946613568391)
--(axis cs:248,0.300946613568391)
--(axis cs:247,0.300946613568391)
--(axis cs:246,0.300946613568391)
--(axis cs:245,0.300946613568391)
--(axis cs:244,0.300946613568391)
--(axis cs:243,0.300946613568391)
--(axis cs:242,0.300946613568391)
--(axis cs:241,0.300946613568391)
--(axis cs:240,0.300946613568391)
--(axis cs:239,0.300946613568391)
--(axis cs:238,0.300946613568391)
--(axis cs:237,0.300946613568391)
--(axis cs:236,0.300946613568391)
--(axis cs:235,0.300946613568391)
--(axis cs:234,0.300946613568391)
--(axis cs:233,0.300946613568391)
--(axis cs:232,0.300946613568391)
--(axis cs:231,0.300946613568391)
--(axis cs:230,0.300946613568391)
--(axis cs:229,0.300946613568391)
--(axis cs:228,0.300946613568391)
--(axis cs:227,0.300946613568391)
--(axis cs:226,0.300946613568391)
--(axis cs:225,0.300946613568391)
--(axis cs:224,0.300946613568391)
--(axis cs:223,0.300946613568391)
--(axis cs:222,0.300946613568391)
--(axis cs:221,0.300946613568391)
--(axis cs:220,0.300946613568391)
--(axis cs:219,0.300946613568391)
--(axis cs:218,0.300946613568391)
--(axis cs:217,0.300946613568391)
--(axis cs:216,0.300946613568391)
--(axis cs:215,0.300946613568391)
--(axis cs:214,0.300946613568391)
--(axis cs:213,0.300946613568391)
--(axis cs:212,0.300946613568391)
--(axis cs:211,0.300946613568391)
--(axis cs:210,0.300946613568391)
--(axis cs:209,0.300946613568391)
--(axis cs:208,0.300946613568391)
--(axis cs:207,0.300946613568391)
--(axis cs:206,0.300946613568391)
--(axis cs:205,0.300946613568391)
--(axis cs:204,0.300946613568391)
--(axis cs:203,0.300946613568391)
--(axis cs:202,0.300946613568391)
--(axis cs:201,0.300946613568391)
--(axis cs:200,0.300946613568391)
--(axis cs:199,0.300946613568391)
--(axis cs:198,0.300946613568391)
--(axis cs:197,0.300946613568391)
--(axis cs:196,0.300946613568391)
--(axis cs:195,0.300946613568391)
--(axis cs:194,0.300946613568391)
--(axis cs:193,0.300946613568391)
--(axis cs:192,0.300946613568391)
--(axis cs:191,0.300946613568391)
--(axis cs:190,0.300946613568391)
--(axis cs:189,0.300946613568391)
--(axis cs:188,0.300946613568391)
--(axis cs:187,0.300946613568391)
--(axis cs:186,0.300946613568391)
--(axis cs:185,0.300946613568391)
--(axis cs:184,0.300946613568391)
--(axis cs:183,0.300946613568391)
--(axis cs:182,0.300946613568391)
--(axis cs:181,0.300946613568391)
--(axis cs:180,0.300946613568391)
--(axis cs:179,0.300946613568391)
--(axis cs:178,0.300946613568391)
--(axis cs:177,0.300946613568391)
--(axis cs:176,0.300946613568391)
--(axis cs:175,0.300946613568391)
--(axis cs:174,0.300946613568391)
--(axis cs:173,0.300946613568391)
--(axis cs:172,0.300946613568391)
--(axis cs:171,0.300946613568391)
--(axis cs:170,0.300946613568391)
--(axis cs:169,0.300946613568391)
--(axis cs:168,0.300946613568391)
--(axis cs:167,0.300946613568391)
--(axis cs:166,0.300946613568391)
--(axis cs:165,0.300946613568391)
--(axis cs:164,0.300946613568391)
--(axis cs:163,0.300946613568391)
--(axis cs:162,0.300946613568391)
--(axis cs:161,0.300946613568391)
--(axis cs:160,0.300946613568391)
--(axis cs:159,0.300946613568391)
--(axis cs:158,0.300946613568391)
--(axis cs:157,0.300946613568391)
--(axis cs:156,0.346662611338945)
--(axis cs:155,0.346662611338945)
--(axis cs:154,0.346662611338945)
--(axis cs:153,0.346662611338945)
--(axis cs:152,0.346662611338945)
--(axis cs:151,0.346662611338945)
--(axis cs:150,0.346662611338945)
--(axis cs:149,0.346662611338945)
--(axis cs:148,0.346662611338945)
--(axis cs:147,0.346662611338945)
--(axis cs:146,0.346662611338945)
--(axis cs:145,0.346662611338945)
--(axis cs:144,0.346662611338945)
--(axis cs:143,0.346662611338945)
--(axis cs:142,0.346662611338945)
--(axis cs:141,0.346662611338945)
--(axis cs:140,0.346662611338945)
--(axis cs:139,0.346662611338945)
--(axis cs:138,0.346662611338945)
--(axis cs:137,0.346662611338945)
--(axis cs:136,0.346662611338945)
--(axis cs:135,0.346662611338945)
--(axis cs:134,0.346662611338945)
--(axis cs:133,0.346662611338945)
--(axis cs:132,0.346662611338945)
--(axis cs:131,0.346662611338945)
--(axis cs:130,0.346662611338945)
--(axis cs:129,0.346662611338945)
--(axis cs:128,0.346662611338945)
--(axis cs:127,0.346662611338945)
--(axis cs:126,0.346662611338945)
--(axis cs:125,0.346662611338945)
--(axis cs:124,0.346662611338945)
--(axis cs:123,0.346662611338945)
--(axis cs:122,0.346662611338945)
--(axis cs:121,0.346662611338945)
--(axis cs:120,0.346662611338945)
--(axis cs:119,0.346662611338945)
--(axis cs:118,0.346662611338945)
--(axis cs:117,0.346662611338945)
--(axis cs:116,0.346662611338945)
--(axis cs:115,0.346662611338945)
--(axis cs:114,0.346662611338945)
--(axis cs:113,0.346662611338945)
--(axis cs:112,0.346662611338945)
--(axis cs:111,0.346662611338945)
--(axis cs:110,0.346662611338945)
--(axis cs:109,0.346662611338945)
--(axis cs:108,0.346662611338945)
--(axis cs:107,0.346662611338945)
--(axis cs:106,0.346662611338945)
--(axis cs:105,0.346662611338945)
--(axis cs:104,0.346662611338945)
--(axis cs:103,0.346662611338945)
--(axis cs:102,0.405936211236259)
--(axis cs:101,0.405936211236259)
--(axis cs:100,0.466747820190277)
--(axis cs:99,0.466747820190277)
--(axis cs:98,0.466747820190277)
--(axis cs:97,0.466747820190277)
--(axis cs:96,0.466747820190277)
--(axis cs:95,0.722016843813067)
--(axis cs:94,0.722016843813067)
--(axis cs:93,0.722016843813067)
--(axis cs:92,0.722016843813067)
--(axis cs:91,0.722016843813067)
--(axis cs:90,0.722016843813067)
--(axis cs:89,0.722016843813067)
--(axis cs:88,0.722016843813067)
--(axis cs:87,0.722016843813067)
--(axis cs:86,0.722016843813067)
--(axis cs:85,0.722016843813067)
--(axis cs:84,0.722016843813067)
--(axis cs:83,0.722016843813067)
--(axis cs:82,0.722016843813067)
--(axis cs:81,0.722016843813067)
--(axis cs:80,0.722016843813067)
--(axis cs:79,0.722016843813067)
--(axis cs:78,0.722016843813067)
--(axis cs:77,0.722016843813067)
--(axis cs:76,0.722016843813067)
--(axis cs:75,0.722016843813067)
--(axis cs:74,0.722016843813067)
--(axis cs:73,0.722016843813067)
--(axis cs:72,0.722016843813067)
--(axis cs:71,0.886582046252967)
--(axis cs:70,0.886582046252967)
--(axis cs:69,0.886582046252967)
--(axis cs:68,0.886582046252967)
--(axis cs:67,0.886582046252967)
--(axis cs:66,0.891982730218241)
--(axis cs:65,0.891982730218241)
--(axis cs:64,0.891982730218241)
--(axis cs:63,0.891982730218241)
--(axis cs:62,0.891982730218241)
--(axis cs:61,0.891982730218241)
--(axis cs:60,0.891982730218241)
--(axis cs:59,0.891982730218241)
--(axis cs:58,0.932215549576905)
--(axis cs:57,0.932215549576905)
--(axis cs:56,0.932215549576905)
--(axis cs:55,0.932215549576905)
--(axis cs:54,0.969108413256314)
--(axis cs:53,0.969108413256314)
--(axis cs:52,0.969108413256314)
--(axis cs:51,0.969108413256314)
--(axis cs:50,0.969108413256314)
--(axis cs:49,0.969108413256314)
--(axis cs:48,0.969108413256314)
--(axis cs:47,0.969108413256314)
--(axis cs:46,0.969108413256314)
--(axis cs:45,0.969108413256314)
--(axis cs:44,0.969108413256314)
--(axis cs:43,0.969108413256314)
--(axis cs:42,0.969108413256314)
--(axis cs:41,0.969108413256314)
--(axis cs:40,0.969108413256314)
--(axis cs:39,0.969108413256314)
--(axis cs:38,0.969108413256314)
--(axis cs:37,0.969108413256314)
--(axis cs:36,0.969108413256314)
--(axis cs:35,0.969108413256314)
--(axis cs:34,0.969108413256314)
--(axis cs:33,0.969108413256314)
--(axis cs:32,0.969108413256314)
--(axis cs:31,0.969108413256314)
--(axis cs:30,0.969108413256314)
--(axis cs:29,0.969108413256314)
--(axis cs:28,0.969108413256314)
--(axis cs:27,0.969108413256314)
--(axis cs:26,0.969108413256314)
--(axis cs:25,0.969108413256314)
--(axis cs:24,0.969108413256314)
--(axis cs:23,0.969108413256314)
--(axis cs:22,1.1224962902547)
--(axis cs:21,1.1655520053329)
--(axis cs:20,1.1655520053329)
--(axis cs:19,1.1655520053329)
--(axis cs:18,1.1655520053329)
--(axis cs:17,1.1655520053329)
--(axis cs:16,1.97136121385359)
--(axis cs:15,1.97136121385359)
--(axis cs:14,1.97136121385359)
--(axis cs:13,1.98769430638333)
--(axis cs:12,2.79488657025439)
--(axis cs:11,3.18680776328401)
--(axis cs:10,3.18991849465644)
--(axis cs:9,4.05250307773124)
--(axis cs:8,4.16581209156804)
--(axis cs:7,4.22984804163593)
--(axis cs:6,4.23169892940611)
--(axis cs:5,4.27360518367141)
--(axis cs:4,4.87651315199401)
--(axis cs:3,5.26462378755801)
--(axis cs:2,6.17324827925582)
--(axis cs:1,6.28793306193042)
--(axis cs:0,14.0366587930781)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,12.0697262659479)
--(axis cs:0,5.8413070165792)
--(axis cs:1,5.8413070165792)
--(axis cs:2,2.94776533084282)
--(axis cs:3,2.94776533084282)
--(axis cs:4,2.58349437882743)
--(axis cs:5,2.58349437882743)
--(axis cs:6,2.06697926215894)
--(axis cs:7,1.98527339904895)
--(axis cs:8,1.81043336202788)
--(axis cs:9,1.79372759789612)
--(axis cs:10,1.74114612500051)
--(axis cs:11,1.47994676393721)
--(axis cs:12,1.46758695516014)
--(axis cs:13,1.45143979569579)
--(axis cs:14,1.4492492372187)
--(axis cs:15,1.44708367277086)
--(axis cs:16,1.42810009654713)
--(axis cs:17,1.42799378880582)
--(axis cs:18,1.42799378880582)
--(axis cs:19,1.41366913280267)
--(axis cs:20,1.35942917895)
--(axis cs:21,1.35942917895)
--(axis cs:22,1.35942917895)
--(axis cs:23,1.35942917895)
--(axis cs:24,1.35942917895)
--(axis cs:25,1.35942917895)
--(axis cs:26,1.35942917895)
--(axis cs:27,1.35942917895)
--(axis cs:28,1.35942917895)
--(axis cs:29,1.3577038842582)
--(axis cs:30,1.3577038842582)
--(axis cs:31,1.35715060440691)
--(axis cs:32,1.35715060440691)
--(axis cs:33,1.35509741539142)
--(axis cs:34,1.35509741539142)
--(axis cs:35,1.35455123840207)
--(axis cs:36,1.35455123840207)
--(axis cs:37,1.35249249141181)
--(axis cs:38,1.35249249141181)
--(axis cs:39,1.35195339847477)
--(axis cs:40,1.35195339847477)
--(axis cs:41,1.34988910590924)
--(axis cs:42,1.34988910590924)
--(axis cs:43,1.34935812375902)
--(axis cs:44,1.34935812375902)
--(axis cs:45,1.34728829629939)
--(axis cs:46,1.34728829629939)
--(axis cs:47,1.3450476547619)
--(axis cs:48,1.3450476547619)
--(axis cs:49,1.34263697448385)
--(axis cs:50,1.34263697448385)
--(axis cs:51,1.34166989395214)
--(axis cs:52,1.34166989395214)
--(axis cs:53,1.33869013714227)
--(axis cs:54,1.33869013714227)
--(axis cs:55,1.33688698986344)
--(axis cs:56,1.33688698986344)
--(axis cs:57,1.3341829926351)
--(axis cs:58,1.3341829926351)
--(axis cs:59,1.33188226559362)
--(axis cs:60,1.33188226559362)
--(axis cs:61,1.32948335190642)
--(axis cs:62,1.32948335190642)
--(axis cs:63,1.32853993876761)
--(axis cs:64,1.32853993876761)
--(axis cs:65,1.32554777796739)
--(axis cs:66,1.32554777796739)
--(axis cs:67,1.32386577062819)
--(axis cs:68,1.32386577062819)
--(axis cs:69,1.32110341286049)
--(axis cs:70,1.32110341286049)
--(axis cs:71,1.31882761725727)
--(axis cs:72,1.31882761725727)
--(axis cs:73,1.31644092508536)
--(axis cs:74,1.31644092508536)
--(axis cs:75,1.31552063006316)
--(axis cs:76,1.31552063006316)
--(axis cs:77,1.31251616010101)
--(axis cs:78,1.31251616010101)
--(axis cs:79,1.31096204427959)
--(axis cs:80,1.31096204427959)
--(axis cs:81,1.30811587012483)
--(axis cs:82,1.30811587012483)
--(axis cs:83,1.30610875951628)
--(axis cs:84,1.30610875951628)
--(axis cs:85,1.30364352644479)
--(axis cs:86,1.30364352644479)
--(axis cs:87,1.301402350525)
--(axis cs:88,1.301402350525)
--(axis cs:89,1.29928223814706)
--(axis cs:90,1.29928223814706)
--(axis cs:91,1.2988412153211)
--(axis cs:92,1.29829978703422)
--(axis cs:93,1.29617457032029)
--(axis cs:94,1.29537051588291)
--(axis cs:95,1.29493649639847)
--(axis cs:96,1.29374634624514)
--(axis cs:97,1.29161676507233)
--(axis cs:98,1.29107944998544)
--(axis cs:99,1.29065320029073)
--(axis cs:100,1.28886280299982)
--(axis cs:101,1.28672903691988)
--(axis cs:102,1.28672903691988)
--(axis cs:103,1.28631035659507)
--(axis cs:104,1.28631035659507)
--(axis cs:105,1.28371116904332)
--(axis cs:106,1.28370948576836)
--(axis cs:107,1.28243711300497)
--(axis cs:108,1.28177322650428)
--(axis cs:109,1.2803021113432)
--(axis cs:110,1.27810792630111)
--(axis cs:111,1.27625391658012)
--(axis cs:112,1.27625391658012)
--(axis cs:113,1.27357103842077)
--(axis cs:114,1.27357103842077)
--(axis cs:115,1.27163105080371)
--(axis cs:116,1.27163105080371)
--(axis cs:117,1.26670127080788)
--(axis cs:118,1.26670127080788)
--(axis cs:119,1.26482823778536)
--(axis cs:120,1.26482823778536)
--(axis cs:121,1.26200296484228)
--(axis cs:122,1.26167043202463)
--(axis cs:123,1.25907175805574)
--(axis cs:124,1.25808233294031)
--(axis cs:125,1.25754318486056)
--(axis cs:126,1.25693236184952)
--(axis cs:127,1.25585396128279)
--(axis cs:128,1.25368181423548)
--(axis cs:129,1.25217632387814)
--(axis cs:130,1.25091791964719)
--(axis cs:131,1.24837607299)
--(axis cs:132,1.2465285411789)
--(axis cs:133,1.24402372709153)
--(axis cs:134,1.2425706902649)
--(axis cs:135,1.24169542605366)
--(axis cs:136,1.23852881166414)
--(axis cs:137,1.23697094199685)
--(axis cs:138,1.23636710790648)
--(axis cs:139,1.23395820920064)
--(axis cs:140,1.23261415860529)
--(axis cs:141,1.22974054122871)
--(axis cs:142,1.22946548876222)
--(axis cs:143,1.22560326230149)
--(axis cs:144,1.22409880219278)
--(axis cs:145,1.22013954636436)
--(axis cs:146,1.22013954636436)
--(axis cs:147,1.2185699314786)
--(axis cs:148,1.2185699314786)
--(axis cs:149,1.21430952874086)
--(axis cs:150,1.21430952874086)
--(axis cs:151,1.21131271650755)
--(axis cs:152,1.21131271650755)
--(axis cs:153,1.20815409592395)
--(axis cs:154,1.20748747983003)
--(axis cs:155,1.20431953277374)
--(axis cs:156,1.20328951442373)
--(axis cs:157,1.19936743604274)
--(axis cs:158,1.19789121599002)
--(axis cs:159,1.19548139347539)
--(axis cs:160,1.19476003793085)
--(axis cs:161,1.19258221745316)
--(axis cs:162,1.18998659397392)
--(axis cs:163,1.18998659397392)
--(axis cs:164,1.1885565351257)
--(axis cs:165,1.1885565351257)
--(axis cs:166,1.1863165499203)
--(axis cs:167,1.18564790711021)
--(axis cs:168,1.18227026669247)
--(axis cs:169,1.18123047181101)
--(axis cs:170,1.17856141963065)
--(axis cs:171,1.17708659365788)
--(axis cs:172,1.17306749748366)
--(axis cs:173,1.17232928307078)
--(axis cs:174,1.17014576947977)
--(axis cs:175,1.16786224592397)
--(axis cs:176,1.16786224592397)
--(axis cs:177,1.16707909027645)
--(axis cs:178,1.16707909027645)
--(axis cs:179,1.16454075541171)
--(axis cs:180,1.16387313944008)
--(axis cs:181,1.16133857971463)
--(axis cs:182,1.16028395965517)
--(axis cs:183,1.1565435344151)
--(axis cs:184,1.15507973091297)
--(axis cs:185,1.15263212838776)
--(axis cs:186,1.15186947262549)
--(axis cs:187,1.14935206325398)
--(axis cs:188,1.14692559761519)
--(axis cs:189,1.14487197814967)
--(axis cs:190,1.14382284156358)
--(axis cs:191,1.14382284156358)
--(axis cs:192,1.1429987489561)
--(axis cs:193,1.14232792807484)
--(axis cs:194,1.13932565195839)
--(axis cs:195,1.138264744376)
--(axis cs:196,1.13599225634688)
--(axis cs:197,1.13451994789419)
--(axis cs:198,1.13271540700894)
--(axis cs:199,1.13189876957962)
--(axis cs:200,1.12905020855157)
--(axis cs:201,1.12552919207675)
--(axis cs:202,1.12433287500587)
--(axis cs:203,1.12433287500587)
--(axis cs:204,1.12041852976327)
--(axis cs:205,1.12041852976327)
--(axis cs:206,1.11914464254326)
--(axis cs:207,1.11914464254326)
--(axis cs:208,1.11543303450899)
--(axis cs:209,1.11493827139054)
--(axis cs:210,1.11291322278257)
--(axis cs:211,1.11176412597048)
--(axis cs:212,1.11040461714266)
--(axis cs:213,1.10911746566145)
--(axis cs:214,1.10625161873896)
--(axis cs:215,1.10364489853993)
--(axis cs:216,1.10306139128231)
--(axis cs:217,1.1018300457359)
--(axis cs:218,1.10138242869895)
--(axis cs:219,1.0964450661487)
--(axis cs:220,1.09573829434028)
--(axis cs:221,1.09465109831211)
--(axis cs:222,1.09436927880346)
--(axis cs:223,1.09292047964866)
--(axis cs:224,1.09100947032832)
--(axis cs:225,1.09018906237905)
--(axis cs:226,1.08766879231722)
--(axis cs:227,1.0853198129968)
--(axis cs:228,1.08405149456382)
--(axis cs:229,1.08401752786831)
--(axis cs:230,1.08003856954579)
--(axis cs:231,1.07907201930519)
--(axis cs:232,1.0780963035524)
--(axis cs:233,1.0780963035524)
--(axis cs:234,1.07651981778977)
--(axis cs:235,1.07628317725413)
--(axis cs:236,1.07368887565841)
--(axis cs:237,1.07230352984967)
--(axis cs:238,1.0697678232967)
--(axis cs:239,1.06936296538994)
--(axis cs:240,1.06590136964974)
--(axis cs:241,1.06383223942025)
--(axis cs:242,1.06134908200198)
--(axis cs:243,1.06134908200198)
--(axis cs:244,1.06086144882638)
--(axis cs:245,1.06019508043634)
--(axis cs:246,1.05713061714189)
--(axis cs:247,1.05601879587785)
--(axis cs:248,1.05451586787733)
--(axis cs:249,1.05308784652306)
--(axis cs:250,1.05276941178108)
--(axis cs:251,1.05125594722338)
--(axis cs:252,1.04918344267792)
--(axis cs:253,1.04530206480102)
--(axis cs:254,1.04530206480102)
--(axis cs:255,1.04383920473898)
--(axis cs:256,1.04383920473898)
--(axis cs:257,1.0432568093304)
--(axis cs:258,1.04237368760926)
--(axis cs:259,1.03879092281306)
--(axis cs:260,1.03738885527203)
--(axis cs:261,1.03738885527203)
--(axis cs:262,1.03546985805816)
--(axis cs:263,1.03546985805816)
--(axis cs:264,1.03331454572849)
--(axis cs:265,1.03331454572849)
--(axis cs:266,1.02920325792268)
--(axis cs:267,1.02920325792268)
--(axis cs:268,1.02613670137968)
--(axis cs:269,1.02613670137968)
--(axis cs:270,1.02510044783912)
--(axis cs:271,1.02437928974371)
--(axis cs:272,1.02078903280229)
--(axis cs:273,1.01969462930361)
--(axis cs:274,1.01969462930361)
--(axis cs:275,1.01773873633681)
--(axis cs:276,1.01773873633681)
--(axis cs:277,1.01603500267434)
--(axis cs:278,1.01603500267434)
--(axis cs:279,1.01143884820962)
--(axis cs:280,1.01143884820962)
--(axis cs:281,1.00961473884263)
--(axis cs:282,1.00961473884263)
--(axis cs:283,1.00792116172495)
--(axis cs:284,1.00720049058508)
--(axis cs:285,1.00519434163336)
--(axis cs:286,1.00413029790313)
--(axis cs:287,1.00251057626914)
--(axis cs:288,1.00088184653373)
--(axis cs:289,0.998688721559249)
--(axis cs:290,0.997992329063133)
--(axis cs:291,0.996053641686851)
--(axis cs:292,0.993674260318235)
--(axis cs:293,0.993674260318235)
--(axis cs:294,0.993341195538204)
--(axis cs:295,0.993341195538204)
--(axis cs:296,0.992099899127814)
--(axis cs:297,0.991384444723487)
--(axis cs:298,0.989659331181789)
--(axis cs:299,0.988577705524715)
--(axis cs:300,0.986759617422568)
--(axis cs:301,0.985166170340157)
--(axis cs:302,0.983038489022411)
--(axis cs:303,0.982301119119954)
--(axis cs:304,0.980633982944097)
--(axis cs:305,0.978239875999678)
--(axis cs:306,0.978239875999678)
--(axis cs:307,0.97777968873235)
--(axis cs:308,0.97777968873235)
--(axis cs:309,0.976674776004769)
--(axis cs:310,0.975960539545083)
--(axis cs:311,0.974001040014308)
--(axis cs:312,0.972910245691909)
--(axis cs:313,0.971693195488045)
--(axis cs:314,0.970108234116851)
--(axis cs:315,0.96744000664018)
--(axis cs:316,0.966685906318977)
--(axis cs:317,0.966004285607604)
--(axis cs:318,0.963595440257075)
--(axis cs:319,0.962179912937824)
--(axis cs:320,0.962031545996121)
--(axis cs:321,0.961705537112246)
--(axis cs:322,0.960491381313678)
--(axis cs:323,0.957984580840883)
--(axis cs:324,0.95772953712239)
--(axis cs:325,0.956622361938205)
--(axis cs:326,0.954951089384101)
--(axis cs:327,0.953396708507591)
--(axis cs:328,0.953069403281871)
--(axis cs:329,0.952276433820743)
--(axis cs:330,0.951262063891923)
--(axis cs:331,0.948748988013617)
--(axis cs:332,0.948160819856327)
--(axis cs:333,0.946870867833739)
--(axis cs:334,0.945206369206997)
--(axis cs:335,0.945008269525367)
--(axis cs:336,0.944304541189078)
--(axis cs:337,0.943981816974301)
--(axis cs:338,0.94286124138045)
--(axis cs:339,0.94179681802983)
--(axis cs:340,0.940259128386701)
--(axis cs:341,0.938709877901911)
--(axis cs:342,0.937890864494984)
--(axis cs:343,0.936494775380333)
--(axis cs:344,0.934057508388539)
--(axis cs:345,0.932318182918109)
--(axis cs:346,0.932318182918109)
--(axis cs:347,0.931057152336107)
--(axis cs:348,0.931057152336107)
--(axis cs:349,0.928523865782951)
--(axis cs:350,0.928523865782951)
--(axis cs:351,0.925722316706253)
--(axis cs:352,0.92510675039177)
--(axis cs:353,0.923585770760896)
--(axis cs:354,0.923124716470942)
--(axis cs:355,0.922281655520556)
--(axis cs:356,0.919744242382874)
--(axis cs:357,0.917297762793051)
--(axis cs:358,0.915745087513339)
--(axis cs:359,0.915745087513339)
--(axis cs:360,0.914588743774242)
--(axis cs:361,0.914526078939341)
--(axis cs:362,0.911643591551648)
--(axis cs:363,0.910252801124963)
--(axis cs:364,0.908427964740897)
--(axis cs:365,0.90827178834122)
--(axis cs:366,0.906335611357923)
--(axis cs:367,0.905709138591099)
--(axis cs:368,0.903869941194405)
--(axis cs:369,0.902240100130537)
--(axis cs:370,0.899577192734575)
--(axis cs:371,0.898456014499785)
--(axis cs:372,0.897160579691859)
--(axis cs:373,0.894754436324788)
--(axis cs:374,0.894754436324788)
--(axis cs:375,0.893578695799008)
--(axis cs:376,0.893578695799008)
--(axis cs:377,0.891051226304048)
--(axis cs:378,0.890827503168285)
--(axis cs:379,0.888274879152353)
--(axis cs:380,0.887277953309163)
--(axis cs:381,0.884733554939014)
--(axis cs:382,0.884343781226998)
--(axis cs:383,0.880619689406512)
--(axis cs:384,0.879002201764329)
--(axis cs:385,0.878642489816523)
--(axis cs:386,0.878642489816523)
--(axis cs:387,0.877921458795709)
--(axis cs:388,0.876979305743492)
--(axis cs:389,0.876211504398133)
--(axis cs:390,0.874232971007974)
--(axis cs:391,0.872257079793901)
--(axis cs:392,0.869980758873077)
--(axis cs:393,0.869260746843369)
--(axis cs:394,0.869260746843369)
--(axis cs:395,0.866083093932228)
--(axis cs:396,0.866083093932228)
--(axis cs:397,0.864240541601494)
--(axis cs:398,0.864240541601494)
--(axis cs:399,0.862822959107029)
--(axis cs:400,0.862741805420701)
--(axis cs:401,0.858602113210096)
--(axis cs:402,0.857332182324581)
--(axis cs:403,0.85671950955804)
--(axis cs:404,0.85671950955804)
--(axis cs:405,0.855829519675903)
--(axis cs:406,0.854897671255229)
--(axis cs:407,0.854047285200044)
--(axis cs:408,0.85227648521552)
--(axis cs:409,0.85025212445767)
--(axis cs:410,0.847970976884945)
--(axis cs:411,0.846969264407227)
--(axis cs:412,0.846969264407227)
--(axis cs:413,0.846556673736879)
--(axis cs:414,0.846320363145566)
--(axis cs:415,0.843598554824027)
--(axis cs:416,0.842676948836716)
--(axis cs:417,0.841581708935463)
--(axis cs:418,0.841174851706991)
--(axis cs:419,0.837984722548692)
--(axis cs:420,0.836168592953877)
--(axis cs:421,0.836168592953877)
--(axis cs:422,0.835523835125604)
--(axis cs:423,0.835523835125604)
--(axis cs:424,0.834026896411296)
--(axis cs:425,0.833797670726758)
--(axis cs:426,0.831520137317424)
--(axis cs:427,0.830572243620947)
--(axis cs:428,0.827790893676577)
--(axis cs:429,0.827397888725833)
--(axis cs:430,0.825988718330367)
--(axis cs:431,0.824451458390552)
--(axis cs:432,0.824121342610565)
--(axis cs:433,0.823219155660304)
--(axis cs:434,0.822957517340313)
--(axis cs:435,0.821858339708661)
--(axis cs:436,0.821269916592243)
--(axis cs:437,0.818275454252285)
--(axis cs:438,0.817131615446839)
--(axis cs:439,0.816759907354321)
--(axis cs:440,0.815934801805892)
--(axis cs:441,0.814698861571996)
--(axis cs:442,0.812168797045303)
--(axis cs:443,0.812168797045303)
--(axis cs:444,0.810619241125867)
--(axis cs:445,0.810619241125867)
--(axis cs:446,0.808189523395032)
--(axis cs:447,0.807977201687561)
--(axis cs:448,0.807182847186628)
--(axis cs:449,0.806167822872763)
--(axis cs:450,0.805929574128581)
--(axis cs:451,0.804678589042985)
--(axis cs:452,0.80344127671622)
--(axis cs:453,0.800961183205192)
--(axis cs:454,0.800961183205192)
--(axis cs:455,0.798660315002442)
--(axis cs:456,0.798660315002442)
--(axis cs:457,0.798623721161179)
--(axis cs:458,0.798399330377253)
--(axis cs:459,0.797349491608484)
--(axis cs:460,0.795417982469046)
--(axis cs:461,0.795417982469046)
--(axis cs:462,0.794167553285343)
--(axis cs:463,0.794167553285343)
--(axis cs:464,0.790098486818699)
--(axis cs:465,0.789286767499489)
--(axis cs:466,0.788672951122433)
--(axis cs:467,0.788672951122433)
--(axis cs:468,0.788398431335743)
--(axis cs:469,0.787327618267663)
--(axis cs:470,0.786276421886326)
--(axis cs:471,0.784288085463291)
--(axis cs:472,0.78347322353156)
--(axis cs:473,0.78084222539129)
--(axis cs:474,0.78084222539129)
--(axis cs:475,0.779179473852642)
--(axis cs:476,0.779179473852642)
--(axis cs:477,0.778376003478606)
--(axis cs:478,0.777509398637548)
--(axis cs:479,0.776579704764093)
--(axis cs:480,0.775477673601458)
--(axis cs:481,0.775276653722749)
--(axis cs:482,0.771923832371744)
--(axis cs:483,0.771521890791484)
--(axis cs:484,0.771208239770354)
--(axis cs:485,0.770822583917958)
--(axis cs:486,0.768396612399978)
--(axis cs:487,0.767094104546743)
--(axis cs:488,0.767094104546743)
--(axis cs:489,0.765851065278321)
--(axis cs:490,0.765851065278321)
--(axis cs:491,0.763114179493939)
--(axis cs:492,0.763114179493939)
--(axis cs:493,0.760764417356862)
--(axis cs:494,0.760764417356862)
--(axis cs:495,0.760239697205376)
--(axis cs:496,0.759315497374514)
--(axis cs:497,0.757109170720298)
--(axis cs:498,0.756257997001588)
--(axis cs:499,0.756171311216055)
--(axis cs:499,2.60132322893422)
--(axis cs:499,2.60132322893422)
--(axis cs:498,2.60135590055286)
--(axis cs:497,2.60235303224312)
--(axis cs:496,2.60722737151894)
--(axis cs:495,2.60831054341407)
--(axis cs:494,2.60924596581799)
--(axis cs:493,2.60924596581799)
--(axis cs:492,2.61992288081379)
--(axis cs:491,2.61992288081379)
--(axis cs:490,2.6231836288576)
--(axis cs:489,2.6231836288576)
--(axis cs:488,2.62433069507529)
--(axis cs:487,2.62433069507529)
--(axis cs:486,2.62556931682469)
--(axis cs:485,2.63746653930374)
--(axis cs:484,2.63761231521418)
--(axis cs:483,2.63851268573573)
--(axis cs:482,2.63866472575958)
--(axis cs:481,2.64448280452325)
--(axis cs:480,2.64455876693571)
--(axis cs:479,2.6461768212463)
--(axis cs:478,2.6534613155686)
--(axis cs:477,2.65448589793198)
--(axis cs:476,2.65478989723751)
--(axis cs:475,2.65478989723751)
--(axis cs:474,2.65943310323409)
--(axis cs:473,2.65943310323409)
--(axis cs:472,2.66310768212471)
--(axis cs:471,2.67032956083427)
--(axis cs:470,2.67450626902401)
--(axis cs:469,2.67490422999794)
--(axis cs:468,2.67650547869052)
--(axis cs:467,2.67660947907029)
--(axis cs:466,2.67660947907029)
--(axis cs:465,2.67684221849217)
--(axis cs:464,2.68405398747318)
--(axis cs:463,2.6914557842382)
--(axis cs:462,2.6914557842382)
--(axis cs:461,2.69353111304782)
--(axis cs:460,2.69353111304782)
--(axis cs:459,2.69761417687942)
--(axis cs:458,2.6980122667744)
--(axis cs:457,2.69877916854849)
--(axis cs:456,2.69879305893137)
--(axis cs:455,2.69879305893137)
--(axis cs:454,2.70155122838956)
--(axis cs:453,2.70155122838956)
--(axis cs:452,2.70722685712059)
--(axis cs:451,2.70769606121572)
--(axis cs:450,2.70981887979207)
--(axis cs:449,2.70990929984983)
--(axis cs:448,2.712881677289)
--(axis cs:447,2.71318340030802)
--(axis cs:446,2.71380722868198)
--(axis cs:445,2.71663175195021)
--(axis cs:444,2.71663175195021)
--(axis cs:443,2.71795330395397)
--(axis cs:442,2.71795330395397)
--(axis cs:441,2.72366040615455)
--(axis cs:440,2.72412932186028)
--(axis cs:439,2.7254060126588)
--(axis cs:438,2.72554719428546)
--(axis cs:437,2.72851615873671)
--(axis cs:436,2.73157259105021)
--(axis cs:435,2.73236296576788)
--(axis cs:434,2.73352881159158)
--(axis cs:433,2.73362482741304)
--(axis cs:432,2.73472939155569)
--(axis cs:431,2.73485053893545)
--(axis cs:430,2.73943285550151)
--(axis cs:429,2.73996568935589)
--(axis cs:428,2.74114338898534)
--(axis cs:427,2.74413692093156)
--(axis cs:426,2.74698191384168)
--(axis cs:425,2.74858486058791)
--(axis cs:424,2.74927450849769)
--(axis cs:423,2.75062153946191)
--(axis cs:422,2.75062153946191)
--(axis cs:421,2.75086669856734)
--(axis cs:420,2.75086669856734)
--(axis cs:419,2.7555579765527)
--(axis cs:418,2.75871294750044)
--(axis cs:417,2.75994579141166)
--(axis cs:416,2.76110827911257)
--(axis cs:415,2.76390899166481)
--(axis cs:414,2.76572907644833)
--(axis cs:413,2.76644886901358)
--(axis cs:412,2.76660361402721)
--(axis cs:411,2.76660361402721)
--(axis cs:410,2.7669847947996)
--(axis cs:409,2.76982776599108)
--(axis cs:408,2.77459732517446)
--(axis cs:407,2.77600988676344)
--(axis cs:406,2.77747934341511)
--(axis cs:405,2.77864032990395)
--(axis cs:404,2.78137841421541)
--(axis cs:403,2.78137841421541)
--(axis cs:402,2.78327137849682)
--(axis cs:401,2.78375482043311)
--(axis cs:400,2.78930446758113)
--(axis cs:399,2.78933532888309)
--(axis cs:398,2.791631359316)
--(axis cs:397,2.791631359316)
--(axis cs:396,2.79355986538615)
--(axis cs:395,2.79355986538615)
--(axis cs:394,2.79876981426052)
--(axis cs:393,2.79876981426052)
--(axis cs:392,2.80028090255896)
--(axis cs:391,2.8031552414833)
--(axis cs:390,2.8062510028215)
--(axis cs:389,2.80774265775647)
--(axis cs:388,2.80973949407515)
--(axis cs:387,2.81093242940291)
--(axis cs:386,2.81320999659957)
--(axis cs:385,2.81320999659957)
--(axis cs:384,2.81434979492014)
--(axis cs:383,2.81496606172855)
--(axis cs:382,2.81881796619886)
--(axis cs:381,2.81896639742443)
--(axis cs:380,2.82476398970908)
--(axis cs:379,2.82514381818979)
--(axis cs:378,2.82793838625382)
--(axis cs:377,2.82802358681055)
--(axis cs:376,2.83364099446803)
--(axis cs:375,2.83364099446803)
--(axis cs:374,2.83610076189671)
--(axis cs:373,2.83610076189671)
--(axis cs:372,2.83926550674293)
--(axis cs:371,2.83973521012716)
--(axis cs:370,2.84193541988304)
--(axis cs:369,2.84516627882682)
--(axis cs:368,2.84779075595677)
--(axis cs:367,2.84927560205241)
--(axis cs:366,2.85051693004766)
--(axis cs:365,2.85260411560452)
--(axis cs:364,2.85311140373508)
--(axis cs:363,2.85484403252139)
--(axis cs:362,2.8593767678994)
--(axis cs:361,2.86109874288654)
--(axis cs:360,2.86130369535942)
--(axis cs:359,2.86173284526024)
--(axis cs:358,2.86173284526024)
--(axis cs:357,2.86231393149603)
--(axis cs:356,2.86550191231133)
--(axis cs:355,2.87110061411968)
--(axis cs:354,2.87220176392548)
--(axis cs:353,2.87284043561954)
--(axis cs:352,2.87483340645686)
--(axis cs:351,2.87686148917647)
--(axis cs:350,2.87898494422304)
--(axis cs:349,2.87898494422304)
--(axis cs:348,2.88058116073612)
--(axis cs:347,2.88058116073612)
--(axis cs:346,2.88105708656335)
--(axis cs:345,2.88105708656335)
--(axis cs:344,2.88170187638654)
--(axis cs:343,2.88492344696106)
--(axis cs:342,2.88544602520768)
--(axis cs:341,2.88653347664982)
--(axis cs:340,2.88711069328181)
--(axis cs:339,2.88915876654485)
--(axis cs:338,2.88955256416879)
--(axis cs:337,2.89105063685365)
--(axis cs:336,2.89116751262022)
--(axis cs:335,2.89211082340029)
--(axis cs:334,2.89218257216693)
--(axis cs:333,2.89281864453287)
--(axis cs:332,2.89328583863581)
--(axis cs:331,2.89351084074466)
--(axis cs:330,2.89680367490589)
--(axis cs:329,2.89719174951919)
--(axis cs:328,2.89826356141801)
--(axis cs:327,2.89838888266763)
--(axis cs:326,2.90049717806347)
--(axis cs:325,2.90110164874975)
--(axis cs:324,2.90260882758653)
--(axis cs:323,2.90270118019256)
--(axis cs:322,2.90435576414841)
--(axis cs:321,2.90479517940996)
--(axis cs:320,2.90491995230181)
--(axis cs:319,2.90497370086956)
--(axis cs:318,2.90551628108186)
--(axis cs:317,2.90881578762359)
--(axis cs:316,2.90907722317178)
--(axis cs:315,2.910114986438)
--(axis cs:314,2.91110169112469)
--(axis cs:313,2.91328922508825)
--(axis cs:312,2.91374757632731)
--(axis cs:311,2.91525882100314)
--(axis cs:310,2.91598785047576)
--(axis cs:309,2.91697966018885)
--(axis cs:308,2.91739908315591)
--(axis cs:307,2.91739908315591)
--(axis cs:306,2.91757610254481)
--(axis cs:305,2.91757610254481)
--(axis cs:304,2.92091534029845)
--(axis cs:303,2.92151792804314)
--(axis cs:302,2.92255097846154)
--(axis cs:301,2.92336093501833)
--(axis cs:300,2.92560024877461)
--(axis cs:299,2.92627226394163)
--(axis cs:298,2.92779797091516)
--(axis cs:297,2.92844703823606)
--(axis cs:296,2.92945863791756)
--(axis cs:295,2.92991597635288)
--(axis cs:294,2.92991597635288)
--(axis cs:293,2.93003660213098)
--(axis cs:292,2.93003660213098)
--(axis cs:291,2.93341594457151)
--(axis cs:290,2.93416218786593)
--(axis cs:289,2.93515555401795)
--(axis cs:288,2.93596114601029)
--(axis cs:287,2.93829173021347)
--(axis cs:286,2.93890697139293)
--(axis cs:285,2.94043541436901)
--(axis cs:284,2.94118054032571)
--(axis cs:283,2.94221816900131)
--(axis cs:282,2.94285541332382)
--(axis cs:281,2.94285541332382)
--(axis cs:280,2.94353816192487)
--(axis cs:279,2.94353816192487)
--(axis cs:278,2.94777004744942)
--(axis cs:277,2.94777004744942)
--(axis cs:276,2.9491489901449)
--(axis cs:275,2.9491489901449)
--(axis cs:274,2.95162146453367)
--(axis cs:273,2.95162146453367)
--(axis cs:272,2.95317986826328)
--(axis cs:271,2.95452552251223)
--(axis cs:270,2.95558275623398)
--(axis cs:269,2.9559740671447)
--(axis cs:268,2.9559740671447)
--(axis cs:267,2.9570885536928)
--(axis cs:266,2.9570885536928)
--(axis cs:265,2.96119980950855)
--(axis cs:264,2.96119980950855)
--(axis cs:263,2.96271645868507)
--(axis cs:262,2.96271645868507)
--(axis cs:261,2.96524789942214)
--(axis cs:260,2.96524789942214)
--(axis cs:259,2.96691505692884)
--(axis cs:258,2.96825837414599)
--(axis cs:257,2.96939116811863)
--(axis cs:256,2.96961347357785)
--(axis cs:255,2.96961347357785)
--(axis cs:254,2.97018072956221)
--(axis cs:253,2.97018072956221)
--(axis cs:252,2.97422984705207)
--(axis cs:251,2.97497726914341)
--(axis cs:250,2.97653646559399)
--(axis cs:249,2.97665144715876)
--(axis cs:248,2.97880987148908)
--(axis cs:247,2.97935307744039)
--(axis cs:246,2.98104004290602)
--(axis cs:245,2.98215264974333)
--(axis cs:244,2.98316599702258)
--(axis cs:243,2.98334351727131)
--(axis cs:242,2.98334351727131)
--(axis cs:241,2.98425723194643)
--(axis cs:240,2.98500341119395)
--(axis cs:239,2.98901436372469)
--(axis cs:238,2.9891603893078)
--(axis cs:237,2.99106627662871)
--(axis cs:236,2.99156584588573)
--(axis cs:235,2.99422214954615)
--(axis cs:234,2.99430746754832)
--(axis cs:233,2.99618948996584)
--(axis cs:232,2.99618948996584)
--(axis cs:231,2.9973440916219)
--(axis cs:230,2.997645958314)
--(axis cs:229,2.99913394098651)
--(axis cs:228,2.9991445182361)
--(axis cs:227,2.99962408218392)
--(axis cs:226,3.00327695183912)
--(axis cs:225,3.00422090634038)
--(axis cs:224,3.00550281582224)
--(axis cs:223,3.00614346640391)
--(axis cs:222,3.00841507369725)
--(axis cs:221,3.00850246665602)
--(axis cs:220,3.01021436496078)
--(axis cs:219,3.01043361885207)
--(axis cs:218,3.01308907618928)
--(axis cs:217,3.01322746059136)
--(axis cs:216,3.01368912501836)
--(axis cs:215,3.01386947550824)
--(axis cs:214,3.01484947263685)
--(axis cs:213,3.01870966012766)
--(axis cs:212,3.01920078817738)
--(axis cs:211,3.02063765533445)
--(axis cs:210,3.02108587454841)
--(axis cs:209,3.02359332374807)
--(axis cs:208,3.02378638397133)
--(axis cs:207,3.02642544584565)
--(axis cs:206,3.02642544584565)
--(axis cs:205,3.02770572611452)
--(axis cs:204,3.02770572611452)
--(axis cs:203,3.02917948054588)
--(axis cs:202,3.02917948054588)
--(axis cs:201,3.02962388691406)
--(axis cs:200,3.03373241992852)
--(axis cs:199,3.0348083020118)
--(axis cs:198,3.03606865876244)
--(axis cs:197,3.03674468732243)
--(axis cs:196,3.0391407846826)
--(axis cs:195,3.03999640407853)
--(axis cs:194,3.0417297827618)
--(axis cs:193,3.04275885467795)
--(axis cs:192,3.04385756621821)
--(axis cs:191,3.04415942926718)
--(axis cs:190,3.04415942926718)
--(axis cs:189,3.04447849001626)
--(axis cs:188,3.04521664755524)
--(axis cs:187,3.04903942681985)
--(axis cs:186,3.05001183239443)
--(axis cs:185,3.05127260605375)
--(axis cs:184,3.05217286163428)
--(axis cs:183,3.05460105653977)
--(axis cs:182,3.05590611518305)
--(axis cs:181,3.05766209841879)
--(axis cs:180,3.05858270977006)
--(axis cs:179,3.05969715598596)
--(axis cs:178,3.06057745790279)
--(axis cs:177,3.06057745790279)
--(axis cs:176,3.060846824961)
--(axis cs:175,3.060846824961)
--(axis cs:174,3.0646764063553)
--(axis cs:173,3.06552986362133)
--(axis cs:172,3.06677401983452)
--(axis cs:171,3.06814482686229)
--(axis cs:170,3.07063847492008)
--(axis cs:169,3.07162825720991)
--(axis cs:168,3.07339338838672)
--(axis cs:167,3.07458100081369)
--(axis cs:166,3.07571884948763)
--(axis cs:165,3.07650914662001)
--(axis cs:164,3.07650914662001)
--(axis cs:163,3.07697672985345)
--(axis cs:162,3.07697672985345)
--(axis cs:161,3.0809500871194)
--(axis cs:160,3.08180164571564)
--(axis cs:159,3.08304101415984)
--(axis cs:158,3.08391799832016)
--(axis cs:157,3.08646332453127)
--(axis cs:156,3.08784590400422)
--(axis cs:155,3.08962874778464)
--(axis cs:154,3.09076692848208)
--(axis cs:153,3.09192366997612)
--(axis cs:152,3.09304041777009)
--(axis cs:151,3.09304041777009)
--(axis cs:150,3.0941106888239)
--(axis cs:149,3.0941106888239)
--(axis cs:148,3.09874237519962)
--(axis cs:147,3.09874237519962)
--(axis cs:146,3.10030991094878)
--(axis cs:145,3.10030991094878)
--(axis cs:144,3.1038601543241)
--(axis cs:143,3.10430358934652)
--(axis cs:142,3.10715308493533)
--(axis cs:141,3.10723401693172)
--(axis cs:140,3.10924901909444)
--(axis cs:139,3.1096440798148)
--(axis cs:138,3.11054519863188)
--(axis cs:137,3.11072256389273)
--(axis cs:136,3.11130035184823)
--(axis cs:135,3.11554102586215)
--(axis cs:134,3.11586738064211)
--(axis cs:133,3.11733722932618)
--(axis cs:132,3.11830891734454)
--(axis cs:131,3.12105459996531)
--(axis cs:130,3.12199218658822)
--(axis cs:129,3.12388326615073)
--(axis cs:128,3.12447538931707)
--(axis cs:127,3.12611029320572)
--(axis cs:126,3.12653484312385)
--(axis cs:125,3.12671342947277)
--(axis cs:124,3.12692591099461)
--(axis cs:123,3.12721546173245)
--(axis cs:122,3.13138167127954)
--(axis cs:121,3.13147898232672)
--(axis cs:120,3.13355411859586)
--(axis cs:119,3.13355411859586)
--(axis cs:118,3.13641918951246)
--(axis cs:117,3.13641918951246)
--(axis cs:116,3.13961996765053)
--(axis cs:115,3.13961996765053)
--(axis cs:114,3.14128460737179)
--(axis cs:113,3.14128460737179)
--(axis cs:112,3.14223629598981)
--(axis cs:111,3.14223629598981)
--(axis cs:110,3.14289094685561)
--(axis cs:109,3.1469543851592)
--(axis cs:108,3.14744061876497)
--(axis cs:107,3.14867666819487)
--(axis cs:106,3.14909200889884)
--(axis cs:105,3.14909514636197)
--(axis cs:104,3.15008173565879)
--(axis cs:103,3.15008173565879)
--(axis cs:102,3.1502489017285)
--(axis cs:101,3.1502489017285)
--(axis cs:100,3.15110298588024)
--(axis cs:99,3.15162552328983)
--(axis cs:98,3.15179631616264)
--(axis cs:97,3.15195340905223)
--(axis cs:96,3.15280847557865)
--(axis cs:95,3.15315623044834)
--(axis cs:94,3.15333076681095)
--(axis cs:93,3.15356604296335)
--(axis cs:92,3.15442226997255)
--(axis cs:91,3.15458054904154)
--(axis cs:90,3.15475860363004)
--(axis cs:89,3.15475860363004)
--(axis cs:88,3.15561672748063)
--(axis cs:87,3.15561672748063)
--(axis cs:86,3.15632220736258)
--(axis cs:85,3.15632220736258)
--(axis cs:84,3.15728369971883)
--(axis cs:83,3.15728369971883)
--(axis cs:82,3.15792286782786)
--(axis cs:81,3.15792286782786)
--(axis cs:80,3.15899841005443)
--(axis cs:79,3.15899841005443)
--(axis cs:78,3.15950711638184)
--(axis cs:77,3.15950711638184)
--(axis cs:76,3.16063178802828)
--(axis cs:75,3.16063178802828)
--(axis cs:74,3.16095647343793)
--(axis cs:73,3.16095647343793)
--(axis cs:72,3.16190320763134)
--(axis cs:71,3.16190320763134)
--(axis cs:70,3.16262666297308)
--(axis cs:69,3.16262666297308)
--(axis cs:68,3.16368604113966)
--(axis cs:67,3.16368604113966)
--(axis cs:66,3.16423765096833)
--(axis cs:65,3.16423765096833)
--(axis cs:64,3.16536724946157)
--(axis cs:63,3.16536724946157)
--(axis cs:62,3.16570386431776)
--(axis cs:61,3.16570386431776)
--(axis cs:60,3.16666239454549)
--(axis cs:59,3.16666239454549)
--(axis cs:58,3.16739918221808)
--(axis cs:57,3.16739918221808)
--(axis cs:56,3.1684498995371)
--(axis cs:55,3.1684498995371)
--(axis cs:54,3.16904288664416)
--(axis cs:53,3.16904288664416)
--(axis cs:52,3.17017750100906)
--(axis cs:51,3.17017750100906)
--(axis cs:50,3.17052655798257)
--(axis cs:49,3.17052655798257)
--(axis cs:48,3.17149686777808)
--(axis cs:47,3.17149686777808)
--(axis cs:46,3.17222235089523)
--(axis cs:45,3.17222235089523)
--(axis cs:44,3.17309512305427)
--(axis cs:43,3.17309512305427)
--(axis cs:42,3.17331960979618)
--(axis cs:41,3.17331960979618)
--(axis cs:40,3.17419464497491)
--(axis cs:39,3.17419464497491)
--(axis cs:38,3.17442376616322)
--(axis cs:37,3.17442376616322)
--(axis cs:36,3.17530107274281)
--(axis cs:35,3.17530107274281)
--(axis cs:34,3.17553443575843)
--(axis cs:33,3.17553443575843)
--(axis cs:32,3.17641401957166)
--(axis cs:31,3.17641401957166)
--(axis cs:30,3.1766516741941)
--(axis cs:29,3.1766516741941)
--(axis cs:28,3.17739447828169)
--(axis cs:27,3.17739447828169)
--(axis cs:26,3.17739447828169)
--(axis cs:25,3.17739447828169)
--(axis cs:24,3.17739447828169)
--(axis cs:23,3.17739447828169)
--(axis cs:22,3.17739447828169)
--(axis cs:21,3.17739447828169)
--(axis cs:20,3.17739447828169)
--(axis cs:19,3.59886686255551)
--(axis cs:18,3.60355131215876)
--(axis cs:17,3.60355131215876)
--(axis cs:16,3.60358648713816)
--(axis cs:15,3.80852526769373)
--(axis cs:14,3.8092738821312)
--(axis cs:13,3.84942503900952)
--(axis cs:12,3.85513275553274)
--(axis cs:11,4.20010398721049)
--(axis cs:10,4.32022324015985)
--(axis cs:9,4.43560019665517)
--(axis cs:8,4.44477397400262)
--(axis cs:7,5.06233867200587)
--(axis cs:6,5.10785317183703)
--(axis cs:5,5.56325191594902)
--(axis cs:4,5.56325191594902)
--(axis cs:3,6.14344596066646)
--(axis cs:2,6.14344596066646)
--(axis cs:1,12.0697262659479)
--(axis cs:0,12.0697262659479)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:0,12.235720094869)
--(axis cs:0,6.23521611633078)
--(axis cs:1,6.23521532081079)
--(axis cs:2,6.23521039280152)
--(axis cs:3,6.23518644816488)
--(axis cs:4,3.27673238294676)
--(axis cs:5,3.27673150191572)
--(axis cs:6,3.27672661700019)
--(axis cs:7,3.27671253709221)
--(axis cs:8,2.88074928063884)
--(axis cs:9,2.88074844191973)
--(axis cs:10,2.88074547589227)
--(axis cs:11,2.8807270556522)
--(axis cs:12,2.72492809367091)
--(axis cs:13,2.7249273365439)
--(axis cs:14,2.72492560132128)
--(axis cs:15,2.72491332262951)
--(axis cs:16,2.42351511826035)
--(axis cs:17,2.42351439057156)
--(axis cs:18,2.42351282054984)
--(axis cs:19,2.42351195196065)
--(axis cs:20,2.33409331386992)
--(axis cs:21,2.33409331386992)
--(axis cs:22,2.3340929374003)
--(axis cs:23,2.33409192559655)
--(axis cs:24,2.2388531569253)
--(axis cs:25,2.2388531569253)
--(axis cs:26,2.2388531569253)
--(axis cs:27,2.23885082868733)
--(axis cs:28,2.23103661849366)
--(axis cs:29,2.23103661849366)
--(axis cs:30,2.23103661849366)
--(axis cs:31,2.23103428945352)
--(axis cs:32,1.93612282822798)
--(axis cs:33,1.93612282822798)
--(axis cs:34,1.93612282822798)
--(axis cs:35,1.93612282822798)
--(axis cs:36,1.93612282822798)
--(axis cs:37,1.93612282822798)
--(axis cs:38,1.93612282822798)
--(axis cs:39,1.93612282822798)
--(axis cs:40,1.93612282822798)
--(axis cs:41,1.93612282822798)
--(axis cs:42,1.93612282822798)
--(axis cs:43,1.93612282822798)
--(axis cs:44,1.93612282822798)
--(axis cs:45,1.93612282822798)
--(axis cs:46,1.93612282822798)
--(axis cs:47,1.93612282822798)
--(axis cs:48,1.93612282822798)
--(axis cs:49,1.93612282822798)
--(axis cs:50,1.93612282822798)
--(axis cs:51,1.93612282822798)
--(axis cs:52,1.93612282822798)
--(axis cs:53,1.93612282822798)
--(axis cs:54,1.93612282822798)
--(axis cs:55,1.93612282822798)
--(axis cs:56,1.93612282822798)
--(axis cs:57,1.93612282822798)
--(axis cs:58,1.93612282822798)
--(axis cs:59,1.93612282822798)
--(axis cs:60,1.93612282822798)
--(axis cs:61,1.93612282822798)
--(axis cs:62,1.93612282822798)
--(axis cs:63,1.93612282822798)
--(axis cs:64,1.93612282822798)
--(axis cs:65,1.93612282822798)
--(axis cs:66,1.93578798461892)
--(axis cs:67,1.93578798461892)
--(axis cs:68,1.93578798461892)
--(axis cs:69,1.9357807260738)
--(axis cs:70,1.93534090790528)
--(axis cs:71,1.93534090790528)
--(axis cs:72,1.93534090790528)
--(axis cs:73,1.93533364792102)
--(axis cs:74,1.93275489140812)
--(axis cs:75,1.93275489140812)
--(axis cs:76,1.93275489140812)
--(axis cs:77,1.93275489140812)
--(axis cs:78,1.93275489140812)
--(axis cs:79,1.93275489140812)
--(axis cs:80,1.93275489140812)
--(axis cs:81,1.93275489140812)
--(axis cs:82,1.93275489140812)
--(axis cs:83,1.93188041722932)
--(axis cs:84,1.93188041722932)
--(axis cs:85,1.93188041722932)
--(axis cs:86,1.93187314597551)
--(axis cs:87,1.93079495772425)
--(axis cs:88,1.93079495772425)
--(axis cs:89,1.93079495772425)
--(axis cs:90,1.93078768295041)
--(axis cs:91,1.92867977683255)
--(axis cs:92,1.92867977683255)
--(axis cs:93,1.92867977683255)
--(axis cs:94,1.9286724951917)
--(axis cs:95,1.92812305103808)
--(axis cs:96,1.92812305103808)
--(axis cs:97,1.92812305103808)
--(axis cs:98,1.9281157676102)
--(axis cs:99,1.92552296367515)
--(axis cs:100,1.92552296367515)
--(axis cs:101,1.92552296367515)
--(axis cs:102,1.92552296367515)
--(axis cs:103,1.92552296367515)
--(axis cs:104,1.92552296367515)
--(axis cs:105,1.92552296367515)
--(axis cs:106,1.92552296367515)
--(axis cs:107,1.92552296367515)
--(axis cs:108,1.92472553036024)
--(axis cs:109,1.92472553036024)
--(axis cs:110,1.92472553036024)
--(axis cs:111,1.92471823595346)
--(axis cs:112,1.92356760887964)
--(axis cs:113,1.92356760887964)
--(axis cs:114,1.92356760887964)
--(axis cs:115,1.9235603107452)
--(axis cs:116,1.92176474982117)
--(axis cs:117,1.92176474982117)
--(axis cs:118,1.92176474982117)
--(axis cs:119,1.92175744588069)
--(axis cs:120,1.92102642294284)
--(axis cs:121,1.92102642294284)
--(axis cs:122,1.92102642294284)
--(axis cs:123,1.92101911664069)
--(axis cs:124,1.91841255824406)
--(axis cs:125,1.91841255824406)
--(axis cs:126,1.91841255824406)
--(axis cs:127,1.91841255824406)
--(axis cs:128,1.91841255824406)
--(axis cs:129,1.91841255824406)
--(axis cs:130,1.91841255824406)
--(axis cs:131,1.91841255824406)
--(axis cs:132,1.91841255824406)
--(axis cs:133,1.91768785045593)
--(axis cs:134,1.91768785045593)
--(axis cs:135,1.91768785045593)
--(axis cs:136,1.91768053344784)
--(axis cs:137,1.91645239173135)
--(axis cs:138,1.91645239173135)
--(axis cs:139,1.91645239173135)
--(axis cs:140,1.91644507077449)
--(axis cs:141,1.91493137634425)
--(axis cs:142,1.91493137634425)
--(axis cs:143,1.91493137634425)
--(axis cs:144,1.91492405052821)
--(axis cs:145,1.91393081548451)
--(axis cs:146,1.91393081548451)
--(axis cs:147,1.91393081548451)
--(axis cs:148,1.91392348648344)
--(axis cs:149,1.91166176171366)
--(axis cs:150,1.91166176171366)
--(axis cs:151,1.91166176171366)
--(axis cs:152,1.91165442547437)
--(axis cs:153,1.91121762636584)
--(axis cs:154,1.91121762636584)
--(axis cs:155,1.91121762636584)
--(axis cs:156,1.91121028873438)
--(axis cs:157,1.90858465396738)
--(axis cs:158,1.90858465396738)
--(axis cs:159,1.90858465396738)
--(axis cs:160,1.90858465396738)
--(axis cs:161,1.90858465396738)
--(axis cs:162,1.90858465396738)
--(axis cs:163,1.90858465396738)
--(axis cs:164,1.90858465396738)
--(axis cs:165,1.90858465396738)
--(axis cs:166,1.9079517731622)
--(axis cs:167,1.9079517731622)
--(axis cs:168,1.9079517731622)
--(axis cs:169,1.90794442516584)
--(axis cs:170,1.90661983893562)
--(axis cs:171,1.90661983893562)
--(axis cs:172,1.90661983893562)
--(axis cs:173,1.90661248672436)
--(axis cs:174,1.90537278344363)
--(axis cs:175,1.90537278344363)
--(axis cs:176,1.90537278344363)
--(axis cs:177,1.90536542729277)
--(axis cs:178,1.90397034185144)
--(axis cs:179,1.90397034185144)
--(axis cs:180,1.90397034185144)
--(axis cs:181,1.90396298127366)
--(axis cs:182,1.9028581973701)
--(axis cs:183,1.9028581973701)
--(axis cs:184,1.9028581973701)
--(axis cs:185,1.90285083329084)
--(axis cs:186,1.90113221063109)
--(axis cs:187,1.90113221063109)
--(axis cs:188,1.90113221063109)
--(axis cs:189,1.90112484111401)
--(axis cs:190,1.90041056255322)
--(axis cs:191,1.90041056255322)
--(axis cs:192,1.90041056255322)
--(axis cs:193,1.9004031907788)
--(axis cs:194,1.8977567400533)
--(axis cs:195,1.8977567400533)
--(axis cs:196,1.8977567400533)
--(axis cs:197,1.8977567400533)
--(axis cs:198,1.8977567400533)
--(axis cs:199,1.8977567400533)
--(axis cs:200,1.8977567400533)
--(axis cs:201,1.8977567400533)
--(axis cs:202,1.8977567400533)
--(axis cs:203,1.89722183931142)
--(axis cs:204,1.89722183931142)
--(axis cs:205,1.89722183931142)
--(axis cs:206,1.89721445753408)
--(axis cs:207,1.89577788518487)
--(axis cs:208,1.89577788518487)
--(axis cs:209,1.89573428665334)
--(axis cs:210,1.89572690040242)
--(axis cs:211,1.89473744128815)
--(axis cs:212,1.89473744128815)
--(axis cs:213,1.89473744128815)
--(axis cs:214,1.89473005192787)
--(axis cs:215,1.89267994631864)
--(axis cs:216,1.89267994631864)
--(axis cs:217,1.89267994631864)
--(axis cs:218,1.89226242072716)
--(axis cs:219,1.89178716476679)
--(axis cs:220,1.89178433698272)
--(axis cs:221,1.89178433698272)
--(axis cs:222,1.88951096377833)
--(axis cs:223,1.88684917150766)
--(axis cs:224,1.88684633726488)
--(axis cs:225,1.88684633726488)
--(axis cs:226,1.88614777485073)
--(axis cs:227,1.88614718259406)
--(axis cs:228,1.88614434602385)
--(axis cs:229,1.88614434602385)
--(axis cs:230,1.88275058481314)
--(axis cs:231,1.88275058481314)
--(axis cs:232,1.88229820502271)
--(axis cs:233,1.88229820502271)
--(axis cs:234,1.88229820502271)
--(axis cs:235,1.88229080518534)
--(axis cs:236,1.88072937871992)
--(axis cs:237,1.88072937871992)
--(axis cs:238,1.88072937871992)
--(axis cs:239,1.88031476781018)
--(axis cs:240,1.87952761133318)
--(axis cs:241,1.8795247633456)
--(axis cs:242,1.8795247633456)
--(axis cs:243,1.87723148237488)
--(axis cs:244,1.87456180240616)
--(axis cs:245,1.87455894798946)
--(axis cs:246,1.87455894798946)
--(axis cs:247,1.87386717255259)
--(axis cs:248,1.87386657345579)
--(axis cs:249,1.87386371675735)
--(axis cs:250,1.87386371675735)
--(axis cs:251,1.87045811722821)
--(axis cs:252,1.87045811722821)
--(axis cs:253,1.87005570774005)
--(axis cs:254,1.87005570774005)
--(axis cs:255,1.87005570774005)
--(axis cs:256,1.87004829825218)
--(axis cs:257,1.86840991763889)
--(axis cs:258,1.86840991763889)
--(axis cs:259,1.86840991763889)
--(axis cs:260,1.86799663176498)
--(axis cs:261,1.86730936456272)
--(axis cs:262,1.86730649652598)
--(axis cs:263,1.86730649652598)
--(axis cs:264,1.86500502138047)
--(axis cs:265,1.86232750992393)
--(axis cs:266,1.86232463552645)
--(axis cs:267,1.86232463552645)
--(axis cs:268,1.86163301705447)
--(axis cs:269,1.86163241111426)
--(axis cs:270,1.86162953445856)
--(axis cs:271,1.86162953445856)
--(axis cs:272,1.85821236994822)
--(axis cs:273,1.85821236994822)
--(axis cs:274,1.85786201839218)
--(axis cs:275,1.85786201839218)
--(axis cs:276,1.85786201839218)
--(axis cs:277,1.85785459959773)
--(axis cs:278,1.85613950978106)
--(axis cs:279,1.85613950978106)
--(axis cs:280,1.85613950978106)
--(axis cs:281,1.85572929180382)
--(axis cs:282,1.8551258088978)
--(axis cs:283,1.85512292099388)
--(axis cs:284,1.85512292099388)
--(axis cs:285,1.85279899642032)
--(axis cs:286,1.85011380544111)
--(axis cs:287,1.8501109111989)
--(axis cs:288,1.8501109111989)
--(axis cs:289,1.84942826254694)
--(axis cs:290,1.84942764975753)
--(axis cs:291,1.84942475330871)
--(axis cs:292,1.84942475330871)
--(axis cs:293,1.84599627256114)
--(axis cs:294,1.84599627256114)
--(axis cs:295,1.84570074832866)
--(axis cs:296,1.84570074832866)
--(axis cs:297,1.84570074832866)
--(axis cs:298,1.845693320532)
--(axis cs:299,1.84385608443894)
--(axis cs:300,1.84385608443894)
--(axis cs:301,1.84385608443894)
--(axis cs:302,1.84344860460095)
--(axis cs:303,1.84294704896702)
--(axis cs:304,1.84294414136909)
--(axis cs:305,1.84294414136909)
--(axis cs:306,1.84060708409448)
--(axis cs:307,1.83791429497276)
--(axis cs:308,1.83791138108939)
--(axis cs:309,1.83791138108939)
--(axis cs:310,1.83723210125586)
--(axis cs:311,1.83723148161746)
--(axis cs:312,1.83722856556059)
--(axis cs:313,1.83722856556059)
--(axis cs:314,1.83378905124399)
--(axis cs:315,1.83378905124399)
--(axis cs:316,1.83353760759285)
--(axis cs:317,1.83353760759285)
--(axis cs:318,1.83353760759285)
--(axis cs:319,1.83353017097474)
--(axis cs:320,1.83161160795493)
--(axis cs:321,1.83161160795493)
--(axis cs:322,1.83161160795493)
--(axis cs:323,1.83120629080348)
--(axis cs:324,1.83076926454028)
--(axis cs:325,1.83076633743472)
--(axis cs:326,1.83076633743472)
--(axis cs:327,1.8284240577713)
--(axis cs:328,1.82572375162834)
--(axis cs:329,1.82489610352584)
--(axis cs:330,1.82489610352584)
--(axis cs:331,1.82421586134755)
--(axis cs:332,1.824207663926)
--(axis cs:333,1.8236896344501)
--(axis cs:334,1.8236896344501)
--(axis cs:335,1.82024006220648)
--(axis cs:336,1.8202324934805)
--(axis cs:337,1.8176572400638)
--(axis cs:338,1.8176572400638)
--(axis cs:339,1.8176572400638)
--(axis cs:340,1.81764980085701)
--(axis cs:341,1.8156266261153)
--(axis cs:342,1.8156266261153)
--(axis cs:343,1.8156266261153)
--(axis cs:344,1.81522501400978)
--(axis cs:345,1.81485149280267)
--(axis cs:346,1.81460231011847)
--(axis cs:347,1.81460231011847)
--(axis cs:348,1.81224443927238)
--(axis cs:349,1.80953142520563)
--(axis cs:350,1.80790912322884)
--(axis cs:351,1.80790912322884)
--(axis cs:352,1.80723549560796)
--(axis cs:353,1.80722729402716)
--(axis cs:354,1.80679731139389)
--(axis cs:355,1.80679731139389)
--(axis cs:356,1.80333965623399)
--(axis cs:357,1.80333209004005)
--(axis cs:358,1.80080614665695)
--(axis cs:359,1.80080614665695)
--(axis cs:360,1.80080614665695)
--(axis cs:361,1.80079870649554)
--(axis cs:362,1.79863518541325)
--(axis cs:363,1.79863518541325)
--(axis cs:364,1.79863518541325)
--(axis cs:365,1.79824591505425)
--(axis cs:366,1.79824527863301)
--(axis cs:367,1.79805580929689)
--(axis cs:368,1.79805580929689)
--(axis cs:369,1.79568825694858)
--(axis cs:370,1.7956800511116)
--(axis cs:371,1.793237006422)
--(axis cs:372,1.793237006422)
--(axis cs:373,1.79257098861651)
--(axis cs:374,1.7925553370089)
--(axis cs:375,1.79127786685262)
--(axis cs:376,1.79127786685262)
--(axis cs:377,1.78781173785076)
--(axis cs:378,1.78779673160099)
--(axis cs:379,1.78379379153493)
--(axis cs:380,1.78379379153493)
--(axis cs:381,1.78379379153493)
--(axis cs:382,1.78378634989305)
--(axis cs:383,1.78325691353991)
--(axis cs:384,1.78325691353991)
--(axis cs:385,1.78325691353991)
--(axis cs:386,1.78286430463811)
--(axis cs:387,1.78069542993519)
--(axis cs:388,1.78056561866975)
--(axis cs:389,1.78056561866975)
--(axis cs:390,1.77818279509364)
--(axis cs:391,1.77817458682596)
--(axis cs:392,1.77626899749376)
--(axis cs:393,1.77626899749376)
--(axis cs:394,1.77561026387834)
--(axis cs:395,1.77560961810706)
--(axis cs:396,1.77498228283017)
--(axis cs:397,1.77498228283017)
--(axis cs:398,1.77150839503418)
--(axis cs:399,1.77150095419022)
--(axis cs:400,1.77051099340047)
--(axis cs:401,1.76990791831)
--(axis cs:402,1.76990791831)
--(axis cs:403,1.76990047539234)
--(axis cs:404,1.76856497742033)
--(axis cs:405,1.76774501989495)
--(axis cs:406,1.76774501989495)
--(axis cs:407,1.76735896434487)
--(axis cs:408,1.76661246964142)
--(axis cs:409,1.7652282090072)
--(axis cs:410,1.7652282090072)
--(axis cs:411,1.76281192635948)
--(axis cs:412,1.76063176715626)
--(axis cs:413,1.76014633338603)
--(axis cs:414,1.76014633338603)
--(axis cs:415,1.7595007303685)
--(axis cs:416,1.75949251786186)
--(axis cs:417,1.75758462398652)
--(axis cs:418,1.75758462398652)
--(axis cs:419,1.75410383027349)
--(axis cs:420,1.75410383027349)
--(axis cs:421,1.75356567325405)
--(axis cs:422,1.75356567325405)
--(axis cs:423,1.75356567325405)
--(axis cs:424,1.75355823084473)
--(axis cs:425,1.75248566551998)
--(axis cs:426,1.751976652482)
--(axis cs:427,1.751976652482)
--(axis cs:428,1.75159665338715)
--(axis cs:429,1.75052447741316)
--(axis cs:430,1.74961963507864)
--(axis cs:431,1.74961963507864)
--(axis cs:432,1.74718230940959)
--(axis cs:433,1.74610756492773)
--(axis cs:434,1.74507228906761)
--(axis cs:435,1.74507228906761)
--(axis cs:436,1.74442893891316)
--(axis cs:437,1.74337809949196)
--(axis cs:438,1.74259153242837)
--(axis cs:439,1.74259153242837)
--(axis cs:440,1.7390954616361)
--(axis cs:441,1.73801115878069)
--(axis cs:442,1.73667883029874)
--(axis cs:443,1.73667883029874)
--(axis cs:444,1.73667138669331)
--(axis cs:445,1.73566737528697)
--(axis cs:446,1.73521520938867)
--(axis cs:447,1.73521520938867)
--(axis cs:448,1.73520776346958)
--(axis cs:449,1.73367766737166)
--(axis cs:450,1.73176938006975)
--(axis cs:451,1.73176635185831)
--(axis cs:452,1.73175890587032)
--(axis cs:453,1.72847840073522)
--(axis cs:454,1.72847773632959)
--(axis cs:455,1.72847470130869)
--(axis cs:456,1.72846725549226)
--(axis cs:457,1.72629564772444)
--(axis cs:458,1.72629498280542)
--(axis cs:459,1.72591388339078)
--(axis cs:460,1.72590643419804)
--(axis cs:461,1.72195130341169)
--(axis cs:462,1.7218867489865)
--(axis cs:463,1.72083465055625)
--(axis cs:464,1.72082679223099)
--(axis cs:465,1.71864542538361)
--(axis cs:466,1.71847596447981)
--(axis cs:467,1.71781431122424)
--(axis cs:468,1.71781389557846)
--(axis cs:469,1.71781389557846)
--(axis cs:470,1.71688427742485)
--(axis cs:471,1.71525672071033)
--(axis cs:472,1.71525367899908)
--(axis cs:473,1.71525367899908)
--(axis cs:474,1.71245047406848)
--(axis cs:475,1.7121853844664)
--(axis cs:476,1.71218233586054)
--(axis cs:477,1.71217488482133)
--(axis cs:478,1.71023994190661)
--(axis cs:479,1.70968781318288)
--(axis cs:480,1.70968470274837)
--(axis cs:481,1.70967682575849)
--(axis cs:482,1.70556470143865)
--(axis cs:483,1.70449556960201)
--(axis cs:484,1.70449550802963)
--(axis cs:485,1.70448763130473)
--(axis cs:486,1.70229353575139)
--(axis cs:487,1.70096843469368)
--(axis cs:488,1.70096837241459)
--(axis cs:489,1.70096794451918)
--(axis cs:490,1.70096038417189)
--(axis cs:491,1.69971448001014)
--(axis cs:492,1.69971374385765)
--(axis cs:493,1.69971025862645)
--(axis cs:494,1.69970269500527)
--(axis cs:495,1.69501186298448)
--(axis cs:496,1.69501112410578)
--(axis cs:497,1.69500763038339)
--(axis cs:498,1.6949926030145)
--(axis cs:499,1.69261562801529)
--(axis cs:499,3.90822790259279)
--(axis cs:499,3.90822790259279)
--(axis cs:498,3.91067778838923)
--(axis cs:497,3.91068167157748)
--(axis cs:496,3.9106897715819)
--(axis cs:495,3.91069115697176)
--(axis cs:494,3.91881779193383)
--(axis cs:493,3.91881969078021)
--(axis cs:492,3.9188277995246)
--(axis cs:491,3.91882918433469)
--(axis cs:490,3.92225416678218)
--(axis cs:489,3.92225606846602)
--(axis cs:488,3.92226145750258)
--(axis cs:487,3.92226224186762)
--(axis cs:486,3.92654756778238)
--(axis cs:485,3.92713290484684)
--(axis cs:484,3.92714029002529)
--(axis cs:483,3.92714107397485)
--(axis cs:482,3.93065796585389)
--(axis cs:481,3.93394127879373)
--(axis cs:480,3.93394866303036)
--(axis cs:479,3.93395217503975)
--(axis cs:478,3.93597608616944)
--(axis cs:477,3.93688678605477)
--(axis cs:476,3.93688877893284)
--(axis cs:475,3.93689150833124)
--(axis cs:474,3.93695861317014)
--(axis cs:473,3.93924793655178)
--(axis cs:472,3.93924793655178)
--(axis cs:471,3.93925067349149)
--(axis cs:470,3.93966016365348)
--(axis cs:469,3.94719469566588)
--(axis cs:468,3.94719469566588)
--(axis cs:467,3.947200095683)
--(axis cs:466,3.9473678849475)
--(axis cs:465,3.94947904242726)
--(axis cs:464,3.95006304147645)
--(axis cs:463,3.95007044074949)
--(axis cs:462,3.95033675882675)
--(axis cs:461,3.95108588747533)
--(axis cs:460,3.95435608399313)
--(axis cs:459,3.95435807659132)
--(axis cs:458,3.95445608407849)
--(axis cs:457,3.95445668489619)
--(axis cs:456,3.95544057461265)
--(axis cs:455,3.95544256946635)
--(axis cs:454,3.95544531426815)
--(axis cs:453,3.95544591514342)
--(axis cs:452,3.95788080146427)
--(axis cs:451,3.95788279554458)
--(axis cs:450,3.95788554779254)
--(axis cs:449,3.95836537185975)
--(axis cs:448,3.95901127315567)
--(axis cs:447,3.95901326647222)
--(axis cs:446,3.95901326647222)
--(axis cs:445,3.95912689707058)
--(axis cs:444,3.95939564022492)
--(axis cs:443,3.95939763513907)
--(axis cs:442,3.95939763513907)
--(axis cs:441,3.95973256881938)
--(axis cs:440,3.96002289906765)
--(axis cs:439,3.96320306744131)
--(axis cs:438,3.96320306744131)
--(axis cs:437,3.96340239495955)
--(axis cs:436,3.96368373012595)
--(axis cs:435,3.96426728460269)
--(axis cs:434,3.96426728460269)
--(axis cs:433,3.96452896577885)
--(axis cs:432,3.96481674052755)
--(axis cs:431,3.96704687180614)
--(axis cs:430,3.96704687180614)
--(axis cs:429,3.96727552307565)
--(axis cs:428,3.9675623330533)
--(axis cs:427,3.96790677412532)
--(axis cs:426,3.96790677412532)
--(axis cs:425,3.96803422850395)
--(axis cs:424,3.96832110176095)
--(axis cs:423,3.96832309403446)
--(axis cs:422,3.96832309403446)
--(axis cs:421,3.96832309403446)
--(axis cs:420,3.96846721626028)
--(axis cs:419,3.96846721626028)
--(axis cs:418,3.97167800810751)
--(axis cs:417,3.97167800810751)
--(axis cs:416,3.97215660955176)
--(axis cs:415,3.9721591044089)
--(axis cs:414,3.97275695482541)
--(axis cs:413,3.97275695482541)
--(axis cs:412,3.97288041214771)
--(axis cs:411,3.97346268540299)
--(axis cs:410,3.97570094093546)
--(axis cs:409,3.97570094093546)
--(axis cs:408,3.97604832606254)
--(axis cs:407,3.97624773351371)
--(axis cs:406,3.97660204736)
--(axis cs:405,3.97660204736)
--(axis cs:404,3.97680674524948)
--(axis cs:403,3.97716300919471)
--(axis cs:402,3.97716499751734)
--(axis cs:401,3.97716499751734)
--(axis cs:400,3.97731550676061)
--(axis cs:399,3.97758001402522)
--(axis cs:398,3.97758200370875)
--(axis cs:397,3.98082461869647)
--(axis cs:396,3.98082461869647)
--(axis cs:395,3.98099403902584)
--(axis cs:394,3.98099464399174)
--(axis cs:393,3.98161220026686)
--(axis cs:392,3.98161220026686)
--(axis cs:391,3.98208848494741)
--(axis cs:390,3.98209097493131)
--(axis cs:389,3.98433104672642)
--(axis cs:388,3.98433104672642)
--(axis cs:387,3.98436541292421)
--(axis cs:386,3.98494348607417)
--(axis cs:385,3.9853084141033)
--(axis cs:384,3.9853084141033)
--(axis cs:383,3.9853084141033)
--(axis cs:382,3.9854496837748)
--(axis cs:381,3.98545167027455)
--(axis cs:380,3.98545167027455)
--(axis cs:379,3.98545167027455)
--(axis cs:378,3.98647585212602)
--(axis cs:377,3.98647971906288)
--(axis cs:376,3.98975522391374)
--(axis cs:375,3.98975522391374)
--(axis cs:374,3.9900911669496)
--(axis cs:373,3.99009563337887)
--(axis cs:372,3.99072766334517)
--(axis cs:371,3.99072766334517)
--(axis cs:370,3.99134851396025)
--(axis cs:369,3.9913509981406)
--(axis cs:368,3.99360365922924)
--(axis cs:367,3.99360365922924)
--(axis cs:366,3.99365269580234)
--(axis cs:365,3.99365330290516)
--(axis cs:364,3.99402480166954)
--(axis cs:363,3.99402480166954)
--(axis cs:362,3.99402480166954)
--(axis cs:361,3.99460074965882)
--(axis cs:360,3.99460273371124)
--(axis cs:359,3.99460273371124)
--(axis cs:358,3.99460273371124)
--(axis cs:357,3.99523091071956)
--(axis cs:356,3.99523278748814)
--(axis cs:355,3.99854207056153)
--(axis cs:354,3.99854207056153)
--(axis cs:353,3.99865059641978)
--(axis cs:352,3.99865307824632)
--(axis cs:351,3.99930070202372)
--(axis cs:350,3.99930070202372)
--(axis cs:349,3.99970478364187)
--(axis cs:348,4.00042487985411)
--(axis cs:347,4.00269128805385)
--(axis cs:346,4.00269128805385)
--(axis cs:345,4.00275495044224)
--(axis cs:344,4.0028545442861)
--(axis cs:343,4.00323736909886)
--(axis cs:342,4.00323736909886)
--(axis cs:341,4.00323736909886)
--(axis cs:340,4.00377531162817)
--(axis cs:339,4.00377729284408)
--(axis cs:338,4.00377729284408)
--(axis cs:337,4.00377729284408)
--(axis cs:336,4.00441657746808)
--(axis cs:335,4.00441844841283)
--(axis cs:334,4.00776130492418)
--(axis cs:333,4.00776130492418)
--(axis cs:332,4.00789121790427)
--(axis cs:331,4.00789369551866)
--(axis cs:330,4.00855587339263)
--(axis cs:329,4.00855587339263)
--(axis cs:328,4.00876227938015)
--(axis cs:327,4.00947879098287)
--(axis cs:326,4.01175899262457)
--(axis cs:325,4.01175899262457)
--(axis cs:324,4.01176185632533)
--(axis cs:323,4.0118782928868)
--(axis cs:322,4.01226965150222)
--(axis cs:321,4.01226965150222)
--(axis cs:320,4.01226965150222)
--(axis cs:319,4.01277968456793)
--(axis cs:318,4.01278166457318)
--(axis cs:317,4.01278166457318)
--(axis cs:316,4.01278166457318)
--(axis cs:315,4.01284862550031)
--(axis cs:314,4.01284862550031)
--(axis cs:313,4.01622725264223)
--(axis cs:312,4.01622725264223)
--(axis cs:311,4.01623012831341)
--(axis cs:310,4.01623073937264)
--(axis cs:309,4.0169011336062)
--(axis cs:308,4.0169011336062)
--(axis cs:307,4.01690401161033)
--(axis cs:306,4.01762118491226)
--(axis cs:305,4.01992841343883)
--(axis cs:304,4.01992841343883)
--(axis cs:303,4.01993129828602)
--(axis cs:302,4.02006536846245)
--(axis cs:301,4.02046439049897)
--(axis cs:300,4.02046439049897)
--(axis cs:299,4.02046439049897)
--(axis cs:298,4.02095464745185)
--(axis cs:297,4.02095663245168)
--(axis cs:296,4.02095663245168)
--(axis cs:295,4.02095663245168)
--(axis cs:294,4.02103562734393)
--(axis cs:293,4.02103562734393)
--(axis cs:292,4.02445117473808)
--(axis cs:291,4.02445117473808)
--(axis cs:290,4.02445407164215)
--(axis cs:289,4.02445468453036)
--(axis cs:288,4.02513797990035)
--(axis cs:287,4.02513797990035)
--(axis cs:286,4.0251408791692)
--(axis cs:285,4.02585876039323)
--(axis cs:284,4.02818566565249)
--(axis cs:283,4.02818566565249)
--(axis cs:282,4.02818857180691)
--(axis cs:281,4.02835043064088)
--(axis cs:280,4.02875787576292)
--(axis cs:279,4.02875787576292)
--(axis cs:278,4.02875787576292)
--(axis cs:277,4.02921732813399)
--(axis cs:276,4.02921931829112)
--(axis cs:275,4.02921931829112)
--(axis cs:274,4.02921931829112)
--(axis cs:273,4.02931333019665)
--(axis cs:272,4.02931333019665)
--(axis cs:271,4.03276626304955)
--(axis cs:270,4.03276626304955)
--(axis cs:269,4.03276918134596)
--(axis cs:268,4.03276979605986)
--(axis cs:267,4.03347199257181)
--(axis cs:266,4.03347199257181)
--(axis cs:265,4.0334749132847)
--(axis cs:264,4.03419355849143)
--(axis cs:263,4.03653101556079)
--(axis cs:262,4.03653101556079)
--(axis cs:261,4.03653394316902)
--(axis cs:260,4.03671895482842)
--(axis cs:259,4.03713536468734)
--(axis cs:258,4.03713536468734)
--(axis cs:257,4.03713536468734)
--(axis cs:256,4.03757604074368)
--(axis cs:255,4.03757803631685)
--(axis cs:254,4.03757803631685)
--(axis cs:253,4.03757803631685)
--(axis cs:252,4.0376864516955)
--(axis cs:251,4.0376864516955)
--(axis cs:250,4.04117722699049)
--(axis cs:249,4.04117722699049)
--(axis cs:248,4.04118016681676)
--(axis cs:247,4.04118078334933)
--(axis cs:246,4.04189326915811)
--(axis cs:245,4.04189326915811)
--(axis cs:244,4.04189621142226)
--(axis cs:243,4.04261569531495)
--(axis cs:242,4.04497847228852)
--(axis cs:241,4.04497847228852)
--(axis cs:240,4.04498142150712)
--(axis cs:239,4.04519414856963)
--(axis cs:238,4.04561793683401)
--(axis cs:237,4.04561793683401)
--(axis cs:236,4.04561793683401)
--(axis cs:235,4.04603968945146)
--(axis cs:234,4.0460416907296)
--(axis cs:233,4.0460416907296)
--(axis cs:232,4.0460416907296)
--(axis cs:231,4.04616408172463)
--(axis cs:230,4.04616408172463)
--(axis cs:229,4.04969315712039)
--(axis cs:228,4.04969315712039)
--(axis cs:227,4.04969611862149)
--(axis cs:226,4.04969673696538)
--(axis cs:225,4.05042667181987)
--(axis cs:224,4.05042667181987)
--(axis cs:223,4.05042963580388)
--(axis cs:222,4.05115006622173)
--(axis cs:221,4.05352638874597)
--(axis cs:220,4.05352638874597)
--(axis cs:219,4.05352935970209)
--(axis cs:218,4.05365850011146)
--(axis cs:217,4.05409155267045)
--(axis cs:216,4.05409155267045)
--(axis cs:215,4.05409155267045)
--(axis cs:214,4.05464762888914)
--(axis cs:213,4.05464963653145)
--(axis cs:212,4.05464963653145)
--(axis cs:211,4.05464963653145)
--(axis cs:210,4.05491868291974)
--(axis cs:209,4.05492069295253)
--(axis cs:208,4.05496650108676)
--(axis cs:207,4.05496650108676)
--(axis cs:206,4.05535788319932)
--(axis cs:205,4.05535989665149)
--(axis cs:204,4.05535989665149)
--(axis cs:203,4.05535989665149)
--(axis cs:202,4.05550586007834)
--(axis cs:201,4.05550586007834)
--(axis cs:200,4.05550586007834)
--(axis cs:199,4.05550586007834)
--(axis cs:198,4.05550586007834)
--(axis cs:197,4.05550586007834)
--(axis cs:196,4.05550586007834)
--(axis cs:195,4.05550586007834)
--(axis cs:194,4.05550586007834)
--(axis cs:193,4.05622988390274)
--(axis cs:192,4.05623190503015)
--(axis cs:191,4.05623190503015)
--(axis cs:190,4.05623190503015)
--(axis cs:189,4.05642785405708)
--(axis cs:188,4.05642987692881)
--(axis cs:187,4.05642987692881)
--(axis cs:186,4.05642987692881)
--(axis cs:185,4.05690228502589)
--(axis cs:184,4.05690431206724)
--(axis cs:183,4.05690431206724)
--(axis cs:182,4.05690431206724)
--(axis cs:181,4.05720868999322)
--(axis cs:180,4.05721071972817)
--(axis cs:179,4.05721071972817)
--(axis cs:178,4.05721071972817)
--(axis cs:177,4.05759586308154)
--(axis cs:176,4.05759789621702)
--(axis cs:175,4.05759789621702)
--(axis cs:174,4.05759789621702)
--(axis cs:173,4.0579408796308)
--(axis cs:172,4.05794291579573)
--(axis cs:171,4.05794291579573)
--(axis cs:170,4.05794291579573)
--(axis cs:169,4.05831015165619)
--(axis cs:168,4.05831219106164)
--(axis cs:167,4.05831219106164)
--(axis cs:166,4.05831219106164)
--(axis cs:165,4.05848793587193)
--(axis cs:164,4.05848793587193)
--(axis cs:163,4.05848793587193)
--(axis cs:162,4.05848793587193)
--(axis cs:161,4.05848793587193)
--(axis cs:160,4.05848793587193)
--(axis cs:159,4.05848793587193)
--(axis cs:158,4.05848793587193)
--(axis cs:157,4.05848793587193)
--(axis cs:156,4.05921898343316)
--(axis cs:155,4.05922103080585)
--(axis cs:154,4.05922103080585)
--(axis cs:153,4.05922103080585)
--(axis cs:152,4.05934295214191)
--(axis cs:151,4.05934500060625)
--(axis cs:150,4.05934500060625)
--(axis cs:149,4.05934500060625)
--(axis cs:148,4.0599776995972)
--(axis cs:147,4.05997975361602)
--(axis cs:146,4.05997975361602)
--(axis cs:145,4.05997975361602)
--(axis cs:144,4.06025834376309)
--(axis cs:143,4.06026040023969)
--(axis cs:142,4.06026040023969)
--(axis cs:141,4.06026040023969)
--(axis cs:140,4.06068584635699)
--(axis cs:139,4.06068790657268)
--(axis cs:138,4.06068790657268)
--(axis cs:137,4.06068790657268)
--(axis cs:136,4.06103387069474)
--(axis cs:135,4.06103593395393)
--(axis cs:134,4.06103593395393)
--(axis cs:133,4.06103593395393)
--(axis cs:132,4.06124041010008)
--(axis cs:131,4.06124041010008)
--(axis cs:130,4.06124041010008)
--(axis cs:129,4.06124041010008)
--(axis cs:128,4.06124041010008)
--(axis cs:127,4.06124041010008)
--(axis cs:126,4.06124041010008)
--(axis cs:125,4.06124041010008)
--(axis cs:124,4.06124041010008)
--(axis cs:123,4.06197785359753)
--(axis cs:122,4.06197992510228)
--(axis cs:121,4.06197992510228)
--(axis cs:120,4.06197992510228)
--(axis cs:119,4.06218731204518)
--(axis cs:118,4.06218938538128)
--(axis cs:117,4.06218938538128)
--(axis cs:116,4.06218938538128)
--(axis cs:115,4.06269983518484)
--(axis cs:114,4.062701912991)
--(axis cs:113,4.062701912991)
--(axis cs:112,4.062701912991)
--(axis cs:111,4.0630298114199)
--(axis cs:110,4.06303189210447)
--(axis cs:109,4.06303189210447)
--(axis cs:108,4.06303189210447)
--(axis cs:107,4.06325950496754)
--(axis cs:106,4.06325950496754)
--(axis cs:105,4.06325950496754)
--(axis cs:104,4.06325950496754)
--(axis cs:103,4.06325950496754)
--(axis cs:102,4.06325950496754)
--(axis cs:101,4.06325950496754)
--(axis cs:100,4.06325950496754)
--(axis cs:99,4.06325950496754)
--(axis cs:98,4.06400163233362)
--(axis cs:97,4.06400372148401)
--(axis cs:96,4.06400372148401)
--(axis cs:95,4.06400372148401)
--(axis cs:94,4.06416139389207)
--(axis cs:93,4.06416348443769)
--(axis cs:92,4.06416348443769)
--(axis cs:91,4.06416348443769)
--(axis cs:90,4.06476971169464)
--(axis cs:89,4.06477180753066)
--(axis cs:88,4.06477180753066)
--(axis cs:87,4.06477180753066)
--(axis cs:86,4.06508270665072)
--(axis cs:85,4.06508480521002)
--(axis cs:84,4.06508480521002)
--(axis cs:83,4.06508480521002)
--(axis cs:82,4.0653373704123)
--(axis cs:81,4.0653373704123)
--(axis cs:80,4.0653373704123)
--(axis cs:79,4.0653373704123)
--(axis cs:78,4.0653373704123)
--(axis cs:77,4.0653373704123)
--(axis cs:76,4.0653373704123)
--(axis cs:75,4.0653373704123)
--(axis cs:74,4.0653373704123)
--(axis cs:73,4.06608428283205)
--(axis cs:72,4.06608639009239)
--(axis cs:71,4.06608639009239)
--(axis cs:70,4.06608639009239)
--(axis cs:69,4.06621409730381)
--(axis cs:68,4.06621620569683)
--(axis cs:67,4.06621620569683)
--(axis cs:66,4.06621620569683)
--(axis cs:65,4.06631349526104)
--(axis cs:64,4.06631349526104)
--(axis cs:63,4.06631349526104)
--(axis cs:62,4.06631349526104)
--(axis cs:61,4.06631349526104)
--(axis cs:60,4.06631349526104)
--(axis cs:59,4.06631349526104)
--(axis cs:58,4.06631349526104)
--(axis cs:57,4.06631349526104)
--(axis cs:56,4.06631349526104)
--(axis cs:55,4.06631349526104)
--(axis cs:54,4.06631349526104)
--(axis cs:53,4.06631349526104)
--(axis cs:52,4.06631349526104)
--(axis cs:51,4.06631349526104)
--(axis cs:50,4.06631349526104)
--(axis cs:49,4.06631349526104)
--(axis cs:48,4.06631349526104)
--(axis cs:47,4.06631349526104)
--(axis cs:46,4.06631349526104)
--(axis cs:45,4.06631349526104)
--(axis cs:44,4.06631349526104)
--(axis cs:43,4.06631349526104)
--(axis cs:42,4.06631349526104)
--(axis cs:41,4.06631349526104)
--(axis cs:40,4.06631349526104)
--(axis cs:39,4.06631349526104)
--(axis cs:38,4.06631349526104)
--(axis cs:37,4.06631349526104)
--(axis cs:36,4.06631349526104)
--(axis cs:35,4.06631349526104)
--(axis cs:34,4.06631349526104)
--(axis cs:33,4.06631349526104)
--(axis cs:32,4.06631349526104)
--(axis cs:31,4.68999409846958)
--(axis cs:30,4.69000253860963)
--(axis cs:29,4.69000253860963)
--(axis cs:28,4.69000253860963)
--(axis cs:27,4.69668636107218)
--(axis cs:26,4.69669486351026)
--(axis cs:25,4.69669486351026)
--(axis cs:24,4.69669486351026)
--(axis cs:23,5.16715627716992)
--(axis cs:22,5.1671631751553)
--(axis cs:21,5.16716574175717)
--(axis cs:20,5.16716574175717)
--(axis cs:19,5.23996901138366)
--(axis cs:18,5.23997555535389)
--(axis cs:17,5.23997944100595)
--(axis cs:16,5.23997999778104)
--(axis cs:15,5.94145880940169)
--(axis cs:14,5.94147154427385)
--(axis cs:13,5.9414771012799)
--(axis cs:12,5.94147761557163)
--(axis cs:11,6.16797121161271)
--(axis cs:10,6.16798006635686)
--(axis cs:9,6.16798796936283)
--(axis cs:8,6.16798898447461)
--(axis cs:7,6.64971301677473)
--(axis cs:6,6.64972306695302)
--(axis cs:5,6.64972935599694)
--(axis cs:4,6.64973307009125)
--(axis cs:3,12.2356836773497)
--(axis cs:2,12.2357146065181)
--(axis cs:1,12.2357178703091)
--(axis cs:0,12.235720094869)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,11.9570523300472)
--(axis cs:0,8.65715238593141)
--(axis cs:1,5.53271554893586)
--(axis cs:2,4.47527510184743)
--(axis cs:3,4.47527510184743)
--(axis cs:4,4.2128720284038)
--(axis cs:5,4.2128720284038)
--(axis cs:6,4.2128720284038)
--(axis cs:7,3.90279800699641)
--(axis cs:8,3.83294326375228)
--(axis cs:9,3.59038291610045)
--(axis cs:10,3.59038291610045)
--(axis cs:11,3.59038291610045)
--(axis cs:12,3.49552746353386)
--(axis cs:13,3.46733376841089)
--(axis cs:14,2.90713472926503)
--(axis cs:15,2.90713472926503)
--(axis cs:16,2.90713472926503)
--(axis cs:17,2.61793139104177)
--(axis cs:18,2.41765957704957)
--(axis cs:19,2.01616163639261)
--(axis cs:20,2.00651848858301)
--(axis cs:21,2.00651848858301)
--(axis cs:22,2.00651848858301)
--(axis cs:23,1.98097462864243)
--(axis cs:24,1.98097462864243)
--(axis cs:25,1.98097462864243)
--(axis cs:26,1.98097462864243)
--(axis cs:27,1.90428679408417)
--(axis cs:28,1.89994558321979)
--(axis cs:29,1.88692524018693)
--(axis cs:30,1.88692524018693)
--(axis cs:31,1.85970431494113)
--(axis cs:32,1.85970431494113)
--(axis cs:33,1.60438289139686)
--(axis cs:34,1.60438289139686)
--(axis cs:35,1.60438289139686)
--(axis cs:36,1.5001498937875)
--(axis cs:37,1.45622544094136)
--(axis cs:38,1.45622544094136)
--(axis cs:39,1.45622544094136)
--(axis cs:40,1.45622544094136)
--(axis cs:41,1.25557280819708)
--(axis cs:42,1.22259498569346)
--(axis cs:43,1.15688103442232)
--(axis cs:44,1.15688103442232)
--(axis cs:45,1.15688103442232)
--(axis cs:46,1.15688103442232)
--(axis cs:47,1.15688103442232)
--(axis cs:48,1.15688103442232)
--(axis cs:49,1.15688103442232)
--(axis cs:50,1.15688103442232)
--(axis cs:51,1.15688103442232)
--(axis cs:52,1.15688103442232)
--(axis cs:53,1.15688103442232)
--(axis cs:54,1.15688103442232)
--(axis cs:55,1.15688103442232)
--(axis cs:56,1.15688103442232)
--(axis cs:57,1.15688103442232)
--(axis cs:58,1.15688103442232)
--(axis cs:59,1.15688103442232)
--(axis cs:60,1.15688103442232)
--(axis cs:61,1.15688103442232)
--(axis cs:62,1.15688103442232)
--(axis cs:63,1.15688103442232)
--(axis cs:64,1.15688103442232)
--(axis cs:65,1.15688103442232)
--(axis cs:66,1.15688103442232)
--(axis cs:67,1.15688103442232)
--(axis cs:68,1.15688103442232)
--(axis cs:69,1.15688103442232)
--(axis cs:70,1.15688103442232)
--(axis cs:71,1.05794041287234)
--(axis cs:72,1.05794041287234)
--(axis cs:73,1.05794041287234)
--(axis cs:74,1.05794041287234)
--(axis cs:75,1.05794041287234)
--(axis cs:76,1.05794041287234)
--(axis cs:77,0.930884197446812)
--(axis cs:78,0.930884197446812)
--(axis cs:79,0.930884197446812)
--(axis cs:80,0.930884197446812)
--(axis cs:81,0.930884197446812)
--(axis cs:82,0.930884197446812)
--(axis cs:83,0.930884197446812)
--(axis cs:84,0.930884197446812)
--(axis cs:85,0.930884197446812)
--(axis cs:86,0.876659487498654)
--(axis cs:87,0.876659487498654)
--(axis cs:88,0.876659487498654)
--(axis cs:89,0.876659487498654)
--(axis cs:90,0.876659487498654)
--(axis cs:91,0.876659487498654)
--(axis cs:92,0.876659487498654)
--(axis cs:93,0.876659487498654)
--(axis cs:94,0.876659487498654)
--(axis cs:95,0.876659487498654)
--(axis cs:96,0.876659487498654)
--(axis cs:97,0.876659487498654)
--(axis cs:98,0.876659487498654)
--(axis cs:99,0.876659487498654)
--(axis cs:100,0.876659487498654)
--(axis cs:101,0.876659487498654)
--(axis cs:102,0.876659487498654)
--(axis cs:103,0.876659487498654)
--(axis cs:104,0.876659487498654)
--(axis cs:105,0.876659487498654)
--(axis cs:106,0.876659487498654)
--(axis cs:107,0.876659487498654)
--(axis cs:108,0.876659487498654)
--(axis cs:109,0.876659487498654)
--(axis cs:110,0.876659487498654)
--(axis cs:111,0.876659487498654)
--(axis cs:112,0.876659487498654)
--(axis cs:113,0.876659487498654)
--(axis cs:114,0.876659487498654)
--(axis cs:115,0.876659487498654)
--(axis cs:116,0.876659487498654)
--(axis cs:117,0.876659487498654)
--(axis cs:118,0.876659487498654)
--(axis cs:119,0.777590523391635)
--(axis cs:120,0.777590523391635)
--(axis cs:121,0.777590523391635)
--(axis cs:122,0.777590523391635)
--(axis cs:123,0.754961431938266)
--(axis cs:124,0.754961431938266)
--(axis cs:125,0.754961431938266)
--(axis cs:126,0.754961431938266)
--(axis cs:127,0.754961431938266)
--(axis cs:128,0.754961431938266)
--(axis cs:129,0.754961431938266)
--(axis cs:130,0.754961431938266)
--(axis cs:131,0.754961431938266)
--(axis cs:132,0.754961431938266)
--(axis cs:133,0.754961431938266)
--(axis cs:134,0.754961431938266)
--(axis cs:135,0.754961431938266)
--(axis cs:136,0.754961431938266)
--(axis cs:137,0.754961431938266)
--(axis cs:138,0.754961431938266)
--(axis cs:139,0.754961431938266)
--(axis cs:140,0.754961431938266)
--(axis cs:141,0.754961431938266)
--(axis cs:142,0.754961431938266)
--(axis cs:143,0.754961431938266)
--(axis cs:144,0.754961431938266)
--(axis cs:145,0.754961431938266)
--(axis cs:146,0.754961431938266)
--(axis cs:147,0.754961431938266)
--(axis cs:148,0.754961431938266)
--(axis cs:149,0.754961431938266)
--(axis cs:150,0.754961431938266)
--(axis cs:151,0.754961431938266)
--(axis cs:152,0.754961431938266)
--(axis cs:153,0.754961431938266)
--(axis cs:154,0.754961431938266)
--(axis cs:155,0.754961431938266)
--(axis cs:156,0.754961431938266)
--(axis cs:157,0.754961431938266)
--(axis cs:158,0.754961431938266)
--(axis cs:159,0.754961431938266)
--(axis cs:160,0.754961431938266)
--(axis cs:161,0.754961431938266)
--(axis cs:162,0.754961431938266)
--(axis cs:163,0.754961431938266)
--(axis cs:164,0.754961431938266)
--(axis cs:165,0.754961431938266)
--(axis cs:166,0.754961431938266)
--(axis cs:167,0.754961431938266)
--(axis cs:168,0.754961431938266)
--(axis cs:169,0.754961431938266)
--(axis cs:170,0.754961431938266)
--(axis cs:171,0.754961431938266)
--(axis cs:172,0.754961431938266)
--(axis cs:173,0.754961431938266)
--(axis cs:174,0.754961431938266)
--(axis cs:175,0.754961431938266)
--(axis cs:176,0.754961431938266)
--(axis cs:177,0.754961431938266)
--(axis cs:178,0.754961431938266)
--(axis cs:179,0.754961431938266)
--(axis cs:180,0.754961431938266)
--(axis cs:181,0.754961431938266)
--(axis cs:182,0.754961431938266)
--(axis cs:183,0.754961431938266)
--(axis cs:184,0.754961431938266)
--(axis cs:185,0.754961431938266)
--(axis cs:186,0.754961431938266)
--(axis cs:187,0.754961431938266)
--(axis cs:188,0.754961431938266)
--(axis cs:189,0.754961431938266)
--(axis cs:190,0.754961431938266)
--(axis cs:191,0.754961431938266)
--(axis cs:192,0.712296243928849)
--(axis cs:193,0.712296243928849)
--(axis cs:194,0.712296243928849)
--(axis cs:195,0.712296243928849)
--(axis cs:196,0.712296243928849)
--(axis cs:197,0.712296243928849)
--(axis cs:198,0.712296243928849)
--(axis cs:199,0.712296243928849)
--(axis cs:200,0.712296243928849)
--(axis cs:201,0.712296243928849)
--(axis cs:202,0.712296243928849)
--(axis cs:203,0.712296243928849)
--(axis cs:204,0.712296243928849)
--(axis cs:205,0.712296243928849)
--(axis cs:206,0.712296243928849)
--(axis cs:207,0.712296243928849)
--(axis cs:208,0.712296243928849)
--(axis cs:209,0.712296243928849)
--(axis cs:210,0.712296243928849)
--(axis cs:211,0.712296243928849)
--(axis cs:212,0.712296243928849)
--(axis cs:213,0.712296243928849)
--(axis cs:214,0.712296243928849)
--(axis cs:215,0.712296243928849)
--(axis cs:216,0.712296243928849)
--(axis cs:217,0.712296243928849)
--(axis cs:218,0.712296243928849)
--(axis cs:219,0.712296243928849)
--(axis cs:220,0.712296243928849)
--(axis cs:221,0.712296243928849)
--(axis cs:222,0.712296243928849)
--(axis cs:223,0.712296243928849)
--(axis cs:224,0.712296243928849)
--(axis cs:225,0.712296243928849)
--(axis cs:226,0.712296243928849)
--(axis cs:227,0.712296243928849)
--(axis cs:228,0.712296243928849)
--(axis cs:229,0.712296243928849)
--(axis cs:230,0.712296243928849)
--(axis cs:231,0.712296243928849)
--(axis cs:232,0.712296243928849)
--(axis cs:233,0.712296243928849)
--(axis cs:234,0.712296243928849)
--(axis cs:235,0.712296243928849)
--(axis cs:236,0.712296243928849)
--(axis cs:237,0.712296243928849)
--(axis cs:238,0.712296243928849)
--(axis cs:239,0.712296243928849)
--(axis cs:240,0.712296243928849)
--(axis cs:241,0.712296243928849)
--(axis cs:242,0.712296243928849)
--(axis cs:243,0.712296243928849)
--(axis cs:244,0.712296243928849)
--(axis cs:245,0.712296243928849)
--(axis cs:246,0.712296243928849)
--(axis cs:247,0.712296243928849)
--(axis cs:248,0.712296243928849)
--(axis cs:249,0.712296243928849)
--(axis cs:250,0.712296243928849)
--(axis cs:251,0.712296243928849)
--(axis cs:252,0.712296243928849)
--(axis cs:253,0.712296243928849)
--(axis cs:254,0.712296243928849)
--(axis cs:255,0.712296243928849)
--(axis cs:256,0.712296243928849)
--(axis cs:257,0.712296243928849)
--(axis cs:258,0.712296243928849)
--(axis cs:259,0.712296243928849)
--(axis cs:260,0.712296243928849)
--(axis cs:261,0.712296243928849)
--(axis cs:262,0.712296243928849)
--(axis cs:263,0.712296243928849)
--(axis cs:264,0.712296243928849)
--(axis cs:265,0.712296243928849)
--(axis cs:266,0.712296243928849)
--(axis cs:267,0.712296243928849)
--(axis cs:268,0.712296243928849)
--(axis cs:269,0.712296243928849)
--(axis cs:270,0.712296243928849)
--(axis cs:271,0.712296243928849)
--(axis cs:272,0.712296243928849)
--(axis cs:273,0.712296243928849)
--(axis cs:274,0.712296243928849)
--(axis cs:275,0.712296243928849)
--(axis cs:276,0.712296243928849)
--(axis cs:277,0.712296243928849)
--(axis cs:278,0.712296243928849)
--(axis cs:279,0.712296243928849)
--(axis cs:280,0.712296243928849)
--(axis cs:281,0.712296243928849)
--(axis cs:282,0.712296243928849)
--(axis cs:283,0.712296243928849)
--(axis cs:284,0.712296243928849)
--(axis cs:285,0.712296243928849)
--(axis cs:286,0.712296243928849)
--(axis cs:287,0.712296243928849)
--(axis cs:288,0.712296243928849)
--(axis cs:289,0.712296243928849)
--(axis cs:290,0.712296243928849)
--(axis cs:291,0.712296243928849)
--(axis cs:292,0.712296243928849)
--(axis cs:293,0.712296243928849)
--(axis cs:294,0.712296243928849)
--(axis cs:295,0.712296243928849)
--(axis cs:296,0.712296243928849)
--(axis cs:297,0.712296243928849)
--(axis cs:298,0.712296243928849)
--(axis cs:299,0.712296243928849)
--(axis cs:300,0.712296243928849)
--(axis cs:301,0.712296243928849)
--(axis cs:302,0.712296243928849)
--(axis cs:303,0.712296243928849)
--(axis cs:304,0.712296243928849)
--(axis cs:305,0.712296243928849)
--(axis cs:306,0.712296243928849)
--(axis cs:307,0.712296243928849)
--(axis cs:308,0.712296243928849)
--(axis cs:309,0.712296243928849)
--(axis cs:310,0.712296243928849)
--(axis cs:311,0.712296243928849)
--(axis cs:312,0.712296243928849)
--(axis cs:313,0.712296243928849)
--(axis cs:314,0.712296243928849)
--(axis cs:315,0.712296243928849)
--(axis cs:316,0.712296243928849)
--(axis cs:317,0.712296243928849)
--(axis cs:318,0.712296243928849)
--(axis cs:319,0.712296243928849)
--(axis cs:320,0.712296243928849)
--(axis cs:321,0.712296243928849)
--(axis cs:322,0.712296243928849)
--(axis cs:323,0.679627814924077)
--(axis cs:324,0.679627814924077)
--(axis cs:325,0.679627814924077)
--(axis cs:326,0.679627814924077)
--(axis cs:327,0.679627814924077)
--(axis cs:328,0.679627814924077)
--(axis cs:329,0.679627814924077)
--(axis cs:330,0.679627814924077)
--(axis cs:331,0.679627814924077)
--(axis cs:332,0.679627814924077)
--(axis cs:333,0.679627814924077)
--(axis cs:334,0.679627814924077)
--(axis cs:335,0.679627814924077)
--(axis cs:336,0.679627814924077)
--(axis cs:337,0.679627814924077)
--(axis cs:338,0.679627814924077)
--(axis cs:339,0.679627814924077)
--(axis cs:340,0.679627814924077)
--(axis cs:341,0.679627814924077)
--(axis cs:342,0.679627814924077)
--(axis cs:343,0.679627814924077)
--(axis cs:344,0.679627814924077)
--(axis cs:345,0.679627814924077)
--(axis cs:346,0.679627814924077)
--(axis cs:347,0.679627814924077)
--(axis cs:348,0.679627814924077)
--(axis cs:349,0.679627814924077)
--(axis cs:350,0.679627814924077)
--(axis cs:351,0.679627814924077)
--(axis cs:352,0.679627814924077)
--(axis cs:353,0.679627814924077)
--(axis cs:354,0.679627814924077)
--(axis cs:355,0.679627814924077)
--(axis cs:356,0.679627814924077)
--(axis cs:357,0.679627814924077)
--(axis cs:358,0.679627814924077)
--(axis cs:359,0.679627814924077)
--(axis cs:360,0.679627814924077)
--(axis cs:361,0.679627814924077)
--(axis cs:362,0.679627814924077)
--(axis cs:363,0.679627814924077)
--(axis cs:364,0.677956540387743)
--(axis cs:365,0.677956540387743)
--(axis cs:366,0.677956540387743)
--(axis cs:367,0.677956540387743)
--(axis cs:368,0.523374208003783)
--(axis cs:369,0.523374208003783)
--(axis cs:370,0.523374208003783)
--(axis cs:371,0.523374208003783)
--(axis cs:372,0.523374208003783)
--(axis cs:373,0.523374208003783)
--(axis cs:374,0.523374208003783)
--(axis cs:375,0.523374208003783)
--(axis cs:376,0.523374208003783)
--(axis cs:377,0.523374208003783)
--(axis cs:378,0.523374208003783)
--(axis cs:379,0.523374208003783)
--(axis cs:380,0.523374208003783)
--(axis cs:381,0.523374208003783)
--(axis cs:382,0.523374208003783)
--(axis cs:383,0.523374208003783)
--(axis cs:384,0.523374208003783)
--(axis cs:385,0.523374208003783)
--(axis cs:386,0.523374208003783)
--(axis cs:387,0.523374208003783)
--(axis cs:388,0.523374208003783)
--(axis cs:389,0.523374208003783)
--(axis cs:390,0.523374208003783)
--(axis cs:391,0.523374208003783)
--(axis cs:392,0.523374208003783)
--(axis cs:393,0.523374208003783)
--(axis cs:394,0.523374208003783)
--(axis cs:395,0.523374208003783)
--(axis cs:396,0.523374208003783)
--(axis cs:397,0.523374208003783)
--(axis cs:398,0.523374208003783)
--(axis cs:399,0.523374208003783)
--(axis cs:400,0.523374208003783)
--(axis cs:401,0.523374208003783)
--(axis cs:402,0.523374208003783)
--(axis cs:403,0.523374208003783)
--(axis cs:404,0.523374208003783)
--(axis cs:405,0.523374208003783)
--(axis cs:406,0.523374208003783)
--(axis cs:407,0.523374208003783)
--(axis cs:408,0.523374208003783)
--(axis cs:409,0.523374208003783)
--(axis cs:410,0.523374208003783)
--(axis cs:411,0.523374208003783)
--(axis cs:412,0.523374208003783)
--(axis cs:413,0.523374208003783)
--(axis cs:414,0.523374208003783)
--(axis cs:415,0.523374208003783)
--(axis cs:416,0.523374208003783)
--(axis cs:417,0.523374208003783)
--(axis cs:418,0.523374208003783)
--(axis cs:419,0.523374208003783)
--(axis cs:420,0.523374208003783)
--(axis cs:421,0.523374208003783)
--(axis cs:422,0.523374208003783)
--(axis cs:423,0.523374208003783)
--(axis cs:424,0.523374208003783)
--(axis cs:425,0.523374208003783)
--(axis cs:426,0.523374208003783)
--(axis cs:427,0.523374208003783)
--(axis cs:428,0.523374208003783)
--(axis cs:429,0.523374208003783)
--(axis cs:430,0.523374208003783)
--(axis cs:431,0.523374208003783)
--(axis cs:432,0.523374208003783)
--(axis cs:433,0.523374208003783)
--(axis cs:434,0.523374208003783)
--(axis cs:435,0.523374208003783)
--(axis cs:436,0.523374208003783)
--(axis cs:437,0.523374208003783)
--(axis cs:438,0.523374208003783)
--(axis cs:439,0.523374208003783)
--(axis cs:440,0.523374208003783)
--(axis cs:441,0.523374208003783)
--(axis cs:442,0.523374208003783)
--(axis cs:443,0.523374208003783)
--(axis cs:444,0.523374208003783)
--(axis cs:445,0.523374208003783)
--(axis cs:446,0.523374208003783)
--(axis cs:447,0.523374208003783)
--(axis cs:448,0.523374208003783)
--(axis cs:449,0.523374208003783)
--(axis cs:450,0.523374208003783)
--(axis cs:451,0.523374208003783)
--(axis cs:452,0.523374208003783)
--(axis cs:453,0.523374208003783)
--(axis cs:454,0.523374208003783)
--(axis cs:455,0.523374208003783)
--(axis cs:456,0.523374208003783)
--(axis cs:457,0.523374208003783)
--(axis cs:458,0.523374208003783)
--(axis cs:459,0.523374208003783)
--(axis cs:460,0.523374208003783)
--(axis cs:461,0.523374208003783)
--(axis cs:462,0.523374208003783)
--(axis cs:463,0.523374208003783)
--(axis cs:464,0.523374208003783)
--(axis cs:465,0.523374208003783)
--(axis cs:466,0.523374208003783)
--(axis cs:467,0.523374208003783)
--(axis cs:468,0.523374208003783)
--(axis cs:469,0.523374208003783)
--(axis cs:470,0.523374208003783)
--(axis cs:471,0.523374208003783)
--(axis cs:472,0.523374208003783)
--(axis cs:473,0.523374208003783)
--(axis cs:474,0.523374208003783)
--(axis cs:475,0.523374208003783)
--(axis cs:476,0.523374208003783)
--(axis cs:477,0.523374208003783)
--(axis cs:478,0.523374208003783)
--(axis cs:479,0.520964311210482)
--(axis cs:480,0.520964311210482)
--(axis cs:481,0.520964311210482)
--(axis cs:482,0.520964311210482)
--(axis cs:483,0.520964311210482)
--(axis cs:484,0.520964311210482)
--(axis cs:485,0.520964311210482)
--(axis cs:486,0.520964311210482)
--(axis cs:487,0.520964311210482)
--(axis cs:488,0.520964311210482)
--(axis cs:489,0.520964311210482)
--(axis cs:490,0.520964311210482)
--(axis cs:491,0.520964311210482)
--(axis cs:492,0.520964311210482)
--(axis cs:493,0.520964311210482)
--(axis cs:494,0.520964311210482)
--(axis cs:495,0.520964311210482)
--(axis cs:496,0.520964311210482)
--(axis cs:497,0.520964311210482)
--(axis cs:498,0.520964311210482)
--(axis cs:499,0.520964311210482)
--(axis cs:499,0.805379598329881)
--(axis cs:499,0.805379598329881)
--(axis cs:498,0.805379598329881)
--(axis cs:497,0.805379598329881)
--(axis cs:496,0.805379598329881)
--(axis cs:495,0.805379598329881)
--(axis cs:494,0.805379598329881)
--(axis cs:493,0.805379598329881)
--(axis cs:492,0.805379598329881)
--(axis cs:491,0.805379598329881)
--(axis cs:490,0.805379598329881)
--(axis cs:489,0.805379598329881)
--(axis cs:488,0.805379598329881)
--(axis cs:487,0.805379598329881)
--(axis cs:486,0.805379598329881)
--(axis cs:485,0.805379598329881)
--(axis cs:484,0.805379598329881)
--(axis cs:483,0.805379598329881)
--(axis cs:482,0.805379598329881)
--(axis cs:481,0.805379598329881)
--(axis cs:480,0.805379598329881)
--(axis cs:479,0.805379598329881)
--(axis cs:478,0.849415281136521)
--(axis cs:477,0.849415281136521)
--(axis cs:476,0.849415281136521)
--(axis cs:475,0.849415281136521)
--(axis cs:474,0.849415281136521)
--(axis cs:473,0.849415281136521)
--(axis cs:472,0.849415281136521)
--(axis cs:471,0.849415281136521)
--(axis cs:470,0.849415281136521)
--(axis cs:469,0.849415281136521)
--(axis cs:468,0.849415281136521)
--(axis cs:467,0.849415281136521)
--(axis cs:466,0.849415281136521)
--(axis cs:465,0.849415281136521)
--(axis cs:464,0.849415281136521)
--(axis cs:463,0.849415281136521)
--(axis cs:462,0.849415281136521)
--(axis cs:461,0.849415281136521)
--(axis cs:460,0.849415281136521)
--(axis cs:459,0.849415281136521)
--(axis cs:458,0.849415281136521)
--(axis cs:457,0.849415281136521)
--(axis cs:456,0.849415281136521)
--(axis cs:455,0.849415281136521)
--(axis cs:454,0.849415281136521)
--(axis cs:453,0.849415281136521)
--(axis cs:452,0.849415281136521)
--(axis cs:451,0.849415281136521)
--(axis cs:450,0.849415281136521)
--(axis cs:449,0.849415281136521)
--(axis cs:448,0.849415281136521)
--(axis cs:447,0.849415281136521)
--(axis cs:446,0.849415281136521)
--(axis cs:445,0.849415281136521)
--(axis cs:444,0.849415281136521)
--(axis cs:443,0.849415281136521)
--(axis cs:442,0.849415281136521)
--(axis cs:441,0.849415281136521)
--(axis cs:440,0.849415281136521)
--(axis cs:439,0.849415281136521)
--(axis cs:438,0.849415281136521)
--(axis cs:437,0.849415281136521)
--(axis cs:436,0.849415281136521)
--(axis cs:435,0.849415281136521)
--(axis cs:434,0.849415281136521)
--(axis cs:433,0.849415281136521)
--(axis cs:432,0.849415281136521)
--(axis cs:431,0.849415281136521)
--(axis cs:430,0.849415281136521)
--(axis cs:429,0.849415281136521)
--(axis cs:428,0.849415281136521)
--(axis cs:427,0.849415281136521)
--(axis cs:426,0.849415281136521)
--(axis cs:425,0.849415281136521)
--(axis cs:424,0.849415281136521)
--(axis cs:423,0.849415281136521)
--(axis cs:422,0.849415281136521)
--(axis cs:421,0.849415281136521)
--(axis cs:420,0.849415281136521)
--(axis cs:419,0.849415281136521)
--(axis cs:418,0.849415281136521)
--(axis cs:417,0.849415281136521)
--(axis cs:416,0.849415281136521)
--(axis cs:415,0.849415281136521)
--(axis cs:414,0.849415281136521)
--(axis cs:413,0.849415281136521)
--(axis cs:412,0.849415281136521)
--(axis cs:411,0.849415281136521)
--(axis cs:410,0.849415281136521)
--(axis cs:409,0.849415281136521)
--(axis cs:408,0.849415281136521)
--(axis cs:407,0.849415281136521)
--(axis cs:406,0.849415281136521)
--(axis cs:405,0.849415281136521)
--(axis cs:404,0.849415281136521)
--(axis cs:403,0.849415281136521)
--(axis cs:402,0.849415281136521)
--(axis cs:401,0.849415281136521)
--(axis cs:400,0.849415281136521)
--(axis cs:399,0.849415281136521)
--(axis cs:398,0.849415281136521)
--(axis cs:397,0.849415281136521)
--(axis cs:396,0.849415281136521)
--(axis cs:395,0.849415281136521)
--(axis cs:394,0.849415281136521)
--(axis cs:393,0.849415281136521)
--(axis cs:392,0.849415281136521)
--(axis cs:391,0.849415281136521)
--(axis cs:390,0.849415281136521)
--(axis cs:389,0.849415281136521)
--(axis cs:388,0.849415281136521)
--(axis cs:387,0.849415281136521)
--(axis cs:386,0.849415281136521)
--(axis cs:385,0.849415281136521)
--(axis cs:384,0.849415281136521)
--(axis cs:383,0.849415281136521)
--(axis cs:382,0.849415281136521)
--(axis cs:381,0.849415281136521)
--(axis cs:380,0.849415281136521)
--(axis cs:379,0.849415281136521)
--(axis cs:378,0.849415281136521)
--(axis cs:377,0.849415281136521)
--(axis cs:376,0.849415281136521)
--(axis cs:375,0.849415281136521)
--(axis cs:374,0.849415281136521)
--(axis cs:373,0.849415281136521)
--(axis cs:372,0.849415281136521)
--(axis cs:371,0.849415281136521)
--(axis cs:370,0.849415281136521)
--(axis cs:369,0.849415281136521)
--(axis cs:368,0.849415281136521)
--(axis cs:367,0.9115225456989)
--(axis cs:366,0.9115225456989)
--(axis cs:365,0.9115225456989)
--(axis cs:364,0.9115225456989)
--(axis cs:363,0.912553978589484)
--(axis cs:362,0.912553978589484)
--(axis cs:361,0.912553978589484)
--(axis cs:360,0.912553978589484)
--(axis cs:359,0.912553978589484)
--(axis cs:358,0.912553978589484)
--(axis cs:357,0.912553978589484)
--(axis cs:356,0.912553978589484)
--(axis cs:355,0.912553978589484)
--(axis cs:354,0.912553978589484)
--(axis cs:353,0.912553978589484)
--(axis cs:352,0.912553978589484)
--(axis cs:351,0.912553978589484)
--(axis cs:350,0.912553978589484)
--(axis cs:349,0.912553978589484)
--(axis cs:348,0.912553978589484)
--(axis cs:347,0.912553978589484)
--(axis cs:346,0.912553978589484)
--(axis cs:345,0.912553978589484)
--(axis cs:344,0.912553978589484)
--(axis cs:343,0.912553978589484)
--(axis cs:342,0.912553978589484)
--(axis cs:341,0.912553978589484)
--(axis cs:340,0.912553978589484)
--(axis cs:339,0.912553978589484)
--(axis cs:338,0.912553978589484)
--(axis cs:337,0.912553978589484)
--(axis cs:336,0.912553978589484)
--(axis cs:335,0.912553978589484)
--(axis cs:334,0.912553978589484)
--(axis cs:333,0.912553978589484)
--(axis cs:332,0.912553978589484)
--(axis cs:331,0.912553978589484)
--(axis cs:330,0.912553978589484)
--(axis cs:329,0.912553978589484)
--(axis cs:328,0.912553978589484)
--(axis cs:327,0.912553978589484)
--(axis cs:326,0.912553978589484)
--(axis cs:325,0.912553978589484)
--(axis cs:324,0.912553978589484)
--(axis cs:323,0.912553978589484)
--(axis cs:322,0.972937249159492)
--(axis cs:321,0.972937249159492)
--(axis cs:320,0.972937249159492)
--(axis cs:319,0.972937249159492)
--(axis cs:318,0.972937249159492)
--(axis cs:317,0.972937249159492)
--(axis cs:316,0.972937249159492)
--(axis cs:315,0.972937249159492)
--(axis cs:314,0.972937249159492)
--(axis cs:313,0.972937249159492)
--(axis cs:312,0.972937249159492)
--(axis cs:311,0.972937249159492)
--(axis cs:310,0.972937249159492)
--(axis cs:309,0.972937249159492)
--(axis cs:308,0.972937249159492)
--(axis cs:307,0.972937249159492)
--(axis cs:306,0.972937249159492)
--(axis cs:305,0.972937249159492)
--(axis cs:304,0.972937249159492)
--(axis cs:303,0.972937249159492)
--(axis cs:302,0.972937249159492)
--(axis cs:301,0.972937249159492)
--(axis cs:300,0.972937249159492)
--(axis cs:299,0.972937249159492)
--(axis cs:298,0.972937249159492)
--(axis cs:297,0.972937249159492)
--(axis cs:296,0.972937249159492)
--(axis cs:295,0.972937249159492)
--(axis cs:294,0.972937249159492)
--(axis cs:293,0.972937249159492)
--(axis cs:292,0.972937249159492)
--(axis cs:291,0.972937249159492)
--(axis cs:290,0.972937249159492)
--(axis cs:289,0.972937249159492)
--(axis cs:288,0.972937249159492)
--(axis cs:287,0.972937249159492)
--(axis cs:286,0.972937249159492)
--(axis cs:285,0.972937249159492)
--(axis cs:284,0.972937249159492)
--(axis cs:283,0.972937249159492)
--(axis cs:282,0.972937249159492)
--(axis cs:281,0.972937249159492)
--(axis cs:280,0.972937249159492)
--(axis cs:279,0.972937249159492)
--(axis cs:278,0.972937249159492)
--(axis cs:277,0.972937249159492)
--(axis cs:276,0.972937249159492)
--(axis cs:275,0.972937249159492)
--(axis cs:274,0.972937249159492)
--(axis cs:273,0.972937249159492)
--(axis cs:272,0.972937249159492)
--(axis cs:271,0.972937249159492)
--(axis cs:270,0.972937249159492)
--(axis cs:269,0.972937249159492)
--(axis cs:268,0.972937249159492)
--(axis cs:267,0.972937249159492)
--(axis cs:266,0.972937249159492)
--(axis cs:265,0.972937249159492)
--(axis cs:264,0.972937249159492)
--(axis cs:263,0.972937249159492)
--(axis cs:262,0.972937249159492)
--(axis cs:261,0.972937249159492)
--(axis cs:260,0.972937249159492)
--(axis cs:259,0.972937249159492)
--(axis cs:258,0.972937249159492)
--(axis cs:257,0.972937249159492)
--(axis cs:256,0.972937249159492)
--(axis cs:255,0.972937249159492)
--(axis cs:254,0.972937249159492)
--(axis cs:253,0.972937249159492)
--(axis cs:252,0.972937249159492)
--(axis cs:251,0.972937249159492)
--(axis cs:250,0.972937249159492)
--(axis cs:249,0.972937249159492)
--(axis cs:248,0.972937249159492)
--(axis cs:247,0.972937249159492)
--(axis cs:246,0.972937249159492)
--(axis cs:245,0.972937249159492)
--(axis cs:244,0.972937249159492)
--(axis cs:243,0.972937249159492)
--(axis cs:242,0.972937249159492)
--(axis cs:241,0.972937249159492)
--(axis cs:240,0.972937249159492)
--(axis cs:239,0.972937249159492)
--(axis cs:238,0.972937249159492)
--(axis cs:237,0.972937249159492)
--(axis cs:236,0.972937249159492)
--(axis cs:235,0.972937249159492)
--(axis cs:234,0.972937249159492)
--(axis cs:233,0.972937249159492)
--(axis cs:232,0.972937249159492)
--(axis cs:231,0.972937249159492)
--(axis cs:230,0.972937249159492)
--(axis cs:229,0.972937249159492)
--(axis cs:228,0.972937249159492)
--(axis cs:227,0.972937249159492)
--(axis cs:226,0.972937249159492)
--(axis cs:225,0.972937249159492)
--(axis cs:224,0.972937249159492)
--(axis cs:223,0.972937249159492)
--(axis cs:222,0.972937249159492)
--(axis cs:221,0.972937249159492)
--(axis cs:220,0.972937249159492)
--(axis cs:219,0.972937249159492)
--(axis cs:218,0.972937249159492)
--(axis cs:217,0.972937249159492)
--(axis cs:216,0.972937249159492)
--(axis cs:215,0.972937249159492)
--(axis cs:214,0.972937249159492)
--(axis cs:213,0.972937249159492)
--(axis cs:212,0.972937249159492)
--(axis cs:211,0.972937249159492)
--(axis cs:210,0.972937249159492)
--(axis cs:209,0.972937249159492)
--(axis cs:208,0.972937249159492)
--(axis cs:207,0.972937249159492)
--(axis cs:206,0.972937249159492)
--(axis cs:205,0.972937249159492)
--(axis cs:204,0.972937249159492)
--(axis cs:203,0.972937249159492)
--(axis cs:202,0.972937249159492)
--(axis cs:201,0.972937249159492)
--(axis cs:200,0.972937249159492)
--(axis cs:199,0.972937249159492)
--(axis cs:198,0.972937249159492)
--(axis cs:197,0.972937249159492)
--(axis cs:196,0.972937249159492)
--(axis cs:195,0.972937249159492)
--(axis cs:194,0.972937249159492)
--(axis cs:193,0.972937249159492)
--(axis cs:192,0.972937249159492)
--(axis cs:191,1.01357031629084)
--(axis cs:190,1.01357031629084)
--(axis cs:189,1.01357031629084)
--(axis cs:188,1.01357031629084)
--(axis cs:187,1.01357031629084)
--(axis cs:186,1.01357031629084)
--(axis cs:185,1.01357031629084)
--(axis cs:184,1.01357031629084)
--(axis cs:183,1.01357031629084)
--(axis cs:182,1.01357031629084)
--(axis cs:181,1.01357031629084)
--(axis cs:180,1.01357031629084)
--(axis cs:179,1.01357031629084)
--(axis cs:178,1.01357031629084)
--(axis cs:177,1.01357031629084)
--(axis cs:176,1.01357031629084)
--(axis cs:175,1.01357031629084)
--(axis cs:174,1.01357031629084)
--(axis cs:173,1.01357031629084)
--(axis cs:172,1.01357031629084)
--(axis cs:171,1.01357031629084)
--(axis cs:170,1.01357031629084)
--(axis cs:169,1.01357031629084)
--(axis cs:168,1.01357031629084)
--(axis cs:167,1.01357031629084)
--(axis cs:166,1.01357031629084)
--(axis cs:165,1.01357031629084)
--(axis cs:164,1.01357031629084)
--(axis cs:163,1.01357031629084)
--(axis cs:162,1.01357031629084)
--(axis cs:161,1.01357031629084)
--(axis cs:160,1.01357031629084)
--(axis cs:159,1.01357031629084)
--(axis cs:158,1.01357031629084)
--(axis cs:157,1.01357031629084)
--(axis cs:156,1.01357031629084)
--(axis cs:155,1.01357031629084)
--(axis cs:154,1.01357031629084)
--(axis cs:153,1.01357031629084)
--(axis cs:152,1.01357031629084)
--(axis cs:151,1.01357031629084)
--(axis cs:150,1.01357031629084)
--(axis cs:149,1.01357031629084)
--(axis cs:148,1.01357031629084)
--(axis cs:147,1.01357031629084)
--(axis cs:146,1.01357031629084)
--(axis cs:145,1.01357031629084)
--(axis cs:144,1.01357031629084)
--(axis cs:143,1.01357031629084)
--(axis cs:142,1.01357031629084)
--(axis cs:141,1.01357031629084)
--(axis cs:140,1.01357031629084)
--(axis cs:139,1.01357031629084)
--(axis cs:138,1.01357031629084)
--(axis cs:137,1.01357031629084)
--(axis cs:136,1.01357031629084)
--(axis cs:135,1.01357031629084)
--(axis cs:134,1.01357031629084)
--(axis cs:133,1.01357031629084)
--(axis cs:132,1.01357031629084)
--(axis cs:131,1.01357031629084)
--(axis cs:130,1.01357031629084)
--(axis cs:129,1.01357031629084)
--(axis cs:128,1.01357031629084)
--(axis cs:127,1.01357031629084)
--(axis cs:126,1.01357031629084)
--(axis cs:125,1.01357031629084)
--(axis cs:124,1.01357031629084)
--(axis cs:123,1.01357031629084)
--(axis cs:122,1.02577336042048)
--(axis cs:121,1.02577336042048)
--(axis cs:120,1.02577336042048)
--(axis cs:119,1.02577336042048)
--(axis cs:118,1.12335550975695)
--(axis cs:117,1.12335550975695)
--(axis cs:116,1.12335550975695)
--(axis cs:115,1.12335550975695)
--(axis cs:114,1.12335550975695)
--(axis cs:113,1.12335550975695)
--(axis cs:112,1.12335550975695)
--(axis cs:111,1.12335550975695)
--(axis cs:110,1.12335550975695)
--(axis cs:109,1.12335550975695)
--(axis cs:108,1.12335550975695)
--(axis cs:107,1.12335550975695)
--(axis cs:106,1.12335550975695)
--(axis cs:105,1.12335550975695)
--(axis cs:104,1.12335550975695)
--(axis cs:103,1.12335550975695)
--(axis cs:102,1.12335550975695)
--(axis cs:101,1.12335550975695)
--(axis cs:100,1.12335550975695)
--(axis cs:99,1.12335550975695)
--(axis cs:98,1.12335550975695)
--(axis cs:97,1.12335550975695)
--(axis cs:96,1.12335550975695)
--(axis cs:95,1.12335550975695)
--(axis cs:94,1.12335550975695)
--(axis cs:93,1.12335550975695)
--(axis cs:92,1.12335550975695)
--(axis cs:91,1.12335550975695)
--(axis cs:90,1.12335550975695)
--(axis cs:89,1.12335550975695)
--(axis cs:88,1.12335550975695)
--(axis cs:87,1.12335550975695)
--(axis cs:86,1.12335550975695)
--(axis cs:85,1.22923085090878)
--(axis cs:84,1.22923085090878)
--(axis cs:83,1.22923085090878)
--(axis cs:82,1.22923085090878)
--(axis cs:81,1.22923085090878)
--(axis cs:80,1.22923085090878)
--(axis cs:79,1.22923085090878)
--(axis cs:78,1.22923085090878)
--(axis cs:77,1.22923085090878)
--(axis cs:76,1.38926904732959)
--(axis cs:75,1.38926904732959)
--(axis cs:74,1.38926904732959)
--(axis cs:73,1.38926904732959)
--(axis cs:72,1.38926904732959)
--(axis cs:71,1.38926904732959)
--(axis cs:70,1.58651443006871)
--(axis cs:69,1.58651443006871)
--(axis cs:68,1.58651443006871)
--(axis cs:67,1.58651443006871)
--(axis cs:66,1.58651443006871)
--(axis cs:65,1.58651443006871)
--(axis cs:64,1.58651443006871)
--(axis cs:63,1.58651443006871)
--(axis cs:62,1.58651443006871)
--(axis cs:61,1.58651443006871)
--(axis cs:60,1.58651443006871)
--(axis cs:59,1.58651443006871)
--(axis cs:58,1.58651443006871)
--(axis cs:57,1.58651443006871)
--(axis cs:56,1.58651443006871)
--(axis cs:55,1.58651443006871)
--(axis cs:54,1.58651443006871)
--(axis cs:53,1.58651443006871)
--(axis cs:52,1.58651443006871)
--(axis cs:51,1.58651443006871)
--(axis cs:50,1.58651443006871)
--(axis cs:49,1.58651443006871)
--(axis cs:48,1.58651443006871)
--(axis cs:47,1.58651443006871)
--(axis cs:46,1.58651443006871)
--(axis cs:45,1.58651443006871)
--(axis cs:44,1.58651443006871)
--(axis cs:43,1.58651443006871)
--(axis cs:42,2.04745458113747)
--(axis cs:41,2.06954206434097)
--(axis cs:40,2.8857348067315)
--(axis cs:39,2.8857348067315)
--(axis cs:38,2.8857348067315)
--(axis cs:37,2.8857348067315)
--(axis cs:36,2.95395353951722)
--(axis cs:35,3.19279731131137)
--(axis cs:34,3.19279731131137)
--(axis cs:33,3.19279731131137)
--(axis cs:32,3.39372459113381)
--(axis cs:31,3.39372459113381)
--(axis cs:30,3.47317063072729)
--(axis cs:29,3.47317063072729)
--(axis cs:28,3.47834063918005)
--(axis cs:27,3.48009934544321)
--(axis cs:26,3.49683136876903)
--(axis cs:25,3.49683136876903)
--(axis cs:24,3.49683136876903)
--(axis cs:23,3.49683136876903)
--(axis cs:22,3.52509011696346)
--(axis cs:21,3.52509011696346)
--(axis cs:20,3.52509011696346)
--(axis cs:19,3.52868511067323)
--(axis cs:18,3.80903061377057)
--(axis cs:17,4.11097357855076)
--(axis cs:16,4.27297709341793)
--(axis cs:15,4.27297709341793)
--(axis cs:14,4.27297709341793)
--(axis cs:13,4.30233992167662)
--(axis cs:12,4.54371880023095)
--(axis cs:11,5.03876707316184)
--(axis cs:10,5.03876707316184)
--(axis cs:9,5.03876707316184)
--(axis cs:8,5.4720642784923)
--(axis cs:7,5.49009609560113)
--(axis cs:6,5.91506048835087)
--(axis cs:5,5.91506048835087)
--(axis cs:4,5.91506048835087)
--(axis cs:3,6.0320561316721)
--(axis cs:2,6.0320561316721)
--(axis cs:1,6.90869177521644)
--(axis cs:0,11.9570523300472)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,11.1410209665887)
--(axis cs:0,6.43775502926535)
--(axis cs:1,6.43770560448)
--(axis cs:2,5.60489629898322)
--(axis cs:3,5.16338394722523)
--(axis cs:4,5.08735772569466)
--(axis cs:5,5.08735772569466)
--(axis cs:6,5.08735772569466)
--(axis cs:7,5.08735772569466)
--(axis cs:8,5.08735772569466)
--(axis cs:9,5.08735772569466)
--(axis cs:10,5.08735772569466)
--(axis cs:11,5.08735772569466)
--(axis cs:12,5.08735772569466)
--(axis cs:13,5.08735772569466)
--(axis cs:14,5.08735772569466)
--(axis cs:15,5.08735772569466)
--(axis cs:16,5.07012625693381)
--(axis cs:17,5.0101772675946)
--(axis cs:18,5.0101772675946)
--(axis cs:19,5.0101772675946)
--(axis cs:20,5.0101772675946)
--(axis cs:21,5.0101772675946)
--(axis cs:22,5.0101772675946)
--(axis cs:23,5.0101772675946)
--(axis cs:24,5.0101772675946)
--(axis cs:25,5.0101772675946)
--(axis cs:26,5.0101772675946)
--(axis cs:27,5.0101772675946)
--(axis cs:28,5.00861687614772)
--(axis cs:29,4.99647846215013)
--(axis cs:30,4.99647846215013)
--(axis cs:31,4.99566488811858)
--(axis cs:32,4.99566488811858)
--(axis cs:33,4.99566488811858)
--(axis cs:34,4.99566488811858)
--(axis cs:35,4.99566488811858)
--(axis cs:36,4.99566488811858)
--(axis cs:37,4.99566488811858)
--(axis cs:38,4.99566488811858)
--(axis cs:39,4.99566488811858)
--(axis cs:40,4.99566488811858)
--(axis cs:41,4.99566488811858)
--(axis cs:42,4.99566488811858)
--(axis cs:43,3.66829689114493)
--(axis cs:44,3.66829689114493)
--(axis cs:45,3.66829689114493)
--(axis cs:46,3.66829689114493)
--(axis cs:47,3.66829689114493)
--(axis cs:48,3.66829689114493)
--(axis cs:49,3.66829689114493)
--(axis cs:50,3.66829689114493)
--(axis cs:51,3.66829689114493)
--(axis cs:52,3.66829689114493)
--(axis cs:53,3.66829689114493)
--(axis cs:54,3.66829689114493)
--(axis cs:55,3.66829689114493)
--(axis cs:56,3.66829689114493)
--(axis cs:57,3.66829689114493)
--(axis cs:58,3.66829689114493)
--(axis cs:59,3.66829689114493)
--(axis cs:60,3.66829689114493)
--(axis cs:61,3.66829689114493)
--(axis cs:62,3.66829689114493)
--(axis cs:63,3.66829689114493)
--(axis cs:64,3.66829689114493)
--(axis cs:65,3.66829689114493)
--(axis cs:66,3.66829689114493)
--(axis cs:67,3.66829689114493)
--(axis cs:68,3.66829689114493)
--(axis cs:69,3.66829689114493)
--(axis cs:70,3.66829689114493)
--(axis cs:71,3.66829689114493)
--(axis cs:72,3.66829689114493)
--(axis cs:73,3.66829689114493)
--(axis cs:74,3.66829689114493)
--(axis cs:75,3.66829689114493)
--(axis cs:76,3.66829689114493)
--(axis cs:77,3.66829689114493)
--(axis cs:78,3.66829689114493)
--(axis cs:79,3.66829689114493)
--(axis cs:80,3.66829689114493)
--(axis cs:81,3.66829689114493)
--(axis cs:82,3.66829689114493)
--(axis cs:83,3.66829689114493)
--(axis cs:84,3.66829689114493)
--(axis cs:85,3.66829689114493)
--(axis cs:86,3.66829689114493)
--(axis cs:87,3.66829689114493)
--(axis cs:88,3.66829689114493)
--(axis cs:89,3.66829689114493)
--(axis cs:90,3.66829689114493)
--(axis cs:91,3.66829689114493)
--(axis cs:92,3.66829689114493)
--(axis cs:93,3.66829689114493)
--(axis cs:94,3.66829689114493)
--(axis cs:95,3.66829689114493)
--(axis cs:96,3.66829689114493)
--(axis cs:97,3.66829689114493)
--(axis cs:98,3.66829689114493)
--(axis cs:99,3.66829689114493)
--(axis cs:100,3.66829689114493)
--(axis cs:101,3.66829689114493)
--(axis cs:102,3.66829689114493)
--(axis cs:103,3.66829689114493)
--(axis cs:104,3.66829689114493)
--(axis cs:105,3.66829689114493)
--(axis cs:106,3.66829689114493)
--(axis cs:107,3.66829689114493)
--(axis cs:108,3.66829689114493)
--(axis cs:109,3.66829689114493)
--(axis cs:110,3.66829689114493)
--(axis cs:111,3.66829689114493)
--(axis cs:112,3.66829689114493)
--(axis cs:113,3.66829689114493)
--(axis cs:114,3.66829689114493)
--(axis cs:115,3.66829689114493)
--(axis cs:116,3.66829689114493)
--(axis cs:117,3.66829689114493)
--(axis cs:118,3.66829689114493)
--(axis cs:119,3.66829689114493)
--(axis cs:120,3.66829689114493)
--(axis cs:121,3.66829689114493)
--(axis cs:122,3.66829689114493)
--(axis cs:123,3.66829689114493)
--(axis cs:124,3.66829689114493)
--(axis cs:125,3.66829689114493)
--(axis cs:126,3.66829689114493)
--(axis cs:127,3.66829689114493)
--(axis cs:128,3.66829689114493)
--(axis cs:129,3.66829689114493)
--(axis cs:130,3.66829689114493)
--(axis cs:131,3.66829689114493)
--(axis cs:132,3.66829689114493)
--(axis cs:133,3.66829689114493)
--(axis cs:134,3.66829689114493)
--(axis cs:135,3.66829689114493)
--(axis cs:136,3.66829689114493)
--(axis cs:137,3.66829689114493)
--(axis cs:138,3.66829689114493)
--(axis cs:139,3.66829689114493)
--(axis cs:140,3.66829689114493)
--(axis cs:141,3.66829689114493)
--(axis cs:142,3.66829689114493)
--(axis cs:143,3.66829689114493)
--(axis cs:144,3.66829689114493)
--(axis cs:145,3.66829689114493)
--(axis cs:146,3.66829689114493)
--(axis cs:147,3.66829689114493)
--(axis cs:148,3.66829689114493)
--(axis cs:149,3.66829689114493)
--(axis cs:150,3.66829689114493)
--(axis cs:151,3.66829689114493)
--(axis cs:152,3.66829689114493)
--(axis cs:153,3.66829689114493)
--(axis cs:154,3.66829689114493)
--(axis cs:155,3.66829689114493)
--(axis cs:156,3.66829689114493)
--(axis cs:157,3.66829689114493)
--(axis cs:158,3.66829689114493)
--(axis cs:159,3.66829689114493)
--(axis cs:160,3.66829689114493)
--(axis cs:161,3.66829689114493)
--(axis cs:162,3.66829689114493)
--(axis cs:163,3.66829689114493)
--(axis cs:164,3.66829689114493)
--(axis cs:165,3.66829689114493)
--(axis cs:166,3.66829689114493)
--(axis cs:167,3.66829689114493)
--(axis cs:168,3.66829689114493)
--(axis cs:169,3.66829689114493)
--(axis cs:170,3.66829689114493)
--(axis cs:171,3.66829689114493)
--(axis cs:172,3.66829689114493)
--(axis cs:173,3.66829689114493)
--(axis cs:174,3.66829689114493)
--(axis cs:175,3.66829689114493)
--(axis cs:176,3.66829689114493)
--(axis cs:177,3.66829689114493)
--(axis cs:178,3.66829689114493)
--(axis cs:179,3.66829689114493)
--(axis cs:180,3.66829689114493)
--(axis cs:181,3.66829689114493)
--(axis cs:182,3.66829689114493)
--(axis cs:183,3.66829689114493)
--(axis cs:184,3.66829689114493)
--(axis cs:185,3.66829689114493)
--(axis cs:186,3.66829689114493)
--(axis cs:187,3.66829689114493)
--(axis cs:188,3.66829689114493)
--(axis cs:189,3.66829689114493)
--(axis cs:190,3.66829689114493)
--(axis cs:191,3.66829689114493)
--(axis cs:192,3.66829689114493)
--(axis cs:193,3.66829689114493)
--(axis cs:194,3.66829689114493)
--(axis cs:195,3.66829689114493)
--(axis cs:196,3.66829689114493)
--(axis cs:197,3.66829689114493)
--(axis cs:198,3.66829689114493)
--(axis cs:199,3.66829689114493)
--(axis cs:200,3.66829689114493)
--(axis cs:201,3.66829689114493)
--(axis cs:202,3.66829689114493)
--(axis cs:203,3.66829689114493)
--(axis cs:204,3.66829689114493)
--(axis cs:205,3.66829689114493)
--(axis cs:206,3.66829689114493)
--(axis cs:207,3.66829689114493)
--(axis cs:208,3.66829689114493)
--(axis cs:209,3.66829689114493)
--(axis cs:210,3.66829689114493)
--(axis cs:211,3.66829689114493)
--(axis cs:212,3.66829689114493)
--(axis cs:213,3.66829689114493)
--(axis cs:214,3.66829689114493)
--(axis cs:215,3.66829689114493)
--(axis cs:216,3.66829689114493)
--(axis cs:217,3.66829689114493)
--(axis cs:218,3.66829689114493)
--(axis cs:219,3.66829689114493)
--(axis cs:220,3.66829689114493)
--(axis cs:221,3.66829689114493)
--(axis cs:222,3.66829689114493)
--(axis cs:223,3.66829689114493)
--(axis cs:224,3.66829689114493)
--(axis cs:225,3.66829689114493)
--(axis cs:226,3.66829689114493)
--(axis cs:227,3.66829689114493)
--(axis cs:228,3.66829689114493)
--(axis cs:229,3.66829689114493)
--(axis cs:230,3.66829689114493)
--(axis cs:231,3.66829689114493)
--(axis cs:232,3.66829689114493)
--(axis cs:233,3.66829689114493)
--(axis cs:234,3.66829689114493)
--(axis cs:235,3.66829689114493)
--(axis cs:236,3.66829689114493)
--(axis cs:237,3.66829689114493)
--(axis cs:238,3.66829689114493)
--(axis cs:239,3.66829689114493)
--(axis cs:240,3.66829689114493)
--(axis cs:241,3.66829689114493)
--(axis cs:242,3.66829689114493)
--(axis cs:243,3.66829689114493)
--(axis cs:244,3.66829689114493)
--(axis cs:245,3.66829689114493)
--(axis cs:246,3.66829689114493)
--(axis cs:247,3.66829689114493)
--(axis cs:248,3.66829689114493)
--(axis cs:249,3.66829689114493)
--(axis cs:250,3.66829689114493)
--(axis cs:251,3.66829689114493)
--(axis cs:252,3.66829689114493)
--(axis cs:253,3.66829689114493)
--(axis cs:254,3.66829689114493)
--(axis cs:255,3.66829689114493)
--(axis cs:256,3.66829689114493)
--(axis cs:257,3.66829689114493)
--(axis cs:258,3.66829689114493)
--(axis cs:259,3.66829689114493)
--(axis cs:260,3.66829689114493)
--(axis cs:261,3.66829689114493)
--(axis cs:262,3.66829689114493)
--(axis cs:263,3.66829689114493)
--(axis cs:264,3.66829689114493)
--(axis cs:265,3.66829689114493)
--(axis cs:266,3.66829689114493)
--(axis cs:267,3.66829689114493)
--(axis cs:268,3.66829689114493)
--(axis cs:269,3.66829689114493)
--(axis cs:270,3.66829689114493)
--(axis cs:271,3.66829689114493)
--(axis cs:272,3.66829689114493)
--(axis cs:273,3.66829689114493)
--(axis cs:274,3.66829689114493)
--(axis cs:275,3.66829689114493)
--(axis cs:276,3.66829689114493)
--(axis cs:277,3.66829689114493)
--(axis cs:278,3.66829689114493)
--(axis cs:279,3.66829689114493)
--(axis cs:280,3.66829689114493)
--(axis cs:281,3.66829689114493)
--(axis cs:282,3.66829689114493)
--(axis cs:283,3.66829689114493)
--(axis cs:284,3.66829689114493)
--(axis cs:285,3.66829689114493)
--(axis cs:286,3.66829689114493)
--(axis cs:287,3.66829689114493)
--(axis cs:288,3.66829689114493)
--(axis cs:289,3.66829689114493)
--(axis cs:290,3.66829689114493)
--(axis cs:291,3.66829689114493)
--(axis cs:292,3.66829689114493)
--(axis cs:293,3.66829689114493)
--(axis cs:294,3.66829689114493)
--(axis cs:295,3.66829689114493)
--(axis cs:296,3.66829689114493)
--(axis cs:297,3.66829689114493)
--(axis cs:298,3.66829689114493)
--(axis cs:299,3.66829689114493)
--(axis cs:300,3.66829689114493)
--(axis cs:301,3.66829689114493)
--(axis cs:302,3.66829689114493)
--(axis cs:303,3.66829689114493)
--(axis cs:304,3.66829689114493)
--(axis cs:305,3.66829689114493)
--(axis cs:306,3.66829689114493)
--(axis cs:307,3.66829689114493)
--(axis cs:308,3.66829689114493)
--(axis cs:309,3.66829689114493)
--(axis cs:310,3.66829689114493)
--(axis cs:311,3.66829689114493)
--(axis cs:312,3.66829689114493)
--(axis cs:313,3.66829689114493)
--(axis cs:314,3.66829689114493)
--(axis cs:315,3.66829689114493)
--(axis cs:316,3.66829689114493)
--(axis cs:317,3.66829689114493)
--(axis cs:318,3.66829689114493)
--(axis cs:319,3.66829689114493)
--(axis cs:320,3.66829689114493)
--(axis cs:321,3.66829689114493)
--(axis cs:322,3.66829689114493)
--(axis cs:323,3.66829689114493)
--(axis cs:324,3.66829689114493)
--(axis cs:325,3.66829689114493)
--(axis cs:326,3.66829689114493)
--(axis cs:327,3.66829689114493)
--(axis cs:328,3.66829689114493)
--(axis cs:329,3.66829689114493)
--(axis cs:330,3.66829689114493)
--(axis cs:331,3.66829689114493)
--(axis cs:332,3.66829689114493)
--(axis cs:333,3.66829689114493)
--(axis cs:334,3.66829689114493)
--(axis cs:335,3.66829689114493)
--(axis cs:336,3.66829689114493)
--(axis cs:337,3.66829689114493)
--(axis cs:338,3.66829689114493)
--(axis cs:339,3.66829689114493)
--(axis cs:340,3.66829689114493)
--(axis cs:341,3.66829689114493)
--(axis cs:342,3.66829689114493)
--(axis cs:343,3.66829689114493)
--(axis cs:344,3.66829689114493)
--(axis cs:345,3.66829689114493)
--(axis cs:346,3.66829689114493)
--(axis cs:347,3.66829689114493)
--(axis cs:348,3.66829689114493)
--(axis cs:349,3.66829689114493)
--(axis cs:350,3.66829689114493)
--(axis cs:351,3.66829689114493)
--(axis cs:352,3.66829689114493)
--(axis cs:353,3.66829689114493)
--(axis cs:354,3.66829689114493)
--(axis cs:355,3.66829689114493)
--(axis cs:356,3.66829689114493)
--(axis cs:357,3.66829689114493)
--(axis cs:358,3.66829689114493)
--(axis cs:359,3.66829689114493)
--(axis cs:360,3.66829689114493)
--(axis cs:361,3.66829689114493)
--(axis cs:362,3.66829689114493)
--(axis cs:363,3.66829689114493)
--(axis cs:364,3.66829689114493)
--(axis cs:365,3.66829689114493)
--(axis cs:366,3.66829689114493)
--(axis cs:367,3.66829689114493)
--(axis cs:368,3.66829689114493)
--(axis cs:369,3.66829689114493)
--(axis cs:370,3.66829689114493)
--(axis cs:371,3.66829689114493)
--(axis cs:372,3.66829689114493)
--(axis cs:373,3.66829689114493)
--(axis cs:374,3.66829689114493)
--(axis cs:375,3.66829689114493)
--(axis cs:376,3.66829689114493)
--(axis cs:377,3.66829689114493)
--(axis cs:378,3.66829689114493)
--(axis cs:379,3.66829689114493)
--(axis cs:380,3.66829689114493)
--(axis cs:381,3.66829689114493)
--(axis cs:382,3.66829689114493)
--(axis cs:383,3.66829689114493)
--(axis cs:384,3.66829689114493)
--(axis cs:385,3.66829689114493)
--(axis cs:386,3.66829689114493)
--(axis cs:387,3.66829689114493)
--(axis cs:388,3.66829689114493)
--(axis cs:389,3.66829689114493)
--(axis cs:390,3.66829689114493)
--(axis cs:391,3.66829689114493)
--(axis cs:392,3.66829689114493)
--(axis cs:393,3.66829689114493)
--(axis cs:394,3.66829689114493)
--(axis cs:395,3.66829689114493)
--(axis cs:396,3.66829689114493)
--(axis cs:397,3.66829689114493)
--(axis cs:398,3.66829689114493)
--(axis cs:399,3.66829689114493)
--(axis cs:400,3.66829689114493)
--(axis cs:401,3.66829689114493)
--(axis cs:402,3.66829689114493)
--(axis cs:403,3.66829689114493)
--(axis cs:404,3.66829689114493)
--(axis cs:405,3.66829689114493)
--(axis cs:406,3.66829689114493)
--(axis cs:407,3.66829689114493)
--(axis cs:408,3.66829689114493)
--(axis cs:409,3.66829689114493)
--(axis cs:410,3.66829689114493)
--(axis cs:411,3.66829689114493)
--(axis cs:412,3.66829689114493)
--(axis cs:413,3.66829689114493)
--(axis cs:414,3.66829689114493)
--(axis cs:415,3.66829689114493)
--(axis cs:416,3.66829689114493)
--(axis cs:417,3.66829689114493)
--(axis cs:418,3.66829689114493)
--(axis cs:419,3.66829689114493)
--(axis cs:420,3.66829689114493)
--(axis cs:421,3.66829689114493)
--(axis cs:422,3.66829689114493)
--(axis cs:423,3.66829689114493)
--(axis cs:424,3.66829689114493)
--(axis cs:425,3.66829689114493)
--(axis cs:426,3.66829689114493)
--(axis cs:427,3.66829689114493)
--(axis cs:428,3.66829689114493)
--(axis cs:429,3.66829689114493)
--(axis cs:430,3.66829689114493)
--(axis cs:431,3.66829689114493)
--(axis cs:432,3.66829689114493)
--(axis cs:433,3.66829689114493)
--(axis cs:434,3.66829689114493)
--(axis cs:435,3.66829689114493)
--(axis cs:436,3.66829689114493)
--(axis cs:437,3.66829689114493)
--(axis cs:438,3.66829689114493)
--(axis cs:439,3.66829689114493)
--(axis cs:440,3.66829689114493)
--(axis cs:441,3.66829689114493)
--(axis cs:442,3.66829689114493)
--(axis cs:443,3.66829689114493)
--(axis cs:444,3.66829689114493)
--(axis cs:445,3.66829689114493)
--(axis cs:446,3.66829689114493)
--(axis cs:447,3.66829689114493)
--(axis cs:448,3.66829689114493)
--(axis cs:449,3.66829689114493)
--(axis cs:450,3.66829689114493)
--(axis cs:451,3.66829689114493)
--(axis cs:452,3.66829689114493)
--(axis cs:453,3.66829689114493)
--(axis cs:454,3.66829689114493)
--(axis cs:455,3.66829689114493)
--(axis cs:456,3.66829689114493)
--(axis cs:457,3.66829689114493)
--(axis cs:458,3.66829689114493)
--(axis cs:459,3.66829689114493)
--(axis cs:460,3.66829689114493)
--(axis cs:461,3.66829689114493)
--(axis cs:462,3.66829689114493)
--(axis cs:463,3.66829689114493)
--(axis cs:464,3.66829689114493)
--(axis cs:465,3.66829689114493)
--(axis cs:466,3.66829689114493)
--(axis cs:467,3.66829689114493)
--(axis cs:468,3.66829689114493)
--(axis cs:469,3.66829689114493)
--(axis cs:470,3.66829689114493)
--(axis cs:471,3.66829689114493)
--(axis cs:472,3.66829689114493)
--(axis cs:473,3.66829689114493)
--(axis cs:474,3.66829689114493)
--(axis cs:475,3.66829689114493)
--(axis cs:476,3.66829689114493)
--(axis cs:477,3.66829689114493)
--(axis cs:478,3.66829689114493)
--(axis cs:479,3.66829689114493)
--(axis cs:480,3.66829689114493)
--(axis cs:481,3.66829689114493)
--(axis cs:482,3.66829689114493)
--(axis cs:483,3.66829689114493)
--(axis cs:484,3.66829689114493)
--(axis cs:485,3.66829689114493)
--(axis cs:486,3.66829689114493)
--(axis cs:487,3.66829689114493)
--(axis cs:488,3.66829689114493)
--(axis cs:489,3.66829689114493)
--(axis cs:490,3.66829689114493)
--(axis cs:491,3.66829689114493)
--(axis cs:492,3.66829689114493)
--(axis cs:493,3.66829689114493)
--(axis cs:494,3.66829689114493)
--(axis cs:495,3.66829689114493)
--(axis cs:496,3.66829689114493)
--(axis cs:497,3.66829689114493)
--(axis cs:498,3.66829689114493)
--(axis cs:499,3.66829689114493)
--(axis cs:499,6.17117607685779)
--(axis cs:499,6.17117607685779)
--(axis cs:498,6.17117607685779)
--(axis cs:497,6.17117607685779)
--(axis cs:496,6.17117607685779)
--(axis cs:495,6.17117607685779)
--(axis cs:494,6.17117607685779)
--(axis cs:493,6.17117607685779)
--(axis cs:492,6.17117607685779)
--(axis cs:491,6.17117607685779)
--(axis cs:490,6.17117607685779)
--(axis cs:489,6.17117607685779)
--(axis cs:488,6.17117607685779)
--(axis cs:487,6.17117607685779)
--(axis cs:486,6.17117607685779)
--(axis cs:485,6.17117607685779)
--(axis cs:484,6.17117607685779)
--(axis cs:483,6.17117607685779)
--(axis cs:482,6.17117607685779)
--(axis cs:481,6.17117607685779)
--(axis cs:480,6.17117607685779)
--(axis cs:479,6.17117607685779)
--(axis cs:478,6.17117607685779)
--(axis cs:477,6.17117607685779)
--(axis cs:476,6.17117607685779)
--(axis cs:475,6.17117607685779)
--(axis cs:474,6.17117607685779)
--(axis cs:473,6.17117607685779)
--(axis cs:472,6.17117607685779)
--(axis cs:471,6.17117607685779)
--(axis cs:470,6.17117607685779)
--(axis cs:469,6.17117607685779)
--(axis cs:468,6.17117607685779)
--(axis cs:467,6.17117607685779)
--(axis cs:466,6.17117607685779)
--(axis cs:465,6.17117607685779)
--(axis cs:464,6.17117607685779)
--(axis cs:463,6.17117607685779)
--(axis cs:462,6.17117607685779)
--(axis cs:461,6.17117607685779)
--(axis cs:460,6.17117607685779)
--(axis cs:459,6.17117607685779)
--(axis cs:458,6.17117607685779)
--(axis cs:457,6.17117607685779)
--(axis cs:456,6.17117607685779)
--(axis cs:455,6.17117607685779)
--(axis cs:454,6.17117607685779)
--(axis cs:453,6.17117607685779)
--(axis cs:452,6.17117607685779)
--(axis cs:451,6.17117607685779)
--(axis cs:450,6.17117607685779)
--(axis cs:449,6.17117607685779)
--(axis cs:448,6.17117607685779)
--(axis cs:447,6.17117607685779)
--(axis cs:446,6.17117607685779)
--(axis cs:445,6.17117607685779)
--(axis cs:444,6.17117607685779)
--(axis cs:443,6.17117607685779)
--(axis cs:442,6.17117607685779)
--(axis cs:441,6.17117607685779)
--(axis cs:440,6.17117607685779)
--(axis cs:439,6.17117607685779)
--(axis cs:438,6.17117607685779)
--(axis cs:437,6.17117607685779)
--(axis cs:436,6.17117607685779)
--(axis cs:435,6.17117607685779)
--(axis cs:434,6.17117607685779)
--(axis cs:433,6.17117607685779)
--(axis cs:432,6.17117607685779)
--(axis cs:431,6.17117607685779)
--(axis cs:430,6.17117607685779)
--(axis cs:429,6.17117607685779)
--(axis cs:428,6.17117607685779)
--(axis cs:427,6.17117607685779)
--(axis cs:426,6.17117607685779)
--(axis cs:425,6.17117607685779)
--(axis cs:424,6.17117607685779)
--(axis cs:423,6.17117607685779)
--(axis cs:422,6.17117607685779)
--(axis cs:421,6.17117607685779)
--(axis cs:420,6.17117607685779)
--(axis cs:419,6.17117607685779)
--(axis cs:418,6.17117607685779)
--(axis cs:417,6.17117607685779)
--(axis cs:416,6.17117607685779)
--(axis cs:415,6.17117607685779)
--(axis cs:414,6.17117607685779)
--(axis cs:413,6.17117607685779)
--(axis cs:412,6.17117607685779)
--(axis cs:411,6.17117607685779)
--(axis cs:410,6.17117607685779)
--(axis cs:409,6.17117607685779)
--(axis cs:408,6.17117607685779)
--(axis cs:407,6.17117607685779)
--(axis cs:406,6.17117607685779)
--(axis cs:405,6.17117607685779)
--(axis cs:404,6.17117607685779)
--(axis cs:403,6.17117607685779)
--(axis cs:402,6.17117607685779)
--(axis cs:401,6.17117607685779)
--(axis cs:400,6.17117607685779)
--(axis cs:399,6.17117607685779)
--(axis cs:398,6.17117607685779)
--(axis cs:397,6.17117607685779)
--(axis cs:396,6.17117607685779)
--(axis cs:395,6.17117607685779)
--(axis cs:394,6.17117607685779)
--(axis cs:393,6.17117607685779)
--(axis cs:392,6.17117607685779)
--(axis cs:391,6.17117607685779)
--(axis cs:390,6.17117607685779)
--(axis cs:389,6.17117607685779)
--(axis cs:388,6.17117607685779)
--(axis cs:387,6.17117607685779)
--(axis cs:386,6.17117607685779)
--(axis cs:385,6.17117607685779)
--(axis cs:384,6.17117607685779)
--(axis cs:383,6.17117607685779)
--(axis cs:382,6.17117607685779)
--(axis cs:381,6.17117607685779)
--(axis cs:380,6.17117607685779)
--(axis cs:379,6.17117607685779)
--(axis cs:378,6.17117607685779)
--(axis cs:377,6.17117607685779)
--(axis cs:376,6.17117607685779)
--(axis cs:375,6.17117607685779)
--(axis cs:374,6.17117607685779)
--(axis cs:373,6.17117607685779)
--(axis cs:372,6.17117607685779)
--(axis cs:371,6.17117607685779)
--(axis cs:370,6.17117607685779)
--(axis cs:369,6.17117607685779)
--(axis cs:368,6.17117607685779)
--(axis cs:367,6.17117607685779)
--(axis cs:366,6.17117607685779)
--(axis cs:365,6.17117607685779)
--(axis cs:364,6.17117607685779)
--(axis cs:363,6.17117607685779)
--(axis cs:362,6.17117607685779)
--(axis cs:361,6.17117607685779)
--(axis cs:360,6.17117607685779)
--(axis cs:359,6.17117607685779)
--(axis cs:358,6.17117607685779)
--(axis cs:357,6.17117607685779)
--(axis cs:356,6.17117607685779)
--(axis cs:355,6.17117607685779)
--(axis cs:354,6.17117607685779)
--(axis cs:353,6.17117607685779)
--(axis cs:352,6.17117607685779)
--(axis cs:351,6.17117607685779)
--(axis cs:350,6.17117607685779)
--(axis cs:349,6.17117607685779)
--(axis cs:348,6.17117607685779)
--(axis cs:347,6.17117607685779)
--(axis cs:346,6.17117607685779)
--(axis cs:345,6.17117607685779)
--(axis cs:344,6.17117607685779)
--(axis cs:343,6.17117607685779)
--(axis cs:342,6.17117607685779)
--(axis cs:341,6.17117607685779)
--(axis cs:340,6.17117607685779)
--(axis cs:339,6.17117607685779)
--(axis cs:338,6.17117607685779)
--(axis cs:337,6.17117607685779)
--(axis cs:336,6.17117607685779)
--(axis cs:335,6.17117607685779)
--(axis cs:334,6.17117607685779)
--(axis cs:333,6.17117607685779)
--(axis cs:332,6.17117607685779)
--(axis cs:331,6.17117607685779)
--(axis cs:330,6.17117607685779)
--(axis cs:329,6.17117607685779)
--(axis cs:328,6.17117607685779)
--(axis cs:327,6.17117607685779)
--(axis cs:326,6.17117607685779)
--(axis cs:325,6.17117607685779)
--(axis cs:324,6.17117607685779)
--(axis cs:323,6.17117607685779)
--(axis cs:322,6.17117607685779)
--(axis cs:321,6.17117607685779)
--(axis cs:320,6.17117607685779)
--(axis cs:319,6.17117607685779)
--(axis cs:318,6.17117607685779)
--(axis cs:317,6.17117607685779)
--(axis cs:316,6.17117607685779)
--(axis cs:315,6.17117607685779)
--(axis cs:314,6.17117607685779)
--(axis cs:313,6.17117607685779)
--(axis cs:312,6.17117607685779)
--(axis cs:311,6.17117607685779)
--(axis cs:310,6.17117607685779)
--(axis cs:309,6.17117607685779)
--(axis cs:308,6.17117607685779)
--(axis cs:307,6.17117607685779)
--(axis cs:306,6.17117607685779)
--(axis cs:305,6.17117607685779)
--(axis cs:304,6.17117607685779)
--(axis cs:303,6.17117607685779)
--(axis cs:302,6.17117607685779)
--(axis cs:301,6.17117607685779)
--(axis cs:300,6.17117607685779)
--(axis cs:299,6.17117607685779)
--(axis cs:298,6.17117607685779)
--(axis cs:297,6.17117607685779)
--(axis cs:296,6.17117607685779)
--(axis cs:295,6.17117607685779)
--(axis cs:294,6.17117607685779)
--(axis cs:293,6.17117607685779)
--(axis cs:292,6.17117607685779)
--(axis cs:291,6.17117607685779)
--(axis cs:290,6.17117607685779)
--(axis cs:289,6.17117607685779)
--(axis cs:288,6.17117607685779)
--(axis cs:287,6.17117607685779)
--(axis cs:286,6.17117607685779)
--(axis cs:285,6.17117607685779)
--(axis cs:284,6.17117607685779)
--(axis cs:283,6.17117607685779)
--(axis cs:282,6.17117607685779)
--(axis cs:281,6.17117607685779)
--(axis cs:280,6.17117607685779)
--(axis cs:279,6.17117607685779)
--(axis cs:278,6.17117607685779)
--(axis cs:277,6.17117607685779)
--(axis cs:276,6.17117607685779)
--(axis cs:275,6.17117607685779)
--(axis cs:274,6.17117607685779)
--(axis cs:273,6.17117607685779)
--(axis cs:272,6.17117607685779)
--(axis cs:271,6.17117607685779)
--(axis cs:270,6.17117607685779)
--(axis cs:269,6.17117607685779)
--(axis cs:268,6.17117607685779)
--(axis cs:267,6.17117607685779)
--(axis cs:266,6.17117607685779)
--(axis cs:265,6.17117607685779)
--(axis cs:264,6.17117607685779)
--(axis cs:263,6.17117607685779)
--(axis cs:262,6.17117607685779)
--(axis cs:261,6.17117607685779)
--(axis cs:260,6.17117607685779)
--(axis cs:259,6.17117607685779)
--(axis cs:258,6.17117607685779)
--(axis cs:257,6.17117607685779)
--(axis cs:256,6.17117607685779)
--(axis cs:255,6.17117607685779)
--(axis cs:254,6.17117607685779)
--(axis cs:253,6.17117607685779)
--(axis cs:252,6.17117607685779)
--(axis cs:251,6.17117607685779)
--(axis cs:250,6.17117607685779)
--(axis cs:249,6.17117607685779)
--(axis cs:248,6.17117607685779)
--(axis cs:247,6.17117607685779)
--(axis cs:246,6.17117607685779)
--(axis cs:245,6.17117607685779)
--(axis cs:244,6.17117607685779)
--(axis cs:243,6.17117607685779)
--(axis cs:242,6.17117607685779)
--(axis cs:241,6.17117607685779)
--(axis cs:240,6.17117607685779)
--(axis cs:239,6.17117607685779)
--(axis cs:238,6.17117607685779)
--(axis cs:237,6.17117607685779)
--(axis cs:236,6.17117607685779)
--(axis cs:235,6.17117607685779)
--(axis cs:234,6.17117607685779)
--(axis cs:233,6.17117607685779)
--(axis cs:232,6.17117607685779)
--(axis cs:231,6.17117607685779)
--(axis cs:230,6.17117607685779)
--(axis cs:229,6.17117607685779)
--(axis cs:228,6.17117607685779)
--(axis cs:227,6.17117607685779)
--(axis cs:226,6.17117607685779)
--(axis cs:225,6.17117607685779)
--(axis cs:224,6.17117607685779)
--(axis cs:223,6.17117607685779)
--(axis cs:222,6.17117607685779)
--(axis cs:221,6.17117607685779)
--(axis cs:220,6.17117607685779)
--(axis cs:219,6.17117607685779)
--(axis cs:218,6.17117607685779)
--(axis cs:217,6.17117607685779)
--(axis cs:216,6.17117607685779)
--(axis cs:215,6.17117607685779)
--(axis cs:214,6.17117607685779)
--(axis cs:213,6.17117607685779)
--(axis cs:212,6.17117607685779)
--(axis cs:211,6.17117607685779)
--(axis cs:210,6.17117607685779)
--(axis cs:209,6.17117607685779)
--(axis cs:208,6.17117607685779)
--(axis cs:207,6.17117607685779)
--(axis cs:206,6.17117607685779)
--(axis cs:205,6.17117607685779)
--(axis cs:204,6.17117607685779)
--(axis cs:203,6.17117607685779)
--(axis cs:202,6.17117607685779)
--(axis cs:201,6.17117607685779)
--(axis cs:200,6.17117607685779)
--(axis cs:199,6.17117607685779)
--(axis cs:198,6.17117607685779)
--(axis cs:197,6.17117607685779)
--(axis cs:196,6.17117607685779)
--(axis cs:195,6.17117607685779)
--(axis cs:194,6.17117607685779)
--(axis cs:193,6.17117607685779)
--(axis cs:192,6.17117607685779)
--(axis cs:191,6.17117607685779)
--(axis cs:190,6.17117607685779)
--(axis cs:189,6.17117607685779)
--(axis cs:188,6.17117607685779)
--(axis cs:187,6.17117607685779)
--(axis cs:186,6.17117607685779)
--(axis cs:185,6.17117607685779)
--(axis cs:184,6.17117607685779)
--(axis cs:183,6.17117607685779)
--(axis cs:182,6.17117607685779)
--(axis cs:181,6.17117607685779)
--(axis cs:180,6.17117607685779)
--(axis cs:179,6.17117607685779)
--(axis cs:178,6.17117607685779)
--(axis cs:177,6.17117607685779)
--(axis cs:176,6.17117607685779)
--(axis cs:175,6.17117607685779)
--(axis cs:174,6.17117607685779)
--(axis cs:173,6.17117607685779)
--(axis cs:172,6.17117607685779)
--(axis cs:171,6.17117607685779)
--(axis cs:170,6.17117607685779)
--(axis cs:169,6.17117607685779)
--(axis cs:168,6.17117607685779)
--(axis cs:167,6.17117607685779)
--(axis cs:166,6.17117607685779)
--(axis cs:165,6.17117607685779)
--(axis cs:164,6.17117607685779)
--(axis cs:163,6.17117607685779)
--(axis cs:162,6.17117607685779)
--(axis cs:161,6.17117607685779)
--(axis cs:160,6.17117607685779)
--(axis cs:159,6.17117607685779)
--(axis cs:158,6.17117607685779)
--(axis cs:157,6.17117607685779)
--(axis cs:156,6.17117607685779)
--(axis cs:155,6.17117607685779)
--(axis cs:154,6.17117607685779)
--(axis cs:153,6.17117607685779)
--(axis cs:152,6.17117607685779)
--(axis cs:151,6.17117607685779)
--(axis cs:150,6.17117607685779)
--(axis cs:149,6.17117607685779)
--(axis cs:148,6.17117607685779)
--(axis cs:147,6.17117607685779)
--(axis cs:146,6.17117607685779)
--(axis cs:145,6.17117607685779)
--(axis cs:144,6.17117607685779)
--(axis cs:143,6.17117607685779)
--(axis cs:142,6.17117607685779)
--(axis cs:141,6.17117607685779)
--(axis cs:140,6.17117607685779)
--(axis cs:139,6.17117607685779)
--(axis cs:138,6.17117607685779)
--(axis cs:137,6.17117607685779)
--(axis cs:136,6.17117607685779)
--(axis cs:135,6.17117607685779)
--(axis cs:134,6.17117607685779)
--(axis cs:133,6.17117607685779)
--(axis cs:132,6.17117607685779)
--(axis cs:131,6.17117607685779)
--(axis cs:130,6.17117607685779)
--(axis cs:129,6.17117607685779)
--(axis cs:128,6.17117607685779)
--(axis cs:127,6.17117607685779)
--(axis cs:126,6.17117607685779)
--(axis cs:125,6.17117607685779)
--(axis cs:124,6.17117607685779)
--(axis cs:123,6.17117607685779)
--(axis cs:122,6.17117607685779)
--(axis cs:121,6.17117607685779)
--(axis cs:120,6.17117607685779)
--(axis cs:119,6.17117607685779)
--(axis cs:118,6.17117607685779)
--(axis cs:117,6.17117607685779)
--(axis cs:116,6.17117607685779)
--(axis cs:115,6.17117607685779)
--(axis cs:114,6.17117607685779)
--(axis cs:113,6.17117607685779)
--(axis cs:112,6.17117607685779)
--(axis cs:111,6.17117607685779)
--(axis cs:110,6.17117607685779)
--(axis cs:109,6.17117607685779)
--(axis cs:108,6.17117607685779)
--(axis cs:107,6.17117607685779)
--(axis cs:106,6.17117607685779)
--(axis cs:105,6.17117607685779)
--(axis cs:104,6.17117607685779)
--(axis cs:103,6.17117607685779)
--(axis cs:102,6.17117607685779)
--(axis cs:101,6.17117607685779)
--(axis cs:100,6.17117607685779)
--(axis cs:99,6.17117607685779)
--(axis cs:98,6.17117607685779)
--(axis cs:97,6.17117607685779)
--(axis cs:96,6.17117607685779)
--(axis cs:95,6.17117607685779)
--(axis cs:94,6.17117607685779)
--(axis cs:93,6.17117607685779)
--(axis cs:92,6.17117607685779)
--(axis cs:91,6.17117607685779)
--(axis cs:90,6.17117607685779)
--(axis cs:89,6.17117607685779)
--(axis cs:88,6.17117607685779)
--(axis cs:87,6.17117607685779)
--(axis cs:86,6.17117607685779)
--(axis cs:85,6.17117607685779)
--(axis cs:84,6.17117607685779)
--(axis cs:83,6.17117607685779)
--(axis cs:82,6.17117607685779)
--(axis cs:81,6.17117607685779)
--(axis cs:80,6.17117607685779)
--(axis cs:79,6.17117607685779)
--(axis cs:78,6.17117607685779)
--(axis cs:77,6.17117607685779)
--(axis cs:76,6.17117607685779)
--(axis cs:75,6.17117607685779)
--(axis cs:74,6.17117607685779)
--(axis cs:73,6.17117607685779)
--(axis cs:72,6.17117607685779)
--(axis cs:71,6.17117607685779)
--(axis cs:70,6.17117607685779)
--(axis cs:69,6.17117607685779)
--(axis cs:68,6.17117607685779)
--(axis cs:67,6.17117607685779)
--(axis cs:66,6.17117607685779)
--(axis cs:65,6.17117607685779)
--(axis cs:64,6.17117607685779)
--(axis cs:63,6.17117607685779)
--(axis cs:62,6.17117607685779)
--(axis cs:61,6.17117607685779)
--(axis cs:60,6.17117607685779)
--(axis cs:59,6.17117607685779)
--(axis cs:58,6.17117607685779)
--(axis cs:57,6.17117607685779)
--(axis cs:56,6.17117607685779)
--(axis cs:55,6.17117607685779)
--(axis cs:54,6.17117607685779)
--(axis cs:53,6.17117607685779)
--(axis cs:52,6.17117607685779)
--(axis cs:51,6.17117607685779)
--(axis cs:50,6.17117607685779)
--(axis cs:49,6.17117607685779)
--(axis cs:48,6.17117607685779)
--(axis cs:47,6.17117607685779)
--(axis cs:46,6.17117607685779)
--(axis cs:45,6.17117607685779)
--(axis cs:44,6.17117607685779)
--(axis cs:43,6.17117607685779)
--(axis cs:42,7.1942846684392)
--(axis cs:41,7.1942846684392)
--(axis cs:40,7.1942846684392)
--(axis cs:39,7.1942846684392)
--(axis cs:38,7.1942846684392)
--(axis cs:37,7.1942846684392)
--(axis cs:36,7.1942846684392)
--(axis cs:35,7.1942846684392)
--(axis cs:34,7.1942846684392)
--(axis cs:33,7.1942846684392)
--(axis cs:32,7.1942846684392)
--(axis cs:31,7.1942846684392)
--(axis cs:30,7.19693701263989)
--(axis cs:29,7.19693701263989)
--(axis cs:28,7.23789972083259)
--(axis cs:27,7.24336305386574)
--(axis cs:26,7.24336305386574)
--(axis cs:25,7.24336305386574)
--(axis cs:24,7.24336305386574)
--(axis cs:23,7.24336305386574)
--(axis cs:22,7.24336305386574)
--(axis cs:21,7.24336305386574)
--(axis cs:20,7.24336305386574)
--(axis cs:19,7.24336305386574)
--(axis cs:18,7.24336305386574)
--(axis cs:17,7.24336305386574)
--(axis cs:16,7.30042728245583)
--(axis cs:15,7.31828877994115)
--(axis cs:14,7.31828877994115)
--(axis cs:13,7.31828877994115)
--(axis cs:12,7.31828877994115)
--(axis cs:11,7.31828877994115)
--(axis cs:10,7.31828877994115)
--(axis cs:9,7.31828877994115)
--(axis cs:8,7.31828877994115)
--(axis cs:7,7.31828877994115)
--(axis cs:6,7.31828877994115)
--(axis cs:5,7.31828877994115)
--(axis cs:4,7.31828877994115)
--(axis cs:3,7.32133633302435)
--(axis cs:2,8.82176426093926)
--(axis cs:1,10.2427257998549)
--(axis cs:0,11.1410209665887)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 8.52513272267715
1 5.7094442817633
2 4.85190290256097
3 4.67243589562598
4 4.49784475243322
5 3.8577009309529
6 3.61580410392667
7 3.1831068769186
8 3.08645764815736
9 2.83470922011137
10 2.8175955763642
11 2.80938282035001
12 2.71196529858423
13 2.70319393931955
14 2.69630387302651
15 2.69090875133559
16 2.68670120328971
17 2.68379351001142
18 2.68132855868371
19 2.67939901934462
20 2.67803544173887
21 2.67697511859526
22 2.67591358263312
23 2.67433559457292
24 2.67128773396417
25 2.52338606718135
26 2.49222272707782
27 2.35760689269728
28 2.35759572409424
29 2.35759572409424
30 2.35758788185678
31 2.35421180457582
32 2.2063783766737
33 2.19996468911277
34 2.19663010626358
35 2.19330920317719
36 2.19000189465548
37 2.17035448763513
38 2.04988477087625
39 1.76776694076217
40 1.7053719992813
41 1.70213142398029
42 1.6989039523495
43 1.6724364167289
44 1.66923491694118
45 1.66604629055584
46 1.66287045424731
47 1.65970733832711
48 1.65655686167353
49 1.65341895275118
50 1.65029353425041
51 1.64718053538997
52 1.64407988148718
53 1.52773191971783
54 1.4384851709429
55 1.43542112197251
56 1.43236913231535
57 1.42932913286311
58 1.42630105176655
59 1.42328482126085
60 1.42028037715203
61 1.41728764581387
62 1.41430656559907
63 1.36290715612407
64 1.3599491739563
65 1.35700264161679
66 1.35406749529243
67 1.35114366974345
68 1.34823110108348
69 1.28095126524153
70 1.27233477530346
71 1.27233477530346
72 1.27233477530346
73 1.27232257252234
74 1.27232257252234
75 1.27231400265926
76 1.26910104305453
77 1.26590182364514
78 1.26271627273302
79 1.25954432216074
80 1.25638588230631
81 1.25324086633793
82 1.25010919077348
83 1.2469907733273
84 1.24388553069145
85 1.24079338725971
86 1.23771425824744
87 1.23464806642975
88 1.23159473658445
89 1.22855418424323
90 1.22552634055054
91 1.22251112339994
92 1.21950845885699
93 1.21651827249747
94 1.21354048819779
95 1.21057503396827
96 1.20762183558125
97 1.20468082283817
98 1.20175192165424
99 1.19883506099767
100 1.19593017026094
101 1.19303718120678
102 1.19015602242372
103 1.18728662418668
104 1.18442891962434
105 1.18158284013209
106 1.17874832002945
107 1.17592529242192
108 1.17311369013096
109 1.17031344702096
110 1.16752449896242
111 1.16474678506982
112 1.16198023486954
113 1.15922479185387
114 1.15648038482734
115 1.15374696252297
116 1.15102445401888
117 1.14294415090574
118 1.14294415090574
119 1.14294415090574
120 1.14293121914058
121 1.14293121914058
122 1.14292206932711
123 1.13990906869736
124 1.13690948432333
125 1.13392323352368
126 1.13095024063956
127 1.12799042210179
128 1.1250436934237
129 1.12210997192284
130 1.1191891760147
131 1.11628122664955
132 1.11338604968072
133 1.11050355890651
134 1.10763368412046
135 1.10477634747439
136 1.10193147142828
137 1.09909898111608
138 1.02272454762194
139 1.01991660454627
140 1.01712082781673
141 1.01433714265713
142 1.01156547544439
143 0.944934263726079
144 0.942103150852038
145 0.938398503461929
146 0.932943745509917
147 0.930231109681703
148 0.927530074170199
149 0.924809463672444
150 0.922131421405047
151 0.919441079940749
152 0.915786907858834
153 0.912167436452392
154 0.908582059257468
155 0.905030166146529
156 0.901511204507174
157 0.896370673701271
158 0.893781972597278
159 0.891204150384397
160 0.888604813143022
161 0.880991743906397
162 0.880967039712225
163 0.88004063647009
164 0.879125040422724
165 0.87824691956557
166 0.877382236866809
167 0.872172583316856
168 0.869347380772115
169 0.866535385323263
170 0.863702817218843
171 0.860916995716907
172 0.858118352029812
173 0.854497148051403
174 0.850914289995496
175 0.847368952350953
176 0.842419513226073
177 0.839710249494836
178 0.837013471782197
179 0.834293783775949
180 0.831621742757174
181 0.828934897880611
182 0.825481654628383
183 0.822067359490935
184 0.818691046444467
185 0.814033270903975
186 0.811433644984666
187 0.808845834810317
188 0.806233616858346
189 0.803669221225402
190 0.801088671610518
191 0.797810959938157
192 0.793302897805931
193 0.790784497302474
194 0.788277424468646
195 0.785742753956833
196 0.783258134586688
197 0.780754741879453
198 0.777584269119294
199 0.774454475022155
200 0.77021550262466
201 0.767785871744112
202 0.760586610094039
203 0.760547374807829
204 0.760547374807829
205 0.760502702235481
206 0.759863055332281
207 0.758181300565322
208 0.755497572213614
209 0.752773347883244
210 0.749341672172857
211 0.745976555084867
212 0.742674249653113
213 0.739431227606551
214 0.736244232454493
215 0.733110213231348
216 0.730026326446656
217 0.726221667114185
218 0.723667585832779
219 0.721070104437781
220 0.717989380755737
221 0.71497628033326
222 0.71202513174613
223 0.709130984780455
224 0.7057472955214
225 0.703279157261962
226 0.700767362367486
227 0.697943867877063
228 0.695186487598335
229 0.692116666589731
230 0.689707646568706
231 0.6872580703412
232 0.684623030918532
233 0.681822115038314
234 0.679459092546961
235 0.677064982274036
236 0.674446362898551
237 0.672117101318126
238 0.669677326854192
239 0.667291671489055
240 0.664956822415062
241 0.658160155083592
242 0.658160155083592
243 0.658160155083592
244 0.658145002610883
245 0.658145002610883
246 0.658134014192229
247 0.655601004932897
248 0.653081475121407
249 0.650575323694506
250 0.648082463038462
251 0.645602809031375
252 0.643136264709051
253 0.640682748375354
254 0.638242171951081
255 0.635814448660655
256 0.633399494950848
257 0.63099722880282
258 0.628607561720415
259 0.626230417703676
260 0.623865706889202
261 0.621513359951009
262 0.619173284132642
263 0.616845404257999
264 0.614529642660608
265 0.612225918482641
266 0.609934157243518
267 0.607654277980798
268 0.605386207373569
269 0.603129868493629
270 0.600885188748558
271 0.598652089157885
272 0.59643049705159
273 0.594220339459781
274 0.592021544367777
275 0.589834041016575
276 0.587657757448517
277 0.581223460980645
278 0.581223460980645
279 0.581223460980645
280 0.581207483730671
281 0.581207483730671
282 0.58119583039585
283 0.578798678348678
284 0.576415278481186
285 0.574045521456801
286 0.571689311989837
287 0.569346555773991
288 0.567017163657461
289 0.564701034927755
290 0.562398081283381
291 0.560108214880333
292 0.557831339156856
293 0.555567365653748
294 0.553316213879448
295 0.551077786207202
296 0.548851996732721
297 0.546638761662104
298 0.544437996901995
299 0.542249614438619
300 0.540073530545696
301 0.537909666148335
302 0.535757932939554
303 0.53361824990746
304 0.531490539719689
305 0.529374719127616
306 0.527270703730779
307 0.525178422361425
308 0.523097789193512
309 0.521028732392932
310 0.518971180260116
311 0.512896165509367
312 0.512896165509367
313 0.512896165509367
314 0.512879394551609
315 0.512879394551609
316 0.512867078333674
317 0.510604732230712
318 0.507622378629029
319 0.50338105404068
320 0.501160576181734
321 0.498953842689801
322 0.496723133003343
323 0.494543593685308
324 0.49234858862272
325 0.489475689408287
326 0.486644755098066
327 0.482674293246539
328 0.480561019474885
329 0.478460711847159
330 0.476334828149442
331 0.474260168567602
332 0.472168607891763
333 0.469461448379989
334 0.465694426996011
335 0.463669977186138
336 0.461657849575773
337 0.459617970481133
338 0.457630237205704
339 0.455623690650226
340 0.453047048225803
341 0.449507652977094
342 0.443753930627898
343 0.443699796140338
344 0.442967961807346
345 0.442272068305268
346 0.441643574291197
347 0.441048110309018
348 0.43836680047109
349 0.435739599803522
350 0.432414785150952
351 0.430316386720858
352 0.428174439155677
353 0.425568564800254
354 0.423033551914266
355 0.420563246045207
356 0.418152159695128
357 0.415291645619462
358 0.413290159463314
359 0.411247620325186
360 0.408922273795407
361 0.406663243449988
362 0.404133645195187
363 0.39822858155993
364 0.396257528075932
365 0.394128763071958
366 0.391867549455127
367 0.38998318590992
368 0.388073996276823
369 0.385987166676986
370 0.384036880378687
371 0.378554673668416
372 0.378554673668416
373 0.378554673668416
374 0.378536079203903
375 0.378536079203903
376 0.378522318016221
377 0.376500442926482
378 0.37449358376
379 0.372501594752764
380 0.370524358980879
381 0.368561756257828
382 0.36661364993407
383 0.364679936313469
384 0.36276048467127
385 0.360855177628917
386 0.358963899714649
387 0.357086532225439
388 0.355222959078682
389 0.353373071021709
390 0.351536748365169
391 0.34971388534065
392 0.34790437104398
393 0.346108094866714
394 0.344324941202616
395 0.34255481601346
396 0.340797603183636
397 0.339053195759565
398 0.333930258757836
399 0.333930258757836
400 0.333930258757836
401 0.333910747964078
402 0.333910747964078
403 0.333896250894586
404 0.331991974512665
405 0.330103235975947
406 0.328229894861477
407 0.326371804899835
408 0.324528835064445
409 0.322700841544886
410 0.320887698148611
411 0.319089260284031
412 0.31730540094715
413 0.315535988988591
414 0.31378089862825
415 0.311605063972458
416 0.309157293758006
417 0.306807948317789
418 0.304868132090861
419 0.303146967722587
420 0.30146894126115
421 0.299797062328983
422 0.298111661626633
423 0.293171190507046
424 0.29281647931518
425 0.291806787852083
426 0.291786320772946
427 0.290839894581166
428 0.290824667511187
429 0.289007429992504
430 0.286543180389903
431 0.282938856153859
432 0.281196491440718
433 0.279469772087793
434 0.277720982400055
435 0.276025081272382
436 0.27431546308287
437 0.271990338319875
438 0.268599261812656
439 0.266963209179819
440 0.265341762276348
441 0.263695456205947
442 0.262102789315276
443 0.260493987880174
444 0.258311993416515
445 0.255156047811598
446 0.250624570457206
447 0.250571069303042
448 0.24982935872441
449 0.249119196556844
450 0.248479697114234
451 0.247869902554662
452 0.245637186918892
453 0.243460638288589
454 0.240565415909736
455 0.238933693801757
456 0.237260077798991
457 0.235107578113461
458 0.233028253452024
459 0.231016015494492
460 0.229065361835574
461 0.226641733042189
462 0.225119887884767
463 0.223557008800229
464 0.221695562115788
465 0.219903503068471
466 0.21782002336325
467 0.213557844724618
468 0.213506837205532
469 0.213271075133889
470 0.212851698253075
471 0.212851698253075
472 0.21279464722241
473 0.210962653153336
474 0.209284248953795
475 0.207662080174802
476 0.206134077720353
477 0.204622911560124
478 0.203128387620386
479 0.201650297603946
480 0.20018845509608
481 0.1987426783946
482 0.19731277165006
483 0.19589855424099
484 0.194499845776762
485 0.193116472273052
486 0.189098522024067
487 0.189098522024067
488 0.189098522024067
489 0.189074867281507
490 0.189074867281507
491 0.189057123036972
492 0.187569823539458
493 0.186100780429065
494 0.184649753227344
495 0.183216512537877
496 0.181800822946356
497 0.180402462552274
498 0.179021204409028
499 0.177656832013053
};
\addplot [thick, color0, opacity=0.5, dashed]
table {%
0 11.359637463207
1 4.76458816329026
2 4.69148714925649
3 4.01806665256751
4 3.73482619960619
5 3.22536774583168
6 3.17659574276905
7 3.17436442445005
8 3.12199201798227
9 3.02027691773493
10 2.42991881908006
11 2.4256084784041
12 2.07485588568227
13 1.5177007091972
14 1.48692992130773
15 1.48692992130773
16 1.48692992130773
17 0.954123678439581
18 0.954123678439581
19 0.954123678439581
20 0.954123678439581
21 0.954123678439581
22 0.925323509085457
23 0.74913195698162
24 0.74913195698162
25 0.74913195698162
26 0.74913195698162
27 0.74913195698162
28 0.74913195698162
29 0.74913195698162
30 0.74913195698162
31 0.74913195698162
32 0.74913195698162
33 0.74913195698162
34 0.74913195698162
35 0.74913195698162
36 0.74913195698162
37 0.74913195698162
38 0.74913195698162
39 0.74913195698162
40 0.74913195698162
41 0.74913195698162
42 0.74913195698162
43 0.74913195698162
44 0.74913195698162
45 0.74913195698162
46 0.74913195698162
47 0.74913195698162
48 0.74913195698162
49 0.74913195698162
50 0.74913195698162
51 0.74913195698162
52 0.74913195698162
53 0.74913195698162
54 0.74913195698162
55 0.685262091014099
56 0.685262091014099
57 0.685262091014099
58 0.685262091014099
59 0.646807475312696
60 0.646807475312696
61 0.646807475312696
62 0.646807475312696
63 0.646807475312696
64 0.646807475312696
65 0.646807475312696
66 0.646807475312696
67 0.643627857740368
68 0.643627857740368
69 0.643627857740368
70 0.643627857740368
71 0.643627857740368
72 0.529993550464832
73 0.529993550464832
74 0.529993550464832
75 0.529993550464832
76 0.529993550464832
77 0.529993550464832
78 0.529993550464832
79 0.529993550464832
80 0.529993550464832
81 0.529993550464832
82 0.529993550464832
83 0.529993550464832
84 0.529993550464832
85 0.529993550464832
86 0.529993550464832
87 0.529993550464832
88 0.529993550464832
89 0.529993550464832
90 0.529993550464832
91 0.529993550464832
92 0.529993550464832
93 0.529993550464832
94 0.529993550464832
95 0.529993550464832
96 0.373309294077563
97 0.373309294077563
98 0.373309294077563
99 0.373309294077563
100 0.373309294077563
101 0.326870217044972
102 0.326870217044972
103 0.295399097218497
104 0.295399097218497
105 0.295399097218497
106 0.295399097218497
107 0.295399097218497
108 0.295399097218497
109 0.295399097218497
110 0.295399097218497
111 0.295399097218497
112 0.295399097218497
113 0.295399097218497
114 0.295399097218497
115 0.295399097218497
116 0.295399097218497
117 0.295399097218497
118 0.295399097218497
119 0.295399097218497
120 0.295399097218497
121 0.295399097218497
122 0.295399097218497
123 0.295399097218497
124 0.295399097218497
125 0.295399097218497
126 0.295399097218497
127 0.295399097218497
128 0.295399097218497
129 0.295399097218497
130 0.295399097218497
131 0.295399097218497
132 0.295399097218497
133 0.295399097218497
134 0.295399097218497
135 0.295399097218497
136 0.295399097218497
137 0.295399097218497
138 0.295399097218497
139 0.295399097218497
140 0.295399097218497
141 0.295399097218497
142 0.295399097218497
143 0.295399097218497
144 0.295399097218497
145 0.295399097218497
146 0.295399097218497
147 0.295399097218497
148 0.295399097218497
149 0.295399097218497
150 0.295399097218497
151 0.295399097218497
152 0.295399097218497
153 0.295399097218497
154 0.295399097218497
155 0.295399097218497
156 0.295399097218497
157 0.262371298343239
158 0.262371298343239
159 0.262371298343239
160 0.262371298343239
161 0.262371298343239
162 0.262371298343239
163 0.262371298343239
164 0.262371298343239
165 0.262371298343239
166 0.262371298343239
167 0.262371298343239
168 0.262371298343239
169 0.262371298343239
170 0.262371298343239
171 0.262371298343239
172 0.262371298343239
173 0.262371298343239
174 0.262371298343239
175 0.262371298343239
176 0.262371298343239
177 0.262371298343239
178 0.262371298343239
179 0.262371298343239
180 0.262371298343239
181 0.262371298343239
182 0.262371298343239
183 0.262371298343239
184 0.262371298343239
185 0.262371298343239
186 0.262371298343239
187 0.262371298343239
188 0.262371298343239
189 0.262371298343239
190 0.262371298343239
191 0.262371298343239
192 0.262371298343239
193 0.262371298343239
194 0.262371298343239
195 0.262371298343239
196 0.262371298343239
197 0.262371298343239
198 0.262371298343239
199 0.262371298343239
200 0.262371298343239
201 0.262371298343239
202 0.262371298343239
203 0.262371298343239
204 0.262371298343239
205 0.262371298343239
206 0.262371298343239
207 0.262371298343239
208 0.262371298343239
209 0.262371298343239
210 0.262371298343239
211 0.262371298343239
212 0.262371298343239
213 0.262371298343239
214 0.262371298343239
215 0.262371298343239
216 0.262371298343239
217 0.262371298343239
218 0.262371298343239
219 0.262371298343239
220 0.262371298343239
221 0.262371298343239
222 0.262371298343239
223 0.262371298343239
224 0.262371298343239
225 0.262371298343239
226 0.262371298343239
227 0.262371298343239
228 0.262371298343239
229 0.262371298343239
230 0.262371298343239
231 0.262371298343239
232 0.262371298343239
233 0.262371298343239
234 0.262371298343239
235 0.262371298343239
236 0.262371298343239
237 0.262371298343239
238 0.262371298343239
239 0.262371298343239
240 0.262371298343239
241 0.262371298343239
242 0.262371298343239
243 0.262371298343239
244 0.262371298343239
245 0.262371298343239
246 0.262371298343239
247 0.262371298343239
248 0.262371298343239
249 0.262371298343239
250 0.262371298343239
251 0.262371298343239
252 0.262371298343239
253 0.262371298343239
254 0.262371298343239
255 0.262371298343239
256 0.262371298343239
257 0.262371298343239
258 0.262371298343239
259 0.262371298343239
260 0.262371298343239
261 0.262371298343239
262 0.262371298343239
263 0.262371298343239
264 0.262371298343239
265 0.262371298343239
266 0.262371298343239
267 0.262371298343239
268 0.262371298343239
269 0.262371298343239
270 0.262371298343239
271 0.262371298343239
272 0.262371298343239
273 0.262371298343239
274 0.262371298343239
275 0.262371298343239
276 0.262371298343239
277 0.262371298343239
278 0.262371298343239
279 0.262371298343239
280 0.262371298343239
281 0.262371298343239
282 0.262371298343239
283 0.262371298343239
284 0.262371298343239
285 0.262371298343239
286 0.262371298343239
287 0.262371298343239
288 0.262371298343239
289 0.262371298343239
290 0.262371298343239
291 0.262371298343239
292 0.262371298343239
293 0.262371298343239
294 0.262371298343239
295 0.262371298343239
296 0.262371298343239
297 0.262371298343239
298 0.262371298343239
299 0.262371298343239
300 0.262371298343239
301 0.261680181581393
302 0.260748318398817
303 0.258137160854085
304 0.258137160854085
305 0.258137160854085
306 0.258105013688615
307 0.258105013688615
308 0.25808055519368
309 0.257128272466964
310 0.256200587055915
311 0.255296847720374
312 0.254416430044272
313 0.251969166615853
314 0.251969166615853
315 0.251969166615853
316 0.251935603830042
317 0.251935603830042
318 0.251910020409975
319 0.251020628844023
320 0.250156919832032
321 0.249318146902512
322 0.247007491219611
323 0.247007491219611
324 0.247007491219611
325 0.246972193361936
326 0.246972193361936
327 0.246945245229151
328 0.246108850762283
329 0.24529946530594
330 0.244516207327122
331 0.242379952852354
332 0.242379952852354
333 0.242379952852354
334 0.242343651505082
335 0.242343651505082
336 0.242315876548272
337 0.241546098070368
338 0.240804111720172
339 0.238802869668477
340 0.238802869668477
341 0.238802869668477
342 0.238765080979858
343 0.238765080979858
344 0.238736101632924
345 0.238018675868857
346 0.237330226632126
347 0.235496180108756
348 0.235496180108756
349 0.235496180108756
350 0.235457773900276
351 0.235457773900276
352 0.235428226017854
353 0.234774593051032
354 0.233057178907922
355 0.233057178907922
356 0.233057178907922
357 0.233017301900156
358 0.233017301900156
359 0.232986532398351
360 0.232378552032112
361 0.230805267360883
362 0.230805267360883
363 0.230751501220055
364 0.230026820845156
365 0.229355551334673
366 0.228733750926182
367 0.228157733280712
368 0.227624149729183
369 0.227129851073069
370 0.225932515820045
371 0.225932515820045
372 0.225875404571607
373 0.225346483783825
374 0.22487383522186
375 0.224451490026507
376 0.224074059646104
377 0.223239803400905
378 0.223239803400905
379 0.223186052731016
380 0.222840155252167
381 0.222546578141412
382 0.221973081727586
383 0.221973081727586
384 0.221925170078575
385 0.221708910765921
386 0.221349043482514
387 0.221349043482514
388 0.221312307682802
389 0.221087294391825
390 0.220985221657805
391 0.22093890953774
392 0.22093890953774
393 0.22093890953774
394 0.22093890953774
395 0.22093890953774
396 0.22093890953774
397 0.22093890953774
398 0.22093890953774
399 0.22093890953774
400 0.22093890953774
401 0.22093890953774
402 0.22093890953774
403 0.22093890953774
404 0.22093890953774
405 0.22093890953774
406 0.22093890953774
407 0.22093890953774
408 0.22093890953774
409 0.22093890953774
410 0.22093890953774
411 0.22093890953774
412 0.22093890953774
413 0.22093890953774
414 0.22093890953774
415 0.22093890953774
416 0.22093890953774
417 0.22093890953774
418 0.22093890953774
419 0.22093890953774
420 0.22093890953774
421 0.22093890953774
422 0.22093890953774
423 0.22093890953774
424 0.22093890953774
425 0.22093890953774
426 0.22093890953774
427 0.22093890953774
428 0.22093890953774
429 0.22093890953774
430 0.22093890953774
431 0.22093890953774
432 0.22093890953774
433 0.22093890953774
434 0.22093890953774
435 0.22093890953774
436 0.22093890953774
437 0.22093890953774
438 0.22093890953774
439 0.22093890953774
440 0.22093890953774
441 0.22093890953774
442 0.22093890953774
443 0.22093890953774
444 0.22093890953774
445 0.22093890953774
446 0.22093890953774
447 0.22093890953774
448 0.22093890953774
449 0.22093890953774
450 0.22093890953774
451 0.22093890953774
452 0.22093890953774
453 0.22093890953774
454 0.22093890953774
455 0.22093890953774
456 0.22093890953774
457 0.22093890953774
458 0.22093890953774
459 0.22093890953774
460 0.22093890953774
461 0.22093890953774
462 0.22093890953774
463 0.22093890953774
464 0.22093890953774
465 0.22093890953774
466 0.22093890953774
467 0.22093890953774
468 0.22093890953774
469 0.22093890953774
470 0.22093890953774
471 0.22093890953774
472 0.22093890953774
473 0.22093890953774
474 0.22093890953774
475 0.22093890953774
476 0.22093890953774
477 0.22093890953774
478 0.22093890953774
479 0.22093890953774
480 0.22093890953774
481 0.22093890953774
482 0.22093890953774
483 0.22093890953774
484 0.22093890953774
485 0.22093890953774
486 0.22093890953774
487 0.22093890953774
488 0.22093890953774
489 0.22093890953774
490 0.22093890953774
491 0.22093890953774
492 0.22093890953774
493 0.22093890953774
494 0.22093890953774
495 0.22093890953774
496 0.22093890953774
497 0.22093890953774
498 0.22093890953774
499 0.22093890953774
};
\addplot [thick, color1, opacity=1.0]
table {%
0 8.95551664126354
1 8.95551664126354
2 4.54560564575464
3 4.54560564575464
4 4.07337314738823
5 4.07337314738823
6 3.58741621699799
7 3.52380603552741
8 3.12760366801525
9 3.11466389727564
10 3.03068468258018
11 2.84002537557385
12 2.66135985534644
13 2.65043241735266
14 2.62926155967495
15 2.6278044702323
16 2.51584329184265
17 2.51577255048229
18 2.51577255048229
19 2.50626799767909
20 2.26841182861585
21 2.26841182861585
22 2.26841182861585
23 2.26841182861585
24 2.26841182861585
25 2.26841182861585
26 2.26841182861585
27 2.26841182861585
28 2.26841182861585
29 2.26717777922615
30 2.26717777922615
31 2.26678231198929
32 2.26678231198929
33 2.26531592557492
34 2.26531592557492
35 2.26492615557244
36 2.26492615557244
37 2.26345812878751
38 2.26345812878751
39 2.26307402172484
40 2.26307402172484
41 2.26160435785271
42 2.26160435785271
43 2.26122662340664
44 2.26122662340664
45 2.25975532359731
46 2.25975532359731
47 2.25827226126999
48 2.25827226126999
49 2.25658176623321
50 2.25658176623321
51 2.2559236974806
52 2.2559236974806
53 2.25386651189322
54 2.25386651189322
55 2.25266844470027
56 2.25266844470027
57 2.25079108742659
58 2.25079108742659
59 2.24927233006955
60 2.24927233006955
61 2.24759360811209
62 2.24759360811209
63 2.24695359411459
64 2.24695359411459
65 2.24489271446786
66 2.24489271446786
67 2.24377590588392
68 2.24377590588392
69 2.24186503791678
70 2.24186503791678
71 2.2403654124443
72 2.2403654124443
73 2.23869869926165
74 2.23869869926165
75 2.23807620904572
76 2.23807620904572
77 2.23601163824142
78 2.23601163824142
79 2.23498022716701
80 2.23498022716701
81 2.23301936897635
82 2.23301936897635
83 2.23169622961756
84 2.23169622961756
85 2.22998286690369
86 2.22998286690369
87 2.22850953900282
88 2.22850953900282
89 2.22702042088855
90 2.22702042088855
91 2.22671088218132
92 2.22636102850339
93 2.22487030664182
94 2.22435064134693
95 2.22404636342341
96 2.22327741091189
97 2.22178508706228
98 2.22143788307404
99 2.22113936179028
100 2.21998289444003
101 2.21848896932419
102 2.21848896932419
103 2.21819604612693
104 2.21819604612693
105 2.21640315770265
106 2.2164007473336
107 2.21555689059992
108 2.21460692263463
109 2.2136282482512
110 2.21049943657836
111 2.20924510628496
112 2.20924510628496
113 2.20742782289628
114 2.20742782289628
115 2.20562550922712
116 2.20562550922712
117 2.20156023016017
118 2.20156023016017
119 2.19919117819061
120 2.19919117819061
121 2.1967409735845
122 2.19652605165208
123 2.1931436098941
124 2.19250412196746
125 2.19212830716667
126 2.19173360248669
127 2.19098212724425
128 2.18907860177627
129 2.18802979501444
130 2.1864550531177
131 2.18471533647765
132 2.18241872926172
133 2.18068047820886
134 2.17921903545351
135 2.17861822595791
136 2.17491458175618
137 2.17384675294479
138 2.17345615326918
139 2.17180114450772
140 2.17093158884987
141 2.16848727908021
142 2.16830928684878
143 2.16495342582401
144 2.16397947825844
145 2.16022472865657
146 2.16022472865657
147 2.15865615333911
148 2.15865615333911
149 2.15421010878238
150 2.15421010878238
151 2.15217656713882
152 2.15217656713882
153 2.15003888295004
154 2.14912720415605
155 2.14697414027919
156 2.14556770921398
157 2.14291538028701
158 2.14090460715509
159 2.13926120381761
160 2.13828084182324
161 2.13676615228628
162 2.13348166191368
163 2.13348166191368
164 2.13253284087285
165 2.13253284087285
166 2.13101769970397
167 2.13011445396195
168 2.1278318275396
169 2.12642936451046
170 2.12459994727537
171 2.12261571026009
172 2.11992075865909
173 2.11892957334606
174 2.11741108791754
175 2.11435453544249
176 2.11435453544249
177 2.11382827408962
178 2.11382827408962
179 2.11211895569883
180 2.11122792460507
181 2.10950033906671
182 2.10809503741911
183 2.10557229547744
184 2.10362629627362
185 2.10195236722076
186 2.10094065250996
187 2.09919574503691
188 2.09607112258521
189 2.09467523408297
190 2.09399113541538
191 2.09399113541538
192 2.09342815758716
193 2.0925433913764
194 2.0905277173601
195 2.08913057422726
196 2.08756652051474
197 2.08563231760831
198 2.08439203288569
199 2.08335353579571
200 2.08139131424005
201 2.07757653949541
202 2.07675617777587
203 2.07675617777587
204 2.0740621279389
205 2.0740621279389
206 2.07278504419446
207 2.07278504419446
208 2.06960970924016
209 2.0692657975693
210 2.06699954866549
211 2.06620089065246
212 2.06480270266002
213 2.06391356289456
214 2.06055054568791
215 2.05875718702408
216 2.05837525815033
217 2.05752875316363
218 2.05723575244411
219 2.05343934250039
220 2.05297632965053
221 2.05157678248406
222 2.05139217625035
223 2.04953197302629
224 2.04825614307528
225 2.04720498435972
226 2.04547287207817
227 2.04247194759036
228 2.04159800639996
229 2.04157573442741
230 2.03884226392989
231 2.03820805546354
232 2.03714289675912
233 2.03714289675912
234 2.03541364266905
235 2.03525266340014
236 2.03262736077207
237 2.03168490323919
238 2.02946410630225
239 2.02918866455732
240 2.02545239042184
241 2.02404473568334
242 2.02234629963665
243 2.02234629963665
244 2.02201372292448
245 2.02117386508984
246 2.01908533002396
247 2.01768593665912
248 2.01666286968321
249 2.01486964684091
250 2.01465293868754
251 2.0131166081834
252 2.011706644865
253 2.00774139718162
254 2.00774139718162
255 2.00672633915842
256 2.00672633915842
257 2.00632398872451
258 2.00531603087763
259 2.00285298987095
260 2.00131837734709
261 2.00131837734709
262 1.99909315837161
263 1.99909315837161
264 1.99725717761852
265 1.99725717761852
266 1.99314590580774
267 1.99314590580774
268 1.99105538426219
269 1.99105538426219
270 1.99034160203655
271 1.98945240612797
272 1.98698445053279
273 1.98565804691864
274 1.98565804691864
275 1.98344386324085
276 1.98344386324085
277 1.98190252506188
278 1.98190252506188
279 1.97748850506724
280 1.97748850506724
281 1.97623507608322
282 1.97623507608322
283 1.97506966536313
284 1.97419051545539
285 1.97281487800119
286 1.97151863464803
287 1.97040115324131
288 1.96842149627201
289 1.9669221377886
290 1.96607725846453
291 1.96473479312918
292 1.96185543122461
293 1.96185543122461
294 1.96162858594554
295 1.96162858594554
296 1.96077926852269
297 1.95991574147977
298 1.95872865104847
299 1.95742498473318
300 1.95617993309859
301 1.95426355267924
302 1.95279473374197
303 1.95190952358155
304 1.95077466162128
305 1.94790798927224
306 1.94790798927224
307 1.94758938594413
308 1.94758938594413
309 1.94682721809681
310 1.94597419501042
311 1.94462993050872
312 1.94332891100961
313 1.94249121028815
314 1.94060496262077
315 1.93877749653909
316 1.93788156474538
317 1.9374100366156
318 1.93455586066947
319 1.93357680690369
320 1.93347574914897
321 1.9332503582611
322 1.93242357273104
323 1.93034288051672
324 1.93016918235446
325 1.92886200534398
326 1.92772413372379
327 1.92589279558761
328 1.92566648234994
329 1.92473409166997
330 1.92403286939891
331 1.92112991437914
332 1.92072332924607
333 1.9198447561833
334 1.91869447068696
335 1.91855954646283
336 1.91773602690465
337 1.91751622691397
338 1.91620690277462
339 1.91547779228734
340 1.91368491083425
341 1.91262167727587
342 1.91166844485133
343 1.9107091111707
344 1.90787969238754
345 1.90668763474073
346 1.90668763474073
347 1.90581915653611
348 1.90581915653611
349 1.90375440500299
350 1.90375440500299
351 1.90129190294136
352 1.89997007842431
353 1.89821310319022
354 1.89766324019821
355 1.89669113482012
356 1.8926230773471
357 1.88980584714454
358 1.88873896638679
359 1.88873896638679
360 1.88794621956683
361 1.88781241091294
362 1.88551017972552
363 1.88254841682318
364 1.88076968423799
365 1.88043795197287
366 1.87842627070279
367 1.87749237032175
368 1.87583034857558
369 1.87370318947868
370 1.87075630630881
371 1.86909561231347
372 1.86821304321739
373 1.86542759911075
374 1.86542759911075
375 1.86360984513352
376 1.86360984513352
377 1.8595374065573
378 1.85938294471105
379 1.85670934867107
380 1.85602097150912
381 1.85184997618172
382 1.85158087371293
383 1.84779287556753
384 1.84667599834224
385 1.84592624320805
386 1.84592624320805
387 1.84442694409931
388 1.84335939990932
389 1.8419770810773
390 1.84024198691474
391 1.8377061606386
392 1.83513083071602
393 1.83401528055194
394 1.83401528055194
395 1.82982147965919
396 1.82982147965919
397 1.82793595045875
398 1.82793595045875
399 1.82607914399506
400 1.82602313650091
401 1.82117846682161
402 1.8203017804107
403 1.81904896188673
404 1.81904896188673
405 1.81723492478993
406 1.81618850733517
407 1.81502858598174
408 1.81343690519499
409 1.81003994522437
410 1.80747788584227
411 1.80678643921722
412 1.80678643921722
413 1.80650277137523
414 1.80602471979695
415 1.80375377324442
416 1.80189261397464
417 1.80076375017356
418 1.79994389960371
419 1.7967713495507
420 1.79351764576061
421 1.79351764576061
422 1.79307268729376
423 1.79307268729376
424 1.79165070245449
425 1.79119126565734
426 1.78925102557955
427 1.78735458227625
428 1.78446714133096
429 1.78368178904086
430 1.78271078691594
431 1.779650998663
432 1.77942536708313
433 1.77842199153667
434 1.77824316446595
435 1.77711065273827
436 1.77642125382122
437 1.7733958064945
438 1.77133940486615
439 1.77108296000656
440 1.77003206183309
441 1.76917963386328
442 1.76506105049963
443 1.76506105049963
444 1.76362549653804
445 1.76362549653804
446 1.76099837603851
447 1.76058030099779
448 1.76003226223781
449 1.7580385613613
450 1.75787422696033
451 1.75618732512935
452 1.7553340669184
453 1.75125620579737
454 1.75125620579737
455 1.74872668696691
456 1.74872668696691
457 1.74870144485483
458 1.74820579857582
459 1.74748183424395
460 1.74447454775843
461 1.74447454775843
462 1.74281166876177
463 1.74281166876177
464 1.73707623714594
465 1.73306449299583
466 1.73264121509636
467 1.73264121509636
468 1.73245195501313
469 1.7311159241328
470 1.73039134545517
471 1.72730882314878
472 1.72329045282814
473 1.72013766431269
474 1.72013766431269
475 1.71698468554508
476 1.71698468554508
477 1.71643095070529
478 1.71548535710308
479 1.71137826300519
480 1.71001822026859
481 1.709879729123
482 1.70529427906566
483 1.70501728826361
484 1.70441027749227
485 1.70414456161085
486 1.69698296461234
487 1.69571239981102
488 1.69571239981102
489 1.69451734706796
490 1.69451734706796
491 1.69151853015387
492 1.69151853015387
493 1.68500519158743
494 1.68500519158743
495 1.68427512030972
496 1.68327143444673
497 1.67973110148171
498 1.67880694877723
499 1.67874727007514
};
\addplot [thick, color1, opacity=0.5, dashed]
table {%
0 9.23546810559986
1 9.23546659555993
2 9.23546249965979
3 9.23543506275731
4 4.963232726519
5 4.96323042895633
6 4.9632248419766
7 4.96321277693347
8 4.52436913255673
9 4.52436820564128
10 4.52436277112456
11 4.52434913363246
12 4.33320285462127
13 4.3332022189119
14 4.33319857279756
15 4.3331860660156
16 3.8317475580207
17 3.83174691578875
18 3.83174418795186
19 3.83174048167216
20 3.75062952781355
21 3.75062952781355
22 3.7506280562778
23 3.75062410138323
24 3.46777401021778
25 3.46777401021778
26 3.46777401021778
27 3.46776859487976
28 3.46051957855165
29 3.46051957855165
30 3.46051957855165
31 3.46051419396155
32 3.00121816174451
33 3.00121816174451
34 3.00121816174451
35 3.00121816174451
36 3.00121816174451
37 3.00121816174451
38 3.00121816174451
39 3.00121816174451
40 3.00121816174451
41 3.00121816174451
42 3.00121816174451
43 3.00121816174451
44 3.00121816174451
45 3.00121816174451
46 3.00121816174451
47 3.00121816174451
48 3.00121816174451
49 3.00121816174451
50 3.00121816174451
51 3.00121816174451
52 3.00121816174451
53 3.00121816174451
54 3.00121816174451
55 3.00121816174451
56 3.00121816174451
57 3.00121816174451
58 3.00121816174451
59 3.00121816174451
60 3.00121816174451
61 3.00121816174451
62 3.00121816174451
63 3.00121816174451
64 3.00121816174451
65 3.00121816174451
66 3.00100209515787
67 3.00100209515787
68 3.00100209515787
69 3.0009974116888
70 3.00071364899884
71 3.00071364899884
72 3.00071364899884
73 3.00070896537654
74 2.99904613091021
75 2.99904613091021
76 2.99904613091021
77 2.99904613091021
78 2.99904613091021
79 2.99904613091021
80 2.99904613091021
81 2.99904613091021
82 2.99904613091021
83 2.99848261121967
84 2.99848261121967
85 2.99848261121967
86 2.99847792631311
87 2.99778338262746
88 2.99778338262746
89 2.99778338262746
90 2.99777869732252
91 2.99642163063512
92 2.99642163063512
93 2.99642163063512
94 2.99641694454189
95 2.99606338626105
96 2.99606338626105
97 2.99606338626105
98 2.99605869997191
99 2.99439123432134
100 2.99439123432134
101 2.99439123432134
102 2.99439123432134
103 2.99439123432134
104 2.99439123432134
105 2.99439123432134
106 2.99439123432134
107 2.99439123432134
108 2.99387871123235
109 2.99387871123235
110 2.99387871123235
111 2.99387402368668
112 2.99313476093532
113 2.99313476093532
114 2.99313476093532
115 2.99313007296502
116 2.99197706760122
117 2.99197706760122
118 2.99197706760122
119 2.99197237896293
120 2.99150317402256
121 2.99150317402256
122 2.99150317402256
123 2.99149848511911
124 2.98982648417207
125 2.98982648417207
126 2.98982648417207
127 2.98982648417207
128 2.98982648417207
129 2.98982648417207
130 2.98982648417207
131 2.98982648417207
132 2.98982648417207
133 2.98936189220493
134 2.98936189220493
135 2.98936189220493
136 2.98935720207129
137 2.98857014915201
138 2.98857014915201
139 2.98857014915201
140 2.98856545856574
141 2.98759588829197
142 2.98759588829197
143 2.98759588829197
144 2.98759119714565
145 2.98695528455026
146 2.98695528455026
147 2.98695528455026
148 2.98695059304032
149 2.98550338115996
150 2.98550338115996
151 2.98550338115996
152 2.98549868880814
153 2.98521932858585
154 2.98521932858585
155 2.98521932858585
156 2.98521463608377
157 2.98353629491965
158 2.98353629491965
159 2.98353629491965
160 2.98353629491965
161 2.98353629491965
162 2.98353629491965
163 2.98353629491965
164 2.98353629491965
165 2.98353629491965
166 2.98313198211192
167 2.98313198211192
168 2.98313198211192
169 2.98312728841102
170 2.98228137736568
171 2.98228137736568
172 2.98228137736568
173 2.98227668317758
174 2.98148533983032
175 2.98148533983032
176 2.98148533983032
177 2.98148064518715
178 2.9805905307898
179 2.9805905307898
180 2.9805905307898
181 2.98058583563344
182 2.97988125471867
183 2.97988125471867
184 2.97988125471867
185 2.97987655915837
186 2.97878104377995
187 2.97878104377995
188 2.97878104377995
189 2.97877634758554
190 2.97832123379168
191 2.97832123379168
192 2.97832123379168
193 2.97831653734077
194 2.97663130006582
195 2.97663130006582
196 2.97663130006582
197 2.97663130006582
198 2.97663130006582
199 2.97663130006582
200 2.97663130006582
201 2.97663130006582
202 2.97663130006582
203 2.97629086798145
204 2.97629086798145
205 2.97629086798145
206 2.9762861703667
207 2.97537219313582
208 2.97537219313582
209 2.97532748980294
210 2.97532279166108
211 2.9746935389098
212 2.9746935389098
213 2.9746935389098
214 2.97468884040851
215 2.97338574949455
216 2.97338574949455
217 2.97338574949455
218 2.97296046041931
219 2.97265826223444
220 2.97265536286434
221 2.97265536286434
222 2.97033051500003
223 2.96863940365577
224 2.96863650454238
225 2.96863650454238
226 2.96792225590805
227 2.96792165060778
228 2.96791875157212
229 2.96791875157212
230 2.96445733326888
231 2.96445733326888
232 2.96416994787616
233 2.96416994787616
234 2.96416994787616
235 2.9641652473184
236 2.96317365777696
237 2.96317365777696
238 2.96317365777696
239 2.96275445818991
240 2.96225451642015
241 2.96225161781706
242 2.96225161781706
243 2.95992358884492
244 2.95822900691421
245 2.95822610857379
246 2.95822610857379
247 2.95752397795096
248 2.95752337013628
249 2.95752047187392
250 2.95752047187392
251 2.95407228446185
252 2.95407228446185
253 2.95381687202845
254 2.95381687202845
255 2.95381687202845
256 2.95381216949793
257 2.95277264116312
258 2.95277264116312
259 2.95277264116312
260 2.9523577932967
261 2.95192165386587
262 2.95191875604339
263 2.95191875604339
264 2.94959928993595
265 2.94790121160431
266 2.94789831404913
267 2.94789831404913
268 2.94720140655716
269 2.94720079623011
270 2.94719789875406
271 2.94719789875406
272 2.94376285007243
273 2.94376285007243
274 2.94354066834165
275 2.94354066834165
276 2.94354066834165
277 2.94353596386586
278 2.94244869277199
279 2.94244869277199
280 2.94244869277199
281 2.94203986122235
282 2.94165719035235
283 2.94165429332318
284 2.94165429332318
285 2.93932887840677
286 2.93762734230516
287 2.93762444554963
288 2.93762444554963
289 2.93694147353865
290 2.93694086069984
291 2.93693796402339
292 2.93693796402339
293 2.93351594995254
294 2.93351594995254
295 2.93332869039017
296 2.93332869039017
297 2.93332869039017
298 2.93332398399192
299 2.93216023746896
300 2.93216023746896
301 2.93216023746896
302 2.9317569865317
303 2.93143917362652
304 2.93143627740396
305 2.93143627740396
306 2.92911413450337
307 2.92740915329154
308 2.92740625734779
309 2.92740625734779
310 2.92673142031425
311 2.92673080496543
312 2.92672790910141
313 2.92672790910141
314 2.92331883837215
315 2.92331883837215
316 2.92315963608302
317 2.92315963608302
318 2.92315963608302
319 2.92315492777133
320 2.92194062972858
321 2.92194062972858
322 2.92194062972858
323 2.92154229184514
324 2.92126556043281
325 2.92126266502964
326 2.92126266502964
327 2.91895142437708
328 2.91724301550425
329 2.91672598845924
330 2.91672598845924
331 2.9160547784331
332 2.91604944091513
333 2.91572546968714
334 2.91572546968714
335 2.91232925530966
336 2.91232453547429
337 2.91071726645394
338 2.91071726645394
339 2.91071726645394
340 2.91071255624259
341 2.90943199760708
342 2.90943199760708
343 2.90943199760708
344 2.90903977914794
345 2.90880322162246
346 2.90864679908616
347 2.90864679908616
348 2.90633465956325
349 2.90461810442375
350 2.90360491262628
351 2.90360491262628
352 2.90294428692714
353 2.90293894522347
354 2.90266969097771
355 2.90266969097771
356 2.89928622186107
357 2.89928150037981
358 2.89770444018409
359 2.89770444018409
360 2.89770444018409
361 2.89769972807718
362 2.8963299935414
363 2.8963299935414
364 2.8963299935414
365 2.8959496089797
366 2.89594898721768
367 2.89582973426306
368 2.89582973426306
369 2.89351962754459
370 2.89351428253592
371 2.89198233488358
372 2.89198233488358
373 2.89133331099769
374 2.89132325197925
375 2.89051654538318
376 2.89051654538318
377 2.88714572845682
378 2.8871362918635
379 2.88462273090474
380 2.88462273090474
381 2.88462273090474
382 2.88461801683392
383 2.88428266382161
384 2.88428266382161
385 2.88428266382161
386 2.88390389535614
387 2.8825304214297
388 2.88244833269808
389 2.88244833269808
390 2.88013688501247
391 2.88013153588669
392 2.87894059888031
393 2.87894059888031
394 2.87830245393504
395 2.87830182856645
396 2.87790345076332
397 2.87790345076332
398 2.87454519937146
399 2.87454048410772
400 2.87391325008054
401 2.87353645791367
402 2.87353645791367
403 2.87353174229352
404 2.8726858613349
405 2.87217353362747
406 2.87217353362747
407 2.87180334892929
408 2.87133039785198
409 2.87046457497133
410 2.87046457497133
411 2.86813730588123
412 2.86675608965199
413 2.86645164410572
414 2.86645164410572
415 2.8658299173887
416 2.86582456370681
417 2.86463131604701
418 2.86463131604701
419 2.86128552326689
420 2.86128552326689
421 2.86094438364426
422 2.86094438364426
423 2.86094438364426
424 2.86093966630284
425 2.86025994701197
426 2.85994171330366
427 2.85994171330366
428 2.85957949322022
429 2.85890000024441
430 2.85833325344239
431 2.85833325344239
432 2.85599952496857
433 2.85531826535329
434 2.85466978683515
435 2.85466978683515
436 2.85405633451955
437 2.85339024722576
438 2.85289729993484
439 2.85289729993484
440 2.84955918035188
441 2.84887186380003
442 2.8480382327189
443 2.8480382327189
444 2.84803351345912
445 2.84739713617878
446 2.84711423793045
447 2.84711423793045
448 2.84710951831262
449 2.84602151961571
450 2.84482746393115
451 2.84482457370144
452 2.84481985366729
453 2.84196215793932
454 2.84196152529887
455 2.84195863538752
456 2.84195391505246
457 2.84037616631032
458 2.84037553344196
459 2.84013597999105
460 2.84013125909559
461 2.83651859544351
462 2.83611175390663
463 2.83545254565287
464 2.83544491685372
465 2.83406223390543
466 2.83292192471365
467 2.83250720345362
468 2.83250429562217
469 2.83250429562217
470 2.82827222053916
471 2.82725369710091
472 2.82725080777543
473 2.82725080777543
474 2.82470454361931
475 2.82453844639882
476 2.82453555739669
477 2.82453083543805
478 2.82310801403802
479 2.82181999411131
480 2.82181668288936
481 2.82180905227611
482 2.81811133364627
483 2.81581832178843
484 2.81581789902746
485 2.81581026807579
486 2.81442055176688
487 2.81161533828065
488 2.81161491495858
489 2.8116120064926
490 2.81160727547704
491 2.80927183217242
492 2.80927077169113
493 2.80926497470333
494 2.80926024346955
495 2.80285150997812
496 2.80285044784384
497 2.80284465098044
498 2.80283519570186
499 2.80042176530404
};
\addplot [thick, color2, opacity=1.0]
table {%
0 10.3071023579893
1 6.22070366207615
2 5.25366561675976
3 5.25366561675976
4 5.06396625837734
5 5.06396625837734
6 5.06396625837734
7 4.69644705129877
8 4.65250377112229
9 4.31457499463115
10 4.31457499463115
11 4.31457499463115
12 4.0196231318824
13 3.88483684504375
14 3.59005591134148
15 3.59005591134148
16 3.59005591134148
17 3.36445248479626
18 3.11334509541007
19 2.77242337353292
20 2.76580430277324
21 2.76580430277324
22 2.76580430277324
23 2.73890299870573
24 2.73890299870573
25 2.73890299870573
26 2.73890299870573
27 2.69219306976369
28 2.68914311119992
29 2.68004793545711
30 2.68004793545711
31 2.62671445303747
32 2.62671445303747
33 2.39859010135411
34 2.39859010135411
35 2.39859010135411
36 2.22705171665236
37 2.17098012383643
38 2.17098012383643
39 2.17098012383643
40 2.17098012383643
41 1.66255743626903
42 1.63502478341547
43 1.37169773224551
44 1.37169773224551
45 1.37169773224551
46 1.37169773224551
47 1.37169773224551
48 1.37169773224551
49 1.37169773224551
50 1.37169773224551
51 1.37169773224551
52 1.37169773224551
53 1.37169773224551
54 1.37169773224551
55 1.37169773224551
56 1.37169773224551
57 1.37169773224551
58 1.37169773224551
59 1.37169773224551
60 1.37169773224551
61 1.37169773224551
62 1.37169773224551
63 1.37169773224551
64 1.37169773224551
65 1.37169773224551
66 1.37169773224551
67 1.37169773224551
68 1.37169773224551
69 1.37169773224551
70 1.37169773224551
71 1.22360473010097
72 1.22360473010097
73 1.22360473010097
74 1.22360473010097
75 1.22360473010097
76 1.22360473010097
77 1.0800575241778
78 1.0800575241778
79 1.0800575241778
80 1.0800575241778
81 1.0800575241778
82 1.0800575241778
83 1.0800575241778
84 1.0800575241778
85 1.0800575241778
86 1.0000074986278
87 1.0000074986278
88 1.0000074986278
89 1.0000074986278
90 1.0000074986278
91 1.0000074986278
92 1.0000074986278
93 1.0000074986278
94 1.0000074986278
95 1.0000074986278
96 1.0000074986278
97 1.0000074986278
98 1.0000074986278
99 1.0000074986278
100 1.0000074986278
101 1.0000074986278
102 1.0000074986278
103 1.0000074986278
104 1.0000074986278
105 1.0000074986278
106 1.0000074986278
107 1.0000074986278
108 1.0000074986278
109 1.0000074986278
110 1.0000074986278
111 1.0000074986278
112 1.0000074986278
113 1.0000074986278
114 1.0000074986278
115 1.0000074986278
116 1.0000074986278
117 1.0000074986278
118 1.0000074986278
119 0.901681941906059
120 0.901681941906059
121 0.901681941906059
122 0.901681941906059
123 0.884265874114553
124 0.884265874114553
125 0.884265874114553
126 0.884265874114553
127 0.884265874114553
128 0.884265874114553
129 0.884265874114553
130 0.884265874114553
131 0.884265874114553
132 0.884265874114553
133 0.884265874114553
134 0.884265874114553
135 0.884265874114553
136 0.884265874114553
137 0.884265874114553
138 0.884265874114553
139 0.884265874114553
140 0.884265874114553
141 0.884265874114553
142 0.884265874114553
143 0.884265874114553
144 0.884265874114553
145 0.884265874114553
146 0.884265874114553
147 0.884265874114553
148 0.884265874114553
149 0.884265874114553
150 0.884265874114553
151 0.884265874114553
152 0.884265874114553
153 0.884265874114553
154 0.884265874114553
155 0.884265874114553
156 0.884265874114553
157 0.884265874114553
158 0.884265874114553
159 0.884265874114553
160 0.884265874114553
161 0.884265874114553
162 0.884265874114553
163 0.884265874114553
164 0.884265874114553
165 0.884265874114553
166 0.884265874114553
167 0.884265874114553
168 0.884265874114553
169 0.884265874114553
170 0.884265874114553
171 0.884265874114553
172 0.884265874114553
173 0.884265874114553
174 0.884265874114553
175 0.884265874114553
176 0.884265874114553
177 0.884265874114553
178 0.884265874114553
179 0.884265874114553
180 0.884265874114553
181 0.884265874114553
182 0.884265874114553
183 0.884265874114553
184 0.884265874114553
185 0.884265874114553
186 0.884265874114553
187 0.884265874114553
188 0.884265874114553
189 0.884265874114553
190 0.884265874114553
191 0.884265874114553
192 0.84261674654417
193 0.84261674654417
194 0.84261674654417
195 0.84261674654417
196 0.84261674654417
197 0.84261674654417
198 0.84261674654417
199 0.84261674654417
200 0.84261674654417
201 0.84261674654417
202 0.84261674654417
203 0.84261674654417
204 0.84261674654417
205 0.84261674654417
206 0.84261674654417
207 0.84261674654417
208 0.84261674654417
209 0.84261674654417
210 0.84261674654417
211 0.84261674654417
212 0.84261674654417
213 0.84261674654417
214 0.84261674654417
215 0.84261674654417
216 0.84261674654417
217 0.84261674654417
218 0.84261674654417
219 0.84261674654417
220 0.84261674654417
221 0.84261674654417
222 0.84261674654417
223 0.84261674654417
224 0.84261674654417
225 0.84261674654417
226 0.84261674654417
227 0.84261674654417
228 0.84261674654417
229 0.84261674654417
230 0.84261674654417
231 0.84261674654417
232 0.84261674654417
233 0.84261674654417
234 0.84261674654417
235 0.84261674654417
236 0.84261674654417
237 0.84261674654417
238 0.84261674654417
239 0.84261674654417
240 0.84261674654417
241 0.84261674654417
242 0.84261674654417
243 0.84261674654417
244 0.84261674654417
245 0.84261674654417
246 0.84261674654417
247 0.84261674654417
248 0.84261674654417
249 0.84261674654417
250 0.84261674654417
251 0.84261674654417
252 0.84261674654417
253 0.84261674654417
254 0.84261674654417
255 0.84261674654417
256 0.84261674654417
257 0.84261674654417
258 0.84261674654417
259 0.84261674654417
260 0.84261674654417
261 0.84261674654417
262 0.84261674654417
263 0.84261674654417
264 0.84261674654417
265 0.84261674654417
266 0.84261674654417
267 0.84261674654417
268 0.84261674654417
269 0.84261674654417
270 0.84261674654417
271 0.84261674654417
272 0.84261674654417
273 0.84261674654417
274 0.84261674654417
275 0.84261674654417
276 0.84261674654417
277 0.84261674654417
278 0.84261674654417
279 0.84261674654417
280 0.84261674654417
281 0.84261674654417
282 0.84261674654417
283 0.84261674654417
284 0.84261674654417
285 0.84261674654417
286 0.84261674654417
287 0.84261674654417
288 0.84261674654417
289 0.84261674654417
290 0.84261674654417
291 0.84261674654417
292 0.84261674654417
293 0.84261674654417
294 0.84261674654417
295 0.84261674654417
296 0.84261674654417
297 0.84261674654417
298 0.84261674654417
299 0.84261674654417
300 0.84261674654417
301 0.84261674654417
302 0.84261674654417
303 0.84261674654417
304 0.84261674654417
305 0.84261674654417
306 0.84261674654417
307 0.84261674654417
308 0.84261674654417
309 0.84261674654417
310 0.84261674654417
311 0.84261674654417
312 0.84261674654417
313 0.84261674654417
314 0.84261674654417
315 0.84261674654417
316 0.84261674654417
317 0.84261674654417
318 0.84261674654417
319 0.84261674654417
320 0.84261674654417
321 0.84261674654417
322 0.84261674654417
323 0.79609089675678
324 0.79609089675678
325 0.79609089675678
326 0.79609089675678
327 0.79609089675678
328 0.79609089675678
329 0.79609089675678
330 0.79609089675678
331 0.79609089675678
332 0.79609089675678
333 0.79609089675678
334 0.79609089675678
335 0.79609089675678
336 0.79609089675678
337 0.79609089675678
338 0.79609089675678
339 0.79609089675678
340 0.79609089675678
341 0.79609089675678
342 0.79609089675678
343 0.79609089675678
344 0.79609089675678
345 0.79609089675678
346 0.79609089675678
347 0.79609089675678
348 0.79609089675678
349 0.79609089675678
350 0.79609089675678
351 0.79609089675678
352 0.79609089675678
353 0.79609089675678
354 0.79609089675678
355 0.79609089675678
356 0.79609089675678
357 0.79609089675678
358 0.79609089675678
359 0.79609089675678
360 0.79609089675678
361 0.79609089675678
362 0.79609089675678
363 0.79609089675678
364 0.794739543043322
365 0.794739543043322
366 0.794739543043322
367 0.794739543043322
368 0.686394744570152
369 0.686394744570152
370 0.686394744570152
371 0.686394744570152
372 0.686394744570152
373 0.686394744570152
374 0.686394744570152
375 0.686394744570152
376 0.686394744570152
377 0.686394744570152
378 0.686394744570152
379 0.686394744570152
380 0.686394744570152
381 0.686394744570152
382 0.686394744570152
383 0.686394744570152
384 0.686394744570152
385 0.686394744570152
386 0.686394744570152
387 0.686394744570152
388 0.686394744570152
389 0.686394744570152
390 0.686394744570152
391 0.686394744570152
392 0.686394744570152
393 0.686394744570152
394 0.686394744570152
395 0.686394744570152
396 0.686394744570152
397 0.686394744570152
398 0.686394744570152
399 0.686394744570152
400 0.686394744570152
401 0.686394744570152
402 0.686394744570152
403 0.686394744570152
404 0.686394744570152
405 0.686394744570152
406 0.686394744570152
407 0.686394744570152
408 0.686394744570152
409 0.686394744570152
410 0.686394744570152
411 0.686394744570152
412 0.686394744570152
413 0.686394744570152
414 0.686394744570152
415 0.686394744570152
416 0.686394744570152
417 0.686394744570152
418 0.686394744570152
419 0.686394744570152
420 0.686394744570152
421 0.686394744570152
422 0.686394744570152
423 0.686394744570152
424 0.686394744570152
425 0.686394744570152
426 0.686394744570152
427 0.686394744570152
428 0.686394744570152
429 0.686394744570152
430 0.686394744570152
431 0.686394744570152
432 0.686394744570152
433 0.686394744570152
434 0.686394744570152
435 0.686394744570152
436 0.686394744570152
437 0.686394744570152
438 0.686394744570152
439 0.686394744570152
440 0.686394744570152
441 0.686394744570152
442 0.686394744570152
443 0.686394744570152
444 0.686394744570152
445 0.686394744570152
446 0.686394744570152
447 0.686394744570152
448 0.686394744570152
449 0.686394744570152
450 0.686394744570152
451 0.686394744570152
452 0.686394744570152
453 0.686394744570152
454 0.686394744570152
455 0.686394744570152
456 0.686394744570152
457 0.686394744570152
458 0.686394744570152
459 0.686394744570152
460 0.686394744570152
461 0.686394744570152
462 0.686394744570152
463 0.686394744570152
464 0.686394744570152
465 0.686394744570152
466 0.686394744570152
467 0.686394744570152
468 0.686394744570152
469 0.686394744570152
470 0.686394744570152
471 0.686394744570152
472 0.686394744570152
473 0.686394744570152
474 0.686394744570152
475 0.686394744570152
476 0.686394744570152
477 0.686394744570152
478 0.686394744570152
479 0.663171954770182
480 0.663171954770182
481 0.663171954770182
482 0.663171954770182
483 0.663171954770182
484 0.663171954770182
485 0.663171954770182
486 0.663171954770182
487 0.663171954770182
488 0.663171954770182
489 0.663171954770182
490 0.663171954770182
491 0.663171954770182
492 0.663171954770182
493 0.663171954770182
494 0.663171954770182
495 0.663171954770182
496 0.663171954770182
497 0.663171954770182
498 0.663171954770182
499 0.663171954770182
};
\addplot [thick, color3, opacity=1.0]
table {%
0 8.78938799792702
1 8.34021570216746
2 7.21333027996124
3 6.24236014012479
4 6.2028232528179
5 6.2028232528179
6 6.2028232528179
7 6.2028232528179
8 6.2028232528179
9 6.2028232528179
10 6.2028232528179
11 6.2028232528179
12 6.2028232528179
13 6.2028232528179
14 6.2028232528179
15 6.2028232528179
16 6.18527676969482
17 6.12677016073017
18 6.12677016073017
19 6.12677016073017
20 6.12677016073017
21 6.12677016073017
22 6.12677016073017
23 6.12677016073017
24 6.12677016073017
25 6.12677016073017
26 6.12677016073017
27 6.12677016073017
28 6.12325829849015
29 6.09670773739501
30 6.09670773739501
31 6.09497477827889
32 6.09497477827889
33 6.09497477827889
34 6.09497477827889
35 6.09497477827889
36 6.09497477827889
37 6.09497477827889
38 6.09497477827889
39 6.09497477827889
40 6.09497477827889
41 6.09497477827889
42 6.09497477827889
43 4.91973648400136
44 4.91973648400136
45 4.91973648400136
46 4.91973648400136
47 4.91973648400136
48 4.91973648400136
49 4.91973648400136
50 4.91973648400136
51 4.91973648400136
52 4.91973648400136
53 4.91973648400136
54 4.91973648400136
55 4.91973648400136
56 4.91973648400136
57 4.91973648400136
58 4.91973648400136
59 4.91973648400136
60 4.91973648400136
61 4.91973648400136
62 4.91973648400136
63 4.91973648400136
64 4.91973648400136
65 4.91973648400136
66 4.91973648400136
67 4.91973648400136
68 4.91973648400136
69 4.91973648400136
70 4.91973648400136
71 4.91973648400136
72 4.91973648400136
73 4.91973648400136
74 4.91973648400136
75 4.91973648400136
76 4.91973648400136
77 4.91973648400136
78 4.91973648400136
79 4.91973648400136
80 4.91973648400136
81 4.91973648400136
82 4.91973648400136
83 4.91973648400136
84 4.91973648400136
85 4.91973648400136
86 4.91973648400136
87 4.91973648400136
88 4.91973648400136
89 4.91973648400136
90 4.91973648400136
91 4.91973648400136
92 4.91973648400136
93 4.91973648400136
94 4.91973648400136
95 4.91973648400136
96 4.91973648400136
97 4.91973648400136
98 4.91973648400136
99 4.91973648400136
100 4.91973648400136
101 4.91973648400136
102 4.91973648400136
103 4.91973648400136
104 4.91973648400136
105 4.91973648400136
106 4.91973648400136
107 4.91973648400136
108 4.91973648400136
109 4.91973648400136
110 4.91973648400136
111 4.91973648400136
112 4.91973648400136
113 4.91973648400136
114 4.91973648400136
115 4.91973648400136
116 4.91973648400136
117 4.91973648400136
118 4.91973648400136
119 4.91973648400136
120 4.91973648400136
121 4.91973648400136
122 4.91973648400136
123 4.91973648400136
124 4.91973648400136
125 4.91973648400136
126 4.91973648400136
127 4.91973648400136
128 4.91973648400136
129 4.91973648400136
130 4.91973648400136
131 4.91973648400136
132 4.91973648400136
133 4.91973648400136
134 4.91973648400136
135 4.91973648400136
136 4.91973648400136
137 4.91973648400136
138 4.91973648400136
139 4.91973648400136
140 4.91973648400136
141 4.91973648400136
142 4.91973648400136
143 4.91973648400136
144 4.91973648400136
145 4.91973648400136
146 4.91973648400136
147 4.91973648400136
148 4.91973648400136
149 4.91973648400136
150 4.91973648400136
151 4.91973648400136
152 4.91973648400136
153 4.91973648400136
154 4.91973648400136
155 4.91973648400136
156 4.91973648400136
157 4.91973648400136
158 4.91973648400136
159 4.91973648400136
160 4.91973648400136
161 4.91973648400136
162 4.91973648400136
163 4.91973648400136
164 4.91973648400136
165 4.91973648400136
166 4.91973648400136
167 4.91973648400136
168 4.91973648400136
169 4.91973648400136
170 4.91973648400136
171 4.91973648400136
172 4.91973648400136
173 4.91973648400136
174 4.91973648400136
175 4.91973648400136
176 4.91973648400136
177 4.91973648400136
178 4.91973648400136
179 4.91973648400136
180 4.91973648400136
181 4.91973648400136
182 4.91973648400136
183 4.91973648400136
184 4.91973648400136
185 4.91973648400136
186 4.91973648400136
187 4.91973648400136
188 4.91973648400136
189 4.91973648400136
190 4.91973648400136
191 4.91973648400136
192 4.91973648400136
193 4.91973648400136
194 4.91973648400136
195 4.91973648400136
196 4.91973648400136
197 4.91973648400136
198 4.91973648400136
199 4.91973648400136
200 4.91973648400136
201 4.91973648400136
202 4.91973648400136
203 4.91973648400136
204 4.91973648400136
205 4.91973648400136
206 4.91973648400136
207 4.91973648400136
208 4.91973648400136
209 4.91973648400136
210 4.91973648400136
211 4.91973648400136
212 4.91973648400136
213 4.91973648400136
214 4.91973648400136
215 4.91973648400136
216 4.91973648400136
217 4.91973648400136
218 4.91973648400136
219 4.91973648400136
220 4.91973648400136
221 4.91973648400136
222 4.91973648400136
223 4.91973648400136
224 4.91973648400136
225 4.91973648400136
226 4.91973648400136
227 4.91973648400136
228 4.91973648400136
229 4.91973648400136
230 4.91973648400136
231 4.91973648400136
232 4.91973648400136
233 4.91973648400136
234 4.91973648400136
235 4.91973648400136
236 4.91973648400136
237 4.91973648400136
238 4.91973648400136
239 4.91973648400136
240 4.91973648400136
241 4.91973648400136
242 4.91973648400136
243 4.91973648400136
244 4.91973648400136
245 4.91973648400136
246 4.91973648400136
247 4.91973648400136
248 4.91973648400136
249 4.91973648400136
250 4.91973648400136
251 4.91973648400136
252 4.91973648400136
253 4.91973648400136
254 4.91973648400136
255 4.91973648400136
256 4.91973648400136
257 4.91973648400136
258 4.91973648400136
259 4.91973648400136
260 4.91973648400136
261 4.91973648400136
262 4.91973648400136
263 4.91973648400136
264 4.91973648400136
265 4.91973648400136
266 4.91973648400136
267 4.91973648400136
268 4.91973648400136
269 4.91973648400136
270 4.91973648400136
271 4.91973648400136
272 4.91973648400136
273 4.91973648400136
274 4.91973648400136
275 4.91973648400136
276 4.91973648400136
277 4.91973648400136
278 4.91973648400136
279 4.91973648400136
280 4.91973648400136
281 4.91973648400136
282 4.91973648400136
283 4.91973648400136
284 4.91973648400136
285 4.91973648400136
286 4.91973648400136
287 4.91973648400136
288 4.91973648400136
289 4.91973648400136
290 4.91973648400136
291 4.91973648400136
292 4.91973648400136
293 4.91973648400136
294 4.91973648400136
295 4.91973648400136
296 4.91973648400136
297 4.91973648400136
298 4.91973648400136
299 4.91973648400136
300 4.91973648400136
301 4.91973648400136
302 4.91973648400136
303 4.91973648400136
304 4.91973648400136
305 4.91973648400136
306 4.91973648400136
307 4.91973648400136
308 4.91973648400136
309 4.91973648400136
310 4.91973648400136
311 4.91973648400136
312 4.91973648400136
313 4.91973648400136
314 4.91973648400136
315 4.91973648400136
316 4.91973648400136
317 4.91973648400136
318 4.91973648400136
319 4.91973648400136
320 4.91973648400136
321 4.91973648400136
322 4.91973648400136
323 4.91973648400136
324 4.91973648400136
325 4.91973648400136
326 4.91973648400136
327 4.91973648400136
328 4.91973648400136
329 4.91973648400136
330 4.91973648400136
331 4.91973648400136
332 4.91973648400136
333 4.91973648400136
334 4.91973648400136
335 4.91973648400136
336 4.91973648400136
337 4.91973648400136
338 4.91973648400136
339 4.91973648400136
340 4.91973648400136
341 4.91973648400136
342 4.91973648400136
343 4.91973648400136
344 4.91973648400136
345 4.91973648400136
346 4.91973648400136
347 4.91973648400136
348 4.91973648400136
349 4.91973648400136
350 4.91973648400136
351 4.91973648400136
352 4.91973648400136
353 4.91973648400136
354 4.91973648400136
355 4.91973648400136
356 4.91973648400136
357 4.91973648400136
358 4.91973648400136
359 4.91973648400136
360 4.91973648400136
361 4.91973648400136
362 4.91973648400136
363 4.91973648400136
364 4.91973648400136
365 4.91973648400136
366 4.91973648400136
367 4.91973648400136
368 4.91973648400136
369 4.91973648400136
370 4.91973648400136
371 4.91973648400136
372 4.91973648400136
373 4.91973648400136
374 4.91973648400136
375 4.91973648400136
376 4.91973648400136
377 4.91973648400136
378 4.91973648400136
379 4.91973648400136
380 4.91973648400136
381 4.91973648400136
382 4.91973648400136
383 4.91973648400136
384 4.91973648400136
385 4.91973648400136
386 4.91973648400136
387 4.91973648400136
388 4.91973648400136
389 4.91973648400136
390 4.91973648400136
391 4.91973648400136
392 4.91973648400136
393 4.91973648400136
394 4.91973648400136
395 4.91973648400136
396 4.91973648400136
397 4.91973648400136
398 4.91973648400136
399 4.91973648400136
400 4.91973648400136
401 4.91973648400136
402 4.91973648400136
403 4.91973648400136
404 4.91973648400136
405 4.91973648400136
406 4.91973648400136
407 4.91973648400136
408 4.91973648400136
409 4.91973648400136
410 4.91973648400136
411 4.91973648400136
412 4.91973648400136
413 4.91973648400136
414 4.91973648400136
415 4.91973648400136
416 4.91973648400136
417 4.91973648400136
418 4.91973648400136
419 4.91973648400136
420 4.91973648400136
421 4.91973648400136
422 4.91973648400136
423 4.91973648400136
424 4.91973648400136
425 4.91973648400136
426 4.91973648400136
427 4.91973648400136
428 4.91973648400136
429 4.91973648400136
430 4.91973648400136
431 4.91973648400136
432 4.91973648400136
433 4.91973648400136
434 4.91973648400136
435 4.91973648400136
436 4.91973648400136
437 4.91973648400136
438 4.91973648400136
439 4.91973648400136
440 4.91973648400136
441 4.91973648400136
442 4.91973648400136
443 4.91973648400136
444 4.91973648400136
445 4.91973648400136
446 4.91973648400136
447 4.91973648400136
448 4.91973648400136
449 4.91973648400136
450 4.91973648400136
451 4.91973648400136
452 4.91973648400136
453 4.91973648400136
454 4.91973648400136
455 4.91973648400136
456 4.91973648400136
457 4.91973648400136
458 4.91973648400136
459 4.91973648400136
460 4.91973648400136
461 4.91973648400136
462 4.91973648400136
463 4.91973648400136
464 4.91973648400136
465 4.91973648400136
466 4.91973648400136
467 4.91973648400136
468 4.91973648400136
469 4.91973648400136
470 4.91973648400136
471 4.91973648400136
472 4.91973648400136
473 4.91973648400136
474 4.91973648400136
475 4.91973648400136
476 4.91973648400136
477 4.91973648400136
478 4.91973648400136
479 4.91973648400136
480 4.91973648400136
481 4.91973648400136
482 4.91973648400136
483 4.91973648400136
484 4.91973648400136
485 4.91973648400136
486 4.91973648400136
487 4.91973648400136
488 4.91973648400136
489 4.91973648400136
490 4.91973648400136
491 4.91973648400136
492 4.91973648400136
493 4.91973648400136
494 4.91973648400136
495 4.91973648400136
496 4.91973648400136
497 4.91973648400136
498 4.91973648400136
499 4.91973648400136
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(b)};
\end{tikzpicture}


==> figure_4621bdb0160e554.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=122.749673985773,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,95.0222273742855)
--(axis cs:0,60.3891113424503)
--(axis cs:1,28.4841672620911)
--(axis cs:2,26.4134096370169)
--(axis cs:3,23.3834817893437)
--(axis cs:4,21.2022988269073)
--(axis cs:5,17.5014792647368)
--(axis cs:6,15.5217844468852)
--(axis cs:7,15.2543741430329)
--(axis cs:8,15.2481370508273)
--(axis cs:9,14.8752140524032)
--(axis cs:10,14.8374734132256)
--(axis cs:11,14.8184976625187)
--(axis cs:12,14.7860792569633)
--(axis cs:13,14.7323721602609)
--(axis cs:14,14.5164523172478)
--(axis cs:15,14.5140688688042)
--(axis cs:16,14.5019045798248)
--(axis cs:17,14.0467497065542)
--(axis cs:18,14.04612377039)
--(axis cs:19,14.0454982456031)
--(axis cs:20,13.9821752428642)
--(axis cs:21,13.6722600600304)
--(axis cs:22,13.6715803495368)
--(axis cs:23,13.6708678760484)
--(axis cs:24,13.6701194758951)
--(axis cs:25,13.656519224635)
--(axis cs:26,13.6556938670563)
--(axis cs:27,13.6548285371379)
--(axis cs:28,13.6539230256543)
--(axis cs:29,13.0578318235264)
--(axis cs:30,13.0526748308604)
--(axis cs:31,12.7792394610994)
--(axis cs:32,12.6967110825697)
--(axis cs:33,12.6822888519226)
--(axis cs:34,12.6687790633706)
--(axis cs:35,11.8432560074645)
--(axis cs:36,11.8307282349953)
--(axis cs:37,11.8164741210156)
--(axis cs:38,11.8054018127177)
--(axis cs:39,11.7832076430145)
--(axis cs:40,11.2801114382232)
--(axis cs:41,11.2584918924655)
--(axis cs:42,11.2371593353774)
--(axis cs:43,11.2152321789343)
--(axis cs:44,11.1927567915485)
--(axis cs:45,11.1697756559077)
--(axis cs:46,11.1463271465374)
--(axis cs:47,11.1224461738251)
--(axis cs:48,11.0981647452267)
--(axis cs:49,11.0735124885895)
--(axis cs:50,11.0485170224149)
--(axis cs:51,11.0232042717332)
--(axis cs:52,10.9975986862073)
--(axis cs:53,10.9717234152463)
--(axis cs:54,10.9456004392973)
--(axis cs:55,10.9192506651241)
--(axis cs:56,10.8926940026811)
--(axis cs:57,10.8429713776972)
--(axis cs:58,10.8057519466651)
--(axis cs:59,10.7537734167187)
--(axis cs:60,10.7014273971622)
--(axis cs:61,10.6471893795096)
--(axis cs:62,10.5938875155695)
--(axis cs:63,10.5407401800154)
--(axis cs:64,10.4877312868887)
--(axis cs:65,10.3927729504154)
--(axis cs:66,10.3402751702772)
--(axis cs:67,10.2875550304766)
--(axis cs:68,10.2357800001823)
--(axis cs:69,10.1302382698139)
--(axis cs:70,10.0491987332902)
--(axis cs:71,9.98259158092472)
--(axis cs:72,9.93362662235538)
--(axis cs:73,9.88439580069902)
--(axis cs:74,9.83593598265593)
--(axis cs:75,9.78797053169428)
--(axis cs:76,9.74048017966455)
--(axis cs:77,9.67293370987652)
--(axis cs:78,9.62639263170062)
--(axis cs:79,9.16859916758849)
--(axis cs:80,9.10190039064719)
--(axis cs:81,9.04862396060108)
--(axis cs:82,8.99738963511983)
--(axis cs:83,8.94835273767008)
--(axis cs:84,8.90004026110271)
--(axis cs:85,8.8527477065462)
--(axis cs:86,8.80637338465644)
--(axis cs:87,8.76084815779546)
--(axis cs:88,8.71612315069919)
--(axis cs:89,8.67216368518705)
--(axis cs:90,8.6289447127163)
--(axis cs:91,8.58644763186629)
--(axis cs:92,8.5446581776263)
--(axis cs:93,8.50356491325961)
--(axis cs:94,8.46315828209508)
--(axis cs:95,8.42342989161653)
--(axis cs:96,8.38437197463644)
--(axis cs:97,8.345977189968)
--(axis cs:98,8.3082383637787)
--(axis cs:99,8.27114829052475)
--(axis cs:100,8.23469979038567)
--(axis cs:101,8.19888551566676)
--(axis cs:102,8.16369790612224)
--(axis cs:103,8.12912932682107)
--(axis cs:104,8.08276407490782)
--(axis cs:105,8.04948500943285)
--(axis cs:106,8.0167994243968)
--(axis cs:107,7.98469902558969)
--(axis cs:108,7.95317540522137)
--(axis cs:109,7.92222014549419)
--(axis cs:110,7.8918245887727)
--(axis cs:111,7.86198014296509)
--(axis cs:112,7.83267803735581)
--(axis cs:113,7.80390952009911)
--(axis cs:114,7.73137349482957)
--(axis cs:115,7.68199713920716)
--(axis cs:116,7.64034587143463)
--(axis cs:117,7.61112834346182)
--(axis cs:118,7.58364425804006)
--(axis cs:119,7.55746725713275)
--(axis cs:120,7.53231587772002)
--(axis cs:121,7.5079957063396)
--(axis cs:122,7.48437262729533)
--(axis cs:123,7.4613526081049)
--(axis cs:124,7.43886876113898)
--(axis cs:125,7.41687279746931)
--(axis cs:126,7.39532894354402)
--(axis cs:127,7.37421026132028)
--(axis cs:128,7.35349579039949)
--(axis cs:129,7.33316873353764)
--(axis cs:130,7.3132153207007)
--(axis cs:131,7.29362383557709)
--(axis cs:132,7.27438403133456)
--(axis cs:133,7.25548680134841)
--(axis cs:134,7.23692367704462)
--(axis cs:135,7.21371808732853)
--(axis cs:136,7.1947666077002)
--(axis cs:137,7.17648802487367)
--(axis cs:138,7.15876090670713)
--(axis cs:139,7.141505318379)
--(axis cs:140,7.12466388386665)
--(axis cs:141,7.10819481184823)
--(axis cs:142,7.09206731961811)
--(axis cs:143,7.07625821925854)
--(axis cs:144,7.06074973633441)
--(axis cs:145,7.0455274784175)
--(axis cs:146,7.03057998626142)
--(axis cs:147,7.01589739877511)
--(axis cs:148,7.00147136478383)
--(axis cs:149,6.98215239456477)
--(axis cs:150,6.96576550487877)
--(axis cs:151,6.94812093405775)
--(axis cs:152,6.93418325119621)
--(axis cs:153,6.92072261226256)
--(axis cs:154,6.90725480821154)
--(axis cs:155,6.89402532262861)
--(axis cs:156,6.88090895448496)
--(axis cs:157,6.86817811701366)
--(axis cs:158,6.85529523934746)
--(axis cs:159,6.84249693382447)
--(axis cs:160,6.82981387087348)
--(axis cs:161,6.81723492495929)
--(axis cs:162,6.80477038672899)
--(axis cs:163,6.79242075091865)
--(axis cs:164,6.78017265494548)
--(axis cs:165,6.76803551162954)
--(axis cs:166,6.75599855128766)
--(axis cs:167,6.74406936008931)
--(axis cs:168,6.73225761275571)
--(axis cs:169,6.72053698258825)
--(axis cs:170,6.70892481490171)
--(axis cs:171,6.69741324423621)
--(axis cs:172,6.68602200018006)
--(axis cs:173,6.65911308264521)
--(axis cs:174,6.64614450712918)
--(axis cs:175,6.633825208539)
--(axis cs:176,6.6219689091821)
--(axis cs:177,6.61044425719666)
--(axis cs:178,6.59918793373414)
--(axis cs:179,6.58814254234235)
--(axis cs:180,6.57725980832217)
--(axis cs:181,6.56654707827425)
--(axis cs:182,6.54719544535173)
--(axis cs:183,6.5360142134917)
--(axis cs:184,6.52515557309774)
--(axis cs:185,6.51453903385605)
--(axis cs:186,6.50413216189656)
--(axis cs:187,6.49390441253476)
--(axis cs:188,6.48382143647187)
--(axis cs:189,6.47388748183515)
--(axis cs:190,6.4640908454209)
--(axis cs:191,6.45440645012914)
--(axis cs:192,6.444845621129)
--(axis cs:193,6.43539890888436)
--(axis cs:194,6.42606286822969)
--(axis cs:195,6.41704576549403)
--(axis cs:196,6.40812112177375)
--(axis cs:197,6.39823487167564)
--(axis cs:198,6.38688299304783)
--(axis cs:199,6.37723436395187)
--(axis cs:200,6.36776624366958)
--(axis cs:201,6.35934398768968)
--(axis cs:202,6.35083570906439)
--(axis cs:203,6.34243954370017)
--(axis cs:204,6.33415169964062)
--(axis cs:205,6.32595736060089)
--(axis cs:206,6.31786039641879)
--(axis cs:207,6.29993838009596)
--(axis cs:208,6.29058603619288)
--(axis cs:209,6.28137557807156)
--(axis cs:210,6.27262493125935)
--(axis cs:211,6.2641968224303)
--(axis cs:212,6.25601623040521)
--(axis cs:213,6.23756255216123)
--(axis cs:214,6.22974817843403)
--(axis cs:215,6.21266188075314)
--(axis cs:216,6.19639853369514)
--(axis cs:217,6.1811714064627)
--(axis cs:218,6.15812619836422)
--(axis cs:219,6.15517176501323)
--(axis cs:220,6.15226595708241)
--(axis cs:221,6.14940006557805)
--(axis cs:222,6.14657941608219)
--(axis cs:223,6.14379576415724)
--(axis cs:224,6.12753888501534)
--(axis cs:225,6.12484587006668)
--(axis cs:226,6.12218743741232)
--(axis cs:227,6.11690045065861)
--(axis cs:228,6.10973430611917)
--(axis cs:229,6.10339694316074)
--(axis cs:230,6.09760810385803)
--(axis cs:231,6.09217881297005)
--(axis cs:232,6.08701794984831)
--(axis cs:233,6.08204553450805)
--(axis cs:234,6.06701435357402)
--(axis cs:235,6.06470099779505)
--(axis cs:236,6.06242323830644)
--(axis cs:237,6.06025100312216)
--(axis cs:238,6.05811063572709)
--(axis cs:239,6.05600157839916)
--(axis cs:240,6.05261180309659)
--(axis cs:241,6.04017428678326)
--(axis cs:242,6.03401456501315)
--(axis cs:243,6.02867326523791)
--(axis cs:244,6.02386239254843)
--(axis cs:245,6.01940401717789)
--(axis cs:246,6.01518658097402)
--(axis cs:247,6.01113940334981)
--(axis cs:248,6.0072173534028)
--(axis cs:249,6.00339139566827)
--(axis cs:250,5.99964268994775)
--(axis cs:251,5.99964268994775)
--(axis cs:252,5.99964268994775)
--(axis cs:253,5.99964268994775)
--(axis cs:254,5.99964268994775)
--(axis cs:255,5.99964268994775)
--(axis cs:256,5.99964268994775)
--(axis cs:257,5.99964268994775)
--(axis cs:258,5.99964268994775)
--(axis cs:259,5.99964268994775)
--(axis cs:260,5.99964268994775)
--(axis cs:261,5.99964268994775)
--(axis cs:262,5.99964268994775)
--(axis cs:263,5.99964268994775)
--(axis cs:264,5.99964268994775)
--(axis cs:265,5.99964268994775)
--(axis cs:266,5.99964268994775)
--(axis cs:267,5.99964268994775)
--(axis cs:268,5.99964268994775)
--(axis cs:269,5.99964268994775)
--(axis cs:270,5.99964268994775)
--(axis cs:271,5.99964268994775)
--(axis cs:272,5.99964268994775)
--(axis cs:273,5.99964268994775)
--(axis cs:274,5.99964268994775)
--(axis cs:275,5.99964268994775)
--(axis cs:276,5.99964268994775)
--(axis cs:277,5.99964268994775)
--(axis cs:278,5.99964268994775)
--(axis cs:279,5.99964268994775)
--(axis cs:280,5.99964268994775)
--(axis cs:281,5.99964268994775)
--(axis cs:282,5.99964268994775)
--(axis cs:283,5.99964268994775)
--(axis cs:284,5.99964268994775)
--(axis cs:285,5.99964268994775)
--(axis cs:286,5.99964268994775)
--(axis cs:287,5.99964268994775)
--(axis cs:288,5.99964268994775)
--(axis cs:289,5.99964268994775)
--(axis cs:290,5.99964268994775)
--(axis cs:291,5.99964268994775)
--(axis cs:292,5.99964268994775)
--(axis cs:293,5.99964268994775)
--(axis cs:294,5.99964268994775)
--(axis cs:295,5.99964268994775)
--(axis cs:296,5.99964268994775)
--(axis cs:297,5.99964268994775)
--(axis cs:298,5.99964268994775)
--(axis cs:299,5.99964268994775)
--(axis cs:300,5.99964268994775)
--(axis cs:301,5.99964268994775)
--(axis cs:302,5.99964268994775)
--(axis cs:303,5.99964268994775)
--(axis cs:304,5.99964268994775)
--(axis cs:305,5.99964268994775)
--(axis cs:306,5.99964268994775)
--(axis cs:307,5.99964268994775)
--(axis cs:308,5.99964268994775)
--(axis cs:309,5.99964268994775)
--(axis cs:310,5.99964268994775)
--(axis cs:311,5.99964268994775)
--(axis cs:312,5.99964268994775)
--(axis cs:313,5.99964268994775)
--(axis cs:314,5.99964268994775)
--(axis cs:315,5.99964268994775)
--(axis cs:316,5.99964268994775)
--(axis cs:317,5.99964268994775)
--(axis cs:318,5.99964268994775)
--(axis cs:319,5.99964268994775)
--(axis cs:320,5.99964268994775)
--(axis cs:321,5.99964268994775)
--(axis cs:322,5.99964268994775)
--(axis cs:323,5.99964268994775)
--(axis cs:324,5.99964268994775)
--(axis cs:325,5.99964268994775)
--(axis cs:326,5.99964268994775)
--(axis cs:327,5.99964268994775)
--(axis cs:328,5.99964268994775)
--(axis cs:329,5.99964268994775)
--(axis cs:330,5.99964268994775)
--(axis cs:331,5.99964268994775)
--(axis cs:332,5.99964268994775)
--(axis cs:333,5.99964268994775)
--(axis cs:334,5.99964268994775)
--(axis cs:335,5.99964268994775)
--(axis cs:336,5.99964268994775)
--(axis cs:337,5.99964268994775)
--(axis cs:338,5.99964268994775)
--(axis cs:339,5.99964268994775)
--(axis cs:340,5.99964268994775)
--(axis cs:341,5.99964268994775)
--(axis cs:342,5.99964268994775)
--(axis cs:343,5.99964268994775)
--(axis cs:344,5.99964268994775)
--(axis cs:345,5.99964268994775)
--(axis cs:346,5.99964268994775)
--(axis cs:347,5.99964268994775)
--(axis cs:348,5.99964268994775)
--(axis cs:349,5.99964268994775)
--(axis cs:350,5.99964268994775)
--(axis cs:351,5.99964268994775)
--(axis cs:352,5.99964268994775)
--(axis cs:353,5.99964268994775)
--(axis cs:354,5.99964268994775)
--(axis cs:355,5.99964268994775)
--(axis cs:356,5.99964268994775)
--(axis cs:357,5.99964268994775)
--(axis cs:358,5.99964268994775)
--(axis cs:359,5.99964268994775)
--(axis cs:360,5.99964268994775)
--(axis cs:361,5.99964268994775)
--(axis cs:362,5.99964268994775)
--(axis cs:363,5.99964268994775)
--(axis cs:364,5.99964268994775)
--(axis cs:365,5.99964268994775)
--(axis cs:366,5.99964268994775)
--(axis cs:367,5.99964268994775)
--(axis cs:368,5.99964268994775)
--(axis cs:369,5.99964268994775)
--(axis cs:370,5.99964268994775)
--(axis cs:371,5.99964268994775)
--(axis cs:372,5.99964268994775)
--(axis cs:373,5.99964268994775)
--(axis cs:374,5.99964268994775)
--(axis cs:375,5.99964268994775)
--(axis cs:376,5.99964268994775)
--(axis cs:377,5.99964268994775)
--(axis cs:378,5.99964268994775)
--(axis cs:379,5.99964268994775)
--(axis cs:380,5.99964268994775)
--(axis cs:381,5.99964268994775)
--(axis cs:382,5.99964268994775)
--(axis cs:383,5.99964268994775)
--(axis cs:384,5.99964268994775)
--(axis cs:385,5.99964268994775)
--(axis cs:386,5.99964268994775)
--(axis cs:387,5.99964268994775)
--(axis cs:388,5.99964268994775)
--(axis cs:389,5.99964268994775)
--(axis cs:390,5.99964268994775)
--(axis cs:391,5.99964268994775)
--(axis cs:392,5.99964268994775)
--(axis cs:393,5.99964268994775)
--(axis cs:394,5.99964268994775)
--(axis cs:395,5.99964268994775)
--(axis cs:396,5.99964268994775)
--(axis cs:397,5.99964268994775)
--(axis cs:398,5.99964268994775)
--(axis cs:399,5.99964268994775)
--(axis cs:400,5.99964268994775)
--(axis cs:401,5.99964268994775)
--(axis cs:402,5.99964268994775)
--(axis cs:403,5.99964268994775)
--(axis cs:404,5.99964268994775)
--(axis cs:405,5.99964268994775)
--(axis cs:406,5.99964268994775)
--(axis cs:407,5.99964268994775)
--(axis cs:408,5.99964268994775)
--(axis cs:409,5.99964268994775)
--(axis cs:410,5.99964268994775)
--(axis cs:411,5.99964268994775)
--(axis cs:412,5.99964268994775)
--(axis cs:413,5.99964268994775)
--(axis cs:414,5.99964268994775)
--(axis cs:415,5.99964268994775)
--(axis cs:416,5.99964268994775)
--(axis cs:417,5.99964268994775)
--(axis cs:418,5.99964268994775)
--(axis cs:419,5.99964268994775)
--(axis cs:420,5.99964268994775)
--(axis cs:421,5.99964268994775)
--(axis cs:422,5.99964268994775)
--(axis cs:423,5.99964268994775)
--(axis cs:424,5.99964268994775)
--(axis cs:425,5.99964268994775)
--(axis cs:426,5.99964268994775)
--(axis cs:427,5.99964268994775)
--(axis cs:428,5.99964268994775)
--(axis cs:429,5.99964268994775)
--(axis cs:430,5.99964268994775)
--(axis cs:431,5.99964268994775)
--(axis cs:432,5.99964268994775)
--(axis cs:433,5.99964268994775)
--(axis cs:434,5.99964268994775)
--(axis cs:435,5.99964268994775)
--(axis cs:436,5.99964268994775)
--(axis cs:437,5.99964268994775)
--(axis cs:438,5.99964268994775)
--(axis cs:439,5.99964268994775)
--(axis cs:440,5.99964268994775)
--(axis cs:441,5.99964268994775)
--(axis cs:442,5.99964268994775)
--(axis cs:443,5.99964268994775)
--(axis cs:444,5.99964268994775)
--(axis cs:445,5.99964268994775)
--(axis cs:446,5.99964268994775)
--(axis cs:447,5.99964268994775)
--(axis cs:448,5.99964268994775)
--(axis cs:449,5.99964268994775)
--(axis cs:450,5.99964268994775)
--(axis cs:451,5.99964268994775)
--(axis cs:452,5.99964268994775)
--(axis cs:453,5.99964268994775)
--(axis cs:454,5.99964268994775)
--(axis cs:455,5.99964268994775)
--(axis cs:456,5.99964268994775)
--(axis cs:457,5.99964268994775)
--(axis cs:458,5.99964268994775)
--(axis cs:459,5.99964268994775)
--(axis cs:460,5.99964268994775)
--(axis cs:461,5.99964268994775)
--(axis cs:462,5.99964268994775)
--(axis cs:463,5.99964268994775)
--(axis cs:464,5.99964268994775)
--(axis cs:465,5.99964268994775)
--(axis cs:466,5.99964268994775)
--(axis cs:467,5.99964268994775)
--(axis cs:468,5.99964268994775)
--(axis cs:469,5.99964268994775)
--(axis cs:470,5.99964268994775)
--(axis cs:471,5.99964268994775)
--(axis cs:472,5.99964268994775)
--(axis cs:473,5.99964268994775)
--(axis cs:474,5.99964268994775)
--(axis cs:475,5.99964268994775)
--(axis cs:476,5.99964268994775)
--(axis cs:477,5.99964268994775)
--(axis cs:478,5.99964268994775)
--(axis cs:479,5.99964268994775)
--(axis cs:480,5.99964268994775)
--(axis cs:481,5.99964268994775)
--(axis cs:482,5.99964268994775)
--(axis cs:483,5.99964268994775)
--(axis cs:484,5.99964268994775)
--(axis cs:485,5.99964268994775)
--(axis cs:486,5.99964268994775)
--(axis cs:487,5.99964268994775)
--(axis cs:488,5.99964268994775)
--(axis cs:489,5.99964268994775)
--(axis cs:490,5.99964268994775)
--(axis cs:491,5.99964268994775)
--(axis cs:492,5.99964268994775)
--(axis cs:493,5.99964268994775)
--(axis cs:494,5.99964268994775)
--(axis cs:495,5.99964268994775)
--(axis cs:496,5.99964268994775)
--(axis cs:497,5.99964268994775)
--(axis cs:498,5.99964268994775)
--(axis cs:499,5.99964268994775)
--(axis cs:499,11.6525141547266)
--(axis cs:499,11.6525141547266)
--(axis cs:498,11.6525141547266)
--(axis cs:497,11.6525141547266)
--(axis cs:496,11.6525141547266)
--(axis cs:495,11.6525141547266)
--(axis cs:494,11.6525141547266)
--(axis cs:493,11.6525141547266)
--(axis cs:492,11.6525141547266)
--(axis cs:491,11.6525141547266)
--(axis cs:490,11.6525141547266)
--(axis cs:489,11.6525141547266)
--(axis cs:488,11.6525141547266)
--(axis cs:487,11.6525141547266)
--(axis cs:486,11.6525141547266)
--(axis cs:485,11.6525141547266)
--(axis cs:484,11.6525141547266)
--(axis cs:483,11.6525141547266)
--(axis cs:482,11.6525141547266)
--(axis cs:481,11.6525141547266)
--(axis cs:480,11.6525141547266)
--(axis cs:479,11.6525141547266)
--(axis cs:478,11.6525141547266)
--(axis cs:477,11.6525141547266)
--(axis cs:476,11.6525141547266)
--(axis cs:475,11.6525141547266)
--(axis cs:474,11.6525141547266)
--(axis cs:473,11.6525141547266)
--(axis cs:472,11.6525141547266)
--(axis cs:471,11.6525141547266)
--(axis cs:470,11.6525141547266)
--(axis cs:469,11.6525141547266)
--(axis cs:468,11.6525141547266)
--(axis cs:467,11.6525141547266)
--(axis cs:466,11.6525141547266)
--(axis cs:465,11.6525141547266)
--(axis cs:464,11.6525141547266)
--(axis cs:463,11.6525141547266)
--(axis cs:462,11.6525141547266)
--(axis cs:461,11.6525141547266)
--(axis cs:460,11.6525141547266)
--(axis cs:459,11.6525141547266)
--(axis cs:458,11.6525141547266)
--(axis cs:457,11.6525141547266)
--(axis cs:456,11.6525141547266)
--(axis cs:455,11.6525141547266)
--(axis cs:454,11.6525141547266)
--(axis cs:453,11.6525141547266)
--(axis cs:452,11.6525141547266)
--(axis cs:451,11.6525141547266)
--(axis cs:450,11.6525141547266)
--(axis cs:449,11.6525141547266)
--(axis cs:448,11.6525141547266)
--(axis cs:447,11.6525141547266)
--(axis cs:446,11.6525141547266)
--(axis cs:445,11.6525141547266)
--(axis cs:444,11.6525141547266)
--(axis cs:443,11.6525141547266)
--(axis cs:442,11.6525141547266)
--(axis cs:441,11.6525141547266)
--(axis cs:440,11.6525141547266)
--(axis cs:439,11.6525141547266)
--(axis cs:438,11.6525141547266)
--(axis cs:437,11.6525141547266)
--(axis cs:436,11.6525141547266)
--(axis cs:435,11.6525141547266)
--(axis cs:434,11.6525141547266)
--(axis cs:433,11.6525141547266)
--(axis cs:432,11.6525141547266)
--(axis cs:431,11.6525141547266)
--(axis cs:430,11.6525141547266)
--(axis cs:429,11.6525141547266)
--(axis cs:428,11.6525141547266)
--(axis cs:427,11.6525141547266)
--(axis cs:426,11.6525141547266)
--(axis cs:425,11.6525141547266)
--(axis cs:424,11.6525141547266)
--(axis cs:423,11.6525141547266)
--(axis cs:422,11.6525141547266)
--(axis cs:421,11.6525141547266)
--(axis cs:420,11.6525141547266)
--(axis cs:419,11.6525141547266)
--(axis cs:418,11.6525141547266)
--(axis cs:417,11.6525141547266)
--(axis cs:416,11.6525141547266)
--(axis cs:415,11.6525141547266)
--(axis cs:414,11.6525141547266)
--(axis cs:413,11.6525141547266)
--(axis cs:412,11.6525141547266)
--(axis cs:411,11.6525141547266)
--(axis cs:410,11.6525141547266)
--(axis cs:409,11.6525141547266)
--(axis cs:408,11.6525141547266)
--(axis cs:407,11.6525141547266)
--(axis cs:406,11.6525141547266)
--(axis cs:405,11.6525141547266)
--(axis cs:404,11.6525141547266)
--(axis cs:403,11.6525141547266)
--(axis cs:402,11.6525141547266)
--(axis cs:401,11.6525141547266)
--(axis cs:400,11.6525141547266)
--(axis cs:399,11.6525141547266)
--(axis cs:398,11.6525141547266)
--(axis cs:397,11.6525141547266)
--(axis cs:396,11.6525141547266)
--(axis cs:395,11.6525141547266)
--(axis cs:394,11.6525141547266)
--(axis cs:393,11.6525141547266)
--(axis cs:392,11.6525141547266)
--(axis cs:391,11.6525141547266)
--(axis cs:390,11.6525141547266)
--(axis cs:389,11.6525141547266)
--(axis cs:388,11.6525141547266)
--(axis cs:387,11.6525141547266)
--(axis cs:386,11.6525141547266)
--(axis cs:385,11.6525141547266)
--(axis cs:384,11.6525141547266)
--(axis cs:383,11.6525141547266)
--(axis cs:382,11.6525141547266)
--(axis cs:381,11.6525141547266)
--(axis cs:380,11.6525141547266)
--(axis cs:379,11.6525141547266)
--(axis cs:378,11.6525141547266)
--(axis cs:377,11.6525141547266)
--(axis cs:376,11.6525141547266)
--(axis cs:375,11.6525141547266)
--(axis cs:374,11.6525141547266)
--(axis cs:373,11.6525141547266)
--(axis cs:372,11.6525141547266)
--(axis cs:371,11.6525141547266)
--(axis cs:370,11.6525141547266)
--(axis cs:369,11.6525141547266)
--(axis cs:368,11.6525141547266)
--(axis cs:367,11.6525141547266)
--(axis cs:366,11.6525141547266)
--(axis cs:365,11.6525141547266)
--(axis cs:364,11.6525141547266)
--(axis cs:363,11.6525141547266)
--(axis cs:362,11.6525141547266)
--(axis cs:361,11.6525141547266)
--(axis cs:360,11.6525141547266)
--(axis cs:359,11.6525141547266)
--(axis cs:358,11.6525141547266)
--(axis cs:357,11.6525141547266)
--(axis cs:356,11.6525141547266)
--(axis cs:355,11.6525141547266)
--(axis cs:354,11.6525141547266)
--(axis cs:353,11.6525141547266)
--(axis cs:352,11.6525141547266)
--(axis cs:351,11.6525141547266)
--(axis cs:350,11.6525141547266)
--(axis cs:349,11.6525141547266)
--(axis cs:348,11.6525141547266)
--(axis cs:347,11.6525141547266)
--(axis cs:346,11.6525141547266)
--(axis cs:345,11.6525141547266)
--(axis cs:344,11.6525141547266)
--(axis cs:343,11.6525141547266)
--(axis cs:342,11.6525141547266)
--(axis cs:341,11.6525141547266)
--(axis cs:340,11.6525141547266)
--(axis cs:339,11.6525141547266)
--(axis cs:338,11.6525141547266)
--(axis cs:337,11.6525141547266)
--(axis cs:336,11.6525141547266)
--(axis cs:335,11.6525141547266)
--(axis cs:334,11.6525141547266)
--(axis cs:333,11.6525141547266)
--(axis cs:332,11.6525141547266)
--(axis cs:331,11.6525141547266)
--(axis cs:330,11.6525141547266)
--(axis cs:329,11.6525141547266)
--(axis cs:328,11.6525141547266)
--(axis cs:327,11.6525141547266)
--(axis cs:326,11.6525141547266)
--(axis cs:325,11.6525141547266)
--(axis cs:324,11.6525141547266)
--(axis cs:323,11.6525141547266)
--(axis cs:322,11.6525141547266)
--(axis cs:321,11.6525141547266)
--(axis cs:320,11.6525141547266)
--(axis cs:319,11.6525141547266)
--(axis cs:318,11.6525141547266)
--(axis cs:317,11.6525141547266)
--(axis cs:316,11.6525141547266)
--(axis cs:315,11.6525141547266)
--(axis cs:314,11.6525141547266)
--(axis cs:313,11.6525141547266)
--(axis cs:312,11.6525141547266)
--(axis cs:311,11.6525141547266)
--(axis cs:310,11.6525141547266)
--(axis cs:309,11.6525141547266)
--(axis cs:308,11.6525141547266)
--(axis cs:307,11.6525141547266)
--(axis cs:306,11.6525141547266)
--(axis cs:305,11.6525141547266)
--(axis cs:304,11.6525141547266)
--(axis cs:303,11.6525141547266)
--(axis cs:302,11.6525141547266)
--(axis cs:301,11.6525141547266)
--(axis cs:300,11.6525141547266)
--(axis cs:299,11.6525141547266)
--(axis cs:298,11.6525141547266)
--(axis cs:297,11.6525141547266)
--(axis cs:296,11.6525141547266)
--(axis cs:295,11.6525141547266)
--(axis cs:294,11.6525141547266)
--(axis cs:293,11.6525141547266)
--(axis cs:292,11.6525141547266)
--(axis cs:291,11.6525141547266)
--(axis cs:290,11.6525141547266)
--(axis cs:289,11.6525141547266)
--(axis cs:288,11.6525141547266)
--(axis cs:287,11.6525141547266)
--(axis cs:286,11.6525141547266)
--(axis cs:285,11.6525141547266)
--(axis cs:284,11.6525141547266)
--(axis cs:283,11.6525141547266)
--(axis cs:282,11.6525141547266)
--(axis cs:281,11.6525141547266)
--(axis cs:280,11.6525141547266)
--(axis cs:279,11.6525141547266)
--(axis cs:278,11.6525141547266)
--(axis cs:277,11.6525141547266)
--(axis cs:276,11.6525141547266)
--(axis cs:275,11.6525141547266)
--(axis cs:274,11.6525141547266)
--(axis cs:273,11.6525141547266)
--(axis cs:272,11.6525141547266)
--(axis cs:271,11.6525141547266)
--(axis cs:270,11.6525141547266)
--(axis cs:269,11.6525141547266)
--(axis cs:268,11.6525141547266)
--(axis cs:267,11.6525141547266)
--(axis cs:266,11.6525141547266)
--(axis cs:265,11.6525141547266)
--(axis cs:264,11.6525141547266)
--(axis cs:263,11.6525141547266)
--(axis cs:262,11.6525141547266)
--(axis cs:261,11.6525141547266)
--(axis cs:260,11.6525141547266)
--(axis cs:259,11.6525141547266)
--(axis cs:258,11.6525141547266)
--(axis cs:257,11.6525141547266)
--(axis cs:256,11.6525141547266)
--(axis cs:255,11.6525141547266)
--(axis cs:254,11.6525141547266)
--(axis cs:253,11.6525141547266)
--(axis cs:252,11.6525141547266)
--(axis cs:251,11.6525141547266)
--(axis cs:250,11.6525141547266)
--(axis cs:249,11.6559829669294)
--(axis cs:248,11.6595133672748)
--(axis cs:247,11.6631163762476)
--(axis cs:246,11.6668088246301)
--(axis cs:245,11.6706167326689)
--(axis cs:244,11.6745807383446)
--(axis cs:243,11.6787649308567)
--(axis cs:242,11.6832716283158)
--(axis cs:241,11.688266894756)
--(axis cs:240,11.6968800269548)
--(axis cs:239,11.7003428226998)
--(axis cs:238,11.7030909575895)
--(axis cs:237,11.7058777500293)
--(axis cs:236,11.7087038971952)
--(axis cs:235,11.7118084685897)
--(axis cs:234,11.7149619599432)
--(axis cs:233,11.7254374626864)
--(axis cs:232,11.7301636655664)
--(axis cs:231,11.7350256055958)
--(axis cs:230,11.7400961543623)
--(axis cs:229,11.7453772864076)
--(axis cs:228,11.7510157883533)
--(axis cs:227,11.7571721324062)
--(axis cs:226,11.7622649065593)
--(axis cs:225,11.7658571751431)
--(axis cs:224,11.7694824252274)
--(axis cs:223,11.7811258055444)
--(axis cs:222,11.78487128274)
--(axis cs:221,11.7886534742891)
--(axis cs:220,11.7924975097487)
--(axis cs:219,11.7963849371552)
--(axis cs:218,11.8003423171231)
--(axis cs:217,11.8162281268982)
--(axis cs:216,11.8275910466409)
--(axis cs:215,11.8396721099709)
--(axis cs:214,11.8523519663076)
--(axis cs:213,11.8594091910312)
--(axis cs:212,11.873107652735)
--(axis cs:211,11.880544778305)
--(axis cs:210,11.8881772623644)
--(axis cs:209,11.8960410360353)
--(axis cs:208,11.9042464952906)
--(axis cs:207,11.9125581279302)
--(axis cs:206,11.9263810073637)
--(axis cs:205,11.9340245808573)
--(axis cs:204,11.9417986676757)
--(axis cs:203,11.9496964320095)
--(axis cs:202,11.9577746605153)
--(axis cs:201,11.966064408755)
--(axis cs:200,11.9734243375599)
--(axis cs:199,11.9862241615318)
--(axis cs:198,11.9995666551247)
--(axis cs:197,12.0220182691646)
--(axis cs:196,12.0358117564173)
--(axis cs:195,12.0436981167474)
--(axis cs:194,12.0516648779044)
--(axis cs:193,12.0609183234263)
--(axis cs:192,12.070299051041)
--(axis cs:191,12.0798115100238)
--(axis cs:190,12.0894766014178)
--(axis cs:189,12.0992494361036)
--(axis cs:188,12.1091912661312)
--(axis cs:187,12.1193160990142)
--(axis cs:186,12.1295799091149)
--(axis cs:185,12.1400397671373)
--(axis cs:184,12.1507179872113)
--(axis cs:183,12.1616060411369)
--(axis cs:182,12.1727769054849)
--(axis cs:181,12.1893331739555)
--(axis cs:180,12.2003581435426)
--(axis cs:179,12.2116079647509)
--(axis cs:178,12.223012014199)
--(axis cs:177,12.2346385447753)
--(axis cs:176,12.2465420276528)
--(axis cs:175,12.2587321823307)
--(axis cs:174,12.2713217633749)
--(axis cs:173,12.2844211906058)
--(axis cs:172,12.3068295145581)
--(axis cs:171,12.3190667157176)
--(axis cs:170,12.3315160648877)
--(axis cs:169,12.3441221277421)
--(axis cs:168,12.3569097929205)
--(axis cs:167,12.3698312568022)
--(axis cs:166,12.3829648240381)
--(axis cs:165,12.3962850141458)
--(axis cs:164,12.4097727300473)
--(axis cs:163,12.4234615774783)
--(axis cs:162,12.4373275694513)
--(axis cs:161,12.4514117686239)
--(axis cs:160,12.4657157754446)
--(axis cs:159,12.4802137198959)
--(axis cs:158,12.4949405419892)
--(axis cs:157,12.5098136822048)
--(axis cs:156,12.5235705030061)
--(axis cs:155,12.5389309441002)
--(axis cs:154,12.5545319799851)
--(axis cs:153,12.5707280012447)
--(axis cs:152,12.5868431043464)
--(axis cs:151,12.604231391322)
--(axis cs:150,12.6318599039025)
--(axis cs:149,12.6539246684695)
--(axis cs:148,12.683949736992)
--(axis cs:147,12.6999173376956)
--(axis cs:146,12.7162069474757)
--(axis cs:145,12.7328284320958)
--(axis cs:144,12.7497926577156)
--(axis cs:143,12.7671118181818)
--(axis cs:142,12.7847999425667)
--(axis cs:141,12.8028735693605)
--(axis cs:140,12.821352805063)
--(axis cs:139,12.8402628310908)
--(axis cs:138,12.859636125695)
--(axis cs:137,12.8795154620996)
--(axis cs:136,12.8999584742894)
--(axis cs:135,12.9210500011687)
--(axis cs:134,12.9451304543877)
--(axis cs:133,12.9664080235736)
--(axis cs:132,12.9881330644837)
--(axis cs:131,13.0103176646029)
--(axis cs:130,13.0329746200294)
--(axis cs:129,13.0561176302144)
--(axis cs:128,13.0797615859017)
--(axis cs:127,13.1039229588854)
--(axis cs:126,13.1286203672635)
--(axis cs:125,13.1538754164793)
--(axis cs:124,13.1797138993842)
--(axis cs:123,13.2061675899448)
--(axis cs:122,13.2332768387088)
--(axis cs:121,13.2610944569942)
--(axis cs:120,13.2896914978926)
--(axis cs:119,13.3191660129676)
--(axis cs:118,13.3496566703736)
--(axis cs:117,13.3813613389188)
--(axis cs:116,13.4145769596144)
--(axis cs:115,13.4564456813579)
--(axis cs:114,13.5040787388281)
--(axis cs:113,13.6440740496397)
--(axis cs:112,13.6782408663271)
--(axis cs:111,13.7131793466212)
--(axis cs:110,13.7489085690205)
--(axis cs:109,13.7854480552002)
--(axis cs:108,13.8228177554396)
--(axis cs:107,13.8610380763939)
--(axis cs:106,13.9001298656251)
--(axis cs:105,13.9401144422227)
--(axis cs:104,13.9810135838865)
--(axis cs:103,14.0515413590331)
--(axis cs:102,14.0942584246647)
--(axis cs:101,14.1379565967153)
--(axis cs:100,14.1826595728411)
--(axis cs:99,14.2283915823932)
--(axis cs:98,14.2751774039985)
--(axis cs:97,14.3230424078813)
--(axis cs:96,14.3720126270163)
--(axis cs:95,14.4221148259879)
--(axis cs:94,14.4733766345288)
--(axis cs:93,14.5258267351848)
--(axis cs:92,14.579495123538)
--(axis cs:91,14.6344135023901)
--(axis cs:90,14.6906158837246)
--(axis cs:89,14.7481394191242)
--(axis cs:88,14.8070256609725)
--(axis cs:87,14.8673223915346)
--(axis cs:86,14.9290863259883)
--(axis cs:85,14.9923870539844)
--(axis cs:84,15.057312892419)
--(axis cs:83,15.1239794739473)
--(axis cs:82,15.192527708448)
--(axis cs:81,15.2632153030079)
--(axis cs:80,15.3363317303327)
--(axis cs:79,15.4260465043346)
--(axis cs:78,15.5160486706404)
--(axis cs:77,15.5913489951163)
--(axis cs:76,15.6693157987854)
--(axis cs:75,15.7480751767769)
--(axis cs:74,15.8286703460672)
--(axis cs:73,15.9112063000284)
--(axis cs:72,15.9963729674794)
--(axis cs:71,16.0818639590878)
--(axis cs:70,16.1699536543509)
--(axis cs:69,16.3068531098073)
--(axis cs:68,16.485401519125)
--(axis cs:67,16.5774517205142)
--(axis cs:66,16.6714544778026)
--(axis cs:65,16.7674275338592)
--(axis cs:64,16.9332618463388)
--(axis cs:63,17.0319667344098)
--(axis cs:62,17.1324297146509)
--(axis cs:61,17.2346214630111)
--(axis cs:60,17.3385377126324)
--(axis cs:59,17.4439756225154)
--(axis cs:58,17.5509250576464)
--(axis cs:57,17.6449702683731)
--(axis cs:56,17.7638870008211)
--(axis cs:55,17.8507344916412)
--(axis cs:54,17.93934187202)
--(axis cs:53,18.0297279818522)
--(axis cs:52,18.1219084019599)
--(axis cs:51,18.2158939291344)
--(axis cs:50,18.3116883071167)
--(axis cs:49,18.4092847866153)
--(axis cs:48,18.5086609599621)
--(axis cs:47,18.6097709643035)
--(axis cs:46,18.7125337367892)
--(axis cs:45,18.8168153446499)
--(axis cs:44,18.9224024015386)
--(axis cs:43,19.028962163668)
--(axis cs:42,19.1359827912154)
--(axis cs:41,19.242684806401)
--(axis cs:40,19.349175826532)
--(axis cs:39,19.7964943626018)
--(axis cs:38,20.0255705826531)
--(axis cs:37,20.166603820657)
--(axis cs:36,20.2922847795374)
--(axis cs:35,20.4249239260811)
--(axis cs:34,21.3878747233745)
--(axis cs:33,21.5431636662311)
--(axis cs:32,21.7236340047431)
--(axis cs:31,23.5514658237786)
--(axis cs:30,23.7538889739116)
--(axis cs:29,23.7585004343362)
--(axis cs:28,24.3695399454555)
--(axis cs:27,24.3698638165144)
--(axis cs:26,24.3701670964015)
--(axis cs:25,24.3704510793274)
--(axis cs:24,24.3798895190772)
--(axis cs:23,24.3801405556871)
--(axis cs:22,24.3803797247238)
--(axis cs:21,24.3806112697295)
--(axis cs:20,24.6174435621422)
--(axis cs:19,24.6694985084288)
--(axis cs:18,24.6697403505018)
--(axis cs:17,24.6700103474536)
--(axis cs:16,25.0926728954332)
--(axis cs:15,25.1048913100356)
--(axis cs:14,25.1071210026536)
--(axis cs:13,25.3425759694365)
--(axis cs:12,25.4006298131281)
--(axis cs:11,25.4361304946366)
--(axis cs:10,25.4567777187549)
--(axis cs:9,25.4987977525577)
--(axis cs:8,29.330255916239)
--(axis cs:7,29.3347711823104)
--(axis cs:6,29.5972474831208)
--(axis cs:5,32.3575450345812)
--(axis cs:4,39.0653329245537)
--(axis cs:3,42.1627011689796)
--(axis cs:2,45.0207819200265)
--(axis cs:1,47.0011825106772)
--(axis cs:0,95.0222273742855)
--cycle;

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:0,116.919887445283)
--(axis cs:0,97.7207192973364)
--(axis cs:1,21.2567789856115)
--(axis cs:2,21.2567789856115)
--(axis cs:3,16.914990403878)
--(axis cs:4,14.9887924207676)
--(axis cs:5,14.9887924207676)
--(axis cs:6,14.247349458478)
--(axis cs:7,14.247349458478)
--(axis cs:8,14.1166108242915)
--(axis cs:9,12.9528099061951)
--(axis cs:10,12.9528099061951)
--(axis cs:11,12.9528099061951)
--(axis cs:12,12.6340700675646)
--(axis cs:13,12.5059286324179)
--(axis cs:14,12.4662908177051)
--(axis cs:15,12.457774122211)
--(axis cs:16,12.4382930323914)
--(axis cs:17,12.3242303312693)
--(axis cs:18,11.9834444442196)
--(axis cs:19,11.8939753812463)
--(axis cs:20,11.5935409474217)
--(axis cs:21,11.3531203407973)
--(axis cs:22,11.3531203407973)
--(axis cs:23,10.9838960123997)
--(axis cs:24,10.1728391118699)
--(axis cs:25,10.1728391118699)
--(axis cs:26,10.0812348616991)
--(axis cs:27,9.91998207647582)
--(axis cs:28,9.91998207647582)
--(axis cs:29,9.88721590437821)
--(axis cs:30,9.88721590437821)
--(axis cs:31,9.86464443928961)
--(axis cs:32,9.84393160715183)
--(axis cs:33,9.84133142699162)
--(axis cs:34,9.63216090692911)
--(axis cs:35,9.60091812173321)
--(axis cs:36,9.33253951334119)
--(axis cs:37,9.14574265301094)
--(axis cs:38,9.11779188356898)
--(axis cs:39,9.04281243853333)
--(axis cs:40,9.03147414743296)
--(axis cs:41,9.02102465407568)
--(axis cs:42,9.00875818931956)
--(axis cs:43,8.9875523363707)
--(axis cs:44,8.93069574373014)
--(axis cs:45,8.84483941740766)
--(axis cs:46,8.83200726711025)
--(axis cs:47,8.81785842398508)
--(axis cs:48,8.79053060844299)
--(axis cs:49,8.77145525694837)
--(axis cs:50,8.76205860267264)
--(axis cs:51,8.75462902669392)
--(axis cs:52,8.74251258962769)
--(axis cs:53,8.73361642068823)
--(axis cs:54,8.71325866019115)
--(axis cs:55,8.7055976302306)
--(axis cs:56,8.70205312355845)
--(axis cs:57,8.70106545012467)
--(axis cs:58,8.65678967760272)
--(axis cs:59,8.60931675242836)
--(axis cs:60,8.47550524049438)
--(axis cs:61,8.37971803382413)
--(axis cs:62,8.28180555567498)
--(axis cs:63,8.20221822793464)
--(axis cs:64,8.14041539680061)
--(axis cs:65,8.09663709802426)
--(axis cs:66,8.06600034215378)
--(axis cs:67,8.02506012754107)
--(axis cs:68,8.00928334031815)
--(axis cs:69,7.99480597366181)
--(axis cs:70,7.9736919892203)
--(axis cs:71,7.93203360855793)
--(axis cs:72,7.87570780296162)
--(axis cs:73,7.78334122303802)
--(axis cs:74,7.77242075979588)
--(axis cs:75,7.69472725677909)
--(axis cs:76,7.66287172494093)
--(axis cs:77,7.61489542611394)
--(axis cs:78,7.58006089231461)
--(axis cs:79,7.56016299829137)
--(axis cs:80,7.5339274173132)
--(axis cs:81,7.51158496959923)
--(axis cs:82,7.47804266667139)
--(axis cs:83,7.44784029218298)
--(axis cs:84,7.40853917895206)
--(axis cs:85,7.38198673212317)
--(axis cs:86,7.34734546569819)
--(axis cs:87,7.33264994695667)
--(axis cs:88,7.31650397134415)
--(axis cs:89,7.30248793062192)
--(axis cs:90,7.28927328334546)
--(axis cs:91,7.27368298214217)
--(axis cs:92,7.25879274274944)
--(axis cs:93,7.244345233588)
--(axis cs:94,7.22016493634935)
--(axis cs:95,7.18931229089036)
--(axis cs:96,7.14235452065648)
--(axis cs:97,7.11639476965998)
--(axis cs:98,7.07086065622828)
--(axis cs:99,7.05573951219841)
--(axis cs:100,7.00050476196208)
--(axis cs:101,6.7465872252826)
--(axis cs:102,6.71862758151782)
--(axis cs:103,6.66434832540163)
--(axis cs:104,6.64961691279256)
--(axis cs:105,6.6253131527295)
--(axis cs:106,6.52923683508305)
--(axis cs:107,6.51107373812129)
--(axis cs:108,6.47953878060039)
--(axis cs:109,6.44808024211423)
--(axis cs:110,6.29183298656948)
--(axis cs:111,6.25508656839246)
--(axis cs:112,6.21981233696664)
--(axis cs:113,6.17999056981497)
--(axis cs:114,6.12039150725217)
--(axis cs:115,6.04959171014535)
--(axis cs:116,6.01666101856915)
--(axis cs:117,5.98164218890378)
--(axis cs:118,5.9456180765484)
--(axis cs:119,5.88684267205227)
--(axis cs:120,5.80502067994734)
--(axis cs:121,5.73932224589984)
--(axis cs:122,5.66161135817999)
--(axis cs:123,5.59206487344446)
--(axis cs:124,5.52791171862298)
--(axis cs:125,5.46302759042823)
--(axis cs:126,5.40113998922142)
--(axis cs:127,5.35458269833393)
--(axis cs:128,5.30098593958452)
--(axis cs:129,5.26073979851983)
--(axis cs:130,5.21644773284182)
--(axis cs:131,5.13356707612406)
--(axis cs:132,5.0865237792584)
--(axis cs:133,5.0330116316839)
--(axis cs:134,4.98035001808247)
--(axis cs:135,4.94131585717886)
--(axis cs:136,4.90322077058702)
--(axis cs:137,4.87530944847162)
--(axis cs:138,4.78105331622026)
--(axis cs:139,4.72328495876245)
--(axis cs:140,4.68952411504694)
--(axis cs:141,4.6552733573045)
--(axis cs:142,4.63869681891843)
--(axis cs:143,4.61831807360119)
--(axis cs:144,4.60122528106189)
--(axis cs:145,4.57580261185402)
--(axis cs:146,4.55004237038179)
--(axis cs:147,4.53162023165514)
--(axis cs:148,4.49742217892993)
--(axis cs:149,4.48019514602462)
--(axis cs:150,4.46316871355408)
--(axis cs:151,4.44594626337639)
--(axis cs:152,4.42885601173644)
--(axis cs:153,4.41771709250027)
--(axis cs:154,4.39663457693395)
--(axis cs:155,4.38777554470818)
--(axis cs:156,4.3785651085175)
--(axis cs:157,4.3671228176979)
--(axis cs:158,4.15804024624384)
--(axis cs:159,4.13889088111194)
--(axis cs:160,4.12516722257719)
--(axis cs:161,4.10896311544918)
--(axis cs:162,4.09620471169466)
--(axis cs:163,4.0851592852822)
--(axis cs:164,4.07392232478806)
--(axis cs:165,4.06351312814479)
--(axis cs:166,4.05433482415778)
--(axis cs:167,4.04218904304557)
--(axis cs:168,4.03153967883583)
--(axis cs:169,4.00633108885413)
--(axis cs:170,3.93349426545523)
--(axis cs:171,3.7687734024793)
--(axis cs:172,3.28875308794226)
--(axis cs:173,3.10525272792394)
--(axis cs:174,3.09744704902689)
--(axis cs:175,3.03053039823978)
--(axis cs:176,3.0114321511684)
--(axis cs:177,2.95452944310187)
--(axis cs:178,2.94943764606878)
--(axis cs:179,2.94466549956718)
--(axis cs:180,2.93944097258729)
--(axis cs:181,2.89649018726995)
--(axis cs:182,2.88720983348523)
--(axis cs:183,2.87111549807077)
--(axis cs:184,2.86276034245771)
--(axis cs:185,2.85524695494877)
--(axis cs:186,2.84651393315281)
--(axis cs:187,2.83865861322708)
--(axis cs:188,2.83063047047233)
--(axis cs:189,2.8233737364979)
--(axis cs:190,2.81600516994955)
--(axis cs:191,2.80946998493437)
--(axis cs:192,2.80283459067356)
--(axis cs:193,2.79669442428836)
--(axis cs:194,2.78911300351334)
--(axis cs:195,2.78236679806103)
--(axis cs:196,2.77669965483551)
--(axis cs:197,2.77150311307706)
--(axis cs:198,2.76655703548676)
--(axis cs:199,2.76191297980977)
--(axis cs:200,2.75702203210542)
--(axis cs:201,2.75252654152805)
--(axis cs:202,2.74806841044089)
--(axis cs:203,2.74371117760848)
--(axis cs:204,2.73986684595961)
--(axis cs:205,2.73571475310463)
--(axis cs:206,2.73193413570961)
--(axis cs:207,2.7283362159768)
--(axis cs:208,2.72486325820982)
--(axis cs:209,2.72182910655787)
--(axis cs:210,2.71834111486926)
--(axis cs:211,2.71521532922491)
--(axis cs:212,2.7112786872688)
--(axis cs:213,2.70763301286584)
--(axis cs:214,2.70368727633969)
--(axis cs:215,2.6999763125974)
--(axis cs:216,2.69629801106143)
--(axis cs:217,2.69247154529025)
--(axis cs:218,2.68901615579673)
--(axis cs:219,2.68469257336382)
--(axis cs:220,2.68071422324794)
--(axis cs:221,2.67653863575909)
--(axis cs:222,2.67286564496355)
--(axis cs:223,2.6694739146105)
--(axis cs:224,2.66610239427187)
--(axis cs:225,2.66276628934776)
--(axis cs:226,2.65645635585922)
--(axis cs:227,2.65298902245382)
--(axis cs:228,2.64967216587292)
--(axis cs:229,2.64493318097361)
--(axis cs:230,2.64187193050762)
--(axis cs:231,2.63863189648919)
--(axis cs:232,2.63576017261944)
--(axis cs:233,2.63009750168429)
--(axis cs:234,2.62713404968688)
--(axis cs:235,2.62009363329421)
--(axis cs:236,2.61729640025974)
--(axis cs:237,2.61019295343909)
--(axis cs:238,2.60732867148328)
--(axis cs:239,2.60493460621565)
--(axis cs:240,2.59907567401514)
--(axis cs:241,2.59760278023355)
--(axis cs:242,2.58551184795546)
--(axis cs:243,2.58422364305461)
--(axis cs:244,2.58227145106026)
--(axis cs:245,2.57692971719384)
--(axis cs:246,2.57517579820924)
--(axis cs:247,2.57355621917485)
--(axis cs:248,2.57190270691977)
--(axis cs:249,2.56770149185793)
--(axis cs:250,2.56611733084165)
--(axis cs:251,2.5646586850404)
--(axis cs:252,2.56312506309482)
--(axis cs:253,2.56172977098396)
--(axis cs:254,2.55797383073446)
--(axis cs:255,2.55659950168224)
--(axis cs:256,2.55519314712736)
--(axis cs:257,2.55384053114486)
--(axis cs:258,2.55250009494174)
--(axis cs:259,2.55120696667196)
--(axis cs:260,2.54992593209842)
--(axis cs:261,2.54869742984288)
--(axis cs:262,2.54747303671241)
--(axis cs:263,2.54631297494075)
--(axis cs:264,2.54515241251818)
--(axis cs:265,2.5440522151823)
--(axis cs:266,2.54293771647236)
--(axis cs:267,2.54191024395511)
--(axis cs:268,2.54087517831954)
--(axis cs:269,2.5399045588212)
--(axis cs:270,2.53898848641018)
--(axis cs:271,2.53806080520071)
--(axis cs:272,2.53719169158018)
--(axis cs:273,2.53626667038099)
--(axis cs:274,2.53539538354976)
--(axis cs:275,2.53452439678059)
--(axis cs:276,2.53370372431147)
--(axis cs:277,2.53290532502617)
--(axis cs:278,2.53214961048951)
--(axis cs:279,2.53140966334509)
--(axis cs:280,2.53070538609178)
--(axis cs:281,2.53001706523796)
--(axis cs:282,2.52936757534579)
--(axis cs:283,2.5287071930398)
--(axis cs:284,2.52808806989424)
--(axis cs:285,2.52741580537658)
--(axis cs:286,2.52675862636051)
--(axis cs:287,2.52609751213422)
--(axis cs:288,2.52544877237447)
--(axis cs:289,2.5248061594553)
--(axis cs:290,2.52415853423053)
--(axis cs:291,2.52352997019005)
--(axis cs:292,2.52290501716929)
--(axis cs:293,2.52230112615484)
--(axis cs:294,2.52168527866444)
--(axis cs:295,2.52106346450187)
--(axis cs:296,2.52045320627223)
--(axis cs:297,2.51982416504984)
--(axis cs:298,2.51921399214297)
--(axis cs:299,2.51857726831686)
--(axis cs:300,2.51795207457147)
--(axis cs:301,2.51732533030515)
--(axis cs:302,2.516690537244)
--(axis cs:303,2.51608946426173)
--(axis cs:304,2.51545828704299)
--(axis cs:305,2.51488571126923)
--(axis cs:306,2.51263200192512)
--(axis cs:307,2.51202228974485)
--(axis cs:308,2.50194465028552)
--(axis cs:309,2.50138197264017)
--(axis cs:310,2.50078529255702)
--(axis cs:311,2.47948861862188)
--(axis cs:312,2.47283693652754)
--(axis cs:313,2.46972619482191)
--(axis cs:314,2.46903478879041)
--(axis cs:315,2.46713025468158)
--(axis cs:316,2.46651634173788)
--(axis cs:317,2.33720762756367)
--(axis cs:318,2.33534774101178)
--(axis cs:319,2.33515901682889)
--(axis cs:320,2.33334362838028)
--(axis cs:321,2.33317635170637)
--(axis cs:322,2.33298639455517)
--(axis cs:323,2.33280157394931)
--(axis cs:324,2.33262016472826)
--(axis cs:325,2.33243265377727)
--(axis cs:326,2.33226060298709)
--(axis cs:327,2.33206653370124)
--(axis cs:328,2.33190586643588)
--(axis cs:329,2.33172088622574)
--(axis cs:330,2.33154309736104)
--(axis cs:331,2.33137063783254)
--(axis cs:332,2.33119279119328)
--(axis cs:333,2.33102174803147)
--(axis cs:334,2.33084916941606)
--(axis cs:335,2.33067269389362)
--(axis cs:336,2.33051568329178)
--(axis cs:337,2.33033217835809)
--(axis cs:338,2.33017944396774)
--(axis cs:339,2.33000155655284)
--(axis cs:340,2.32984586385774)
--(axis cs:341,2.32967364630829)
--(axis cs:342,2.32951656328635)
--(axis cs:343,2.329346766498)
--(axis cs:344,2.32919023750401)
--(axis cs:345,2.32902645195384)
--(axis cs:346,2.32886583096881)
--(axis cs:347,2.32870882399341)
--(axis cs:348,2.32854810599169)
--(axis cs:349,2.32839039739936)
--(axis cs:350,2.32823552869571)
--(axis cs:351,2.32807456302816)
--(axis cs:352,2.32792636678753)
--(axis cs:353,2.32776330547111)
--(axis cs:354,2.32761878419517)
--(axis cs:355,2.32745210915774)
--(axis cs:356,2.32730098063188)
--(axis cs:357,2.32715418707215)
--(axis cs:358,2.32699520744909)
--(axis cs:359,2.32684405327545)
--(axis cs:360,2.29687549547552)
--(axis cs:361,2.29685328791328)
--(axis cs:362,2.29683108462018)
--(axis cs:363,2.29680888746659)
--(axis cs:364,2.29678669756503)
--(axis cs:365,2.29676451828337)
--(axis cs:366,2.29674235101948)
--(axis cs:367,2.29672019769601)
--(axis cs:368,2.29669806075671)
--(axis cs:369,2.29667594215863)
--(axis cs:370,2.2966538446841)
--(axis cs:371,2.29663176982562)
--(axis cs:372,2.29660972166272)
--(axis cs:373,2.29658769893176)
--(axis cs:374,2.29656571090313)
--(axis cs:375,2.29654374994608)
--(axis cs:376,2.29652183018082)
--(axis cs:377,2.29066103122811)
--(axis cs:378,2.29063908837838)
--(axis cs:379,2.29061796582065)
--(axis cs:380,2.29059705758389)
--(axis cs:381,2.29057724005839)
--(axis cs:382,2.29055610910564)
--(axis cs:383,2.29053087025856)
--(axis cs:384,2.29050517049287)
--(axis cs:385,2.29047934077698)
--(axis cs:386,2.29045348834709)
--(axis cs:387,2.29042777520807)
--(axis cs:388,2.29040217400319)
--(axis cs:389,2.29037670534781)
--(axis cs:390,2.29035136806476)
--(axis cs:391,2.29032615202323)
--(axis cs:392,2.29030104030905)
--(axis cs:393,2.29027602493601)
--(axis cs:394,2.29025109743165)
--(axis cs:395,2.29022625900929)
--(axis cs:396,2.29020150722642)
--(axis cs:397,2.29017683888047)
--(axis cs:398,2.29015225221674)
--(axis cs:399,2.29012773944655)
--(axis cs:400,2.29010329701452)
--(axis cs:401,2.2900789160924)
--(axis cs:402,2.29004038155633)
--(axis cs:403,2.28999621086766)
--(axis cs:404,2.28995218261654)
--(axis cs:405,2.28990828214873)
--(axis cs:406,2.28986455031593)
--(axis cs:407,2.28982102640344)
--(axis cs:408,2.28977769799812)
--(axis cs:409,2.28973456366297)
--(axis cs:410,2.27964164142991)
--(axis cs:411,2.27959885862917)
--(axis cs:412,2.27955640659184)
--(axis cs:413,2.279514246495)
--(axis cs:414,2.27947244798989)
--(axis cs:415,2.27929791583527)
--(axis cs:416,2.279273910669)
--(axis cs:417,2.27924993578317)
--(axis cs:418,2.27922603453659)
--(axis cs:419,2.27920221061708)
--(axis cs:420,2.25283160723265)
--(axis cs:421,2.2522418705178)
--(axis cs:422,2.0777954910712)
--(axis cs:423,2.07780077453988)
--(axis cs:424,2.07780609122561)
--(axis cs:425,2.07781181125721)
--(axis cs:426,2.0751152819231)
--(axis cs:427,2.07512296344607)
--(axis cs:428,2.07513050030171)
--(axis cs:429,2.07513789108858)
--(axis cs:430,2.07514513957253)
--(axis cs:431,2.07515221932481)
--(axis cs:432,2.07515911561337)
--(axis cs:433,2.07516584745731)
--(axis cs:434,2.07517242298247)
--(axis cs:435,2.07517885030594)
--(axis cs:436,2.0742292476117)
--(axis cs:437,2.07423537370151)
--(axis cs:438,2.07424136915669)
--(axis cs:439,2.07424723423399)
--(axis cs:440,2.07425297001506)
--(axis cs:441,2.074258579705)
--(axis cs:442,2.07426406588045)
--(axis cs:443,2.07426943224133)
--(axis cs:444,2.07427468253643)
--(axis cs:445,2.07427981924892)
--(axis cs:446,2.07428484302791)
--(axis cs:447,2.07428975243694)
--(axis cs:448,2.07429453904293)
--(axis cs:449,2.07429919035818)
--(axis cs:450,2.0743037224563)
--(axis cs:451,2.07430814875366)
--(axis cs:452,2.07431246787084)
--(axis cs:453,2.07431668731097)
--(axis cs:454,2.07432081140417)
--(axis cs:455,2.07432484256573)
--(axis cs:456,2.07430117306992)
--(axis cs:457,2.07392506872693)
--(axis cs:458,2.07354914277352)
--(axis cs:459,2.07317340963573)
--(axis cs:460,2.0411968235438)
--(axis cs:461,2.03941804757356)
--(axis cs:462,2.03769016394202)
--(axis cs:463,2.03664101241276)
--(axis cs:464,2.03495613871996)
--(axis cs:465,2.03333387008592)
--(axis cs:466,2.03176433874433)
--(axis cs:467,2.03021727440958)
--(axis cs:468,2.02869041792316)
--(axis cs:469,2.02692866455944)
--(axis cs:470,2.02445860426803)
--(axis cs:471,2.02203673947504)
--(axis cs:472,2.01966061604234)
--(axis cs:473,2.01731984640057)
--(axis cs:474,2.01496980965726)
--(axis cs:475,2.01266971444327)
--(axis cs:476,2.01032885733033)
--(axis cs:477,2.00799211346313)
--(axis cs:478,2.00568824078223)
--(axis cs:479,2.00338664817853)
--(axis cs:480,2.00107972613448)
--(axis cs:481,1.99881867457978)
--(axis cs:482,1.99658740725683)
--(axis cs:483,1.99435197834531)
--(axis cs:484,1.99210969642023)
--(axis cs:485,1.99071400183495)
--(axis cs:486,1.9884376050346)
--(axis cs:487,1.98583786791201)
--(axis cs:488,1.98306946803328)
--(axis cs:489,1.98063917179633)
--(axis cs:490,1.97834026388402)
--(axis cs:491,1.97617711621224)
--(axis cs:492,1.97403545105548)
--(axis cs:493,1.97196803966602)
--(axis cs:494,1.96995427095634)
--(axis cs:495,1.96799671811555)
--(axis cs:496,1.96608710145565)
--(axis cs:497,1.9642432516375)
--(axis cs:498,1.96244077028104)
--(axis cs:499,1.96105042932218)
--(axis cs:499,9.19748083152068)
--(axis cs:499,9.19748083152068)
--(axis cs:498,9.20086831951501)
--(axis cs:497,9.20447547000555)
--(axis cs:496,9.20813665646605)
--(axis cs:495,9.21179905717156)
--(axis cs:494,9.21521469430221)
--(axis cs:493,9.21855251469468)
--(axis cs:492,9.2218110607417)
--(axis cs:491,9.22500844288588)
--(axis cs:490,9.22830799403351)
--(axis cs:489,9.23176938144763)
--(axis cs:488,9.23531585122406)
--(axis cs:487,9.23903845928368)
--(axis cs:486,9.2426984699936)
--(axis cs:485,9.24622780369913)
--(axis cs:484,9.24937426319429)
--(axis cs:483,9.25291512411025)
--(axis cs:482,9.25646751088235)
--(axis cs:481,9.2600310218933)
--(axis cs:480,9.26362200986003)
--(axis cs:479,9.26724653520827)
--(axis cs:478,9.27088158453974)
--(axis cs:477,9.27453009896943)
--(axis cs:476,9.27820367234126)
--(axis cs:475,9.2818911412414)
--(axis cs:474,9.28556288751944)
--(axis cs:473,9.2892781229654)
--(axis cs:472,9.29298740229439)
--(axis cs:471,9.29673768067194)
--(axis cs:470,9.30051910123099)
--(axis cs:469,9.30434018651144)
--(axis cs:468,9.30785467056972)
--(axis cs:467,9.31127878576426)
--(axis cs:466,9.31473008444086)
--(axis cs:465,9.31821067045741)
--(axis cs:464,9.32174785124585)
--(axis cs:463,9.32535049393658)
--(axis cs:462,9.32838855425269)
--(axis cs:461,9.33204699002912)
--(axis cs:460,9.33576030922978)
--(axis cs:459,9.36707554269181)
--(axis cs:458,9.36954140015097)
--(axis cs:457,9.37201615956787)
--(axis cs:456,9.3745001502087)
--(axis cs:455,9.37666787380513)
--(axis cs:454,9.37881858838805)
--(axis cs:453,9.38097792272639)
--(axis cs:452,9.38314667697412)
--(axis cs:451,9.38532655069102)
--(axis cs:450,9.38752068089093)
--(axis cs:449,9.38972769557983)
--(axis cs:448,9.39195333289423)
--(axis cs:447,9.39420417413561)
--(axis cs:446,9.396473257996)
--(axis cs:445,9.39875590857579)
--(axis cs:444,9.40105085579647)
--(axis cs:443,9.40335781925486)
--(axis cs:442,9.40567732107829)
--(axis cs:441,9.4080103820146)
--(axis cs:440,9.41035793584176)
--(axis cs:439,9.41272039635655)
--(axis cs:438,9.41509840176078)
--(axis cs:437,9.41749170701315)
--(axis cs:436,9.41989975710045)
--(axis cs:435,9.42275310577816)
--(axis cs:434,9.42519257299915)
--(axis cs:433,9.42765137424593)
--(axis cs:432,9.43013167652446)
--(axis cs:431,9.43263551946815)
--(axis cs:430,9.43516868851456)
--(axis cs:429,9.43772481261917)
--(axis cs:428,9.4402938369848)
--(axis cs:427,9.4428765423349)
--(axis cs:426,9.44547193064033)
--(axis cs:425,9.44917204945945)
--(axis cs:424,9.4510355359572)
--(axis cs:423,9.45275164609668)
--(axis cs:422,9.45444220911372)
--(axis cs:421,9.73566433462124)
--(axis cs:420,9.73832193641575)
--(axis cs:419,9.78618892282194)
--(axis cs:418,9.78787402618215)
--(axis cs:417,9.7895688893318)
--(axis cs:416,9.79127332118645)
--(axis cs:415,9.79298429778638)
--(axis cs:414,9.79496602514427)
--(axis cs:413,9.79671562123628)
--(axis cs:412,9.79846977450842)
--(axis cs:411,9.80022951224236)
--(axis cs:410,9.80199609706481)
--(axis cs:409,9.80820503053342)
--(axis cs:408,9.8099885630781)
--(axis cs:407,9.81178094909275)
--(axis cs:406,9.81358273656045)
--(axis cs:405,9.81539395820061)
--(axis cs:404,9.81721429088683)
--(axis cs:403,9.81904353039123)
--(axis cs:402,9.8208815061589)
--(axis cs:401,9.8227181535935)
--(axis cs:400,9.82453908227446)
--(axis cs:399,9.82636981292813)
--(axis cs:398,9.82821108971536)
--(axis cs:397,9.83006326797307)
--(axis cs:396,9.83192702788469)
--(axis cs:395,9.83380260018673)
--(axis cs:394,9.835690329037)
--(axis cs:393,9.83759050519795)
--(axis cs:392,9.83950314354409)
--(axis cs:391,9.84142900363536)
--(axis cs:390,9.8433688175095)
--(axis cs:389,9.84532401699531)
--(axis cs:388,9.84729552677526)
--(axis cs:387,9.84928358781792)
--(axis cs:386,9.85128674474798)
--(axis cs:385,9.85330727970873)
--(axis cs:384,9.85533263308612)
--(axis cs:383,9.85735439627352)
--(axis cs:382,9.85934636342923)
--(axis cs:381,9.86101908415852)
--(axis cs:380,9.86259198043632)
--(axis cs:379,9.86425582750351)
--(axis cs:378,9.86594133230126)
--(axis cs:377,9.86769722952727)
--(axis cs:376,9.87205689719015)
--(axis cs:375,9.87383136892397)
--(axis cs:374,9.87561441569105)
--(axis cs:373,9.87740495799653)
--(axis cs:372,9.87920368284024)
--(axis cs:371,9.88100989903745)
--(axis cs:370,9.88282377411434)
--(axis cs:369,9.88464503676843)
--(axis cs:368,9.88647362675057)
--(axis cs:367,9.88830937610571)
--(axis cs:366,9.89015218371402)
--(axis cs:365,9.89200190666442)
--(axis cs:364,9.8938584440846)
--(axis cs:363,9.89572173809814)
--(axis cs:362,9.89759156401545)
--(axis cs:361,9.89946788529285)
--(axis cs:360,9.90135060068106)
--(axis cs:359,9.92988219558876)
--(axis cs:358,9.93189077805566)
--(axis cs:357,9.93391248235648)
--(axis cs:356,9.93592877188621)
--(axis cs:355,9.93795412843031)
--(axis cs:354,9.939998652375)
--(axis cs:353,9.94202888103804)
--(axis cs:352,9.94408226470151)
--(axis cs:351,9.94612965784174)
--(axis cs:350,9.94819634145626)
--(axis cs:349,9.95026506058161)
--(axis cs:348,9.95234065923944)
--(axis cs:347,9.9544196264726)
--(axis cs:346,9.95649486955191)
--(axis cs:345,9.95857447792863)
--(axis cs:344,9.9606607379537)
--(axis cs:343,9.96274687456089)
--(axis cs:342,9.96485454693464)
--(axis cs:341,9.96696310206947)
--(axis cs:340,9.96909694280276)
--(axis cs:339,9.97122265102239)
--(axis cs:338,9.97337052721043)
--(axis cs:337,9.9754963546893)
--(axis cs:336,9.97765102100003)
--(axis cs:335,9.97978364363872)
--(axis cs:334,9.98193938587118)
--(axis cs:333,9.98410324214121)
--(axis cs:332,9.9862801724885)
--(axis cs:331,9.9884777533749)
--(axis cs:330,9.99068264551253)
--(axis cs:329,9.99290168159566)
--(axis cs:328,9.99513339814536)
--(axis cs:327,9.99734673215612)
--(axis cs:326,9.99959075691485)
--(axis cs:325,10.0018173379243)
--(axis cs:324,10.0040647797847)
--(axis cs:323,10.0063176566456)
--(axis cs:322,10.008586212736)
--(axis cs:321,10.0108719083514)
--(axis cs:320,10.0131492156806)
--(axis cs:319,10.0182461141973)
--(axis cs:318,10.0205557692969)
--(axis cs:317,10.0257479833696)
--(axis cs:316,10.2638456333086)
--(axis cs:315,10.2669105965134)
--(axis cs:314,10.2725033102333)
--(axis cs:313,10.2757321356976)
--(axis cs:312,10.2837032786716)
--(axis cs:311,10.2986242929384)
--(axis cs:310,10.34267942968)
--(axis cs:309,10.3457936722634)
--(axis cs:308,10.3488981792611)
--(axis cs:307,10.3561871749494)
--(axis cs:306,10.3593929576707)
--(axis cs:305,10.3659075137858)
--(axis cs:304,10.3690696922491)
--(axis cs:303,10.3723012303631)
--(axis cs:302,10.3755236559617)
--(axis cs:301,10.3787903906565)
--(axis cs:300,10.3820638673519)
--(axis cs:299,10.3853488237886)
--(axis cs:298,10.388657226425)
--(axis cs:297,10.3919584686259)
--(axis cs:296,10.395295045541)
--(axis cs:295,10.3986361017229)
--(axis cs:294,10.4020096141846)
--(axis cs:293,10.4054023593646)
--(axis cs:292,10.4088121588577)
--(axis cs:291,10.4122689567492)
--(axis cs:290,10.4157670756821)
--(axis cs:289,10.4193101138154)
--(axis cs:288,10.422759720546)
--(axis cs:287,10.4258677006237)
--(axis cs:286,10.4288087540631)
--(axis cs:285,10.4316890037387)
--(axis cs:284,10.4345626595198)
--(axis cs:283,10.4373849915483)
--(axis cs:282,10.4402468372928)
--(axis cs:281,10.4431081398943)
--(axis cs:280,10.4460152505297)
--(axis cs:279,10.4489504388426)
--(axis cs:278,10.4519311565077)
--(axis cs:277,10.4549400194428)
--(axis cs:276,10.4579980116983)
--(axis cs:275,10.4610845428372)
--(axis cs:274,10.4642225931424)
--(axis cs:273,10.4673690935127)
--(axis cs:272,10.4705721410471)
--(axis cs:271,10.4737383367781)
--(axis cs:270,10.4769695789674)
--(axis cs:269,10.4802068743498)
--(axis cs:268,10.4835110291496)
--(axis cs:267,10.4868922571352)
--(axis cs:266,10.4902834521497)
--(axis cs:265,10.4937583611581)
--(axis cs:264,10.4971513940213)
--(axis cs:263,10.5005037761837)
--(axis cs:262,10.5038317281521)
--(axis cs:261,10.5072820475859)
--(axis cs:260,10.5107177151117)
--(axis cs:259,10.5141780701202)
--(axis cs:258,10.5176572962194)
--(axis cs:257,10.5211896896424)
--(axis cs:256,10.5247434207107)
--(axis cs:255,10.5283537481922)
--(axis cs:254,10.5319444712592)
--(axis cs:253,10.5366231282858)
--(axis cs:252,10.5402511469852)
--(axis cs:251,10.5440013848705)
--(axis cs:250,10.5476751561894)
--(axis cs:249,10.5509108889006)
--(axis cs:248,10.5582718011562)
--(axis cs:247,10.5604139692714)
--(axis cs:246,10.5625445859393)
--(axis cs:245,10.5648257337432)
--(axis cs:244,10.5687454574549)
--(axis cs:243,10.5713013245504)
--(axis cs:242,10.5724270672512)
--(axis cs:241,10.5782769085507)
--(axis cs:240,10.5795646503915)
--(axis cs:239,10.5896095418718)
--(axis cs:238,10.5923987921606)
--(axis cs:237,10.5961718546732)
--(axis cs:236,10.6084324987353)
--(axis cs:235,10.6119989569563)
--(axis cs:234,10.617517318858)
--(axis cs:233,10.6213623339787)
--(axis cs:232,10.6307616993397)
--(axis cs:231,10.6343557024932)
--(axis cs:230,10.6382959387719)
--(axis cs:229,10.6421079464268)
--(axis cs:228,10.6468197670632)
--(axis cs:227,10.6509635108333)
--(axis cs:226,10.6553763853724)
--(axis cs:225,10.6655389478346)
--(axis cs:224,10.6696258664687)
--(axis cs:223,10.6737558177804)
--(axis cs:222,10.6779154921728)
--(axis cs:221,10.6823373800655)
--(axis cs:220,10.6872200047651)
--(axis cs:219,10.6919405543012)
--(axis cs:218,10.6969835876942)
--(axis cs:217,10.7012633339363)
--(axis cs:216,10.7058884684403)
--(axis cs:215,10.7103939828675)
--(axis cs:214,10.7149421588436)
--(axis cs:213,10.719715372084)
--(axis cs:212,10.7242320117102)
--(axis cs:211,10.7290251961621)
--(axis cs:210,10.7330990602197)
--(axis cs:209,10.7375137606219)
--(axis cs:208,10.7415305866971)
--(axis cs:207,10.7459587091546)
--(axis cs:206,10.7505144133688)
--(axis cs:205,10.7552508728648)
--(axis cs:204,10.7603411188244)
--(axis cs:203,10.7651666220211)
--(axis cs:202,10.7704768234585)
--(axis cs:201,10.7758967706799)
--(axis cs:200,10.7813688113978)
--(axis cs:199,10.7872226773459)
--(axis cs:198,10.7928687097989)
--(axis cs:197,10.7988126343246)
--(axis cs:196,10.8050086777157)
--(axis cs:195,10.8116627975154)
--(axis cs:194,10.8192963906608)
--(axis cs:193,10.8266678474847)
--(axis cs:192,10.8338369473063)
--(axis cs:191,10.8414974245513)
--(axis cs:190,10.8490935661407)
--(axis cs:189,10.8575059550846)
--(axis cs:188,10.8658475642421)
--(axis cs:187,10.8749574015916)
--(axis cs:186,10.8839428936339)
--(axis cs:185,10.8933437456384)
--(axis cs:184,10.901825319157)
--(axis cs:183,10.9111545312784)
--(axis cs:182,10.923785535056)
--(axis cs:181,10.9335949839216)
--(axis cs:180,10.9572280602583)
--(axis cs:179,10.9638955039496)
--(axis cs:178,10.9701435094376)
--(axis cs:177,10.9767202181645)
--(axis cs:176,11.0060794423851)
--(axis cs:175,11.0194228456279)
--(axis cs:174,11.0542980231107)
--(axis cs:173,11.0634514569951)
--(axis cs:172,11.1566495179274)
--(axis cs:171,11.4340559560943)
--(axis cs:170,11.5493127617455)
--(axis cs:169,11.6037080559102)
--(axis cs:168,11.6253592425704)
--(axis cs:167,11.6380840428403)
--(axis cs:166,11.6528502535703)
--(axis cs:165,11.6632385818515)
--(axis cs:164,11.6748120124403)
--(axis cs:163,11.6871559351244)
--(axis cs:162,11.6993226163727)
--(axis cs:161,11.7131801587253)
--(axis cs:160,11.733000504141)
--(axis cs:159,11.7492788019928)
--(axis cs:158,11.7713948555094)
--(axis cs:157,11.9326879065578)
--(axis cs:156,11.9455750472318)
--(axis cs:155,11.956341058128)
--(axis cs:154,11.9666408292549)
--(axis cs:153,11.9899908551591)
--(axis cs:152,12.0053447328061)
--(axis cs:151,12.0221802264212)
--(axis cs:150,12.0395901768807)
--(axis cs:149,12.0603700042927)
--(axis cs:148,12.0813211623508)
--(axis cs:147,12.1121359260235)
--(axis cs:146,12.1365629544892)
--(axis cs:145,12.1644427378905)
--(axis cs:144,12.1912557000715)
--(axis cs:143,12.2117653793126)
--(axis cs:142,12.2404125319895)
--(axis cs:141,12.2606022973919)
--(axis cs:140,12.2997875348532)
--(axis cs:139,12.3342504979749)
--(axis cs:138,12.4191929926601)
--(axis cs:137,12.5062443667452)
--(axis cs:136,12.5393951121684)
--(axis cs:135,12.5801833767729)
--(axis cs:134,12.6252492565004)
--(axis cs:133,12.689487893684)
--(axis cs:132,12.7477423508561)
--(axis cs:131,12.8059374845238)
--(axis cs:130,12.9148371730204)
--(axis cs:129,12.9655549810444)
--(axis cs:128,13.0176899895318)
--(axis cs:127,13.0842153906257)
--(axis cs:126,13.1465854578332)
--(axis cs:125,13.219908417226)
--(axis cs:124,13.3006103013442)
--(axis cs:123,13.3778312638685)
--(axis cs:122,13.4622683319328)
--(axis cs:121,13.5620888700265)
--(axis cs:120,13.6437230872111)
--(axis cs:119,13.7579956204673)
--(axis cs:118,13.8513639224729)
--(axis cs:117,13.9032260415104)
--(axis cs:116,13.9550606911658)
--(axis cs:115,14.0051370290173)
--(axis cs:114,14.1383278251127)
--(axis cs:113,14.2504020860543)
--(axis cs:112,14.3207134258542)
--(axis cs:111,14.3816959618443)
--(axis cs:110,14.4485604181044)
--(axis cs:109,14.8116944666461)
--(axis cs:108,14.8807803720292)
--(axis cs:107,14.9511310836682)
--(axis cs:106,14.9874625625569)
--(axis cs:105,15.1611532915372)
--(axis cs:104,15.2152269680802)
--(axis cs:103,15.2425934171323)
--(axis cs:102,15.3836336594052)
--(axis cs:101,15.4498879369222)
--(axis cs:100,15.97975703967)
--(axis cs:99,16.0382846493222)
--(axis cs:98,16.0622628855223)
--(axis cs:97,16.1133431812196)
--(axis cs:96,16.1474323716527)
--(axis cs:95,16.2006956357684)
--(axis cs:94,16.2397677075128)
--(axis cs:93,16.2719243327162)
--(axis cs:92,16.2965325919539)
--(axis cs:91,16.3221798714929)
--(axis cs:90,16.3492791284238)
--(axis cs:89,16.3724751423649)
--(axis cs:88,16.3974022199019)
--(axis cs:87,16.4236798089585)
--(axis cs:86,16.4504440202014)
--(axis cs:85,16.493751224612)
--(axis cs:84,16.5311743865666)
--(axis cs:83,16.5751199502578)
--(axis cs:82,16.6115726022938)
--(axis cs:81,16.6502944634289)
--(axis cs:80,16.6851502588532)
--(axis cs:79,16.7261151174257)
--(axis cs:78,16.7619460658412)
--(axis cs:77,16.8131826266162)
--(axis cs:76,16.8760496890187)
--(axis cs:75,16.9290546611558)
--(axis cs:74,16.9936143765456)
--(axis cs:73,17.0168178589403)
--(axis cs:72,17.0656486962515)
--(axis cs:71,17.1109176227496)
--(axis cs:70,17.1502510015959)
--(axis cs:69,17.184602640574)
--(axis cs:68,17.2174781169704)
--(axis cs:67,17.2538090361806)
--(axis cs:66,17.2994398011992)
--(axis cs:65,17.3445929378319)
--(axis cs:64,17.4046193084625)
--(axis cs:63,17.4876696726472)
--(axis cs:62,17.5905389258189)
--(axis cs:61,17.7210853776206)
--(axis cs:60,17.8465919309255)
--(axis cs:59,18.0161603739166)
--(axis cs:58,18.1101477268324)
--(axis cs:57,18.2061780789038)
--(axis cs:56,18.2088073122611)
--(axis cs:55,18.2095445830521)
--(axis cs:54,18.2182079778486)
--(axis cs:53,18.2292551801327)
--(axis cs:52,18.239397071969)
--(axis cs:51,18.2498927536871)
--(axis cs:50,18.2583437019215)
--(axis cs:49,18.2683207489893)
--(axis cs:48,18.2798228993262)
--(axis cs:47,18.2931436470366)
--(axis cs:46,18.3030348443785)
--(axis cs:45,18.3181273346815)
--(axis cs:44,18.3438531736385)
--(axis cs:43,18.3679043596619)
--(axis cs:42,18.3804823118177)
--(axis cs:41,18.3951560551121)
--(axis cs:40,18.4077399667019)
--(axis cs:39,18.4214822436872)
--(axis cs:38,18.4498413066156)
--(axis cs:37,18.469721634305)
--(axis cs:36,18.5196571377973)
--(axis cs:35,18.5924612866489)
--(axis cs:34,18.6113466342994)
--(axis cs:33,18.6790626694973)
--(axis cs:32,18.6822620596552)
--(axis cs:31,18.7079373349728)
--(axis cs:30,18.7215307204964)
--(axis cs:29,18.7215307204964)
--(axis cs:28,18.7254910305989)
--(axis cs:27,18.7254910305989)
--(axis cs:26,18.9385839734366)
--(axis cs:25,19.0703628745391)
--(axis cs:24,19.0703628745391)
--(axis cs:23,20.7695580382925)
--(axis cs:22,22.0556863769668)
--(axis cs:21,22.0556863769668)
--(axis cs:20,22.1075308428543)
--(axis cs:19,22.1721431851152)
--(axis cs:18,22.1842410241202)
--(axis cs:17,22.2789207843869)
--(axis cs:16,22.3135762659851)
--(axis cs:15,22.3157863430023)
--(axis cs:14,22.3167576889611)
--(axis cs:13,22.331297924662)
--(axis cs:12,22.4178069466875)
--(axis cs:11,22.5798195516512)
--(axis cs:10,22.5798195516512)
--(axis cs:9,22.5798195516512)
--(axis cs:8,24.8376037040909)
--(axis cs:7,24.8545302989092)
--(axis cs:6,24.8545302989092)
--(axis cs:5,25.9490839193966)
--(axis cs:4,25.9490839193966)
--(axis cs:3,30.193588594728)
--(axis cs:2,41.2278962752431)
--(axis cs:1,41.2278962752431)
--(axis cs:0,116.919887445283)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,95.7681250792602)
--(axis cs:0,61.2352639759906)
--(axis cs:1,61.2352639759906)
--(axis cs:2,36.5699522204789)
--(axis cs:3,36.5699522204789)
--(axis cs:4,31.3467107486534)
--(axis cs:5,31.3467107486534)
--(axis cs:6,26.4307757327324)
--(axis cs:7,26.4307757327324)
--(axis cs:8,21.261602277089)
--(axis cs:9,21.261602277089)
--(axis cs:10,17.7890279716292)
--(axis cs:11,17.7890279716292)
--(axis cs:12,10.918755869607)
--(axis cs:13,10.918755869607)
--(axis cs:14,9.56361011590996)
--(axis cs:15,9.56361011590996)
--(axis cs:16,4.67586523983957)
--(axis cs:17,4.67586523983957)
--(axis cs:18,3.46727358774913)
--(axis cs:19,3.20114297531956)
--(axis cs:20,3.07777672642797)
--(axis cs:21,2.63573935309207)
--(axis cs:22,2.62187719003411)
--(axis cs:23,2.44495858402021)
--(axis cs:24,2.44334562969921)
--(axis cs:25,2.3646828956292)
--(axis cs:26,2.36217013147032)
--(axis cs:27,2.33690044929101)
--(axis cs:28,2.33538421419786)
--(axis cs:29,2.33535298388804)
--(axis cs:30,2.33428265357676)
--(axis cs:31,2.3324436646073)
--(axis cs:32,2.33174998355913)
--(axis cs:33,2.33082128044612)
--(axis cs:34,2.33034510043181)
--(axis cs:35,2.32966094841191)
--(axis cs:36,2.32934566184069)
--(axis cs:37,2.32890820467947)
--(axis cs:38,2.32869404705237)
--(axis cs:39,2.32839217220179)
--(axis cs:40,2.32824904628924)
--(axis cs:41,2.32804993952316)
--(axis cs:42,2.32799208757371)
--(axis cs:43,2.32785658092049)
--(axis cs:44,2.32785658092049)
--(axis cs:45,2.32776616970406)
--(axis cs:46,2.32776616970406)
--(axis cs:47,2.3277049939388)
--(axis cs:48,2.3277049939388)
--(axis cs:49,2.3277049939388)
--(axis cs:50,2.3277049939388)
--(axis cs:51,2.3277049939388)
--(axis cs:52,2.3277049939388)
--(axis cs:53,2.3277049939388)
--(axis cs:54,2.3277049939388)
--(axis cs:55,2.3277049939388)
--(axis cs:56,2.3277049939388)
--(axis cs:57,2.3277049939388)
--(axis cs:58,2.3277049939388)
--(axis cs:59,2.27793126697996)
--(axis cs:60,2.27793126697996)
--(axis cs:61,2.27793126697996)
--(axis cs:62,2.27793126697996)
--(axis cs:63,2.27793126697996)
--(axis cs:64,2.27793126697996)
--(axis cs:65,2.07241451858867)
--(axis cs:66,2.07241451858867)
--(axis cs:67,1.49639167715479)
--(axis cs:68,1.49639167715479)
--(axis cs:69,1.34219701344687)
--(axis cs:70,1.34219701344687)
--(axis cs:71,1.08994048984917)
--(axis cs:72,1.08994048984917)
--(axis cs:73,0.518104742914731)
--(axis cs:74,0.518104742914731)
--(axis cs:75,0.420056515490075)
--(axis cs:76,0.420056515490075)
--(axis cs:77,0.393651568200422)
--(axis cs:78,0.393651568200422)
--(axis cs:79,0.393651568200422)
--(axis cs:80,0.393651568200422)
--(axis cs:81,0.392166549380846)
--(axis cs:82,0.392166549380846)
--(axis cs:83,0.391323240969395)
--(axis cs:84,0.391323240969395)
--(axis cs:85,0.390766239672809)
--(axis cs:86,0.390766239672809)
--(axis cs:87,0.390381777995931)
--(axis cs:88,0.390381777995931)
--(axis cs:89,0.390129893314378)
--(axis cs:90,0.390129893314378)
--(axis cs:91,0.389957784991317)
--(axis cs:92,0.389957784991317)
--(axis cs:93,0.389843372626594)
--(axis cs:94,0.389843372626594)
--(axis cs:95,0.38976580308227)
--(axis cs:96,0.38976580308227)
--(axis cs:97,0.389713871920159)
--(axis cs:98,0.389713871920159)
--(axis cs:99,0.389713871920159)
--(axis cs:100,0.389713871920159)
--(axis cs:101,0.389713871920159)
--(axis cs:102,0.389713871920159)
--(axis cs:103,0.389713871920159)
--(axis cs:104,0.389713871920159)
--(axis cs:105,0.389713871920159)
--(axis cs:106,0.389713871920159)
--(axis cs:107,0.389713871920159)
--(axis cs:108,0.389713871920159)
--(axis cs:109,0.389713871920159)
--(axis cs:110,0.389713871920159)
--(axis cs:111,0.389713871920159)
--(axis cs:112,0.389713871920159)
--(axis cs:113,0.389713871920159)
--(axis cs:114,0.389713871920159)
--(axis cs:115,0.389713871920159)
--(axis cs:116,0.389713871920159)
--(axis cs:117,0.389713871920159)
--(axis cs:118,0.389713871920159)
--(axis cs:119,0.389713871920159)
--(axis cs:120,0.389713871920159)
--(axis cs:121,0.389713871920159)
--(axis cs:122,0.389713871920159)
--(axis cs:123,0.389713871920159)
--(axis cs:124,0.389713871920159)
--(axis cs:125,0.379077793475139)
--(axis cs:126,0.379077793475139)
--(axis cs:127,0.363415821195828)
--(axis cs:128,0.363415821195828)
--(axis cs:129,0.354868638651379)
--(axis cs:130,0.354868638651379)
--(axis cs:131,0.354868638651379)
--(axis cs:132,0.354868638651379)
--(axis cs:133,0.354868638651379)
--(axis cs:134,0.354868638651379)
--(axis cs:135,0.354868638651379)
--(axis cs:136,0.354868638651379)
--(axis cs:137,0.354868638651379)
--(axis cs:138,0.354868638651379)
--(axis cs:139,0.354868638651379)
--(axis cs:140,0.354868638651379)
--(axis cs:141,0.354868638651379)
--(axis cs:142,0.354868638651379)
--(axis cs:143,0.354868638651379)
--(axis cs:144,0.354868638651379)
--(axis cs:145,0.354868638651379)
--(axis cs:146,0.354868638651379)
--(axis cs:147,0.354868638651379)
--(axis cs:148,0.354868638651379)
--(axis cs:149,0.354868638651379)
--(axis cs:150,0.354868638651379)
--(axis cs:151,0.354868638651379)
--(axis cs:152,0.354868638651379)
--(axis cs:153,0.354868638651379)
--(axis cs:154,0.354868638651379)
--(axis cs:155,0.354868638651379)
--(axis cs:156,0.354868638651379)
--(axis cs:157,0.354868638651379)
--(axis cs:158,0.354868638651379)
--(axis cs:159,0.354868638651379)
--(axis cs:160,0.354868638651379)
--(axis cs:161,0.354868638651379)
--(axis cs:162,0.354868638651379)
--(axis cs:163,0.354868638651379)
--(axis cs:164,0.354868638651379)
--(axis cs:165,0.354868638651379)
--(axis cs:166,0.354868638651379)
--(axis cs:167,0.354868638651379)
--(axis cs:168,0.354868638651379)
--(axis cs:169,0.354868638651379)
--(axis cs:170,0.354868638651379)
--(axis cs:171,0.354868638651379)
--(axis cs:172,0.354868638651379)
--(axis cs:173,0.354868638651379)
--(axis cs:174,0.354868638651379)
--(axis cs:175,0.354868638651379)
--(axis cs:176,0.354868638651379)
--(axis cs:177,0.354868638651379)
--(axis cs:178,0.354868638651379)
--(axis cs:179,0.354868638651379)
--(axis cs:180,0.354868638651379)
--(axis cs:181,0.354868638651379)
--(axis cs:182,0.354868638651379)
--(axis cs:183,0.354868638651379)
--(axis cs:184,0.354868638651379)
--(axis cs:185,0.354868638651379)
--(axis cs:186,0.354868638651379)
--(axis cs:187,0.354868638651379)
--(axis cs:188,0.354868638651379)
--(axis cs:189,0.354868638651379)
--(axis cs:190,0.354868638651379)
--(axis cs:191,0.354868638651379)
--(axis cs:192,0.354868638651379)
--(axis cs:193,0.354868638651379)
--(axis cs:194,0.354868638651379)
--(axis cs:195,0.354868638651379)
--(axis cs:196,0.354868638651379)
--(axis cs:197,0.354868638651379)
--(axis cs:198,0.354868638651379)
--(axis cs:199,0.354868638651379)
--(axis cs:200,0.354868638651379)
--(axis cs:201,0.354868638651379)
--(axis cs:202,0.354868638651379)
--(axis cs:203,0.354868638651379)
--(axis cs:204,0.354868638651379)
--(axis cs:205,0.354868638651379)
--(axis cs:206,0.354868638651379)
--(axis cs:207,0.354868638651379)
--(axis cs:208,0.354868638651379)
--(axis cs:209,0.354868638651379)
--(axis cs:210,0.354868638651379)
--(axis cs:211,0.354868638651379)
--(axis cs:212,0.354868638651379)
--(axis cs:213,0.354868638651379)
--(axis cs:214,0.354868638651379)
--(axis cs:215,0.354868638651379)
--(axis cs:216,0.354868638651379)
--(axis cs:217,0.354868638651379)
--(axis cs:218,0.354868638651379)
--(axis cs:219,0.354868638651379)
--(axis cs:220,0.354868638651379)
--(axis cs:221,0.354868638651379)
--(axis cs:222,0.354868638651379)
--(axis cs:223,0.354868638651379)
--(axis cs:224,0.354868638651379)
--(axis cs:225,0.354868638651379)
--(axis cs:226,0.354868638651379)
--(axis cs:227,0.354868638651379)
--(axis cs:228,0.354868638651379)
--(axis cs:229,0.354868638651379)
--(axis cs:230,0.354868638651379)
--(axis cs:231,0.354868638651379)
--(axis cs:232,0.354868638651379)
--(axis cs:233,0.354868638651379)
--(axis cs:234,0.354868638651379)
--(axis cs:235,0.354868638651379)
--(axis cs:236,0.354868638651379)
--(axis cs:237,0.354868638651379)
--(axis cs:238,0.354868638651379)
--(axis cs:239,0.354868638651379)
--(axis cs:240,0.354868638651379)
--(axis cs:241,0.354868638651379)
--(axis cs:242,0.354868638651379)
--(axis cs:243,0.354868638651379)
--(axis cs:244,0.354868638651379)
--(axis cs:245,0.354868638651379)
--(axis cs:246,0.354868638651379)
--(axis cs:247,0.354868638651379)
--(axis cs:248,0.354868638651379)
--(axis cs:249,0.354868638651379)
--(axis cs:250,0.354868638651379)
--(axis cs:251,0.354868638651379)
--(axis cs:252,0.354868638651379)
--(axis cs:253,0.354868638651379)
--(axis cs:254,0.354868638651379)
--(axis cs:255,0.354868638651379)
--(axis cs:256,0.354868638651379)
--(axis cs:257,0.354868638651379)
--(axis cs:258,0.354868638651379)
--(axis cs:259,0.354868638651379)
--(axis cs:260,0.354868638651379)
--(axis cs:261,0.354868638651379)
--(axis cs:262,0.354868638651379)
--(axis cs:263,0.354868638651379)
--(axis cs:264,0.354868638651379)
--(axis cs:265,0.354868638651379)
--(axis cs:266,0.354868638651379)
--(axis cs:267,0.354868638651379)
--(axis cs:268,0.354868638651379)
--(axis cs:269,0.354868638651379)
--(axis cs:270,0.354868638651379)
--(axis cs:271,0.354868638651379)
--(axis cs:272,0.354868638651379)
--(axis cs:273,0.354868638651379)
--(axis cs:274,0.354868638651379)
--(axis cs:275,0.354868638651379)
--(axis cs:276,0.354868638651379)
--(axis cs:277,0.354868638651379)
--(axis cs:278,0.354868638651379)
--(axis cs:279,0.354868638651379)
--(axis cs:280,0.354868638651379)
--(axis cs:281,0.354868638651379)
--(axis cs:282,0.354868638651379)
--(axis cs:283,0.354868638651379)
--(axis cs:284,0.354868638651379)
--(axis cs:285,0.354868638651379)
--(axis cs:286,0.354868638651379)
--(axis cs:287,0.354868638651379)
--(axis cs:288,0.354868638651379)
--(axis cs:289,0.354868638651379)
--(axis cs:290,0.354868638651379)
--(axis cs:291,0.354868638651379)
--(axis cs:292,0.354868638651379)
--(axis cs:293,0.354868638651379)
--(axis cs:294,0.354868638651379)
--(axis cs:295,0.354868638651379)
--(axis cs:296,0.354868638651379)
--(axis cs:297,0.354868638651379)
--(axis cs:298,0.354868638651379)
--(axis cs:299,0.354868638651379)
--(axis cs:300,0.354868638651379)
--(axis cs:301,0.354868638651379)
--(axis cs:302,0.354868638651379)
--(axis cs:303,0.354868638651379)
--(axis cs:304,0.354868638651379)
--(axis cs:305,0.354868638651379)
--(axis cs:306,0.354868638651379)
--(axis cs:307,0.354868638651379)
--(axis cs:308,0.354868638651379)
--(axis cs:309,0.354868638651379)
--(axis cs:310,0.354868638651379)
--(axis cs:311,0.354868638651379)
--(axis cs:312,0.354868638651379)
--(axis cs:313,0.354868638651379)
--(axis cs:314,0.354868638651379)
--(axis cs:315,0.354868638651379)
--(axis cs:316,0.354868638651379)
--(axis cs:317,0.354868638651379)
--(axis cs:318,0.354868638651379)
--(axis cs:319,0.354868638651379)
--(axis cs:320,0.354868638651379)
--(axis cs:321,0.354868638651379)
--(axis cs:322,0.354868638651379)
--(axis cs:323,0.354868638651379)
--(axis cs:324,0.354868638651379)
--(axis cs:325,0.354868638651379)
--(axis cs:326,0.354868638651379)
--(axis cs:327,0.354868638651379)
--(axis cs:328,0.354868638651379)
--(axis cs:329,0.354868638651379)
--(axis cs:330,0.354868638651379)
--(axis cs:331,0.354868638651379)
--(axis cs:332,0.354868638651379)
--(axis cs:333,0.354868638651379)
--(axis cs:334,0.354868638651379)
--(axis cs:335,0.354868638651379)
--(axis cs:336,0.354868638651379)
--(axis cs:337,0.354868638651379)
--(axis cs:338,0.354868638651379)
--(axis cs:339,0.354868638651379)
--(axis cs:340,0.354868638651379)
--(axis cs:341,0.354868638651379)
--(axis cs:342,0.354868638651379)
--(axis cs:343,0.354868638651379)
--(axis cs:344,0.354868638651379)
--(axis cs:345,0.354868638651379)
--(axis cs:346,0.354868638651379)
--(axis cs:347,0.354868638651379)
--(axis cs:348,0.354868638651379)
--(axis cs:349,0.354868638651379)
--(axis cs:350,0.354868638651379)
--(axis cs:351,0.354868638651379)
--(axis cs:352,0.354868638651379)
--(axis cs:353,0.354868638651379)
--(axis cs:354,0.354868638651379)
--(axis cs:355,0.354868638651379)
--(axis cs:356,0.354868638651379)
--(axis cs:357,0.354868638651379)
--(axis cs:358,0.354868638651379)
--(axis cs:359,0.354868638651379)
--(axis cs:360,0.354868638651379)
--(axis cs:361,0.354868638651379)
--(axis cs:362,0.354868638651379)
--(axis cs:363,0.354868638651379)
--(axis cs:364,0.354868638651379)
--(axis cs:365,0.354868638651379)
--(axis cs:366,0.354868638651379)
--(axis cs:367,0.354868638651379)
--(axis cs:368,0.354868638651379)
--(axis cs:369,0.354868638651379)
--(axis cs:370,0.354868638651379)
--(axis cs:371,0.354868638651379)
--(axis cs:372,0.354868638651379)
--(axis cs:373,0.354868638651379)
--(axis cs:374,0.354868638651379)
--(axis cs:375,0.354868638651379)
--(axis cs:376,0.354868638651379)
--(axis cs:377,0.354868638651379)
--(axis cs:378,0.354868638651379)
--(axis cs:379,0.354868638651379)
--(axis cs:380,0.354868638651379)
--(axis cs:381,0.354868638651379)
--(axis cs:382,0.354868638651379)
--(axis cs:383,0.354868638651379)
--(axis cs:384,0.354868638651379)
--(axis cs:385,0.354868638651379)
--(axis cs:386,0.354868638651379)
--(axis cs:387,0.354868638651379)
--(axis cs:388,0.354868638651379)
--(axis cs:389,0.354868638651379)
--(axis cs:390,0.354868638651379)
--(axis cs:391,0.354868638651379)
--(axis cs:392,0.354868638651379)
--(axis cs:393,0.354868638651379)
--(axis cs:394,0.354868638651379)
--(axis cs:395,0.354868638651379)
--(axis cs:396,0.354868638651379)
--(axis cs:397,0.354868638651379)
--(axis cs:398,0.354868638651379)
--(axis cs:399,0.354868638651379)
--(axis cs:400,0.354868638651379)
--(axis cs:401,0.354868638651379)
--(axis cs:402,0.354868638651379)
--(axis cs:403,0.354868638651379)
--(axis cs:404,0.354868638651379)
--(axis cs:405,0.354868638651379)
--(axis cs:406,0.354868638651379)
--(axis cs:407,0.354868638651379)
--(axis cs:408,0.354868638651379)
--(axis cs:409,0.354868638651379)
--(axis cs:410,0.354868638651379)
--(axis cs:411,0.354868638651379)
--(axis cs:412,0.354868638651379)
--(axis cs:413,0.354868638651379)
--(axis cs:414,0.354868638651379)
--(axis cs:415,0.354868638651379)
--(axis cs:416,0.354868638651379)
--(axis cs:417,0.354868638651379)
--(axis cs:418,0.354868638651379)
--(axis cs:419,0.354868638651379)
--(axis cs:420,0.354868638651379)
--(axis cs:421,0.354868638651379)
--(axis cs:422,0.354868638651379)
--(axis cs:423,0.354868638651379)
--(axis cs:424,0.354868638651379)
--(axis cs:425,0.354868638651379)
--(axis cs:426,0.354868638651379)
--(axis cs:427,0.354868638651379)
--(axis cs:428,0.354868638651379)
--(axis cs:429,0.354868638651379)
--(axis cs:430,0.354868638651379)
--(axis cs:431,0.354868638651379)
--(axis cs:432,0.354868638651379)
--(axis cs:433,0.354868638651379)
--(axis cs:434,0.354868638651379)
--(axis cs:435,0.354868638651379)
--(axis cs:436,0.354868638651379)
--(axis cs:437,0.354868638651379)
--(axis cs:438,0.354868638651379)
--(axis cs:439,0.354868638651379)
--(axis cs:440,0.354868638651379)
--(axis cs:441,0.354868638651379)
--(axis cs:442,0.354868638651379)
--(axis cs:443,0.354868638651379)
--(axis cs:444,0.354868638651379)
--(axis cs:445,0.354868638651379)
--(axis cs:446,0.354868638651379)
--(axis cs:447,0.354868638651379)
--(axis cs:448,0.354868638651379)
--(axis cs:449,0.354868638651379)
--(axis cs:450,0.354868638651379)
--(axis cs:451,0.354868638651379)
--(axis cs:452,0.354868638651379)
--(axis cs:453,0.354868638651379)
--(axis cs:454,0.354868638651379)
--(axis cs:455,0.354868638651379)
--(axis cs:456,0.354868638651379)
--(axis cs:457,0.354868638651379)
--(axis cs:458,0.354868638651379)
--(axis cs:459,0.354868638651379)
--(axis cs:460,0.354868638651379)
--(axis cs:461,0.354868638651379)
--(axis cs:462,0.354868638651379)
--(axis cs:463,0.354868638651379)
--(axis cs:464,0.354868638651379)
--(axis cs:465,0.354868638651379)
--(axis cs:466,0.354868638651379)
--(axis cs:467,0.354868638651379)
--(axis cs:468,0.354868638651379)
--(axis cs:469,0.354868638651379)
--(axis cs:470,0.354868638651379)
--(axis cs:471,0.354868638651379)
--(axis cs:472,0.354868638651379)
--(axis cs:473,0.354868638651379)
--(axis cs:474,0.354868638651379)
--(axis cs:475,0.354868638651379)
--(axis cs:476,0.354868638651379)
--(axis cs:477,0.354868638651379)
--(axis cs:478,0.354868638651379)
--(axis cs:479,0.354868638651379)
--(axis cs:480,0.354868638651379)
--(axis cs:481,0.354868638651379)
--(axis cs:482,0.354868638651379)
--(axis cs:483,0.354868638651379)
--(axis cs:484,0.354868638651379)
--(axis cs:485,0.354868638651379)
--(axis cs:486,0.354868638651379)
--(axis cs:487,0.354868638651379)
--(axis cs:488,0.354868638651379)
--(axis cs:489,0.354868638651379)
--(axis cs:490,0.354868638651379)
--(axis cs:491,0.354868638651379)
--(axis cs:492,0.354868638651379)
--(axis cs:493,0.354868638651379)
--(axis cs:494,0.354868638651379)
--(axis cs:495,0.354868638651379)
--(axis cs:496,0.354868638651379)
--(axis cs:497,0.354868638651379)
--(axis cs:498,0.354868638651379)
--(axis cs:499,0.354868638651379)
--(axis cs:499,6.27204054137626)
--(axis cs:499,6.27204054137626)
--(axis cs:498,6.27204054137626)
--(axis cs:497,6.27204054137626)
--(axis cs:496,6.27204054137626)
--(axis cs:495,6.27204054137626)
--(axis cs:494,6.27204054137626)
--(axis cs:493,6.27204054137626)
--(axis cs:492,6.27204054137626)
--(axis cs:491,6.27204054137626)
--(axis cs:490,6.27204054137626)
--(axis cs:489,6.27204054137626)
--(axis cs:488,6.27204054137626)
--(axis cs:487,6.27204054137626)
--(axis cs:486,6.27204054137626)
--(axis cs:485,6.27204054137626)
--(axis cs:484,6.27204054137626)
--(axis cs:483,6.27204054137626)
--(axis cs:482,6.27204054137626)
--(axis cs:481,6.27204054137626)
--(axis cs:480,6.27204054137626)
--(axis cs:479,6.27204054137626)
--(axis cs:478,6.27204054137626)
--(axis cs:477,6.27204054137626)
--(axis cs:476,6.27204054137626)
--(axis cs:475,6.27204054137626)
--(axis cs:474,6.27204054137626)
--(axis cs:473,6.27204054137626)
--(axis cs:472,6.27204054137626)
--(axis cs:471,6.27204054137626)
--(axis cs:470,6.27204054137626)
--(axis cs:469,6.27204054137626)
--(axis cs:468,6.27204054137626)
--(axis cs:467,6.27204054137626)
--(axis cs:466,6.27204054137626)
--(axis cs:465,6.27204054137626)
--(axis cs:464,6.27204054137626)
--(axis cs:463,6.27204054137626)
--(axis cs:462,6.27204054137626)
--(axis cs:461,6.27204054137626)
--(axis cs:460,6.27204054137626)
--(axis cs:459,6.27204054137626)
--(axis cs:458,6.27204054137626)
--(axis cs:457,6.27204054137626)
--(axis cs:456,6.27204054137626)
--(axis cs:455,6.27204054137626)
--(axis cs:454,6.27204054137626)
--(axis cs:453,6.27204054137626)
--(axis cs:452,6.27204054137626)
--(axis cs:451,6.27204054137626)
--(axis cs:450,6.27204054137626)
--(axis cs:449,6.27204054137626)
--(axis cs:448,6.27204054137626)
--(axis cs:447,6.27204054137626)
--(axis cs:446,6.27204054137626)
--(axis cs:445,6.27204054137626)
--(axis cs:444,6.27204054137626)
--(axis cs:443,6.27204054137626)
--(axis cs:442,6.27204054137626)
--(axis cs:441,6.27204054137626)
--(axis cs:440,6.27204054137626)
--(axis cs:439,6.27204054137626)
--(axis cs:438,6.27204054137626)
--(axis cs:437,6.27204054137626)
--(axis cs:436,6.27204054137626)
--(axis cs:435,6.27204054137626)
--(axis cs:434,6.27204054137626)
--(axis cs:433,6.27204054137626)
--(axis cs:432,6.27204054137626)
--(axis cs:431,6.27204054137626)
--(axis cs:430,6.27204054137626)
--(axis cs:429,6.27204054137626)
--(axis cs:428,6.27204054137626)
--(axis cs:427,6.27204054137626)
--(axis cs:426,6.27204054137626)
--(axis cs:425,6.27204054137626)
--(axis cs:424,6.27204054137626)
--(axis cs:423,6.27204054137626)
--(axis cs:422,6.27204054137626)
--(axis cs:421,6.27204054137626)
--(axis cs:420,6.27204054137626)
--(axis cs:419,6.27204054137626)
--(axis cs:418,6.27204054137626)
--(axis cs:417,6.27204054137626)
--(axis cs:416,6.27204054137626)
--(axis cs:415,6.27204054137626)
--(axis cs:414,6.27204054137626)
--(axis cs:413,6.27204054137626)
--(axis cs:412,6.27204054137626)
--(axis cs:411,6.27204054137626)
--(axis cs:410,6.27204054137626)
--(axis cs:409,6.27204054137626)
--(axis cs:408,6.27204054137626)
--(axis cs:407,6.27204054137626)
--(axis cs:406,6.27204054137626)
--(axis cs:405,6.27204054137626)
--(axis cs:404,6.27204054137626)
--(axis cs:403,6.27204054137626)
--(axis cs:402,6.27204054137626)
--(axis cs:401,6.27204054137626)
--(axis cs:400,6.27204054137626)
--(axis cs:399,6.27204054137626)
--(axis cs:398,6.27204054137626)
--(axis cs:397,6.27204054137626)
--(axis cs:396,6.27204054137626)
--(axis cs:395,6.27204054137626)
--(axis cs:394,6.27204054137626)
--(axis cs:393,6.27204054137626)
--(axis cs:392,6.27204054137626)
--(axis cs:391,6.27204054137626)
--(axis cs:390,6.27204054137626)
--(axis cs:389,6.27204054137626)
--(axis cs:388,6.27204054137626)
--(axis cs:387,6.27204054137626)
--(axis cs:386,6.27204054137626)
--(axis cs:385,6.27204054137626)
--(axis cs:384,6.27204054137626)
--(axis cs:383,6.27204054137626)
--(axis cs:382,6.27204054137626)
--(axis cs:381,6.27204054137626)
--(axis cs:380,6.27204054137626)
--(axis cs:379,6.27204054137626)
--(axis cs:378,6.27204054137626)
--(axis cs:377,6.27204054137626)
--(axis cs:376,6.27204054137626)
--(axis cs:375,6.27204054137626)
--(axis cs:374,6.27204054137626)
--(axis cs:373,6.27204054137626)
--(axis cs:372,6.27204054137626)
--(axis cs:371,6.27204054137626)
--(axis cs:370,6.27204054137626)
--(axis cs:369,6.27204054137626)
--(axis cs:368,6.27204054137626)
--(axis cs:367,6.27204054137626)
--(axis cs:366,6.27204054137626)
--(axis cs:365,6.27204054137626)
--(axis cs:364,6.27204054137626)
--(axis cs:363,6.27204054137626)
--(axis cs:362,6.27204054137626)
--(axis cs:361,6.27204054137626)
--(axis cs:360,6.27204054137626)
--(axis cs:359,6.27204054137626)
--(axis cs:358,6.27204054137626)
--(axis cs:357,6.27204054137626)
--(axis cs:356,6.27204054137626)
--(axis cs:355,6.27204054137626)
--(axis cs:354,6.27204054137626)
--(axis cs:353,6.27204054137626)
--(axis cs:352,6.27204054137626)
--(axis cs:351,6.27204054137626)
--(axis cs:350,6.27204054137626)
--(axis cs:349,6.27204054137626)
--(axis cs:348,6.27204054137626)
--(axis cs:347,6.27204054137626)
--(axis cs:346,6.27204054137626)
--(axis cs:345,6.27204054137626)
--(axis cs:344,6.27204054137626)
--(axis cs:343,6.27204054137626)
--(axis cs:342,6.27204054137626)
--(axis cs:341,6.27204054137626)
--(axis cs:340,6.27204054137626)
--(axis cs:339,6.27204054137626)
--(axis cs:338,6.27204054137626)
--(axis cs:337,6.27204054137626)
--(axis cs:336,6.27204054137626)
--(axis cs:335,6.27204054137626)
--(axis cs:334,6.27204054137626)
--(axis cs:333,6.27204054137626)
--(axis cs:332,6.27204054137626)
--(axis cs:331,6.27204054137626)
--(axis cs:330,6.27204054137626)
--(axis cs:329,6.27204054137626)
--(axis cs:328,6.27204054137626)
--(axis cs:327,6.27204054137626)
--(axis cs:326,6.27204054137626)
--(axis cs:325,6.27204054137626)
--(axis cs:324,6.27204054137626)
--(axis cs:323,6.27204054137626)
--(axis cs:322,6.27204054137626)
--(axis cs:321,6.27204054137626)
--(axis cs:320,6.27204054137626)
--(axis cs:319,6.27204054137626)
--(axis cs:318,6.27204054137626)
--(axis cs:317,6.27204054137626)
--(axis cs:316,6.27204054137626)
--(axis cs:315,6.27204054137626)
--(axis cs:314,6.27204054137626)
--(axis cs:313,6.27204054137626)
--(axis cs:312,6.27204054137626)
--(axis cs:311,6.27204054137626)
--(axis cs:310,6.27204054137626)
--(axis cs:309,6.27204054137626)
--(axis cs:308,6.27204054137626)
--(axis cs:307,6.27204054137626)
--(axis cs:306,6.27204054137626)
--(axis cs:305,6.27204054137626)
--(axis cs:304,6.27204054137626)
--(axis cs:303,6.27204054137626)
--(axis cs:302,6.27204054137626)
--(axis cs:301,6.27204054137626)
--(axis cs:300,6.27204054137626)
--(axis cs:299,6.27204054137626)
--(axis cs:298,6.27204054137626)
--(axis cs:297,6.27204054137626)
--(axis cs:296,6.27204054137626)
--(axis cs:295,6.27204054137626)
--(axis cs:294,6.27204054137626)
--(axis cs:293,6.27204054137626)
--(axis cs:292,6.27204054137626)
--(axis cs:291,6.27204054137626)
--(axis cs:290,6.27204054137626)
--(axis cs:289,6.27204054137626)
--(axis cs:288,6.27204054137626)
--(axis cs:287,6.27204054137626)
--(axis cs:286,6.27204054137626)
--(axis cs:285,6.27204054137626)
--(axis cs:284,6.27204054137626)
--(axis cs:283,6.27204054137626)
--(axis cs:282,6.27204054137626)
--(axis cs:281,6.27204054137626)
--(axis cs:280,6.27204054137626)
--(axis cs:279,6.27204054137626)
--(axis cs:278,6.27204054137626)
--(axis cs:277,6.27204054137626)
--(axis cs:276,6.27204054137626)
--(axis cs:275,6.27204054137626)
--(axis cs:274,6.27204054137626)
--(axis cs:273,6.27204054137626)
--(axis cs:272,6.27204054137626)
--(axis cs:271,6.27204054137626)
--(axis cs:270,6.27204054137626)
--(axis cs:269,6.27204054137626)
--(axis cs:268,6.27204054137626)
--(axis cs:267,6.27204054137626)
--(axis cs:266,6.27204054137626)
--(axis cs:265,6.27204054137626)
--(axis cs:264,6.27204054137626)
--(axis cs:263,6.27204054137626)
--(axis cs:262,6.27204054137626)
--(axis cs:261,6.27204054137626)
--(axis cs:260,6.27204054137626)
--(axis cs:259,6.27204054137626)
--(axis cs:258,6.27204054137626)
--(axis cs:257,6.27204054137626)
--(axis cs:256,6.27204054137626)
--(axis cs:255,6.27204054137626)
--(axis cs:254,6.27204054137626)
--(axis cs:253,6.27204054137626)
--(axis cs:252,6.27204054137626)
--(axis cs:251,6.27204054137626)
--(axis cs:250,6.27204054137626)
--(axis cs:249,6.27204054137626)
--(axis cs:248,6.27204054137626)
--(axis cs:247,6.27204054137626)
--(axis cs:246,6.27204054137626)
--(axis cs:245,6.27204054137626)
--(axis cs:244,6.27204054137626)
--(axis cs:243,6.27204054137626)
--(axis cs:242,6.27204054137626)
--(axis cs:241,6.27204054137626)
--(axis cs:240,6.27204054137626)
--(axis cs:239,6.27204054137626)
--(axis cs:238,6.27204054137626)
--(axis cs:237,6.27204054137626)
--(axis cs:236,6.27204054137626)
--(axis cs:235,6.27204054137626)
--(axis cs:234,6.27204054137626)
--(axis cs:233,6.27204054137626)
--(axis cs:232,6.27204054137626)
--(axis cs:231,6.27204054137626)
--(axis cs:230,6.27204054137626)
--(axis cs:229,6.27204054137626)
--(axis cs:228,6.27204054137626)
--(axis cs:227,6.27204054137626)
--(axis cs:226,6.27204054137626)
--(axis cs:225,6.27204054137626)
--(axis cs:224,6.27204054137626)
--(axis cs:223,6.27204054137626)
--(axis cs:222,6.27204054137626)
--(axis cs:221,6.27204054137626)
--(axis cs:220,6.27204054137626)
--(axis cs:219,6.27204054137626)
--(axis cs:218,6.27204054137626)
--(axis cs:217,6.27204054137626)
--(axis cs:216,6.27204054137626)
--(axis cs:215,6.27204054137626)
--(axis cs:214,6.27204054137626)
--(axis cs:213,6.27204054137626)
--(axis cs:212,6.27204054137626)
--(axis cs:211,6.27204054137626)
--(axis cs:210,6.27204054137626)
--(axis cs:209,6.27204054137626)
--(axis cs:208,6.27204054137626)
--(axis cs:207,6.27204054137626)
--(axis cs:206,6.27204054137626)
--(axis cs:205,6.27204054137626)
--(axis cs:204,6.27204054137626)
--(axis cs:203,6.27204054137626)
--(axis cs:202,6.27204054137626)
--(axis cs:201,6.27204054137626)
--(axis cs:200,6.27204054137626)
--(axis cs:199,6.27204054137626)
--(axis cs:198,6.27204054137626)
--(axis cs:197,6.27204054137626)
--(axis cs:196,6.27204054137626)
--(axis cs:195,6.27204054137626)
--(axis cs:194,6.27204054137626)
--(axis cs:193,6.27204054137626)
--(axis cs:192,6.27204054137626)
--(axis cs:191,6.27204054137626)
--(axis cs:190,6.27204054137626)
--(axis cs:189,6.27204054137626)
--(axis cs:188,6.27204054137626)
--(axis cs:187,6.27204054137626)
--(axis cs:186,6.27204054137626)
--(axis cs:185,6.27204054137626)
--(axis cs:184,6.27204054137626)
--(axis cs:183,6.27204054137626)
--(axis cs:182,6.27204054137626)
--(axis cs:181,6.27204054137626)
--(axis cs:180,6.27204054137626)
--(axis cs:179,6.27204054137626)
--(axis cs:178,6.27204054137626)
--(axis cs:177,6.27204054137626)
--(axis cs:176,6.27204054137626)
--(axis cs:175,6.27204054137626)
--(axis cs:174,6.27204054137626)
--(axis cs:173,6.27204054137626)
--(axis cs:172,6.27204054137626)
--(axis cs:171,6.27204054137626)
--(axis cs:170,6.27204054137626)
--(axis cs:169,6.27204054137626)
--(axis cs:168,6.27204054137626)
--(axis cs:167,6.27204054137626)
--(axis cs:166,6.27204054137626)
--(axis cs:165,6.27204054137626)
--(axis cs:164,6.27204054137626)
--(axis cs:163,6.27204054137626)
--(axis cs:162,6.27204054137626)
--(axis cs:161,6.27204054137626)
--(axis cs:160,6.27204054137626)
--(axis cs:159,6.27204054137626)
--(axis cs:158,6.27204054137626)
--(axis cs:157,6.27204054137626)
--(axis cs:156,6.27204054137626)
--(axis cs:155,6.27204054137626)
--(axis cs:154,6.27204054137626)
--(axis cs:153,6.27204054137626)
--(axis cs:152,6.27204054137626)
--(axis cs:151,6.27204054137626)
--(axis cs:150,6.27204054137626)
--(axis cs:149,6.27204054137626)
--(axis cs:148,6.27204054137626)
--(axis cs:147,6.27204054137626)
--(axis cs:146,6.27204054137626)
--(axis cs:145,6.27204054137626)
--(axis cs:144,6.27204054137626)
--(axis cs:143,6.27204054137626)
--(axis cs:142,6.27204054137626)
--(axis cs:141,6.27204054137626)
--(axis cs:140,6.27204054137626)
--(axis cs:139,6.27204054137626)
--(axis cs:138,6.27204054137626)
--(axis cs:137,6.27204054137626)
--(axis cs:136,6.27204054137626)
--(axis cs:135,6.27204054137626)
--(axis cs:134,6.27204054137626)
--(axis cs:133,6.27204054137626)
--(axis cs:132,6.27204054137626)
--(axis cs:131,6.27204054137626)
--(axis cs:130,6.27204054137626)
--(axis cs:129,6.27204054137626)
--(axis cs:128,6.28116742363763)
--(axis cs:127,6.28116742363763)
--(axis cs:126,6.29807010226157)
--(axis cs:125,6.29807010226157)
--(axis cs:124,6.30968244162576)
--(axis cs:123,6.30968244162576)
--(axis cs:122,6.30968244162576)
--(axis cs:121,6.30968244162576)
--(axis cs:120,6.30968244162576)
--(axis cs:119,6.30968244162576)
--(axis cs:118,6.30968244162576)
--(axis cs:117,6.30968244162576)
--(axis cs:116,6.30968244162576)
--(axis cs:115,6.30968244162576)
--(axis cs:114,6.30968244162576)
--(axis cs:113,6.30968244162576)
--(axis cs:112,6.30968244162576)
--(axis cs:111,6.30968244162576)
--(axis cs:110,6.30968244162576)
--(axis cs:109,6.30968244162576)
--(axis cs:108,6.30968244162576)
--(axis cs:107,6.30968244162576)
--(axis cs:106,6.30968244162576)
--(axis cs:105,6.30968244162576)
--(axis cs:104,6.30968244162576)
--(axis cs:103,6.30968244162576)
--(axis cs:102,6.30968244162576)
--(axis cs:101,6.30968244162576)
--(axis cs:100,6.30968244162576)
--(axis cs:99,6.30968244162576)
--(axis cs:98,6.30968244162576)
--(axis cs:97,6.30968244162576)
--(axis cs:96,6.30971147170104)
--(axis cs:95,6.30971147170104)
--(axis cs:94,6.30975483578705)
--(axis cs:93,6.30975483578705)
--(axis cs:92,6.3098188004099)
--(axis cs:91,6.3098188004099)
--(axis cs:90,6.30991503039798)
--(axis cs:89,6.30991503039798)
--(axis cs:88,6.3100558853087)
--(axis cs:87,6.3100558853087)
--(axis cs:86,6.31027092363281)
--(axis cs:85,6.31027092363281)
--(axis cs:84,6.31058256564152)
--(axis cs:83,6.31058256564152)
--(axis cs:82,6.311054617806)
--(axis cs:81,6.311054617806)
--(axis cs:80,6.31188652414161)
--(axis cs:79,6.31188652414161)
--(axis cs:78,6.31188652414161)
--(axis cs:77,6.31188652414161)
--(axis cs:76,6.32681803493684)
--(axis cs:75,6.32681803493684)
--(axis cs:74,6.38466925191804)
--(axis cs:73,6.38466925191804)
--(axis cs:72,6.81914004422189)
--(axis cs:71,6.81914004422189)
--(axis cs:70,7.08605721412186)
--(axis cs:69,7.08605721412186)
--(axis cs:68,7.28329360886224)
--(axis cs:67,7.28329360886224)
--(axis cs:66,8.42523690714253)
--(axis cs:65,8.42523690714253)
--(axis cs:64,9.13724399872438)
--(axis cs:63,9.13724399872438)
--(axis cs:62,9.13724399872438)
--(axis cs:61,9.13724399872438)
--(axis cs:60,9.13724399872438)
--(axis cs:59,9.13724399872438)
--(axis cs:58,9.17603486494647)
--(axis cs:57,9.17603486494647)
--(axis cs:56,9.17603486494647)
--(axis cs:55,9.17603486494647)
--(axis cs:54,9.17603486494647)
--(axis cs:53,9.17603486494647)
--(axis cs:52,9.17603486494647)
--(axis cs:51,9.17603486494647)
--(axis cs:50,9.17603486494647)
--(axis cs:49,9.17603486494647)
--(axis cs:48,9.17603486494647)
--(axis cs:47,9.17603486494647)
--(axis cs:46,9.1760598582164)
--(axis cs:45,9.1760598582164)
--(axis cs:44,9.17609679708863)
--(axis cs:43,9.17609679708863)
--(axis cs:42,9.17615216373829)
--(axis cs:41,9.17617579748172)
--(axis cs:40,9.17625715679202)
--(axis cs:39,9.17631562489587)
--(axis cs:38,9.17643899026965)
--(axis cs:37,9.17652647254027)
--(axis cs:36,9.1767052728133)
--(axis cs:35,9.1768340597207)
--(axis cs:34,9.17711375603799)
--(axis cs:33,9.177308249272)
--(axis cs:32,9.17768804921791)
--(axis cs:31,9.17797135261194)
--(axis cs:30,9.1787238682055)
--(axis cs:29,9.17916089489902)
--(axis cs:28,9.17917367786781)
--(axis cs:27,9.17979290408235)
--(axis cs:26,9.19020342223133)
--(axis cs:25,9.19122452565195)
--(axis cs:24,9.22454089312992)
--(axis cs:23,9.22518545964925)
--(axis cs:22,9.30558867799186)
--(axis cs:21,9.31094010349061)
--(axis cs:20,9.55134452412636)
--(axis cs:19,9.59460830129937)
--(axis cs:18,9.77138869036353)
--(axis cs:17,10.4934584477592)
--(axis cs:16,10.4934584477592)
--(axis cs:15,15.9477748648376)
--(axis cs:14,15.9477748648376)
--(axis cs:13,22.6596632779723)
--(axis cs:12,22.6596632779723)
--(axis cs:11,41.9397926763769)
--(axis cs:10,41.9397926763769)
--(axis cs:9,45.1587452094027)
--(axis cs:8,45.1587452094027)
--(axis cs:7,48.7280881474849)
--(axis cs:6,48.7280881474849)
--(axis cs:5,54.3497985668537)
--(axis cs:4,54.3497985668537)
--(axis cs:3,63.2224724287633)
--(axis cs:2,63.2224724287633)
--(axis cs:1,95.7681250792602)
--(axis cs:0,95.7681250792602)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:0,96.2530839918949)
--(axis cs:0,65.9932225333812)
--(axis cs:1,65.9931429844427)
--(axis cs:2,65.993139344123)
--(axis cs:3,65.9931392485983)
--(axis cs:4,65.9931392485983)
--(axis cs:5,65.9931387824368)
--(axis cs:6,65.9931382530104)
--(axis cs:7,65.9931382530104)
--(axis cs:8,35.3149375012752)
--(axis cs:9,35.3148421576029)
--(axis cs:10,35.3148377594058)
--(axis cs:11,35.3148377594058)
--(axis cs:12,35.3148377594058)
--(axis cs:13,35.3148367121287)
--(axis cs:14,35.3148356988074)
--(axis cs:15,35.3148356988074)
--(axis cs:16,26.9865021518357)
--(axis cs:17,26.986498656005)
--(axis cs:18,26.986494775733)
--(axis cs:19,26.986494775733)
--(axis cs:20,26.986494775733)
--(axis cs:21,26.9864932004251)
--(axis cs:22,26.9864860622504)
--(axis cs:23,26.9864857271888)
--(axis cs:24,25.9254352161447)
--(axis cs:25,25.9253915234062)
--(axis cs:26,25.9253850096904)
--(axis cs:27,25.9253850096904)
--(axis cs:28,25.9253850096904)
--(axis cs:29,25.925381236654)
--(axis cs:30,25.9253797989331)
--(axis cs:31,25.925376750973)
--(axis cs:32,23.2757163205488)
--(axis cs:33,23.2757163205488)
--(axis cs:34,23.2757071758928)
--(axis cs:35,23.2757071758928)
--(axis cs:36,23.2757071758928)
--(axis cs:37,23.2757048098134)
--(axis cs:38,23.2757035535553)
--(axis cs:39,23.2756933972655)
--(axis cs:40,20.5629638359449)
--(axis cs:41,20.5629638359449)
--(axis cs:42,20.5629556778591)
--(axis cs:43,20.5629556778591)
--(axis cs:44,20.5629556778591)
--(axis cs:45,20.5629546503696)
--(axis cs:46,20.5629468800465)
--(axis cs:47,20.5629209147447)
--(axis cs:48,15.1795081860804)
--(axis cs:49,15.1794689939789)
--(axis cs:50,15.1794642460305)
--(axis cs:51,15.1794642460305)
--(axis cs:52,15.1794642460305)
--(axis cs:53,15.179463603308)
--(axis cs:54,15.1794567263631)
--(axis cs:55,15.1794521832496)
--(axis cs:56,10.5286435190396)
--(axis cs:57,10.5285975297644)
--(axis cs:58,10.5285926327033)
--(axis cs:59,10.5285926327033)
--(axis cs:60,10.5285926327033)
--(axis cs:61,10.5285920730145)
--(axis cs:62,10.5285864724565)
--(axis cs:63,10.5285799055453)
--(axis cs:64,8.87906809092981)
--(axis cs:65,8.87902443020402)
--(axis cs:66,8.87901910445087)
--(axis cs:67,8.87901910445087)
--(axis cs:68,8.87901910445087)
--(axis cs:69,8.87901885935148)
--(axis cs:70,8.87901331524618)
--(axis cs:71,8.87900489525671)
--(axis cs:72,7.20590190852714)
--(axis cs:73,7.06045136131593)
--(axis cs:74,7.06044576900668)
--(axis cs:75,7.06044235282492)
--(axis cs:76,7.06044235282492)
--(axis cs:77,7.06044225719409)
--(axis cs:78,7.06043672206035)
--(axis cs:79,7.06042515153911)
--(axis cs:80,2.93792299620814)
--(axis cs:81,2.74983614181794)
--(axis cs:82,2.74983614181794)
--(axis cs:83,2.74983281591842)
--(axis cs:84,2.74983281633252)
--(axis cs:85,2.74983121073559)
--(axis cs:86,2.74982731255663)
--(axis cs:87,2.74982439338904)
--(axis cs:88,2.72327291938718)
--(axis cs:89,2.59372153313113)
--(axis cs:90,2.59371533007135)
--(axis cs:91,2.59371533492269)
--(axis cs:92,2.5937153358342)
--(axis cs:93,2.59371536968097)
--(axis cs:94,2.59371245562663)
--(axis cs:95,2.59368942540669)
--(axis cs:96,2.90403807583862)
--(axis cs:97,2.88886971872867)
--(axis cs:98,2.88886665691748)
--(axis cs:99,2.88886316579006)
--(axis cs:100,2.88886316637675)
--(axis cs:101,2.88886319169957)
--(axis cs:102,2.88886060666703)
--(axis cs:103,2.88885499899754)
--(axis cs:104,2.60865054595103)
--(axis cs:105,2.60201407496114)
--(axis cs:106,2.6020059528725)
--(axis cs:107,2.6020059564592)
--(axis cs:108,2.60200595676947)
--(axis cs:109,2.60200597911469)
--(axis cs:110,2.60200184195572)
--(axis cs:111,2.60196785480472)
--(axis cs:112,2.09579217707875)
--(axis cs:113,2.0896952787003)
--(axis cs:114,2.08969297274952)
--(axis cs:115,2.0896895013156)
--(axis cs:116,2.0896895013156)
--(axis cs:117,2.08968816297017)
--(axis cs:118,2.08968479214344)
--(axis cs:119,2.08968335077238)
--(axis cs:120,1.92273681522273)
--(axis cs:121,1.91971541510022)
--(axis cs:122,1.91970363271365)
--(axis cs:123,1.91970360576828)
--(axis cs:124,1.91970360576828)
--(axis cs:125,1.91970347622723)
--(axis cs:126,1.91969848984854)
--(axis cs:127,1.91966603312624)
--(axis cs:128,0.650937601289635)
--(axis cs:129,0.648668440796308)
--(axis cs:130,0.648667826214975)
--(axis cs:131,0.648664417823965)
--(axis cs:132,0.648664417823965)
--(axis cs:133,0.648663183905484)
--(axis cs:134,0.648663183905484)
--(axis cs:135,0.648661727460401)
--(axis cs:136,0.487042290844338)
--(axis cs:137,0.485679017196096)
--(axis cs:138,0.485667481321664)
--(axis cs:139,0.485667481321664)
--(axis cs:140,0.485667481321664)
--(axis cs:141,0.485666104004302)
--(axis cs:142,0.48566178123666)
--(axis cs:143,0.485627346356358)
--(axis cs:144,0.447881707899428)
--(axis cs:145,0.446976724382325)
--(axis cs:146,0.446975878895388)
--(axis cs:147,0.446972516282072)
--(axis cs:148,0.446972516282072)
--(axis cs:149,0.446971098392347)
--(axis cs:150,0.446970736466799)
--(axis cs:151,0.446969286781899)
--(axis cs:152,0.423892756419062)
--(axis cs:153,0.423247748195986)
--(axis cs:154,0.423236825903581)
--(axis cs:155,0.423236825903581)
--(axis cs:156,0.423236825903581)
--(axis cs:157,0.423235375092193)
--(axis cs:158,0.423230606893243)
--(axis cs:159,0.423197164512731)
--(axis cs:160,0.329099278446544)
--(axis cs:161,0.328738194409385)
--(axis cs:162,0.328737912811979)
--(axis cs:163,0.328734589834299)
--(axis cs:164,0.328734589834299)
--(axis cs:165,0.32873292133154)
--(axis cs:166,0.32873292133154)
--(axis cs:167,0.328731490809921)
--(axis cs:168,0.327544653419437)
--(axis cs:169,0.327229551582861)
--(axis cs:170,0.327219672822935)
--(axis cs:171,0.327219672822935)
--(axis cs:172,0.327219672822935)
--(axis cs:173,0.327219672822935)
--(axis cs:174,0.32721547135883)
--(axis cs:175,0.327184033415195)
--(axis cs:176,0.326181279065223)
--(axis cs:177,0.326052599246979)
--(axis cs:178,0.326049582450831)
--(axis cs:179,0.326046293954505)
--(axis cs:180,0.326046293954505)
--(axis cs:181,0.326046289901203)
--(axis cs:182,0.326043100136117)
--(axis cs:183,0.32604170076438)
--(axis cs:184,0.32554160416082)
--(axis cs:185,0.3253747608275)
--(axis cs:186,0.325365496054697)
--(axis cs:187,0.325365496054697)
--(axis cs:188,0.325365496054697)
--(axis cs:189,0.325365496054697)
--(axis cs:190,0.325361574015663)
--(axis cs:191,0.32534165421072)
--(axis cs:192,0.324912670831691)
--(axis cs:193,0.324886632095877)
--(axis cs:194,0.324883689137109)
--(axis cs:195,0.324880469297267)
--(axis cs:196,0.324880469297267)
--(axis cs:197,0.324880469297267)
--(axis cs:198,0.324877598144865)
--(axis cs:199,0.324876266035588)
--(axis cs:200,0.324719064792911)
--(axis cs:201,0.324621972100795)
--(axis cs:202,0.324618678241883)
--(axis cs:203,0.32461571705616)
--(axis cs:204,0.32461571705616)
--(axis cs:205,0.32461571705616)
--(axis cs:206,0.32461431238175)
--(axis cs:207,0.324600875974856)
--(axis cs:208,0.324421462101824)
--(axis cs:209,0.324376699051539)
--(axis cs:210,0.324376699051539)
--(axis cs:211,0.324374058433736)
--(axis cs:212,0.324374058433736)
--(axis cs:213,0.324374058433736)
--(axis cs:214,0.324374058433736)
--(axis cs:215,0.324373061409158)
--(axis cs:216,0.324338347241067)
--(axis cs:217,0.324338347241067)
--(axis cs:218,0.324335116523741)
--(axis cs:219,0.324335116523741)
--(axis cs:220,0.324335116523741)
--(axis cs:221,0.324335116523741)
--(axis cs:222,0.324333773428175)
--(axis cs:223,0.324324454499466)
--(axis cs:224,0.324216283066286)
--(axis cs:225,0.324216283066286)
--(axis cs:226,0.324213306272628)
--(axis cs:227,0.324213306272628)
--(axis cs:228,0.324213306272628)
--(axis cs:229,0.324213306272628)
--(axis cs:230,0.324210287480427)
--(axis cs:231,0.324210287480427)
--(axis cs:232,0.324160339207162)
--(axis cs:233,0.324160339207162)
--(axis cs:234,0.324157675592496)
--(axis cs:235,0.324157675592496)
--(axis cs:236,0.324157675592496)
--(axis cs:237,0.324157675592496)
--(axis cs:238,0.324156635495054)
--(axis cs:239,0.324156635495054)
--(axis cs:240,0.324156635495054)
--(axis cs:241,0.324156635495054)
--(axis cs:242,0.324156635495054)
--(axis cs:243,0.324156635495054)
--(axis cs:244,0.324156635495054)
--(axis cs:245,0.324156635495054)
--(axis cs:246,0.324156635495054)
--(axis cs:247,0.324156635495054)
--(axis cs:248,0.324156635495054)
--(axis cs:249,0.324156635495054)
--(axis cs:250,0.324156635495054)
--(axis cs:251,0.324156635495054)
--(axis cs:252,0.324156635495054)
--(axis cs:253,0.324156635495054)
--(axis cs:254,0.324156635495054)
--(axis cs:255,0.324156635495054)
--(axis cs:256,0.324156635495054)
--(axis cs:257,0.324156635495054)
--(axis cs:258,0.324156635495054)
--(axis cs:259,0.324156635495054)
--(axis cs:260,0.324156635495054)
--(axis cs:261,0.324156635495054)
--(axis cs:262,0.324156635495054)
--(axis cs:263,0.324156635495054)
--(axis cs:264,0.324156635495054)
--(axis cs:265,0.324156635495054)
--(axis cs:266,0.324156635495054)
--(axis cs:267,0.324156635495054)
--(axis cs:268,0.324156635495054)
--(axis cs:269,0.324156635495054)
--(axis cs:270,0.324156635495054)
--(axis cs:271,0.324156635495054)
--(axis cs:272,0.324156635495054)
--(axis cs:273,0.324156635495054)
--(axis cs:274,0.324156635495054)
--(axis cs:275,0.324156635495054)
--(axis cs:276,0.324156635495054)
--(axis cs:277,0.324156635495054)
--(axis cs:278,0.324156635495054)
--(axis cs:279,0.324156635495054)
--(axis cs:280,0.324156635495054)
--(axis cs:281,0.324156635495054)
--(axis cs:282,0.324156635495054)
--(axis cs:283,0.324156635495054)
--(axis cs:284,0.324156635495054)
--(axis cs:285,0.324156635495054)
--(axis cs:286,0.324156635495054)
--(axis cs:287,0.324156635495054)
--(axis cs:288,0.324156635495054)
--(axis cs:289,0.324156635495054)
--(axis cs:290,0.324156635495054)
--(axis cs:291,0.324156635495054)
--(axis cs:292,0.324156635495054)
--(axis cs:293,0.324156635495054)
--(axis cs:294,0.324156635495054)
--(axis cs:295,0.324156635495054)
--(axis cs:296,0.324156635495054)
--(axis cs:297,0.324156635495054)
--(axis cs:298,0.324156635495054)
--(axis cs:299,0.324156635495054)
--(axis cs:300,0.324156635495054)
--(axis cs:301,0.324156635495054)
--(axis cs:302,0.324156635495054)
--(axis cs:303,0.324156635495054)
--(axis cs:304,0.324156635495054)
--(axis cs:305,0.324156635495054)
--(axis cs:306,0.324156635495054)
--(axis cs:307,0.324156635495054)
--(axis cs:308,0.324156635495054)
--(axis cs:309,0.324156635495054)
--(axis cs:310,0.324156635495054)
--(axis cs:311,0.324156635495054)
--(axis cs:312,0.324156635495054)
--(axis cs:313,0.324156635495054)
--(axis cs:314,0.324156635495054)
--(axis cs:315,0.324156635495054)
--(axis cs:316,0.324156635495054)
--(axis cs:317,0.324156635495054)
--(axis cs:318,0.324156635495054)
--(axis cs:319,0.324156635495054)
--(axis cs:320,0.324156635495054)
--(axis cs:321,0.324156635495054)
--(axis cs:322,0.324156635495054)
--(axis cs:323,0.324156635495054)
--(axis cs:324,0.324156635495054)
--(axis cs:325,0.324156635495054)
--(axis cs:326,0.324156635495054)
--(axis cs:327,0.324156635495054)
--(axis cs:328,0.324156635495054)
--(axis cs:329,0.324156635495054)
--(axis cs:330,0.324156635495054)
--(axis cs:331,0.324156635495054)
--(axis cs:332,0.324156635495054)
--(axis cs:333,0.324156635495054)
--(axis cs:334,0.324156635495054)
--(axis cs:335,0.324156635495054)
--(axis cs:336,0.324156635495054)
--(axis cs:337,0.324156635495054)
--(axis cs:338,0.324156635495054)
--(axis cs:339,0.324156635495054)
--(axis cs:340,0.324156635495054)
--(axis cs:341,0.324156635495054)
--(axis cs:342,0.324156635495054)
--(axis cs:343,0.324156635495054)
--(axis cs:344,0.324156635495054)
--(axis cs:345,0.324156635495054)
--(axis cs:346,0.324156635495054)
--(axis cs:347,0.324156635495054)
--(axis cs:348,0.324156635495054)
--(axis cs:349,0.324156635495054)
--(axis cs:350,0.324156635495054)
--(axis cs:351,0.324156635495054)
--(axis cs:352,0.324156635495054)
--(axis cs:353,0.324156635495054)
--(axis cs:354,0.324156635495054)
--(axis cs:355,0.324156635495054)
--(axis cs:356,0.324156635495054)
--(axis cs:357,0.324156635495054)
--(axis cs:358,0.324156635495054)
--(axis cs:359,0.324156635495054)
--(axis cs:360,0.324156635495054)
--(axis cs:361,0.324156635495054)
--(axis cs:362,0.324156635495054)
--(axis cs:363,0.324156635495054)
--(axis cs:364,0.324156635495054)
--(axis cs:365,0.324156635495054)
--(axis cs:366,0.324156635495054)
--(axis cs:367,0.324156635495054)
--(axis cs:368,0.324156635495054)
--(axis cs:369,0.324156635495054)
--(axis cs:370,0.324156635495054)
--(axis cs:371,0.324156635495054)
--(axis cs:372,0.324156635495054)
--(axis cs:373,0.324156635495054)
--(axis cs:374,0.324156635495054)
--(axis cs:375,0.324156635495054)
--(axis cs:376,0.324156635495054)
--(axis cs:377,0.324156635495054)
--(axis cs:378,0.324156635495054)
--(axis cs:379,0.324156635495054)
--(axis cs:380,0.324156635495054)
--(axis cs:381,0.324156635495054)
--(axis cs:382,0.324156635495054)
--(axis cs:383,0.324156635495054)
--(axis cs:384,0.324156635495054)
--(axis cs:385,0.324156635495054)
--(axis cs:386,0.324156635495054)
--(axis cs:387,0.324156635495054)
--(axis cs:388,0.324156635495054)
--(axis cs:389,0.324156635495054)
--(axis cs:390,0.324156635495054)
--(axis cs:391,0.324156635495054)
--(axis cs:392,0.324156635495054)
--(axis cs:393,0.324156635495054)
--(axis cs:394,0.324156635495054)
--(axis cs:395,0.324156635495054)
--(axis cs:396,0.324156635495054)
--(axis cs:397,0.324156635495054)
--(axis cs:398,0.324156635495054)
--(axis cs:399,0.324156635495054)
--(axis cs:400,0.324156635495054)
--(axis cs:401,0.324156635495054)
--(axis cs:402,0.324156635495054)
--(axis cs:403,0.324156635495054)
--(axis cs:404,0.324156635495054)
--(axis cs:405,0.324156635495054)
--(axis cs:406,0.324156635495054)
--(axis cs:407,0.324156635495054)
--(axis cs:408,0.324156635495054)
--(axis cs:409,0.324156635495054)
--(axis cs:410,0.324156635495054)
--(axis cs:411,0.324156635495054)
--(axis cs:412,0.324156635495054)
--(axis cs:413,0.324156635495054)
--(axis cs:414,0.324156635495054)
--(axis cs:415,0.324156635495054)
--(axis cs:416,0.324156635495054)
--(axis cs:417,0.324156635495054)
--(axis cs:418,0.324156635495054)
--(axis cs:419,0.324156635495054)
--(axis cs:420,0.324156635495054)
--(axis cs:421,0.324156635495054)
--(axis cs:422,0.324156635495054)
--(axis cs:423,0.324156635495054)
--(axis cs:424,0.324156635495054)
--(axis cs:425,0.324156635495054)
--(axis cs:426,0.324156635495054)
--(axis cs:427,0.324156635495054)
--(axis cs:428,0.324156635495054)
--(axis cs:429,0.324156635495054)
--(axis cs:430,0.324156635495054)
--(axis cs:431,0.324156635495054)
--(axis cs:432,0.324156635495054)
--(axis cs:433,0.324156635495054)
--(axis cs:434,0.324156635495054)
--(axis cs:435,0.324156635495054)
--(axis cs:436,0.324156635495054)
--(axis cs:437,0.324156635495054)
--(axis cs:438,0.324156635495054)
--(axis cs:439,0.324156635495054)
--(axis cs:440,0.324156635495054)
--(axis cs:441,0.324156635495054)
--(axis cs:442,0.324156635495054)
--(axis cs:443,0.324156635495054)
--(axis cs:444,0.324156635495054)
--(axis cs:445,0.324156635495054)
--(axis cs:446,0.324156635495054)
--(axis cs:447,0.324156635495054)
--(axis cs:448,0.324156635495054)
--(axis cs:449,0.324156635495054)
--(axis cs:450,0.324156635495054)
--(axis cs:451,0.324156635495054)
--(axis cs:452,0.324156635495054)
--(axis cs:453,0.324156635495054)
--(axis cs:454,0.324156635495054)
--(axis cs:455,0.324156635495054)
--(axis cs:456,0.324156635495054)
--(axis cs:457,0.324156635495054)
--(axis cs:458,0.324156635495054)
--(axis cs:459,0.324156635495054)
--(axis cs:460,0.324156635495054)
--(axis cs:461,0.324156635495054)
--(axis cs:462,0.324156635495054)
--(axis cs:463,0.324156635495054)
--(axis cs:464,0.324156635495054)
--(axis cs:465,0.324156635495054)
--(axis cs:466,0.324156635495054)
--(axis cs:467,0.324156635495054)
--(axis cs:468,0.324156635495054)
--(axis cs:469,0.324156635495054)
--(axis cs:470,0.324156635495054)
--(axis cs:471,0.324156635495054)
--(axis cs:472,0.324156635495054)
--(axis cs:473,0.324156635495054)
--(axis cs:474,0.324156635495054)
--(axis cs:475,0.324156635495054)
--(axis cs:476,0.324156635495054)
--(axis cs:477,0.324156635495054)
--(axis cs:478,0.324156635495054)
--(axis cs:479,0.324156635495054)
--(axis cs:480,0.324156635495054)
--(axis cs:481,0.324156635495054)
--(axis cs:482,0.324156635495054)
--(axis cs:483,0.324156635495054)
--(axis cs:484,0.324156635495054)
--(axis cs:485,0.324156635495054)
--(axis cs:486,0.324156635495054)
--(axis cs:487,0.324156635495054)
--(axis cs:488,0.324156635495054)
--(axis cs:489,0.324156635495054)
--(axis cs:490,0.324156635495054)
--(axis cs:491,0.324156635495054)
--(axis cs:492,0.324156635495054)
--(axis cs:493,0.324156635495054)
--(axis cs:494,0.324156635495054)
--(axis cs:495,0.324156635495054)
--(axis cs:496,0.324156635495054)
--(axis cs:497,0.324156635495054)
--(axis cs:498,0.324156635495054)
--(axis cs:499,0.324156635495054)
--(axis cs:499,6.57732122480115)
--(axis cs:499,6.57732122480115)
--(axis cs:498,6.57732122480115)
--(axis cs:497,6.57732122480115)
--(axis cs:496,6.57732122480115)
--(axis cs:495,6.57732122480115)
--(axis cs:494,6.57732122480115)
--(axis cs:493,6.57732122480115)
--(axis cs:492,6.57732122480115)
--(axis cs:491,6.57732122480115)
--(axis cs:490,6.57732122480115)
--(axis cs:489,6.57732122480115)
--(axis cs:488,6.57732122480115)
--(axis cs:487,6.57732122480115)
--(axis cs:486,6.57732122480115)
--(axis cs:485,6.57732122480115)
--(axis cs:484,6.57732122480115)
--(axis cs:483,6.57732122480115)
--(axis cs:482,6.57732122480115)
--(axis cs:481,6.57732122480115)
--(axis cs:480,6.57732122480115)
--(axis cs:479,6.57732122480115)
--(axis cs:478,6.57732122480115)
--(axis cs:477,6.57732122480115)
--(axis cs:476,6.57732122480115)
--(axis cs:475,6.57732122480115)
--(axis cs:474,6.57732122480115)
--(axis cs:473,6.57732122480115)
--(axis cs:472,6.57732122480115)
--(axis cs:471,6.57732122480115)
--(axis cs:470,6.57732122480115)
--(axis cs:469,6.57732122480115)
--(axis cs:468,6.57732122480115)
--(axis cs:467,6.57732122480115)
--(axis cs:466,6.57732122480115)
--(axis cs:465,6.57732122480115)
--(axis cs:464,6.57732122480115)
--(axis cs:463,6.57732122480115)
--(axis cs:462,6.57732122480115)
--(axis cs:461,6.57732122480115)
--(axis cs:460,6.57732122480115)
--(axis cs:459,6.57732122480115)
--(axis cs:458,6.57732122480115)
--(axis cs:457,6.57732122480115)
--(axis cs:456,6.57732122480115)
--(axis cs:455,6.57732122480115)
--(axis cs:454,6.57732122480115)
--(axis cs:453,6.57732122480115)
--(axis cs:452,6.57732122480115)
--(axis cs:451,6.57732122480115)
--(axis cs:450,6.57732122480115)
--(axis cs:449,6.57732122480115)
--(axis cs:448,6.57732122480115)
--(axis cs:447,6.57732122480115)
--(axis cs:446,6.57732122480115)
--(axis cs:445,6.57732122480115)
--(axis cs:444,6.57732122480115)
--(axis cs:443,6.57732122480115)
--(axis cs:442,6.57732122480115)
--(axis cs:441,6.57732122480115)
--(axis cs:440,6.57732122480115)
--(axis cs:439,6.57732122480115)
--(axis cs:438,6.57732122480115)
--(axis cs:437,6.57732122480115)
--(axis cs:436,6.57732122480115)
--(axis cs:435,6.57732122480115)
--(axis cs:434,6.57732122480115)
--(axis cs:433,6.57732122480115)
--(axis cs:432,6.57732122480115)
--(axis cs:431,6.57732122480115)
--(axis cs:430,6.57732122480115)
--(axis cs:429,6.57732122480115)
--(axis cs:428,6.57732122480115)
--(axis cs:427,6.57732122480115)
--(axis cs:426,6.57732122480115)
--(axis cs:425,6.57732122480115)
--(axis cs:424,6.57732122480115)
--(axis cs:423,6.57732122480115)
--(axis cs:422,6.57732122480115)
--(axis cs:421,6.57732122480115)
--(axis cs:420,6.57732122480115)
--(axis cs:419,6.57732122480115)
--(axis cs:418,6.57732122480115)
--(axis cs:417,6.57732122480115)
--(axis cs:416,6.57732122480115)
--(axis cs:415,6.57732122480115)
--(axis cs:414,6.57732122480115)
--(axis cs:413,6.57732122480115)
--(axis cs:412,6.57732122480115)
--(axis cs:411,6.57732122480115)
--(axis cs:410,6.57732122480115)
--(axis cs:409,6.57732122480115)
--(axis cs:408,6.57732122480115)
--(axis cs:407,6.57732122480115)
--(axis cs:406,6.57732122480115)
--(axis cs:405,6.57732122480115)
--(axis cs:404,6.57732122480115)
--(axis cs:403,6.57732122480115)
--(axis cs:402,6.57732122480115)
--(axis cs:401,6.57732122480115)
--(axis cs:400,6.57732122480115)
--(axis cs:399,6.57732122480115)
--(axis cs:398,6.57732122480115)
--(axis cs:397,6.57732122480115)
--(axis cs:396,6.57732122480115)
--(axis cs:395,6.57732122480115)
--(axis cs:394,6.57732122480115)
--(axis cs:393,6.57732122480115)
--(axis cs:392,6.57732122480115)
--(axis cs:391,6.57732122480115)
--(axis cs:390,6.57732122480115)
--(axis cs:389,6.57732122480115)
--(axis cs:388,6.57732122480115)
--(axis cs:387,6.57732122480115)
--(axis cs:386,6.57732122480115)
--(axis cs:385,6.57732122480115)
--(axis cs:384,6.57732122480115)
--(axis cs:383,6.57732122480115)
--(axis cs:382,6.57732122480115)
--(axis cs:381,6.57732122480115)
--(axis cs:380,6.57732122480115)
--(axis cs:379,6.57732122480115)
--(axis cs:378,6.57732122480115)
--(axis cs:377,6.57732122480115)
--(axis cs:376,6.57732122480115)
--(axis cs:375,6.57732122480115)
--(axis cs:374,6.57732122480115)
--(axis cs:373,6.57732122480115)
--(axis cs:372,6.57732122480115)
--(axis cs:371,6.57732122480115)
--(axis cs:370,6.57732122480115)
--(axis cs:369,6.57732122480115)
--(axis cs:368,6.57732122480115)
--(axis cs:367,6.57732122480115)
--(axis cs:366,6.57732122480115)
--(axis cs:365,6.57732122480115)
--(axis cs:364,6.57732122480115)
--(axis cs:363,6.57732122480115)
--(axis cs:362,6.57732122480115)
--(axis cs:361,6.57732122480115)
--(axis cs:360,6.57732122480115)
--(axis cs:359,6.57732122480115)
--(axis cs:358,6.57732122480115)
--(axis cs:357,6.57732122480115)
--(axis cs:356,6.57732122480115)
--(axis cs:355,6.57732122480115)
--(axis cs:354,6.57732122480115)
--(axis cs:353,6.57732122480115)
--(axis cs:352,6.57732122480115)
--(axis cs:351,6.57732122480115)
--(axis cs:350,6.57732122480115)
--(axis cs:349,6.57732122480115)
--(axis cs:348,6.57732122480115)
--(axis cs:347,6.57732122480115)
--(axis cs:346,6.57732122480115)
--(axis cs:345,6.57732122480115)
--(axis cs:344,6.57732122480115)
--(axis cs:343,6.57732122480115)
--(axis cs:342,6.57732122480115)
--(axis cs:341,6.57732122480115)
--(axis cs:340,6.57732122480115)
--(axis cs:339,6.57732122480115)
--(axis cs:338,6.57732122480115)
--(axis cs:337,6.57732122480115)
--(axis cs:336,6.57732122480115)
--(axis cs:335,6.57732122480115)
--(axis cs:334,6.57732122480115)
--(axis cs:333,6.57732122480115)
--(axis cs:332,6.57732122480115)
--(axis cs:331,6.57732122480115)
--(axis cs:330,6.57732122480115)
--(axis cs:329,6.57732122480115)
--(axis cs:328,6.57732122480115)
--(axis cs:327,6.57732122480115)
--(axis cs:326,6.57732122480115)
--(axis cs:325,6.57732122480115)
--(axis cs:324,6.57732122480115)
--(axis cs:323,6.57732122480115)
--(axis cs:322,6.57732122480115)
--(axis cs:321,6.57732122480115)
--(axis cs:320,6.57732122480115)
--(axis cs:319,6.57732122480115)
--(axis cs:318,6.57732122480115)
--(axis cs:317,6.57732122480115)
--(axis cs:316,6.57732122480115)
--(axis cs:315,6.57732122480115)
--(axis cs:314,6.57732122480115)
--(axis cs:313,6.57732122480115)
--(axis cs:312,6.57732122480115)
--(axis cs:311,6.57732122480115)
--(axis cs:310,6.57732122480115)
--(axis cs:309,6.57732122480115)
--(axis cs:308,6.57732122480115)
--(axis cs:307,6.57732122480115)
--(axis cs:306,6.57732122480115)
--(axis cs:305,6.57732122480115)
--(axis cs:304,6.57732122480115)
--(axis cs:303,6.57732122480115)
--(axis cs:302,6.57732122480115)
--(axis cs:301,6.57732122480115)
--(axis cs:300,6.57732122480115)
--(axis cs:299,6.57732122480115)
--(axis cs:298,6.57732122480115)
--(axis cs:297,6.57732122480115)
--(axis cs:296,6.57732122480115)
--(axis cs:295,6.57732122480115)
--(axis cs:294,6.57732122480115)
--(axis cs:293,6.57732122480115)
--(axis cs:292,6.57732122480115)
--(axis cs:291,6.57732122480115)
--(axis cs:290,6.57732122480115)
--(axis cs:289,6.57732122480115)
--(axis cs:288,6.57732122480115)
--(axis cs:287,6.57732122480115)
--(axis cs:286,6.57732122480115)
--(axis cs:285,6.57732122480115)
--(axis cs:284,6.57732122480115)
--(axis cs:283,6.57732122480115)
--(axis cs:282,6.57732122480115)
--(axis cs:281,6.57732122480115)
--(axis cs:280,6.57732122480115)
--(axis cs:279,6.57732122480115)
--(axis cs:278,6.57732122480115)
--(axis cs:277,6.57732122480115)
--(axis cs:276,6.57732122480115)
--(axis cs:275,6.57732122480115)
--(axis cs:274,6.57732122480115)
--(axis cs:273,6.57732122480115)
--(axis cs:272,6.57732122480115)
--(axis cs:271,6.57732122480115)
--(axis cs:270,6.57732122480115)
--(axis cs:269,6.57732122480115)
--(axis cs:268,6.57732122480115)
--(axis cs:267,6.57732122480115)
--(axis cs:266,6.57732122480115)
--(axis cs:265,6.57732122480115)
--(axis cs:264,6.57732122480115)
--(axis cs:263,6.57732122480115)
--(axis cs:262,6.57732122480115)
--(axis cs:261,6.57732122480115)
--(axis cs:260,6.57732122480115)
--(axis cs:259,6.57732122480115)
--(axis cs:258,6.57732122480115)
--(axis cs:257,6.57732122480115)
--(axis cs:256,6.57732122480115)
--(axis cs:255,6.57732122480115)
--(axis cs:254,6.57732122480115)
--(axis cs:253,6.57732122480115)
--(axis cs:252,6.57732122480115)
--(axis cs:251,6.57732122480115)
--(axis cs:250,6.57732122480115)
--(axis cs:249,6.57732122480115)
--(axis cs:248,6.57732122480115)
--(axis cs:247,6.57732122480115)
--(axis cs:246,6.57732122480115)
--(axis cs:245,6.57732122480115)
--(axis cs:244,6.57732122480115)
--(axis cs:243,6.57732122480115)
--(axis cs:242,6.57732122480115)
--(axis cs:241,6.57732122480115)
--(axis cs:240,6.57732122480115)
--(axis cs:239,6.57732122480115)
--(axis cs:238,6.57732122480115)
--(axis cs:237,6.57732181507163)
--(axis cs:236,6.57732181507163)
--(axis cs:235,6.57732181507163)
--(axis cs:234,6.57732181507163)
--(axis cs:233,6.57732332671361)
--(axis cs:232,6.57732332671361)
--(axis cs:231,6.57735167359598)
--(axis cs:230,6.57735167359598)
--(axis cs:229,6.57735338686424)
--(axis cs:228,6.57735338686424)
--(axis cs:227,6.57735338686424)
--(axis cs:226,6.57735338686424)
--(axis cs:225,6.57735507630011)
--(axis cs:224,6.57735507630011)
--(axis cs:223,6.5774164695944)
--(axis cs:222,6.57742175880179)
--(axis cs:221,6.57742252111421)
--(axis cs:220,6.57742252111421)
--(axis cs:219,6.57742252111421)
--(axis cs:218,6.57742252111421)
--(axis cs:217,6.57742435480319)
--(axis cs:216,6.57742435480319)
--(axis cs:215,6.57744405809209)
--(axis cs:214,6.57744462389592)
--(axis cs:213,6.57744462389592)
--(axis cs:212,6.57744462389592)
--(axis cs:211,6.57744462389592)
--(axis cs:210,6.57744612242811)
--(axis cs:209,6.57744612242811)
--(axis cs:208,6.57747152553045)
--(axis cs:207,6.57757336447428)
--(axis cs:206,6.57758099122983)
--(axis cs:205,6.57758178860227)
--(axis cs:204,6.57758178860227)
--(axis cs:203,6.57758178860227)
--(axis cs:202,6.57758346905169)
--(axis cs:201,6.57758533883367)
--(axis cs:200,6.57764043989056)
--(axis cs:199,6.57772967758024)
--(axis cs:198,6.57773043357362)
--(axis cs:197,6.57773206284209)
--(axis cs:196,6.57773206284209)
--(axis cs:195,6.57773206284209)
--(axis cs:194,6.57773389015456)
--(axis cs:193,6.57773556017251)
--(axis cs:192,6.57775033771665)
--(axis cs:191,6.57799386947012)
--(axis cs:190,6.57800517705552)
--(axis cs:189,6.57800740308767)
--(axis cs:188,6.57800740308767)
--(axis cs:187,6.57800740308767)
--(axis cs:186,6.57800740308767)
--(axis cs:185,6.57801266148035)
--(axis cs:184,6.57810734674391)
--(axis cs:183,6.57839129031953)
--(axis cs:182,6.57839208445599)
--(axis cs:181,6.57839389420202)
--(axis cs:180,6.5783938965017)
--(axis cs:179,6.5783938965017)
--(axis cs:178,6.57839576270865)
--(axis cs:177,6.57839747432136)
--(axis cs:176,6.57847050257351)
--(axis cs:175,6.57903989633587)
--(axis cs:174,6.57905774145665)
--(axis cs:173,6.57906012627326)
--(axis cs:172,6.57906012627326)
--(axis cs:171,6.57906012627326)
--(axis cs:170,6.57906012627326)
--(axis cs:169,6.57906573357889)
--(axis cs:168,6.5792445519836)
--(axis cs:167,6.57991883389169)
--(axis cs:166,6.57991964562272)
--(axis cs:165,6.57991964562272)
--(axis cs:164,6.57992134774429)
--(axis cs:163,6.57992134774429)
--(axis cs:162,6.57992323332741)
--(axis cs:161,6.57992352059885)
--(axis cs:160,6.58012843770913)
--(axis cs:159,6.67882473196292)
--(axis cs:158,6.67884341853246)
--(axis cs:157,6.67884633808315)
--(axis cs:156,6.67884793429033)
--(axis cs:155,6.67884793429033)
--(axis cs:154,6.67884793429033)
--(axis cs:153,6.67885452072943)
--(axis cs:152,6.67921476705118)
--(axis cs:151,6.70313835196695)
--(axis cs:150,6.70313915857502)
--(axis cs:149,6.70313956338126)
--(axis cs:148,6.70314114926279)
--(axis cs:147,6.70314114926279)
--(axis cs:146,6.70314302023096)
--(axis cs:145,6.70314396589187)
--(axis cs:144,6.70364764828125)
--(axis cs:143,6.74396126319394)
--(axis cs:142,6.74398033555678)
--(axis cs:141,6.7439827295854)
--(axis cs:140,6.7439843136942)
--(axis cs:139,6.7439843136942)
--(axis cs:138,6.7439843136942)
--(axis cs:137,6.74399116903233)
--(axis cs:136,6.74474550512697)
--(axis cs:135,6.93902927744177)
--(axis cs:134,6.93903006166514)
--(axis cs:133,6.93903006166514)
--(axis cs:132,6.93903168914944)
--(axis cs:131,6.93903168914944)
--(axis cs:130,6.93903352440119)
--(axis cs:129,6.93903433500739)
--(axis cs:128,6.94025703356674)
--(axis cs:127,11.3748006012356)
--(axis cs:126,11.3748162677334)
--(axis cs:125,11.3748186807109)
--(axis cs:124,11.3748201770295)
--(axis cs:123,11.3748201770295)
--(axis cs:122,11.3748204882736)
--(axis cs:121,11.3748261820839)
--(axis cs:120,11.3762820449784)
--(axis cs:119,15.9678276187611)
--(axis cs:118,15.9678283551483)
--(axis cs:117,15.9678300985746)
--(axis cs:116,15.9678319773807)
--(axis cs:115,15.9678319773807)
--(axis cs:114,15.9678339702265)
--(axis cs:113,15.9678351628891)
--(axis cs:112,15.9709526758419)
--(axis cs:111,19.3375505332156)
--(axis cs:110,19.3375681899766)
--(axis cs:109,19.3375705478234)
--(axis cs:108,19.3375716349839)
--(axis cs:107,19.3375716500793)
--(axis cs:106,19.3375718245825)
--(axis cs:105,19.337576255898)
--(axis cs:104,19.3409550359033)
--(axis cs:103,20.4454447530127)
--(axis cs:102,20.4454481642029)
--(axis cs:101,20.4454498219768)
--(axis cs:100,20.4454508534179)
--(axis cs:99,20.4454508773148)
--(axis cs:98,20.4454528029501)
--(axis cs:97,20.4454547664817)
--(axis cs:96,20.4531191909134)
--(axis cs:95,32.6658816126459)
--(axis cs:94,32.665894318463)
--(axis cs:93,32.6658961732373)
--(axis cs:92,32.6658969131807)
--(axis cs:91,32.6658969331078)
--(axis cs:90,32.6658970391658)
--(axis cs:89,32.6659007044333)
--(axis cs:88,32.7377675515064)
--(axis cs:87,37.2804918188551)
--(axis cs:86,37.2804934658446)
--(axis cs:85,37.2804960467713)
--(axis cs:84,37.2804975949182)
--(axis cs:83,37.2804976034355)
--(axis cs:82,37.280499579418)
--(axis cs:81,37.280499579418)
--(axis cs:80,37.3877790896594)
--(axis cs:79,43.6202710439864)
--(axis cs:78,43.6202784057309)
--(axis cs:77,43.6202821278644)
--(axis cs:76,43.6202822052696)
--(axis cs:75,43.6202822052696)
--(axis cs:74,43.620283950044)
--(axis cs:73,43.6202875964894)
--(axis cs:72,43.6951521528204)
--(axis cs:71,44.7397095949477)
--(axis cs:70,44.739715203798)
--(axis cs:69,44.7397190299098)
--(axis cs:68,44.7397192308594)
--(axis cs:67,44.7397192308594)
--(axis cs:66,44.7397192308594)
--(axis cs:65,44.7397228168328)
--(axis cs:64,44.7397489851842)
--(axis cs:63,46.0336531169001)
--(axis cs:62,46.033657152451)
--(axis cs:61,46.0336613236707)
--(axis cs:60,46.0336618504771)
--(axis cs:59,46.0336618504771)
--(axis cs:58,46.0336618504771)
--(axis cs:57,46.0336653383387)
--(axis cs:56,46.0336922231517)
--(axis cs:55,49.6071539856363)
--(axis cs:54,49.6071563119479)
--(axis cs:53,49.6071608457453)
--(axis cs:52,49.6071614154434)
--(axis cs:51,49.6071614154434)
--(axis cs:50,49.6071614154434)
--(axis cs:49,49.6071644954716)
--(axis cs:48,49.607203134113)
--(axis cs:47,56.4841649982079)
--(axis cs:46,56.4841743706581)
--(axis cs:45,56.4841784771447)
--(axis cs:44,56.4841793190813)
--(axis cs:43,56.4841793190813)
--(axis cs:42,56.4841793190813)
--(axis cs:41,56.4841832491548)
--(axis cs:40,56.4841832491548)
--(axis cs:39,57.628205282935)
--(axis cs:38,57.6282095055157)
--(axis cs:37,57.6282104971181)
--(axis cs:36,57.6282119977032)
--(axis cs:35,57.6282119977032)
--(axis cs:34,57.6282119977032)
--(axis cs:33,57.6282165280497)
--(axis cs:32,57.6282165280497)
--(axis cs:31,58.7777897736113)
--(axis cs:30,58.7777911813101)
--(axis cs:29,58.7777922465437)
--(axis cs:28,58.7777943719467)
--(axis cs:27,58.7777943719467)
--(axis cs:26,58.7777943719467)
--(axis cs:25,58.7777976097592)
--(axis cs:24,58.7778173803726)
--(axis cs:23,59.2618557233676)
--(axis cs:22,59.2618559652136)
--(axis cs:21,59.2618594201597)
--(axis cs:20,59.2618601864981)
--(axis cs:19,59.2618601864981)
--(axis cs:18,59.2618601864981)
--(axis cs:17,59.2618620313379)
--(axis cs:16,59.2618645546133)
--(axis cs:15,64.4960918308463)
--(axis cs:14,64.4960918308463)
--(axis cs:13,64.4960926664051)
--(axis cs:12,64.4960930506267)
--(axis cs:11,64.4960930506267)
--(axis cs:10,64.4960930506267)
--(axis cs:9,64.4960950692674)
--(axis cs:8,64.4961738434639)
--(axis cs:7,96.2529811169493)
--(axis cs:6,96.2529811169493)
--(axis cs:5,96.2529815391598)
--(axis cs:4,96.2529817147753)
--(axis cs:3,96.2529817147753)
--(axis cs:2,96.2529819427285)
--(axis cs:1,96.2529829487162)
--(axis cs:0,96.2530839918949)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,103.599317571453)
--(axis cs:0,80.6971749251239)
--(axis cs:1,60.5742065674294)
--(axis cs:2,38.5345110457729)
--(axis cs:3,32.2326891836866)
--(axis cs:4,29.1901625797765)
--(axis cs:5,22.540755167462)
--(axis cs:6,22.540755167462)
--(axis cs:7,22.540755167462)
--(axis cs:8,21.5402631078481)
--(axis cs:9,20.2535366296045)
--(axis cs:10,16.3817718811205)
--(axis cs:11,16.3817718811205)
--(axis cs:12,16.3817718811205)
--(axis cs:13,15.3307759696889)
--(axis cs:14,13.7260745260811)
--(axis cs:15,13.7260745260811)
--(axis cs:16,13.7260745260811)
--(axis cs:17,13.7260745260811)
--(axis cs:18,13.3578456159253)
--(axis cs:19,13.3578456159253)
--(axis cs:20,13.0975196825765)
--(axis cs:21,12.9048228936993)
--(axis cs:22,12.9048228936993)
--(axis cs:23,12.792286049933)
--(axis cs:24,12.792286049933)
--(axis cs:25,12.7128914568427)
--(axis cs:26,12.7128914568427)
--(axis cs:27,12.7128914568427)
--(axis cs:28,12.7128914568427)
--(axis cs:29,12.529359425982)
--(axis cs:30,12.0894653858919)
--(axis cs:31,11.9830566167105)
--(axis cs:32,11.8692455865534)
--(axis cs:33,11.6760897632918)
--(axis cs:34,11.0021671765383)
--(axis cs:35,11.0021671765383)
--(axis cs:36,11.0021671765383)
--(axis cs:37,11.0021671765383)
--(axis cs:38,11.0021671765383)
--(axis cs:39,10.909235623781)
--(axis cs:40,10.909235623781)
--(axis cs:41,10.909235623781)
--(axis cs:42,10.909235623781)
--(axis cs:43,10.909235623781)
--(axis cs:44,10.909235623781)
--(axis cs:45,10.909235623781)
--(axis cs:46,10.909235623781)
--(axis cs:47,10.9671043635881)
--(axis cs:48,10.9671043635881)
--(axis cs:49,10.7349887275995)
--(axis cs:50,10.7349887275995)
--(axis cs:51,10.2245175887612)
--(axis cs:52,10.2245175887612)
--(axis cs:53,10.2245175887612)
--(axis cs:54,10.2245175887612)
--(axis cs:55,10.2245175887612)
--(axis cs:56,10.2245175887612)
--(axis cs:57,10.2245175887612)
--(axis cs:58,9.65759765897925)
--(axis cs:59,9.65759765897925)
--(axis cs:60,9.65759765897925)
--(axis cs:61,9.65759765897925)
--(axis cs:62,9.65759765897925)
--(axis cs:63,9.65759765897925)
--(axis cs:64,9.65759765897925)
--(axis cs:65,9.65759765897925)
--(axis cs:66,9.65759765897925)
--(axis cs:67,9.65759765897925)
--(axis cs:68,9.65759765897925)
--(axis cs:69,9.61565482493789)
--(axis cs:70,9.61565482493789)
--(axis cs:71,9.61565482493789)
--(axis cs:72,9.61565482493789)
--(axis cs:73,9.61565482493789)
--(axis cs:74,9.61565482493789)
--(axis cs:75,9.61565482493789)
--(axis cs:76,9.61565482493789)
--(axis cs:77,9.61565482493789)
--(axis cs:78,9.61565482493789)
--(axis cs:79,9.61565482493789)
--(axis cs:80,9.61565482493789)
--(axis cs:81,9.61565482493789)
--(axis cs:82,9.61565482493789)
--(axis cs:83,9.61565482493789)
--(axis cs:84,9.61565482493789)
--(axis cs:85,9.61565482493789)
--(axis cs:86,9.61565482493789)
--(axis cs:87,9.61565482493789)
--(axis cs:88,9.61565482493789)
--(axis cs:89,9.61565482493789)
--(axis cs:90,9.61565482493789)
--(axis cs:91,9.61565482493789)
--(axis cs:92,9.61565482493789)
--(axis cs:93,9.61565482493789)
--(axis cs:94,9.61565482493789)
--(axis cs:95,9.61565482493789)
--(axis cs:96,9.61565482493789)
--(axis cs:97,9.61565482493789)
--(axis cs:98,9.61565482493789)
--(axis cs:99,9.61565482493789)
--(axis cs:100,9.61565482493789)
--(axis cs:101,9.61565482493789)
--(axis cs:102,9.61565482493789)
--(axis cs:103,9.61565482493789)
--(axis cs:104,9.61565482493789)
--(axis cs:105,9.61565482493789)
--(axis cs:106,9.61565482493789)
--(axis cs:107,9.61565482493789)
--(axis cs:108,9.61565482493789)
--(axis cs:109,9.61565482493789)
--(axis cs:110,9.61565482493789)
--(axis cs:111,9.61565482493789)
--(axis cs:112,9.61565482493789)
--(axis cs:113,9.61565482493789)
--(axis cs:114,9.21752964604869)
--(axis cs:115,8.92225099632099)
--(axis cs:116,8.6840208870454)
--(axis cs:117,8.6840208870454)
--(axis cs:118,8.6840208870454)
--(axis cs:119,8.6840208870454)
--(axis cs:120,8.6840208870454)
--(axis cs:121,8.6840208870454)
--(axis cs:122,8.6840208870454)
--(axis cs:123,8.6840208870454)
--(axis cs:124,8.6840208870454)
--(axis cs:125,8.6840208870454)
--(axis cs:126,8.6840208870454)
--(axis cs:127,8.6840208870454)
--(axis cs:128,8.6840208870454)
--(axis cs:129,8.6840208870454)
--(axis cs:130,8.6840208870454)
--(axis cs:131,8.6840208870454)
--(axis cs:132,8.60265775879608)
--(axis cs:133,8.60265775879608)
--(axis cs:134,8.60265775879608)
--(axis cs:135,8.60265775879608)
--(axis cs:136,8.60265775879608)
--(axis cs:137,8.60265775879608)
--(axis cs:138,8.60265775879608)
--(axis cs:139,8.60265775879608)
--(axis cs:140,8.60265775879608)
--(axis cs:141,8.60265775879608)
--(axis cs:142,8.60265775879608)
--(axis cs:143,8.60265775879608)
--(axis cs:144,8.60265775879608)
--(axis cs:145,8.60265775879608)
--(axis cs:146,8.60265775879608)
--(axis cs:147,8.60265775879608)
--(axis cs:148,8.60265775879608)
--(axis cs:149,8.60265775879608)
--(axis cs:150,8.60265775879608)
--(axis cs:151,8.60265775879608)
--(axis cs:152,8.60265775879608)
--(axis cs:153,8.60265775879608)
--(axis cs:154,8.60265775879608)
--(axis cs:155,8.60265775879608)
--(axis cs:156,8.60265775879608)
--(axis cs:157,8.60265775879608)
--(axis cs:158,8.60265775879608)
--(axis cs:159,8.60265775879608)
--(axis cs:160,8.60265775879608)
--(axis cs:161,8.60265775879608)
--(axis cs:162,8.60265775879608)
--(axis cs:163,8.60265775879608)
--(axis cs:164,8.60265775879608)
--(axis cs:165,8.60265775879608)
--(axis cs:166,8.60265775879608)
--(axis cs:167,8.60265775879608)
--(axis cs:168,8.60265775879608)
--(axis cs:169,8.60265775879608)
--(axis cs:170,8.60265775879608)
--(axis cs:171,8.60265775879608)
--(axis cs:172,8.60265775879608)
--(axis cs:173,8.60265775879608)
--(axis cs:174,8.60265775879608)
--(axis cs:175,8.60265775879608)
--(axis cs:176,8.60265775879608)
--(axis cs:177,8.60265775879608)
--(axis cs:178,8.60265775879608)
--(axis cs:179,8.60265775879608)
--(axis cs:180,8.60265775879608)
--(axis cs:181,8.60265775879608)
--(axis cs:182,8.60265775879608)
--(axis cs:183,8.60265775879608)
--(axis cs:184,8.60265775879608)
--(axis cs:185,8.60265775879608)
--(axis cs:186,8.60265775879608)
--(axis cs:187,8.60265775879608)
--(axis cs:188,8.60265775879608)
--(axis cs:189,8.60265775879608)
--(axis cs:190,8.60265775879608)
--(axis cs:191,8.60265775879608)
--(axis cs:192,8.60265775879608)
--(axis cs:193,8.60265775879608)
--(axis cs:194,8.60265775879608)
--(axis cs:195,8.60265775879608)
--(axis cs:196,8.60265775879608)
--(axis cs:197,8.60265775879608)
--(axis cs:198,8.60265775879608)
--(axis cs:199,8.60265775879608)
--(axis cs:200,8.60265775879608)
--(axis cs:201,8.60265775879608)
--(axis cs:202,8.60265775879608)
--(axis cs:203,8.60265775879608)
--(axis cs:204,8.60265775879608)
--(axis cs:205,8.60265775879608)
--(axis cs:206,8.60265775879608)
--(axis cs:207,8.60265775879608)
--(axis cs:208,8.60265775879608)
--(axis cs:209,8.60265775879608)
--(axis cs:210,8.60265775879608)
--(axis cs:211,8.60265775879608)
--(axis cs:212,8.60265775879608)
--(axis cs:213,8.60265775879608)
--(axis cs:214,8.60265775879608)
--(axis cs:215,8.60265775879608)
--(axis cs:216,8.60265775879608)
--(axis cs:217,8.60265775879608)
--(axis cs:218,8.60265775879608)
--(axis cs:219,8.60265775879608)
--(axis cs:220,8.60265775879608)
--(axis cs:221,8.60265775879608)
--(axis cs:222,8.60265775879608)
--(axis cs:223,8.60265775879608)
--(axis cs:224,8.60265775879608)
--(axis cs:225,8.60265775879608)
--(axis cs:226,8.60265775879608)
--(axis cs:227,8.60265775879608)
--(axis cs:228,8.60265775879608)
--(axis cs:229,8.60265775879608)
--(axis cs:230,8.60265775879608)
--(axis cs:231,8.60265775879608)
--(axis cs:232,8.60265775879608)
--(axis cs:233,8.60265775879608)
--(axis cs:234,8.60265775879608)
--(axis cs:235,8.60265775879608)
--(axis cs:236,8.60265775879608)
--(axis cs:237,8.60265775879608)
--(axis cs:238,8.60265775879608)
--(axis cs:239,8.60265775879608)
--(axis cs:240,8.60265775879608)
--(axis cs:241,8.60265775879608)
--(axis cs:242,8.60265775879608)
--(axis cs:243,8.60265775879608)
--(axis cs:244,8.60265775879608)
--(axis cs:245,8.60265775879608)
--(axis cs:246,8.60265775879608)
--(axis cs:247,8.60265775879608)
--(axis cs:248,8.60265775879608)
--(axis cs:249,8.60265775879608)
--(axis cs:250,8.60265775879608)
--(axis cs:251,8.60265775879608)
--(axis cs:252,8.60265775879608)
--(axis cs:253,8.60265775879608)
--(axis cs:254,8.60265775879608)
--(axis cs:255,8.60265775879608)
--(axis cs:256,8.60265775879608)
--(axis cs:257,8.60265775879608)
--(axis cs:258,8.60265775879608)
--(axis cs:259,8.60265775879608)
--(axis cs:260,8.60265775879608)
--(axis cs:261,8.60265775879608)
--(axis cs:262,8.60265775879608)
--(axis cs:263,8.60265775879608)
--(axis cs:264,8.60265775879608)
--(axis cs:265,8.60265775879608)
--(axis cs:266,8.60265775879608)
--(axis cs:267,8.60265775879608)
--(axis cs:268,8.60265775879608)
--(axis cs:269,8.60265775879608)
--(axis cs:270,8.60265775879608)
--(axis cs:271,8.60265775879608)
--(axis cs:272,8.60265775879608)
--(axis cs:273,8.60265775879608)
--(axis cs:274,8.60265775879608)
--(axis cs:275,8.60265775879608)
--(axis cs:276,8.60265775879608)
--(axis cs:277,8.60265775879608)
--(axis cs:278,8.60265775879608)
--(axis cs:279,8.60265775879608)
--(axis cs:280,8.60265775879608)
--(axis cs:281,8.60265775879608)
--(axis cs:282,8.60265775879608)
--(axis cs:283,8.60265775879608)
--(axis cs:284,8.60265775879608)
--(axis cs:285,8.60265775879608)
--(axis cs:286,8.60265775879608)
--(axis cs:287,8.60265775879608)
--(axis cs:288,8.60265775879608)
--(axis cs:289,8.60265775879608)
--(axis cs:290,8.60265775879608)
--(axis cs:291,8.60265775879608)
--(axis cs:292,8.60265775879608)
--(axis cs:293,8.60265775879608)
--(axis cs:294,8.60265775879608)
--(axis cs:295,8.60265775879608)
--(axis cs:296,8.60265775879608)
--(axis cs:297,8.60265775879608)
--(axis cs:298,8.60265775879608)
--(axis cs:299,8.60265775879608)
--(axis cs:300,8.60265775879608)
--(axis cs:301,8.60265775879608)
--(axis cs:302,8.60265775879608)
--(axis cs:303,8.60265775879608)
--(axis cs:304,8.60265775879608)
--(axis cs:305,8.60265775879608)
--(axis cs:306,8.60265775879608)
--(axis cs:307,8.60265775879608)
--(axis cs:308,8.60265775879608)
--(axis cs:309,8.60265775879608)
--(axis cs:310,8.60265775879608)
--(axis cs:311,8.60265775879608)
--(axis cs:312,8.60265775879608)
--(axis cs:313,8.60265775879608)
--(axis cs:314,8.60265775879608)
--(axis cs:315,8.60265775879608)
--(axis cs:316,8.60265775879608)
--(axis cs:317,8.60265775879608)
--(axis cs:318,8.60265775879608)
--(axis cs:319,8.60265775879608)
--(axis cs:320,8.60265775879608)
--(axis cs:321,8.60265775879608)
--(axis cs:322,8.60265775879608)
--(axis cs:323,8.60265775879608)
--(axis cs:324,8.60265775879608)
--(axis cs:325,8.60265775879608)
--(axis cs:326,8.60265775879608)
--(axis cs:327,8.60265775879608)
--(axis cs:328,8.60265775879608)
--(axis cs:329,8.60265775879608)
--(axis cs:330,8.60265775879608)
--(axis cs:331,8.60265775879608)
--(axis cs:332,8.60265775879608)
--(axis cs:333,8.60265775879608)
--(axis cs:334,8.60265775879608)
--(axis cs:335,8.60265775879608)
--(axis cs:336,8.60265775879608)
--(axis cs:337,8.60265775879608)
--(axis cs:338,8.60265775879608)
--(axis cs:339,8.60265775879608)
--(axis cs:340,8.60265775879608)
--(axis cs:341,8.60265775879608)
--(axis cs:342,8.60265775879608)
--(axis cs:343,8.60265775879608)
--(axis cs:344,8.60265775879608)
--(axis cs:345,8.60265775879608)
--(axis cs:346,8.60265775879608)
--(axis cs:347,8.60265775879608)
--(axis cs:348,8.60265775879608)
--(axis cs:349,8.60265775879608)
--(axis cs:350,8.60265775879608)
--(axis cs:351,8.60265775879608)
--(axis cs:352,8.60265775879608)
--(axis cs:353,8.60265775879608)
--(axis cs:354,8.60265775879608)
--(axis cs:355,8.60265775879608)
--(axis cs:356,8.60265775879608)
--(axis cs:357,8.60265775879608)
--(axis cs:358,8.60265775879608)
--(axis cs:359,8.60265775879608)
--(axis cs:360,8.60265775879608)
--(axis cs:361,8.60265775879608)
--(axis cs:362,8.60265775879608)
--(axis cs:363,8.60265775879608)
--(axis cs:364,8.60265775879608)
--(axis cs:365,8.60265775879608)
--(axis cs:366,8.60265775879608)
--(axis cs:367,8.60265775879608)
--(axis cs:368,8.60265775879608)
--(axis cs:369,8.60265775879608)
--(axis cs:370,8.60265775879608)
--(axis cs:371,8.60265775879608)
--(axis cs:372,8.60265775879608)
--(axis cs:373,8.60265775879608)
--(axis cs:374,8.60265775879608)
--(axis cs:375,8.60265775879608)
--(axis cs:376,8.60265775879608)
--(axis cs:377,8.60265775879608)
--(axis cs:378,8.60265775879608)
--(axis cs:379,8.60265775879608)
--(axis cs:380,8.60265775879608)
--(axis cs:381,8.60265775879608)
--(axis cs:382,8.60265775879608)
--(axis cs:383,8.60265775879608)
--(axis cs:384,8.60265775879608)
--(axis cs:385,8.60265775879608)
--(axis cs:386,8.60265775879608)
--(axis cs:387,8.60265775879608)
--(axis cs:388,8.60265775879608)
--(axis cs:389,8.60265775879608)
--(axis cs:390,8.60265775879608)
--(axis cs:391,8.60265775879608)
--(axis cs:392,8.60265775879608)
--(axis cs:393,8.60265775879608)
--(axis cs:394,8.60265775879608)
--(axis cs:395,8.60265775879608)
--(axis cs:396,8.60265775879608)
--(axis cs:397,8.60265775879608)
--(axis cs:398,8.60265775879608)
--(axis cs:399,8.60265775879608)
--(axis cs:400,8.60265775879608)
--(axis cs:401,8.60265775879608)
--(axis cs:402,8.60265775879608)
--(axis cs:403,8.60265775879608)
--(axis cs:404,8.60265775879608)
--(axis cs:405,8.60265775879608)
--(axis cs:406,8.60265775879608)
--(axis cs:407,8.60265775879608)
--(axis cs:408,8.60265775879608)
--(axis cs:409,8.60265775879608)
--(axis cs:410,8.60265775879608)
--(axis cs:411,8.60265775879608)
--(axis cs:412,8.60265775879608)
--(axis cs:413,8.60265775879608)
--(axis cs:414,8.60265775879608)
--(axis cs:415,8.60265775879608)
--(axis cs:416,8.60265775879608)
--(axis cs:417,8.60265775879608)
--(axis cs:418,8.60265775879608)
--(axis cs:419,8.60265775879608)
--(axis cs:420,8.60265775879608)
--(axis cs:421,8.60265775879608)
--(axis cs:422,8.60265775879608)
--(axis cs:423,8.60265775879608)
--(axis cs:424,8.60265775879608)
--(axis cs:425,8.60265775879608)
--(axis cs:426,8.60265775879608)
--(axis cs:427,8.60265775879608)
--(axis cs:428,8.60265775879608)
--(axis cs:429,8.60265775879608)
--(axis cs:430,8.60265775879608)
--(axis cs:431,8.60265775879608)
--(axis cs:432,8.60265775879608)
--(axis cs:433,8.60265775879608)
--(axis cs:434,8.60265775879608)
--(axis cs:435,8.60265775879608)
--(axis cs:436,8.60265775879608)
--(axis cs:437,8.60265775879608)
--(axis cs:438,8.60265775879608)
--(axis cs:439,8.60265775879608)
--(axis cs:440,8.60265775879608)
--(axis cs:441,8.60265775879608)
--(axis cs:442,8.60265775879608)
--(axis cs:443,8.60265775879608)
--(axis cs:444,8.60265775879608)
--(axis cs:445,8.60265775879608)
--(axis cs:446,8.60265775879608)
--(axis cs:447,8.60265775879608)
--(axis cs:448,8.60265775879608)
--(axis cs:449,8.60265775879608)
--(axis cs:450,8.60265775879608)
--(axis cs:451,8.60265775879608)
--(axis cs:452,8.60265775879608)
--(axis cs:453,8.60265775879608)
--(axis cs:454,8.60265775879608)
--(axis cs:455,8.60265775879608)
--(axis cs:456,8.60265775879608)
--(axis cs:457,8.60265775879608)
--(axis cs:458,8.60265775879608)
--(axis cs:459,8.60265775879608)
--(axis cs:460,8.60265775879608)
--(axis cs:461,8.60265775879608)
--(axis cs:462,8.60265775879608)
--(axis cs:463,8.60265775879608)
--(axis cs:464,8.60265775879608)
--(axis cs:465,8.60265775879608)
--(axis cs:466,8.60265775879608)
--(axis cs:467,8.60265775879608)
--(axis cs:468,8.60265775879608)
--(axis cs:469,8.60265775879608)
--(axis cs:470,8.60265775879608)
--(axis cs:471,8.60265775879608)
--(axis cs:472,8.60265775879608)
--(axis cs:473,8.60265775879608)
--(axis cs:474,8.60265775879608)
--(axis cs:475,8.60265775879608)
--(axis cs:476,8.60265775879608)
--(axis cs:477,8.60265775879608)
--(axis cs:478,8.60265775879608)
--(axis cs:479,8.60265775879608)
--(axis cs:480,8.60265775879608)
--(axis cs:481,8.60265775879608)
--(axis cs:482,8.60265775879608)
--(axis cs:483,8.60265775879608)
--(axis cs:484,8.60265775879608)
--(axis cs:485,8.60265775879608)
--(axis cs:486,8.60265775879608)
--(axis cs:487,8.60265775879608)
--(axis cs:488,8.60265775879608)
--(axis cs:489,8.60265775879608)
--(axis cs:490,8.60265775879608)
--(axis cs:491,8.60265775879608)
--(axis cs:492,8.60265775879608)
--(axis cs:493,8.60265775879608)
--(axis cs:494,8.60265775879608)
--(axis cs:495,8.60265775879608)
--(axis cs:496,8.60265775879608)
--(axis cs:497,8.60265775879608)
--(axis cs:498,8.60265775879608)
--(axis cs:499,8.60265775879608)
--(axis cs:499,13.5651285179276)
--(axis cs:499,13.5651285179276)
--(axis cs:498,13.5651285179276)
--(axis cs:497,13.5651285179276)
--(axis cs:496,13.5651285179276)
--(axis cs:495,13.5651285179276)
--(axis cs:494,13.5651285179276)
--(axis cs:493,13.5651285179276)
--(axis cs:492,13.5651285179276)
--(axis cs:491,13.5651285179276)
--(axis cs:490,13.5651285179276)
--(axis cs:489,13.5651285179276)
--(axis cs:488,13.5651285179276)
--(axis cs:487,13.5651285179276)
--(axis cs:486,13.5651285179276)
--(axis cs:485,13.5651285179276)
--(axis cs:484,13.5651285179276)
--(axis cs:483,13.5651285179276)
--(axis cs:482,13.5651285179276)
--(axis cs:481,13.5651285179276)
--(axis cs:480,13.5651285179276)
--(axis cs:479,13.5651285179276)
--(axis cs:478,13.5651285179276)
--(axis cs:477,13.5651285179276)
--(axis cs:476,13.5651285179276)
--(axis cs:475,13.5651285179276)
--(axis cs:474,13.5651285179276)
--(axis cs:473,13.5651285179276)
--(axis cs:472,13.5651285179276)
--(axis cs:471,13.5651285179276)
--(axis cs:470,13.5651285179276)
--(axis cs:469,13.5651285179276)
--(axis cs:468,13.5651285179276)
--(axis cs:467,13.5651285179276)
--(axis cs:466,13.5651285179276)
--(axis cs:465,13.5651285179276)
--(axis cs:464,13.5651285179276)
--(axis cs:463,13.5651285179276)
--(axis cs:462,13.5651285179276)
--(axis cs:461,13.5651285179276)
--(axis cs:460,13.5651285179276)
--(axis cs:459,13.5651285179276)
--(axis cs:458,13.5651285179276)
--(axis cs:457,13.5651285179276)
--(axis cs:456,13.5651285179276)
--(axis cs:455,13.5651285179276)
--(axis cs:454,13.5651285179276)
--(axis cs:453,13.5651285179276)
--(axis cs:452,13.5651285179276)
--(axis cs:451,13.5651285179276)
--(axis cs:450,13.5651285179276)
--(axis cs:449,13.5651285179276)
--(axis cs:448,13.5651285179276)
--(axis cs:447,13.5651285179276)
--(axis cs:446,13.5651285179276)
--(axis cs:445,13.5651285179276)
--(axis cs:444,13.5651285179276)
--(axis cs:443,13.5651285179276)
--(axis cs:442,13.5651285179276)
--(axis cs:441,13.5651285179276)
--(axis cs:440,13.5651285179276)
--(axis cs:439,13.5651285179276)
--(axis cs:438,13.5651285179276)
--(axis cs:437,13.5651285179276)
--(axis cs:436,13.5651285179276)
--(axis cs:435,13.5651285179276)
--(axis cs:434,13.5651285179276)
--(axis cs:433,13.5651285179276)
--(axis cs:432,13.5651285179276)
--(axis cs:431,13.5651285179276)
--(axis cs:430,13.5651285179276)
--(axis cs:429,13.5651285179276)
--(axis cs:428,13.5651285179276)
--(axis cs:427,13.5651285179276)
--(axis cs:426,13.5651285179276)
--(axis cs:425,13.5651285179276)
--(axis cs:424,13.5651285179276)
--(axis cs:423,13.5651285179276)
--(axis cs:422,13.5651285179276)
--(axis cs:421,13.5651285179276)
--(axis cs:420,13.5651285179276)
--(axis cs:419,13.5651285179276)
--(axis cs:418,13.5651285179276)
--(axis cs:417,13.5651285179276)
--(axis cs:416,13.5651285179276)
--(axis cs:415,13.5651285179276)
--(axis cs:414,13.5651285179276)
--(axis cs:413,13.5651285179276)
--(axis cs:412,13.5651285179276)
--(axis cs:411,13.5651285179276)
--(axis cs:410,13.5651285179276)
--(axis cs:409,13.5651285179276)
--(axis cs:408,13.5651285179276)
--(axis cs:407,13.5651285179276)
--(axis cs:406,13.5651285179276)
--(axis cs:405,13.5651285179276)
--(axis cs:404,13.5651285179276)
--(axis cs:403,13.5651285179276)
--(axis cs:402,13.5651285179276)
--(axis cs:401,13.5651285179276)
--(axis cs:400,13.5651285179276)
--(axis cs:399,13.5651285179276)
--(axis cs:398,13.5651285179276)
--(axis cs:397,13.5651285179276)
--(axis cs:396,13.5651285179276)
--(axis cs:395,13.5651285179276)
--(axis cs:394,13.5651285179276)
--(axis cs:393,13.5651285179276)
--(axis cs:392,13.5651285179276)
--(axis cs:391,13.5651285179276)
--(axis cs:390,13.5651285179276)
--(axis cs:389,13.5651285179276)
--(axis cs:388,13.5651285179276)
--(axis cs:387,13.5651285179276)
--(axis cs:386,13.5651285179276)
--(axis cs:385,13.5651285179276)
--(axis cs:384,13.5651285179276)
--(axis cs:383,13.5651285179276)
--(axis cs:382,13.5651285179276)
--(axis cs:381,13.5651285179276)
--(axis cs:380,13.5651285179276)
--(axis cs:379,13.5651285179276)
--(axis cs:378,13.5651285179276)
--(axis cs:377,13.5651285179276)
--(axis cs:376,13.5651285179276)
--(axis cs:375,13.5651285179276)
--(axis cs:374,13.5651285179276)
--(axis cs:373,13.5651285179276)
--(axis cs:372,13.5651285179276)
--(axis cs:371,13.5651285179276)
--(axis cs:370,13.5651285179276)
--(axis cs:369,13.5651285179276)
--(axis cs:368,13.5651285179276)
--(axis cs:367,13.5651285179276)
--(axis cs:366,13.5651285179276)
--(axis cs:365,13.5651285179276)
--(axis cs:364,13.5651285179276)
--(axis cs:363,13.5651285179276)
--(axis cs:362,13.5651285179276)
--(axis cs:361,13.5651285179276)
--(axis cs:360,13.5651285179276)
--(axis cs:359,13.5651285179276)
--(axis cs:358,13.5651285179276)
--(axis cs:357,13.5651285179276)
--(axis cs:356,13.5651285179276)
--(axis cs:355,13.5651285179276)
--(axis cs:354,13.5651285179276)
--(axis cs:353,13.5651285179276)
--(axis cs:352,13.5651285179276)
--(axis cs:351,13.5651285179276)
--(axis cs:350,13.5651285179276)
--(axis cs:349,13.5651285179276)
--(axis cs:348,13.5651285179276)
--(axis cs:347,13.5651285179276)
--(axis cs:346,13.5651285179276)
--(axis cs:345,13.5651285179276)
--(axis cs:344,13.5651285179276)
--(axis cs:343,13.5651285179276)
--(axis cs:342,13.5651285179276)
--(axis cs:341,13.5651285179276)
--(axis cs:340,13.5651285179276)
--(axis cs:339,13.5651285179276)
--(axis cs:338,13.5651285179276)
--(axis cs:337,13.5651285179276)
--(axis cs:336,13.5651285179276)
--(axis cs:335,13.5651285179276)
--(axis cs:334,13.5651285179276)
--(axis cs:333,13.5651285179276)
--(axis cs:332,13.5651285179276)
--(axis cs:331,13.5651285179276)
--(axis cs:330,13.5651285179276)
--(axis cs:329,13.5651285179276)
--(axis cs:328,13.5651285179276)
--(axis cs:327,13.5651285179276)
--(axis cs:326,13.5651285179276)
--(axis cs:325,13.5651285179276)
--(axis cs:324,13.5651285179276)
--(axis cs:323,13.5651285179276)
--(axis cs:322,13.5651285179276)
--(axis cs:321,13.5651285179276)
--(axis cs:320,13.5651285179276)
--(axis cs:319,13.5651285179276)
--(axis cs:318,13.5651285179276)
--(axis cs:317,13.5651285179276)
--(axis cs:316,13.5651285179276)
--(axis cs:315,13.5651285179276)
--(axis cs:314,13.5651285179276)
--(axis cs:313,13.5651285179276)
--(axis cs:312,13.5651285179276)
--(axis cs:311,13.5651285179276)
--(axis cs:310,13.5651285179276)
--(axis cs:309,13.5651285179276)
--(axis cs:308,13.5651285179276)
--(axis cs:307,13.5651285179276)
--(axis cs:306,13.5651285179276)
--(axis cs:305,13.5651285179276)
--(axis cs:304,13.5651285179276)
--(axis cs:303,13.5651285179276)
--(axis cs:302,13.5651285179276)
--(axis cs:301,13.5651285179276)
--(axis cs:300,13.5651285179276)
--(axis cs:299,13.5651285179276)
--(axis cs:298,13.5651285179276)
--(axis cs:297,13.5651285179276)
--(axis cs:296,13.5651285179276)
--(axis cs:295,13.5651285179276)
--(axis cs:294,13.5651285179276)
--(axis cs:293,13.5651285179276)
--(axis cs:292,13.5651285179276)
--(axis cs:291,13.5651285179276)
--(axis cs:290,13.5651285179276)
--(axis cs:289,13.5651285179276)
--(axis cs:288,13.5651285179276)
--(axis cs:287,13.5651285179276)
--(axis cs:286,13.5651285179276)
--(axis cs:285,13.5651285179276)
--(axis cs:284,13.5651285179276)
--(axis cs:283,13.5651285179276)
--(axis cs:282,13.5651285179276)
--(axis cs:281,13.5651285179276)
--(axis cs:280,13.5651285179276)
--(axis cs:279,13.5651285179276)
--(axis cs:278,13.5651285179276)
--(axis cs:277,13.5651285179276)
--(axis cs:276,13.5651285179276)
--(axis cs:275,13.5651285179276)
--(axis cs:274,13.5651285179276)
--(axis cs:273,13.5651285179276)
--(axis cs:272,13.5651285179276)
--(axis cs:271,13.5651285179276)
--(axis cs:270,13.5651285179276)
--(axis cs:269,13.5651285179276)
--(axis cs:268,13.5651285179276)
--(axis cs:267,13.5651285179276)
--(axis cs:266,13.5651285179276)
--(axis cs:265,13.5651285179276)
--(axis cs:264,13.5651285179276)
--(axis cs:263,13.5651285179276)
--(axis cs:262,13.5651285179276)
--(axis cs:261,13.5651285179276)
--(axis cs:260,13.5651285179276)
--(axis cs:259,13.5651285179276)
--(axis cs:258,13.5651285179276)
--(axis cs:257,13.5651285179276)
--(axis cs:256,13.5651285179276)
--(axis cs:255,13.5651285179276)
--(axis cs:254,13.5651285179276)
--(axis cs:253,13.5651285179276)
--(axis cs:252,13.5651285179276)
--(axis cs:251,13.5651285179276)
--(axis cs:250,13.5651285179276)
--(axis cs:249,13.5651285179276)
--(axis cs:248,13.5651285179276)
--(axis cs:247,13.5651285179276)
--(axis cs:246,13.5651285179276)
--(axis cs:245,13.5651285179276)
--(axis cs:244,13.5651285179276)
--(axis cs:243,13.5651285179276)
--(axis cs:242,13.5651285179276)
--(axis cs:241,13.5651285179276)
--(axis cs:240,13.5651285179276)
--(axis cs:239,13.5651285179276)
--(axis cs:238,13.5651285179276)
--(axis cs:237,13.5651285179276)
--(axis cs:236,13.5651285179276)
--(axis cs:235,13.5651285179276)
--(axis cs:234,13.5651285179276)
--(axis cs:233,13.5651285179276)
--(axis cs:232,13.5651285179276)
--(axis cs:231,13.5651285179276)
--(axis cs:230,13.5651285179276)
--(axis cs:229,13.5651285179276)
--(axis cs:228,13.5651285179276)
--(axis cs:227,13.5651285179276)
--(axis cs:226,13.5651285179276)
--(axis cs:225,13.5651285179276)
--(axis cs:224,13.5651285179276)
--(axis cs:223,13.5651285179276)
--(axis cs:222,13.5651285179276)
--(axis cs:221,13.5651285179276)
--(axis cs:220,13.5651285179276)
--(axis cs:219,13.5651285179276)
--(axis cs:218,13.5651285179276)
--(axis cs:217,13.5651285179276)
--(axis cs:216,13.5651285179276)
--(axis cs:215,13.5651285179276)
--(axis cs:214,13.5651285179276)
--(axis cs:213,13.5651285179276)
--(axis cs:212,13.5651285179276)
--(axis cs:211,13.5651285179276)
--(axis cs:210,13.5651285179276)
--(axis cs:209,13.5651285179276)
--(axis cs:208,13.5651285179276)
--(axis cs:207,13.5651285179276)
--(axis cs:206,13.5651285179276)
--(axis cs:205,13.5651285179276)
--(axis cs:204,13.5651285179276)
--(axis cs:203,13.5651285179276)
--(axis cs:202,13.5651285179276)
--(axis cs:201,13.5651285179276)
--(axis cs:200,13.5651285179276)
--(axis cs:199,13.5651285179276)
--(axis cs:198,13.5651285179276)
--(axis cs:197,13.5651285179276)
--(axis cs:196,13.5651285179276)
--(axis cs:195,13.5651285179276)
--(axis cs:194,13.5651285179276)
--(axis cs:193,13.5651285179276)
--(axis cs:192,13.5651285179276)
--(axis cs:191,13.5651285179276)
--(axis cs:190,13.5651285179276)
--(axis cs:189,13.5651285179276)
--(axis cs:188,13.5651285179276)
--(axis cs:187,13.5651285179276)
--(axis cs:186,13.5651285179276)
--(axis cs:185,13.5651285179276)
--(axis cs:184,13.5651285179276)
--(axis cs:183,13.5651285179276)
--(axis cs:182,13.5651285179276)
--(axis cs:181,13.5651285179276)
--(axis cs:180,13.5651285179276)
--(axis cs:179,13.5651285179276)
--(axis cs:178,13.5651285179276)
--(axis cs:177,13.5651285179276)
--(axis cs:176,13.5651285179276)
--(axis cs:175,13.5651285179276)
--(axis cs:174,13.5651285179276)
--(axis cs:173,13.5651285179276)
--(axis cs:172,13.5651285179276)
--(axis cs:171,13.5651285179276)
--(axis cs:170,13.5651285179276)
--(axis cs:169,13.5651285179276)
--(axis cs:168,13.5651285179276)
--(axis cs:167,13.5651285179276)
--(axis cs:166,13.5651285179276)
--(axis cs:165,13.5651285179276)
--(axis cs:164,13.5651285179276)
--(axis cs:163,13.5651285179276)
--(axis cs:162,13.5651285179276)
--(axis cs:161,13.5651285179276)
--(axis cs:160,13.5651285179276)
--(axis cs:159,13.5651285179276)
--(axis cs:158,13.5651285179276)
--(axis cs:157,13.5651285179276)
--(axis cs:156,13.5651285179276)
--(axis cs:155,13.5651285179276)
--(axis cs:154,13.5651285179276)
--(axis cs:153,13.5651285179276)
--(axis cs:152,13.5651285179276)
--(axis cs:151,13.5651285179276)
--(axis cs:150,13.5651285179276)
--(axis cs:149,13.5651285179276)
--(axis cs:148,13.5651285179276)
--(axis cs:147,13.5651285179276)
--(axis cs:146,13.5651285179276)
--(axis cs:145,13.5651285179276)
--(axis cs:144,13.5651285179276)
--(axis cs:143,13.5651285179276)
--(axis cs:142,13.5651285179276)
--(axis cs:141,13.5651285179276)
--(axis cs:140,13.5651285179276)
--(axis cs:139,13.5651285179276)
--(axis cs:138,13.5651285179276)
--(axis cs:137,13.5651285179276)
--(axis cs:136,13.5651285179276)
--(axis cs:135,13.5651285179276)
--(axis cs:134,13.5651285179276)
--(axis cs:133,13.5651285179276)
--(axis cs:132,13.5651285179276)
--(axis cs:131,13.5957667635302)
--(axis cs:130,13.5957667635302)
--(axis cs:129,13.5957667635302)
--(axis cs:128,13.5957667635302)
--(axis cs:127,13.5957667635302)
--(axis cs:126,13.5957667635302)
--(axis cs:125,13.5957667635302)
--(axis cs:124,13.5957667635302)
--(axis cs:123,13.5957667635302)
--(axis cs:122,13.5957667635302)
--(axis cs:121,13.5957667635302)
--(axis cs:120,13.5957667635302)
--(axis cs:119,13.5957667635302)
--(axis cs:118,13.5957667635302)
--(axis cs:117,13.5957667635302)
--(axis cs:116,13.5957667635302)
--(axis cs:115,13.6970394483428)
--(axis cs:114,13.813288763227)
--(axis cs:113,14.0223516107577)
--(axis cs:112,14.0223516107577)
--(axis cs:111,14.0223516107577)
--(axis cs:110,14.0223516107577)
--(axis cs:109,14.0223516107577)
--(axis cs:108,14.0223516107577)
--(axis cs:107,14.0223516107577)
--(axis cs:106,14.0223516107577)
--(axis cs:105,14.0223516107577)
--(axis cs:104,14.0223516107577)
--(axis cs:103,14.0223516107577)
--(axis cs:102,14.0223516107577)
--(axis cs:101,14.0223516107577)
--(axis cs:100,14.0223516107577)
--(axis cs:99,14.0223516107577)
--(axis cs:98,14.0223516107577)
--(axis cs:97,14.0223516107577)
--(axis cs:96,14.0223516107577)
--(axis cs:95,14.0223516107577)
--(axis cs:94,14.0223516107577)
--(axis cs:93,14.0223516107577)
--(axis cs:92,14.0223516107577)
--(axis cs:91,14.0223516107577)
--(axis cs:90,14.0223516107577)
--(axis cs:89,14.0223516107577)
--(axis cs:88,14.0223516107577)
--(axis cs:87,14.0223516107577)
--(axis cs:86,14.0223516107577)
--(axis cs:85,14.0223516107577)
--(axis cs:84,14.0223516107577)
--(axis cs:83,14.0223516107577)
--(axis cs:82,14.0223516107577)
--(axis cs:81,14.0223516107577)
--(axis cs:80,14.0223516107577)
--(axis cs:79,14.0223516107577)
--(axis cs:78,14.0223516107577)
--(axis cs:77,14.0223516107577)
--(axis cs:76,14.0223516107577)
--(axis cs:75,14.0223516107577)
--(axis cs:74,14.0223516107577)
--(axis cs:73,14.0223516107577)
--(axis cs:72,14.0223516107577)
--(axis cs:71,14.0223516107577)
--(axis cs:70,14.0223516107577)
--(axis cs:69,14.0223516107577)
--(axis cs:68,14.0557222880542)
--(axis cs:67,14.0557222880542)
--(axis cs:66,14.0557222880542)
--(axis cs:65,14.0557222880542)
--(axis cs:64,14.0557222880542)
--(axis cs:63,14.0557222880542)
--(axis cs:62,14.0557222880542)
--(axis cs:61,14.0557222880542)
--(axis cs:60,14.0557222880542)
--(axis cs:59,14.0557222880542)
--(axis cs:58,14.0557222880542)
--(axis cs:57,14.3268485355319)
--(axis cs:56,14.3268485355319)
--(axis cs:55,14.3268485355319)
--(axis cs:54,14.3268485355319)
--(axis cs:53,14.3268485355319)
--(axis cs:52,14.3268485355319)
--(axis cs:51,14.3268485355319)
--(axis cs:50,14.5191288789315)
--(axis cs:49,14.5191288789315)
--(axis cs:48,14.6596272751873)
--(axis cs:47,14.6596272751873)
--(axis cs:46,16.8400009080078)
--(axis cs:45,16.8400009080078)
--(axis cs:44,16.8400009080078)
--(axis cs:43,16.8400009080078)
--(axis cs:42,16.8400009080078)
--(axis cs:41,16.8400009080078)
--(axis cs:40,16.8400009080078)
--(axis cs:39,16.8400009080078)
--(axis cs:38,16.9033635773552)
--(axis cs:37,16.9033635773552)
--(axis cs:36,16.9033635773552)
--(axis cs:35,16.9033635773552)
--(axis cs:34,16.9033635773552)
--(axis cs:33,17.4223286541427)
--(axis cs:32,17.632373407137)
--(axis cs:31,17.7040419668901)
--(axis cs:30,17.7766547062534)
--(axis cs:29,18.4178224309905)
--(axis cs:28,18.8006618628781)
--(axis cs:27,18.8006618628781)
--(axis cs:26,18.8006618628781)
--(axis cs:25,18.8006618628781)
--(axis cs:24,18.9991749638528)
--(axis cs:23,18.9991749638528)
--(axis cs:22,19.0718764936895)
--(axis cs:21,19.0718764936895)
--(axis cs:20,19.6674746381276)
--(axis cs:19,19.7631157753338)
--(axis cs:18,19.7631157753338)
--(axis cs:17,19.8888968650598)
--(axis cs:16,19.8888968650598)
--(axis cs:15,19.8888968650598)
--(axis cs:14,19.8888968650598)
--(axis cs:13,21.1764921342518)
--(axis cs:12,21.8404767147573)
--(axis cs:11,21.8404767147573)
--(axis cs:10,21.8404767147573)
--(axis cs:9,24.3189934535807)
--(axis cs:8,26.9701669265147)
--(axis cs:7,30.5317057857359)
--(axis cs:6,30.5317057857359)
--(axis cs:5,30.5317057857359)
--(axis cs:4,39.9400966272116)
--(axis cs:3,50.5857441499142)
--(axis cs:2,66.4351902397818)
--(axis cs:1,87.6771922513709)
--(axis cs:0,103.599317571453)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,96.8993754576179)
--(axis cs:0,60.8861264291171)
--(axis cs:1,54.6101892217216)
--(axis cs:2,41.6610338752182)
--(axis cs:3,39.2589970241373)
--(axis cs:4,38.4384188847718)
--(axis cs:5,36.8096325159864)
--(axis cs:6,33.5546745009019)
--(axis cs:7,29.9883172899065)
--(axis cs:8,29.2425157104267)
--(axis cs:9,28.1360107081757)
--(axis cs:10,26.8155217708465)
--(axis cs:11,26.8155217708465)
--(axis cs:12,26.8155217708465)
--(axis cs:13,26.8155217708465)
--(axis cs:14,26.8155217708465)
--(axis cs:15,26.8155217708465)
--(axis cs:16,26.8155217708465)
--(axis cs:17,26.8155217708465)
--(axis cs:18,25.5945690907047)
--(axis cs:19,25.5945690907047)
--(axis cs:20,20.2454573807883)
--(axis cs:21,20.2454573807883)
--(axis cs:22,20.0718856259251)
--(axis cs:23,20.0718856259251)
--(axis cs:24,20.0664349822067)
--(axis cs:25,19.9961479366986)
--(axis cs:26,19.8509290342743)
--(axis cs:27,19.259178797242)
--(axis cs:28,19.1215046778403)
--(axis cs:29,19.1215046778403)
--(axis cs:30,19.1215046778403)
--(axis cs:31,19.1215046778403)
--(axis cs:32,19.1215046778403)
--(axis cs:33,19.1215046778403)
--(axis cs:34,19.0943086462414)
--(axis cs:35,19.0943086462414)
--(axis cs:36,19.0943086462414)
--(axis cs:37,19.0943086462414)
--(axis cs:38,19.0943086462414)
--(axis cs:39,19.0871040354318)
--(axis cs:40,19.0871040354318)
--(axis cs:41,17.7954137106667)
--(axis cs:42,17.7954137106667)
--(axis cs:43,17.755289355507)
--(axis cs:44,17.6982304591898)
--(axis cs:45,17.6982304591898)
--(axis cs:46,17.6982304591898)
--(axis cs:47,17.6982304591898)
--(axis cs:48,17.1505272214503)
--(axis cs:49,17.1505272214503)
--(axis cs:50,17.1296095697809)
--(axis cs:51,17.0670891405889)
--(axis cs:52,16.9940781354384)
--(axis cs:53,16.2361151420451)
--(axis cs:54,16.2144309968534)
--(axis cs:55,16.2017305034587)
--(axis cs:56,16.2017305034587)
--(axis cs:57,15.8758893921426)
--(axis cs:58,15.8758893921426)
--(axis cs:59,15.3392159459022)
--(axis cs:60,15.2074274757272)
--(axis cs:61,14.9045805442909)
--(axis cs:62,13.4931103358997)
--(axis cs:63,13.4931103358997)
--(axis cs:64,13.4415411721682)
--(axis cs:65,13.1581747748464)
--(axis cs:66,12.9129807672862)
--(axis cs:67,12.7814160152822)
--(axis cs:68,12.1813733174574)
--(axis cs:69,11.8070405948004)
--(axis cs:70,11.4221727795148)
--(axis cs:71,11.4221727795148)
--(axis cs:72,11.4221727795148)
--(axis cs:73,11.4221727795148)
--(axis cs:74,11.4221727795148)
--(axis cs:75,11.4221727795148)
--(axis cs:76,11.4221727795148)
--(axis cs:77,11.3858843625527)
--(axis cs:78,11.1858323081793)
--(axis cs:79,10.7077530504547)
--(axis cs:80,10.4818164281431)
--(axis cs:81,10.4818164281431)
--(axis cs:82,10.4735944823104)
--(axis cs:83,10.5682856114302)
--(axis cs:84,10.7134973236636)
--(axis cs:85,10.4787237916288)
--(axis cs:86,10.4787237916288)
--(axis cs:87,10.4787237916288)
--(axis cs:88,10.4787237916288)
--(axis cs:89,10.4787237916288)
--(axis cs:90,10.4787237916288)
--(axis cs:91,10.4787237916288)
--(axis cs:92,10.4787237916288)
--(axis cs:93,10.4787237916288)
--(axis cs:94,10.4787237916288)
--(axis cs:95,10.4787237916288)
--(axis cs:96,10.4787237916288)
--(axis cs:97,10.4787237916288)
--(axis cs:98,10.4787237916288)
--(axis cs:99,10.4787237916288)
--(axis cs:100,10.4787237916288)
--(axis cs:101,10.4787237916288)
--(axis cs:102,10.4787237916288)
--(axis cs:103,10.4787237916288)
--(axis cs:104,10.4787237916288)
--(axis cs:105,10.4787237916288)
--(axis cs:106,10.4787237916288)
--(axis cs:107,10.4787237916288)
--(axis cs:108,10.4787237916288)
--(axis cs:109,10.4787237916288)
--(axis cs:110,10.4787237916288)
--(axis cs:111,10.4787237916288)
--(axis cs:112,10.4669906377483)
--(axis cs:113,10.4523271535006)
--(axis cs:114,10.4488352609007)
--(axis cs:115,10.4280293330282)
--(axis cs:116,10.4280293330282)
--(axis cs:117,10.4068250823439)
--(axis cs:118,10.4068250823439)
--(axis cs:119,10.3715219335985)
--(axis cs:120,10.1705664389034)
--(axis cs:121,10.0115701676492)
--(axis cs:122,10.0513548603167)
--(axis cs:123,9.96007532010506)
--(axis cs:124,9.9547324754013)
--(axis cs:125,9.93172363260057)
--(axis cs:126,9.93172363260057)
--(axis cs:127,9.75746969054272)
--(axis cs:128,9.75746969054272)
--(axis cs:129,9.75281772585991)
--(axis cs:130,9.74080739463053)
--(axis cs:131,9.73446508738778)
--(axis cs:132,9.69470663074645)
--(axis cs:133,9.4149450307203)
--(axis cs:134,9.26525411524955)
--(axis cs:135,9.23211503782731)
--(axis cs:136,9.23002725181513)
--(axis cs:137,9.22880035616538)
--(axis cs:138,9.22880035616538)
--(axis cs:139,8.86561859568876)
--(axis cs:140,8.86561859568876)
--(axis cs:141,8.86561859568876)
--(axis cs:142,8.86561859568876)
--(axis cs:143,8.86561859568876)
--(axis cs:144,8.86561859568876)
--(axis cs:145,8.86561859568876)
--(axis cs:146,8.86561859568876)
--(axis cs:147,8.86561859568876)
--(axis cs:148,8.86561859568876)
--(axis cs:149,8.86561859568876)
--(axis cs:150,8.86561859568876)
--(axis cs:151,8.86561859568876)
--(axis cs:152,8.86561859568876)
--(axis cs:153,8.86561859568876)
--(axis cs:154,8.86561859568876)
--(axis cs:155,8.86561859568876)
--(axis cs:156,8.86561859568876)
--(axis cs:157,8.86561859568876)
--(axis cs:158,8.86561859568876)
--(axis cs:159,8.86561859568876)
--(axis cs:160,8.86561859568876)
--(axis cs:161,8.86497884124582)
--(axis cs:162,8.86265624172059)
--(axis cs:163,8.85908448389927)
--(axis cs:164,8.85478737455471)
--(axis cs:165,8.85035787128245)
--(axis cs:166,8.84649884562342)
--(axis cs:167,8.84225921729625)
--(axis cs:168,8.83822337363717)
--(axis cs:169,8.83362813977414)
--(axis cs:170,8.82969950334305)
--(axis cs:171,8.82684190855344)
--(axis cs:172,8.82684190855344)
--(axis cs:173,8.82684190855344)
--(axis cs:174,8.82684190855344)
--(axis cs:175,8.82684190855344)
--(axis cs:176,8.82684190855344)
--(axis cs:177,8.82684190855344)
--(axis cs:178,8.82684190855344)
--(axis cs:179,8.82684190855344)
--(axis cs:180,8.82684190855344)
--(axis cs:181,8.82684190855344)
--(axis cs:182,8.82684190855344)
--(axis cs:183,8.82684190855344)
--(axis cs:184,8.82684190855344)
--(axis cs:185,8.82684190855344)
--(axis cs:186,8.82684190855344)
--(axis cs:187,8.82684190855344)
--(axis cs:188,8.82684190855344)
--(axis cs:189,8.82684190855344)
--(axis cs:190,8.82684190855344)
--(axis cs:191,8.82684190855344)
--(axis cs:192,8.82684190855344)
--(axis cs:193,8.82684190855344)
--(axis cs:194,8.82684190855344)
--(axis cs:195,8.82684190855344)
--(axis cs:196,8.82684190855344)
--(axis cs:197,8.82684190855344)
--(axis cs:198,8.67362940502658)
--(axis cs:199,8.67362940502658)
--(axis cs:200,8.67362940502658)
--(axis cs:201,8.67362940502658)
--(axis cs:202,8.67362940502658)
--(axis cs:203,8.66708092368592)
--(axis cs:204,8.64336388999444)
--(axis cs:205,8.60095206582451)
--(axis cs:206,8.50467645088033)
--(axis cs:207,8.50467645088033)
--(axis cs:208,8.50467645088033)
--(axis cs:209,8.50467645088033)
--(axis cs:210,8.4757533739038)
--(axis cs:211,8.37877497243081)
--(axis cs:212,8.16938650171041)
--(axis cs:213,7.77935129195428)
--(axis cs:214,7.50805590814962)
--(axis cs:215,7.50805590814962)
--(axis cs:216,7.42385209520606)
--(axis cs:217,7.39858159038851)
--(axis cs:218,7.35723599217817)
--(axis cs:219,7.06814443773345)
--(axis cs:220,7.06814443773345)
--(axis cs:221,7.06814443773345)
--(axis cs:222,7.06814443773345)
--(axis cs:223,6.77353241914051)
--(axis cs:224,6.5101134507657)
--(axis cs:225,5.90016840786595)
--(axis cs:226,5.90016840786595)
--(axis cs:227,5.90016840786595)
--(axis cs:228,5.66184621352687)
--(axis cs:229,5.66184621352687)
--(axis cs:230,5.52041182910824)
--(axis cs:231,5.52041182910824)
--(axis cs:232,5.52041182910824)
--(axis cs:233,5.52041182910824)
--(axis cs:234,5.52041182910824)
--(axis cs:235,5.52041182910824)
--(axis cs:236,5.50130970064387)
--(axis cs:237,5.47474114859698)
--(axis cs:238,5.46091135931063)
--(axis cs:239,5.45798147126783)
--(axis cs:240,5.45735898508671)
--(axis cs:241,5.45735262956801)
--(axis cs:242,5.45724296770788)
--(axis cs:243,5.45698347170058)
--(axis cs:244,5.45672208854852)
--(axis cs:245,5.45668401636858)
--(axis cs:246,5.45666872249997)
--(axis cs:247,5.45666872249997)
--(axis cs:248,5.45666872249997)
--(axis cs:249,5.45666872249997)
--(axis cs:250,5.45666872249997)
--(axis cs:251,5.45666872249997)
--(axis cs:252,5.45666872249997)
--(axis cs:253,5.45666872249997)
--(axis cs:254,5.45666872249997)
--(axis cs:255,5.45666872249997)
--(axis cs:256,5.45666872249997)
--(axis cs:257,5.45666872249997)
--(axis cs:258,5.45666872249997)
--(axis cs:259,5.45666872249997)
--(axis cs:260,5.45666872249997)
--(axis cs:261,5.45666872249997)
--(axis cs:262,5.45666872249997)
--(axis cs:263,5.45666872249997)
--(axis cs:264,5.45666872249997)
--(axis cs:265,5.45666872249997)
--(axis cs:266,5.45666872249997)
--(axis cs:267,5.45666872249997)
--(axis cs:268,5.45666872249997)
--(axis cs:269,5.45666872249997)
--(axis cs:270,5.45666872249997)
--(axis cs:271,5.45666872249997)
--(axis cs:272,5.45666872249997)
--(axis cs:273,5.45666872249997)
--(axis cs:274,5.45666872249997)
--(axis cs:275,5.45666872249997)
--(axis cs:276,5.45666872249997)
--(axis cs:277,5.45666872249997)
--(axis cs:278,5.45666872249997)
--(axis cs:279,5.45666872249997)
--(axis cs:280,5.45666872249997)
--(axis cs:281,5.45666872249997)
--(axis cs:282,5.45666872249997)
--(axis cs:283,5.45666872249997)
--(axis cs:284,5.45666872249997)
--(axis cs:285,5.45666872249997)
--(axis cs:286,5.45666872249997)
--(axis cs:287,5.45666872249997)
--(axis cs:288,5.45666872249997)
--(axis cs:289,5.45666872249997)
--(axis cs:290,5.45666872249997)
--(axis cs:291,5.45666872249997)
--(axis cs:292,5.45666872249997)
--(axis cs:293,5.45666872249997)
--(axis cs:294,5.45666872249997)
--(axis cs:295,5.45666872249997)
--(axis cs:296,5.45666872249997)
--(axis cs:297,5.45666872249997)
--(axis cs:298,5.45666872249997)
--(axis cs:299,5.45666872249997)
--(axis cs:300,5.45666872249997)
--(axis cs:301,5.45666872249997)
--(axis cs:302,5.45666872249997)
--(axis cs:303,5.45666872249997)
--(axis cs:304,5.45666872249997)
--(axis cs:305,5.45666872249997)
--(axis cs:306,5.45666872249997)
--(axis cs:307,5.45666872249997)
--(axis cs:308,5.45666872249997)
--(axis cs:309,5.45666872249997)
--(axis cs:310,5.45666872249997)
--(axis cs:311,5.45666872249997)
--(axis cs:312,5.45666872249997)
--(axis cs:313,5.45666872249997)
--(axis cs:314,5.45666872249997)
--(axis cs:315,5.45666872249997)
--(axis cs:316,5.45666872249997)
--(axis cs:317,5.45666872249997)
--(axis cs:318,5.45666872249997)
--(axis cs:319,5.45666872249997)
--(axis cs:320,5.45666872249997)
--(axis cs:321,5.45666872249997)
--(axis cs:322,5.45666872249997)
--(axis cs:323,5.45666872249997)
--(axis cs:324,5.45666872249997)
--(axis cs:325,5.45666872249997)
--(axis cs:326,5.45666872249997)
--(axis cs:327,5.45666872249997)
--(axis cs:328,5.45666872249997)
--(axis cs:329,5.45666872249997)
--(axis cs:330,5.45666872249997)
--(axis cs:331,5.45666872249997)
--(axis cs:332,5.45666872249997)
--(axis cs:333,5.45666872249997)
--(axis cs:334,5.45666872249997)
--(axis cs:335,5.45666872249997)
--(axis cs:336,5.45666872249997)
--(axis cs:337,5.45666872249997)
--(axis cs:338,5.45666872249997)
--(axis cs:339,5.45666872249997)
--(axis cs:340,5.45666872249997)
--(axis cs:341,5.45666872249997)
--(axis cs:342,5.45666872249997)
--(axis cs:343,5.45666872249997)
--(axis cs:344,5.45666872249997)
--(axis cs:345,5.45666872249997)
--(axis cs:346,5.45666872249997)
--(axis cs:347,5.45666872249997)
--(axis cs:348,5.45666872249997)
--(axis cs:349,5.45666872249997)
--(axis cs:350,5.45666872249997)
--(axis cs:351,5.45666872249997)
--(axis cs:352,5.45666872249997)
--(axis cs:353,5.45666872249997)
--(axis cs:354,5.45666872249997)
--(axis cs:355,5.45666872249997)
--(axis cs:356,5.45666872249997)
--(axis cs:357,5.45666872249997)
--(axis cs:358,5.45666872249997)
--(axis cs:359,5.45666872249997)
--(axis cs:360,5.45666872249997)
--(axis cs:361,5.45666872249997)
--(axis cs:362,5.45666872249997)
--(axis cs:363,5.45666872249997)
--(axis cs:364,5.45666872249997)
--(axis cs:365,5.45666872249997)
--(axis cs:366,5.45666872249997)
--(axis cs:367,5.45666872249997)
--(axis cs:368,5.45666872249997)
--(axis cs:369,5.45666872249997)
--(axis cs:370,5.45666872249997)
--(axis cs:371,5.45666872249997)
--(axis cs:372,5.45666872249997)
--(axis cs:373,5.45666872249997)
--(axis cs:374,5.45666872249997)
--(axis cs:375,5.45666872249997)
--(axis cs:376,5.45666872249997)
--(axis cs:377,5.45666872249997)
--(axis cs:378,5.45666872249997)
--(axis cs:379,5.45666872249997)
--(axis cs:380,5.45666872249997)
--(axis cs:381,5.45666872249997)
--(axis cs:382,5.45666872249997)
--(axis cs:383,5.45666872249997)
--(axis cs:384,5.45666872249997)
--(axis cs:385,5.45666872249997)
--(axis cs:386,5.45666872249997)
--(axis cs:387,5.45666872249997)
--(axis cs:388,5.45666872249997)
--(axis cs:389,5.45666872249997)
--(axis cs:390,5.45666872249997)
--(axis cs:391,5.45666872249997)
--(axis cs:392,5.45666872249997)
--(axis cs:393,5.45666872249997)
--(axis cs:394,5.45666872249997)
--(axis cs:395,5.45666872249997)
--(axis cs:396,5.45666872249997)
--(axis cs:397,5.45666872249997)
--(axis cs:398,5.45666872249997)
--(axis cs:399,5.45666872249997)
--(axis cs:400,5.45666872249997)
--(axis cs:401,5.45666872249997)
--(axis cs:402,5.45666872249997)
--(axis cs:403,5.45666872249997)
--(axis cs:404,5.45666872249997)
--(axis cs:405,5.45666872249997)
--(axis cs:406,5.45666872249997)
--(axis cs:407,5.45666872249997)
--(axis cs:408,5.45666872249997)
--(axis cs:409,5.45666872249997)
--(axis cs:410,5.45666872249997)
--(axis cs:411,5.45666872249997)
--(axis cs:412,5.45666872249997)
--(axis cs:413,5.45666872249997)
--(axis cs:414,5.45666872249997)
--(axis cs:415,5.45666872249997)
--(axis cs:416,5.45666872249997)
--(axis cs:417,5.45666872249997)
--(axis cs:418,5.45666872249997)
--(axis cs:419,5.45666872249997)
--(axis cs:420,5.45666872249997)
--(axis cs:421,5.45666872249997)
--(axis cs:422,5.45666872249997)
--(axis cs:423,5.45666872249997)
--(axis cs:424,5.45666872249997)
--(axis cs:425,5.45666872249997)
--(axis cs:426,5.45666872249997)
--(axis cs:427,5.45666872249997)
--(axis cs:428,5.45666872249997)
--(axis cs:429,5.45666872249997)
--(axis cs:430,5.45666872249997)
--(axis cs:431,5.45666872249997)
--(axis cs:432,5.45666872249997)
--(axis cs:433,5.45666872249997)
--(axis cs:434,5.45666872249997)
--(axis cs:435,5.45666872249997)
--(axis cs:436,5.45666872249997)
--(axis cs:437,5.45666872249997)
--(axis cs:438,5.45666872249997)
--(axis cs:439,5.45666872249997)
--(axis cs:440,5.45666872249997)
--(axis cs:441,5.45666872249997)
--(axis cs:442,5.45666872249997)
--(axis cs:443,5.45666872249997)
--(axis cs:444,5.45666872249997)
--(axis cs:445,5.45666872249997)
--(axis cs:446,5.45666872249997)
--(axis cs:447,5.45666872249997)
--(axis cs:448,5.45666872249997)
--(axis cs:449,5.45666872249997)
--(axis cs:450,5.45666872249997)
--(axis cs:451,5.45666872249997)
--(axis cs:452,5.45666872249997)
--(axis cs:453,5.45666872249997)
--(axis cs:454,5.45666872249997)
--(axis cs:455,5.45666872249997)
--(axis cs:456,5.45666872249997)
--(axis cs:457,5.45666872249997)
--(axis cs:458,5.45666872249997)
--(axis cs:459,5.45666872249997)
--(axis cs:460,5.45666872249997)
--(axis cs:461,5.45666872249997)
--(axis cs:462,5.45666872249997)
--(axis cs:463,5.45666872249997)
--(axis cs:464,5.45666872249997)
--(axis cs:465,5.45666872249997)
--(axis cs:466,5.45666872249997)
--(axis cs:467,5.45666872249997)
--(axis cs:468,5.45666872249997)
--(axis cs:469,5.45666872249997)
--(axis cs:470,5.45666872249997)
--(axis cs:471,5.45666872249997)
--(axis cs:472,5.45666872249997)
--(axis cs:473,5.45666872249997)
--(axis cs:474,5.45666872249997)
--(axis cs:475,5.45666872249997)
--(axis cs:476,5.45666872249997)
--(axis cs:477,5.45666872249997)
--(axis cs:478,5.45666872249997)
--(axis cs:479,5.45666872249997)
--(axis cs:480,5.45666872249997)
--(axis cs:481,5.45666872249997)
--(axis cs:482,5.45666872249997)
--(axis cs:483,5.45666872249997)
--(axis cs:484,5.45666872249997)
--(axis cs:485,5.45666872249997)
--(axis cs:486,5.45666872249997)
--(axis cs:487,5.45666872249997)
--(axis cs:488,5.45666872249997)
--(axis cs:489,5.45666872249997)
--(axis cs:490,5.45666872249997)
--(axis cs:491,5.45666872249997)
--(axis cs:492,5.45666872249997)
--(axis cs:493,5.45666872249997)
--(axis cs:494,5.45666872249997)
--(axis cs:495,5.45666872249997)
--(axis cs:496,5.45666872249997)
--(axis cs:497,5.45666872249997)
--(axis cs:498,5.45666872249997)
--(axis cs:499,5.45666872249997)
--(axis cs:499,10.5486120190561)
--(axis cs:499,10.5486120190561)
--(axis cs:498,10.5486120190561)
--(axis cs:497,10.5486120190561)
--(axis cs:496,10.5486120190561)
--(axis cs:495,10.5486120190561)
--(axis cs:494,10.5486120190561)
--(axis cs:493,10.5486120190561)
--(axis cs:492,10.5486120190561)
--(axis cs:491,10.5486120190561)
--(axis cs:490,10.5486120190561)
--(axis cs:489,10.5486120190561)
--(axis cs:488,10.5486120190561)
--(axis cs:487,10.5486120190561)
--(axis cs:486,10.5486120190561)
--(axis cs:485,10.5486120190561)
--(axis cs:484,10.5486120190561)
--(axis cs:483,10.5486120190561)
--(axis cs:482,10.5486120190561)
--(axis cs:481,10.5486120190561)
--(axis cs:480,10.5486120190561)
--(axis cs:479,10.5486120190561)
--(axis cs:478,10.5486120190561)
--(axis cs:477,10.5486120190561)
--(axis cs:476,10.5486120190561)
--(axis cs:475,10.5486120190561)
--(axis cs:474,10.5486120190561)
--(axis cs:473,10.5486120190561)
--(axis cs:472,10.5486120190561)
--(axis cs:471,10.5486120190561)
--(axis cs:470,10.5486120190561)
--(axis cs:469,10.5486120190561)
--(axis cs:468,10.5486120190561)
--(axis cs:467,10.5486120190561)
--(axis cs:466,10.5486120190561)
--(axis cs:465,10.5486120190561)
--(axis cs:464,10.5486120190561)
--(axis cs:463,10.5486120190561)
--(axis cs:462,10.5486120190561)
--(axis cs:461,10.5486120190561)
--(axis cs:460,10.5486120190561)
--(axis cs:459,10.5486120190561)
--(axis cs:458,10.5486120190561)
--(axis cs:457,10.5486120190561)
--(axis cs:456,10.5486120190561)
--(axis cs:455,10.5486120190561)
--(axis cs:454,10.5486120190561)
--(axis cs:453,10.5486120190561)
--(axis cs:452,10.5486120190561)
--(axis cs:451,10.5486120190561)
--(axis cs:450,10.5486120190561)
--(axis cs:449,10.5486120190561)
--(axis cs:448,10.5486120190561)
--(axis cs:447,10.5486120190561)
--(axis cs:446,10.5486120190561)
--(axis cs:445,10.5486120190561)
--(axis cs:444,10.5486120190561)
--(axis cs:443,10.5486120190561)
--(axis cs:442,10.5486120190561)
--(axis cs:441,10.5486120190561)
--(axis cs:440,10.5486120190561)
--(axis cs:439,10.5486120190561)
--(axis cs:438,10.5486120190561)
--(axis cs:437,10.5486120190561)
--(axis cs:436,10.5486120190561)
--(axis cs:435,10.5486120190561)
--(axis cs:434,10.5486120190561)
--(axis cs:433,10.5486120190561)
--(axis cs:432,10.5486120190561)
--(axis cs:431,10.5486120190561)
--(axis cs:430,10.5486120190561)
--(axis cs:429,10.5486120190561)
--(axis cs:428,10.5486120190561)
--(axis cs:427,10.5486120190561)
--(axis cs:426,10.5486120190561)
--(axis cs:425,10.5486120190561)
--(axis cs:424,10.5486120190561)
--(axis cs:423,10.5486120190561)
--(axis cs:422,10.5486120190561)
--(axis cs:421,10.5486120190561)
--(axis cs:420,10.5486120190561)
--(axis cs:419,10.5486120190561)
--(axis cs:418,10.5486120190561)
--(axis cs:417,10.5486120190561)
--(axis cs:416,10.5486120190561)
--(axis cs:415,10.5486120190561)
--(axis cs:414,10.5486120190561)
--(axis cs:413,10.5486120190561)
--(axis cs:412,10.5486120190561)
--(axis cs:411,10.5486120190561)
--(axis cs:410,10.5486120190561)
--(axis cs:409,10.5486120190561)
--(axis cs:408,10.5486120190561)
--(axis cs:407,10.5486120190561)
--(axis cs:406,10.5486120190561)
--(axis cs:405,10.5486120190561)
--(axis cs:404,10.5486120190561)
--(axis cs:403,10.5486120190561)
--(axis cs:402,10.5486120190561)
--(axis cs:401,10.5486120190561)
--(axis cs:400,10.5486120190561)
--(axis cs:399,10.5486120190561)
--(axis cs:398,10.5486120190561)
--(axis cs:397,10.5486120190561)
--(axis cs:396,10.5486120190561)
--(axis cs:395,10.5486120190561)
--(axis cs:394,10.5486120190561)
--(axis cs:393,10.5486120190561)
--(axis cs:392,10.5486120190561)
--(axis cs:391,10.5486120190561)
--(axis cs:390,10.5486120190561)
--(axis cs:389,10.5486120190561)
--(axis cs:388,10.5486120190561)
--(axis cs:387,10.5486120190561)
--(axis cs:386,10.5486120190561)
--(axis cs:385,10.5486120190561)
--(axis cs:384,10.5486120190561)
--(axis cs:383,10.5486120190561)
--(axis cs:382,10.5486120190561)
--(axis cs:381,10.5486120190561)
--(axis cs:380,10.5486120190561)
--(axis cs:379,10.5486120190561)
--(axis cs:378,10.5486120190561)
--(axis cs:377,10.5486120190561)
--(axis cs:376,10.5486120190561)
--(axis cs:375,10.5486120190561)
--(axis cs:374,10.5486120190561)
--(axis cs:373,10.5486120190561)
--(axis cs:372,10.5486120190561)
--(axis cs:371,10.5486120190561)
--(axis cs:370,10.5486120190561)
--(axis cs:369,10.5486120190561)
--(axis cs:368,10.5486120190561)
--(axis cs:367,10.5486120190561)
--(axis cs:366,10.5486120190561)
--(axis cs:365,10.5486120190561)
--(axis cs:364,10.5486120190561)
--(axis cs:363,10.5486120190561)
--(axis cs:362,10.5486120190561)
--(axis cs:361,10.5486120190561)
--(axis cs:360,10.5486120190561)
--(axis cs:359,10.5486120190561)
--(axis cs:358,10.5486120190561)
--(axis cs:357,10.5486120190561)
--(axis cs:356,10.5486120190561)
--(axis cs:355,10.5486120190561)
--(axis cs:354,10.5486120190561)
--(axis cs:353,10.5486120190561)
--(axis cs:352,10.5486120190561)
--(axis cs:351,10.5486120190561)
--(axis cs:350,10.5486120190561)
--(axis cs:349,10.5486120190561)
--(axis cs:348,10.5486120190561)
--(axis cs:347,10.5486120190561)
--(axis cs:346,10.5486120190561)
--(axis cs:345,10.5486120190561)
--(axis cs:344,10.5486120190561)
--(axis cs:343,10.5486120190561)
--(axis cs:342,10.5486120190561)
--(axis cs:341,10.5486120190561)
--(axis cs:340,10.5486120190561)
--(axis cs:339,10.5486120190561)
--(axis cs:338,10.5486120190561)
--(axis cs:337,10.5486120190561)
--(axis cs:336,10.5486120190561)
--(axis cs:335,10.5486120190561)
--(axis cs:334,10.5486120190561)
--(axis cs:333,10.5486120190561)
--(axis cs:332,10.5486120190561)
--(axis cs:331,10.5486120190561)
--(axis cs:330,10.5486120190561)
--(axis cs:329,10.5486120190561)
--(axis cs:328,10.5486120190561)
--(axis cs:327,10.5486120190561)
--(axis cs:326,10.5486120190561)
--(axis cs:325,10.5486120190561)
--(axis cs:324,10.5486120190561)
--(axis cs:323,10.5486120190561)
--(axis cs:322,10.5486120190561)
--(axis cs:321,10.5486120190561)
--(axis cs:320,10.5486120190561)
--(axis cs:319,10.5486120190561)
--(axis cs:318,10.5486120190561)
--(axis cs:317,10.5486120190561)
--(axis cs:316,10.5486120190561)
--(axis cs:315,10.5486120190561)
--(axis cs:314,10.5486120190561)
--(axis cs:313,10.5486120190561)
--(axis cs:312,10.5486120190561)
--(axis cs:311,10.5486120190561)
--(axis cs:310,10.5486120190561)
--(axis cs:309,10.5486120190561)
--(axis cs:308,10.5486120190561)
--(axis cs:307,10.5486120190561)
--(axis cs:306,10.5486120190561)
--(axis cs:305,10.5486120190561)
--(axis cs:304,10.5486120190561)
--(axis cs:303,10.5486120190561)
--(axis cs:302,10.5486120190561)
--(axis cs:301,10.5486120190561)
--(axis cs:300,10.5486120190561)
--(axis cs:299,10.5486120190561)
--(axis cs:298,10.5486120190561)
--(axis cs:297,10.5486120190561)
--(axis cs:296,10.5486120190561)
--(axis cs:295,10.5486120190561)
--(axis cs:294,10.5486120190561)
--(axis cs:293,10.5486120190561)
--(axis cs:292,10.5486120190561)
--(axis cs:291,10.5486120190561)
--(axis cs:290,10.5486120190561)
--(axis cs:289,10.5486120190561)
--(axis cs:288,10.5486120190561)
--(axis cs:287,10.5486120190561)
--(axis cs:286,10.5486120190561)
--(axis cs:285,10.5486120190561)
--(axis cs:284,10.5486120190561)
--(axis cs:283,10.5486120190561)
--(axis cs:282,10.5486120190561)
--(axis cs:281,10.5486120190561)
--(axis cs:280,10.5486120190561)
--(axis cs:279,10.5486120190561)
--(axis cs:278,10.5486120190561)
--(axis cs:277,10.5486120190561)
--(axis cs:276,10.5486120190561)
--(axis cs:275,10.5486120190561)
--(axis cs:274,10.5486120190561)
--(axis cs:273,10.5486120190561)
--(axis cs:272,10.5486120190561)
--(axis cs:271,10.5486120190561)
--(axis cs:270,10.5486120190561)
--(axis cs:269,10.5486120190561)
--(axis cs:268,10.5486120190561)
--(axis cs:267,10.5486120190561)
--(axis cs:266,10.5486120190561)
--(axis cs:265,10.5486120190561)
--(axis cs:264,10.5486120190561)
--(axis cs:263,10.5486120190561)
--(axis cs:262,10.5486120190561)
--(axis cs:261,10.5486120190561)
--(axis cs:260,10.5486120190561)
--(axis cs:259,10.5486120190561)
--(axis cs:258,10.5486120190561)
--(axis cs:257,10.5486120190561)
--(axis cs:256,10.5486120190561)
--(axis cs:255,10.5486120190561)
--(axis cs:254,10.5486120190561)
--(axis cs:253,10.5486120190561)
--(axis cs:252,10.5486120190561)
--(axis cs:251,10.5486120190561)
--(axis cs:250,10.5486120190561)
--(axis cs:249,10.5486120190561)
--(axis cs:248,10.5486120190561)
--(axis cs:247,10.5486120190561)
--(axis cs:246,10.5486120190561)
--(axis cs:245,10.5486138533922)
--(axis cs:244,10.5486184198321)
--(axis cs:243,10.5486497739717)
--(axis cs:242,10.548680907637)
--(axis cs:241,10.5486940663522)
--(axis cs:240,10.5486948290056)
--(axis cs:239,10.5487695435675)
--(axis cs:238,10.5491216612021)
--(axis cs:237,10.5507939135662)
--(axis cs:236,10.554054111169)
--(axis cs:235,10.5564374019756)
--(axis cs:234,10.5564374019756)
--(axis cs:233,10.5564374019756)
--(axis cs:232,10.5564374019756)
--(axis cs:231,10.5564374019756)
--(axis cs:230,10.5564374019756)
--(axis cs:229,10.5751567431042)
--(axis cs:228,10.5751567431042)
--(axis cs:227,10.6114596503285)
--(axis cs:226,10.6114596503285)
--(axis cs:225,10.6114596503285)
--(axis cs:224,10.7408263630272)
--(axis cs:223,10.8197516726044)
--(axis cs:222,10.9328116273286)
--(axis cs:221,10.9328116273286)
--(axis cs:220,10.9328116273286)
--(axis cs:219,10.9328116273286)
--(axis cs:218,11.0799899104957)
--(axis cs:217,11.1049211747067)
--(axis cs:216,11.1207274748808)
--(axis cs:215,11.1767689397681)
--(axis cs:214,11.1767689397681)
--(axis cs:213,11.4015474603053)
--(axis cs:212,11.9251268053498)
--(axis cs:211,12.409729532109)
--(axis cs:210,12.7351310665032)
--(axis cs:209,12.8520800706879)
--(axis cs:208,12.8520800706879)
--(axis cs:207,12.8520800706879)
--(axis cs:206,12.8520800706879)
--(axis cs:205,13.3432655667492)
--(axis cs:204,13.6349180649533)
--(axis cs:203,13.8300338793134)
--(axis cs:202,13.8891687490312)
--(axis cs:201,13.8891687490312)
--(axis cs:200,13.8891687490312)
--(axis cs:199,13.8891687490312)
--(axis cs:198,13.8891687490312)
--(axis cs:197,13.952021739672)
--(axis cs:196,13.952021739672)
--(axis cs:195,13.952021739672)
--(axis cs:194,13.952021739672)
--(axis cs:193,13.952021739672)
--(axis cs:192,13.952021739672)
--(axis cs:191,13.952021739672)
--(axis cs:190,13.952021739672)
--(axis cs:189,13.952021739672)
--(axis cs:188,13.952021739672)
--(axis cs:187,13.952021739672)
--(axis cs:186,13.952021739672)
--(axis cs:185,13.952021739672)
--(axis cs:184,13.952021739672)
--(axis cs:183,13.952021739672)
--(axis cs:182,13.952021739672)
--(axis cs:181,13.952021739672)
--(axis cs:180,13.952021739672)
--(axis cs:179,13.952021739672)
--(axis cs:178,13.952021739672)
--(axis cs:177,13.952021739672)
--(axis cs:176,13.952021739672)
--(axis cs:175,13.952021739672)
--(axis cs:174,13.952021739672)
--(axis cs:173,13.952021739672)
--(axis cs:172,13.952021739672)
--(axis cs:171,13.952021739672)
--(axis cs:170,13.9792163860562)
--(axis cs:169,14.0175238401975)
--(axis cs:168,14.0637606441684)
--(axis cs:167,14.1057237430415)
--(axis cs:166,14.1512660208115)
--(axis cs:165,14.1941101687605)
--(axis cs:164,14.2450425727306)
--(axis cs:163,14.2963849843669)
--(axis cs:162,14.3406247127678)
--(axis cs:161,14.3702063580128)
--(axis cs:160,14.3784722768334)
--(axis cs:159,14.3784722768334)
--(axis cs:158,14.3784722768334)
--(axis cs:157,14.3784722768334)
--(axis cs:156,14.3784722768334)
--(axis cs:155,14.3784722768334)
--(axis cs:154,14.3784722768334)
--(axis cs:153,14.3784722768334)
--(axis cs:152,14.3784722768334)
--(axis cs:151,14.3784722768334)
--(axis cs:150,14.3784722768334)
--(axis cs:149,14.3784722768334)
--(axis cs:148,14.3784722768334)
--(axis cs:147,14.3784722768334)
--(axis cs:146,14.3784722768334)
--(axis cs:145,14.3784722768334)
--(axis cs:144,14.3784722768334)
--(axis cs:143,14.3784722768334)
--(axis cs:142,14.3784722768334)
--(axis cs:141,14.3784722768334)
--(axis cs:140,14.3784722768334)
--(axis cs:139,14.3784722768334)
--(axis cs:138,14.5604082256146)
--(axis cs:137,14.5604082256146)
--(axis cs:136,14.5768536389543)
--(axis cs:135,14.6053411456976)
--(axis cs:134,14.7255877829988)
--(axis cs:133,14.8499365685441)
--(axis cs:132,15.0526457098668)
--(axis cs:131,15.1855252966882)
--(axis cs:130,15.2846675929433)
--(axis cs:129,15.4981266675935)
--(axis cs:128,15.5924787083879)
--(axis cs:127,15.5924787083879)
--(axis cs:126,15.834405512605)
--(axis cs:125,15.834405512605)
--(axis cs:124,16.4525029870929)
--(axis cs:123,18.8675371870364)
--(axis cs:122,22.0183354112613)
--(axis cs:121,23.1534113109979)
--(axis cs:120,23.2803453469318)
--(axis cs:119,23.4511831047589)
--(axis cs:118,23.4824795584701)
--(axis cs:117,23.4824795584701)
--(axis cs:116,23.5014702657094)
--(axis cs:115,23.5014702657094)
--(axis cs:114,23.5202469926824)
--(axis cs:113,23.523412292928)
--(axis cs:112,23.5367484685535)
--(axis cs:111,23.5474712018008)
--(axis cs:110,23.5474712018008)
--(axis cs:109,23.5474712018008)
--(axis cs:108,23.5474712018008)
--(axis cs:107,23.5474712018008)
--(axis cs:106,23.5474712018008)
--(axis cs:105,23.5474712018008)
--(axis cs:104,23.5474712018008)
--(axis cs:103,23.5474712018008)
--(axis cs:102,23.5474712018008)
--(axis cs:101,23.5474712018008)
--(axis cs:100,23.5474712018008)
--(axis cs:99,23.5474712018008)
--(axis cs:98,23.5474712018008)
--(axis cs:97,23.5474712018008)
--(axis cs:96,23.5474712018008)
--(axis cs:95,23.5474712018008)
--(axis cs:94,23.5474712018008)
--(axis cs:93,23.5474712018008)
--(axis cs:92,23.5474712018008)
--(axis cs:91,23.5474712018008)
--(axis cs:90,23.5474712018008)
--(axis cs:89,23.5474712018008)
--(axis cs:88,23.5474712018008)
--(axis cs:87,23.5474712018008)
--(axis cs:86,23.5474712018008)
--(axis cs:85,23.5474712018008)
--(axis cs:84,23.7435481096924)
--(axis cs:83,27.7521177515727)
--(axis cs:82,29.9604245659406)
--(axis cs:81,29.9640450048368)
--(axis cs:80,29.9640450048368)
--(axis cs:79,30.0658084443971)
--(axis cs:78,30.2965716854094)
--(axis cs:77,30.3998902822288)
--(axis cs:76,30.4190880623485)
--(axis cs:75,30.4190880623485)
--(axis cs:74,30.4190880623485)
--(axis cs:73,30.4190880623485)
--(axis cs:72,30.4190880623485)
--(axis cs:71,30.4190880623485)
--(axis cs:70,30.4190880623485)
--(axis cs:69,30.6318544047348)
--(axis cs:68,30.9258023484591)
--(axis cs:67,31.2877074180074)
--(axis cs:66,31.3732200620664)
--(axis cs:65,31.539585559724)
--(axis cs:64,31.7419236470174)
--(axis cs:63,31.7802809708288)
--(axis cs:62,31.7802809708288)
--(axis cs:61,32.5915011082585)
--(axis cs:60,32.8498303357297)
--(axis cs:59,35.0197979229888)
--(axis cs:58,35.3774443444593)
--(axis cs:57,35.3774443444593)
--(axis cs:56,35.5335453361271)
--(axis cs:55,35.5335453361271)
--(axis cs:54,37.5681807492804)
--(axis cs:53,37.5801901880164)
--(axis cs:52,38.1103038388845)
--(axis cs:51,38.1494901370179)
--(axis cs:50,38.183471940713)
--(axis cs:49,38.1949302840875)
--(axis cs:48,38.1949302840875)
--(axis cs:47,38.4744994340003)
--(axis cs:46,38.4744994340003)
--(axis cs:45,38.4744994340003)
--(axis cs:44,38.4744994340003)
--(axis cs:43,38.5205672448937)
--(axis cs:42,38.5533083201341)
--(axis cs:41,38.5533083201341)
--(axis cs:40,39.7865166643629)
--(axis cs:39,39.7865166643629)
--(axis cs:38,39.7901073711865)
--(axis cs:37,39.7901073711865)
--(axis cs:36,39.7901073711865)
--(axis cs:35,39.7901073711865)
--(axis cs:34,39.7901073711865)
--(axis cs:33,39.8037049790275)
--(axis cs:32,39.8037049790275)
--(axis cs:31,39.8037049790275)
--(axis cs:30,39.8037049790275)
--(axis cs:29,39.8037049790275)
--(axis cs:28,39.8037049790275)
--(axis cs:27,39.8724441851419)
--(axis cs:26,40.1748631204158)
--(axis cs:25,40.2511219053991)
--(axis cs:24,40.2879518707471)
--(axis cs:23,40.2908220939035)
--(axis cs:22,40.2908220939035)
--(axis cs:21,40.3838247033875)
--(axis cs:20,40.3838247033875)
--(axis cs:19,46.3724183174433)
--(axis cs:18,46.3724183174433)
--(axis cs:17,50.1968493189249)
--(axis cs:16,50.1968493189249)
--(axis cs:15,50.1968493189249)
--(axis cs:14,50.1968493189249)
--(axis cs:13,50.1968493189249)
--(axis cs:12,50.1968493189249)
--(axis cs:11,50.1968493189249)
--(axis cs:10,50.1968493189249)
--(axis cs:9,50.9056371201803)
--(axis cs:8,51.6420284736343)
--(axis cs:7,52.1026867583771)
--(axis cs:6,53.5872120752542)
--(axis cs:5,56.939970449736)
--(axis cs:4,59.8575429908693)
--(axis cs:3,61.7020217471951)
--(axis cs:2,63.9202273561634)
--(axis cs:1,81.8577372958443)
--(axis cs:0,96.8993754576179)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 77.7056693583679
1 37.7426748863841
2 35.7170957785217
3 32.7730914791617
4 30.1338158757305
5 24.929512149659
6 22.559515965003
7 22.2945726626717
8 22.2891964835331
9 20.1870059024805
10 20.1471255659902
11 20.1273140785777
12 20.0933545350457
13 20.0374740648487
14 19.8117866599507
15 19.8094800894199
16 19.797288737629
17 19.3583800270039
18 19.3579320604459
19 19.357498377016
20 19.2998094025032
21 19.02643566488
22 19.0259800371303
23 19.0255042158677
24 19.0250044974861
25 19.0134851519812
26 19.0129304817289
27 19.0123461768261
28 19.0117314855549
29 18.4081661289313
30 18.403281902386
31 18.165352642439
32 17.2101725436564
33 17.1127262590768
34 17.0283268933726
35 16.1340899667728
36 16.0615065072663
37 15.9915389708363
38 15.9154861976854
39 15.7898510028082
40 15.3146436323776
41 15.2505883494332
42 15.1865710632964
43 15.1220971713012
44 15.0575795965436
45 14.9932955002788
46 14.9294304416633
47 14.8661085690643
48 14.8034128525944
49 14.7413986376024
50 14.6801026647658
51 14.6195491004338
52 14.5597535440836
53 14.5007256985493
54 14.4424711556587
55 14.3849925783827
56 14.3282905017511
57 14.2439708230352
58 14.1783385021558
59 14.0988745196171
60 14.0199825548973
61 13.9409054212604
62 13.8631586151102
63 13.7863534572126
64 13.7104965666138
65 13.5801002421373
66 13.5058648240399
67 13.4325033754954
68 13.3605907596537
69 13.2185456898106
70 13.1095761938206
71 13.0322277700063
72 12.9649997949174
73 12.8978010503637
74 12.8323031643616
75 12.7680228542356
76 12.704897989225
77 12.6321413524964
78 12.5712206511705
79 12.2973228359615
80 12.2191160604899
81 12.1559196318045
82 12.0949586717839
83 12.0361661058087
84 11.9786765767608
85 11.9225673802653
86 11.8677298553224
87 11.814085274665
88 11.7615744058359
89 11.7101515521556
90 11.6597802982204
91 11.6104305671282
92 11.5620766505822
93 11.5146958242222
94 11.468267458312
95 11.4227723588022
96 11.3781923008264
97 11.3345097989247
98 11.2917078838886
99 11.249769936459
100 11.2086796816134
101 11.168421056191
102 11.1289781653935
103 11.0903353429271
104 11.0318888293972
105 10.9947997258278
106 10.9584646450109
107 10.9228685509918
108 10.8879965803305
109 10.8538341003472
110 10.8203665788966
111 10.7875797447931
112 10.7554594518415
113 10.7239917848694
114 10.6177261168288
115 10.5692214102825
116 10.5274614155245
117 10.4962448411903
118 10.4666504642068
119 10.4383166350502
120 10.4110036878063
121 10.3845450816669
122 10.3588247330021
123 10.3337600990249
124 10.3092913302616
125 10.2853741069743
126 10.2619746554037
127 10.2390666101028
128 10.2166286881506
129 10.194643181876
130 10.173094970365
131 10.15197075009
132 10.1312585479091
133 10.110947412461
134 10.0910270657162
135 10.0673840442486
136 10.0473625409948
137 10.0280017434866
138 10.0091985162011
139 9.99088407473491
140 9.97300834446481
141 9.95553419060438
142 9.93843363109242
143 9.92168501872018
144 9.90527119702501
145 9.88917795525665
146 9.87339346686854
147 9.85790736823537
148 9.84271055088793
149 9.81803853151714
150 9.79881270439063
151 9.77617616268988
152 9.76051317777133
153 9.74572530675361
154 9.73089339409832
155 9.7164781333644
156 9.70223972874555
157 9.68899589960925
158 9.67511789066831
159 9.6613553268602
160 9.64776482315904
161 9.63432334679159
162 9.62104897809014
163 9.60794116419846
164 9.59497269249639
165 9.58216026288767
166 9.56948168766286
167 9.55695030844577
168 9.5445837028381
169 9.53232955516515
170 9.52022043989469
171 9.50823997997692
172 9.49642575736907
173 9.47176713662548
174 9.45873313525205
175 9.44627869543486
176 9.43425546841747
177 9.422541400986
178 9.41109997396659
179 9.39987525354663
180 9.38880897593238
181 9.37794012611486
182 9.3599861754183
183 9.34881012731432
184 9.33793678015452
185 9.32728940049665
186 9.31685603550575
187 9.30661025577448
188 9.29650635130153
189 9.28656845896937
190 9.27678372341936
191 9.26710898007649
192 9.25757233608502
193 9.24815861615531
194 9.23886387306705
195 9.23037194112069
196 9.22196643909553
197 9.21012657042014
198 9.19322482408627
199 9.18172926274186
200 9.17059529061473
201 9.16270419822233
202 9.15430518478984
203 9.14606798785485
204 9.13797518365818
205 9.12999097072909
206 9.12212070189124
207 9.10624825401307
208 9.09741626574172
209 9.08870830705343
210 9.08040109681188
211 9.07237080036763
212 9.06456194157009
213 9.04848587159623
214 9.04105007237081
215 9.02616699536201
216 9.01199479016804
217 8.99869976668046
218 8.97923425774364
219 8.97577835108423
220 8.97238173341558
221 8.96902676993356
222 8.96572534941111
223 8.96246078485083
224 8.94851065512136
225 8.94535152260489
226 8.94222617198581
227 8.93703629153241
228 8.93037504723626
229 8.92438711478416
230 8.91885212911016
231 8.91360220928294
232 8.90859080770735
233 8.90374149859724
234 8.89098815675861
235 8.88825473319236
236 8.88556356775081
237 8.88306437657575
238 8.88060079665831
239 8.8781722005495
240 8.87474591502572
241 8.86422059076964
242 8.85864309666449
243 8.85371909804729
244 8.8492215654465
245 8.84501037492342
246 8.84099770280204
247 8.8371278897987
248 8.8333653603388
249 8.82968718129883
250 8.82607842233719
251 8.82607842233719
252 8.82607842233719
253 8.82607842233719
254 8.82607842233719
255 8.82607842233719
256 8.82607842233719
257 8.82607842233719
258 8.82607842233719
259 8.82607842233719
260 8.82607842233719
261 8.82607842233719
262 8.82607842233719
263 8.82607842233719
264 8.82607842233719
265 8.82607842233719
266 8.82607842233719
267 8.82607842233719
268 8.82607842233719
269 8.82607842233719
270 8.82607842233719
271 8.82607842233719
272 8.82607842233719
273 8.82607842233719
274 8.82607842233719
275 8.82607842233719
276 8.82607842233719
277 8.82607842233719
278 8.82607842233719
279 8.82607842233719
280 8.82607842233719
281 8.82607842233719
282 8.82607842233719
283 8.82607842233719
284 8.82607842233719
285 8.82607842233719
286 8.82607842233719
287 8.82607842233719
288 8.82607842233719
289 8.82607842233719
290 8.82607842233719
291 8.82607842233719
292 8.82607842233719
293 8.82607842233719
294 8.82607842233719
295 8.82607842233719
296 8.82607842233719
297 8.82607842233719
298 8.82607842233719
299 8.82607842233719
300 8.82607842233719
301 8.82607842233719
302 8.82607842233719
303 8.82607842233719
304 8.82607842233719
305 8.82607842233719
306 8.82607842233719
307 8.82607842233719
308 8.82607842233719
309 8.82607842233719
310 8.82607842233719
311 8.82607842233719
312 8.82607842233719
313 8.82607842233719
314 8.82607842233719
315 8.82607842233719
316 8.82607842233719
317 8.82607842233719
318 8.82607842233719
319 8.82607842233719
320 8.82607842233719
321 8.82607842233719
322 8.82607842233719
323 8.82607842233719
324 8.82607842233719
325 8.82607842233719
326 8.82607842233719
327 8.82607842233719
328 8.82607842233719
329 8.82607842233719
330 8.82607842233719
331 8.82607842233719
332 8.82607842233719
333 8.82607842233719
334 8.82607842233719
335 8.82607842233719
336 8.82607842233719
337 8.82607842233719
338 8.82607842233719
339 8.82607842233719
340 8.82607842233719
341 8.82607842233719
342 8.82607842233719
343 8.82607842233719
344 8.82607842233719
345 8.82607842233719
346 8.82607842233719
347 8.82607842233719
348 8.82607842233719
349 8.82607842233719
350 8.82607842233719
351 8.82607842233719
352 8.82607842233719
353 8.82607842233719
354 8.82607842233719
355 8.82607842233719
356 8.82607842233719
357 8.82607842233719
358 8.82607842233719
359 8.82607842233719
360 8.82607842233719
361 8.82607842233719
362 8.82607842233719
363 8.82607842233719
364 8.82607842233719
365 8.82607842233719
366 8.82607842233719
367 8.82607842233719
368 8.82607842233719
369 8.82607842233719
370 8.82607842233719
371 8.82607842233719
372 8.82607842233719
373 8.82607842233719
374 8.82607842233719
375 8.82607842233719
376 8.82607842233719
377 8.82607842233719
378 8.82607842233719
379 8.82607842233719
380 8.82607842233719
381 8.82607842233719
382 8.82607842233719
383 8.82607842233719
384 8.82607842233719
385 8.82607842233719
386 8.82607842233719
387 8.82607842233719
388 8.82607842233719
389 8.82607842233719
390 8.82607842233719
391 8.82607842233719
392 8.82607842233719
393 8.82607842233719
394 8.82607842233719
395 8.82607842233719
396 8.82607842233719
397 8.82607842233719
398 8.82607842233719
399 8.82607842233719
400 8.82607842233719
401 8.82607842233719
402 8.82607842233719
403 8.82607842233719
404 8.82607842233719
405 8.82607842233719
406 8.82607842233719
407 8.82607842233719
408 8.82607842233719
409 8.82607842233719
410 8.82607842233719
411 8.82607842233719
412 8.82607842233719
413 8.82607842233719
414 8.82607842233719
415 8.82607842233719
416 8.82607842233719
417 8.82607842233719
418 8.82607842233719
419 8.82607842233719
420 8.82607842233719
421 8.82607842233719
422 8.82607842233719
423 8.82607842233719
424 8.82607842233719
425 8.82607842233719
426 8.82607842233719
427 8.82607842233719
428 8.82607842233719
429 8.82607842233719
430 8.82607842233719
431 8.82607842233719
432 8.82607842233719
433 8.82607842233719
434 8.82607842233719
435 8.82607842233719
436 8.82607842233719
437 8.82607842233719
438 8.82607842233719
439 8.82607842233719
440 8.82607842233719
441 8.82607842233719
442 8.82607842233719
443 8.82607842233719
444 8.82607842233719
445 8.82607842233719
446 8.82607842233719
447 8.82607842233719
448 8.82607842233719
449 8.82607842233719
450 8.82607842233719
451 8.82607842233719
452 8.82607842233719
453 8.82607842233719
454 8.82607842233719
455 8.82607842233719
456 8.82607842233719
457 8.82607842233719
458 8.82607842233719
459 8.82607842233719
460 8.82607842233719
461 8.82607842233719
462 8.82607842233719
463 8.82607842233719
464 8.82607842233719
465 8.82607842233719
466 8.82607842233719
467 8.82607842233719
468 8.82607842233719
469 8.82607842233719
470 8.82607842233719
471 8.82607842233719
472 8.82607842233719
473 8.82607842233719
474 8.82607842233719
475 8.82607842233719
476 8.82607842233719
477 8.82607842233719
478 8.82607842233719
479 8.82607842233719
480 8.82607842233719
481 8.82607842233719
482 8.82607842233719
483 8.82607842233719
484 8.82607842233719
485 8.82607842233719
486 8.82607842233719
487 8.82607842233719
488 8.82607842233719
489 8.82607842233719
490 8.82607842233719
491 8.82607842233719
492 8.82607842233719
493 8.82607842233719
494 8.82607842233719
495 8.82607842233719
496 8.82607842233719
497 8.82607842233719
498 8.82607842233719
499 8.82607842233719
};
\addplot [thick, color0, opacity=0.5, dashed]
table {%
0 107.32030337131
1 31.2423376304273
2 31.2423376304273
3 23.554289499303
4 20.4689381700821
5 20.4689381700821
6 19.5509398786936
7 19.5509398786936
8 19.4771072641912
9 17.7663147289232
10 17.7663147289232
11 17.7663147289232
12 17.525938507126
13 17.41861327854
14 17.3915242533331
15 17.3867802326066
16 17.3759346491882
17 17.3015755578281
18 17.0838427341699
19 17.0330592831807
20 16.850535895138
21 16.7044033588821
22 16.7044033588821
23 15.8767270253461
24 14.6216009932045
25 14.6216009932045
26 14.5099094175678
27 14.3227365535373
28 14.3227365535373
29 14.3043733124373
30 14.3043733124373
31 14.2862908871312
32 14.2630968334035
33 14.2601970482445
34 14.1217537706143
35 14.096689704191
36 13.9260983255692
37 13.807732143658
38 13.7838165950923
39 13.7321473411103
40 13.7196070570674
41 13.7080903545939
42 13.6946202505686
43 13.6777283480163
44 13.6372744586843
45 13.5814833760446
46 13.5675210557444
47 13.5555010355108
48 13.5351767538846
49 13.5198880029689
50 13.5102011522971
51 13.5022608901905
52 13.4909548307984
53 13.4814358004105
54 13.4657333190199
55 13.4575711066413
56 13.4554302179098
57 13.4536217645142
58 13.3834687022175
59 13.3127385631725
60 13.16104858571
61 13.0504017057224
62 12.9361722407469
63 12.8449439502909
64 12.7725173526315
65 12.7206150179281
66 12.6827200716765
67 12.6394345818608
68 12.6133807286443
69 12.5897043071179
70 12.5619714954081
71 12.5214756156538
72 12.4706782496066
73 12.4000795409892
74 12.3830175681707
75 12.3118909589674
76 12.2694607069798
77 12.2140390263651
78 12.1710034790779
79 12.1431390578585
80 12.1095388380832
81 12.0809397165141
82 12.0448076344826
83 12.0114801212204
84 11.9698567827594
85 11.9378689783676
86 11.8988947429498
87 11.8781648779576
88 11.856953095623
89 11.8374815364934
90 11.8192762058846
91 11.7979314268175
92 11.7776626673517
93 11.7581347831521
94 11.7299663219311
95 11.6950039633294
96 11.6448934461546
97 11.6148689754398
98 11.5665617708753
99 11.5470120807603
100 11.490130900816
101 11.0982375811024
102 11.0511306204615
103 10.953470871267
104 10.9324219404364
105 10.8932332221333
106 10.7583496988199
107 10.7311024108947
108 10.6801595763148
109 10.6298873543801
110 10.3701967023369
111 10.3183912651184
112 10.2702628814104
113 10.2151963279346
114 10.1293596661824
115 10.0273643695813
116 9.98586085486746
117 9.94243411520709
118 9.89849099951063
119 9.82241914625979
120 9.72437188357921
121 9.65070555796317
122 9.56193984505641
123 9.48494806865647
124 9.41426100998358
125 9.34146800382712
126 9.27386272352732
127 9.21939904447983
128 9.15933796455815
129 9.1131473897821
130 9.0656424529311
131 8.96975228032394
132 8.91713306505726
133 8.86124976268397
134 8.80279963729142
135 8.76074961697586
136 8.72130794137771
137 8.69077690760843
138 8.6001231544402
139 8.52876772836868
140 8.49465582495007
141 8.45793782734819
142 8.43955467545395
143 8.41504172645688
144 8.3962404905667
145 8.37012267487224
146 8.3433026624355
147 8.32187807883933
148 8.28937167064035
149 8.27028257515864
150 8.25137944521737
151 8.2340632448988
152 8.21710037227129
153 8.20385397382967
154 8.18163770309445
155 8.17205830141808
156 8.16207007787467
157 8.14990536212785
158 7.96471755087664
159 7.94408484155236
160 7.92908386335907
161 7.91107163708725
162 7.89776366403369
163 7.88615761020332
164 7.87436716861417
165 7.86337585499813
166 7.85359253886405
167 7.84013654294293
168 7.82844946070313
169 7.80501957238214
170 7.74140351360035
171 7.6014146792868
172 7.22270130293483
173 7.08435209245952
174 7.07587253606878
175 7.02497662193383
176 7.00875579677673
177 6.96562483063317
178 6.95979057775316
179 6.95428050175837
180 6.9483345164228
181 6.91504258559577
182 6.90549768427059
183 6.89113501467458
184 6.88229283080737
185 6.8742953502936
186 6.86522841339337
187 6.85680800740933
188 6.8482390173572
189 6.84043984579123
190 6.8325493680451
191 6.82548370474286
192 6.81833576898993
193 6.81168113588654
194 6.80420469708708
195 6.79701479778823
196 6.79085416627558
197 6.78515787370084
198 6.77971287264284
199 6.77456782857782
200 6.76919542175159
201 6.76421165610397
202 6.75927261694971
203 6.75443889981477
204 6.75010398239202
205 6.74548281298473
206 6.74122427453919
207 6.73714746256571
208 6.73319692245344
209 6.72967143358987
210 6.72572008754449
211 6.72212026269351
212 6.71775534948949
213 6.71367419247493
214 6.70931471759164
215 6.70518514773243
216 6.70109323975085
217 6.6968674396133
218 6.69299987174548
219 6.68831656383249
220 6.68396711400654
221 6.6794380079123
222 6.6753905685682
223 6.67161486619544
224 6.6678641303703
225 6.6641526185912
226 6.65591637061579
227 6.65197626664356
228 6.64824596646805
229 6.6435205637002
230 6.64008393463973
231 6.63649379949118
232 6.63326093597958
233 6.62572991783151
234 6.62232568427241
235 6.61604629512528
236 6.6128644494975
237 6.60318240405616
238 6.59986373182194
239 6.59727207404372
240 6.58932016220333
241 6.5879398443921
242 6.57896945760331
243 6.57776248380253
244 6.5755084542576
245 6.57087772546851
246 6.56886019207426
247 6.56698509422315
248 6.565087254038
249 6.55930619037924
250 6.55689624351552
251 6.55433003495547
252 6.55168810504
253 6.54917644963486
254 6.54495915099685
255 6.54247662493721
256 6.53996828391903
257 6.53751511039362
258 6.53507869558058
259 6.5326925183961
260 6.53032182360508
261 6.52798973871438
262 6.52565238243226
263 6.52340837556222
264 6.52115190326973
265 6.51890528817022
266 6.51661058431103
267 6.51440125054514
268 6.51219310373459
269 6.51005571658548
270 6.50797903268878
271 6.5058995709894
272 6.50388191631363
273 6.50181788194682
274 6.49980898834611
275 6.49780446980888
276 6.49585086800489
277 6.49392267223447
278 6.49204038349859
279 6.49018005109384
280 6.48836031831072
281 6.48656260256613
282 6.48480720631928
283 6.48304609229403
284 6.48132536470704
285 6.47955240455765
286 6.47778369021181
287 6.47598260637897
288 6.47410424646023
289 6.47205813663537
290 6.4699628049563
291 6.46789946346963
292 6.46585858801352
293 6.46385174275973
294 6.4618474464245
295 6.45984978311236
296 6.45787412590661
297 6.45589131683788
298 6.45393560928399
299 6.45196304605272
300 6.45000797096168
301 6.4480578604808
302 6.44610709660286
303 6.44419534731239
304 6.44226398964606
305 6.44039661252752
306 6.4360124797979
307 6.43410473234712
308 6.42542141477331
309 6.4235878224518
310 6.4217323611185
311 6.38905645578012
312 6.37827010759954
313 6.37272916525976
314 6.37076904951185
315 6.36702042559749
316 6.36518098752324
317 6.18147780546661
318 6.17795175515436
319 6.17670256551308
320 6.17324642203044
321 6.17202413002888
322 6.17078630364556
323 6.16955961529747
324 6.1683424722565
325 6.16712499585076
326 6.16592567995097
327 6.16470663292868
328 6.16351963229062
329 6.1623112839107
330 6.16111287143678
331 6.15992419560372
332 6.15873648184089
333 6.15756249508634
334 6.15639427764362
335 6.15522816876617
336 6.15408335214591
337 6.15291426652369
338 6.15177498558908
339 6.15061210378762
340 6.14947140333025
341 6.14831837418888
342 6.14718555511049
343 6.14604682052944
344 6.14492548772885
345 6.14380046494123
346 6.14268035026036
347 6.14156422523301
348 6.14044438261556
349 6.13932772899049
350 6.13821593507599
351 6.13710211043495
352 6.13600431574452
353 6.13489609325458
354 6.13380871828508
355 6.13270311879402
356 6.13161487625905
357 6.13053333471432
358 6.12944299275237
359 6.1283631244321
360 6.09911304807829
361 6.09816058660306
362 6.09721132431781
363 6.09626531278237
364 6.09532257082482
365 6.09438321247389
366 6.09344726736675
367 6.09251478690086
368 6.09158584375364
369 6.09066048946353
370 6.08973880939922
371 6.08882083443153
372 6.08790670225148
373 6.08699632846414
374 6.08609006329709
375 6.08518755943502
376 6.08428936368548
377 6.07917913037769
378 6.07829021033982
379 6.07743689666208
380 6.07659451901011
381 6.07579816210846
382 6.07495123626744
383 6.07394263326604
384 6.07291890178949
385 6.07189331024285
386 6.07087011654753
387 6.069855681513
388 6.06884885038922
389 6.06785036117156
390 6.06686009278713
391 6.0658775778293
392 6.06490209192657
393 6.06393326506698
394 6.06297071323433
395 6.06201442959801
396 6.06106426755555
397 6.06012005342677
398 6.05918167096605
399 6.05824877618734
400 6.05732118964449
401 6.05639853484295
402 6.05546094385762
403 6.05451987062944
404 6.05358323675169
405 6.05265112017467
406 6.05172364343819
407 6.05080098774809
408 6.04988313053811
409 6.0489697970982
410 6.04081886924736
411 6.03991418543576
412 6.03901309055013
413 6.03811493386564
414 6.03721923656708
415 6.03614110681082
416 6.03527361592772
417 6.03440941255749
418 6.03355003035937
419 6.03269556671951
420 5.9955767718242
421 5.99395310256952
422 5.76611885009246
423 5.76527621031828
424 5.7644208135914
425 5.76349193035833
426 5.76029360628171
427 5.75899975289048
428 5.75771216864325
429 5.75643135185387
430 5.75515691404354
431 5.75389386939648
432 5.75264539606891
433 5.75140861085162
434 5.75018249799081
435 5.74896597804205
436 5.74706450235608
437 5.74586354035733
438 5.74466988545874
439 5.74348381529527
440 5.74230545292841
441 5.7411344808598
442 5.73997069347937
443 5.7388136257481
444 5.73766276916645
445 5.73651786391235
446 5.73537905051195
447 5.73424696328627
448 5.73312393596858
449 5.732013442969
450 5.73091220167362
451 5.72981734972234
452 5.72872957242248
453 5.72764730501868
454 5.72656969989611
455 5.72549635818543
456 5.72440066163931
457 5.7229706141474
458 5.72154527146224
459 5.72012447616377
460 5.68847856638679
461 5.68573251880134
462 5.68303935909735
463 5.68099575317467
464 5.67835199498291
465 5.67577227027167
466 5.6732472115926
467 5.67074803008692
468 5.66827254424644
469 5.66563442553544
470 5.66248885274951
471 5.65938721007349
472 5.65632400916836
473 5.65329898468298
474 5.65026634858835
475 5.64728042784233
476 5.64426626483579
477 5.64126110621628
478 5.63828491266099
479 5.6353165916934
480 5.63235086799725
481 5.62942484823654
482 5.62652745906959
483 5.62363355122778
484 5.62074197980726
485 5.61847090276704
486 5.6155680375141
487 5.61243816359784
488 5.60919265962867
489 5.60620427662198
490 5.60332412895876
491 5.60059277954906
492 5.59792325589859
493 5.59526027718035
494 5.59258448262928
495 5.58989788764355
496 5.58711187896085
497 5.58435936082153
498 5.58165454489803
499 5.57926563042143
};
\addplot [thick, color1, opacity=1.0]
table {%
0 78.5016945276254
1 78.5016945276254
2 49.8962123246211
3 49.8962123246211
4 42.8482546577535
5 42.8482546577535
6 37.5794319401086
7 37.5794319401086
8 33.2101737432459
9 33.2101737432459
10 29.864410324003
11 29.864410324003
12 16.7892095737897
13 16.7892095737897
14 12.7556924903738
15 12.7556924903738
16 7.5846618437994
17 7.5846618437994
18 6.61933113905633
19 6.39787563830946
20 6.31456062527716
21 5.97333972829134
22 5.96373293401299
23 5.83507202183473
24 5.83394326141457
25 5.77795371064058
26 5.77618677685083
27 5.75834667668668
28 5.75727894603284
29 5.75725693939353
30 5.75650326089113
31 5.75520750860962
32 5.75471901638852
33 5.75406476485906
34 5.7537294282349
35 5.75324750406631
36 5.753025467327
37 5.75271733860987
38 5.75256651866101
39 5.75235389854883
40 5.75225310154063
41 5.75211286850244
42 5.752072125656
43 5.75197668900456
44 5.75197668900456
45 5.75191301396023
46 5.75191301396023
47 5.75186992944264
48 5.75186992944264
49 5.75186992944264
50 5.75186992944264
51 5.75186992944264
52 5.75186992944264
53 5.75186992944264
54 5.75186992944264
55 5.75186992944264
56 5.75186992944264
57 5.75186992944264
58 5.75186992944264
59 5.70758763285217
60 5.70758763285217
61 5.70758763285217
62 5.70758763285217
63 5.70758763285217
64 5.70758763285217
65 5.2488257128656
66 5.2488257128656
67 4.38984264300851
68 4.38984264300851
69 4.21412711378436
70 4.21412711378436
71 3.95454026703553
72 3.95454026703553
73 3.45138699741638
74 3.45138699741638
75 3.37343727521346
76 3.37343727521346
77 3.35276904617101
78 3.35276904617101
79 3.35276904617101
80 3.35276904617101
81 3.35161058359342
82 3.35161058359342
83 3.35095290330546
84 3.35095290330546
85 3.35051858165281
86 3.35051858165281
87 3.35021883165231
88 3.35021883165231
89 3.35002246185618
90 3.35002246185618
91 3.34988829270061
92 3.34988829270061
93 3.34979910420682
94 3.34979910420682
95 3.34973863739166
96 3.34973863739166
97 3.34969815677296
98 3.34969815677296
99 3.34969815677296
100 3.34969815677296
101 3.34969815677296
102 3.34969815677296
103 3.34969815677296
104 3.34969815677296
105 3.34969815677296
106 3.34969815677296
107 3.34969815677296
108 3.34969815677296
109 3.34969815677296
110 3.34969815677296
111 3.34969815677296
112 3.34969815677296
113 3.34969815677296
114 3.34969815677296
115 3.34969815677296
116 3.34969815677296
117 3.34969815677296
118 3.34969815677296
119 3.34969815677296
120 3.34969815677296
121 3.34969815677296
122 3.34969815677296
123 3.34969815677296
124 3.34969815677296
125 3.33857394786836
126 3.33857394786836
127 3.32229162241673
128 3.32229162241673
129 3.31345459001382
130 3.31345459001382
131 3.31345459001382
132 3.31345459001382
133 3.31345459001382
134 3.31345459001382
135 3.31345459001382
136 3.31345459001382
137 3.31345459001382
138 3.31345459001382
139 3.31345459001382
140 3.31345459001382
141 3.31345459001382
142 3.31345459001382
143 3.31345459001382
144 3.31345459001382
145 3.31345459001382
146 3.31345459001382
147 3.31345459001382
148 3.31345459001382
149 3.31345459001382
150 3.31345459001382
151 3.31345459001382
152 3.31345459001382
153 3.31345459001382
154 3.31345459001382
155 3.31345459001382
156 3.31345459001382
157 3.31345459001382
158 3.31345459001382
159 3.31345459001382
160 3.31345459001382
161 3.31345459001382
162 3.31345459001382
163 3.31345459001382
164 3.31345459001382
165 3.31345459001382
166 3.31345459001382
167 3.31345459001382
168 3.31345459001382
169 3.31345459001382
170 3.31345459001382
171 3.31345459001382
172 3.31345459001382
173 3.31345459001382
174 3.31345459001382
175 3.31345459001382
176 3.31345459001382
177 3.31345459001382
178 3.31345459001382
179 3.31345459001382
180 3.31345459001382
181 3.31345459001382
182 3.31345459001382
183 3.31345459001382
184 3.31345459001382
185 3.31345459001382
186 3.31345459001382
187 3.31345459001382
188 3.31345459001382
189 3.31345459001382
190 3.31345459001382
191 3.31345459001382
192 3.31345459001382
193 3.31345459001382
194 3.31345459001382
195 3.31345459001382
196 3.31345459001382
197 3.31345459001382
198 3.31345459001382
199 3.31345459001382
200 3.31345459001382
201 3.31345459001382
202 3.31345459001382
203 3.31345459001382
204 3.31345459001382
205 3.31345459001382
206 3.31345459001382
207 3.31345459001382
208 3.31345459001382
209 3.31345459001382
210 3.31345459001382
211 3.31345459001382
212 3.31345459001382
213 3.31345459001382
214 3.31345459001382
215 3.31345459001382
216 3.31345459001382
217 3.31345459001382
218 3.31345459001382
219 3.31345459001382
220 3.31345459001382
221 3.31345459001382
222 3.31345459001382
223 3.31345459001382
224 3.31345459001382
225 3.31345459001382
226 3.31345459001382
227 3.31345459001382
228 3.31345459001382
229 3.31345459001382
230 3.31345459001382
231 3.31345459001382
232 3.31345459001382
233 3.31345459001382
234 3.31345459001382
235 3.31345459001382
236 3.31345459001382
237 3.31345459001382
238 3.31345459001382
239 3.31345459001382
240 3.31345459001382
241 3.31345459001382
242 3.31345459001382
243 3.31345459001382
244 3.31345459001382
245 3.31345459001382
246 3.31345459001382
247 3.31345459001382
248 3.31345459001382
249 3.31345459001382
250 3.31345459001382
251 3.31345459001382
252 3.31345459001382
253 3.31345459001382
254 3.31345459001382
255 3.31345459001382
256 3.31345459001382
257 3.31345459001382
258 3.31345459001382
259 3.31345459001382
260 3.31345459001382
261 3.31345459001382
262 3.31345459001382
263 3.31345459001382
264 3.31345459001382
265 3.31345459001382
266 3.31345459001382
267 3.31345459001382
268 3.31345459001382
269 3.31345459001382
270 3.31345459001382
271 3.31345459001382
272 3.31345459001382
273 3.31345459001382
274 3.31345459001382
275 3.31345459001382
276 3.31345459001382
277 3.31345459001382
278 3.31345459001382
279 3.31345459001382
280 3.31345459001382
281 3.31345459001382
282 3.31345459001382
283 3.31345459001382
284 3.31345459001382
285 3.31345459001382
286 3.31345459001382
287 3.31345459001382
288 3.31345459001382
289 3.31345459001382
290 3.31345459001382
291 3.31345459001382
292 3.31345459001382
293 3.31345459001382
294 3.31345459001382
295 3.31345459001382
296 3.31345459001382
297 3.31345459001382
298 3.31345459001382
299 3.31345459001382
300 3.31345459001382
301 3.31345459001382
302 3.31345459001382
303 3.31345459001382
304 3.31345459001382
305 3.31345459001382
306 3.31345459001382
307 3.31345459001382
308 3.31345459001382
309 3.31345459001382
310 3.31345459001382
311 3.31345459001382
312 3.31345459001382
313 3.31345459001382
314 3.31345459001382
315 3.31345459001382
316 3.31345459001382
317 3.31345459001382
318 3.31345459001382
319 3.31345459001382
320 3.31345459001382
321 3.31345459001382
322 3.31345459001382
323 3.31345459001382
324 3.31345459001382
325 3.31345459001382
326 3.31345459001382
327 3.31345459001382
328 3.31345459001382
329 3.31345459001382
330 3.31345459001382
331 3.31345459001382
332 3.31345459001382
333 3.31345459001382
334 3.31345459001382
335 3.31345459001382
336 3.31345459001382
337 3.31345459001382
338 3.31345459001382
339 3.31345459001382
340 3.31345459001382
341 3.31345459001382
342 3.31345459001382
343 3.31345459001382
344 3.31345459001382
345 3.31345459001382
346 3.31345459001382
347 3.31345459001382
348 3.31345459001382
349 3.31345459001382
350 3.31345459001382
351 3.31345459001382
352 3.31345459001382
353 3.31345459001382
354 3.31345459001382
355 3.31345459001382
356 3.31345459001382
357 3.31345459001382
358 3.31345459001382
359 3.31345459001382
360 3.31345459001382
361 3.31345459001382
362 3.31345459001382
363 3.31345459001382
364 3.31345459001382
365 3.31345459001382
366 3.31345459001382
367 3.31345459001382
368 3.31345459001382
369 3.31345459001382
370 3.31345459001382
371 3.31345459001382
372 3.31345459001382
373 3.31345459001382
374 3.31345459001382
375 3.31345459001382
376 3.31345459001382
377 3.31345459001382
378 3.31345459001382
379 3.31345459001382
380 3.31345459001382
381 3.31345459001382
382 3.31345459001382
383 3.31345459001382
384 3.31345459001382
385 3.31345459001382
386 3.31345459001382
387 3.31345459001382
388 3.31345459001382
389 3.31345459001382
390 3.31345459001382
391 3.31345459001382
392 3.31345459001382
393 3.31345459001382
394 3.31345459001382
395 3.31345459001382
396 3.31345459001382
397 3.31345459001382
398 3.31345459001382
399 3.31345459001382
400 3.31345459001382
401 3.31345459001382
402 3.31345459001382
403 3.31345459001382
404 3.31345459001382
405 3.31345459001382
406 3.31345459001382
407 3.31345459001382
408 3.31345459001382
409 3.31345459001382
410 3.31345459001382
411 3.31345459001382
412 3.31345459001382
413 3.31345459001382
414 3.31345459001382
415 3.31345459001382
416 3.31345459001382
417 3.31345459001382
418 3.31345459001382
419 3.31345459001382
420 3.31345459001382
421 3.31345459001382
422 3.31345459001382
423 3.31345459001382
424 3.31345459001382
425 3.31345459001382
426 3.31345459001382
427 3.31345459001382
428 3.31345459001382
429 3.31345459001382
430 3.31345459001382
431 3.31345459001382
432 3.31345459001382
433 3.31345459001382
434 3.31345459001382
435 3.31345459001382
436 3.31345459001382
437 3.31345459001382
438 3.31345459001382
439 3.31345459001382
440 3.31345459001382
441 3.31345459001382
442 3.31345459001382
443 3.31345459001382
444 3.31345459001382
445 3.31345459001382
446 3.31345459001382
447 3.31345459001382
448 3.31345459001382
449 3.31345459001382
450 3.31345459001382
451 3.31345459001382
452 3.31345459001382
453 3.31345459001382
454 3.31345459001382
455 3.31345459001382
456 3.31345459001382
457 3.31345459001382
458 3.31345459001382
459 3.31345459001382
460 3.31345459001382
461 3.31345459001382
462 3.31345459001382
463 3.31345459001382
464 3.31345459001382
465 3.31345459001382
466 3.31345459001382
467 3.31345459001382
468 3.31345459001382
469 3.31345459001382
470 3.31345459001382
471 3.31345459001382
472 3.31345459001382
473 3.31345459001382
474 3.31345459001382
475 3.31345459001382
476 3.31345459001382
477 3.31345459001382
478 3.31345459001382
479 3.31345459001382
480 3.31345459001382
481 3.31345459001382
482 3.31345459001382
483 3.31345459001382
484 3.31345459001382
485 3.31345459001382
486 3.31345459001382
487 3.31345459001382
488 3.31345459001382
489 3.31345459001382
490 3.31345459001382
491 3.31345459001382
492 3.31345459001382
493 3.31345459001382
494 3.31345459001382
495 3.31345459001382
496 3.31345459001382
497 3.31345459001382
498 3.31345459001382
499 3.31345459001382
};
\addplot [thick, color1, opacity=0.5, dashed]
table {%
0 81.123153262638
1 81.1230629665794
2 81.1230606434258
3 81.1230604816868
4 81.1230604816868
5 81.1230601607983
6 81.1230596849798
7 81.1230596849798
8 49.9055556723696
9 49.9054686134352
10 49.9054654050163
11 49.9054654050163
12 49.9054654050163
13 49.9054646892669
14 49.9054637648268
15 49.9054637648268
16 43.1241833532245
17 43.1241803436715
18 43.1241774811155
19 43.1241774811155
20 43.1241774811155
21 43.1241763102924
22 43.124171013732
23 43.1241707252782
24 42.3516262982587
25 42.3515945665827
26 42.3515896908186
27 42.3515896908186
28 42.3515896908186
29 42.3515867415989
30 42.3515854901216
31 42.3515832622922
32 40.4519664242993
33 40.4519664242993
34 40.451959586798
35 40.451959586798
36 40.451959586798
37 40.4519576534658
38 40.4519565295355
39 40.4519493401002
40 38.5235735425498
41 38.5235735425498
42 38.5235674984702
43 38.5235674984702
44 38.5235674984702
45 38.5235665637572
46 38.5235606253523
47 38.5235429564763
48 32.3933556600967
49 32.3933167447253
50 32.3933128307369
51 32.3933128307369
52 32.3933128307369
53 32.3933122245267
54 32.3933065191555
55 32.3933030844429
56 28.2811678710956
57 28.2811314340515
58 28.2811272415902
59 28.2811272415902
60 28.2811272415902
61 28.2811266983426
62 28.2811218124538
63 28.2811165112227
64 26.809408538057
65 26.8093736235184
66 26.8093691676551
67 26.8093691676551
68 26.8093691676551
69 26.8093689446306
70 26.8093642595221
71 26.8093572451022
72 25.4505270306738
73 25.3403694789027
74 25.3403648595253
75 25.3403622790473
76 25.3403622790473
77 25.3403621925293
78 25.3403575638956
79 25.3403480977627
80 20.1628510429337
81 20.015167860618
82 20.015167860618
83 20.015165209677
84 20.0151652056254
85 20.0151636287534
86 20.0151603892006
87 20.0151581061221
88 17.7305202354468
89 17.6298111187822
90 17.6298061846186
91 17.6298061340153
92 17.6298061245075
93 17.6298057714591
94 17.6298033870448
95 17.6297855190263
96 11.678578633376
97 11.6671622426052
98 11.6671597299338
99 11.6671570215524
100 11.6671570098973
101 11.6671565068382
102 11.667154385435
103 11.6671498760051
104 10.9748027909272
105 10.9697951654296
106 10.9697888887275
107 10.9697888032693
108 10.9697887958767
109 10.969788263469
110 10.9697850159662
111 10.9697591940102
112 9.03337242646034
113 9.0287652207947
114 9.02876347148803
115 9.02876073934817
116 9.02876073934817
117 9.02875913077238
118 9.02875657364585
119 9.02875548476673
120 6.64950943010058
121 6.64727079859204
122 6.64726206049361
123 6.64726189139888
124 6.64726189139888
125 6.64726107846906
126 6.64725737879097
127 6.64723331718091
128 3.79559731742819
129 3.79385138790185
130 3.79385067530808
131 3.7938480534867
132 3.7938480534867
133 3.79384662278531
134 3.79384662278531
135 3.79384550245108
136 3.61589389798566
137 3.61483509311421
138 3.61482589750793
139 3.61482589750793
140 3.61482589750793
141 3.61482441679485
142 3.61482105839672
143 3.61479430477515
144 3.57576467809034
145 3.5750603451371
146 3.57505944956318
147 3.57505683277243
148 3.57505683277243
149 3.5750553308868
150 3.57505494752091
151 3.57505381937442
152 3.55155376173512
153 3.55105113446271
154 3.55104238009696
155 3.55104238009696
156 3.55104238009696
157 3.55104085658767
158 3.55103701271285
159 3.55101094823783
160 3.45461385807784
161 3.45433085750412
162 3.45433057306969
163 3.45432796878929
164 3.45432796878929
165 3.45432628347713
166 3.45432628347713
167 3.45432516235081
168 3.45339460270152
169 3.45314764258087
170 3.4531398995481
171 3.4531398995481
172 3.4531398995481
173 3.4531398995481
174 3.45313660640774
175 3.45311196487553
176 3.45232589081937
177 3.45222503678417
178 3.45222267257974
179 3.4522200952281
180 3.4522200952281
181 3.45222009205161
182 3.45221759229605
183 3.45221649554195
184 3.45182447545237
185 3.45169371115392
186 3.45168644957118
187 3.45168644957118
188 3.45168644957118
189 3.45168644957118
190 3.45168337553559
191 3.45166776184042
192 3.45133150427417
193 3.45131109613419
194 3.45130878964583
195 3.45130626606968
196 3.45130626606968
197 3.45130626606968
198 3.45130401585924
199 3.45130297180792
200 3.45117975234174
201 3.45110365546723
202 3.45110107364679
203 3.45109875282922
204 3.45109875282922
205 3.45109875282922
206 3.45109765180579
207 3.45108712022457
208 3.45094649381614
209 3.45091141073982
210 3.45091141073982
211 3.45090934116483
212 3.45090934116483
213 3.45090934116483
214 3.45090934116483
215 3.45090855975062
216 3.45088135102213
217 3.45088135102213
218 3.45087881881898
219 3.45087881881898
220 3.45087881881898
221 3.45087881881898
222 3.45087776611498
223 3.45087046204693
224 3.4507856796832
225 3.4507856796832
226 3.45078334656844
227 3.45078334656844
228 3.45078334656844
229 3.45078334656844
230 3.45078098053821
231 3.45078098053821
232 3.45074183296038
233 3.45074183296038
234 3.45073974533206
235 3.45073974533206
236 3.45073974533206
237 3.45073974533206
238 3.4507389301481
239 3.4507389301481
240 3.4507389301481
241 3.4507389301481
242 3.4507389301481
243 3.4507389301481
244 3.4507389301481
245 3.4507389301481
246 3.4507389301481
247 3.4507389301481
248 3.4507389301481
249 3.4507389301481
250 3.4507389301481
251 3.4507389301481
252 3.4507389301481
253 3.4507389301481
254 3.4507389301481
255 3.4507389301481
256 3.4507389301481
257 3.4507389301481
258 3.4507389301481
259 3.4507389301481
260 3.4507389301481
261 3.4507389301481
262 3.4507389301481
263 3.4507389301481
264 3.4507389301481
265 3.4507389301481
266 3.4507389301481
267 3.4507389301481
268 3.4507389301481
269 3.4507389301481
270 3.4507389301481
271 3.4507389301481
272 3.4507389301481
273 3.4507389301481
274 3.4507389301481
275 3.4507389301481
276 3.4507389301481
277 3.4507389301481
278 3.4507389301481
279 3.4507389301481
280 3.4507389301481
281 3.4507389301481
282 3.4507389301481
283 3.4507389301481
284 3.4507389301481
285 3.4507389301481
286 3.4507389301481
287 3.4507389301481
288 3.4507389301481
289 3.4507389301481
290 3.4507389301481
291 3.4507389301481
292 3.4507389301481
293 3.4507389301481
294 3.4507389301481
295 3.4507389301481
296 3.4507389301481
297 3.4507389301481
298 3.4507389301481
299 3.4507389301481
300 3.4507389301481
301 3.4507389301481
302 3.4507389301481
303 3.4507389301481
304 3.4507389301481
305 3.4507389301481
306 3.4507389301481
307 3.4507389301481
308 3.4507389301481
309 3.4507389301481
310 3.4507389301481
311 3.4507389301481
312 3.4507389301481
313 3.4507389301481
314 3.4507389301481
315 3.4507389301481
316 3.4507389301481
317 3.4507389301481
318 3.4507389301481
319 3.4507389301481
320 3.4507389301481
321 3.4507389301481
322 3.4507389301481
323 3.4507389301481
324 3.4507389301481
325 3.4507389301481
326 3.4507389301481
327 3.4507389301481
328 3.4507389301481
329 3.4507389301481
330 3.4507389301481
331 3.4507389301481
332 3.4507389301481
333 3.4507389301481
334 3.4507389301481
335 3.4507389301481
336 3.4507389301481
337 3.4507389301481
338 3.4507389301481
339 3.4507389301481
340 3.4507389301481
341 3.4507389301481
342 3.4507389301481
343 3.4507389301481
344 3.4507389301481
345 3.4507389301481
346 3.4507389301481
347 3.4507389301481
348 3.4507389301481
349 3.4507389301481
350 3.4507389301481
351 3.4507389301481
352 3.4507389301481
353 3.4507389301481
354 3.4507389301481
355 3.4507389301481
356 3.4507389301481
357 3.4507389301481
358 3.4507389301481
359 3.4507389301481
360 3.4507389301481
361 3.4507389301481
362 3.4507389301481
363 3.4507389301481
364 3.4507389301481
365 3.4507389301481
366 3.4507389301481
367 3.4507389301481
368 3.4507389301481
369 3.4507389301481
370 3.4507389301481
371 3.4507389301481
372 3.4507389301481
373 3.4507389301481
374 3.4507389301481
375 3.4507389301481
376 3.4507389301481
377 3.4507389301481
378 3.4507389301481
379 3.4507389301481
380 3.4507389301481
381 3.4507389301481
382 3.4507389301481
383 3.4507389301481
384 3.4507389301481
385 3.4507389301481
386 3.4507389301481
387 3.4507389301481
388 3.4507389301481
389 3.4507389301481
390 3.4507389301481
391 3.4507389301481
392 3.4507389301481
393 3.4507389301481
394 3.4507389301481
395 3.4507389301481
396 3.4507389301481
397 3.4507389301481
398 3.4507389301481
399 3.4507389301481
400 3.4507389301481
401 3.4507389301481
402 3.4507389301481
403 3.4507389301481
404 3.4507389301481
405 3.4507389301481
406 3.4507389301481
407 3.4507389301481
408 3.4507389301481
409 3.4507389301481
410 3.4507389301481
411 3.4507389301481
412 3.4507389301481
413 3.4507389301481
414 3.4507389301481
415 3.4507389301481
416 3.4507389301481
417 3.4507389301481
418 3.4507389301481
419 3.4507389301481
420 3.4507389301481
421 3.4507389301481
422 3.4507389301481
423 3.4507389301481
424 3.4507389301481
425 3.4507389301481
426 3.4507389301481
427 3.4507389301481
428 3.4507389301481
429 3.4507389301481
430 3.4507389301481
431 3.4507389301481
432 3.4507389301481
433 3.4507389301481
434 3.4507389301481
435 3.4507389301481
436 3.4507389301481
437 3.4507389301481
438 3.4507389301481
439 3.4507389301481
440 3.4507389301481
441 3.4507389301481
442 3.4507389301481
443 3.4507389301481
444 3.4507389301481
445 3.4507389301481
446 3.4507389301481
447 3.4507389301481
448 3.4507389301481
449 3.4507389301481
450 3.4507389301481
451 3.4507389301481
452 3.4507389301481
453 3.4507389301481
454 3.4507389301481
455 3.4507389301481
456 3.4507389301481
457 3.4507389301481
458 3.4507389301481
459 3.4507389301481
460 3.4507389301481
461 3.4507389301481
462 3.4507389301481
463 3.4507389301481
464 3.4507389301481
465 3.4507389301481
466 3.4507389301481
467 3.4507389301481
468 3.4507389301481
469 3.4507389301481
470 3.4507389301481
471 3.4507389301481
472 3.4507389301481
473 3.4507389301481
474 3.4507389301481
475 3.4507389301481
476 3.4507389301481
477 3.4507389301481
478 3.4507389301481
479 3.4507389301481
480 3.4507389301481
481 3.4507389301481
482 3.4507389301481
483 3.4507389301481
484 3.4507389301481
485 3.4507389301481
486 3.4507389301481
487 3.4507389301481
488 3.4507389301481
489 3.4507389301481
490 3.4507389301481
491 3.4507389301481
492 3.4507389301481
493 3.4507389301481
494 3.4507389301481
495 3.4507389301481
496 3.4507389301481
497 3.4507389301481
498 3.4507389301481
499 3.4507389301481
};
\addplot [thick, color2, opacity=1.0]
table {%
0 92.1482462482886
1 74.1256994094001
2 52.4848506427773
3 41.4092166668004
4 34.565129603494
5 26.5362304765989
6 26.5362304765989
7 26.5362304765989
8 24.2552150171814
9 22.2862650415926
10 19.1111242979389
11 19.1111242979389
12 19.1111242979389
13 18.2536340519704
14 16.8074856955704
15 16.8074856955704
16 16.8074856955704
17 16.8074856955704
18 16.5604806956296
19 16.5604806956296
20 16.382497160352
21 15.9883496936944
22 15.9883496936944
23 15.8957305068929
24 15.8957305068929
25 15.7567766598604
26 15.7567766598604
27 15.7567766598604
28 15.7567766598604
29 15.4735909284863
30 14.9330600460727
31 14.8435492918003
32 14.7508094968452
33 14.5492092087173
34 13.9527653769468
35 13.9527653769468
36 13.9527653769468
37 13.9527653769468
38 13.9527653769468
39 13.8746182658944
40 13.8746182658944
41 13.8746182658944
42 13.8746182658944
43 13.8746182658944
44 13.8746182658944
45 13.8746182658944
46 13.8746182658944
47 12.8133658193877
48 12.8133658193877
49 12.6270588032655
50 12.6270588032655
51 12.2756830621466
52 12.2756830621466
53 12.2756830621466
54 12.2756830621466
55 12.2756830621466
56 12.2756830621466
57 12.2756830621466
58 11.8566599735167
59 11.8566599735167
60 11.8566599735167
61 11.8566599735167
62 11.8566599735167
63 11.8566599735167
64 11.8566599735167
65 11.8566599735167
66 11.8566599735167
67 11.8566599735167
68 11.8566599735167
69 11.8190032178478
70 11.8190032178478
71 11.8190032178478
72 11.8190032178478
73 11.8190032178478
74 11.8190032178478
75 11.8190032178478
76 11.8190032178478
77 11.8190032178478
78 11.8190032178478
79 11.8190032178478
80 11.8190032178478
81 11.8190032178478
82 11.8190032178478
83 11.8190032178478
84 11.8190032178478
85 11.8190032178478
86 11.8190032178478
87 11.8190032178478
88 11.8190032178478
89 11.8190032178478
90 11.8190032178478
91 11.8190032178478
92 11.8190032178478
93 11.8190032178478
94 11.8190032178478
95 11.8190032178478
96 11.8190032178478
97 11.8190032178478
98 11.8190032178478
99 11.8190032178478
100 11.8190032178478
101 11.8190032178478
102 11.8190032178478
103 11.8190032178478
104 11.8190032178478
105 11.8190032178478
106 11.8190032178478
107 11.8190032178478
108 11.8190032178478
109 11.8190032178478
110 11.8190032178478
111 11.8190032178478
112 11.8190032178478
113 11.8190032178478
114 11.5154092046379
115 11.3096452223319
116 11.1398938252878
117 11.1398938252878
118 11.1398938252878
119 11.1398938252878
120 11.1398938252878
121 11.1398938252878
122 11.1398938252878
123 11.1398938252878
124 11.1398938252878
125 11.1398938252878
126 11.1398938252878
127 11.1398938252878
128 11.1398938252878
129 11.1398938252878
130 11.1398938252878
131 11.1398938252878
132 11.0838931383618
133 11.0838931383618
134 11.0838931383618
135 11.0838931383618
136 11.0838931383618
137 11.0838931383618
138 11.0838931383618
139 11.0838931383618
140 11.0838931383618
141 11.0838931383618
142 11.0838931383618
143 11.0838931383618
144 11.0838931383618
145 11.0838931383618
146 11.0838931383618
147 11.0838931383618
148 11.0838931383618
149 11.0838931383618
150 11.0838931383618
151 11.0838931383618
152 11.0838931383618
153 11.0838931383618
154 11.0838931383618
155 11.0838931383618
156 11.0838931383618
157 11.0838931383618
158 11.0838931383618
159 11.0838931383618
160 11.0838931383618
161 11.0838931383618
162 11.0838931383618
163 11.0838931383618
164 11.0838931383618
165 11.0838931383618
166 11.0838931383618
167 11.0838931383618
168 11.0838931383618
169 11.0838931383618
170 11.0838931383618
171 11.0838931383618
172 11.0838931383618
173 11.0838931383618
174 11.0838931383618
175 11.0838931383618
176 11.0838931383618
177 11.0838931383618
178 11.0838931383618
179 11.0838931383618
180 11.0838931383618
181 11.0838931383618
182 11.0838931383618
183 11.0838931383618
184 11.0838931383618
185 11.0838931383618
186 11.0838931383618
187 11.0838931383618
188 11.0838931383618
189 11.0838931383618
190 11.0838931383618
191 11.0838931383618
192 11.0838931383618
193 11.0838931383618
194 11.0838931383618
195 11.0838931383618
196 11.0838931383618
197 11.0838931383618
198 11.0838931383618
199 11.0838931383618
200 11.0838931383618
201 11.0838931383618
202 11.0838931383618
203 11.0838931383618
204 11.0838931383618
205 11.0838931383618
206 11.0838931383618
207 11.0838931383618
208 11.0838931383618
209 11.0838931383618
210 11.0838931383618
211 11.0838931383618
212 11.0838931383618
213 11.0838931383618
214 11.0838931383618
215 11.0838931383618
216 11.0838931383618
217 11.0838931383618
218 11.0838931383618
219 11.0838931383618
220 11.0838931383618
221 11.0838931383618
222 11.0838931383618
223 11.0838931383618
224 11.0838931383618
225 11.0838931383618
226 11.0838931383618
227 11.0838931383618
228 11.0838931383618
229 11.0838931383618
230 11.0838931383618
231 11.0838931383618
232 11.0838931383618
233 11.0838931383618
234 11.0838931383618
235 11.0838931383618
236 11.0838931383618
237 11.0838931383618
238 11.0838931383618
239 11.0838931383618
240 11.0838931383618
241 11.0838931383618
242 11.0838931383618
243 11.0838931383618
244 11.0838931383618
245 11.0838931383618
246 11.0838931383618
247 11.0838931383618
248 11.0838931383618
249 11.0838931383618
250 11.0838931383618
251 11.0838931383618
252 11.0838931383618
253 11.0838931383618
254 11.0838931383618
255 11.0838931383618
256 11.0838931383618
257 11.0838931383618
258 11.0838931383618
259 11.0838931383618
260 11.0838931383618
261 11.0838931383618
262 11.0838931383618
263 11.0838931383618
264 11.0838931383618
265 11.0838931383618
266 11.0838931383618
267 11.0838931383618
268 11.0838931383618
269 11.0838931383618
270 11.0838931383618
271 11.0838931383618
272 11.0838931383618
273 11.0838931383618
274 11.0838931383618
275 11.0838931383618
276 11.0838931383618
277 11.0838931383618
278 11.0838931383618
279 11.0838931383618
280 11.0838931383618
281 11.0838931383618
282 11.0838931383618
283 11.0838931383618
284 11.0838931383618
285 11.0838931383618
286 11.0838931383618
287 11.0838931383618
288 11.0838931383618
289 11.0838931383618
290 11.0838931383618
291 11.0838931383618
292 11.0838931383618
293 11.0838931383618
294 11.0838931383618
295 11.0838931383618
296 11.0838931383618
297 11.0838931383618
298 11.0838931383618
299 11.0838931383618
300 11.0838931383618
301 11.0838931383618
302 11.0838931383618
303 11.0838931383618
304 11.0838931383618
305 11.0838931383618
306 11.0838931383618
307 11.0838931383618
308 11.0838931383618
309 11.0838931383618
310 11.0838931383618
311 11.0838931383618
312 11.0838931383618
313 11.0838931383618
314 11.0838931383618
315 11.0838931383618
316 11.0838931383618
317 11.0838931383618
318 11.0838931383618
319 11.0838931383618
320 11.0838931383618
321 11.0838931383618
322 11.0838931383618
323 11.0838931383618
324 11.0838931383618
325 11.0838931383618
326 11.0838931383618
327 11.0838931383618
328 11.0838931383618
329 11.0838931383618
330 11.0838931383618
331 11.0838931383618
332 11.0838931383618
333 11.0838931383618
334 11.0838931383618
335 11.0838931383618
336 11.0838931383618
337 11.0838931383618
338 11.0838931383618
339 11.0838931383618
340 11.0838931383618
341 11.0838931383618
342 11.0838931383618
343 11.0838931383618
344 11.0838931383618
345 11.0838931383618
346 11.0838931383618
347 11.0838931383618
348 11.0838931383618
349 11.0838931383618
350 11.0838931383618
351 11.0838931383618
352 11.0838931383618
353 11.0838931383618
354 11.0838931383618
355 11.0838931383618
356 11.0838931383618
357 11.0838931383618
358 11.0838931383618
359 11.0838931383618
360 11.0838931383618
361 11.0838931383618
362 11.0838931383618
363 11.0838931383618
364 11.0838931383618
365 11.0838931383618
366 11.0838931383618
367 11.0838931383618
368 11.0838931383618
369 11.0838931383618
370 11.0838931383618
371 11.0838931383618
372 11.0838931383618
373 11.0838931383618
374 11.0838931383618
375 11.0838931383618
376 11.0838931383618
377 11.0838931383618
378 11.0838931383618
379 11.0838931383618
380 11.0838931383618
381 11.0838931383618
382 11.0838931383618
383 11.0838931383618
384 11.0838931383618
385 11.0838931383618
386 11.0838931383618
387 11.0838931383618
388 11.0838931383618
389 11.0838931383618
390 11.0838931383618
391 11.0838931383618
392 11.0838931383618
393 11.0838931383618
394 11.0838931383618
395 11.0838931383618
396 11.0838931383618
397 11.0838931383618
398 11.0838931383618
399 11.0838931383618
400 11.0838931383618
401 11.0838931383618
402 11.0838931383618
403 11.0838931383618
404 11.0838931383618
405 11.0838931383618
406 11.0838931383618
407 11.0838931383618
408 11.0838931383618
409 11.0838931383618
410 11.0838931383618
411 11.0838931383618
412 11.0838931383618
413 11.0838931383618
414 11.0838931383618
415 11.0838931383618
416 11.0838931383618
417 11.0838931383618
418 11.0838931383618
419 11.0838931383618
420 11.0838931383618
421 11.0838931383618
422 11.0838931383618
423 11.0838931383618
424 11.0838931383618
425 11.0838931383618
426 11.0838931383618
427 11.0838931383618
428 11.0838931383618
429 11.0838931383618
430 11.0838931383618
431 11.0838931383618
432 11.0838931383618
433 11.0838931383618
434 11.0838931383618
435 11.0838931383618
436 11.0838931383618
437 11.0838931383618
438 11.0838931383618
439 11.0838931383618
440 11.0838931383618
441 11.0838931383618
442 11.0838931383618
443 11.0838931383618
444 11.0838931383618
445 11.0838931383618
446 11.0838931383618
447 11.0838931383618
448 11.0838931383618
449 11.0838931383618
450 11.0838931383618
451 11.0838931383618
452 11.0838931383618
453 11.0838931383618
454 11.0838931383618
455 11.0838931383618
456 11.0838931383618
457 11.0838931383618
458 11.0838931383618
459 11.0838931383618
460 11.0838931383618
461 11.0838931383618
462 11.0838931383618
463 11.0838931383618
464 11.0838931383618
465 11.0838931383618
466 11.0838931383618
467 11.0838931383618
468 11.0838931383618
469 11.0838931383618
470 11.0838931383618
471 11.0838931383618
472 11.0838931383618
473 11.0838931383618
474 11.0838931383618
475 11.0838931383618
476 11.0838931383618
477 11.0838931383618
478 11.0838931383618
479 11.0838931383618
480 11.0838931383618
481 11.0838931383618
482 11.0838931383618
483 11.0838931383618
484 11.0838931383618
485 11.0838931383618
486 11.0838931383618
487 11.0838931383618
488 11.0838931383618
489 11.0838931383618
490 11.0838931383618
491 11.0838931383618
492 11.0838931383618
493 11.0838931383618
494 11.0838931383618
495 11.0838931383618
496 11.0838931383618
497 11.0838931383618
498 11.0838931383618
499 11.0838931383618
};
\addplot [thick, color3, opacity=1.0]
table {%
0 78.8927509433675
1 68.2339632587829
2 52.7906306156908
3 50.4805093856662
4 49.1479809378206
5 46.8748014828612
6 43.5709432880781
7 41.0455020241418
8 40.4422720920305
9 39.520823914178
10 38.5061855448857
11 38.5061855448857
12 38.5061855448857
13 38.5061855448857
14 38.5061855448857
15 38.5061855448857
16 38.5061855448857
17 38.5061855448857
18 35.983493704074
19 35.983493704074
20 30.3146410420879
21 30.3146410420879
22 30.1813538599143
23 30.1813538599143
24 30.1771934264769
25 30.1236349210489
26 30.012896077345
27 29.5658114911919
28 29.4626048284339
29 29.4626048284339
30 29.4626048284339
31 29.4626048284339
32 29.4626048284339
33 29.4626048284339
34 29.442208008714
35 29.442208008714
36 29.442208008714
37 29.442208008714
38 29.442208008714
39 29.4368103498974
40 29.4368103498974
41 28.1743610154004
42 28.1743610154004
43 28.1379283002003
44 28.086364946595
45 28.086364946595
46 28.086364946595
47 28.086364946595
48 27.6727287527689
49 27.6727287527689
50 27.6565407552469
51 27.6082896388034
52 27.5521909871615
53 26.9081526650307
54 26.8913058730669
55 25.8676379197929
56 25.8676379197929
57 25.6266668683009
58 25.6266668683009
59 25.1795069344455
60 24.0286289057285
61 23.7480408262747
62 22.6366956533643
63 22.6366956533643
64 22.5917324095928
65 22.3488801672852
66 22.1431004146763
67 22.0345617166448
68 21.5535878329582
69 21.2194474997676
70 20.9206304209317
71 20.9206304209317
72 20.9206304209317
73 20.9206304209317
74 20.9206304209317
75 20.9206304209317
76 20.9206304209317
77 20.8928873223908
78 20.7412019967944
79 20.3867807474259
80 20.22293071649
81 20.22293071649
82 20.2170095241255
83 19.1602016815015
84 17.228522716678
85 17.0130974967148
86 17.0130974967148
87 17.0130974967148
88 17.0130974967148
89 17.0130974967148
90 17.0130974967148
91 17.0130974967148
92 17.0130974967148
93 17.0130974967148
94 17.0130974967148
95 17.0130974967148
96 17.0130974967148
97 17.0130974967148
98 17.0130974967148
99 17.0130974967148
100 17.0130974967148
101 17.0130974967148
102 17.0130974967148
103 17.0130974967148
104 17.0130974967148
105 17.0130974967148
106 17.0130974967148
107 17.0130974967148
108 17.0130974967148
109 17.0130974967148
110 17.0130974967148
111 17.0130974967148
112 17.0018695531509
113 16.9878697232143
114 16.9845411267915
115 16.9647497993688
116 16.9647497993688
117 16.944652320407
118 16.944652320407
119 16.9113525191787
120 16.7254558929176
121 16.5824907393236
122 16.034845135789
123 14.4138062535707
124 13.2036177312471
125 12.8830645726028
126 12.8830645726028
127 12.6749741994653
128 12.6749741994653
129 12.6254721967267
130 12.5127374937869
131 12.459995192038
132 12.3736761703066
133 12.1324407996322
134 11.9954209491242
135 11.9187280917624
136 11.9034404453847
137 11.89460429089
138 11.89460429089
139 11.6220454362611
140 11.6220454362611
141 11.6220454362611
142 11.6220454362611
143 11.6220454362611
144 11.6220454362611
145 11.6220454362611
146 11.6220454362611
147 11.6220454362611
148 11.6220454362611
149 11.6220454362611
150 11.6220454362611
151 11.6220454362611
152 11.6220454362611
153 11.6220454362611
154 11.6220454362611
155 11.6220454362611
156 11.6220454362611
157 11.6220454362611
158 11.6220454362611
159 11.6220454362611
160 11.6220454362611
161 11.6175925996293
162 11.6016404772442
163 11.5777347341331
164 11.5499149736426
165 11.5222340200215
166 11.4988824332174
167 11.4739914801689
168 11.4509920089028
169 11.4255759899858
170 11.4044579446996
171 11.3894318241127
172 11.3894318241127
173 11.3894318241127
174 11.3894318241127
175 11.3894318241127
176 11.3894318241127
177 11.3894318241127
178 11.3894318241127
179 11.3894318241127
180 11.3894318241127
181 11.3894318241127
182 11.3894318241127
183 11.3894318241127
184 11.3894318241127
185 11.3894318241127
186 11.3894318241127
187 11.3894318241127
188 11.3894318241127
189 11.3894318241127
190 11.3894318241127
191 11.3894318241127
192 11.3894318241127
193 11.3894318241127
194 11.3894318241127
195 11.3894318241127
196 11.3894318241127
197 11.3894318241127
198 11.2813990770289
199 11.2813990770289
200 11.2813990770289
201 11.2813990770289
202 11.2813990770289
203 11.2485574014997
204 11.1391409774738
205 10.9721088162869
206 10.6783782607841
207 10.6783782607841
208 10.6783782607841
209 10.6783782607841
210 10.6054422202035
211 10.3942522522699
212 10.0472566535301
213 9.59044937612978
214 9.34241242395886
215 9.34241242395886
216 9.27228978504344
217 9.2517513825476
218 9.21861295133696
219 9.00047803253104
220 9.00047803253104
221 9.00047803253104
222 9.00047803253104
223 8.79664204587243
224 8.62546990689644
225 8.2558140290972
226 8.2558140290972
227 8.2558140290972
228 8.11850147831551
229 8.11850147831551
230 8.0384246155419
231 8.0384246155419
232 8.0384246155419
233 8.0384246155419
234 8.0384246155419
235 8.0384246155419
236 8.02768190590643
237 8.0127675310816
238 8.00501651025636
239 8.00337550741765
240 8.00302690704617
241 8.00302334796013
242 8.00296193767243
243 8.00281662283615
244 8.00267025419029
245 8.00264893488039
246 8.00264037077802
247 8.00264037077802
248 8.00264037077802
249 8.00264037077802
250 8.00264037077802
251 8.00264037077802
252 8.00264037077802
253 8.00264037077802
254 8.00264037077802
255 8.00264037077802
256 8.00264037077802
257 8.00264037077802
258 8.00264037077802
259 8.00264037077802
260 8.00264037077802
261 8.00264037077802
262 8.00264037077802
263 8.00264037077802
264 8.00264037077802
265 8.00264037077802
266 8.00264037077802
267 8.00264037077802
268 8.00264037077802
269 8.00264037077802
270 8.00264037077802
271 8.00264037077802
272 8.00264037077802
273 8.00264037077802
274 8.00264037077802
275 8.00264037077802
276 8.00264037077802
277 8.00264037077802
278 8.00264037077802
279 8.00264037077802
280 8.00264037077802
281 8.00264037077802
282 8.00264037077802
283 8.00264037077802
284 8.00264037077802
285 8.00264037077802
286 8.00264037077802
287 8.00264037077802
288 8.00264037077802
289 8.00264037077802
290 8.00264037077802
291 8.00264037077802
292 8.00264037077802
293 8.00264037077802
294 8.00264037077802
295 8.00264037077802
296 8.00264037077802
297 8.00264037077802
298 8.00264037077802
299 8.00264037077802
300 8.00264037077802
301 8.00264037077802
302 8.00264037077802
303 8.00264037077802
304 8.00264037077802
305 8.00264037077802
306 8.00264037077802
307 8.00264037077802
308 8.00264037077802
309 8.00264037077802
310 8.00264037077802
311 8.00264037077802
312 8.00264037077802
313 8.00264037077802
314 8.00264037077802
315 8.00264037077802
316 8.00264037077802
317 8.00264037077802
318 8.00264037077802
319 8.00264037077802
320 8.00264037077802
321 8.00264037077802
322 8.00264037077802
323 8.00264037077802
324 8.00264037077802
325 8.00264037077802
326 8.00264037077802
327 8.00264037077802
328 8.00264037077802
329 8.00264037077802
330 8.00264037077802
331 8.00264037077802
332 8.00264037077802
333 8.00264037077802
334 8.00264037077802
335 8.00264037077802
336 8.00264037077802
337 8.00264037077802
338 8.00264037077802
339 8.00264037077802
340 8.00264037077802
341 8.00264037077802
342 8.00264037077802
343 8.00264037077802
344 8.00264037077802
345 8.00264037077802
346 8.00264037077802
347 8.00264037077802
348 8.00264037077802
349 8.00264037077802
350 8.00264037077802
351 8.00264037077802
352 8.00264037077802
353 8.00264037077802
354 8.00264037077802
355 8.00264037077802
356 8.00264037077802
357 8.00264037077802
358 8.00264037077802
359 8.00264037077802
360 8.00264037077802
361 8.00264037077802
362 8.00264037077802
363 8.00264037077802
364 8.00264037077802
365 8.00264037077802
366 8.00264037077802
367 8.00264037077802
368 8.00264037077802
369 8.00264037077802
370 8.00264037077802
371 8.00264037077802
372 8.00264037077802
373 8.00264037077802
374 8.00264037077802
375 8.00264037077802
376 8.00264037077802
377 8.00264037077802
378 8.00264037077802
379 8.00264037077802
380 8.00264037077802
381 8.00264037077802
382 8.00264037077802
383 8.00264037077802
384 8.00264037077802
385 8.00264037077802
386 8.00264037077802
387 8.00264037077802
388 8.00264037077802
389 8.00264037077802
390 8.00264037077802
391 8.00264037077802
392 8.00264037077802
393 8.00264037077802
394 8.00264037077802
395 8.00264037077802
396 8.00264037077802
397 8.00264037077802
398 8.00264037077802
399 8.00264037077802
400 8.00264037077802
401 8.00264037077802
402 8.00264037077802
403 8.00264037077802
404 8.00264037077802
405 8.00264037077802
406 8.00264037077802
407 8.00264037077802
408 8.00264037077802
409 8.00264037077802
410 8.00264037077802
411 8.00264037077802
412 8.00264037077802
413 8.00264037077802
414 8.00264037077802
415 8.00264037077802
416 8.00264037077802
417 8.00264037077802
418 8.00264037077802
419 8.00264037077802
420 8.00264037077802
421 8.00264037077802
422 8.00264037077802
423 8.00264037077802
424 8.00264037077802
425 8.00264037077802
426 8.00264037077802
427 8.00264037077802
428 8.00264037077802
429 8.00264037077802
430 8.00264037077802
431 8.00264037077802
432 8.00264037077802
433 8.00264037077802
434 8.00264037077802
435 8.00264037077802
436 8.00264037077802
437 8.00264037077802
438 8.00264037077802
439 8.00264037077802
440 8.00264037077802
441 8.00264037077802
442 8.00264037077802
443 8.00264037077802
444 8.00264037077802
445 8.00264037077802
446 8.00264037077802
447 8.00264037077802
448 8.00264037077802
449 8.00264037077802
450 8.00264037077802
451 8.00264037077802
452 8.00264037077802
453 8.00264037077802
454 8.00264037077802
455 8.00264037077802
456 8.00264037077802
457 8.00264037077802
458 8.00264037077802
459 8.00264037077802
460 8.00264037077802
461 8.00264037077802
462 8.00264037077802
463 8.00264037077802
464 8.00264037077802
465 8.00264037077802
466 8.00264037077802
467 8.00264037077802
468 8.00264037077802
469 8.00264037077802
470 8.00264037077802
471 8.00264037077802
472 8.00264037077802
473 8.00264037077802
474 8.00264037077802
475 8.00264037077802
476 8.00264037077802
477 8.00264037077802
478 8.00264037077802
479 8.00264037077802
480 8.00264037077802
481 8.00264037077802
482 8.00264037077802
483 8.00264037077802
484 8.00264037077802
485 8.00264037077802
486 8.00264037077802
487 8.00264037077802
488 8.00264037077802
489 8.00264037077802
490 8.00264037077802
491 8.00264037077802
492 8.00264037077802
493 8.00264037077802
494 8.00264037077802
495 8.00264037077802
496 8.00264037077802
497 8.00264037077802
498 8.00264037077802
499 8.00264037077802
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(d)};

\end{tikzpicture}


==> figure_52d6f118a24a64e.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=1894.71234177379,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,1804.48818264171)
--(axis cs:0,928.859266823193)
--(axis cs:1,466.257511447906)
--(axis cs:2,463.477928604277)
--(axis cs:3,459.734392299631)
--(axis cs:4,435.097057016152)
--(axis cs:5,425.868955017165)
--(axis cs:6,422.564581839334)
--(axis cs:7,418.573776838294)
--(axis cs:8,414.809481874606)
--(axis cs:9,411.013345583434)
--(axis cs:10,407.697967657024)
--(axis cs:11,404.655384022938)
--(axis cs:12,400.822192642734)
--(axis cs:13,397.184463878732)
--(axis cs:14,392.965089131721)
--(axis cs:15,389.208032961615)
--(axis cs:16,386.591455165403)
--(axis cs:17,386.265095911552)
--(axis cs:18,386.23061675199)
--(axis cs:19,386.23061675199)
--(axis cs:20,386.23061675199)
--(axis cs:21,386.23061675199)
--(axis cs:22,386.23061675199)
--(axis cs:23,385.778588588441)
--(axis cs:24,385.778588588441)
--(axis cs:25,385.778588588441)
--(axis cs:26,385.778588588441)
--(axis cs:27,385.778588588441)
--(axis cs:28,385.778588588441)
--(axis cs:29,385.778588588441)
--(axis cs:30,385.778588588441)
--(axis cs:31,385.778588588441)
--(axis cs:32,385.778588588441)
--(axis cs:33,385.778588588441)
--(axis cs:34,385.778588588441)
--(axis cs:35,385.778588588441)
--(axis cs:36,385.778588588441)
--(axis cs:37,385.778588588441)
--(axis cs:38,385.778588588441)
--(axis cs:39,385.778588588441)
--(axis cs:40,385.778588588441)
--(axis cs:41,385.778588588441)
--(axis cs:42,385.778588588441)
--(axis cs:43,385.778588588441)
--(axis cs:44,385.778588588441)
--(axis cs:45,385.778588588441)
--(axis cs:46,385.778588588441)
--(axis cs:47,385.778588588441)
--(axis cs:48,385.778588588441)
--(axis cs:49,385.778588588441)
--(axis cs:50,385.778588588441)
--(axis cs:51,385.778588588441)
--(axis cs:52,385.778588588441)
--(axis cs:53,385.778588588441)
--(axis cs:54,385.778588588441)
--(axis cs:55,363.253163703457)
--(axis cs:56,352.043632064112)
--(axis cs:57,296.252350114851)
--(axis cs:58,294.680309372502)
--(axis cs:59,292.414532075643)
--(axis cs:60,283.462486844201)
--(axis cs:61,271.058508483498)
--(axis cs:62,260.013407085877)
--(axis cs:63,246.48067207351)
--(axis cs:64,236.094851530397)
--(axis cs:65,232.816180091893)
--(axis cs:66,232.699638914752)
--(axis cs:67,232.699638914752)
--(axis cs:68,232.699638914752)
--(axis cs:69,232.699638914752)
--(axis cs:70,232.699638914752)
--(axis cs:71,232.699638914752)
--(axis cs:72,232.699638914752)
--(axis cs:73,232.699638914752)
--(axis cs:74,232.699638914752)
--(axis cs:75,232.699638914752)
--(axis cs:76,232.699638914752)
--(axis cs:77,232.699638914752)
--(axis cs:78,232.699638914752)
--(axis cs:79,232.699638914752)
--(axis cs:80,232.699638914752)
--(axis cs:81,232.699638914752)
--(axis cs:82,232.699638914752)
--(axis cs:83,232.699638914752)
--(axis cs:84,232.699638914752)
--(axis cs:85,232.699638914752)
--(axis cs:86,232.699638914752)
--(axis cs:87,232.699638914752)
--(axis cs:88,232.699638914752)
--(axis cs:89,232.699638914752)
--(axis cs:90,232.699638914752)
--(axis cs:91,232.699638914752)
--(axis cs:92,232.699638914752)
--(axis cs:93,232.699638914752)
--(axis cs:94,232.699638914752)
--(axis cs:95,232.699638914752)
--(axis cs:96,232.699638914752)
--(axis cs:97,232.699638914752)
--(axis cs:98,232.699638914752)
--(axis cs:99,232.699638914752)
--(axis cs:100,232.699638914752)
--(axis cs:101,232.699638914752)
--(axis cs:102,232.699638914752)
--(axis cs:103,232.699638914752)
--(axis cs:104,232.699638914752)
--(axis cs:105,232.699638914752)
--(axis cs:106,232.699638914752)
--(axis cs:107,232.699638914752)
--(axis cs:108,232.699638914752)
--(axis cs:109,232.699638914752)
--(axis cs:110,232.699638914752)
--(axis cs:111,232.699638914752)
--(axis cs:112,232.699638914752)
--(axis cs:113,232.699638914752)
--(axis cs:114,232.699638914752)
--(axis cs:115,232.699638914752)
--(axis cs:116,232.699638914752)
--(axis cs:117,232.699638914752)
--(axis cs:118,232.699638914752)
--(axis cs:119,232.699638914752)
--(axis cs:120,232.699638914752)
--(axis cs:121,232.699638914752)
--(axis cs:122,232.699638914752)
--(axis cs:123,232.699638914752)
--(axis cs:124,232.699638914752)
--(axis cs:125,232.699638914752)
--(axis cs:126,232.699638914752)
--(axis cs:127,232.699638914752)
--(axis cs:128,232.699638914752)
--(axis cs:129,232.699638914752)
--(axis cs:130,232.699638914752)
--(axis cs:131,232.699638914752)
--(axis cs:132,232.699638914752)
--(axis cs:133,232.699638914752)
--(axis cs:134,232.182261669891)
--(axis cs:135,232.182261669891)
--(axis cs:136,232.182261669891)
--(axis cs:137,229.174293529461)
--(axis cs:138,229.174293529461)
--(axis cs:139,229.174293529461)
--(axis cs:140,229.174293529461)
--(axis cs:141,224.027823885373)
--(axis cs:142,217.545260419222)
--(axis cs:143,211.940766576075)
--(axis cs:144,207.873413734002)
--(axis cs:145,200.286838826619)
--(axis cs:146,190.054482610465)
--(axis cs:147,182.945917940946)
--(axis cs:148,165.035704768251)
--(axis cs:149,162.548850165856)
--(axis cs:150,129.920171851997)
--(axis cs:151,117.448848690251)
--(axis cs:152,107.831273452018)
--(axis cs:153,106.336521338078)
--(axis cs:154,106.269748368081)
--(axis cs:155,106.265329767407)
--(axis cs:156,106.265329767407)
--(axis cs:157,106.265329767407)
--(axis cs:158,106.265329767407)
--(axis cs:159,106.265329767407)
--(axis cs:160,106.265329767407)
--(axis cs:161,106.265329767407)
--(axis cs:162,106.265329767407)
--(axis cs:163,106.265329767407)
--(axis cs:164,106.265329767407)
--(axis cs:165,106.265329767407)
--(axis cs:166,106.265329767407)
--(axis cs:167,106.265329767407)
--(axis cs:168,106.265329767407)
--(axis cs:169,106.265329767407)
--(axis cs:170,106.265329767407)
--(axis cs:171,106.265329767407)
--(axis cs:172,106.265329767407)
--(axis cs:173,106.265329767407)
--(axis cs:174,106.265329767407)
--(axis cs:175,106.265329767407)
--(axis cs:176,106.265329767407)
--(axis cs:177,106.265329767407)
--(axis cs:178,106.265329767407)
--(axis cs:179,106.265329767407)
--(axis cs:180,106.265329767407)
--(axis cs:181,106.265329767407)
--(axis cs:182,106.265329767407)
--(axis cs:183,106.265329767407)
--(axis cs:184,106.265329767407)
--(axis cs:185,106.265329767407)
--(axis cs:186,106.265329767407)
--(axis cs:187,106.265329767407)
--(axis cs:188,106.265329767407)
--(axis cs:189,106.265329767407)
--(axis cs:190,106.265329767407)
--(axis cs:191,106.265329767407)
--(axis cs:192,106.265329767407)
--(axis cs:193,106.265329767407)
--(axis cs:194,106.265329767407)
--(axis cs:195,106.265329767407)
--(axis cs:196,106.265329767407)
--(axis cs:197,106.265329767407)
--(axis cs:198,106.265329767407)
--(axis cs:199,106.265329767407)
--(axis cs:200,106.265329767407)
--(axis cs:201,106.265329767407)
--(axis cs:202,106.265329767407)
--(axis cs:203,106.265329767407)
--(axis cs:204,106.265329767407)
--(axis cs:205,106.265329767407)
--(axis cs:206,106.265329767407)
--(axis cs:207,106.265329767407)
--(axis cs:208,106.265329767407)
--(axis cs:209,106.265329767407)
--(axis cs:210,106.265329767407)
--(axis cs:211,106.265329767407)
--(axis cs:212,106.265329767407)
--(axis cs:213,106.265329767407)
--(axis cs:214,106.265329767407)
--(axis cs:215,106.265329767407)
--(axis cs:216,106.265329767407)
--(axis cs:217,106.265329767407)
--(axis cs:218,106.265329767407)
--(axis cs:219,106.265329767407)
--(axis cs:220,106.265329767407)
--(axis cs:221,106.265329767407)
--(axis cs:222,106.265329767407)
--(axis cs:223,106.265329767407)
--(axis cs:224,106.265329767407)
--(axis cs:225,106.265329767407)
--(axis cs:226,106.265329767407)
--(axis cs:227,106.265329767407)
--(axis cs:228,106.265329767407)
--(axis cs:229,106.265329767407)
--(axis cs:230,106.265329767407)
--(axis cs:231,106.265329767407)
--(axis cs:232,106.265329767407)
--(axis cs:233,106.265329767407)
--(axis cs:234,106.265329767407)
--(axis cs:235,106.265329767407)
--(axis cs:236,106.265329767407)
--(axis cs:237,106.265329767407)
--(axis cs:238,106.265329767407)
--(axis cs:239,106.265329767407)
--(axis cs:240,106.265329767407)
--(axis cs:241,106.265329767407)
--(axis cs:242,106.265329767407)
--(axis cs:243,106.265329767407)
--(axis cs:244,106.265329767407)
--(axis cs:245,106.265329767407)
--(axis cs:246,106.265329767407)
--(axis cs:247,106.265329767407)
--(axis cs:248,106.265329767407)
--(axis cs:249,106.265329767407)
--(axis cs:250,106.265329767407)
--(axis cs:251,106.265329767407)
--(axis cs:252,106.265329767407)
--(axis cs:253,106.265329767407)
--(axis cs:254,106.265329767407)
--(axis cs:255,106.265329767407)
--(axis cs:256,106.265329767407)
--(axis cs:257,106.265329767407)
--(axis cs:258,106.265329767407)
--(axis cs:259,106.265329767407)
--(axis cs:260,106.265329767407)
--(axis cs:261,106.265329767407)
--(axis cs:262,106.265329767407)
--(axis cs:263,106.265329767407)
--(axis cs:264,106.265329767407)
--(axis cs:265,106.265329767407)
--(axis cs:266,106.265329767407)
--(axis cs:267,106.265329767407)
--(axis cs:268,106.265329767407)
--(axis cs:269,106.265329767407)
--(axis cs:270,106.265329767407)
--(axis cs:271,106.265329767407)
--(axis cs:272,106.265329767407)
--(axis cs:273,106.265329767407)
--(axis cs:274,106.265329767407)
--(axis cs:275,106.265329767407)
--(axis cs:276,106.265329767407)
--(axis cs:277,106.265329767407)
--(axis cs:278,106.265329767407)
--(axis cs:279,106.265329767407)
--(axis cs:280,106.265329767407)
--(axis cs:281,106.265329767407)
--(axis cs:282,106.265329767407)
--(axis cs:283,106.265329767407)
--(axis cs:284,106.265329767407)
--(axis cs:285,106.265329767407)
--(axis cs:286,106.265329767407)
--(axis cs:287,106.265329767407)
--(axis cs:288,106.265329767407)
--(axis cs:289,106.265329767407)
--(axis cs:290,106.265329767407)
--(axis cs:291,106.265329767407)
--(axis cs:292,106.265329767407)
--(axis cs:293,106.265329767407)
--(axis cs:294,106.265329767407)
--(axis cs:295,106.265329767407)
--(axis cs:296,106.265329767407)
--(axis cs:297,106.265329767407)
--(axis cs:298,106.265329767407)
--(axis cs:299,106.265329767407)
--(axis cs:300,106.265329767407)
--(axis cs:301,106.265329767407)
--(axis cs:302,106.265329767407)
--(axis cs:303,106.265329767407)
--(axis cs:304,106.265329767407)
--(axis cs:305,106.265329767407)
--(axis cs:306,106.265329767407)
--(axis cs:307,106.253226323546)
--(axis cs:308,106.253226323546)
--(axis cs:309,106.253226323546)
--(axis cs:310,106.253226323546)
--(axis cs:311,106.253226323546)
--(axis cs:312,106.253226323546)
--(axis cs:313,106.247687074109)
--(axis cs:314,106.247687074109)
--(axis cs:315,106.247687074109)
--(axis cs:316,106.247687074109)
--(axis cs:317,106.219534459052)
--(axis cs:318,106.219534459052)
--(axis cs:319,106.219534459052)
--(axis cs:320,106.188941683771)
--(axis cs:321,106.188941683771)
--(axis cs:322,106.188941683771)
--(axis cs:323,106.188941683771)
--(axis cs:324,106.188941683771)
--(axis cs:325,106.188941683771)
--(axis cs:326,106.188941683771)
--(axis cs:327,106.188941683771)
--(axis cs:328,106.188941683771)
--(axis cs:329,106.188941683771)
--(axis cs:330,106.188941683771)
--(axis cs:331,106.188941683771)
--(axis cs:332,106.188941683771)
--(axis cs:333,106.188941683771)
--(axis cs:334,106.188941683771)
--(axis cs:335,106.188941683771)
--(axis cs:336,106.188941683771)
--(axis cs:337,106.159860386327)
--(axis cs:338,106.159860386327)
--(axis cs:339,106.159860386327)
--(axis cs:340,106.159860386327)
--(axis cs:341,106.159860386327)
--(axis cs:342,106.159860386327)
--(axis cs:343,106.159860386327)
--(axis cs:344,106.159860386327)
--(axis cs:345,106.159860386327)
--(axis cs:346,106.159860386327)
--(axis cs:347,106.159860386327)
--(axis cs:348,106.159860386327)
--(axis cs:349,106.159860386327)
--(axis cs:350,106.159860386327)
--(axis cs:351,106.159860386327)
--(axis cs:352,106.159860386327)
--(axis cs:353,106.159860386327)
--(axis cs:354,106.159860386327)
--(axis cs:355,106.159860386327)
--(axis cs:356,106.159860386327)
--(axis cs:357,106.159860386327)
--(axis cs:358,106.159860386327)
--(axis cs:359,106.159860386327)
--(axis cs:360,106.159860386327)
--(axis cs:361,106.159860386327)
--(axis cs:362,106.159860386327)
--(axis cs:363,106.159860386327)
--(axis cs:364,106.159860386327)
--(axis cs:365,106.159860386327)
--(axis cs:366,106.159860386327)
--(axis cs:367,106.159860386327)
--(axis cs:368,106.159860386327)
--(axis cs:369,106.159860386327)
--(axis cs:370,106.159860386327)
--(axis cs:371,106.159860386327)
--(axis cs:372,106.159860386327)
--(axis cs:373,106.159860386327)
--(axis cs:374,106.159860386327)
--(axis cs:375,106.159860386327)
--(axis cs:376,106.159860386327)
--(axis cs:377,106.159860386327)
--(axis cs:378,106.159860386327)
--(axis cs:379,106.159860386327)
--(axis cs:380,106.159860386327)
--(axis cs:381,106.159860386327)
--(axis cs:382,106.159860386327)
--(axis cs:383,106.159860386327)
--(axis cs:384,106.159860386327)
--(axis cs:385,106.159860386327)
--(axis cs:386,106.159860386327)
--(axis cs:387,106.159860386327)
--(axis cs:388,106.159860386327)
--(axis cs:389,106.159860386327)
--(axis cs:390,106.159860386327)
--(axis cs:391,106.159860386327)
--(axis cs:392,106.159860386327)
--(axis cs:393,106.159860386327)
--(axis cs:394,106.159860386327)
--(axis cs:395,106.159860386327)
--(axis cs:396,106.159860386327)
--(axis cs:397,106.159860386327)
--(axis cs:398,106.159860386327)
--(axis cs:399,106.159860386327)
--(axis cs:400,106.159860386327)
--(axis cs:401,106.159860386327)
--(axis cs:402,106.159860386327)
--(axis cs:403,106.138755667133)
--(axis cs:404,106.138755667133)
--(axis cs:405,106.138755667133)
--(axis cs:406,106.138755667133)
--(axis cs:407,106.138755667133)
--(axis cs:408,106.138755667133)
--(axis cs:409,106.138755667133)
--(axis cs:410,106.138755667133)
--(axis cs:411,106.138755667133)
--(axis cs:412,106.138755667133)
--(axis cs:413,106.138755667133)
--(axis cs:414,106.138755667133)
--(axis cs:415,106.138755667133)
--(axis cs:416,106.138755667133)
--(axis cs:417,103.83524581981)
--(axis cs:418,94.9644748198754)
--(axis cs:419,88.6872590558817)
--(axis cs:420,82.6984552939032)
--(axis cs:421,76.0080317032358)
--(axis cs:422,69.8130617823321)
--(axis cs:423,63.4474592956385)
--(axis cs:424,55.533701466974)
--(axis cs:425,47.4664938361004)
--(axis cs:426,41.781375335735)
--(axis cs:427,40.8187376848212)
--(axis cs:428,40.7941936075114)
--(axis cs:429,40.7941936075114)
--(axis cs:430,40.8221163945624)
--(axis cs:431,40.8221163945624)
--(axis cs:432,40.8221163945624)
--(axis cs:433,40.8221163945624)
--(axis cs:434,40.8221163945624)
--(axis cs:435,40.8221163945624)
--(axis cs:436,40.8221163945624)
--(axis cs:437,40.8221163945624)
--(axis cs:438,40.8221163945624)
--(axis cs:439,40.8221163945624)
--(axis cs:440,40.8221163945624)
--(axis cs:441,40.8221163945624)
--(axis cs:442,40.8221163945624)
--(axis cs:443,40.8221163945624)
--(axis cs:444,40.8221163945624)
--(axis cs:445,40.8221163945624)
--(axis cs:446,40.8221163945624)
--(axis cs:447,40.8221163945624)
--(axis cs:448,40.8221163945624)
--(axis cs:449,40.8221163945624)
--(axis cs:450,40.8221163945624)
--(axis cs:451,40.8221163945624)
--(axis cs:452,40.8221163945624)
--(axis cs:453,40.8221163945624)
--(axis cs:454,40.8221163945624)
--(axis cs:455,40.8221163945624)
--(axis cs:456,40.8221163945624)
--(axis cs:457,40.8221163945624)
--(axis cs:458,40.8221163945624)
--(axis cs:459,40.8221163945624)
--(axis cs:460,40.8221163945624)
--(axis cs:461,40.8221163945624)
--(axis cs:462,40.8221163945624)
--(axis cs:463,40.8221163945624)
--(axis cs:464,40.8221163945624)
--(axis cs:465,40.8221163945624)
--(axis cs:466,40.8221163945624)
--(axis cs:467,40.8221163945624)
--(axis cs:468,40.8221163945624)
--(axis cs:469,40.8221163945624)
--(axis cs:470,40.8221163945624)
--(axis cs:471,40.8221163945624)
--(axis cs:472,40.8221163945624)
--(axis cs:473,40.8221163945624)
--(axis cs:474,40.8221163945624)
--(axis cs:475,40.8221163945624)
--(axis cs:476,40.8221163945624)
--(axis cs:477,40.8221163945624)
--(axis cs:478,40.8221163945624)
--(axis cs:479,40.8221163945624)
--(axis cs:480,40.8221163945624)
--(axis cs:481,40.8221163945624)
--(axis cs:482,40.8221163945624)
--(axis cs:483,40.8221163945624)
--(axis cs:484,40.8221163945624)
--(axis cs:485,40.8221163945624)
--(axis cs:486,40.8221163945624)
--(axis cs:487,40.8221163945624)
--(axis cs:488,40.8221163945624)
--(axis cs:489,40.8221163945624)
--(axis cs:490,40.8221163945624)
--(axis cs:491,40.8221163945624)
--(axis cs:492,40.8221163945624)
--(axis cs:493,40.8221163945624)
--(axis cs:494,40.8221163945624)
--(axis cs:495,40.8221163945624)
--(axis cs:496,40.8221163945624)
--(axis cs:497,40.8221163945624)
--(axis cs:498,40.8221163945624)
--(axis cs:499,40.8221163945624)
--(axis cs:499,371.534634827738)
--(axis cs:499,371.534634827738)
--(axis cs:498,371.534634827738)
--(axis cs:497,371.534634827738)
--(axis cs:496,371.534634827738)
--(axis cs:495,371.534634827738)
--(axis cs:494,371.534634827738)
--(axis cs:493,371.534634827738)
--(axis cs:492,371.534634827738)
--(axis cs:491,371.534634827738)
--(axis cs:490,371.534634827738)
--(axis cs:489,371.534634827738)
--(axis cs:488,371.534634827738)
--(axis cs:487,371.534634827738)
--(axis cs:486,371.534634827738)
--(axis cs:485,371.534634827738)
--(axis cs:484,371.534634827738)
--(axis cs:483,371.534634827738)
--(axis cs:482,371.534634827738)
--(axis cs:481,371.534634827738)
--(axis cs:480,371.534634827738)
--(axis cs:479,371.534634827738)
--(axis cs:478,371.534634827738)
--(axis cs:477,371.534634827738)
--(axis cs:476,371.534634827738)
--(axis cs:475,371.534634827738)
--(axis cs:474,371.534634827738)
--(axis cs:473,371.534634827738)
--(axis cs:472,371.534634827738)
--(axis cs:471,371.534634827738)
--(axis cs:470,371.534634827738)
--(axis cs:469,371.534634827738)
--(axis cs:468,371.534634827738)
--(axis cs:467,371.534634827738)
--(axis cs:466,371.534634827738)
--(axis cs:465,371.534634827738)
--(axis cs:464,371.534634827738)
--(axis cs:463,371.534634827738)
--(axis cs:462,371.534634827738)
--(axis cs:461,371.534634827738)
--(axis cs:460,371.534634827738)
--(axis cs:459,371.534634827738)
--(axis cs:458,371.534634827738)
--(axis cs:457,371.534634827738)
--(axis cs:456,371.534634827738)
--(axis cs:455,371.534634827738)
--(axis cs:454,371.534634827738)
--(axis cs:453,371.534634827738)
--(axis cs:452,371.534634827738)
--(axis cs:451,371.534634827738)
--(axis cs:450,371.534634827738)
--(axis cs:449,371.534634827738)
--(axis cs:448,371.534634827738)
--(axis cs:447,371.534634827738)
--(axis cs:446,371.534634827738)
--(axis cs:445,371.534634827738)
--(axis cs:444,371.534634827738)
--(axis cs:443,371.534634827738)
--(axis cs:442,371.534634827738)
--(axis cs:441,371.534634827738)
--(axis cs:440,371.534634827738)
--(axis cs:439,371.534634827738)
--(axis cs:438,371.534634827738)
--(axis cs:437,371.534634827738)
--(axis cs:436,371.534634827738)
--(axis cs:435,371.534634827738)
--(axis cs:434,371.534634827738)
--(axis cs:433,371.534634827738)
--(axis cs:432,371.534634827738)
--(axis cs:431,371.534634827738)
--(axis cs:430,371.534634827738)
--(axis cs:429,373.276604553437)
--(axis cs:428,373.276604553437)
--(axis cs:427,373.289495713982)
--(axis cs:426,373.798036170191)
--(axis cs:425,376.922678331429)
--(axis cs:424,381.743949335589)
--(axis cs:423,386.975301952738)
--(axis cs:422,391.597047413871)
--(axis cs:421,396.499359982336)
--(axis cs:420,402.30497977405)
--(axis cs:419,408.017676008234)
--(axis cs:418,414.609836848858)
--(axis cs:417,425.179801526707)
--(axis cs:416,428.20351899078)
--(axis cs:415,428.20351899078)
--(axis cs:414,428.20351899078)
--(axis cs:413,428.20351899078)
--(axis cs:412,428.20351899078)
--(axis cs:411,428.20351899078)
--(axis cs:410,428.20351899078)
--(axis cs:409,428.20351899078)
--(axis cs:408,428.20351899078)
--(axis cs:407,428.20351899078)
--(axis cs:406,428.20351899078)
--(axis cs:405,428.20351899078)
--(axis cs:404,428.20351899078)
--(axis cs:403,428.20351899078)
--(axis cs:402,429.797592531493)
--(axis cs:401,429.797592531493)
--(axis cs:400,429.797592531493)
--(axis cs:399,429.797592531493)
--(axis cs:398,429.797592531493)
--(axis cs:397,429.797592531493)
--(axis cs:396,429.797592531493)
--(axis cs:395,429.797592531493)
--(axis cs:394,429.797592531493)
--(axis cs:393,429.797592531493)
--(axis cs:392,429.797592531493)
--(axis cs:391,429.797592531493)
--(axis cs:390,429.797592531493)
--(axis cs:389,429.797592531493)
--(axis cs:388,429.797592531493)
--(axis cs:387,429.797592531493)
--(axis cs:386,429.797592531493)
--(axis cs:385,429.797592531493)
--(axis cs:384,429.797592531493)
--(axis cs:383,429.797592531493)
--(axis cs:382,429.797592531493)
--(axis cs:381,429.797592531493)
--(axis cs:380,429.797592531493)
--(axis cs:379,429.797592531493)
--(axis cs:378,429.797592531493)
--(axis cs:377,429.797592531493)
--(axis cs:376,429.797592531493)
--(axis cs:375,429.797592531493)
--(axis cs:374,429.797592531493)
--(axis cs:373,429.797592531493)
--(axis cs:372,429.797592531493)
--(axis cs:371,429.797592531493)
--(axis cs:370,429.797592531493)
--(axis cs:369,429.797592531493)
--(axis cs:368,429.797592531493)
--(axis cs:367,429.797592531493)
--(axis cs:366,429.797592531493)
--(axis cs:365,429.797592531493)
--(axis cs:364,429.797592531493)
--(axis cs:363,429.797592531493)
--(axis cs:362,429.797592531493)
--(axis cs:361,429.797592531493)
--(axis cs:360,429.797592531493)
--(axis cs:359,429.797592531493)
--(axis cs:358,429.797592531493)
--(axis cs:357,429.797592531493)
--(axis cs:356,429.797592531493)
--(axis cs:355,429.797592531493)
--(axis cs:354,429.797592531493)
--(axis cs:353,429.797592531493)
--(axis cs:352,429.797592531493)
--(axis cs:351,429.797592531493)
--(axis cs:350,429.797592531493)
--(axis cs:349,429.797592531493)
--(axis cs:348,429.797592531493)
--(axis cs:347,429.797592531493)
--(axis cs:346,429.797592531493)
--(axis cs:345,429.797592531493)
--(axis cs:344,429.797592531493)
--(axis cs:343,429.797592531493)
--(axis cs:342,429.797592531493)
--(axis cs:341,429.797592531493)
--(axis cs:340,429.797592531493)
--(axis cs:339,429.797592531493)
--(axis cs:338,429.797592531493)
--(axis cs:337,429.797592531493)
--(axis cs:336,432.164243237401)
--(axis cs:335,432.164243237401)
--(axis cs:334,432.164243237401)
--(axis cs:333,432.164243237401)
--(axis cs:332,432.164243237401)
--(axis cs:331,432.164243237401)
--(axis cs:330,432.164243237401)
--(axis cs:329,432.164243237401)
--(axis cs:328,432.164243237401)
--(axis cs:327,432.164243237401)
--(axis cs:326,432.164243237401)
--(axis cs:325,432.164243237401)
--(axis cs:324,432.164243237401)
--(axis cs:323,432.164243237401)
--(axis cs:322,432.164243237401)
--(axis cs:321,432.164243237401)
--(axis cs:320,432.164243237401)
--(axis cs:319,434.924073723318)
--(axis cs:318,434.924073723318)
--(axis cs:317,434.924073723318)
--(axis cs:316,437.796920597999)
--(axis cs:315,437.796920597999)
--(axis cs:314,437.796920597999)
--(axis cs:313,437.796920597999)
--(axis cs:312,438.410974189262)
--(axis cs:311,438.410974189262)
--(axis cs:310,438.410974189262)
--(axis cs:309,438.410974189262)
--(axis cs:308,438.410974189262)
--(axis cs:307,438.410974189262)
--(axis cs:306,439.82229170759)
--(axis cs:305,439.82229170759)
--(axis cs:304,439.82229170759)
--(axis cs:303,439.82229170759)
--(axis cs:302,439.82229170759)
--(axis cs:301,439.82229170759)
--(axis cs:300,439.82229170759)
--(axis cs:299,439.82229170759)
--(axis cs:298,439.82229170759)
--(axis cs:297,439.82229170759)
--(axis cs:296,439.82229170759)
--(axis cs:295,439.82229170759)
--(axis cs:294,439.82229170759)
--(axis cs:293,439.82229170759)
--(axis cs:292,439.82229170759)
--(axis cs:291,439.82229170759)
--(axis cs:290,439.82229170759)
--(axis cs:289,439.82229170759)
--(axis cs:288,439.82229170759)
--(axis cs:287,439.82229170759)
--(axis cs:286,439.82229170759)
--(axis cs:285,439.82229170759)
--(axis cs:284,439.82229170759)
--(axis cs:283,439.82229170759)
--(axis cs:282,439.82229170759)
--(axis cs:281,439.82229170759)
--(axis cs:280,439.82229170759)
--(axis cs:279,439.82229170759)
--(axis cs:278,439.82229170759)
--(axis cs:277,439.82229170759)
--(axis cs:276,439.82229170759)
--(axis cs:275,439.82229170759)
--(axis cs:274,439.82229170759)
--(axis cs:273,439.82229170759)
--(axis cs:272,439.82229170759)
--(axis cs:271,439.82229170759)
--(axis cs:270,439.82229170759)
--(axis cs:269,439.82229170759)
--(axis cs:268,439.82229170759)
--(axis cs:267,439.82229170759)
--(axis cs:266,439.82229170759)
--(axis cs:265,439.82229170759)
--(axis cs:264,439.82229170759)
--(axis cs:263,439.82229170759)
--(axis cs:262,439.82229170759)
--(axis cs:261,439.82229170759)
--(axis cs:260,439.82229170759)
--(axis cs:259,439.82229170759)
--(axis cs:258,439.82229170759)
--(axis cs:257,439.82229170759)
--(axis cs:256,439.82229170759)
--(axis cs:255,439.82229170759)
--(axis cs:254,439.82229170759)
--(axis cs:253,439.82229170759)
--(axis cs:252,439.82229170759)
--(axis cs:251,439.82229170759)
--(axis cs:250,439.82229170759)
--(axis cs:249,439.82229170759)
--(axis cs:248,439.82229170759)
--(axis cs:247,439.82229170759)
--(axis cs:246,439.82229170759)
--(axis cs:245,439.82229170759)
--(axis cs:244,439.82229170759)
--(axis cs:243,439.82229170759)
--(axis cs:242,439.82229170759)
--(axis cs:241,439.82229170759)
--(axis cs:240,439.82229170759)
--(axis cs:239,439.82229170759)
--(axis cs:238,439.82229170759)
--(axis cs:237,439.82229170759)
--(axis cs:236,439.82229170759)
--(axis cs:235,439.82229170759)
--(axis cs:234,439.82229170759)
--(axis cs:233,439.82229170759)
--(axis cs:232,439.82229170759)
--(axis cs:231,439.82229170759)
--(axis cs:230,439.82229170759)
--(axis cs:229,439.82229170759)
--(axis cs:228,439.82229170759)
--(axis cs:227,439.82229170759)
--(axis cs:226,439.82229170759)
--(axis cs:225,439.82229170759)
--(axis cs:224,439.82229170759)
--(axis cs:223,439.82229170759)
--(axis cs:222,439.82229170759)
--(axis cs:221,439.82229170759)
--(axis cs:220,439.82229170759)
--(axis cs:219,439.82229170759)
--(axis cs:218,439.82229170759)
--(axis cs:217,439.82229170759)
--(axis cs:216,439.82229170759)
--(axis cs:215,439.82229170759)
--(axis cs:214,439.82229170759)
--(axis cs:213,439.82229170759)
--(axis cs:212,439.82229170759)
--(axis cs:211,439.82229170759)
--(axis cs:210,439.82229170759)
--(axis cs:209,439.82229170759)
--(axis cs:208,439.82229170759)
--(axis cs:207,439.82229170759)
--(axis cs:206,439.82229170759)
--(axis cs:205,439.82229170759)
--(axis cs:204,439.82229170759)
--(axis cs:203,439.82229170759)
--(axis cs:202,439.82229170759)
--(axis cs:201,439.82229170759)
--(axis cs:200,439.82229170759)
--(axis cs:199,439.82229170759)
--(axis cs:198,439.82229170759)
--(axis cs:197,439.82229170759)
--(axis cs:196,439.82229170759)
--(axis cs:195,439.82229170759)
--(axis cs:194,439.82229170759)
--(axis cs:193,439.82229170759)
--(axis cs:192,439.82229170759)
--(axis cs:191,439.82229170759)
--(axis cs:190,439.82229170759)
--(axis cs:189,439.82229170759)
--(axis cs:188,439.82229170759)
--(axis cs:187,439.82229170759)
--(axis cs:186,439.82229170759)
--(axis cs:185,439.82229170759)
--(axis cs:184,439.82229170759)
--(axis cs:183,439.82229170759)
--(axis cs:182,439.82229170759)
--(axis cs:181,439.82229170759)
--(axis cs:180,439.82229170759)
--(axis cs:179,439.82229170759)
--(axis cs:178,439.82229170759)
--(axis cs:177,439.82229170759)
--(axis cs:176,439.82229170759)
--(axis cs:175,439.82229170759)
--(axis cs:174,439.82229170759)
--(axis cs:173,439.82229170759)
--(axis cs:172,439.82229170759)
--(axis cs:171,439.82229170759)
--(axis cs:170,439.82229170759)
--(axis cs:169,439.82229170759)
--(axis cs:168,439.82229170759)
--(axis cs:167,439.82229170759)
--(axis cs:166,439.82229170759)
--(axis cs:165,439.82229170759)
--(axis cs:164,439.82229170759)
--(axis cs:163,439.82229170759)
--(axis cs:162,439.82229170759)
--(axis cs:161,439.82229170759)
--(axis cs:160,439.82229170759)
--(axis cs:159,439.82229170759)
--(axis cs:158,439.82229170759)
--(axis cs:157,439.82229170759)
--(axis cs:156,439.82229170759)
--(axis cs:155,439.82229170759)
--(axis cs:154,439.824143835242)
--(axis cs:153,439.852143828706)
--(axis cs:152,440.48439750103)
--(axis cs:151,444.817194964671)
--(axis cs:150,451.209974837989)
--(axis cs:149,473.683150793648)
--(axis cs:148,475.856392879257)
--(axis cs:147,494.318098133055)
--(axis cs:146,503.369368747643)
--(axis cs:145,518.767471925878)
--(axis cs:144,532.530575914357)
--(axis cs:143,540.966047838237)
--(axis cs:142,554.09933774647)
--(axis cs:141,572.055386546355)
--(axis cs:140,589.107390660622)
--(axis cs:139,589.107390660622)
--(axis cs:138,589.107390660622)
--(axis cs:137,589.107390660622)
--(axis cs:136,600.569975657129)
--(axis cs:135,600.569975657129)
--(axis cs:134,600.569975657129)
--(axis cs:133,602.67391200002)
--(axis cs:132,602.67391200002)
--(axis cs:131,602.67391200002)
--(axis cs:130,602.67391200002)
--(axis cs:129,602.67391200002)
--(axis cs:128,602.67391200002)
--(axis cs:127,602.67391200002)
--(axis cs:126,602.67391200002)
--(axis cs:125,602.67391200002)
--(axis cs:124,602.67391200002)
--(axis cs:123,602.67391200002)
--(axis cs:122,602.67391200002)
--(axis cs:121,602.67391200002)
--(axis cs:120,602.67391200002)
--(axis cs:119,602.67391200002)
--(axis cs:118,602.67391200002)
--(axis cs:117,602.67391200002)
--(axis cs:116,602.67391200002)
--(axis cs:115,602.67391200002)
--(axis cs:114,602.67391200002)
--(axis cs:113,602.67391200002)
--(axis cs:112,602.67391200002)
--(axis cs:111,602.67391200002)
--(axis cs:110,602.67391200002)
--(axis cs:109,602.67391200002)
--(axis cs:108,602.67391200002)
--(axis cs:107,602.67391200002)
--(axis cs:106,602.67391200002)
--(axis cs:105,602.67391200002)
--(axis cs:104,602.67391200002)
--(axis cs:103,602.67391200002)
--(axis cs:102,602.67391200002)
--(axis cs:101,602.67391200002)
--(axis cs:100,602.67391200002)
--(axis cs:99,602.67391200002)
--(axis cs:98,602.67391200002)
--(axis cs:97,602.67391200002)
--(axis cs:96,602.67391200002)
--(axis cs:95,602.67391200002)
--(axis cs:94,602.67391200002)
--(axis cs:93,602.67391200002)
--(axis cs:92,602.67391200002)
--(axis cs:91,602.67391200002)
--(axis cs:90,602.67391200002)
--(axis cs:89,602.67391200002)
--(axis cs:88,602.67391200002)
--(axis cs:87,602.67391200002)
--(axis cs:86,602.67391200002)
--(axis cs:85,602.67391200002)
--(axis cs:84,602.67391200002)
--(axis cs:83,602.67391200002)
--(axis cs:82,602.67391200002)
--(axis cs:81,602.67391200002)
--(axis cs:80,602.67391200002)
--(axis cs:79,602.67391200002)
--(axis cs:78,602.67391200002)
--(axis cs:77,602.67391200002)
--(axis cs:76,602.67391200002)
--(axis cs:75,602.67391200002)
--(axis cs:74,602.67391200002)
--(axis cs:73,602.67391200002)
--(axis cs:72,602.67391200002)
--(axis cs:71,602.67391200002)
--(axis cs:70,602.67391200002)
--(axis cs:69,602.67391200002)
--(axis cs:68,602.67391200002)
--(axis cs:67,602.67391200002)
--(axis cs:66,602.67391200002)
--(axis cs:65,602.706375017757)
--(axis cs:64,603.634508630078)
--(axis cs:63,606.774902775588)
--(axis cs:62,611.379949339214)
--(axis cs:61,615.640624074447)
--(axis cs:60,621.064993935065)
--(axis cs:59,625.473359674355)
--(axis cs:58,626.663218192097)
--(axis cs:57,627.507598350272)
--(axis cs:56,672.346594613076)
--(axis cs:55,687.070648242179)
--(axis cs:54,728.915233608295)
--(axis cs:53,728.915233608295)
--(axis cs:52,728.915233608295)
--(axis cs:51,728.915233608295)
--(axis cs:50,728.915233608295)
--(axis cs:49,728.915233608295)
--(axis cs:48,728.915233608295)
--(axis cs:47,728.915233608295)
--(axis cs:46,728.915233608295)
--(axis cs:45,728.915233608295)
--(axis cs:44,728.915233608295)
--(axis cs:43,728.915233608295)
--(axis cs:42,728.915233608295)
--(axis cs:41,728.915233608295)
--(axis cs:40,728.915233608295)
--(axis cs:39,728.915233608295)
--(axis cs:38,728.915233608295)
--(axis cs:37,728.915233608295)
--(axis cs:36,728.915233608295)
--(axis cs:35,728.915233608295)
--(axis cs:34,728.915233608295)
--(axis cs:33,728.915233608295)
--(axis cs:32,728.915233608295)
--(axis cs:31,728.915233608295)
--(axis cs:30,728.915233608295)
--(axis cs:29,728.915233608295)
--(axis cs:28,728.915233608295)
--(axis cs:27,728.915233608295)
--(axis cs:26,728.915233608295)
--(axis cs:25,728.915233608295)
--(axis cs:24,728.915233608295)
--(axis cs:23,728.915233608295)
--(axis cs:22,730.448511380796)
--(axis cs:21,730.448511380796)
--(axis cs:20,730.448511380796)
--(axis cs:19,730.448511380796)
--(axis cs:18,730.448511380796)
--(axis cs:17,730.452109933525)
--(axis cs:16,730.48624001938)
--(axis cs:15,730.764393835443)
--(axis cs:14,731.178183375844)
--(axis cs:13,731.663942693424)
--(axis cs:12,732.101419330004)
--(axis cs:11,732.581976604057)
--(axis cs:10,732.978313653537)
--(axis cs:9,733.425811075345)
--(axis cs:8,733.95904239048)
--(axis cs:7,734.51076743326)
--(axis cs:6,735.121887457583)
--(axis cs:5,735.649265480381)
--(axis cs:4,745.009867867844)
--(axis cs:3,753.917990972527)
--(axis cs:2,754.814260054141)
--(axis cs:1,755.50608871529)
--(axis cs:0,1804.48818264171)
--cycle;

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:0,1707.53339041917)
--(axis cs:0,918.004194485139)
--(axis cs:1,439.778465530984)
--(axis cs:2,313.554649944187)
--(axis cs:3,265.141653475344)
--(axis cs:4,256.899946954493)
--(axis cs:5,256.899946954493)
--(axis cs:6,252.803640261182)
--(axis cs:7,245.293514470047)
--(axis cs:8,233.579925620505)
--(axis cs:9,216.811512865287)
--(axis cs:10,201.38224576467)
--(axis cs:11,200.472401468333)
--(axis cs:12,200.472401468333)
--(axis cs:13,200.410393623959)
--(axis cs:14,196.479428684394)
--(axis cs:15,190.150359155924)
--(axis cs:16,189.041128043858)
--(axis cs:17,188.578610628245)
--(axis cs:18,188.425958810449)
--(axis cs:19,188.125578213441)
--(axis cs:20,187.847483401875)
--(axis cs:21,186.499788860852)
--(axis cs:22,186.499788860852)
--(axis cs:23,179.612660772659)
--(axis cs:24,179.612660772659)
--(axis cs:25,179.612660772659)
--(axis cs:26,178.732209619834)
--(axis cs:27,178.732209619834)
--(axis cs:28,161.049422381187)
--(axis cs:29,161.049422381187)
--(axis cs:30,161.049422381187)
--(axis cs:31,161.049422381187)
--(axis cs:32,161.024546230052)
--(axis cs:33,133.254669164356)
--(axis cs:34,128.376043461944)
--(axis cs:35,103.507830557506)
--(axis cs:36,91.3329314535609)
--(axis cs:37,83.3564044676572)
--(axis cs:38,80.0430659978994)
--(axis cs:39,72.3365429039987)
--(axis cs:40,71.0058003699934)
--(axis cs:41,66.9967972439245)
--(axis cs:42,66.6603235973683)
--(axis cs:43,57.534962441613)
--(axis cs:44,56.609814354361)
--(axis cs:45,56.1658582935833)
--(axis cs:46,55.5316500431212)
--(axis cs:47,52.997281690297)
--(axis cs:48,52.5291165905317)
--(axis cs:49,51.7206110143411)
--(axis cs:50,49.6393646466205)
--(axis cs:51,48.8227816110936)
--(axis cs:52,48.4554176539324)
--(axis cs:53,46.4091606388806)
--(axis cs:54,45.1396139787321)
--(axis cs:55,45.0028141869806)
--(axis cs:56,44.638741786741)
--(axis cs:57,44.513787022184)
--(axis cs:58,44.2309465310636)
--(axis cs:59,43.5982211709748)
--(axis cs:60,42.8897060904189)
--(axis cs:61,41.9789802106328)
--(axis cs:62,41.0924146060389)
--(axis cs:63,40.6793075945059)
--(axis cs:64,39.9744746491345)
--(axis cs:65,39.7191604458819)
--(axis cs:66,39.5078253400846)
--(axis cs:67,38.9087743766329)
--(axis cs:68,38.2856311097776)
--(axis cs:69,38.2856311097776)
--(axis cs:70,37.257967595864)
--(axis cs:71,36.0196567304949)
--(axis cs:72,35.4567206016603)
--(axis cs:73,34.5773539350007)
--(axis cs:74,33.8511748585619)
--(axis cs:75,32.9899603948003)
--(axis cs:76,31.7454384514577)
--(axis cs:77,31.7454384514577)
--(axis cs:78,31.559003374979)
--(axis cs:79,29.5995167948749)
--(axis cs:80,30.0331555041399)
--(axis cs:81,29.2335816859099)
--(axis cs:82,28.5969654626664)
--(axis cs:83,27.805158149427)
--(axis cs:84,26.6334978927707)
--(axis cs:85,26.1267152773024)
--(axis cs:86,26.0604829176622)
--(axis cs:87,26.1976524192816)
--(axis cs:88,26.440131064208)
--(axis cs:89,26.8374849830055)
--(axis cs:90,26.8421249629241)
--(axis cs:91,26.1691531951774)
--(axis cs:92,26.2051067835193)
--(axis cs:93,25.6221843741711)
--(axis cs:94,25.3913354536952)
--(axis cs:95,25.3317268400244)
--(axis cs:96,25.3945856362505)
--(axis cs:97,25.4091377950793)
--(axis cs:98,25.461250395024)
--(axis cs:99,25.3333917669137)
--(axis cs:100,25.3146527566832)
--(axis cs:101,25.3146527566832)
--(axis cs:102,24.958744208528)
--(axis cs:103,23.9248580364563)
--(axis cs:104,23.3593705114787)
--(axis cs:105,22.4596118260166)
--(axis cs:106,21.6826190818572)
--(axis cs:107,21.3313760065742)
--(axis cs:108,21.0166464590821)
--(axis cs:109,19.9333644479079)
--(axis cs:110,19.00186687611)
--(axis cs:111,18.4386838288085)
--(axis cs:112,17.5070631697638)
--(axis cs:113,17.2150254406789)
--(axis cs:114,16.6565054096399)
--(axis cs:115,16.6268785394687)
--(axis cs:116,16.5205094160171)
--(axis cs:117,16.3396909263559)
--(axis cs:118,16.1944367532278)
--(axis cs:119,16.1866449036097)
--(axis cs:120,14.5735440195111)
--(axis cs:121,14.3236992888671)
--(axis cs:122,14.3236992888671)
--(axis cs:123,14.2645790476911)
--(axis cs:124,14.2188290932165)
--(axis cs:125,14.2188290932165)
--(axis cs:126,14.1760945547646)
--(axis cs:127,14.1491678804621)
--(axis cs:128,14.0974192163135)
--(axis cs:129,14.0041373256393)
--(axis cs:130,13.9977237063996)
--(axis cs:131,13.9977237063996)
--(axis cs:132,13.9115534680987)
--(axis cs:133,13.9115534680987)
--(axis cs:134,13.4975450548246)
--(axis cs:135,13.1597174303013)
--(axis cs:136,13.0453045345103)
--(axis cs:137,13.0391514386679)
--(axis cs:138,12.7885313272165)
--(axis cs:139,12.7885313272165)
--(axis cs:140,12.7885313272165)
--(axis cs:141,12.7885313272165)
--(axis cs:142,12.7885313272165)
--(axis cs:143,11.9889934941548)
--(axis cs:144,11.9889934941548)
--(axis cs:145,11.9002234286969)
--(axis cs:146,10.8589593911264)
--(axis cs:147,10.8589593911264)
--(axis cs:148,10.8307641130692)
--(axis cs:149,10.8307641130692)
--(axis cs:150,10.8307641130692)
--(axis cs:151,10.8295785136735)
--(axis cs:152,10.8295785136735)
--(axis cs:153,10.6503771136946)
--(axis cs:154,10.6503771136946)
--(axis cs:155,10.6174751791423)
--(axis cs:156,10.6174751791423)
--(axis cs:157,6.77478083411642)
--(axis cs:158,6.77478083411642)
--(axis cs:159,6.77478083411642)
--(axis cs:160,6.77478083411642)
--(axis cs:161,6.77478083411642)
--(axis cs:162,6.71942324616955)
--(axis cs:163,6.309428675052)
--(axis cs:164,6.2567537805623)
--(axis cs:165,6.2567537805623)
--(axis cs:166,6.2175694138517)
--(axis cs:167,6.1474360433314)
--(axis cs:168,5.86159408447143)
--(axis cs:169,5.80350720383481)
--(axis cs:170,5.17079848947818)
--(axis cs:171,5.1596518588418)
--(axis cs:172,5.1596518588418)
--(axis cs:173,5.14654495028933)
--(axis cs:174,5.14654495028933)
--(axis cs:175,5.13902339210789)
--(axis cs:176,5.12647449351216)
--(axis cs:177,5.12647449351216)
--(axis cs:178,5.12647449351216)
--(axis cs:179,4.78547873999648)
--(axis cs:180,4.78547873999648)
--(axis cs:181,4.78547873999648)
--(axis cs:182,4.78547873999648)
--(axis cs:183,4.78547873999648)
--(axis cs:184,4.78547873999648)
--(axis cs:185,4.78385762081287)
--(axis cs:186,4.08631637116239)
--(axis cs:187,4.08631637116239)
--(axis cs:188,3.99403926023681)
--(axis cs:189,3.81903671091835)
--(axis cs:190,3.60476161927406)
--(axis cs:191,3.31965355932013)
--(axis cs:192,2.69053490467707)
--(axis cs:193,2.41314801054786)
--(axis cs:194,2.18015114406699)
--(axis cs:195,2.18015114406699)
--(axis cs:196,1.95878097743947)
--(axis cs:197,1.68294171576524)
--(axis cs:198,1.6853015995927)
--(axis cs:199,1.59065708230682)
--(axis cs:200,1.51608831193048)
--(axis cs:201,1.5085208905106)
--(axis cs:202,1.48911453952911)
--(axis cs:203,1.40314564604102)
--(axis cs:204,1.40314564604102)
--(axis cs:205,1.06698352047455)
--(axis cs:206,1.06698352047455)
--(axis cs:207,1.06698352047455)
--(axis cs:208,1.05964892624365)
--(axis cs:209,1.05964892624365)
--(axis cs:210,1.05964892624365)
--(axis cs:211,1.05072562295289)
--(axis cs:212,1.05072562295289)
--(axis cs:213,1.05072562295289)
--(axis cs:214,1.04898504305442)
--(axis cs:215,0.99904479088272)
--(axis cs:216,0.99904479088272)
--(axis cs:217,0.982851855693846)
--(axis cs:218,0.982851855693846)
--(axis cs:219,0.982851855693846)
--(axis cs:220,0.705053009582123)
--(axis cs:221,0.670185019961402)
--(axis cs:222,0.668064342307754)
--(axis cs:223,0.629791714703789)
--(axis cs:224,0.582712429938948)
--(axis cs:225,0.540664055617001)
--(axis cs:226,0.504781392725908)
--(axis cs:227,0.421181288335269)
--(axis cs:228,0.421181288335269)
--(axis cs:229,0.400271055083565)
--(axis cs:230,0.352044073677186)
--(axis cs:231,0.352044073677186)
--(axis cs:232,0.0931010332190538)
--(axis cs:233,0.0931010332190538)
--(axis cs:234,0.0931010332190538)
--(axis cs:235,0.0931010332190538)
--(axis cs:236,0.0307467929456418)
--(axis cs:237,0.0136501720293882)
--(axis cs:238,0.0136501720293882)
--(axis cs:239,0.0136501720293882)
--(axis cs:240,0.0136501720293882)
--(axis cs:241,0.0136501720293882)
--(axis cs:242,0.0136501720293882)
--(axis cs:243,0.0136501720293882)
--(axis cs:244,0.0103258203300662)
--(axis cs:245,0.0158907294284973)
--(axis cs:246,0.0113300859401357)
--(axis cs:247,0.015005084057732)
--(axis cs:248,0.0112060128033373)
--(axis cs:249,0.0072073029444486)
--(axis cs:250,0.005)
--(axis cs:251,0.0109848731550066)
--(axis cs:252,0.00861606276592219)
--(axis cs:253,0.0109088494112246)
--(axis cs:254,0.0090725806702292)
--(axis cs:255,0.00613009359254968)
--(axis cs:256,0.005)
--(axis cs:257,0.005)
--(axis cs:258,0.005)
--(axis cs:259,0.005)
--(axis cs:260,0.005)
--(axis cs:261,0.005)
--(axis cs:262,0.005)
--(axis cs:263,0.005)
--(axis cs:264,0.005)
--(axis cs:265,0.005)
--(axis cs:266,0.005)
--(axis cs:267,0.005)
--(axis cs:268,0.005)
--(axis cs:269,0.005)
--(axis cs:270,0.005)
--(axis cs:271,0.005)
--(axis cs:272,0.005)
--(axis cs:273,0.005)
--(axis cs:274,0.005)
--(axis cs:275,0.005)
--(axis cs:276,0.005)
--(axis cs:277,0.005)
--(axis cs:278,0.005)
--(axis cs:279,0.005)
--(axis cs:280,0.005)
--(axis cs:281,0.005)
--(axis cs:282,0.005)
--(axis cs:283,0.005)
--(axis cs:284,0.005)
--(axis cs:285,0.005)
--(axis cs:286,0.005)
--(axis cs:287,0.005)
--(axis cs:288,0.005)
--(axis cs:289,0.005)
--(axis cs:290,0.005)
--(axis cs:291,0.005)
--(axis cs:292,0.005)
--(axis cs:293,0.005)
--(axis cs:294,0.005)
--(axis cs:295,0.005)
--(axis cs:296,0.005)
--(axis cs:297,0.005)
--(axis cs:298,0.005)
--(axis cs:299,0.005)
--(axis cs:300,0.005)
--(axis cs:301,0.005)
--(axis cs:302,0.005)
--(axis cs:303,0.005)
--(axis cs:304,0.005)
--(axis cs:305,0.005)
--(axis cs:306,0.005)
--(axis cs:307,0.005)
--(axis cs:308,0.005)
--(axis cs:309,0.005)
--(axis cs:310,0.005)
--(axis cs:311,0.005)
--(axis cs:312,0.005)
--(axis cs:313,0.005)
--(axis cs:314,0.005)
--(axis cs:315,0.005)
--(axis cs:316,0.005)
--(axis cs:317,0.005)
--(axis cs:318,0.005)
--(axis cs:319,0.005)
--(axis cs:320,0.005)
--(axis cs:321,0.005)
--(axis cs:322,0.005)
--(axis cs:323,0.005)
--(axis cs:324,0.005)
--(axis cs:325,0.005)
--(axis cs:326,0.005)
--(axis cs:327,0.005)
--(axis cs:328,0.005)
--(axis cs:329,0.005)
--(axis cs:330,0.005)
--(axis cs:331,0.005)
--(axis cs:332,0.005)
--(axis cs:333,0.005)
--(axis cs:334,0.005)
--(axis cs:335,0.005)
--(axis cs:336,0.005)
--(axis cs:337,0.005)
--(axis cs:338,0.005)
--(axis cs:339,0.00565132976770888)
--(axis cs:340,0.00615732036833583)
--(axis cs:341,0.00664005953244501)
--(axis cs:342,0.00792233014371577)
--(axis cs:343,0.00822061649917696)
--(axis cs:344,0.00850262388908699)
--(axis cs:345,0.00942914006843107)
--(axis cs:346,0.0137134363618691)
--(axis cs:347,0.0139863128672459)
--(axis cs:348,0.0140502873273871)
--(axis cs:349,0.0140502873273871)
--(axis cs:350,0.0149479242643524)
--(axis cs:351,0.0149479242643524)
--(axis cs:352,0.0149479242643524)
--(axis cs:353,0.0149479242643524)
--(axis cs:354,0.0163244823357787)
--(axis cs:355,0.0163244823357787)
--(axis cs:356,0.0163244823357787)
--(axis cs:357,0.0191473118675187)
--(axis cs:358,0.0191473118675187)
--(axis cs:359,0.0219527329397204)
--(axis cs:360,0.0277103078885496)
--(axis cs:361,0.0277103078885496)
--(axis cs:362,0.0277103078885496)
--(axis cs:363,0.0279294928233765)
--(axis cs:364,0.0279294928233765)
--(axis cs:365,0.0261319160708223)
--(axis cs:366,0.0206696469272361)
--(axis cs:367,0.0206696469272361)
--(axis cs:368,0.0206696469272361)
--(axis cs:369,0.0206696469272361)
--(axis cs:370,0.0206696469272361)
--(axis cs:371,0.0191072497923273)
--(axis cs:372,0.0191072497923273)
--(axis cs:373,0.0191072497923273)
--(axis cs:374,0.0191072497923273)
--(axis cs:375,0.0191072497923273)
--(axis cs:376,0.0191072497923273)
--(axis cs:377,0.0191072497923273)
--(axis cs:378,0.0191072497923273)
--(axis cs:379,0.0191072497923273)
--(axis cs:380,0.0191072497923273)
--(axis cs:381,0.0191072497923273)
--(axis cs:382,0.0191072497923273)
--(axis cs:383,0.0191072497923273)
--(axis cs:384,0.0191072497923273)
--(axis cs:385,0.0191072497923273)
--(axis cs:386,0.0191072497923273)
--(axis cs:387,0.0191072497923273)
--(axis cs:388,0.0191072497923273)
--(axis cs:389,0.0191072497923273)
--(axis cs:390,0.0191072497923273)
--(axis cs:391,0.0191072497923273)
--(axis cs:392,0.0191072497923273)
--(axis cs:393,0.0191072497923273)
--(axis cs:394,0.0191072497923273)
--(axis cs:395,0.0191072497923273)
--(axis cs:396,0.0191072497923273)
--(axis cs:397,0.0191072497923273)
--(axis cs:398,0.0191072497923273)
--(axis cs:399,0.0191072497923273)
--(axis cs:400,0.0191072497923273)
--(axis cs:401,0.0191072497923273)
--(axis cs:402,0.0190877766272647)
--(axis cs:403,0.0190877766272647)
--(axis cs:404,0.0181600533081079)
--(axis cs:405,0.0181600533081079)
--(axis cs:406,0.0181600533081079)
--(axis cs:407,0.0181600533081079)
--(axis cs:408,0.0181600533081079)
--(axis cs:409,0.0181600533081079)
--(axis cs:410,0.0181600533081079)
--(axis cs:411,0.0181600533081079)
--(axis cs:412,0.0181600533081079)
--(axis cs:413,0.0181600533081079)
--(axis cs:414,0.0181600533081079)
--(axis cs:415,0.0181600533081079)
--(axis cs:416,0.0181600533081079)
--(axis cs:417,0.0181600533081079)
--(axis cs:418,0.0181600533081079)
--(axis cs:419,0.0181600533081079)
--(axis cs:420,0.0181600533081079)
--(axis cs:421,0.0181600533081079)
--(axis cs:422,0.0181600533081079)
--(axis cs:423,0.0181600533081079)
--(axis cs:424,0.0181600533081079)
--(axis cs:425,0.0181600533081079)
--(axis cs:426,0.0181600533081079)
--(axis cs:427,0.0181600533081079)
--(axis cs:428,0.0181600533081079)
--(axis cs:429,0.0181600533081079)
--(axis cs:430,0.0181600533081079)
--(axis cs:431,0.0181600533081079)
--(axis cs:432,0.0181600533081079)
--(axis cs:433,0.0181600533081079)
--(axis cs:434,0.0181600533081079)
--(axis cs:435,0.0181600533081079)
--(axis cs:436,0.0181600533081079)
--(axis cs:437,0.0181600533081079)
--(axis cs:438,0.0181600533081079)
--(axis cs:439,0.0181600533081079)
--(axis cs:440,0.0181600533081079)
--(axis cs:441,0.0181600533081079)
--(axis cs:442,0.0181600533081079)
--(axis cs:443,0.0181600533081079)
--(axis cs:444,0.0181600533081079)
--(axis cs:445,0.0181600533081079)
--(axis cs:446,0.0181600533081079)
--(axis cs:447,0.0181600533081079)
--(axis cs:448,0.0181600533081079)
--(axis cs:449,0.0181600533081079)
--(axis cs:450,0.0181600533081079)
--(axis cs:451,0.017619234475453)
--(axis cs:452,0.017619234475453)
--(axis cs:453,0.017619234475453)
--(axis cs:454,0.017619234475453)
--(axis cs:455,0.0174361280259336)
--(axis cs:456,0.0174361280259336)
--(axis cs:457,0.0174361280259336)
--(axis cs:458,0.0174361280259336)
--(axis cs:459,0.0160207370112806)
--(axis cs:460,0.0160207370112806)
--(axis cs:461,0.0131631325871803)
--(axis cs:462,0.012868797488902)
--(axis cs:463,0.0126827966721376)
--(axis cs:464,0.0126827966721376)
--(axis cs:465,0.0126827966721376)
--(axis cs:466,0.0126827966721376)
--(axis cs:467,0.0126827966721376)
--(axis cs:468,0.0126827966721376)
--(axis cs:469,0.0126827966721376)
--(axis cs:470,0.0126827966721376)
--(axis cs:471,0.0126827966721376)
--(axis cs:472,0.0126827966721376)
--(axis cs:473,0.0126827966721376)
--(axis cs:474,0.0126827966721376)
--(axis cs:475,0.0126827966721376)
--(axis cs:476,0.0126827966721376)
--(axis cs:477,0.0126827966721376)
--(axis cs:478,0.0126827966721376)
--(axis cs:479,0.0126827966721376)
--(axis cs:480,0.0126827966721376)
--(axis cs:481,0.0126827966721376)
--(axis cs:482,0.0126827966721376)
--(axis cs:483,0.0126827966721376)
--(axis cs:484,0.0126827966721376)
--(axis cs:485,0.0126827966721376)
--(axis cs:486,0.0126827966721376)
--(axis cs:487,0.0126827966721376)
--(axis cs:488,0.0126827966721376)
--(axis cs:489,0.0126827966721376)
--(axis cs:490,0.0126827966721376)
--(axis cs:491,0.0126827966721376)
--(axis cs:492,0.0126827966721376)
--(axis cs:493,0.0126827966721376)
--(axis cs:494,0.0126827966721376)
--(axis cs:495,0.0126827966721376)
--(axis cs:496,0.0126827966721376)
--(axis cs:497,0.0126827966721376)
--(axis cs:498,0.0126827966721376)
--(axis cs:499,0.0126827966721376)
--(axis cs:499,0.0307867047732158)
--(axis cs:499,0.0307867047732158)
--(axis cs:498,0.0307867047732158)
--(axis cs:497,0.0307867047732158)
--(axis cs:496,0.0307867047732158)
--(axis cs:495,0.0307867047732158)
--(axis cs:494,0.0307867047732158)
--(axis cs:493,0.0307867047732158)
--(axis cs:492,0.0307867047732158)
--(axis cs:491,0.0307867047732158)
--(axis cs:490,0.0307867047732158)
--(axis cs:489,0.0307867047732158)
--(axis cs:488,0.0307867047732158)
--(axis cs:487,0.0307867047732158)
--(axis cs:486,0.0307867047732158)
--(axis cs:485,0.0307867047732158)
--(axis cs:484,0.0307867047732158)
--(axis cs:483,0.0307867047732158)
--(axis cs:482,0.0307867047732158)
--(axis cs:481,0.0307867047732158)
--(axis cs:480,0.0307867047732158)
--(axis cs:479,0.0307867047732158)
--(axis cs:478,0.0307867047732158)
--(axis cs:477,0.0307867047732158)
--(axis cs:476,0.0307867047732158)
--(axis cs:475,0.0307867047732158)
--(axis cs:474,0.0307867047732158)
--(axis cs:473,0.0307867047732158)
--(axis cs:472,0.0307867047732158)
--(axis cs:471,0.0307867047732158)
--(axis cs:470,0.0307867047732158)
--(axis cs:469,0.0307867047732158)
--(axis cs:468,0.0307867047732158)
--(axis cs:467,0.0307867047732158)
--(axis cs:466,0.0307867047732158)
--(axis cs:465,0.0307867047732158)
--(axis cs:464,0.0307867047732158)
--(axis cs:463,0.0307867047732158)
--(axis cs:462,0.0308605711724545)
--(axis cs:461,0.0309833495224703)
--(axis cs:460,0.0327145732205674)
--(axis cs:459,0.0327145732205674)
--(axis cs:458,0.0342082397077889)
--(axis cs:457,0.0342082397077889)
--(axis cs:456,0.0342082397077889)
--(axis cs:455,0.0342082397077889)
--(axis cs:454,0.0344564944454521)
--(axis cs:453,0.0344564944454521)
--(axis cs:452,0.0344564944454521)
--(axis cs:451,0.0344564944454521)
--(axis cs:450,0.0352954082659991)
--(axis cs:449,0.0352954082659991)
--(axis cs:448,0.0352954082659991)
--(axis cs:447,0.0352954082659991)
--(axis cs:446,0.0352954082659991)
--(axis cs:445,0.0352954082659991)
--(axis cs:444,0.0352954082659991)
--(axis cs:443,0.0352954082659991)
--(axis cs:442,0.0352954082659991)
--(axis cs:441,0.0352954082659991)
--(axis cs:440,0.0352954082659991)
--(axis cs:439,0.0352954082659991)
--(axis cs:438,0.0352954082659991)
--(axis cs:437,0.0352954082659991)
--(axis cs:436,0.0352954082659991)
--(axis cs:435,0.0352954082659991)
--(axis cs:434,0.0352954082659991)
--(axis cs:433,0.0352954082659991)
--(axis cs:432,0.0352954082659991)
--(axis cs:431,0.0352954082659991)
--(axis cs:430,0.0352954082659991)
--(axis cs:429,0.0352954082659991)
--(axis cs:428,0.0352954082659991)
--(axis cs:427,0.0352954082659991)
--(axis cs:426,0.0352954082659991)
--(axis cs:425,0.0352954082659991)
--(axis cs:424,0.0352954082659991)
--(axis cs:423,0.0352954082659991)
--(axis cs:422,0.0352954082659991)
--(axis cs:421,0.0352954082659991)
--(axis cs:420,0.0352954082659991)
--(axis cs:419,0.0352954082659991)
--(axis cs:418,0.0352954082659991)
--(axis cs:417,0.0352954082659991)
--(axis cs:416,0.0352954082659991)
--(axis cs:415,0.0352954082659991)
--(axis cs:414,0.0352954082659991)
--(axis cs:413,0.0352954082659991)
--(axis cs:412,0.0352954082659991)
--(axis cs:411,0.0352954082659991)
--(axis cs:410,0.0352954082659991)
--(axis cs:409,0.0352954082659991)
--(axis cs:408,0.0352954082659991)
--(axis cs:407,0.0352954082659991)
--(axis cs:406,0.0352954082659991)
--(axis cs:405,0.0352954082659991)
--(axis cs:404,0.0352954082659991)
--(axis cs:403,0.035525267158214)
--(axis cs:402,0.035525267158214)
--(axis cs:401,0.0355584252207307)
--(axis cs:400,0.0355584252207307)
--(axis cs:399,0.0355584252207307)
--(axis cs:398,0.0355584252207307)
--(axis cs:397,0.0355584252207307)
--(axis cs:396,0.0355584252207307)
--(axis cs:395,0.0355584252207307)
--(axis cs:394,0.0355584252207307)
--(axis cs:393,0.0355584252207307)
--(axis cs:392,0.0355584252207307)
--(axis cs:391,0.0355584252207307)
--(axis cs:390,0.0355584252207307)
--(axis cs:389,0.0355584252207307)
--(axis cs:388,0.0355584252207307)
--(axis cs:387,0.0355584252207307)
--(axis cs:386,0.0355584252207307)
--(axis cs:385,0.0355584252207307)
--(axis cs:384,0.0355584252207307)
--(axis cs:383,0.0355584252207307)
--(axis cs:382,0.0355584252207307)
--(axis cs:381,0.0355584252207307)
--(axis cs:380,0.0355584252207307)
--(axis cs:379,0.0355584252207307)
--(axis cs:378,0.0355584252207307)
--(axis cs:377,0.0355584252207307)
--(axis cs:376,0.0355584252207307)
--(axis cs:375,0.0355584252207307)
--(axis cs:374,0.0355584252207307)
--(axis cs:373,0.0355584252207307)
--(axis cs:372,0.0355584252207307)
--(axis cs:371,0.0355584252207307)
--(axis cs:370,0.0360658709810094)
--(axis cs:369,0.0360658709810094)
--(axis cs:368,0.0360658709810094)
--(axis cs:367,0.0360658709810094)
--(axis cs:366,0.0360658709810094)
--(axis cs:365,0.0415352142944564)
--(axis cs:364,0.0614037462254654)
--(axis cs:363,0.0614037462254654)
--(axis cs:362,0.0724443091460568)
--(axis cs:361,0.0724443091460568)
--(axis cs:360,0.0724443091460568)
--(axis cs:359,0.190136543762172)
--(axis cs:358,0.241712522455412)
--(axis cs:357,0.241712522455412)
--(axis cs:356,0.293112992521511)
--(axis cs:355,0.293112992521511)
--(axis cs:354,0.293112992521511)
--(axis cs:353,0.318080556167167)
--(axis cs:352,0.318080556167167)
--(axis cs:351,0.318080556167167)
--(axis cs:350,0.318080556167167)
--(axis cs:349,0.334337780837409)
--(axis cs:348,0.334337780837409)
--(axis cs:347,0.335495814845418)
--(axis cs:346,0.340434437325679)
--(axis cs:345,0.417831734221896)
--(axis cs:344,0.434543266724213)
--(axis cs:343,0.439628420459955)
--(axis cs:342,0.445006451712382)
--(axis cs:341,0.468118304220896)
--(axis cs:340,0.47681650900764)
--(axis cs:339,0.485932192685524)
--(axis cs:338,0.503109398326528)
--(axis cs:337,0.519450240033521)
--(axis cs:336,0.53815047204642)
--(axis cs:335,0.560424116157424)
--(axis cs:334,0.589708361965377)
--(axis cs:333,0.617608904621371)
--(axis cs:332,0.646322040407906)
--(axis cs:331,0.676435870738157)
--(axis cs:330,0.707236846152005)
--(axis cs:329,0.740219842742826)
--(axis cs:328,0.772546613676897)
--(axis cs:327,0.806938476749743)
--(axis cs:326,0.840660777245507)
--(axis cs:325,0.878772918835357)
--(axis cs:324,0.912713974112606)
--(axis cs:323,0.960924473267956)
--(axis cs:322,1.01221271264539)
--(axis cs:321,1.03504249423439)
--(axis cs:320,1.36800810153756)
--(axis cs:319,1.36800810153756)
--(axis cs:318,1.36800810153756)
--(axis cs:317,1.39399617027185)
--(axis cs:316,1.39399617027185)
--(axis cs:315,1.39399617027185)
--(axis cs:314,1.39399617027185)
--(axis cs:313,1.39399617027185)
--(axis cs:312,1.39399617027185)
--(axis cs:311,1.39399617027185)
--(axis cs:310,1.40761504969109)
--(axis cs:309,1.47852146422764)
--(axis cs:308,1.50270644318006)
--(axis cs:307,1.50270644318006)
--(axis cs:306,1.50270644318006)
--(axis cs:305,1.50270644318006)
--(axis cs:304,1.50270644318006)
--(axis cs:303,1.50270644318006)
--(axis cs:302,1.50270644318006)
--(axis cs:301,1.50270644318006)
--(axis cs:300,1.50270644318006)
--(axis cs:299,1.50270644318006)
--(axis cs:298,1.50270644318006)
--(axis cs:297,1.50270644318006)
--(axis cs:296,1.50270644318006)
--(axis cs:295,1.50270644318006)
--(axis cs:294,1.70416993427558)
--(axis cs:293,1.74660759098774)
--(axis cs:292,1.74660759098774)
--(axis cs:291,1.74884257346991)
--(axis cs:290,1.75572043397063)
--(axis cs:289,1.75572043397063)
--(axis cs:288,1.75572043397063)
--(axis cs:287,1.75572043397063)
--(axis cs:286,1.81617330606372)
--(axis cs:285,1.81617330606372)
--(axis cs:284,1.86906605471364)
--(axis cs:283,1.88531715811274)
--(axis cs:282,1.917790802334)
--(axis cs:281,1.96238387385704)
--(axis cs:280,2.01620565832504)
--(axis cs:279,2.07743224806728)
--(axis cs:278,2.14492569506921)
--(axis cs:277,2.22024103293851)
--(axis cs:276,2.30908845522064)
--(axis cs:275,2.3933476881823)
--(axis cs:274,2.46750860227473)
--(axis cs:273,2.53287684177791)
--(axis cs:272,2.5375223312653)
--(axis cs:271,2.5375223312653)
--(axis cs:270,2.5375223312653)
--(axis cs:269,2.5375223312653)
--(axis cs:268,2.5375223312653)
--(axis cs:267,2.5375223312653)
--(axis cs:266,2.5375223312653)
--(axis cs:265,2.5375223312653)
--(axis cs:264,2.54645186019627)
--(axis cs:263,2.54997874792843)
--(axis cs:262,2.55347663658618)
--(axis cs:261,2.57593387159228)
--(axis cs:260,2.57593387159228)
--(axis cs:259,2.58144674592987)
--(axis cs:258,2.58351129351255)
--(axis cs:257,2.58533763727774)
--(axis cs:256,2.58748020092973)
--(axis cs:255,2.58934726796163)
--(axis cs:254,2.5915979627575)
--(axis cs:253,2.60597198439047)
--(axis cs:252,2.70799763912127)
--(axis cs:251,2.71038814249849)
--(axis cs:250,2.89228581688244)
--(axis cs:249,2.89430760011037)
--(axis cs:248,2.89738735556389)
--(axis cs:247,2.9003309780827)
--(axis cs:246,3.0485051666018)
--(axis cs:245,3.05204664417527)
--(axis cs:244,3.27968584296622)
--(axis cs:243,3.28226654942853)
--(axis cs:242,3.28226654942853)
--(axis cs:241,3.28226654942853)
--(axis cs:240,3.28226654942853)
--(axis cs:239,3.28226654942853)
--(axis cs:238,3.28226654942853)
--(axis cs:237,3.28226654942853)
--(axis cs:236,3.29572573408919)
--(axis cs:235,3.34762197671694)
--(axis cs:234,3.34762197671694)
--(axis cs:233,3.34762197671694)
--(axis cs:232,3.34762197671694)
--(axis cs:231,3.62424926635236)
--(axis cs:230,3.62424926635236)
--(axis cs:229,3.69039117203808)
--(axis cs:228,3.72094867695699)
--(axis cs:227,3.72094867695699)
--(axis cs:226,3.85635226268201)
--(axis cs:225,3.92200302257796)
--(axis cs:224,4.00582489607653)
--(axis cs:223,4.10995535486929)
--(axis cs:222,4.20405704363016)
--(axis cs:221,4.20955038143464)
--(axis cs:220,4.30456592532924)
--(axis cs:219,5.7044293731606)
--(axis cs:218,5.7044293731606)
--(axis cs:217,5.7044293731606)
--(axis cs:216,5.87070145828523)
--(axis cs:215,5.87070145828523)
--(axis cs:214,6.06212807160183)
--(axis cs:213,6.07768527440902)
--(axis cs:212,6.07768527440902)
--(axis cs:211,6.07768527440902)
--(axis cs:210,6.08200695049903)
--(axis cs:209,6.08200695049903)
--(axis cs:208,6.08200695049903)
--(axis cs:207,6.14966015035832)
--(axis cs:206,6.14966015035832)
--(axis cs:205,6.14966015035832)
--(axis cs:204,8.88510524896969)
--(axis cs:203,8.88510524896969)
--(axis cs:202,9.12682991624303)
--(axis cs:201,9.18541897204095)
--(axis cs:200,9.20870309654303)
--(axis cs:199,13.9355713526076)
--(axis cs:198,14.0878487627103)
--(axis cs:197,14.3095781869449)
--(axis cs:196,14.7914305855124)
--(axis cs:195,15.6242470553803)
--(axis cs:194,15.6242470553803)
--(axis cs:193,16.1380238739731)
--(axis cs:192,16.8592193302108)
--(axis cs:191,19.3727232115735)
--(axis cs:190,20.8107370786508)
--(axis cs:189,22.1711482707955)
--(axis cs:188,23.0706750906952)
--(axis cs:187,23.6626732660288)
--(axis cs:186,23.6626732660288)
--(axis cs:185,36.4064566712087)
--(axis cs:184,36.8773564757224)
--(axis cs:183,36.8773564757224)
--(axis cs:182,36.8773564757224)
--(axis cs:181,36.8773564757224)
--(axis cs:180,36.8773564757224)
--(axis cs:179,36.8773564757224)
--(axis cs:178,37.5368050030696)
--(axis cs:177,37.5368050030696)
--(axis cs:176,37.5368050030696)
--(axis cs:175,37.543167278863)
--(axis cs:174,37.5583131685935)
--(axis cs:173,37.5583131685935)
--(axis cs:172,37.5649670518533)
--(axis cs:171,37.5649670518533)
--(axis cs:170,37.5706339553002)
--(axis cs:169,37.905090675539)
--(axis cs:168,37.937106860817)
--(axis cs:167,38.5269744669377)
--(axis cs:166,38.6263324827813)
--(axis cs:165,38.7112466606006)
--(axis cs:164,38.7112466606006)
--(axis cs:163,38.826728687668)
--(axis cs:162,39.7817087799753)
--(axis cs:161,39.8117928555138)
--(axis cs:160,39.8117928555138)
--(axis cs:159,39.8117928555138)
--(axis cs:158,39.8117928555138)
--(axis cs:157,39.8117928555138)
--(axis cs:156,42.5189820193802)
--(axis cs:155,42.5189820193802)
--(axis cs:154,42.5934231561166)
--(axis cs:153,42.5934231561166)
--(axis cs:152,43.0105726731439)
--(axis cs:151,43.0105726731439)
--(axis cs:150,43.0110593431997)
--(axis cs:149,43.0110593431997)
--(axis cs:148,43.0110593431997)
--(axis cs:147,43.0785576249099)
--(axis cs:146,43.0785576249099)
--(axis cs:145,46.0070850467127)
--(axis cs:144,46.3046276221738)
--(axis cs:143,46.3046276221738)
--(axis cs:142,49.4780380195645)
--(axis cs:141,49.4780380195645)
--(axis cs:140,49.4780380195645)
--(axis cs:139,49.4780380195645)
--(axis cs:138,49.4780380195645)
--(axis cs:137,50.7115574330477)
--(axis cs:136,50.7140546420588)
--(axis cs:135,51.327915931505)
--(axis cs:134,53.3710296760235)
--(axis cs:133,56.5223714588933)
--(axis cs:132,56.5223714588933)
--(axis cs:131,57.3047916168783)
--(axis cs:130,57.3047916168783)
--(axis cs:129,57.3652347753234)
--(axis cs:128,58.2826890193305)
--(axis cs:127,58.8255149120145)
--(axis cs:126,59.1185882504775)
--(axis cs:125,59.5998821114739)
--(axis cs:124,59.5998821114739)
--(axis cs:123,59.633927144579)
--(axis cs:122,59.6781452500739)
--(axis cs:121,59.6781452500739)
--(axis cs:120,61.8389713553267)
--(axis cs:119,63.2853254049528)
--(axis cs:118,63.2884987816148)
--(axis cs:117,65.3541639459834)
--(axis cs:116,67.036536136788)
--(axis cs:115,67.3202269396315)
--(axis cs:114,67.5529211550176)
--(axis cs:113,67.9987520975255)
--(axis cs:112,73.7774877451363)
--(axis cs:111,74.2850011745828)
--(axis cs:110,74.7570888611491)
--(axis cs:109,79.2977564162732)
--(axis cs:108,84.5474711473369)
--(axis cs:107,84.7758018822064)
--(axis cs:106,85.1037708716519)
--(axis cs:105,89.0987833873355)
--(axis cs:104,89.6645719297404)
--(axis cs:103,98.3334581348672)
--(axis cs:102,104.156330696585)
--(axis cs:101,104.409294245988)
--(axis cs:100,104.409294245988)
--(axis cs:99,106.362591819966)
--(axis cs:98,107.59093539259)
--(axis cs:97,109.725428498104)
--(axis cs:96,111.811121033504)
--(axis cs:95,114.087097966603)
--(axis cs:94,114.578389053017)
--(axis cs:93,114.744032162006)
--(axis cs:92,115.181898187579)
--(axis cs:91,118.814454082737)
--(axis cs:90,120.821851586202)
--(axis cs:89,120.974901293155)
--(axis cs:88,144.334282077717)
--(axis cs:87,150.325046876211)
--(axis cs:86,153.617225936891)
--(axis cs:85,153.66590270152)
--(axis cs:84,154.042036174442)
--(axis cs:83,154.937297107029)
--(axis cs:82,155.563464612001)
--(axis cs:81,156.079841849889)
--(axis cs:80,156.745384026658)
--(axis cs:79,184.649951488103)
--(axis cs:78,186.402006523604)
--(axis cs:77,186.552880683251)
--(axis cs:76,186.552880683251)
--(axis cs:75,187.581532175671)
--(axis cs:74,188.316013720269)
--(axis cs:73,188.950341058965)
--(axis cs:72,189.737555908512)
--(axis cs:71,190.252837068835)
--(axis cs:70,191.418780418562)
--(axis cs:69,192.421816450072)
--(axis cs:68,192.421816450072)
--(axis cs:67,192.977709852244)
--(axis cs:66,193.566265615941)
--(axis cs:65,193.779272528951)
--(axis cs:64,194.038574421115)
--(axis cs:63,194.765811893564)
--(axis cs:62,195.200006125908)
--(axis cs:61,196.152354101269)
--(axis cs:60,197.160933777634)
--(axis cs:59,197.967735055799)
--(axis cs:58,198.705283899078)
--(axis cs:57,198.82892593263)
--(axis cs:56,198.951693251032)
--(axis cs:55,199.354895029113)
--(axis cs:54,199.41492292272)
--(axis cs:53,200.242550563724)
--(axis cs:52,201.183277035996)
--(axis cs:51,201.357251587538)
--(axis cs:50,201.749718104233)
--(axis cs:49,202.787285914835)
--(axis cs:48,203.676930246299)
--(axis cs:47,203.917458271009)
--(axis cs:46,205.391622106374)
--(axis cs:45,206.160892126884)
--(axis cs:44,206.710281994579)
--(axis cs:43,207.85091718562)
--(axis cs:42,214.289426424489)
--(axis cs:41,214.550180134796)
--(axis cs:40,217.324610700056)
--(axis cs:39,217.840131944581)
--(axis cs:38,222.893923389724)
--(axis cs:37,224.262676589266)
--(axis cs:36,231.881132425063)
--(axis cs:35,243.449374663997)
--(axis cs:34,262.06635732125)
--(axis cs:33,265.258751681724)
--(axis cs:32,302.787044467431)
--(axis cs:31,302.804648174659)
--(axis cs:30,302.804648174659)
--(axis cs:29,302.804648174659)
--(axis cs:28,302.804648174659)
--(axis cs:27,311.375315218982)
--(axis cs:26,311.375315218982)
--(axis cs:25,311.927853036651)
--(axis cs:24,311.927853036651)
--(axis cs:23,311.927853036651)
--(axis cs:22,316.83483878668)
--(axis cs:21,316.83483878668)
--(axis cs:20,317.640134714313)
--(axis cs:19,317.939466698015)
--(axis cs:18,318.266560575696)
--(axis cs:17,318.434312468738)
--(axis cs:16,318.948972179573)
--(axis cs:15,320.223842510142)
--(axis cs:14,328.808391991681)
--(axis cs:13,334.840431698025)
--(axis cs:12,334.845199357737)
--(axis cs:11,334.845199357737)
--(axis cs:10,335.353484739115)
--(axis cs:9,336.850442849392)
--(axis cs:8,339.469955311936)
--(axis cs:7,342.371651458076)
--(axis cs:6,361.274522227844)
--(axis cs:5,370.777394760221)
--(axis cs:4,370.777394760221)
--(axis cs:3,373.822511801233)
--(axis cs:2,609.168836254044)
--(axis cs:1,793.306050236845)
--(axis cs:0,1707.53339041917)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,1398.34150915979)
--(axis cs:0,621.41403882034)
--(axis cs:1,621.41403882034)
--(axis cs:2,429.34211701376)
--(axis cs:3,429.34211701376)
--(axis cs:4,428.659839226515)
--(axis cs:5,428.659839226515)
--(axis cs:6,428.119648784268)
--(axis cs:7,428.119648784268)
--(axis cs:8,392.43405944909)
--(axis cs:9,392.43405944909)
--(axis cs:10,392.333803361832)
--(axis cs:11,374.755508205382)
--(axis cs:12,374.677781527656)
--(axis cs:13,359.740658462375)
--(axis cs:14,359.657664617451)
--(axis cs:15,359.657664617451)
--(axis cs:16,347.260121216816)
--(axis cs:17,347.260121216816)
--(axis cs:18,332.18534205195)
--(axis cs:19,332.18534205195)
--(axis cs:20,330.545550747972)
--(axis cs:21,330.545550747972)
--(axis cs:22,330.446589239258)
--(axis cs:23,330.446589239258)
--(axis cs:24,330.442028989242)
--(axis cs:25,330.442028989242)
--(axis cs:26,330.441760486638)
--(axis cs:27,330.441760486638)
--(axis cs:28,330.441746125432)
--(axis cs:29,330.441746125432)
--(axis cs:30,330.441746125432)
--(axis cs:31,330.441746125432)
--(axis cs:32,330.441746125432)
--(axis cs:33,330.441746125432)
--(axis cs:34,330.441746125432)
--(axis cs:35,330.441746125432)
--(axis cs:36,330.441746125432)
--(axis cs:37,330.441746125432)
--(axis cs:38,330.441746125432)
--(axis cs:39,330.441746125432)
--(axis cs:40,330.441746125432)
--(axis cs:41,330.441746125432)
--(axis cs:42,330.441746125432)
--(axis cs:43,330.441746125432)
--(axis cs:44,330.441746125432)
--(axis cs:45,330.441746125432)
--(axis cs:46,330.441746125432)
--(axis cs:47,330.441746125432)
--(axis cs:48,330.441746125432)
--(axis cs:49,330.441746125432)
--(axis cs:50,330.441746125432)
--(axis cs:51,330.441746125432)
--(axis cs:52,330.441746125432)
--(axis cs:53,330.441746125432)
--(axis cs:54,330.441746125432)
--(axis cs:55,330.441746125432)
--(axis cs:56,330.441746125432)
--(axis cs:57,330.441746125432)
--(axis cs:58,330.441746125432)
--(axis cs:59,330.441746125432)
--(axis cs:60,330.441746125432)
--(axis cs:61,330.441746125432)
--(axis cs:62,330.441746125432)
--(axis cs:63,330.441746125432)
--(axis cs:64,330.441746125432)
--(axis cs:65,330.441746125432)
--(axis cs:66,330.441746125432)
--(axis cs:67,330.441746125432)
--(axis cs:68,330.441746125432)
--(axis cs:69,330.441746125432)
--(axis cs:70,330.441746125432)
--(axis cs:71,330.441746125432)
--(axis cs:72,330.441746125432)
--(axis cs:73,330.441746125432)
--(axis cs:74,330.441746125432)
--(axis cs:75,330.441746125432)
--(axis cs:76,330.441746125432)
--(axis cs:77,330.441746125432)
--(axis cs:78,330.441746125432)
--(axis cs:79,330.441746125432)
--(axis cs:80,330.441746125432)
--(axis cs:81,330.441746125432)
--(axis cs:82,330.441746125432)
--(axis cs:83,330.441746125432)
--(axis cs:84,330.441746125432)
--(axis cs:85,330.441746125432)
--(axis cs:86,330.441746125432)
--(axis cs:87,330.441746125432)
--(axis cs:88,330.441746125432)
--(axis cs:89,330.441746125432)
--(axis cs:90,330.441746125432)
--(axis cs:91,330.441746125432)
--(axis cs:92,330.441746125432)
--(axis cs:93,330.441746125432)
--(axis cs:94,330.441746125432)
--(axis cs:95,330.441746125432)
--(axis cs:96,330.441746125432)
--(axis cs:97,330.441746125432)
--(axis cs:98,330.441746125432)
--(axis cs:99,330.441746125432)
--(axis cs:100,330.441746125432)
--(axis cs:101,330.441746125432)
--(axis cs:102,330.441746125432)
--(axis cs:103,330.441746125432)
--(axis cs:104,330.441746125432)
--(axis cs:105,330.441746125432)
--(axis cs:106,330.441746125432)
--(axis cs:107,330.441746125432)
--(axis cs:108,330.441746125432)
--(axis cs:109,330.441746125432)
--(axis cs:110,330.441746125432)
--(axis cs:111,330.441746125432)
--(axis cs:112,330.441746125432)
--(axis cs:113,330.441746125432)
--(axis cs:114,330.441746125432)
--(axis cs:115,330.441746125432)
--(axis cs:116,330.441746125432)
--(axis cs:117,330.441746125432)
--(axis cs:118,330.441746125432)
--(axis cs:119,330.441746125432)
--(axis cs:120,330.441746125432)
--(axis cs:121,330.441746125432)
--(axis cs:122,330.441746125432)
--(axis cs:123,330.441746125432)
--(axis cs:124,330.441746125432)
--(axis cs:125,330.441746125432)
--(axis cs:126,330.441746125432)
--(axis cs:127,330.441746125432)
--(axis cs:128,330.441746125432)
--(axis cs:129,330.441746125432)
--(axis cs:130,330.441746125432)
--(axis cs:131,330.441746125432)
--(axis cs:132,330.441746125432)
--(axis cs:133,330.441746125432)
--(axis cs:134,330.441746125432)
--(axis cs:135,330.441746125432)
--(axis cs:136,330.441746125432)
--(axis cs:137,330.441746125432)
--(axis cs:138,330.441746125432)
--(axis cs:139,330.441746125432)
--(axis cs:140,330.441746125432)
--(axis cs:141,330.441746125432)
--(axis cs:142,330.441746125432)
--(axis cs:143,330.441746125432)
--(axis cs:144,330.441746125432)
--(axis cs:145,330.441746125432)
--(axis cs:146,330.441746125432)
--(axis cs:147,330.441746125432)
--(axis cs:148,330.441746125432)
--(axis cs:149,330.441746125432)
--(axis cs:150,330.441746125432)
--(axis cs:151,330.441746125432)
--(axis cs:152,330.441746125432)
--(axis cs:153,330.441746125432)
--(axis cs:154,330.441746125432)
--(axis cs:155,330.441746125432)
--(axis cs:156,330.441746125432)
--(axis cs:157,330.441746125432)
--(axis cs:158,330.441746125432)
--(axis cs:159,330.441746125432)
--(axis cs:160,330.441746125432)
--(axis cs:161,330.441746125432)
--(axis cs:162,330.441746125432)
--(axis cs:163,330.441746125432)
--(axis cs:164,330.441746125432)
--(axis cs:165,330.441746125432)
--(axis cs:166,330.441746125432)
--(axis cs:167,330.441746125432)
--(axis cs:168,330.441746125432)
--(axis cs:169,330.441746125432)
--(axis cs:170,330.441746125432)
--(axis cs:171,330.441746125432)
--(axis cs:172,330.441746125432)
--(axis cs:173,330.441746125432)
--(axis cs:174,330.441746125432)
--(axis cs:175,330.441746125432)
--(axis cs:176,330.441746125432)
--(axis cs:177,330.441746125432)
--(axis cs:178,330.441746125432)
--(axis cs:179,330.441746125432)
--(axis cs:180,330.441746125432)
--(axis cs:181,330.441746125432)
--(axis cs:182,330.441746125432)
--(axis cs:183,330.441746125432)
--(axis cs:184,330.441746125432)
--(axis cs:185,330.441746125432)
--(axis cs:186,330.441746125432)
--(axis cs:187,330.441746125432)
--(axis cs:188,330.441746125432)
--(axis cs:189,330.441746125432)
--(axis cs:190,330.441746125432)
--(axis cs:191,330.441746125432)
--(axis cs:192,330.441746125432)
--(axis cs:193,330.441746125432)
--(axis cs:194,330.441746125432)
--(axis cs:195,330.441746125432)
--(axis cs:196,330.441746125432)
--(axis cs:197,330.441746125432)
--(axis cs:198,330.441746125432)
--(axis cs:199,330.441746125432)
--(axis cs:200,330.441746125432)
--(axis cs:201,330.441746125432)
--(axis cs:202,330.441746125432)
--(axis cs:203,330.441746125432)
--(axis cs:204,330.441746125432)
--(axis cs:205,330.441746125432)
--(axis cs:206,330.441746125432)
--(axis cs:207,330.441746125432)
--(axis cs:208,330.441746125432)
--(axis cs:209,330.441746125432)
--(axis cs:210,330.441746125432)
--(axis cs:211,330.441746125432)
--(axis cs:212,330.441746125432)
--(axis cs:213,330.441746125432)
--(axis cs:214,330.441746125432)
--(axis cs:215,330.441746125432)
--(axis cs:216,330.441746125432)
--(axis cs:217,330.441746125432)
--(axis cs:218,330.441746125432)
--(axis cs:219,330.441746125432)
--(axis cs:220,330.441746125432)
--(axis cs:221,330.441746125432)
--(axis cs:222,330.441746125432)
--(axis cs:223,330.441746125432)
--(axis cs:224,330.441746125432)
--(axis cs:225,330.441746125432)
--(axis cs:226,330.441746125432)
--(axis cs:227,330.441746125432)
--(axis cs:228,330.441746125432)
--(axis cs:229,330.441746125432)
--(axis cs:230,330.441746125432)
--(axis cs:231,330.441746125432)
--(axis cs:232,330.441746125432)
--(axis cs:233,330.441746125432)
--(axis cs:234,330.441746125432)
--(axis cs:235,330.441746125432)
--(axis cs:236,330.441746125432)
--(axis cs:237,330.441746125432)
--(axis cs:238,330.441746125432)
--(axis cs:239,330.441746125432)
--(axis cs:240,330.441746125432)
--(axis cs:241,330.441746125432)
--(axis cs:242,330.441746125432)
--(axis cs:243,330.441746125432)
--(axis cs:244,330.441746125432)
--(axis cs:245,330.441746125432)
--(axis cs:246,330.441746125432)
--(axis cs:247,330.441746125432)
--(axis cs:248,330.441746125432)
--(axis cs:249,330.441746125432)
--(axis cs:250,330.441746125432)
--(axis cs:251,330.441746125432)
--(axis cs:252,330.441746125432)
--(axis cs:253,330.441746125432)
--(axis cs:254,330.441746125432)
--(axis cs:255,330.441746125432)
--(axis cs:256,330.441746125432)
--(axis cs:257,330.441746125432)
--(axis cs:258,330.441746125432)
--(axis cs:259,330.441746125432)
--(axis cs:260,330.441746125432)
--(axis cs:261,330.441746125432)
--(axis cs:262,330.441746125432)
--(axis cs:263,330.441746125432)
--(axis cs:264,330.441746125432)
--(axis cs:265,330.441746125432)
--(axis cs:266,330.441746125432)
--(axis cs:267,330.441746125432)
--(axis cs:268,330.441746125432)
--(axis cs:269,330.441746125432)
--(axis cs:270,330.441746125432)
--(axis cs:271,330.441746125432)
--(axis cs:272,330.441746125432)
--(axis cs:273,330.441746125432)
--(axis cs:274,330.441746125432)
--(axis cs:275,330.441746125432)
--(axis cs:276,330.441746125432)
--(axis cs:277,330.441746125432)
--(axis cs:278,330.441746125432)
--(axis cs:279,330.441746125432)
--(axis cs:280,330.441746125432)
--(axis cs:281,330.441746125432)
--(axis cs:282,330.441746125432)
--(axis cs:283,330.441746125432)
--(axis cs:284,330.441746125432)
--(axis cs:285,330.441746125432)
--(axis cs:286,330.441746125432)
--(axis cs:287,330.441746125432)
--(axis cs:288,330.441746125432)
--(axis cs:289,330.441746125432)
--(axis cs:290,330.441746125432)
--(axis cs:291,330.441746125432)
--(axis cs:292,330.441746125432)
--(axis cs:293,330.441746125432)
--(axis cs:294,330.441746125432)
--(axis cs:295,330.441746125432)
--(axis cs:296,330.441746125432)
--(axis cs:297,330.441746125432)
--(axis cs:298,330.441746125432)
--(axis cs:299,330.441746125432)
--(axis cs:300,330.441746125432)
--(axis cs:301,330.441746125432)
--(axis cs:302,330.441746125432)
--(axis cs:303,330.441746125432)
--(axis cs:304,330.441746125432)
--(axis cs:305,330.441746125432)
--(axis cs:306,330.441746125432)
--(axis cs:307,330.441746125432)
--(axis cs:308,330.441746125432)
--(axis cs:309,330.441746125432)
--(axis cs:310,330.441746125432)
--(axis cs:311,330.441746125432)
--(axis cs:312,330.441746125432)
--(axis cs:313,330.441746125432)
--(axis cs:314,330.441746125432)
--(axis cs:315,330.441746125432)
--(axis cs:316,330.441746125432)
--(axis cs:317,330.441746125432)
--(axis cs:318,330.441746125432)
--(axis cs:319,330.441746125432)
--(axis cs:320,330.441746125432)
--(axis cs:321,330.441746125432)
--(axis cs:322,330.441746125432)
--(axis cs:323,330.441746125432)
--(axis cs:324,330.441746125432)
--(axis cs:325,330.441746125432)
--(axis cs:326,330.441746125432)
--(axis cs:327,330.441746125432)
--(axis cs:328,330.441746125432)
--(axis cs:329,330.441746125432)
--(axis cs:330,330.441746125432)
--(axis cs:331,330.441746125432)
--(axis cs:332,330.441746125432)
--(axis cs:333,330.441746125432)
--(axis cs:334,330.441746125432)
--(axis cs:335,330.441746125432)
--(axis cs:336,330.441746125432)
--(axis cs:337,330.441746125432)
--(axis cs:338,330.441746125432)
--(axis cs:339,330.441746125432)
--(axis cs:340,330.441746125432)
--(axis cs:341,330.441746125432)
--(axis cs:342,330.441746125432)
--(axis cs:343,330.441746125432)
--(axis cs:344,330.441746125432)
--(axis cs:345,330.441746125432)
--(axis cs:346,330.441746125432)
--(axis cs:347,330.441746125432)
--(axis cs:348,330.441746125432)
--(axis cs:349,330.441746125432)
--(axis cs:350,330.441746125432)
--(axis cs:351,330.441746125432)
--(axis cs:352,330.441746125432)
--(axis cs:353,330.441746125432)
--(axis cs:354,330.441746125432)
--(axis cs:355,330.441746125432)
--(axis cs:356,330.441746125432)
--(axis cs:357,330.441746125432)
--(axis cs:358,330.441746125432)
--(axis cs:359,330.441746125432)
--(axis cs:360,330.441746125432)
--(axis cs:361,330.441746125432)
--(axis cs:362,330.441746125432)
--(axis cs:363,330.441746125432)
--(axis cs:364,330.441746125432)
--(axis cs:365,330.441746125432)
--(axis cs:366,330.441746125432)
--(axis cs:367,330.441746125432)
--(axis cs:368,330.441746125432)
--(axis cs:369,330.441746125432)
--(axis cs:370,330.441746125432)
--(axis cs:371,330.441746125432)
--(axis cs:372,330.441746125432)
--(axis cs:373,330.441746125432)
--(axis cs:374,330.441746125432)
--(axis cs:375,330.441746125432)
--(axis cs:376,330.441746125432)
--(axis cs:377,330.441746125432)
--(axis cs:378,330.441746125432)
--(axis cs:379,330.441746125432)
--(axis cs:380,330.441746125432)
--(axis cs:381,330.441746125432)
--(axis cs:382,330.441746125432)
--(axis cs:383,330.441746125432)
--(axis cs:384,330.441746125432)
--(axis cs:385,330.441746125432)
--(axis cs:386,330.441746125432)
--(axis cs:387,330.441746125432)
--(axis cs:388,330.441746125432)
--(axis cs:389,330.441746125432)
--(axis cs:390,330.441746125432)
--(axis cs:391,330.441746125432)
--(axis cs:392,330.441746125432)
--(axis cs:393,330.441746125432)
--(axis cs:394,330.441746125432)
--(axis cs:395,330.441746125432)
--(axis cs:396,330.441746125432)
--(axis cs:397,330.441746125432)
--(axis cs:398,330.441746125432)
--(axis cs:399,330.441746125432)
--(axis cs:400,330.441746125432)
--(axis cs:401,330.441746125432)
--(axis cs:402,330.441746125432)
--(axis cs:403,330.441746125432)
--(axis cs:404,330.441746125432)
--(axis cs:405,330.441746125432)
--(axis cs:406,330.441746125432)
--(axis cs:407,330.441746125432)
--(axis cs:408,330.441746125432)
--(axis cs:409,330.441746125432)
--(axis cs:410,330.441746125432)
--(axis cs:411,330.441746125432)
--(axis cs:412,330.441746125432)
--(axis cs:413,330.441746125432)
--(axis cs:414,330.441746125432)
--(axis cs:415,330.441746125432)
--(axis cs:416,330.441746125432)
--(axis cs:417,330.441746125432)
--(axis cs:418,330.441746125432)
--(axis cs:419,330.441746125432)
--(axis cs:420,330.441746125432)
--(axis cs:421,330.441746125432)
--(axis cs:422,330.441746125432)
--(axis cs:423,330.441746125432)
--(axis cs:424,330.441746125432)
--(axis cs:425,330.441746125432)
--(axis cs:426,330.441746125432)
--(axis cs:427,330.441746125432)
--(axis cs:428,330.441746125432)
--(axis cs:429,330.441746125432)
--(axis cs:430,330.441746125432)
--(axis cs:431,330.441746125432)
--(axis cs:432,330.441746125432)
--(axis cs:433,330.441746125432)
--(axis cs:434,330.441746125432)
--(axis cs:435,330.441746125432)
--(axis cs:436,330.441746125432)
--(axis cs:437,330.441746125432)
--(axis cs:438,330.441746125432)
--(axis cs:439,330.441746125432)
--(axis cs:440,330.441746125432)
--(axis cs:441,330.441746125432)
--(axis cs:442,330.441746125432)
--(axis cs:443,330.441746125432)
--(axis cs:444,330.441746125432)
--(axis cs:445,330.441746125432)
--(axis cs:446,330.441746125432)
--(axis cs:447,330.441746125432)
--(axis cs:448,330.441746125432)
--(axis cs:449,330.441746125432)
--(axis cs:450,330.441746125432)
--(axis cs:451,330.441746125432)
--(axis cs:452,330.441746125432)
--(axis cs:453,330.441746125432)
--(axis cs:454,330.441746125432)
--(axis cs:455,330.441746125432)
--(axis cs:456,330.441746125432)
--(axis cs:457,330.441746125432)
--(axis cs:458,330.441746125432)
--(axis cs:459,330.441746125432)
--(axis cs:460,330.441746125432)
--(axis cs:461,330.441746125432)
--(axis cs:462,330.441746125432)
--(axis cs:463,330.441746125432)
--(axis cs:464,330.441746125432)
--(axis cs:465,330.441746125432)
--(axis cs:466,330.441746125432)
--(axis cs:467,330.441746125432)
--(axis cs:468,330.441746125432)
--(axis cs:469,330.441746125432)
--(axis cs:470,330.441746125432)
--(axis cs:471,330.441746125432)
--(axis cs:472,330.441746125432)
--(axis cs:473,330.441746125432)
--(axis cs:474,330.441746125432)
--(axis cs:475,330.441746125432)
--(axis cs:476,330.441746125432)
--(axis cs:477,330.441746125432)
--(axis cs:478,330.441746125432)
--(axis cs:479,330.441746125432)
--(axis cs:480,330.441746125432)
--(axis cs:481,330.441746125432)
--(axis cs:482,330.441746125432)
--(axis cs:483,330.441746125432)
--(axis cs:484,330.441746125432)
--(axis cs:485,330.441746125432)
--(axis cs:486,330.441746125432)
--(axis cs:487,330.441746125432)
--(axis cs:488,330.441746125432)
--(axis cs:489,330.441746125432)
--(axis cs:490,330.441746125432)
--(axis cs:491,330.441746125432)
--(axis cs:492,330.441746125432)
--(axis cs:493,330.441746125432)
--(axis cs:494,330.441746125432)
--(axis cs:495,330.441746125432)
--(axis cs:496,330.441746125432)
--(axis cs:497,330.441746125432)
--(axis cs:498,330.441746125432)
--(axis cs:499,330.441746125432)
--(axis cs:499,751.063699909762)
--(axis cs:499,751.063699909762)
--(axis cs:498,751.063699909762)
--(axis cs:497,751.063699909762)
--(axis cs:496,751.063699909762)
--(axis cs:495,751.063699909762)
--(axis cs:494,751.063699909762)
--(axis cs:493,751.063699909762)
--(axis cs:492,751.063699909762)
--(axis cs:491,751.063699909762)
--(axis cs:490,751.063699909762)
--(axis cs:489,751.063699909762)
--(axis cs:488,751.063699909762)
--(axis cs:487,751.063699909762)
--(axis cs:486,751.063699909762)
--(axis cs:485,751.063699909762)
--(axis cs:484,751.063699909762)
--(axis cs:483,751.063699909762)
--(axis cs:482,751.063699909762)
--(axis cs:481,751.063699909762)
--(axis cs:480,751.063699909762)
--(axis cs:479,751.063699909762)
--(axis cs:478,751.063699909762)
--(axis cs:477,751.063699909762)
--(axis cs:476,751.063699909762)
--(axis cs:475,751.063699909762)
--(axis cs:474,751.063699909762)
--(axis cs:473,751.063699909762)
--(axis cs:472,751.063699909762)
--(axis cs:471,751.063699909762)
--(axis cs:470,751.063699909762)
--(axis cs:469,751.063699909762)
--(axis cs:468,751.063699909762)
--(axis cs:467,751.063699909762)
--(axis cs:466,751.063699909762)
--(axis cs:465,751.063699909762)
--(axis cs:464,751.063699909762)
--(axis cs:463,751.063699909762)
--(axis cs:462,751.063699909762)
--(axis cs:461,751.063699909762)
--(axis cs:460,751.063699909762)
--(axis cs:459,751.063699909762)
--(axis cs:458,751.063699909762)
--(axis cs:457,751.063699909762)
--(axis cs:456,751.063699909762)
--(axis cs:455,751.063699909762)
--(axis cs:454,751.063699909762)
--(axis cs:453,751.063699909762)
--(axis cs:452,751.063699909762)
--(axis cs:451,751.063699909762)
--(axis cs:450,751.063699909762)
--(axis cs:449,751.063699909762)
--(axis cs:448,751.063699909762)
--(axis cs:447,751.063699909762)
--(axis cs:446,751.063699909762)
--(axis cs:445,751.063699909762)
--(axis cs:444,751.063699909762)
--(axis cs:443,751.063699909762)
--(axis cs:442,751.063699909762)
--(axis cs:441,751.063699909762)
--(axis cs:440,751.063699909762)
--(axis cs:439,751.063699909762)
--(axis cs:438,751.063699909762)
--(axis cs:437,751.063699909762)
--(axis cs:436,751.063699909762)
--(axis cs:435,751.063699909762)
--(axis cs:434,751.063699909762)
--(axis cs:433,751.063699909762)
--(axis cs:432,751.063699909762)
--(axis cs:431,751.063699909762)
--(axis cs:430,751.063699909762)
--(axis cs:429,751.063699909762)
--(axis cs:428,751.063699909762)
--(axis cs:427,751.063699909762)
--(axis cs:426,751.063699909762)
--(axis cs:425,751.063699909762)
--(axis cs:424,751.063699909762)
--(axis cs:423,751.063699909762)
--(axis cs:422,751.063699909762)
--(axis cs:421,751.063699909762)
--(axis cs:420,751.063699909762)
--(axis cs:419,751.063699909762)
--(axis cs:418,751.063699909762)
--(axis cs:417,751.063699909762)
--(axis cs:416,751.063699909762)
--(axis cs:415,751.063699909762)
--(axis cs:414,751.063699909762)
--(axis cs:413,751.063699909762)
--(axis cs:412,751.063699909762)
--(axis cs:411,751.063699909762)
--(axis cs:410,751.063699909762)
--(axis cs:409,751.063699909762)
--(axis cs:408,751.063699909762)
--(axis cs:407,751.063699909762)
--(axis cs:406,751.063699909762)
--(axis cs:405,751.063699909762)
--(axis cs:404,751.063699909762)
--(axis cs:403,751.063699909762)
--(axis cs:402,751.063699909762)
--(axis cs:401,751.063699909762)
--(axis cs:400,751.063699909762)
--(axis cs:399,751.063699909762)
--(axis cs:398,751.063699909762)
--(axis cs:397,751.063699909762)
--(axis cs:396,751.063699909762)
--(axis cs:395,751.063699909762)
--(axis cs:394,751.063699909762)
--(axis cs:393,751.063699909762)
--(axis cs:392,751.063699909762)
--(axis cs:391,751.063699909762)
--(axis cs:390,751.063699909762)
--(axis cs:389,751.063699909762)
--(axis cs:388,751.063699909762)
--(axis cs:387,751.063699909762)
--(axis cs:386,751.063699909762)
--(axis cs:385,751.063699909762)
--(axis cs:384,751.063699909762)
--(axis cs:383,751.063699909762)
--(axis cs:382,751.063699909762)
--(axis cs:381,751.063699909762)
--(axis cs:380,751.063699909762)
--(axis cs:379,751.063699909762)
--(axis cs:378,751.063699909762)
--(axis cs:377,751.063699909762)
--(axis cs:376,751.063699909762)
--(axis cs:375,751.063699909762)
--(axis cs:374,751.063699909762)
--(axis cs:373,751.063699909762)
--(axis cs:372,751.063699909762)
--(axis cs:371,751.063699909762)
--(axis cs:370,751.063699909762)
--(axis cs:369,751.063699909762)
--(axis cs:368,751.063699909762)
--(axis cs:367,751.063699909762)
--(axis cs:366,751.063699909762)
--(axis cs:365,751.063699909762)
--(axis cs:364,751.063699909762)
--(axis cs:363,751.063699909762)
--(axis cs:362,751.063699909762)
--(axis cs:361,751.063699909762)
--(axis cs:360,751.063699909762)
--(axis cs:359,751.063699909762)
--(axis cs:358,751.063699909762)
--(axis cs:357,751.063699909762)
--(axis cs:356,751.063699909762)
--(axis cs:355,751.063699909762)
--(axis cs:354,751.063699909762)
--(axis cs:353,751.063699909762)
--(axis cs:352,751.063699909762)
--(axis cs:351,751.063699909762)
--(axis cs:350,751.063699909762)
--(axis cs:349,751.063699909762)
--(axis cs:348,751.063699909762)
--(axis cs:347,751.063699909762)
--(axis cs:346,751.063699909762)
--(axis cs:345,751.063699909762)
--(axis cs:344,751.063699909762)
--(axis cs:343,751.063699909762)
--(axis cs:342,751.063699909762)
--(axis cs:341,751.063699909762)
--(axis cs:340,751.063699909762)
--(axis cs:339,751.063699909762)
--(axis cs:338,751.063699909762)
--(axis cs:337,751.063699909762)
--(axis cs:336,751.063699909762)
--(axis cs:335,751.063699909762)
--(axis cs:334,751.063699909762)
--(axis cs:333,751.063699909762)
--(axis cs:332,751.063699909762)
--(axis cs:331,751.063699909762)
--(axis cs:330,751.063699909762)
--(axis cs:329,751.063699909762)
--(axis cs:328,751.063699909762)
--(axis cs:327,751.063699909762)
--(axis cs:326,751.063699909762)
--(axis cs:325,751.063699909762)
--(axis cs:324,751.063699909762)
--(axis cs:323,751.063699909762)
--(axis cs:322,751.063699909762)
--(axis cs:321,751.063699909762)
--(axis cs:320,751.063699909762)
--(axis cs:319,751.063699909762)
--(axis cs:318,751.063699909762)
--(axis cs:317,751.063699909762)
--(axis cs:316,751.063699909762)
--(axis cs:315,751.063699909762)
--(axis cs:314,751.063699909762)
--(axis cs:313,751.063699909762)
--(axis cs:312,751.063699909762)
--(axis cs:311,751.063699909762)
--(axis cs:310,751.063699909762)
--(axis cs:309,751.063699909762)
--(axis cs:308,751.063699909762)
--(axis cs:307,751.063699909762)
--(axis cs:306,751.063699909762)
--(axis cs:305,751.063699909762)
--(axis cs:304,751.063699909762)
--(axis cs:303,751.063699909762)
--(axis cs:302,751.063699909762)
--(axis cs:301,751.063699909762)
--(axis cs:300,751.063699909762)
--(axis cs:299,751.063699909762)
--(axis cs:298,751.063699909762)
--(axis cs:297,751.063699909762)
--(axis cs:296,751.063699909762)
--(axis cs:295,751.063699909762)
--(axis cs:294,751.063699909762)
--(axis cs:293,751.063699909762)
--(axis cs:292,751.063699909762)
--(axis cs:291,751.063699909762)
--(axis cs:290,751.063699909762)
--(axis cs:289,751.063699909762)
--(axis cs:288,751.063699909762)
--(axis cs:287,751.063699909762)
--(axis cs:286,751.063699909762)
--(axis cs:285,751.063699909762)
--(axis cs:284,751.063699909762)
--(axis cs:283,751.063699909762)
--(axis cs:282,751.063699909762)
--(axis cs:281,751.063699909762)
--(axis cs:280,751.063699909762)
--(axis cs:279,751.063699909762)
--(axis cs:278,751.063699909762)
--(axis cs:277,751.063699909762)
--(axis cs:276,751.063699909762)
--(axis cs:275,751.063699909762)
--(axis cs:274,751.063699909762)
--(axis cs:273,751.063699909762)
--(axis cs:272,751.063699909762)
--(axis cs:271,751.063699909762)
--(axis cs:270,751.063699909762)
--(axis cs:269,751.063699909762)
--(axis cs:268,751.063699909762)
--(axis cs:267,751.063699909762)
--(axis cs:266,751.063699909762)
--(axis cs:265,751.063699909762)
--(axis cs:264,751.063699909762)
--(axis cs:263,751.063699909762)
--(axis cs:262,751.063699909762)
--(axis cs:261,751.063699909762)
--(axis cs:260,751.063699909762)
--(axis cs:259,751.063699909762)
--(axis cs:258,751.063699909762)
--(axis cs:257,751.063699909762)
--(axis cs:256,751.063699909762)
--(axis cs:255,751.063699909762)
--(axis cs:254,751.063699909762)
--(axis cs:253,751.063699909762)
--(axis cs:252,751.063699909762)
--(axis cs:251,751.063699909762)
--(axis cs:250,751.063699909762)
--(axis cs:249,751.063699909762)
--(axis cs:248,751.063699909762)
--(axis cs:247,751.063699909762)
--(axis cs:246,751.063699909762)
--(axis cs:245,751.063699909762)
--(axis cs:244,751.063699909762)
--(axis cs:243,751.063699909762)
--(axis cs:242,751.063699909762)
--(axis cs:241,751.063699909762)
--(axis cs:240,751.063699909762)
--(axis cs:239,751.063699909762)
--(axis cs:238,751.063699909762)
--(axis cs:237,751.063699909762)
--(axis cs:236,751.063699909762)
--(axis cs:235,751.063699909762)
--(axis cs:234,751.063699909762)
--(axis cs:233,751.063699909762)
--(axis cs:232,751.063699909762)
--(axis cs:231,751.063699909762)
--(axis cs:230,751.063699909762)
--(axis cs:229,751.063699909762)
--(axis cs:228,751.063699909762)
--(axis cs:227,751.063699909762)
--(axis cs:226,751.063699909762)
--(axis cs:225,751.063699909762)
--(axis cs:224,751.063699909762)
--(axis cs:223,751.063699909762)
--(axis cs:222,751.063699909762)
--(axis cs:221,751.063699909762)
--(axis cs:220,751.063699909762)
--(axis cs:219,751.063699909762)
--(axis cs:218,751.063699909762)
--(axis cs:217,751.063699909762)
--(axis cs:216,751.063699909762)
--(axis cs:215,751.063699909762)
--(axis cs:214,751.063699909762)
--(axis cs:213,751.063699909762)
--(axis cs:212,751.063699909762)
--(axis cs:211,751.063699909762)
--(axis cs:210,751.063699909762)
--(axis cs:209,751.063699909762)
--(axis cs:208,751.063699909762)
--(axis cs:207,751.063699909762)
--(axis cs:206,751.063699909762)
--(axis cs:205,751.063699909762)
--(axis cs:204,751.063699909762)
--(axis cs:203,751.063699909762)
--(axis cs:202,751.063699909762)
--(axis cs:201,751.063699909762)
--(axis cs:200,751.063699909762)
--(axis cs:199,751.063699909762)
--(axis cs:198,751.063699909762)
--(axis cs:197,751.063699909762)
--(axis cs:196,751.063699909762)
--(axis cs:195,751.063699909762)
--(axis cs:194,751.063699909762)
--(axis cs:193,751.063699909762)
--(axis cs:192,751.063699909762)
--(axis cs:191,751.063699909762)
--(axis cs:190,751.063699909762)
--(axis cs:189,751.063699909762)
--(axis cs:188,751.063699909762)
--(axis cs:187,751.063699909762)
--(axis cs:186,751.063699909762)
--(axis cs:185,751.063699909762)
--(axis cs:184,751.063699909762)
--(axis cs:183,751.063699909762)
--(axis cs:182,751.063699909762)
--(axis cs:181,751.063699909762)
--(axis cs:180,751.063699909762)
--(axis cs:179,751.063699909762)
--(axis cs:178,751.063699909762)
--(axis cs:177,751.063699909762)
--(axis cs:176,751.063699909762)
--(axis cs:175,751.063699909762)
--(axis cs:174,751.063699909762)
--(axis cs:173,751.063699909762)
--(axis cs:172,751.063699909762)
--(axis cs:171,751.063699909762)
--(axis cs:170,751.063699909762)
--(axis cs:169,751.063699909762)
--(axis cs:168,751.063699909762)
--(axis cs:167,751.063699909762)
--(axis cs:166,751.063699909762)
--(axis cs:165,751.063699909762)
--(axis cs:164,751.063699909762)
--(axis cs:163,751.063699909762)
--(axis cs:162,751.063699909762)
--(axis cs:161,751.063699909762)
--(axis cs:160,751.063699909762)
--(axis cs:159,751.063699909762)
--(axis cs:158,751.063699909762)
--(axis cs:157,751.063699909762)
--(axis cs:156,751.063699909762)
--(axis cs:155,751.063699909762)
--(axis cs:154,751.063699909762)
--(axis cs:153,751.063699909762)
--(axis cs:152,751.063699909762)
--(axis cs:151,751.063699909762)
--(axis cs:150,751.063699909762)
--(axis cs:149,751.063699909762)
--(axis cs:148,751.063699909762)
--(axis cs:147,751.063699909762)
--(axis cs:146,751.063699909762)
--(axis cs:145,751.063699909762)
--(axis cs:144,751.063699909762)
--(axis cs:143,751.063699909762)
--(axis cs:142,751.063699909762)
--(axis cs:141,751.063699909762)
--(axis cs:140,751.063699909762)
--(axis cs:139,751.063699909762)
--(axis cs:138,751.063699909762)
--(axis cs:137,751.063699909762)
--(axis cs:136,751.063699909762)
--(axis cs:135,751.063699909762)
--(axis cs:134,751.063699909762)
--(axis cs:133,751.063699909762)
--(axis cs:132,751.063699909762)
--(axis cs:131,751.063699909762)
--(axis cs:130,751.063699909762)
--(axis cs:129,751.063699909762)
--(axis cs:128,751.063699909762)
--(axis cs:127,751.063699909762)
--(axis cs:126,751.063699909762)
--(axis cs:125,751.063699909762)
--(axis cs:124,751.063699909762)
--(axis cs:123,751.063699909762)
--(axis cs:122,751.063699909762)
--(axis cs:121,751.063699909762)
--(axis cs:120,751.063699909762)
--(axis cs:119,751.063699909762)
--(axis cs:118,751.063699909762)
--(axis cs:117,751.063699909762)
--(axis cs:116,751.063699909762)
--(axis cs:115,751.063699909762)
--(axis cs:114,751.063699909762)
--(axis cs:113,751.063699909762)
--(axis cs:112,751.063699909762)
--(axis cs:111,751.063699909762)
--(axis cs:110,751.063699909762)
--(axis cs:109,751.063699909762)
--(axis cs:108,751.063699909762)
--(axis cs:107,751.063699909762)
--(axis cs:106,751.063699909762)
--(axis cs:105,751.063699909762)
--(axis cs:104,751.063699909762)
--(axis cs:103,751.063699909762)
--(axis cs:102,751.063699909762)
--(axis cs:101,751.063699909762)
--(axis cs:100,751.063699909762)
--(axis cs:99,751.063699909762)
--(axis cs:98,751.063699909762)
--(axis cs:97,751.063699909762)
--(axis cs:96,751.063699909762)
--(axis cs:95,751.063699909762)
--(axis cs:94,751.063699909762)
--(axis cs:93,751.063699909762)
--(axis cs:92,751.063699909762)
--(axis cs:91,751.063699909762)
--(axis cs:90,751.063699909762)
--(axis cs:89,751.063699909762)
--(axis cs:88,751.063699909762)
--(axis cs:87,751.063699909762)
--(axis cs:86,751.063699909762)
--(axis cs:85,751.063699909762)
--(axis cs:84,751.063699909762)
--(axis cs:83,751.063699909762)
--(axis cs:82,751.063699909762)
--(axis cs:81,751.063699909762)
--(axis cs:80,751.063699909762)
--(axis cs:79,751.063699909762)
--(axis cs:78,751.063699909762)
--(axis cs:77,751.063699909762)
--(axis cs:76,751.063699909762)
--(axis cs:75,751.063699909762)
--(axis cs:74,751.063699909762)
--(axis cs:73,751.063699909762)
--(axis cs:72,751.063699909762)
--(axis cs:71,751.063699909762)
--(axis cs:70,751.063699909762)
--(axis cs:69,751.063699909762)
--(axis cs:68,751.063699909762)
--(axis cs:67,751.063699909762)
--(axis cs:66,751.063699909762)
--(axis cs:65,751.063699909762)
--(axis cs:64,751.063699909762)
--(axis cs:63,751.063699909762)
--(axis cs:62,751.063699909762)
--(axis cs:61,751.063699909762)
--(axis cs:60,751.063699909762)
--(axis cs:59,751.063699909762)
--(axis cs:58,751.063699909762)
--(axis cs:57,751.063699909762)
--(axis cs:56,751.063699909762)
--(axis cs:55,751.063699909762)
--(axis cs:54,751.063699909762)
--(axis cs:53,751.063699909762)
--(axis cs:52,751.063699909762)
--(axis cs:51,751.063699909762)
--(axis cs:50,751.063699909762)
--(axis cs:49,751.063699909762)
--(axis cs:48,751.063699909762)
--(axis cs:47,751.063699909762)
--(axis cs:46,751.063699909762)
--(axis cs:45,751.063699909762)
--(axis cs:44,751.063699909762)
--(axis cs:43,751.063699909762)
--(axis cs:42,751.063699909762)
--(axis cs:41,751.063699909762)
--(axis cs:40,751.063699909762)
--(axis cs:39,751.063699909762)
--(axis cs:38,751.063699909762)
--(axis cs:37,751.063699909762)
--(axis cs:36,751.063699909762)
--(axis cs:35,751.063699909762)
--(axis cs:34,751.063699909762)
--(axis cs:33,751.063699909762)
--(axis cs:32,751.063699909762)
--(axis cs:31,751.063699909762)
--(axis cs:30,751.063699909762)
--(axis cs:29,751.063699909762)
--(axis cs:28,751.063699909762)
--(axis cs:27,751.063703032357)
--(axis cs:26,751.063703032357)
--(axis cs:25,751.063761413661)
--(axis cs:24,751.063761413661)
--(axis cs:23,751.064752981882)
--(axis cs:22,751.064752981882)
--(axis cs:21,751.086280097516)
--(axis cs:20,751.086280097516)
--(axis cs:19,751.44555889651)
--(axis cs:18,751.44555889651)
--(axis cs:17,755.102642235726)
--(axis cs:16,755.102642235726)
--(axis cs:15,758.554599183316)
--(axis cs:14,758.554599183316)
--(axis cs:13,758.749730001653)
--(axis cs:12,763.194868241862)
--(axis cs:11,763.377253313142)
--(axis cs:10,769.447158018594)
--(axis cs:9,769.680988214364)
--(axis cs:8,769.680988214364)
--(axis cs:7,786.169732615601)
--(axis cs:6,786.169732615601)
--(axis cs:5,787.404695527751)
--(axis cs:4,787.404695527751)
--(axis cs:3,788.987421018276)
--(axis cs:2,788.987421018276)
--(axis cs:1,1398.34150915979)
--(axis cs:0,1398.34150915979)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:0,1421.30988368288)
--(axis cs:0,649.381088484995)
--(axis cs:1,649.381086979892)
--(axis cs:2,649.381086860036)
--(axis cs:3,649.378133383786)
--(axis cs:4,442.856532346088)
--(axis cs:5,442.856530527388)
--(axis cs:6,442.856530527388)
--(axis cs:7,442.855600560252)
--(axis cs:8,442.786657379802)
--(axis cs:9,442.786657379802)
--(axis cs:10,442.786657379802)
--(axis cs:11,442.786657379802)
--(axis cs:12,442.73435458217)
--(axis cs:13,442.73435458217)
--(axis cs:14,442.73435458217)
--(axis cs:15,442.73435458217)
--(axis cs:16,415.008565038889)
--(axis cs:17,415.008560303443)
--(axis cs:18,415.008560303443)
--(axis cs:19,415.008560303443)
--(axis cs:20,414.972026020818)
--(axis cs:21,395.803238501742)
--(axis cs:22,395.803236619901)
--(axis cs:23,395.803236619901)
--(axis cs:24,395.769707408303)
--(axis cs:25,394.960388633689)
--(axis cs:26,384.19609652895)
--(axis cs:27,384.19609652895)
--(axis cs:28,384.166890967239)
--(axis cs:29,384.166587352344)
--(axis cs:30,362.931687390578)
--(axis cs:31,362.931687390578)
--(axis cs:32,362.904408156391)
--(axis cs:33,362.904408156391)
--(axis cs:34,348.711722593705)
--(axis cs:35,348.711722593705)
--(axis cs:36,348.685169433162)
--(axis cs:37,348.682669136228)
--(axis cs:38,343.955700140992)
--(axis cs:39,343.955700140992)
--(axis cs:40,343.927208322213)
--(axis cs:41,343.927208322213)
--(axis cs:42,343.059913700897)
--(axis cs:43,343.059913700897)
--(axis cs:44,343.018978886096)
--(axis cs:45,343.016426757517)
--(axis cs:46,342.970155136623)
--(axis cs:47,342.970155136623)
--(axis cs:48,342.804396825275)
--(axis cs:49,342.804396825275)
--(axis cs:50,342.801710355553)
--(axis cs:51,342.801710355553)
--(axis cs:52,342.801710355553)
--(axis cs:53,342.801710355553)
--(axis cs:54,342.80157912986)
--(axis cs:55,342.80157912986)
--(axis cs:56,342.80157912986)
--(axis cs:57,342.80157912986)
--(axis cs:58,342.80157912986)
--(axis cs:59,342.80157912986)
--(axis cs:60,342.80157912986)
--(axis cs:61,342.80157912986)
--(axis cs:62,342.80157912986)
--(axis cs:63,342.80157912986)
--(axis cs:64,342.80157912986)
--(axis cs:65,342.80157912986)
--(axis cs:66,342.80157912986)
--(axis cs:67,342.80157912986)
--(axis cs:68,342.80157912986)
--(axis cs:69,342.80157912986)
--(axis cs:70,342.80157912986)
--(axis cs:71,342.80157912986)
--(axis cs:72,342.80157912986)
--(axis cs:73,342.80157912986)
--(axis cs:74,342.80157912986)
--(axis cs:75,342.80157912986)
--(axis cs:76,342.80157912986)
--(axis cs:77,342.80157912986)
--(axis cs:78,342.80157912986)
--(axis cs:79,342.80157912986)
--(axis cs:80,342.80157912986)
--(axis cs:81,342.80157912986)
--(axis cs:82,342.80157912986)
--(axis cs:83,342.80157912986)
--(axis cs:84,342.80157912986)
--(axis cs:85,342.80157912986)
--(axis cs:86,342.80157912986)
--(axis cs:87,342.80157912986)
--(axis cs:88,342.80157912986)
--(axis cs:89,342.80157912986)
--(axis cs:90,342.80157912986)
--(axis cs:91,342.80157912986)
--(axis cs:92,342.80157912986)
--(axis cs:93,342.80157912986)
--(axis cs:94,342.80157912986)
--(axis cs:95,342.80157912986)
--(axis cs:96,342.80157912986)
--(axis cs:97,342.80157912986)
--(axis cs:98,342.80157912986)
--(axis cs:99,342.80157912986)
--(axis cs:100,342.80157912986)
--(axis cs:101,342.80157912986)
--(axis cs:102,342.80157912986)
--(axis cs:103,342.80157912986)
--(axis cs:104,342.80157912986)
--(axis cs:105,342.80157912986)
--(axis cs:106,342.80157912986)
--(axis cs:107,342.80157912986)
--(axis cs:108,342.80157912986)
--(axis cs:109,342.80157912986)
--(axis cs:110,342.80157912986)
--(axis cs:111,342.80157912986)
--(axis cs:112,342.80157912986)
--(axis cs:113,342.80157912986)
--(axis cs:114,342.80157912986)
--(axis cs:115,342.80157912986)
--(axis cs:116,342.80157912986)
--(axis cs:117,342.80157912986)
--(axis cs:118,342.80157912986)
--(axis cs:119,342.80157912986)
--(axis cs:120,342.80157912986)
--(axis cs:121,342.80157912986)
--(axis cs:122,342.80157912986)
--(axis cs:123,342.80157912986)
--(axis cs:124,342.80157912986)
--(axis cs:125,342.80157912986)
--(axis cs:126,342.80157912986)
--(axis cs:127,342.80157912986)
--(axis cs:128,342.80157912986)
--(axis cs:129,342.80157912986)
--(axis cs:130,342.80157912986)
--(axis cs:131,342.80157912986)
--(axis cs:132,342.80157912986)
--(axis cs:133,342.80157912986)
--(axis cs:134,342.80157912986)
--(axis cs:135,342.80157912986)
--(axis cs:136,342.80157912986)
--(axis cs:137,342.80157912986)
--(axis cs:138,342.80157912986)
--(axis cs:139,342.80157912986)
--(axis cs:140,342.80157912986)
--(axis cs:141,342.80157912986)
--(axis cs:142,342.80157912986)
--(axis cs:143,342.80157912986)
--(axis cs:144,342.80157912986)
--(axis cs:145,342.80157912986)
--(axis cs:146,342.80157912986)
--(axis cs:147,342.80157912986)
--(axis cs:148,342.80157912986)
--(axis cs:149,342.80157912986)
--(axis cs:150,342.80157912986)
--(axis cs:151,342.80157912986)
--(axis cs:152,342.80157912986)
--(axis cs:153,342.80157912986)
--(axis cs:154,342.80157912986)
--(axis cs:155,342.80157912986)
--(axis cs:156,342.80157912986)
--(axis cs:157,342.80157912986)
--(axis cs:158,342.80157912986)
--(axis cs:159,342.80157912986)
--(axis cs:160,342.80157912986)
--(axis cs:161,342.80157912986)
--(axis cs:162,342.80157912986)
--(axis cs:163,342.80157912986)
--(axis cs:164,342.80157912986)
--(axis cs:165,342.80157912986)
--(axis cs:166,342.80157912986)
--(axis cs:167,342.80157912986)
--(axis cs:168,342.80157912986)
--(axis cs:169,342.80157912986)
--(axis cs:170,342.80157912986)
--(axis cs:171,342.80157912986)
--(axis cs:172,342.80157912986)
--(axis cs:173,342.80157912986)
--(axis cs:174,342.80157912986)
--(axis cs:175,342.80157912986)
--(axis cs:176,342.80157912986)
--(axis cs:177,342.80157912986)
--(axis cs:178,342.80157912986)
--(axis cs:179,342.80157912986)
--(axis cs:180,342.80157912986)
--(axis cs:181,342.80157912986)
--(axis cs:182,342.80157912986)
--(axis cs:183,342.80157912986)
--(axis cs:184,342.80157912986)
--(axis cs:185,342.80157912986)
--(axis cs:186,342.80157912986)
--(axis cs:187,342.80157912986)
--(axis cs:188,342.80157912986)
--(axis cs:189,342.80157912986)
--(axis cs:190,342.80157912986)
--(axis cs:191,342.80157912986)
--(axis cs:192,342.80157912986)
--(axis cs:193,342.80157912986)
--(axis cs:194,342.80157912986)
--(axis cs:195,342.80157912986)
--(axis cs:196,342.80157912986)
--(axis cs:197,342.80157912986)
--(axis cs:198,342.80157912986)
--(axis cs:199,342.80157912986)
--(axis cs:200,342.80157912986)
--(axis cs:201,342.80157912986)
--(axis cs:202,342.80157912986)
--(axis cs:203,342.80157912986)
--(axis cs:204,342.80157912986)
--(axis cs:205,342.80157912986)
--(axis cs:206,342.80157912986)
--(axis cs:207,342.80157912986)
--(axis cs:208,342.80157912986)
--(axis cs:209,342.80157912986)
--(axis cs:210,342.80157912986)
--(axis cs:211,342.80157912986)
--(axis cs:212,342.80157912986)
--(axis cs:213,342.80157912986)
--(axis cs:214,342.80157912986)
--(axis cs:215,342.80157912986)
--(axis cs:216,342.80157912986)
--(axis cs:217,342.80157912986)
--(axis cs:218,342.80157912986)
--(axis cs:219,342.80157912986)
--(axis cs:220,342.80157912986)
--(axis cs:221,342.80157912986)
--(axis cs:222,342.80157912986)
--(axis cs:223,342.80157912986)
--(axis cs:224,342.80157912986)
--(axis cs:225,342.80157912986)
--(axis cs:226,342.80157912986)
--(axis cs:227,342.80157912986)
--(axis cs:228,342.80157912986)
--(axis cs:229,342.80157912986)
--(axis cs:230,342.80157912986)
--(axis cs:231,342.80157912986)
--(axis cs:232,342.80157912986)
--(axis cs:233,342.80157912986)
--(axis cs:234,342.80157912986)
--(axis cs:235,342.80157912986)
--(axis cs:236,342.80157912986)
--(axis cs:237,342.80157912986)
--(axis cs:238,342.80157912986)
--(axis cs:239,342.80157912986)
--(axis cs:240,342.80157912986)
--(axis cs:241,342.80157912986)
--(axis cs:242,342.80157912986)
--(axis cs:243,342.80157912986)
--(axis cs:244,342.80157912986)
--(axis cs:245,342.80157912986)
--(axis cs:246,342.80157912986)
--(axis cs:247,342.80157912986)
--(axis cs:248,342.80157912986)
--(axis cs:249,342.80157912986)
--(axis cs:250,342.80157912986)
--(axis cs:251,342.80157912986)
--(axis cs:252,342.80157912986)
--(axis cs:253,342.80157912986)
--(axis cs:254,342.80157912986)
--(axis cs:255,342.80157912986)
--(axis cs:256,342.80157912986)
--(axis cs:257,342.80157912986)
--(axis cs:258,342.80157912986)
--(axis cs:259,342.80157912986)
--(axis cs:260,342.80157912986)
--(axis cs:261,342.80157912986)
--(axis cs:262,342.80157912986)
--(axis cs:263,342.80157912986)
--(axis cs:264,342.80157912986)
--(axis cs:265,342.80157912986)
--(axis cs:266,342.80157912986)
--(axis cs:267,342.80157912986)
--(axis cs:268,342.80157912986)
--(axis cs:269,342.80157912986)
--(axis cs:270,342.80157912986)
--(axis cs:271,342.80157912986)
--(axis cs:272,342.80157912986)
--(axis cs:273,342.80157912986)
--(axis cs:274,342.80157912986)
--(axis cs:275,342.80157912986)
--(axis cs:276,342.80157912986)
--(axis cs:277,342.80157912986)
--(axis cs:278,342.80157912986)
--(axis cs:279,342.80157912986)
--(axis cs:280,342.80157912986)
--(axis cs:281,342.80157912986)
--(axis cs:282,342.80157912986)
--(axis cs:283,342.80157912986)
--(axis cs:284,342.80157912986)
--(axis cs:285,342.80157912986)
--(axis cs:286,342.80157912986)
--(axis cs:287,342.80157912986)
--(axis cs:288,342.80157912986)
--(axis cs:289,342.80157912986)
--(axis cs:290,342.80157912986)
--(axis cs:291,342.80157912986)
--(axis cs:292,342.80157912986)
--(axis cs:293,342.80157912986)
--(axis cs:294,342.80157912986)
--(axis cs:295,342.80157912986)
--(axis cs:296,342.80157912986)
--(axis cs:297,342.80157912986)
--(axis cs:298,342.80157912986)
--(axis cs:299,342.80157912986)
--(axis cs:300,342.80157912986)
--(axis cs:301,342.80157912986)
--(axis cs:302,342.80157912986)
--(axis cs:303,342.80157912986)
--(axis cs:304,342.80157912986)
--(axis cs:305,342.80157912986)
--(axis cs:306,342.80157912986)
--(axis cs:307,342.80157912986)
--(axis cs:308,342.80157912986)
--(axis cs:309,342.80157912986)
--(axis cs:310,342.80157912986)
--(axis cs:311,342.80157912986)
--(axis cs:312,342.80157912986)
--(axis cs:313,342.80157912986)
--(axis cs:314,342.80157912986)
--(axis cs:315,342.80157912986)
--(axis cs:316,342.80157912986)
--(axis cs:317,342.80157912986)
--(axis cs:318,342.80157912986)
--(axis cs:319,342.80157912986)
--(axis cs:320,342.80157912986)
--(axis cs:321,342.80157912986)
--(axis cs:322,342.80157912986)
--(axis cs:323,342.80157912986)
--(axis cs:324,342.80157912986)
--(axis cs:325,342.80157912986)
--(axis cs:326,342.80157912986)
--(axis cs:327,342.80157912986)
--(axis cs:328,342.80157912986)
--(axis cs:329,342.80157912986)
--(axis cs:330,342.80157912986)
--(axis cs:331,342.80157912986)
--(axis cs:332,342.80157912986)
--(axis cs:333,342.80157912986)
--(axis cs:334,342.80157912986)
--(axis cs:335,342.80157912986)
--(axis cs:336,342.80157912986)
--(axis cs:337,342.80157912986)
--(axis cs:338,342.80157912986)
--(axis cs:339,342.80157912986)
--(axis cs:340,342.80157912986)
--(axis cs:341,342.80157912986)
--(axis cs:342,342.80157912986)
--(axis cs:343,342.80157912986)
--(axis cs:344,342.80157912986)
--(axis cs:345,342.80157912986)
--(axis cs:346,342.80157912986)
--(axis cs:347,342.80157912986)
--(axis cs:348,342.80157912986)
--(axis cs:349,342.80157912986)
--(axis cs:350,342.80157912986)
--(axis cs:351,342.80157912986)
--(axis cs:352,342.80157912986)
--(axis cs:353,342.80157912986)
--(axis cs:354,342.80157912986)
--(axis cs:355,342.80157912986)
--(axis cs:356,342.80157912986)
--(axis cs:357,342.80157912986)
--(axis cs:358,342.80157912986)
--(axis cs:359,342.80157912986)
--(axis cs:360,342.80157912986)
--(axis cs:361,342.80157912986)
--(axis cs:362,342.80157912986)
--(axis cs:363,342.80157912986)
--(axis cs:364,342.80157912986)
--(axis cs:365,342.80157912986)
--(axis cs:366,342.80157912986)
--(axis cs:367,342.80157912986)
--(axis cs:368,342.80157912986)
--(axis cs:369,342.80157912986)
--(axis cs:370,342.80157912986)
--(axis cs:371,342.80157912986)
--(axis cs:372,342.80157912986)
--(axis cs:373,342.80157912986)
--(axis cs:374,342.80157912986)
--(axis cs:375,342.80157912986)
--(axis cs:376,342.80157912986)
--(axis cs:377,342.80157912986)
--(axis cs:378,342.80157912986)
--(axis cs:379,342.80157912986)
--(axis cs:380,342.80157912986)
--(axis cs:381,342.80157912986)
--(axis cs:382,342.80157912986)
--(axis cs:383,342.80157912986)
--(axis cs:384,342.80157912986)
--(axis cs:385,342.80157912986)
--(axis cs:386,342.80157912986)
--(axis cs:387,342.80157912986)
--(axis cs:388,342.80157912986)
--(axis cs:389,342.80157912986)
--(axis cs:390,342.80157912986)
--(axis cs:391,342.80157912986)
--(axis cs:392,342.80157912986)
--(axis cs:393,342.80157912986)
--(axis cs:394,342.80157912986)
--(axis cs:395,342.80157912986)
--(axis cs:396,342.80157912986)
--(axis cs:397,342.80157912986)
--(axis cs:398,342.80157912986)
--(axis cs:399,342.80157912986)
--(axis cs:400,342.80157912986)
--(axis cs:401,342.80157912986)
--(axis cs:402,342.80157912986)
--(axis cs:403,342.80157912986)
--(axis cs:404,342.80157912986)
--(axis cs:405,342.80157912986)
--(axis cs:406,342.80157912986)
--(axis cs:407,342.80157912986)
--(axis cs:408,342.80157912986)
--(axis cs:409,342.80157912986)
--(axis cs:410,342.80157912986)
--(axis cs:411,342.80157912986)
--(axis cs:412,342.80157912986)
--(axis cs:413,342.80157912986)
--(axis cs:414,342.80157912986)
--(axis cs:415,342.80157912986)
--(axis cs:416,342.80157912986)
--(axis cs:417,342.80157912986)
--(axis cs:418,342.80157912986)
--(axis cs:419,342.80157912986)
--(axis cs:420,342.80157912986)
--(axis cs:421,342.80157912986)
--(axis cs:422,342.80157912986)
--(axis cs:423,342.80157912986)
--(axis cs:424,342.80157912986)
--(axis cs:425,342.80157912986)
--(axis cs:426,342.80157912986)
--(axis cs:427,342.80157912986)
--(axis cs:428,342.80157912986)
--(axis cs:429,342.80157912986)
--(axis cs:430,342.80157912986)
--(axis cs:431,342.80157912986)
--(axis cs:432,342.80157912986)
--(axis cs:433,342.80157912986)
--(axis cs:434,342.80157912986)
--(axis cs:435,342.80157912986)
--(axis cs:436,342.80157912986)
--(axis cs:437,342.80157912986)
--(axis cs:438,342.80157912986)
--(axis cs:439,342.80157912986)
--(axis cs:440,342.80157912986)
--(axis cs:441,342.80157912986)
--(axis cs:442,342.80157912986)
--(axis cs:443,342.80157912986)
--(axis cs:444,342.80157912986)
--(axis cs:445,342.80157912986)
--(axis cs:446,342.80157912986)
--(axis cs:447,342.80157912986)
--(axis cs:448,342.80157912986)
--(axis cs:449,342.80157912986)
--(axis cs:450,342.80157912986)
--(axis cs:451,342.80157912986)
--(axis cs:452,342.80157912986)
--(axis cs:453,342.80157912986)
--(axis cs:454,342.80157912986)
--(axis cs:455,342.80157912986)
--(axis cs:456,342.80157912986)
--(axis cs:457,342.80157912986)
--(axis cs:458,342.80157912986)
--(axis cs:459,342.80157912986)
--(axis cs:460,342.80157912986)
--(axis cs:461,342.80157912986)
--(axis cs:462,342.80157912986)
--(axis cs:463,342.80157912986)
--(axis cs:464,342.80157912986)
--(axis cs:465,342.80157912986)
--(axis cs:466,342.80157912986)
--(axis cs:467,342.80157912986)
--(axis cs:468,342.80157912986)
--(axis cs:469,342.80157912986)
--(axis cs:470,342.80157912986)
--(axis cs:471,342.80157912986)
--(axis cs:472,342.80157912986)
--(axis cs:473,342.80157912986)
--(axis cs:474,342.80157912986)
--(axis cs:475,342.80157912986)
--(axis cs:476,342.80157912986)
--(axis cs:477,342.80157912986)
--(axis cs:478,342.80157912986)
--(axis cs:479,342.80157912986)
--(axis cs:480,342.80157912986)
--(axis cs:481,342.80157912986)
--(axis cs:482,342.80157912986)
--(axis cs:483,342.80157912986)
--(axis cs:484,342.80157912986)
--(axis cs:485,342.80157912986)
--(axis cs:486,342.80157912986)
--(axis cs:487,342.80157912986)
--(axis cs:488,342.80157912986)
--(axis cs:489,342.80157912986)
--(axis cs:490,342.80157912986)
--(axis cs:491,342.80157912986)
--(axis cs:492,342.80157912986)
--(axis cs:493,342.80157912986)
--(axis cs:494,342.80157912986)
--(axis cs:495,342.80157912986)
--(axis cs:496,342.80157912986)
--(axis cs:497,342.80157912986)
--(axis cs:498,342.80157912986)
--(axis cs:499,342.80157912986)
--(axis cs:499,767.280725783239)
--(axis cs:499,767.280725783239)
--(axis cs:498,767.280725783239)
--(axis cs:497,767.280725783239)
--(axis cs:496,767.280725783239)
--(axis cs:495,767.280725783239)
--(axis cs:494,767.280725783239)
--(axis cs:493,767.280725783239)
--(axis cs:492,767.280725783239)
--(axis cs:491,767.280725783239)
--(axis cs:490,767.280725783239)
--(axis cs:489,767.280725783239)
--(axis cs:488,767.280725783239)
--(axis cs:487,767.280725783239)
--(axis cs:486,767.280725783239)
--(axis cs:485,767.280725783239)
--(axis cs:484,767.280725783239)
--(axis cs:483,767.280725783239)
--(axis cs:482,767.280725783239)
--(axis cs:481,767.280725783239)
--(axis cs:480,767.280725783239)
--(axis cs:479,767.280725783239)
--(axis cs:478,767.280725783239)
--(axis cs:477,767.280725783239)
--(axis cs:476,767.280725783239)
--(axis cs:475,767.280725783239)
--(axis cs:474,767.280725783239)
--(axis cs:473,767.280725783239)
--(axis cs:472,767.280725783239)
--(axis cs:471,767.280725783239)
--(axis cs:470,767.280725783239)
--(axis cs:469,767.280725783239)
--(axis cs:468,767.280725783239)
--(axis cs:467,767.280725783239)
--(axis cs:466,767.280725783239)
--(axis cs:465,767.280725783239)
--(axis cs:464,767.280725783239)
--(axis cs:463,767.280725783239)
--(axis cs:462,767.280725783239)
--(axis cs:461,767.280725783239)
--(axis cs:460,767.280725783239)
--(axis cs:459,767.280725783239)
--(axis cs:458,767.280725783239)
--(axis cs:457,767.280725783239)
--(axis cs:456,767.280725783239)
--(axis cs:455,767.280725783239)
--(axis cs:454,767.280725783239)
--(axis cs:453,767.280725783239)
--(axis cs:452,767.280725783239)
--(axis cs:451,767.280725783239)
--(axis cs:450,767.280725783239)
--(axis cs:449,767.280725783239)
--(axis cs:448,767.280725783239)
--(axis cs:447,767.280725783239)
--(axis cs:446,767.280725783239)
--(axis cs:445,767.280725783239)
--(axis cs:444,767.280725783239)
--(axis cs:443,767.280725783239)
--(axis cs:442,767.280725783239)
--(axis cs:441,767.280725783239)
--(axis cs:440,767.280725783239)
--(axis cs:439,767.280725783239)
--(axis cs:438,767.280725783239)
--(axis cs:437,767.280725783239)
--(axis cs:436,767.280725783239)
--(axis cs:435,767.280725783239)
--(axis cs:434,767.280725783239)
--(axis cs:433,767.280725783239)
--(axis cs:432,767.280725783239)
--(axis cs:431,767.280725783239)
--(axis cs:430,767.280725783239)
--(axis cs:429,767.280725783239)
--(axis cs:428,767.280725783239)
--(axis cs:427,767.280725783239)
--(axis cs:426,767.280725783239)
--(axis cs:425,767.280725783239)
--(axis cs:424,767.280725783239)
--(axis cs:423,767.280725783239)
--(axis cs:422,767.280725783239)
--(axis cs:421,767.280725783239)
--(axis cs:420,767.280725783239)
--(axis cs:419,767.280725783239)
--(axis cs:418,767.280725783239)
--(axis cs:417,767.280725783239)
--(axis cs:416,767.280725783239)
--(axis cs:415,767.280725783239)
--(axis cs:414,767.280725783239)
--(axis cs:413,767.280725783239)
--(axis cs:412,767.280725783239)
--(axis cs:411,767.280725783239)
--(axis cs:410,767.280725783239)
--(axis cs:409,767.280725783239)
--(axis cs:408,767.280725783239)
--(axis cs:407,767.280725783239)
--(axis cs:406,767.280725783239)
--(axis cs:405,767.280725783239)
--(axis cs:404,767.280725783239)
--(axis cs:403,767.280725783239)
--(axis cs:402,767.280725783239)
--(axis cs:401,767.280725783239)
--(axis cs:400,767.280725783239)
--(axis cs:399,767.280725783239)
--(axis cs:398,767.280725783239)
--(axis cs:397,767.280725783239)
--(axis cs:396,767.280725783239)
--(axis cs:395,767.280725783239)
--(axis cs:394,767.280725783239)
--(axis cs:393,767.280725783239)
--(axis cs:392,767.280725783239)
--(axis cs:391,767.280725783239)
--(axis cs:390,767.280725783239)
--(axis cs:389,767.280725783239)
--(axis cs:388,767.280725783239)
--(axis cs:387,767.280725783239)
--(axis cs:386,767.280725783239)
--(axis cs:385,767.280725783239)
--(axis cs:384,767.280725783239)
--(axis cs:383,767.280725783239)
--(axis cs:382,767.280725783239)
--(axis cs:381,767.280725783239)
--(axis cs:380,767.280725783239)
--(axis cs:379,767.280725783239)
--(axis cs:378,767.280725783239)
--(axis cs:377,767.280725783239)
--(axis cs:376,767.280725783239)
--(axis cs:375,767.280725783239)
--(axis cs:374,767.280725783239)
--(axis cs:373,767.280725783239)
--(axis cs:372,767.280725783239)
--(axis cs:371,767.280725783239)
--(axis cs:370,767.280725783239)
--(axis cs:369,767.280725783239)
--(axis cs:368,767.280725783239)
--(axis cs:367,767.280725783239)
--(axis cs:366,767.280725783239)
--(axis cs:365,767.280725783239)
--(axis cs:364,767.280725783239)
--(axis cs:363,767.280725783239)
--(axis cs:362,767.280725783239)
--(axis cs:361,767.280725783239)
--(axis cs:360,767.280725783239)
--(axis cs:359,767.280725783239)
--(axis cs:358,767.280725783239)
--(axis cs:357,767.280725783239)
--(axis cs:356,767.280725783239)
--(axis cs:355,767.280725783239)
--(axis cs:354,767.280725783239)
--(axis cs:353,767.280725783239)
--(axis cs:352,767.280725783239)
--(axis cs:351,767.280725783239)
--(axis cs:350,767.280725783239)
--(axis cs:349,767.280725783239)
--(axis cs:348,767.280725783239)
--(axis cs:347,767.280725783239)
--(axis cs:346,767.280725783239)
--(axis cs:345,767.280725783239)
--(axis cs:344,767.280725783239)
--(axis cs:343,767.280725783239)
--(axis cs:342,767.280725783239)
--(axis cs:341,767.280725783239)
--(axis cs:340,767.280725783239)
--(axis cs:339,767.280725783239)
--(axis cs:338,767.280725783239)
--(axis cs:337,767.280725783239)
--(axis cs:336,767.280725783239)
--(axis cs:335,767.280725783239)
--(axis cs:334,767.280725783239)
--(axis cs:333,767.280725783239)
--(axis cs:332,767.280725783239)
--(axis cs:331,767.280725783239)
--(axis cs:330,767.280725783239)
--(axis cs:329,767.280725783239)
--(axis cs:328,767.280725783239)
--(axis cs:327,767.280725783239)
--(axis cs:326,767.280725783239)
--(axis cs:325,767.280725783239)
--(axis cs:324,767.280725783239)
--(axis cs:323,767.280725783239)
--(axis cs:322,767.280725783239)
--(axis cs:321,767.280725783239)
--(axis cs:320,767.280725783239)
--(axis cs:319,767.280725783239)
--(axis cs:318,767.280725783239)
--(axis cs:317,767.280725783239)
--(axis cs:316,767.280725783239)
--(axis cs:315,767.280725783239)
--(axis cs:314,767.280725783239)
--(axis cs:313,767.280725783239)
--(axis cs:312,767.280725783239)
--(axis cs:311,767.280725783239)
--(axis cs:310,767.280725783239)
--(axis cs:309,767.280725783239)
--(axis cs:308,767.280725783239)
--(axis cs:307,767.280725783239)
--(axis cs:306,767.280725783239)
--(axis cs:305,767.280725783239)
--(axis cs:304,767.280725783239)
--(axis cs:303,767.280725783239)
--(axis cs:302,767.280725783239)
--(axis cs:301,767.280725783239)
--(axis cs:300,767.280725783239)
--(axis cs:299,767.280725783239)
--(axis cs:298,767.280725783239)
--(axis cs:297,767.280725783239)
--(axis cs:296,767.280725783239)
--(axis cs:295,767.280725783239)
--(axis cs:294,767.280725783239)
--(axis cs:293,767.280725783239)
--(axis cs:292,767.280725783239)
--(axis cs:291,767.280725783239)
--(axis cs:290,767.280725783239)
--(axis cs:289,767.280725783239)
--(axis cs:288,767.280725783239)
--(axis cs:287,767.280725783239)
--(axis cs:286,767.280725783239)
--(axis cs:285,767.280725783239)
--(axis cs:284,767.280725783239)
--(axis cs:283,767.280725783239)
--(axis cs:282,767.280725783239)
--(axis cs:281,767.280725783239)
--(axis cs:280,767.280725783239)
--(axis cs:279,767.280725783239)
--(axis cs:278,767.280725783239)
--(axis cs:277,767.280725783239)
--(axis cs:276,767.280725783239)
--(axis cs:275,767.280725783239)
--(axis cs:274,767.280725783239)
--(axis cs:273,767.280725783239)
--(axis cs:272,767.280725783239)
--(axis cs:271,767.280725783239)
--(axis cs:270,767.280725783239)
--(axis cs:269,767.280725783239)
--(axis cs:268,767.280725783239)
--(axis cs:267,767.280725783239)
--(axis cs:266,767.280725783239)
--(axis cs:265,767.280725783239)
--(axis cs:264,767.280725783239)
--(axis cs:263,767.280725783239)
--(axis cs:262,767.280725783239)
--(axis cs:261,767.280725783239)
--(axis cs:260,767.280725783239)
--(axis cs:259,767.280725783239)
--(axis cs:258,767.280725783239)
--(axis cs:257,767.280725783239)
--(axis cs:256,767.280725783239)
--(axis cs:255,767.280725783239)
--(axis cs:254,767.280725783239)
--(axis cs:253,767.280725783239)
--(axis cs:252,767.280725783239)
--(axis cs:251,767.280725783239)
--(axis cs:250,767.280725783239)
--(axis cs:249,767.280725783239)
--(axis cs:248,767.280725783239)
--(axis cs:247,767.280725783239)
--(axis cs:246,767.280725783239)
--(axis cs:245,767.280725783239)
--(axis cs:244,767.280725783239)
--(axis cs:243,767.280725783239)
--(axis cs:242,767.280725783239)
--(axis cs:241,767.280725783239)
--(axis cs:240,767.280725783239)
--(axis cs:239,767.280725783239)
--(axis cs:238,767.280725783239)
--(axis cs:237,767.280725783239)
--(axis cs:236,767.280725783239)
--(axis cs:235,767.280725783239)
--(axis cs:234,767.280725783239)
--(axis cs:233,767.280725783239)
--(axis cs:232,767.280725783239)
--(axis cs:231,767.280725783239)
--(axis cs:230,767.280725783239)
--(axis cs:229,767.280725783239)
--(axis cs:228,767.280725783239)
--(axis cs:227,767.280725783239)
--(axis cs:226,767.280725783239)
--(axis cs:225,767.280725783239)
--(axis cs:224,767.280725783239)
--(axis cs:223,767.280725783239)
--(axis cs:222,767.280725783239)
--(axis cs:221,767.280725783239)
--(axis cs:220,767.280725783239)
--(axis cs:219,767.280725783239)
--(axis cs:218,767.280725783239)
--(axis cs:217,767.280725783239)
--(axis cs:216,767.280725783239)
--(axis cs:215,767.280725783239)
--(axis cs:214,767.280725783239)
--(axis cs:213,767.280725783239)
--(axis cs:212,767.280725783239)
--(axis cs:211,767.280725783239)
--(axis cs:210,767.280725783239)
--(axis cs:209,767.280725783239)
--(axis cs:208,767.280725783239)
--(axis cs:207,767.280725783239)
--(axis cs:206,767.280725783239)
--(axis cs:205,767.280725783239)
--(axis cs:204,767.280725783239)
--(axis cs:203,767.280725783239)
--(axis cs:202,767.280725783239)
--(axis cs:201,767.280725783239)
--(axis cs:200,767.280725783239)
--(axis cs:199,767.280725783239)
--(axis cs:198,767.280725783239)
--(axis cs:197,767.280725783239)
--(axis cs:196,767.280725783239)
--(axis cs:195,767.280725783239)
--(axis cs:194,767.280725783239)
--(axis cs:193,767.280725783239)
--(axis cs:192,767.280725783239)
--(axis cs:191,767.280725783239)
--(axis cs:190,767.280725783239)
--(axis cs:189,767.280725783239)
--(axis cs:188,767.280725783239)
--(axis cs:187,767.280725783239)
--(axis cs:186,767.280725783239)
--(axis cs:185,767.280725783239)
--(axis cs:184,767.280725783239)
--(axis cs:183,767.280725783239)
--(axis cs:182,767.280725783239)
--(axis cs:181,767.280725783239)
--(axis cs:180,767.280725783239)
--(axis cs:179,767.280725783239)
--(axis cs:178,767.280725783239)
--(axis cs:177,767.280725783239)
--(axis cs:176,767.280725783239)
--(axis cs:175,767.280725783239)
--(axis cs:174,767.280725783239)
--(axis cs:173,767.280725783239)
--(axis cs:172,767.280725783239)
--(axis cs:171,767.280725783239)
--(axis cs:170,767.280725783239)
--(axis cs:169,767.280725783239)
--(axis cs:168,767.280725783239)
--(axis cs:167,767.280725783239)
--(axis cs:166,767.280725783239)
--(axis cs:165,767.280725783239)
--(axis cs:164,767.280725783239)
--(axis cs:163,767.280725783239)
--(axis cs:162,767.280725783239)
--(axis cs:161,767.280725783239)
--(axis cs:160,767.280725783239)
--(axis cs:159,767.280725783239)
--(axis cs:158,767.280725783239)
--(axis cs:157,767.280725783239)
--(axis cs:156,767.280725783239)
--(axis cs:155,767.280725783239)
--(axis cs:154,767.280725783239)
--(axis cs:153,767.280725783239)
--(axis cs:152,767.280725783239)
--(axis cs:151,767.280725783239)
--(axis cs:150,767.280725783239)
--(axis cs:149,767.280725783239)
--(axis cs:148,767.280725783239)
--(axis cs:147,767.280725783239)
--(axis cs:146,767.280725783239)
--(axis cs:145,767.280725783239)
--(axis cs:144,767.280725783239)
--(axis cs:143,767.280725783239)
--(axis cs:142,767.280725783239)
--(axis cs:141,767.280725783239)
--(axis cs:140,767.280725783239)
--(axis cs:139,767.280725783239)
--(axis cs:138,767.280725783239)
--(axis cs:137,767.280725783239)
--(axis cs:136,767.280725783239)
--(axis cs:135,767.280725783239)
--(axis cs:134,767.280725783239)
--(axis cs:133,767.280725783239)
--(axis cs:132,767.280725783239)
--(axis cs:131,767.280725783239)
--(axis cs:130,767.280725783239)
--(axis cs:129,767.280725783239)
--(axis cs:128,767.280725783239)
--(axis cs:127,767.280725783239)
--(axis cs:126,767.280725783239)
--(axis cs:125,767.280725783239)
--(axis cs:124,767.280725783239)
--(axis cs:123,767.280725783239)
--(axis cs:122,767.280725783239)
--(axis cs:121,767.280725783239)
--(axis cs:120,767.280725783239)
--(axis cs:119,767.280725783239)
--(axis cs:118,767.280725783239)
--(axis cs:117,767.280725783239)
--(axis cs:116,767.280725783239)
--(axis cs:115,767.280725783239)
--(axis cs:114,767.280725783239)
--(axis cs:113,767.280725783239)
--(axis cs:112,767.280725783239)
--(axis cs:111,767.280725783239)
--(axis cs:110,767.280725783239)
--(axis cs:109,767.280725783239)
--(axis cs:108,767.280725783239)
--(axis cs:107,767.280725783239)
--(axis cs:106,767.280725783239)
--(axis cs:105,767.280725783239)
--(axis cs:104,767.280725783239)
--(axis cs:103,767.280725783239)
--(axis cs:102,767.280725783239)
--(axis cs:101,767.280725783239)
--(axis cs:100,767.280725783239)
--(axis cs:99,767.280725783239)
--(axis cs:98,767.280725783239)
--(axis cs:97,767.280725783239)
--(axis cs:96,767.280725783239)
--(axis cs:95,767.280725783239)
--(axis cs:94,767.280725783239)
--(axis cs:93,767.280725783239)
--(axis cs:92,767.280725783239)
--(axis cs:91,767.280725783239)
--(axis cs:90,767.280725783239)
--(axis cs:89,767.280725783239)
--(axis cs:88,767.280725783239)
--(axis cs:87,767.280725783239)
--(axis cs:86,767.280725783239)
--(axis cs:85,767.280725783239)
--(axis cs:84,767.280725783239)
--(axis cs:83,767.280725783239)
--(axis cs:82,767.280725783239)
--(axis cs:81,767.280725783239)
--(axis cs:80,767.280725783239)
--(axis cs:79,767.280725783239)
--(axis cs:78,767.280725783239)
--(axis cs:77,767.280725783239)
--(axis cs:76,767.280725783239)
--(axis cs:75,767.280725783239)
--(axis cs:74,767.280725783239)
--(axis cs:73,767.280725783239)
--(axis cs:72,767.280725783239)
--(axis cs:71,767.280725783239)
--(axis cs:70,767.280725783239)
--(axis cs:69,767.280725783239)
--(axis cs:68,767.280725783239)
--(axis cs:67,767.280725783239)
--(axis cs:66,767.280725783239)
--(axis cs:65,767.280725783239)
--(axis cs:64,767.280725783239)
--(axis cs:63,767.280725783239)
--(axis cs:62,767.280725783239)
--(axis cs:61,767.280725783239)
--(axis cs:60,767.280725783239)
--(axis cs:59,767.280725783239)
--(axis cs:58,767.280725783239)
--(axis cs:57,767.280725783239)
--(axis cs:56,767.280725783239)
--(axis cs:55,767.280725783239)
--(axis cs:54,767.280725783239)
--(axis cs:53,767.280753254408)
--(axis cs:52,767.280753254408)
--(axis cs:51,767.280753254408)
--(axis cs:50,767.280753254408)
--(axis cs:49,767.281315654296)
--(axis cs:48,767.281315654296)
--(axis cs:47,767.863717324297)
--(axis cs:46,767.863717324297)
--(axis cs:45,767.873412810941)
--(axis cs:44,767.873947675908)
--(axis cs:43,768.018212587701)
--(axis cs:42,768.018212587701)
--(axis cs:41,768.200656770554)
--(axis cs:40,768.200656770554)
--(axis cs:39,768.301253196504)
--(axis cs:38,768.301253196504)
--(axis cs:37,769.318888174364)
--(axis cs:36,769.319436990393)
--(axis cs:35,769.413678543314)
--(axis cs:34,769.413678543314)
--(axis cs:33,772.720886950177)
--(axis cs:32,772.720886950177)
--(axis cs:31,772.818985660835)
--(axis cs:30,772.818985660835)
--(axis cs:29,778.579308736464)
--(axis cs:28,778.579398991548)
--(axis cs:27,778.686098302561)
--(axis cs:26,778.686098302561)
--(axis cs:25,782.046111546299)
--(axis cs:24,782.312264728676)
--(axis cs:23,782.431416166873)
--(axis cs:22,782.431416166873)
--(axis cs:21,782.431416788071)
--(axis cs:20,789.362603833595)
--(axis cs:19,789.49764099283)
--(axis cs:18,789.49764099283)
--(axis cs:17,789.49764099283)
--(axis cs:16,789.497642866673)
--(axis cs:15,802.291613638154)
--(axis cs:14,802.291613638154)
--(axis cs:13,802.291613638154)
--(axis cs:12,802.291613638154)
--(axis cs:11,802.483237251935)
--(axis cs:10,802.483237251935)
--(axis cs:9,802.483237251935)
--(axis cs:8,802.483237251935)
--(axis cs:7,802.73637241341)
--(axis cs:6,802.738324917462)
--(axis cs:5,802.738324917462)
--(axis cs:4,802.738326252166)
--(axis cs:3,1421.30475485603)
--(axis cs:2,1421.30987995635)
--(axis cs:1,1421.30988192599)
--(axis cs:0,1421.30988368288)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,1796.71149612045)
--(axis cs:0,1265.10038993464)
--(axis cs:1,1148.56779271719)
--(axis cs:2,1148.56779271719)
--(axis cs:3,1148.56779271719)
--(axis cs:4,1049.47251021136)
--(axis cs:5,937.778624297465)
--(axis cs:6,886.924720732242)
--(axis cs:7,835.12188829748)
--(axis cs:8,434.69209547489)
--(axis cs:9,388.066337194061)
--(axis cs:10,381.851886612913)
--(axis cs:11,375.268199883725)
--(axis cs:12,339.248924182064)
--(axis cs:13,313.111252693498)
--(axis cs:14,242.264878893328)
--(axis cs:15,205.384096238801)
--(axis cs:16,180.57324601089)
--(axis cs:17,158.676735214923)
--(axis cs:18,124.574886412743)
--(axis cs:19,91.5455252523024)
--(axis cs:20,84.6596888685034)
--(axis cs:21,74.9773740275555)
--(axis cs:22,74.9773740275555)
--(axis cs:23,74.9773740275555)
--(axis cs:24,56.4500239496205)
--(axis cs:25,56.4500239496205)
--(axis cs:26,55.5647152105207)
--(axis cs:27,47.1273282699144)
--(axis cs:28,45.7726989902597)
--(axis cs:29,43.4569552091367)
--(axis cs:30,43.4569552091367)
--(axis cs:31,43.4569552091367)
--(axis cs:32,43.4569552091367)
--(axis cs:33,43.4569552091367)
--(axis cs:34,43.4569552091367)
--(axis cs:35,43.4569552091367)
--(axis cs:36,43.4569552091367)
--(axis cs:37,43.4569552091367)
--(axis cs:38,39.3131900693437)
--(axis cs:39,32.9865919023869)
--(axis cs:40,32.4429398094526)
--(axis cs:41,23.5551997907647)
--(axis cs:42,16.0636724993042)
--(axis cs:43,16.0233708263407)
--(axis cs:44,13.5462515714203)
--(axis cs:45,10.4026521534933)
--(axis cs:46,10.4026521534933)
--(axis cs:47,10.4026521534933)
--(axis cs:48,9.13194577768338)
--(axis cs:49,6.57710360683618)
--(axis cs:50,6.57710360683618)
--(axis cs:51,6.57710360683618)
--(axis cs:52,4.2188435306355)
--(axis cs:53,4.2188435306355)
--(axis cs:54,4.2188435306355)
--(axis cs:55,4.2188435306355)
--(axis cs:56,1.75817289394615)
--(axis cs:57,1.75817289394615)
--(axis cs:58,1.75817289394615)
--(axis cs:59,1.75817289394615)
--(axis cs:60,1.75817289394615)
--(axis cs:61,1.75817289394615)
--(axis cs:62,1.75817289394615)
--(axis cs:63,1.75817289394615)
--(axis cs:64,1.75817289394615)
--(axis cs:65,1.75817289394615)
--(axis cs:66,1.75817289394615)
--(axis cs:67,1.75817289394615)
--(axis cs:68,1.75817289394615)
--(axis cs:69,1.75817289394615)
--(axis cs:70,1.75817289394615)
--(axis cs:71,1.75817289394615)
--(axis cs:72,1.75817289394615)
--(axis cs:73,1.75817289394615)
--(axis cs:74,1.75817289394615)
--(axis cs:75,1.75817289394615)
--(axis cs:76,1.75817289394615)
--(axis cs:77,1.75817289394615)
--(axis cs:78,1.75817289394615)
--(axis cs:79,1.75817289394615)
--(axis cs:80,1.75817289394615)
--(axis cs:81,1.75817289394615)
--(axis cs:82,1.75817289394615)
--(axis cs:83,1.75817289394615)
--(axis cs:84,1.75817289394615)
--(axis cs:85,1.75817289394615)
--(axis cs:86,1.75817289394615)
--(axis cs:87,1.75817289394615)
--(axis cs:88,1.75817289394615)
--(axis cs:89,1.75817289394615)
--(axis cs:90,1.75817289394615)
--(axis cs:91,1.75817289394615)
--(axis cs:92,1.75817289394615)
--(axis cs:93,1.75817289394615)
--(axis cs:94,1.75817289394615)
--(axis cs:95,1.75817289394615)
--(axis cs:96,1.75817289394615)
--(axis cs:97,1.75817289394615)
--(axis cs:98,1.75817289394615)
--(axis cs:99,1.75817289394615)
--(axis cs:100,1.75817289394615)
--(axis cs:101,1.75817289394615)
--(axis cs:102,1.75817289394615)
--(axis cs:103,0.898642450490538)
--(axis cs:104,0.898642450490538)
--(axis cs:105,0.739319478332014)
--(axis cs:106,0.739319478332014)
--(axis cs:107,0.739319478332014)
--(axis cs:108,0.739319478332014)
--(axis cs:109,0.739319478332014)
--(axis cs:110,0.739319478332014)
--(axis cs:111,0.739319478332014)
--(axis cs:112,0.739319478332014)
--(axis cs:113,0.739319478332014)
--(axis cs:114,0.739319478332014)
--(axis cs:115,0.739319478332014)
--(axis cs:116,0.739319478332014)
--(axis cs:117,0.739319478332014)
--(axis cs:118,0.739319478332014)
--(axis cs:119,0.739319478332014)
--(axis cs:120,0.739319478332014)
--(axis cs:121,0.739319478332014)
--(axis cs:122,0.739319478332014)
--(axis cs:123,0.739319478332014)
--(axis cs:124,0.739319478332014)
--(axis cs:125,0.739319478332014)
--(axis cs:126,0.739319478332014)
--(axis cs:127,0.739319478332014)
--(axis cs:128,0.739319478332014)
--(axis cs:129,0.739319478332014)
--(axis cs:130,0.739319478332014)
--(axis cs:131,0.739319478332014)
--(axis cs:132,0.739319478332014)
--(axis cs:133,0.739319478332014)
--(axis cs:134,0.739319478332014)
--(axis cs:135,0.739319478332014)
--(axis cs:136,0.739319478332014)
--(axis cs:137,0.739319478332014)
--(axis cs:138,0.739319478332014)
--(axis cs:139,0.739319478332014)
--(axis cs:140,0.00857421400098701)
--(axis cs:141,0.00857421400098701)
--(axis cs:142,0.00857421400098701)
--(axis cs:143,0.00857421400098701)
--(axis cs:144,0.00857421400098701)
--(axis cs:145,0.00857421400098701)
--(axis cs:146,0.00857421400098701)
--(axis cs:147,0.00857421400098701)
--(axis cs:148,0.00857421400098701)
--(axis cs:149,0.00857421400098701)
--(axis cs:150,0.00857421400098701)
--(axis cs:151,0.00857421400098701)
--(axis cs:152,0.00857421400098701)
--(axis cs:153,0.00857421400098701)
--(axis cs:154,0.00857421400098701)
--(axis cs:155,0.00857421400098701)
--(axis cs:156,0.00857421400098701)
--(axis cs:157,0.00857421400098701)
--(axis cs:158,0.00857421400098701)
--(axis cs:159,0.00857421400098701)
--(axis cs:160,0.00857421400098701)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.151997332580876)
--(axis cs:173,0.151997332580876)
--(axis cs:174,0.151997332580876)
--(axis cs:175,0.151997332580876)
--(axis cs:176,0.151997332580876)
--(axis cs:177,0.151997332580876)
--(axis cs:178,0.151997332580876)
--(axis cs:179,0.151997332580876)
--(axis cs:180,0.151997332580876)
--(axis cs:181,0.151997332580876)
--(axis cs:182,0.151997332580876)
--(axis cs:183,0.151997332580876)
--(axis cs:184,0.151997332580876)
--(axis cs:185,0.100237899049201)
--(axis cs:186,0.100237899049201)
--(axis cs:187,0.100237899049201)
--(axis cs:188,0.0911953651556487)
--(axis cs:189,0.0480275305073707)
--(axis cs:190,0.0480275305073707)
--(axis cs:191,0.0480275305073707)
--(axis cs:192,0.0480275305073707)
--(axis cs:193,0.0480275305073707)
--(axis cs:194,0.0480275305073707)
--(axis cs:195,0.0480275305073707)
--(axis cs:196,0.0480275305073707)
--(axis cs:197,0.0480275305073707)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:250,0.005)
--(axis cs:251,0.005)
--(axis cs:252,0.005)
--(axis cs:253,0.005)
--(axis cs:254,0.005)
--(axis cs:255,0.005)
--(axis cs:256,0.005)
--(axis cs:257,0.005)
--(axis cs:258,0.005)
--(axis cs:259,0.005)
--(axis cs:260,0.005)
--(axis cs:261,0.005)
--(axis cs:262,0.005)
--(axis cs:263,0.005)
--(axis cs:264,0.005)
--(axis cs:265,0.005)
--(axis cs:266,0.005)
--(axis cs:267,0.005)
--(axis cs:268,0.005)
--(axis cs:269,0.005)
--(axis cs:270,0.005)
--(axis cs:271,0.005)
--(axis cs:272,0.005)
--(axis cs:273,0.005)
--(axis cs:274,0.005)
--(axis cs:275,0.005)
--(axis cs:276,0.005)
--(axis cs:277,0.005)
--(axis cs:278,0.005)
--(axis cs:279,0.005)
--(axis cs:280,0.005)
--(axis cs:281,0.005)
--(axis cs:282,0.005)
--(axis cs:283,0.005)
--(axis cs:284,0.005)
--(axis cs:285,0.005)
--(axis cs:286,0.005)
--(axis cs:287,0.005)
--(axis cs:288,0.005)
--(axis cs:289,0.005)
--(axis cs:290,0.005)
--(axis cs:291,0.005)
--(axis cs:292,0.005)
--(axis cs:293,0.005)
--(axis cs:294,0.005)
--(axis cs:295,0.005)
--(axis cs:296,0.005)
--(axis cs:297,0.005)
--(axis cs:298,0.005)
--(axis cs:299,0.005)
--(axis cs:300,0.005)
--(axis cs:301,0.005)
--(axis cs:302,0.005)
--(axis cs:303,0.005)
--(axis cs:304,0.005)
--(axis cs:305,0.005)
--(axis cs:306,0.005)
--(axis cs:307,0.005)
--(axis cs:308,0.005)
--(axis cs:309,0.005)
--(axis cs:310,0.005)
--(axis cs:311,0.005)
--(axis cs:312,0.005)
--(axis cs:313,0.005)
--(axis cs:314,0.005)
--(axis cs:315,0.005)
--(axis cs:316,0.005)
--(axis cs:317,0.005)
--(axis cs:318,0.005)
--(axis cs:319,0.005)
--(axis cs:320,0.005)
--(axis cs:321,0.005)
--(axis cs:322,0.005)
--(axis cs:323,0.005)
--(axis cs:324,0.005)
--(axis cs:325,0.005)
--(axis cs:326,0.005)
--(axis cs:327,0.005)
--(axis cs:328,0.005)
--(axis cs:329,0.005)
--(axis cs:330,0.005)
--(axis cs:331,0.005)
--(axis cs:332,0.005)
--(axis cs:333,0.005)
--(axis cs:334,0.005)
--(axis cs:335,0.005)
--(axis cs:336,0.005)
--(axis cs:337,0.005)
--(axis cs:338,0.005)
--(axis cs:339,0.005)
--(axis cs:340,0.005)
--(axis cs:341,0.005)
--(axis cs:342,0.005)
--(axis cs:343,0.005)
--(axis cs:344,0.005)
--(axis cs:345,0.005)
--(axis cs:346,0.005)
--(axis cs:347,0.005)
--(axis cs:348,0.005)
--(axis cs:349,0.005)
--(axis cs:350,0.005)
--(axis cs:351,0.005)
--(axis cs:352,0.005)
--(axis cs:353,0.005)
--(axis cs:354,0.005)
--(axis cs:355,0.005)
--(axis cs:356,0.005)
--(axis cs:357,0.005)
--(axis cs:358,0.005)
--(axis cs:359,0.005)
--(axis cs:360,0.005)
--(axis cs:361,0.005)
--(axis cs:362,0.005)
--(axis cs:363,0.005)
--(axis cs:364,0.005)
--(axis cs:365,0.005)
--(axis cs:366,0.005)
--(axis cs:367,0.005)
--(axis cs:368,0.005)
--(axis cs:369,0.005)
--(axis cs:370,0.005)
--(axis cs:371,0.005)
--(axis cs:372,0.005)
--(axis cs:373,0.005)
--(axis cs:374,0.005)
--(axis cs:375,0.005)
--(axis cs:376,0.005)
--(axis cs:377,0.005)
--(axis cs:378,0.005)
--(axis cs:379,0.005)
--(axis cs:380,0.005)
--(axis cs:381,0.005)
--(axis cs:382,0.005)
--(axis cs:383,0.005)
--(axis cs:384,0.005)
--(axis cs:385,0.005)
--(axis cs:386,0.005)
--(axis cs:387,0.005)
--(axis cs:388,0.005)
--(axis cs:389,0.005)
--(axis cs:390,0.005)
--(axis cs:391,0.005)
--(axis cs:392,0.005)
--(axis cs:393,0.005)
--(axis cs:394,0.005)
--(axis cs:395,0.005)
--(axis cs:396,0.005)
--(axis cs:397,0.005)
--(axis cs:398,0.005)
--(axis cs:399,0.005)
--(axis cs:400,0.005)
--(axis cs:401,0.005)
--(axis cs:402,0.005)
--(axis cs:403,0.005)
--(axis cs:404,0.005)
--(axis cs:405,0.005)
--(axis cs:406,0.005)
--(axis cs:407,0.005)
--(axis cs:408,0.005)
--(axis cs:409,0.005)
--(axis cs:410,0.005)
--(axis cs:411,0.005)
--(axis cs:412,0.005)
--(axis cs:413,0.005)
--(axis cs:414,0.005)
--(axis cs:415,0.005)
--(axis cs:416,0.005)
--(axis cs:417,0.005)
--(axis cs:418,0.005)
--(axis cs:419,0.005)
--(axis cs:420,0.005)
--(axis cs:421,0.005)
--(axis cs:422,0.005)
--(axis cs:423,0.005)
--(axis cs:424,0.005)
--(axis cs:425,0.005)
--(axis cs:426,0.005)
--(axis cs:427,0.005)
--(axis cs:428,0.005)
--(axis cs:429,0.005)
--(axis cs:430,0.005)
--(axis cs:431,0.005)
--(axis cs:432,0.005)
--(axis cs:433,0.005)
--(axis cs:434,0.005)
--(axis cs:435,0.005)
--(axis cs:436,0.005)
--(axis cs:437,0.005)
--(axis cs:438,0.005)
--(axis cs:439,0.005)
--(axis cs:440,0.005)
--(axis cs:441,0.005)
--(axis cs:442,0.005)
--(axis cs:443,0.005)
--(axis cs:444,0.005)
--(axis cs:445,0.005)
--(axis cs:446,0.005)
--(axis cs:447,0.005)
--(axis cs:448,0.005)
--(axis cs:449,0.005)
--(axis cs:450,0.005)
--(axis cs:451,0.005)
--(axis cs:452,0.005)
--(axis cs:453,0.005)
--(axis cs:454,0.005)
--(axis cs:455,0.005)
--(axis cs:456,0.005)
--(axis cs:457,0.005)
--(axis cs:458,0.005)
--(axis cs:459,0.005)
--(axis cs:460,0.005)
--(axis cs:461,0.005)
--(axis cs:462,0.005)
--(axis cs:463,0.005)
--(axis cs:464,0.005)
--(axis cs:465,0.005)
--(axis cs:466,0.005)
--(axis cs:467,0.005)
--(axis cs:468,0.005)
--(axis cs:469,0.005)
--(axis cs:470,0.005)
--(axis cs:471,0.005)
--(axis cs:472,0.005)
--(axis cs:473,0.005)
--(axis cs:474,0.005)
--(axis cs:475,0.005)
--(axis cs:476,0.005)
--(axis cs:477,0.005)
--(axis cs:478,0.005)
--(axis cs:479,0.005)
--(axis cs:480,0.005)
--(axis cs:481,0.005)
--(axis cs:482,0.005)
--(axis cs:483,0.005)
--(axis cs:484,0.005)
--(axis cs:485,0.005)
--(axis cs:486,0.005)
--(axis cs:487,0.005)
--(axis cs:488,0.005)
--(axis cs:489,0.005)
--(axis cs:490,0.005)
--(axis cs:491,0.005)
--(axis cs:492,0.005)
--(axis cs:493,0.005)
--(axis cs:494,0.005)
--(axis cs:495,0.005)
--(axis cs:496,0.005)
--(axis cs:497,0.005)
--(axis cs:498,0.005)
--(axis cs:499,0.005)
--(axis cs:499,26.1672122300688)
--(axis cs:499,26.1672122300688)
--(axis cs:498,26.1672122300688)
--(axis cs:497,26.1672122300688)
--(axis cs:496,26.1672122300688)
--(axis cs:495,26.1672122300688)
--(axis cs:494,26.1672122300688)
--(axis cs:493,26.1672122300688)
--(axis cs:492,26.1672122300688)
--(axis cs:491,26.1672122300688)
--(axis cs:490,26.1672122300688)
--(axis cs:489,26.1672122300688)
--(axis cs:488,26.1672122300688)
--(axis cs:487,26.1672122300688)
--(axis cs:486,26.1672122300688)
--(axis cs:485,26.1672122300688)
--(axis cs:484,26.1672122300688)
--(axis cs:483,26.1672122300688)
--(axis cs:482,26.1672122300688)
--(axis cs:481,26.1672122300688)
--(axis cs:480,26.1672122300688)
--(axis cs:479,26.1672122300688)
--(axis cs:478,26.1672122300688)
--(axis cs:477,26.1672122300688)
--(axis cs:476,26.1672122300688)
--(axis cs:475,26.1672122300688)
--(axis cs:474,26.1672122300688)
--(axis cs:473,26.1672122300688)
--(axis cs:472,26.1672122300688)
--(axis cs:471,26.1672122300688)
--(axis cs:470,26.1672122300688)
--(axis cs:469,26.1672122300688)
--(axis cs:468,26.1672122300688)
--(axis cs:467,26.1672122300688)
--(axis cs:466,26.1672122300688)
--(axis cs:465,26.1672122300688)
--(axis cs:464,26.1672122300688)
--(axis cs:463,26.1672122300688)
--(axis cs:462,26.1672122300688)
--(axis cs:461,26.1672122300688)
--(axis cs:460,26.1672122300688)
--(axis cs:459,26.1672122300688)
--(axis cs:458,26.1672122300688)
--(axis cs:457,26.1672122300688)
--(axis cs:456,26.1672122300688)
--(axis cs:455,26.1672122300688)
--(axis cs:454,26.1672122300688)
--(axis cs:453,26.1672122300688)
--(axis cs:452,26.1672122300688)
--(axis cs:451,26.1672122300688)
--(axis cs:450,26.1672122300688)
--(axis cs:449,26.1672122300688)
--(axis cs:448,26.1672122300688)
--(axis cs:447,26.1672122300688)
--(axis cs:446,26.1672122300688)
--(axis cs:445,26.1672122300688)
--(axis cs:444,26.1672122300688)
--(axis cs:443,26.1672122300688)
--(axis cs:442,26.1672122300688)
--(axis cs:441,26.1672122300688)
--(axis cs:440,26.1672122300688)
--(axis cs:439,26.1672122300688)
--(axis cs:438,26.1672122300688)
--(axis cs:437,26.1672122300688)
--(axis cs:436,26.1672122300688)
--(axis cs:435,26.1672122300688)
--(axis cs:434,26.1672122300688)
--(axis cs:433,26.1672122300688)
--(axis cs:432,26.1672122300688)
--(axis cs:431,26.1672122300688)
--(axis cs:430,26.1672122300688)
--(axis cs:429,26.1672122300688)
--(axis cs:428,26.1672122300688)
--(axis cs:427,26.1672122300688)
--(axis cs:426,26.1672122300688)
--(axis cs:425,26.1672122300688)
--(axis cs:424,26.1672122300688)
--(axis cs:423,26.1672122300688)
--(axis cs:422,26.1672122300688)
--(axis cs:421,26.1672122300688)
--(axis cs:420,26.1672122300688)
--(axis cs:419,26.1672122300688)
--(axis cs:418,26.1672122300688)
--(axis cs:417,26.1672122300688)
--(axis cs:416,26.1672122300688)
--(axis cs:415,26.1672122300688)
--(axis cs:414,26.1672122300688)
--(axis cs:413,26.1672122300688)
--(axis cs:412,26.1672122300688)
--(axis cs:411,26.1672122300688)
--(axis cs:410,26.1672122300688)
--(axis cs:409,26.1672122300688)
--(axis cs:408,26.1672122300688)
--(axis cs:407,26.1672122300688)
--(axis cs:406,26.1672122300688)
--(axis cs:405,26.1672122300688)
--(axis cs:404,26.1672122300688)
--(axis cs:403,26.1672122300688)
--(axis cs:402,26.1672122300688)
--(axis cs:401,26.1672122300688)
--(axis cs:400,26.1672122300688)
--(axis cs:399,26.1672122300688)
--(axis cs:398,26.1672122300688)
--(axis cs:397,26.1672122300688)
--(axis cs:396,26.1672122300688)
--(axis cs:395,26.1672122300688)
--(axis cs:394,26.1672122300688)
--(axis cs:393,26.1672122300688)
--(axis cs:392,26.1672122300688)
--(axis cs:391,26.1672122300688)
--(axis cs:390,26.1672122300688)
--(axis cs:389,26.1672122300688)
--(axis cs:388,26.1672122300688)
--(axis cs:387,26.1672122300688)
--(axis cs:386,26.1672122300688)
--(axis cs:385,26.1672122300688)
--(axis cs:384,26.1672122300688)
--(axis cs:383,26.1672122300688)
--(axis cs:382,26.1672122300688)
--(axis cs:381,26.1672122300688)
--(axis cs:380,26.1672122300688)
--(axis cs:379,26.1672122300688)
--(axis cs:378,26.1672122300688)
--(axis cs:377,26.1672122300688)
--(axis cs:376,26.1672122300688)
--(axis cs:375,26.1672122300688)
--(axis cs:374,26.1672122300688)
--(axis cs:373,26.1672122300688)
--(axis cs:372,26.1672122300688)
--(axis cs:371,26.1672122300688)
--(axis cs:370,26.1672122300688)
--(axis cs:369,26.1672122300688)
--(axis cs:368,26.1672122300688)
--(axis cs:367,26.1672122300688)
--(axis cs:366,26.1672122300688)
--(axis cs:365,26.1672122300688)
--(axis cs:364,26.1672122300688)
--(axis cs:363,26.1672122300688)
--(axis cs:362,26.1672122300688)
--(axis cs:361,26.1672122300688)
--(axis cs:360,26.1672122300688)
--(axis cs:359,26.1672122300688)
--(axis cs:358,26.1672122300688)
--(axis cs:357,26.1672122300688)
--(axis cs:356,26.1672122300688)
--(axis cs:355,26.1672122300688)
--(axis cs:354,26.1672122300688)
--(axis cs:353,26.1672122300688)
--(axis cs:352,26.1672122300688)
--(axis cs:351,26.1672122300688)
--(axis cs:350,26.1672122300688)
--(axis cs:349,26.1672122300688)
--(axis cs:348,26.1672122300688)
--(axis cs:347,26.1672122300688)
--(axis cs:346,26.1672122300688)
--(axis cs:345,26.1672122300688)
--(axis cs:344,26.1672122300688)
--(axis cs:343,26.1672122300688)
--(axis cs:342,26.1672122300688)
--(axis cs:341,26.1672122300688)
--(axis cs:340,26.1672122300688)
--(axis cs:339,26.1672122300688)
--(axis cs:338,26.1672122300688)
--(axis cs:337,26.1672122300688)
--(axis cs:336,26.1672122300688)
--(axis cs:335,26.1672122300688)
--(axis cs:334,26.1672122300688)
--(axis cs:333,26.1672122300688)
--(axis cs:332,26.1672122300688)
--(axis cs:331,26.1672122300688)
--(axis cs:330,26.1672122300688)
--(axis cs:329,26.1672122300688)
--(axis cs:328,26.1672122300688)
--(axis cs:327,26.1672122300688)
--(axis cs:326,26.1672122300688)
--(axis cs:325,26.1672122300688)
--(axis cs:324,26.1672122300688)
--(axis cs:323,26.1672122300688)
--(axis cs:322,26.1672122300688)
--(axis cs:321,26.1672122300688)
--(axis cs:320,26.1672122300688)
--(axis cs:319,26.1672122300688)
--(axis cs:318,26.1672122300688)
--(axis cs:317,26.1672122300688)
--(axis cs:316,26.1672122300688)
--(axis cs:315,26.1672122300688)
--(axis cs:314,26.1672122300688)
--(axis cs:313,26.1672122300688)
--(axis cs:312,26.1672122300688)
--(axis cs:311,26.1672122300688)
--(axis cs:310,26.1672122300688)
--(axis cs:309,26.1672122300688)
--(axis cs:308,26.1672122300688)
--(axis cs:307,26.1672122300688)
--(axis cs:306,26.1672122300688)
--(axis cs:305,26.1672122300688)
--(axis cs:304,26.1672122300688)
--(axis cs:303,26.1672122300688)
--(axis cs:302,26.1672122300688)
--(axis cs:301,26.1672122300688)
--(axis cs:300,26.1672122300688)
--(axis cs:299,26.1672122300688)
--(axis cs:298,26.1672122300688)
--(axis cs:297,26.1672122300688)
--(axis cs:296,26.1672122300688)
--(axis cs:295,26.1672122300688)
--(axis cs:294,26.1672122300688)
--(axis cs:293,26.1672122300688)
--(axis cs:292,26.1672122300688)
--(axis cs:291,26.1672122300688)
--(axis cs:290,26.1672122300688)
--(axis cs:289,26.1672122300688)
--(axis cs:288,26.1672122300688)
--(axis cs:287,26.1672122300688)
--(axis cs:286,26.1672122300688)
--(axis cs:285,26.1672122300688)
--(axis cs:284,26.1672122300688)
--(axis cs:283,26.1672122300688)
--(axis cs:282,26.1672122300688)
--(axis cs:281,26.1672122300688)
--(axis cs:280,26.1672122300688)
--(axis cs:279,26.1672122300688)
--(axis cs:278,26.1672122300688)
--(axis cs:277,26.1672122300688)
--(axis cs:276,26.1672122300688)
--(axis cs:275,26.1672122300688)
--(axis cs:274,26.1672122300688)
--(axis cs:273,26.1672122300688)
--(axis cs:272,26.1672122300688)
--(axis cs:271,26.1672122300688)
--(axis cs:270,26.1672122300688)
--(axis cs:269,26.1672122300688)
--(axis cs:268,26.1672122300688)
--(axis cs:267,26.1672122300688)
--(axis cs:266,26.1672122300688)
--(axis cs:265,26.1672122300688)
--(axis cs:264,26.1672122300688)
--(axis cs:263,26.1672122300688)
--(axis cs:262,26.1672122300688)
--(axis cs:261,26.1672122300688)
--(axis cs:260,26.1672122300688)
--(axis cs:259,26.1672122300688)
--(axis cs:258,26.1672122300688)
--(axis cs:257,26.1672122300688)
--(axis cs:256,26.1672122300688)
--(axis cs:255,26.1672122300688)
--(axis cs:254,26.1672122300688)
--(axis cs:253,26.1672122300688)
--(axis cs:252,26.1672122300688)
--(axis cs:251,26.1672122300688)
--(axis cs:250,26.1672122300688)
--(axis cs:249,26.1672122300688)
--(axis cs:248,26.1672122300688)
--(axis cs:247,26.1672122300688)
--(axis cs:246,26.1672122300688)
--(axis cs:245,26.1672122300688)
--(axis cs:244,26.1672122300688)
--(axis cs:243,26.1672122300688)
--(axis cs:242,26.1672122300688)
--(axis cs:241,26.1672122300688)
--(axis cs:240,26.1672122300688)
--(axis cs:239,26.1672122300688)
--(axis cs:238,26.1672122300688)
--(axis cs:237,26.1672122300688)
--(axis cs:236,26.1672122300688)
--(axis cs:235,26.1672122300688)
--(axis cs:234,26.1672122300688)
--(axis cs:233,26.1672122300688)
--(axis cs:232,26.1672122300688)
--(axis cs:231,26.1672122300688)
--(axis cs:230,26.1672122300688)
--(axis cs:229,26.1672122300688)
--(axis cs:228,26.1672122300688)
--(axis cs:227,26.1672122300688)
--(axis cs:226,26.1672122300688)
--(axis cs:225,26.1672122300688)
--(axis cs:224,26.1672122300688)
--(axis cs:223,26.1672122300688)
--(axis cs:222,26.1672122300688)
--(axis cs:221,26.1672122300688)
--(axis cs:220,26.1672122300688)
--(axis cs:219,26.1672122300688)
--(axis cs:218,26.1672122300688)
--(axis cs:217,26.2588222265438)
--(axis cs:216,26.2588222265438)
--(axis cs:215,26.2588222265438)
--(axis cs:214,26.2588222265438)
--(axis cs:213,26.2588222265438)
--(axis cs:212,26.2588222265438)
--(axis cs:211,26.2588222265438)
--(axis cs:210,26.2588222265438)
--(axis cs:209,26.2588222265438)
--(axis cs:208,26.2588222265438)
--(axis cs:207,26.2588222265438)
--(axis cs:206,26.2588222265438)
--(axis cs:205,26.2588222265438)
--(axis cs:204,26.2588222265438)
--(axis cs:203,26.2588222265438)
--(axis cs:202,26.2588222265438)
--(axis cs:201,26.2588222265438)
--(axis cs:200,26.2588222265438)
--(axis cs:199,26.2588222265438)
--(axis cs:198,26.2588222265438)
--(axis cs:197,26.3244736384648)
--(axis cs:196,26.3244736384648)
--(axis cs:195,26.3244736384648)
--(axis cs:194,26.3244736384648)
--(axis cs:193,26.3244736384648)
--(axis cs:192,26.3244736384648)
--(axis cs:191,26.3244736384648)
--(axis cs:190,26.3244736384648)
--(axis cs:189,26.3244736384648)
--(axis cs:188,26.3504761286001)
--(axis cs:187,26.3559449894789)
--(axis cs:186,26.3559449894789)
--(axis cs:185,26.3559449894789)
--(axis cs:184,26.3871162821438)
--(axis cs:183,26.3871162821438)
--(axis cs:182,26.3871162821438)
--(axis cs:181,26.3871162821438)
--(axis cs:180,26.3871162821438)
--(axis cs:179,26.3871162821438)
--(axis cs:178,26.3871162821438)
--(axis cs:177,26.3871162821438)
--(axis cs:176,26.3871162821438)
--(axis cs:175,26.3871162821438)
--(axis cs:174,26.3871162821438)
--(axis cs:173,26.3871162821438)
--(axis cs:172,26.3871162821438)
--(axis cs:171,34.3410212724496)
--(axis cs:170,34.3410212724496)
--(axis cs:169,34.4329210232552)
--(axis cs:168,34.4329210232552)
--(axis cs:167,34.4329210232552)
--(axis cs:166,34.4329210232552)
--(axis cs:165,34.4329210232552)
--(axis cs:164,34.4329210232552)
--(axis cs:163,34.4329210232552)
--(axis cs:162,34.4329210232552)
--(axis cs:161,34.4329210232552)
--(axis cs:160,34.5258391113794)
--(axis cs:159,34.5258391113794)
--(axis cs:158,34.5258391113794)
--(axis cs:157,34.5258391113794)
--(axis cs:156,34.5258391113794)
--(axis cs:155,34.5258391113794)
--(axis cs:154,34.5258391113794)
--(axis cs:153,34.5258391113794)
--(axis cs:152,34.5258391113794)
--(axis cs:151,34.5258391113794)
--(axis cs:150,34.5258391113794)
--(axis cs:149,34.5258391113794)
--(axis cs:148,34.5258391113794)
--(axis cs:147,34.5258391113794)
--(axis cs:146,34.5258391113794)
--(axis cs:145,34.5258391113794)
--(axis cs:144,34.5258391113794)
--(axis cs:143,34.5258391113794)
--(axis cs:142,34.5258391113794)
--(axis cs:141,34.5258391113794)
--(axis cs:140,34.5258391113794)
--(axis cs:139,34.9887042349439)
--(axis cs:138,34.9887042349439)
--(axis cs:137,34.9887042349439)
--(axis cs:136,34.9887042349439)
--(axis cs:135,34.9887042349439)
--(axis cs:134,34.9887042349439)
--(axis cs:133,34.9887042349439)
--(axis cs:132,34.9887042349439)
--(axis cs:131,34.9887042349439)
--(axis cs:130,34.9887042349439)
--(axis cs:129,34.9887042349439)
--(axis cs:128,34.9887042349439)
--(axis cs:127,34.9887042349439)
--(axis cs:126,34.9887042349439)
--(axis cs:125,34.9887042349439)
--(axis cs:124,34.9887042349439)
--(axis cs:123,34.9887042349439)
--(axis cs:122,34.9887042349439)
--(axis cs:121,34.9887042349439)
--(axis cs:120,34.9887042349439)
--(axis cs:119,34.9887042349439)
--(axis cs:118,34.9887042349439)
--(axis cs:117,34.9887042349439)
--(axis cs:116,34.9887042349439)
--(axis cs:115,34.9887042349439)
--(axis cs:114,34.9887042349439)
--(axis cs:113,34.9887042349439)
--(axis cs:112,34.9887042349439)
--(axis cs:111,34.9887042349439)
--(axis cs:110,34.9887042349439)
--(axis cs:109,34.9887042349439)
--(axis cs:108,34.9887042349439)
--(axis cs:107,34.9887042349439)
--(axis cs:106,34.9887042349439)
--(axis cs:105,34.9887042349439)
--(axis cs:104,35.0850906763891)
--(axis cs:103,35.0850906763891)
--(axis cs:102,35.6309748366867)
--(axis cs:101,35.6309748366867)
--(axis cs:100,35.6309748366867)
--(axis cs:99,35.6309748366867)
--(axis cs:98,35.6309748366867)
--(axis cs:97,35.6309748366867)
--(axis cs:96,35.6309748366867)
--(axis cs:95,35.6309748366867)
--(axis cs:94,35.6309748366867)
--(axis cs:93,35.6309748366867)
--(axis cs:92,35.6309748366867)
--(axis cs:91,35.6309748366867)
--(axis cs:90,35.6309748366867)
--(axis cs:89,35.6309748366867)
--(axis cs:88,35.6309748366867)
--(axis cs:87,35.6309748366867)
--(axis cs:86,35.6309748366867)
--(axis cs:85,35.6309748366867)
--(axis cs:84,35.6309748366867)
--(axis cs:83,35.6309748366867)
--(axis cs:82,35.6309748366867)
--(axis cs:81,35.6309748366867)
--(axis cs:80,35.6309748366867)
--(axis cs:79,35.6309748366867)
--(axis cs:78,35.6309748366867)
--(axis cs:77,35.6309748366867)
--(axis cs:76,35.6309748366867)
--(axis cs:75,35.6309748366867)
--(axis cs:74,35.6309748366867)
--(axis cs:73,35.6309748366867)
--(axis cs:72,35.6309748366867)
--(axis cs:71,35.6309748366867)
--(axis cs:70,35.6309748366867)
--(axis cs:69,35.6309748366867)
--(axis cs:68,35.6309748366867)
--(axis cs:67,35.6309748366867)
--(axis cs:66,35.6309748366867)
--(axis cs:65,35.6309748366867)
--(axis cs:64,35.6309748366867)
--(axis cs:63,35.6309748366867)
--(axis cs:62,35.6309748366867)
--(axis cs:61,35.6309748366867)
--(axis cs:60,35.6309748366867)
--(axis cs:59,35.6309748366867)
--(axis cs:58,35.6309748366867)
--(axis cs:57,35.6309748366867)
--(axis cs:56,35.6309748366867)
--(axis cs:55,37.3435310214073)
--(axis cs:54,37.3435310214073)
--(axis cs:53,37.3435310214073)
--(axis cs:52,37.3435310214073)
--(axis cs:51,39.6326522444968)
--(axis cs:50,39.6326522444968)
--(axis cs:49,39.6326522444968)
--(axis cs:48,43.3756808815441)
--(axis cs:47,46.1112180481337)
--(axis cs:46,46.1112180481337)
--(axis cs:45,46.1112180481337)
--(axis cs:44,52.8531681227072)
--(axis cs:43,82.3127729910823)
--(axis cs:42,89.4225628852323)
--(axis cs:41,94.6614261958488)
--(axis cs:40,105.639124181924)
--(axis cs:39,106.617188296606)
--(axis cs:38,123.866801822569)
--(axis cs:37,151.605496275941)
--(axis cs:36,151.605496275941)
--(axis cs:35,151.605496275941)
--(axis cs:34,151.605496275941)
--(axis cs:33,151.605496275941)
--(axis cs:32,151.605496275941)
--(axis cs:31,151.605496275941)
--(axis cs:30,151.605496275941)
--(axis cs:29,151.605496275941)
--(axis cs:28,153.28105624512)
--(axis cs:27,153.813983568125)
--(axis cs:26,178.987180122901)
--(axis cs:25,179.413956230607)
--(axis cs:24,179.413956230607)
--(axis cs:23,378.798543345353)
--(axis cs:22,378.798543345353)
--(axis cs:21,378.798543345353)
--(axis cs:20,505.09119722609)
--(axis cs:19,509.274737344351)
--(axis cs:18,624.433055781905)
--(axis cs:17,668.60770882342)
--(axis cs:16,681.12536067948)
--(axis cs:15,740.834635616227)
--(axis cs:14,762.205965205073)
--(axis cs:13,819.381111725608)
--(axis cs:12,833.710280145991)
--(axis cs:11,868.226019695081)
--(axis cs:10,871.369492009888)
--(axis cs:9,872.869936759234)
--(axis cs:8,951.743527586362)
--(axis cs:7,1404.0436441783)
--(axis cs:6,1520.48540654897)
--(axis cs:5,1588.2294407037)
--(axis cs:4,1671.61818190559)
--(axis cs:3,1684.31551403442)
--(axis cs:2,1684.31551403442)
--(axis cs:1,1684.31551403442)
--(axis cs:0,1796.71149612045)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,1408.71942545294)
--(axis cs:0,612.985206101661)
--(axis cs:1,447.733587938538)
--(axis cs:2,447.626433450593)
--(axis cs:3,447.626433450593)
--(axis cs:4,447.626433450593)
--(axis cs:5,447.626433450593)
--(axis cs:6,447.626433450593)
--(axis cs:7,447.626433450593)
--(axis cs:8,447.626433450593)
--(axis cs:9,445.975839181231)
--(axis cs:10,445.975839181231)
--(axis cs:11,439.829038305905)
--(axis cs:12,439.829038305905)
--(axis cs:13,439.829038305905)
--(axis cs:14,439.829038305905)
--(axis cs:15,439.829038305905)
--(axis cs:16,431.801256663852)
--(axis cs:17,431.801256663852)
--(axis cs:18,412.921527863607)
--(axis cs:19,412.921527863607)
--(axis cs:20,412.921527863607)
--(axis cs:21,400.381637760107)
--(axis cs:22,400.381637760107)
--(axis cs:23,382.449197726147)
--(axis cs:24,382.449197726147)
--(axis cs:25,382.449197726147)
--(axis cs:26,382.449197726147)
--(axis cs:27,382.449197726147)
--(axis cs:28,373.546976118486)
--(axis cs:29,373.546976118486)
--(axis cs:30,371.100893849022)
--(axis cs:31,370.13445522207)
--(axis cs:32,369.921920436947)
--(axis cs:33,369.88968065955)
--(axis cs:34,369.88968065955)
--(axis cs:35,369.88968065955)
--(axis cs:36,369.88968065955)
--(axis cs:37,369.88968065955)
--(axis cs:38,369.88968065955)
--(axis cs:39,369.88968065955)
--(axis cs:40,369.88968065955)
--(axis cs:41,369.88968065955)
--(axis cs:42,369.88968065955)
--(axis cs:43,369.88968065955)
--(axis cs:44,369.88968065955)
--(axis cs:45,369.88968065955)
--(axis cs:46,369.88968065955)
--(axis cs:47,369.88968065955)
--(axis cs:48,369.88968065955)
--(axis cs:49,369.88968065955)
--(axis cs:50,369.88968065955)
--(axis cs:51,369.88968065955)
--(axis cs:52,369.88968065955)
--(axis cs:53,369.88968065955)
--(axis cs:54,369.88968065955)
--(axis cs:55,369.88968065955)
--(axis cs:56,369.88968065955)
--(axis cs:57,369.88968065955)
--(axis cs:58,369.88968065955)
--(axis cs:59,369.88968065955)
--(axis cs:60,369.88968065955)
--(axis cs:61,369.88968065955)
--(axis cs:62,369.88968065955)
--(axis cs:63,369.88968065955)
--(axis cs:64,369.88968065955)
--(axis cs:65,369.88968065955)
--(axis cs:66,369.88968065955)
--(axis cs:67,369.88968065955)
--(axis cs:68,369.88968065955)
--(axis cs:69,369.88968065955)
--(axis cs:70,369.88968065955)
--(axis cs:71,369.88968065955)
--(axis cs:72,369.88968065955)
--(axis cs:73,369.88968065955)
--(axis cs:74,369.88968065955)
--(axis cs:75,369.88968065955)
--(axis cs:76,369.88968065955)
--(axis cs:77,369.88968065955)
--(axis cs:78,369.88968065955)
--(axis cs:79,369.88968065955)
--(axis cs:80,369.88968065955)
--(axis cs:81,369.88968065955)
--(axis cs:82,369.88968065955)
--(axis cs:83,369.88968065955)
--(axis cs:84,369.88968065955)
--(axis cs:85,369.88968065955)
--(axis cs:86,369.88968065955)
--(axis cs:87,369.88968065955)
--(axis cs:88,369.88968065955)
--(axis cs:89,369.88968065955)
--(axis cs:90,369.88968065955)
--(axis cs:91,369.88968065955)
--(axis cs:92,369.88968065955)
--(axis cs:93,369.88968065955)
--(axis cs:94,369.88968065955)
--(axis cs:95,369.88968065955)
--(axis cs:96,369.88968065955)
--(axis cs:97,369.88968065955)
--(axis cs:98,369.88968065955)
--(axis cs:99,369.88968065955)
--(axis cs:100,369.88968065955)
--(axis cs:101,369.88968065955)
--(axis cs:102,369.88968065955)
--(axis cs:103,369.88968065955)
--(axis cs:104,369.88968065955)
--(axis cs:105,369.88968065955)
--(axis cs:106,369.88968065955)
--(axis cs:107,369.88968065955)
--(axis cs:108,369.88968065955)
--(axis cs:109,369.88968065955)
--(axis cs:110,369.88968065955)
--(axis cs:111,369.88968065955)
--(axis cs:112,369.88968065955)
--(axis cs:113,369.88968065955)
--(axis cs:114,369.88968065955)
--(axis cs:115,369.88968065955)
--(axis cs:116,369.88968065955)
--(axis cs:117,369.88968065955)
--(axis cs:118,369.88968065955)
--(axis cs:119,369.88968065955)
--(axis cs:120,369.88968065955)
--(axis cs:121,369.88968065955)
--(axis cs:122,369.88968065955)
--(axis cs:123,369.88968065955)
--(axis cs:124,369.88968065955)
--(axis cs:125,369.88968065955)
--(axis cs:126,369.88968065955)
--(axis cs:127,369.88968065955)
--(axis cs:128,369.88968065955)
--(axis cs:129,369.88968065955)
--(axis cs:130,369.88968065955)
--(axis cs:131,369.88968065955)
--(axis cs:132,369.88968065955)
--(axis cs:133,369.88968065955)
--(axis cs:134,369.88968065955)
--(axis cs:135,369.88968065955)
--(axis cs:136,369.88968065955)
--(axis cs:137,369.88968065955)
--(axis cs:138,369.88968065955)
--(axis cs:139,369.88968065955)
--(axis cs:140,369.88968065955)
--(axis cs:141,369.88968065955)
--(axis cs:142,369.88968065955)
--(axis cs:143,369.88968065955)
--(axis cs:144,369.88968065955)
--(axis cs:145,369.88968065955)
--(axis cs:146,369.88968065955)
--(axis cs:147,369.88968065955)
--(axis cs:148,369.88968065955)
--(axis cs:149,369.88968065955)
--(axis cs:150,369.88968065955)
--(axis cs:151,369.88968065955)
--(axis cs:152,369.88968065955)
--(axis cs:153,369.88968065955)
--(axis cs:154,369.88968065955)
--(axis cs:155,369.88968065955)
--(axis cs:156,369.88968065955)
--(axis cs:157,369.88968065955)
--(axis cs:158,369.88968065955)
--(axis cs:159,369.88968065955)
--(axis cs:160,369.88968065955)
--(axis cs:161,369.88968065955)
--(axis cs:162,369.88968065955)
--(axis cs:163,369.88968065955)
--(axis cs:164,369.88968065955)
--(axis cs:165,369.88968065955)
--(axis cs:166,369.88968065955)
--(axis cs:167,369.88968065955)
--(axis cs:168,369.88968065955)
--(axis cs:169,369.88968065955)
--(axis cs:170,369.88968065955)
--(axis cs:171,369.88968065955)
--(axis cs:172,369.88968065955)
--(axis cs:173,369.88968065955)
--(axis cs:174,369.88968065955)
--(axis cs:175,369.88968065955)
--(axis cs:176,369.88968065955)
--(axis cs:177,369.88968065955)
--(axis cs:178,369.88968065955)
--(axis cs:179,369.88968065955)
--(axis cs:180,369.88968065955)
--(axis cs:181,369.88968065955)
--(axis cs:182,369.88968065955)
--(axis cs:183,369.88968065955)
--(axis cs:184,369.88968065955)
--(axis cs:185,369.88968065955)
--(axis cs:186,369.88968065955)
--(axis cs:187,369.88968065955)
--(axis cs:188,369.88968065955)
--(axis cs:189,369.88968065955)
--(axis cs:190,369.88968065955)
--(axis cs:191,369.88968065955)
--(axis cs:192,369.88968065955)
--(axis cs:193,369.88968065955)
--(axis cs:194,369.88968065955)
--(axis cs:195,369.88968065955)
--(axis cs:196,369.88968065955)
--(axis cs:197,369.88968065955)
--(axis cs:198,369.88968065955)
--(axis cs:199,369.88968065955)
--(axis cs:200,369.88968065955)
--(axis cs:201,369.88968065955)
--(axis cs:202,369.88968065955)
--(axis cs:203,369.88968065955)
--(axis cs:204,369.88968065955)
--(axis cs:205,369.88968065955)
--(axis cs:206,369.88968065955)
--(axis cs:207,369.88968065955)
--(axis cs:208,369.88968065955)
--(axis cs:209,369.88968065955)
--(axis cs:210,369.88968065955)
--(axis cs:211,369.88968065955)
--(axis cs:212,369.88968065955)
--(axis cs:213,369.88968065955)
--(axis cs:214,369.88968065955)
--(axis cs:215,369.88968065955)
--(axis cs:216,369.88968065955)
--(axis cs:217,369.88968065955)
--(axis cs:218,369.88968065955)
--(axis cs:219,369.88968065955)
--(axis cs:220,369.88968065955)
--(axis cs:221,369.88968065955)
--(axis cs:222,369.88968065955)
--(axis cs:223,369.88968065955)
--(axis cs:224,369.88968065955)
--(axis cs:225,369.88968065955)
--(axis cs:226,369.88968065955)
--(axis cs:227,369.88968065955)
--(axis cs:228,369.88968065955)
--(axis cs:229,369.88968065955)
--(axis cs:230,369.88968065955)
--(axis cs:231,369.88968065955)
--(axis cs:232,369.88968065955)
--(axis cs:233,369.88968065955)
--(axis cs:234,369.88968065955)
--(axis cs:235,369.88968065955)
--(axis cs:236,369.88968065955)
--(axis cs:237,369.88968065955)
--(axis cs:238,369.88968065955)
--(axis cs:239,369.88968065955)
--(axis cs:240,369.88968065955)
--(axis cs:241,369.88968065955)
--(axis cs:242,369.88968065955)
--(axis cs:243,369.88968065955)
--(axis cs:244,369.88968065955)
--(axis cs:245,369.88968065955)
--(axis cs:246,369.88968065955)
--(axis cs:247,369.88968065955)
--(axis cs:248,369.88968065955)
--(axis cs:249,369.88968065955)
--(axis cs:250,369.88968065955)
--(axis cs:251,369.88968065955)
--(axis cs:252,369.88968065955)
--(axis cs:253,369.88968065955)
--(axis cs:254,369.88968065955)
--(axis cs:255,369.88968065955)
--(axis cs:256,369.88968065955)
--(axis cs:257,369.88968065955)
--(axis cs:258,369.88968065955)
--(axis cs:259,369.88968065955)
--(axis cs:260,369.88968065955)
--(axis cs:261,369.88968065955)
--(axis cs:262,369.88968065955)
--(axis cs:263,369.88968065955)
--(axis cs:264,369.88968065955)
--(axis cs:265,369.88968065955)
--(axis cs:266,369.88968065955)
--(axis cs:267,369.88968065955)
--(axis cs:268,369.88968065955)
--(axis cs:269,369.88968065955)
--(axis cs:270,369.88968065955)
--(axis cs:271,369.88968065955)
--(axis cs:272,369.88968065955)
--(axis cs:273,369.88968065955)
--(axis cs:274,369.88968065955)
--(axis cs:275,369.88968065955)
--(axis cs:276,369.88968065955)
--(axis cs:277,369.88968065955)
--(axis cs:278,369.88968065955)
--(axis cs:279,369.88968065955)
--(axis cs:280,369.88968065955)
--(axis cs:281,369.88968065955)
--(axis cs:282,369.88968065955)
--(axis cs:283,369.88968065955)
--(axis cs:284,369.88968065955)
--(axis cs:285,369.88968065955)
--(axis cs:286,369.88968065955)
--(axis cs:287,369.88968065955)
--(axis cs:288,369.88968065955)
--(axis cs:289,369.88968065955)
--(axis cs:290,369.88968065955)
--(axis cs:291,369.88968065955)
--(axis cs:292,369.88968065955)
--(axis cs:293,369.88968065955)
--(axis cs:294,369.88968065955)
--(axis cs:295,369.88968065955)
--(axis cs:296,369.88968065955)
--(axis cs:297,369.88968065955)
--(axis cs:298,369.88968065955)
--(axis cs:299,369.88968065955)
--(axis cs:300,369.88968065955)
--(axis cs:301,369.88968065955)
--(axis cs:302,369.88968065955)
--(axis cs:303,369.88968065955)
--(axis cs:304,369.88968065955)
--(axis cs:305,369.88968065955)
--(axis cs:306,369.88968065955)
--(axis cs:307,369.88968065955)
--(axis cs:308,369.88968065955)
--(axis cs:309,369.88968065955)
--(axis cs:310,369.88968065955)
--(axis cs:311,369.88968065955)
--(axis cs:312,369.88968065955)
--(axis cs:313,369.88968065955)
--(axis cs:314,369.88968065955)
--(axis cs:315,369.88968065955)
--(axis cs:316,369.88968065955)
--(axis cs:317,369.88968065955)
--(axis cs:318,369.88968065955)
--(axis cs:319,369.88968065955)
--(axis cs:320,369.88968065955)
--(axis cs:321,369.88968065955)
--(axis cs:322,369.88968065955)
--(axis cs:323,369.88968065955)
--(axis cs:324,369.88968065955)
--(axis cs:325,369.88968065955)
--(axis cs:326,369.88968065955)
--(axis cs:327,369.88968065955)
--(axis cs:328,369.88968065955)
--(axis cs:329,369.88968065955)
--(axis cs:330,369.88968065955)
--(axis cs:331,369.88968065955)
--(axis cs:332,369.88968065955)
--(axis cs:333,369.88968065955)
--(axis cs:334,369.88968065955)
--(axis cs:335,369.88968065955)
--(axis cs:336,369.88968065955)
--(axis cs:337,369.88968065955)
--(axis cs:338,369.88968065955)
--(axis cs:339,369.88968065955)
--(axis cs:340,369.88968065955)
--(axis cs:341,369.88968065955)
--(axis cs:342,369.88968065955)
--(axis cs:343,369.88968065955)
--(axis cs:344,369.88968065955)
--(axis cs:345,369.88968065955)
--(axis cs:346,369.88968065955)
--(axis cs:347,369.88968065955)
--(axis cs:348,369.88968065955)
--(axis cs:349,369.88968065955)
--(axis cs:350,369.88968065955)
--(axis cs:351,369.88968065955)
--(axis cs:352,369.88968065955)
--(axis cs:353,369.88968065955)
--(axis cs:354,369.88968065955)
--(axis cs:355,369.88968065955)
--(axis cs:356,369.88968065955)
--(axis cs:357,369.88968065955)
--(axis cs:358,369.88968065955)
--(axis cs:359,369.88968065955)
--(axis cs:360,369.88968065955)
--(axis cs:361,369.88968065955)
--(axis cs:362,369.88968065955)
--(axis cs:363,369.88968065955)
--(axis cs:364,369.88968065955)
--(axis cs:365,369.88968065955)
--(axis cs:366,369.88968065955)
--(axis cs:367,369.88968065955)
--(axis cs:368,369.88968065955)
--(axis cs:369,369.88968065955)
--(axis cs:370,369.88968065955)
--(axis cs:371,369.88968065955)
--(axis cs:372,369.88968065955)
--(axis cs:373,369.88968065955)
--(axis cs:374,369.88968065955)
--(axis cs:375,369.88968065955)
--(axis cs:376,369.88968065955)
--(axis cs:377,369.88968065955)
--(axis cs:378,369.88968065955)
--(axis cs:379,369.88968065955)
--(axis cs:380,369.88968065955)
--(axis cs:381,369.88968065955)
--(axis cs:382,369.88968065955)
--(axis cs:383,369.88968065955)
--(axis cs:384,369.88968065955)
--(axis cs:385,369.88968065955)
--(axis cs:386,369.88968065955)
--(axis cs:387,369.88968065955)
--(axis cs:388,369.88968065955)
--(axis cs:389,369.88968065955)
--(axis cs:390,369.88968065955)
--(axis cs:391,369.88968065955)
--(axis cs:392,369.88968065955)
--(axis cs:393,369.88968065955)
--(axis cs:394,369.88968065955)
--(axis cs:395,369.88968065955)
--(axis cs:396,369.88968065955)
--(axis cs:397,369.88968065955)
--(axis cs:398,369.88968065955)
--(axis cs:399,369.88968065955)
--(axis cs:400,369.88968065955)
--(axis cs:401,369.88968065955)
--(axis cs:402,369.88968065955)
--(axis cs:403,369.88968065955)
--(axis cs:404,369.88968065955)
--(axis cs:405,369.88968065955)
--(axis cs:406,369.88968065955)
--(axis cs:407,369.88968065955)
--(axis cs:408,369.88968065955)
--(axis cs:409,369.88968065955)
--(axis cs:410,369.88968065955)
--(axis cs:411,369.88968065955)
--(axis cs:412,369.88968065955)
--(axis cs:413,369.88968065955)
--(axis cs:414,369.88968065955)
--(axis cs:415,369.88968065955)
--(axis cs:416,369.88968065955)
--(axis cs:417,369.88968065955)
--(axis cs:418,369.88968065955)
--(axis cs:419,369.88968065955)
--(axis cs:420,369.88968065955)
--(axis cs:421,369.88968065955)
--(axis cs:422,369.88968065955)
--(axis cs:423,369.88968065955)
--(axis cs:424,369.88968065955)
--(axis cs:425,369.88968065955)
--(axis cs:426,369.88968065955)
--(axis cs:427,369.88968065955)
--(axis cs:428,369.88968065955)
--(axis cs:429,369.88968065955)
--(axis cs:430,369.88968065955)
--(axis cs:431,369.88968065955)
--(axis cs:432,369.88968065955)
--(axis cs:433,369.88968065955)
--(axis cs:434,369.88968065955)
--(axis cs:435,369.88968065955)
--(axis cs:436,369.88968065955)
--(axis cs:437,369.88968065955)
--(axis cs:438,369.88968065955)
--(axis cs:439,369.88968065955)
--(axis cs:440,369.88968065955)
--(axis cs:441,369.88968065955)
--(axis cs:442,369.88968065955)
--(axis cs:443,369.88968065955)
--(axis cs:444,369.88968065955)
--(axis cs:445,369.88968065955)
--(axis cs:446,369.88968065955)
--(axis cs:447,369.88968065955)
--(axis cs:448,369.88968065955)
--(axis cs:449,369.88968065955)
--(axis cs:450,369.88968065955)
--(axis cs:451,369.88968065955)
--(axis cs:452,369.88968065955)
--(axis cs:453,369.88968065955)
--(axis cs:454,369.88968065955)
--(axis cs:455,369.88968065955)
--(axis cs:456,369.88968065955)
--(axis cs:457,369.88968065955)
--(axis cs:458,369.88968065955)
--(axis cs:459,369.88968065955)
--(axis cs:460,369.88968065955)
--(axis cs:461,369.88968065955)
--(axis cs:462,369.88968065955)
--(axis cs:463,369.88968065955)
--(axis cs:464,369.88968065955)
--(axis cs:465,369.88968065955)
--(axis cs:466,369.88968065955)
--(axis cs:467,369.88968065955)
--(axis cs:468,369.88968065955)
--(axis cs:469,369.88968065955)
--(axis cs:470,369.88968065955)
--(axis cs:471,369.88968065955)
--(axis cs:472,369.88968065955)
--(axis cs:473,369.88968065955)
--(axis cs:474,369.88968065955)
--(axis cs:475,369.88968065955)
--(axis cs:476,369.88968065955)
--(axis cs:477,369.88968065955)
--(axis cs:478,369.88968065955)
--(axis cs:479,369.88968065955)
--(axis cs:480,369.88968065955)
--(axis cs:481,369.88968065955)
--(axis cs:482,369.88968065955)
--(axis cs:483,369.88968065955)
--(axis cs:484,369.88968065955)
--(axis cs:485,369.88968065955)
--(axis cs:486,369.88968065955)
--(axis cs:487,369.88968065955)
--(axis cs:488,369.88968065955)
--(axis cs:489,369.88968065955)
--(axis cs:490,369.88968065955)
--(axis cs:491,369.88968065955)
--(axis cs:492,369.88968065955)
--(axis cs:493,369.88968065955)
--(axis cs:494,369.88968065955)
--(axis cs:495,369.88968065955)
--(axis cs:496,369.88968065955)
--(axis cs:497,369.88968065955)
--(axis cs:498,369.88968065955)
--(axis cs:499,369.88968065955)
--(axis cs:499,801.370623341477)
--(axis cs:499,801.370623341477)
--(axis cs:498,801.370623341477)
--(axis cs:497,801.370623341477)
--(axis cs:496,801.370623341477)
--(axis cs:495,801.370623341477)
--(axis cs:494,801.370623341477)
--(axis cs:493,801.370623341477)
--(axis cs:492,801.370623341477)
--(axis cs:491,801.370623341477)
--(axis cs:490,801.370623341477)
--(axis cs:489,801.370623341477)
--(axis cs:488,801.370623341477)
--(axis cs:487,801.370623341477)
--(axis cs:486,801.370623341477)
--(axis cs:485,801.370623341477)
--(axis cs:484,801.370623341477)
--(axis cs:483,801.370623341477)
--(axis cs:482,801.370623341477)
--(axis cs:481,801.370623341477)
--(axis cs:480,801.370623341477)
--(axis cs:479,801.370623341477)
--(axis cs:478,801.370623341477)
--(axis cs:477,801.370623341477)
--(axis cs:476,801.370623341477)
--(axis cs:475,801.370623341477)
--(axis cs:474,801.370623341477)
--(axis cs:473,801.370623341477)
--(axis cs:472,801.370623341477)
--(axis cs:471,801.370623341477)
--(axis cs:470,801.370623341477)
--(axis cs:469,801.370623341477)
--(axis cs:468,801.370623341477)
--(axis cs:467,801.370623341477)
--(axis cs:466,801.370623341477)
--(axis cs:465,801.370623341477)
--(axis cs:464,801.370623341477)
--(axis cs:463,801.370623341477)
--(axis cs:462,801.370623341477)
--(axis cs:461,801.370623341477)
--(axis cs:460,801.370623341477)
--(axis cs:459,801.370623341477)
--(axis cs:458,801.370623341477)
--(axis cs:457,801.370623341477)
--(axis cs:456,801.370623341477)
--(axis cs:455,801.370623341477)
--(axis cs:454,801.370623341477)
--(axis cs:453,801.370623341477)
--(axis cs:452,801.370623341477)
--(axis cs:451,801.370623341477)
--(axis cs:450,801.370623341477)
--(axis cs:449,801.370623341477)
--(axis cs:448,801.370623341477)
--(axis cs:447,801.370623341477)
--(axis cs:446,801.370623341477)
--(axis cs:445,801.370623341477)
--(axis cs:444,801.370623341477)
--(axis cs:443,801.370623341477)
--(axis cs:442,801.370623341477)
--(axis cs:441,801.370623341477)
--(axis cs:440,801.370623341477)
--(axis cs:439,801.370623341477)
--(axis cs:438,801.370623341477)
--(axis cs:437,801.370623341477)
--(axis cs:436,801.370623341477)
--(axis cs:435,801.370623341477)
--(axis cs:434,801.370623341477)
--(axis cs:433,801.370623341477)
--(axis cs:432,801.370623341477)
--(axis cs:431,801.370623341477)
--(axis cs:430,801.370623341477)
--(axis cs:429,801.370623341477)
--(axis cs:428,801.370623341477)
--(axis cs:427,801.370623341477)
--(axis cs:426,801.370623341477)
--(axis cs:425,801.370623341477)
--(axis cs:424,801.370623341477)
--(axis cs:423,801.370623341477)
--(axis cs:422,801.370623341477)
--(axis cs:421,801.370623341477)
--(axis cs:420,801.370623341477)
--(axis cs:419,801.370623341477)
--(axis cs:418,801.370623341477)
--(axis cs:417,801.370623341477)
--(axis cs:416,801.370623341477)
--(axis cs:415,801.370623341477)
--(axis cs:414,801.370623341477)
--(axis cs:413,801.370623341477)
--(axis cs:412,801.370623341477)
--(axis cs:411,801.370623341477)
--(axis cs:410,801.370623341477)
--(axis cs:409,801.370623341477)
--(axis cs:408,801.370623341477)
--(axis cs:407,801.370623341477)
--(axis cs:406,801.370623341477)
--(axis cs:405,801.370623341477)
--(axis cs:404,801.370623341477)
--(axis cs:403,801.370623341477)
--(axis cs:402,801.370623341477)
--(axis cs:401,801.370623341477)
--(axis cs:400,801.370623341477)
--(axis cs:399,801.370623341477)
--(axis cs:398,801.370623341477)
--(axis cs:397,801.370623341477)
--(axis cs:396,801.370623341477)
--(axis cs:395,801.370623341477)
--(axis cs:394,801.370623341477)
--(axis cs:393,801.370623341477)
--(axis cs:392,801.370623341477)
--(axis cs:391,801.370623341477)
--(axis cs:390,801.370623341477)
--(axis cs:389,801.370623341477)
--(axis cs:388,801.370623341477)
--(axis cs:387,801.370623341477)
--(axis cs:386,801.370623341477)
--(axis cs:385,801.370623341477)
--(axis cs:384,801.370623341477)
--(axis cs:383,801.370623341477)
--(axis cs:382,801.370623341477)
--(axis cs:381,801.370623341477)
--(axis cs:380,801.370623341477)
--(axis cs:379,801.370623341477)
--(axis cs:378,801.370623341477)
--(axis cs:377,801.370623341477)
--(axis cs:376,801.370623341477)
--(axis cs:375,801.370623341477)
--(axis cs:374,801.370623341477)
--(axis cs:373,801.370623341477)
--(axis cs:372,801.370623341477)
--(axis cs:371,801.370623341477)
--(axis cs:370,801.370623341477)
--(axis cs:369,801.370623341477)
--(axis cs:368,801.370623341477)
--(axis cs:367,801.370623341477)
--(axis cs:366,801.370623341477)
--(axis cs:365,801.370623341477)
--(axis cs:364,801.370623341477)
--(axis cs:363,801.370623341477)
--(axis cs:362,801.370623341477)
--(axis cs:361,801.370623341477)
--(axis cs:360,801.370623341477)
--(axis cs:359,801.370623341477)
--(axis cs:358,801.370623341477)
--(axis cs:357,801.370623341477)
--(axis cs:356,801.370623341477)
--(axis cs:355,801.370623341477)
--(axis cs:354,801.370623341477)
--(axis cs:353,801.370623341477)
--(axis cs:352,801.370623341477)
--(axis cs:351,801.370623341477)
--(axis cs:350,801.370623341477)
--(axis cs:349,801.370623341477)
--(axis cs:348,801.370623341477)
--(axis cs:347,801.370623341477)
--(axis cs:346,801.370623341477)
--(axis cs:345,801.370623341477)
--(axis cs:344,801.370623341477)
--(axis cs:343,801.370623341477)
--(axis cs:342,801.370623341477)
--(axis cs:341,801.370623341477)
--(axis cs:340,801.370623341477)
--(axis cs:339,801.370623341477)
--(axis cs:338,801.370623341477)
--(axis cs:337,801.370623341477)
--(axis cs:336,801.370623341477)
--(axis cs:335,801.370623341477)
--(axis cs:334,801.370623341477)
--(axis cs:333,801.370623341477)
--(axis cs:332,801.370623341477)
--(axis cs:331,801.370623341477)
--(axis cs:330,801.370623341477)
--(axis cs:329,801.370623341477)
--(axis cs:328,801.370623341477)
--(axis cs:327,801.370623341477)
--(axis cs:326,801.370623341477)
--(axis cs:325,801.370623341477)
--(axis cs:324,801.370623341477)
--(axis cs:323,801.370623341477)
--(axis cs:322,801.370623341477)
--(axis cs:321,801.370623341477)
--(axis cs:320,801.370623341477)
--(axis cs:319,801.370623341477)
--(axis cs:318,801.370623341477)
--(axis cs:317,801.370623341477)
--(axis cs:316,801.370623341477)
--(axis cs:315,801.370623341477)
--(axis cs:314,801.370623341477)
--(axis cs:313,801.370623341477)
--(axis cs:312,801.370623341477)
--(axis cs:311,801.370623341477)
--(axis cs:310,801.370623341477)
--(axis cs:309,801.370623341477)
--(axis cs:308,801.370623341477)
--(axis cs:307,801.370623341477)
--(axis cs:306,801.370623341477)
--(axis cs:305,801.370623341477)
--(axis cs:304,801.370623341477)
--(axis cs:303,801.370623341477)
--(axis cs:302,801.370623341477)
--(axis cs:301,801.370623341477)
--(axis cs:300,801.370623341477)
--(axis cs:299,801.370623341477)
--(axis cs:298,801.370623341477)
--(axis cs:297,801.370623341477)
--(axis cs:296,801.370623341477)
--(axis cs:295,801.370623341477)
--(axis cs:294,801.370623341477)
--(axis cs:293,801.370623341477)
--(axis cs:292,801.370623341477)
--(axis cs:291,801.370623341477)
--(axis cs:290,801.370623341477)
--(axis cs:289,801.370623341477)
--(axis cs:288,801.370623341477)
--(axis cs:287,801.370623341477)
--(axis cs:286,801.370623341477)
--(axis cs:285,801.370623341477)
--(axis cs:284,801.370623341477)
--(axis cs:283,801.370623341477)
--(axis cs:282,801.370623341477)
--(axis cs:281,801.370623341477)
--(axis cs:280,801.370623341477)
--(axis cs:279,801.370623341477)
--(axis cs:278,801.370623341477)
--(axis cs:277,801.370623341477)
--(axis cs:276,801.370623341477)
--(axis cs:275,801.370623341477)
--(axis cs:274,801.370623341477)
--(axis cs:273,801.370623341477)
--(axis cs:272,801.370623341477)
--(axis cs:271,801.370623341477)
--(axis cs:270,801.370623341477)
--(axis cs:269,801.370623341477)
--(axis cs:268,801.370623341477)
--(axis cs:267,801.370623341477)
--(axis cs:266,801.370623341477)
--(axis cs:265,801.370623341477)
--(axis cs:264,801.370623341477)
--(axis cs:263,801.370623341477)
--(axis cs:262,801.370623341477)
--(axis cs:261,801.370623341477)
--(axis cs:260,801.370623341477)
--(axis cs:259,801.370623341477)
--(axis cs:258,801.370623341477)
--(axis cs:257,801.370623341477)
--(axis cs:256,801.370623341477)
--(axis cs:255,801.370623341477)
--(axis cs:254,801.370623341477)
--(axis cs:253,801.370623341477)
--(axis cs:252,801.370623341477)
--(axis cs:251,801.370623341477)
--(axis cs:250,801.370623341477)
--(axis cs:249,801.370623341477)
--(axis cs:248,801.370623341477)
--(axis cs:247,801.370623341477)
--(axis cs:246,801.370623341477)
--(axis cs:245,801.370623341477)
--(axis cs:244,801.370623341477)
--(axis cs:243,801.370623341477)
--(axis cs:242,801.370623341477)
--(axis cs:241,801.370623341477)
--(axis cs:240,801.370623341477)
--(axis cs:239,801.370623341477)
--(axis cs:238,801.370623341477)
--(axis cs:237,801.370623341477)
--(axis cs:236,801.370623341477)
--(axis cs:235,801.370623341477)
--(axis cs:234,801.370623341477)
--(axis cs:233,801.370623341477)
--(axis cs:232,801.370623341477)
--(axis cs:231,801.370623341477)
--(axis cs:230,801.370623341477)
--(axis cs:229,801.370623341477)
--(axis cs:228,801.370623341477)
--(axis cs:227,801.370623341477)
--(axis cs:226,801.370623341477)
--(axis cs:225,801.370623341477)
--(axis cs:224,801.370623341477)
--(axis cs:223,801.370623341477)
--(axis cs:222,801.370623341477)
--(axis cs:221,801.370623341477)
--(axis cs:220,801.370623341477)
--(axis cs:219,801.370623341477)
--(axis cs:218,801.370623341477)
--(axis cs:217,801.370623341477)
--(axis cs:216,801.370623341477)
--(axis cs:215,801.370623341477)
--(axis cs:214,801.370623341477)
--(axis cs:213,801.370623341477)
--(axis cs:212,801.370623341477)
--(axis cs:211,801.370623341477)
--(axis cs:210,801.370623341477)
--(axis cs:209,801.370623341477)
--(axis cs:208,801.370623341477)
--(axis cs:207,801.370623341477)
--(axis cs:206,801.370623341477)
--(axis cs:205,801.370623341477)
--(axis cs:204,801.370623341477)
--(axis cs:203,801.370623341477)
--(axis cs:202,801.370623341477)
--(axis cs:201,801.370623341477)
--(axis cs:200,801.370623341477)
--(axis cs:199,801.370623341477)
--(axis cs:198,801.370623341477)
--(axis cs:197,801.370623341477)
--(axis cs:196,801.370623341477)
--(axis cs:195,801.370623341477)
--(axis cs:194,801.370623341477)
--(axis cs:193,801.370623341477)
--(axis cs:192,801.370623341477)
--(axis cs:191,801.370623341477)
--(axis cs:190,801.370623341477)
--(axis cs:189,801.370623341477)
--(axis cs:188,801.370623341477)
--(axis cs:187,801.370623341477)
--(axis cs:186,801.370623341477)
--(axis cs:185,801.370623341477)
--(axis cs:184,801.370623341477)
--(axis cs:183,801.370623341477)
--(axis cs:182,801.370623341477)
--(axis cs:181,801.370623341477)
--(axis cs:180,801.370623341477)
--(axis cs:179,801.370623341477)
--(axis cs:178,801.370623341477)
--(axis cs:177,801.370623341477)
--(axis cs:176,801.370623341477)
--(axis cs:175,801.370623341477)
--(axis cs:174,801.370623341477)
--(axis cs:173,801.370623341477)
--(axis cs:172,801.370623341477)
--(axis cs:171,801.370623341477)
--(axis cs:170,801.370623341477)
--(axis cs:169,801.370623341477)
--(axis cs:168,801.370623341477)
--(axis cs:167,801.370623341477)
--(axis cs:166,801.370623341477)
--(axis cs:165,801.370623341477)
--(axis cs:164,801.370623341477)
--(axis cs:163,801.370623341477)
--(axis cs:162,801.370623341477)
--(axis cs:161,801.370623341477)
--(axis cs:160,801.370623341477)
--(axis cs:159,801.370623341477)
--(axis cs:158,801.370623341477)
--(axis cs:157,801.370623341477)
--(axis cs:156,801.370623341477)
--(axis cs:155,801.370623341477)
--(axis cs:154,801.370623341477)
--(axis cs:153,801.370623341477)
--(axis cs:152,801.370623341477)
--(axis cs:151,801.370623341477)
--(axis cs:150,801.370623341477)
--(axis cs:149,801.370623341477)
--(axis cs:148,801.370623341477)
--(axis cs:147,801.370623341477)
--(axis cs:146,801.370623341477)
--(axis cs:145,801.370623341477)
--(axis cs:144,801.370623341477)
--(axis cs:143,801.370623341477)
--(axis cs:142,801.370623341477)
--(axis cs:141,801.370623341477)
--(axis cs:140,801.370623341477)
--(axis cs:139,801.370623341477)
--(axis cs:138,801.370623341477)
--(axis cs:137,801.370623341477)
--(axis cs:136,801.370623341477)
--(axis cs:135,801.370623341477)
--(axis cs:134,801.370623341477)
--(axis cs:133,801.370623341477)
--(axis cs:132,801.370623341477)
--(axis cs:131,801.370623341477)
--(axis cs:130,801.370623341477)
--(axis cs:129,801.370623341477)
--(axis cs:128,801.370623341477)
--(axis cs:127,801.370623341477)
--(axis cs:126,801.370623341477)
--(axis cs:125,801.370623341477)
--(axis cs:124,801.370623341477)
--(axis cs:123,801.370623341477)
--(axis cs:122,801.370623341477)
--(axis cs:121,801.370623341477)
--(axis cs:120,801.370623341477)
--(axis cs:119,801.370623341477)
--(axis cs:118,801.370623341477)
--(axis cs:117,801.370623341477)
--(axis cs:116,801.370623341477)
--(axis cs:115,801.370623341477)
--(axis cs:114,801.370623341477)
--(axis cs:113,801.370623341477)
--(axis cs:112,801.370623341477)
--(axis cs:111,801.370623341477)
--(axis cs:110,801.370623341477)
--(axis cs:109,801.370623341477)
--(axis cs:108,801.370623341477)
--(axis cs:107,801.370623341477)
--(axis cs:106,801.370623341477)
--(axis cs:105,801.370623341477)
--(axis cs:104,801.370623341477)
--(axis cs:103,801.370623341477)
--(axis cs:102,801.370623341477)
--(axis cs:101,801.370623341477)
--(axis cs:100,801.370623341477)
--(axis cs:99,801.370623341477)
--(axis cs:98,801.370623341477)
--(axis cs:97,801.370623341477)
--(axis cs:96,801.370623341477)
--(axis cs:95,801.370623341477)
--(axis cs:94,801.370623341477)
--(axis cs:93,801.370623341477)
--(axis cs:92,801.370623341477)
--(axis cs:91,801.370623341477)
--(axis cs:90,801.370623341477)
--(axis cs:89,801.370623341477)
--(axis cs:88,801.370623341477)
--(axis cs:87,801.370623341477)
--(axis cs:86,801.370623341477)
--(axis cs:85,801.370623341477)
--(axis cs:84,801.370623341477)
--(axis cs:83,801.370623341477)
--(axis cs:82,801.370623341477)
--(axis cs:81,801.370623341477)
--(axis cs:80,801.370623341477)
--(axis cs:79,801.370623341477)
--(axis cs:78,801.370623341477)
--(axis cs:77,801.370623341477)
--(axis cs:76,801.370623341477)
--(axis cs:75,801.370623341477)
--(axis cs:74,801.370623341477)
--(axis cs:73,801.370623341477)
--(axis cs:72,801.370623341477)
--(axis cs:71,801.370623341477)
--(axis cs:70,801.370623341477)
--(axis cs:69,801.370623341477)
--(axis cs:68,801.370623341477)
--(axis cs:67,801.370623341477)
--(axis cs:66,801.370623341477)
--(axis cs:65,801.370623341477)
--(axis cs:64,801.370623341477)
--(axis cs:63,801.370623341477)
--(axis cs:62,801.370623341477)
--(axis cs:61,801.370623341477)
--(axis cs:60,801.370623341477)
--(axis cs:59,801.370623341477)
--(axis cs:58,801.370623341477)
--(axis cs:57,801.370623341477)
--(axis cs:56,801.370623341477)
--(axis cs:55,801.370623341477)
--(axis cs:54,801.370623341477)
--(axis cs:53,801.370623341477)
--(axis cs:52,801.370623341477)
--(axis cs:51,801.370623341477)
--(axis cs:50,801.370623341477)
--(axis cs:49,801.370623341477)
--(axis cs:48,801.370623341477)
--(axis cs:47,801.370623341477)
--(axis cs:46,801.370623341477)
--(axis cs:45,801.370623341477)
--(axis cs:44,801.370623341477)
--(axis cs:43,801.370623341477)
--(axis cs:42,801.370623341477)
--(axis cs:41,801.370623341477)
--(axis cs:40,801.370623341477)
--(axis cs:39,801.370623341477)
--(axis cs:38,801.370623341477)
--(axis cs:37,801.370623341477)
--(axis cs:36,801.370623341477)
--(axis cs:35,801.370623341477)
--(axis cs:34,801.370623341477)
--(axis cs:33,801.370623341477)
--(axis cs:32,801.376797343549)
--(axis cs:31,801.41753860135)
--(axis cs:30,801.603683125391)
--(axis cs:29,802.081384784462)
--(axis cs:28,802.081384784462)
--(axis cs:27,803.90261045525)
--(axis cs:26,803.90261045525)
--(axis cs:25,803.90261045525)
--(axis cs:24,803.90261045525)
--(axis cs:23,803.90261045525)
--(axis cs:22,808.005719367726)
--(axis cs:21,808.005719367726)
--(axis cs:20,811.270124923745)
--(axis cs:19,811.270124923745)
--(axis cs:18,811.270124923745)
--(axis cs:17,816.918986798142)
--(axis cs:16,816.918986798142)
--(axis cs:15,819.631799549275)
--(axis cs:14,819.631799549275)
--(axis cs:13,819.631799549275)
--(axis cs:12,819.631799549275)
--(axis cs:11,819.631799549275)
--(axis cs:10,821.852013091412)
--(axis cs:9,821.852013091412)
--(axis cs:8,822.470771208024)
--(axis cs:7,822.470771208024)
--(axis cs:6,822.470771208024)
--(axis cs:5,822.470771208024)
--(axis cs:4,822.470771208024)
--(axis cs:3,822.470771208024)
--(axis cs:2,822.470771208024)
--(axis cs:1,822.62917942051)
--(axis cs:0,1408.71942545294)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 1366.67372473245
1 610.881800081598
2 609.146094329209
3 606.826191636079
4 590.053462441998
5 580.759110248773
6 578.843234648459
7 576.542272135777
8 574.384262132543
9 572.219578329389
10 570.33814065528
11 568.618680313497
12 566.461805986369
13 564.424203286078
14 562.071636253783
15 559.986213398529
16 558.538847592391
17 558.358602922539
18 558.339564066393
19 558.339564066393
20 558.339564066393
21 558.339564066393
22 558.339564066393
23 557.346911098368
24 557.346911098368
25 557.346911098368
26 557.346911098368
27 557.346911098368
28 557.346911098368
29 557.346911098368
30 557.346911098368
31 557.346911098368
32 557.346911098368
33 557.346911098368
34 557.346911098368
35 557.346911098368
36 557.346911098368
37 557.346911098368
38 557.346911098368
39 557.346911098368
40 557.346911098368
41 557.346911098368
42 557.346911098368
43 557.346911098368
44 557.346911098368
45 557.346911098368
46 557.346911098368
47 557.346911098368
48 557.346911098368
49 557.346911098368
50 557.346911098368
51 557.346911098368
52 557.346911098368
53 557.346911098368
54 557.346911098368
55 525.161905972818
56 512.195113338594
57 461.879974232562
58 460.6717637823
59 458.943945874999
60 452.263740389633
61 443.349566278972
62 435.696678212546
63 426.627787424549
64 419.864680080237
65 417.761277554825
66 417.686775457386
67 417.686775457386
68 417.686775457386
69 417.686775457386
70 417.686775457386
71 417.686775457386
72 417.686775457386
73 417.686775457386
74 417.686775457386
75 417.686775457386
76 417.686775457386
77 417.686775457386
78 417.686775457386
79 417.686775457386
80 417.686775457386
81 417.686775457386
82 417.686775457386
83 417.686775457386
84 417.686775457386
85 417.686775457386
86 417.686775457386
87 417.686775457386
88 417.686775457386
89 417.686775457386
90 417.686775457386
91 417.686775457386
92 417.686775457386
93 417.686775457386
94 417.686775457386
95 417.686775457386
96 417.686775457386
97 417.686775457386
98 417.686775457386
99 417.686775457386
100 417.686775457386
101 417.686775457386
102 417.686775457386
103 417.686775457386
104 417.686775457386
105 417.686775457386
106 417.686775457386
107 417.686775457386
108 417.686775457386
109 417.686775457386
110 417.686775457386
111 417.686775457386
112 417.686775457386
113 417.686775457386
114 417.686775457386
115 417.686775457386
116 417.686775457386
117 417.686775457386
118 417.686775457386
119 417.686775457386
120 417.686775457386
121 417.686775457386
122 417.686775457386
123 417.686775457386
124 417.686775457386
125 417.686775457386
126 417.686775457386
127 417.686775457386
128 417.686775457386
129 417.686775457386
130 417.686775457386
131 417.686775457386
132 417.686775457386
133 417.686775457386
134 416.37611866351
135 416.37611866351
136 416.37611866351
137 409.140842095042
138 409.140842095042
139 409.140842095042
140 409.140842095042
141 398.041605215864
142 385.822299082846
143 376.453407207156
144 370.20199482418
145 359.527155376249
146 346.711925679054
147 338.632008037001
148 320.446048823754
149 318.116000479752
150 290.565073344993
151 281.133021827461
152 274.157835476524
153 273.094332583392
154 273.046946101661
155 273.043810737499
156 273.043810737499
157 273.043810737499
158 273.043810737499
159 273.043810737499
160 273.043810737499
161 273.043810737499
162 273.043810737499
163 273.043810737499
164 273.043810737499
165 273.043810737499
166 273.043810737499
167 273.043810737499
168 273.043810737499
169 273.043810737499
170 273.043810737499
171 273.043810737499
172 273.043810737499
173 273.043810737499
174 273.043810737499
175 273.043810737499
176 273.043810737499
177 273.043810737499
178 273.043810737499
179 273.043810737499
180 273.043810737499
181 273.043810737499
182 273.043810737499
183 273.043810737499
184 273.043810737499
185 273.043810737499
186 273.043810737499
187 273.043810737499
188 273.043810737499
189 273.043810737499
190 273.043810737499
191 273.043810737499
192 273.043810737499
193 273.043810737499
194 273.043810737499
195 273.043810737499
196 273.043810737499
197 273.043810737499
198 273.043810737499
199 273.043810737499
200 273.043810737499
201 273.043810737499
202 273.043810737499
203 273.043810737499
204 273.043810737499
205 273.043810737499
206 273.043810737499
207 273.043810737499
208 273.043810737499
209 273.043810737499
210 273.043810737499
211 273.043810737499
212 273.043810737499
213 273.043810737499
214 273.043810737499
215 273.043810737499
216 273.043810737499
217 273.043810737499
218 273.043810737499
219 273.043810737499
220 273.043810737499
221 273.043810737499
222 273.043810737499
223 273.043810737499
224 273.043810737499
225 273.043810737499
226 273.043810737499
227 273.043810737499
228 273.043810737499
229 273.043810737499
230 273.043810737499
231 273.043810737499
232 273.043810737499
233 273.043810737499
234 273.043810737499
235 273.043810737499
236 273.043810737499
237 273.043810737499
238 273.043810737499
239 273.043810737499
240 273.043810737499
241 273.043810737499
242 273.043810737499
243 273.043810737499
244 273.043810737499
245 273.043810737499
246 273.043810737499
247 273.043810737499
248 273.043810737499
249 273.043810737499
250 273.043810737499
251 273.043810737499
252 273.043810737499
253 273.043810737499
254 273.043810737499
255 273.043810737499
256 273.043810737499
257 273.043810737499
258 273.043810737499
259 273.043810737499
260 273.043810737499
261 273.043810737499
262 273.043810737499
263 273.043810737499
264 273.043810737499
265 273.043810737499
266 273.043810737499
267 273.043810737499
268 273.043810737499
269 273.043810737499
270 273.043810737499
271 273.043810737499
272 273.043810737499
273 273.043810737499
274 273.043810737499
275 273.043810737499
276 273.043810737499
277 273.043810737499
278 273.043810737499
279 273.043810737499
280 273.043810737499
281 273.043810737499
282 273.043810737499
283 273.043810737499
284 273.043810737499
285 273.043810737499
286 273.043810737499
287 273.043810737499
288 273.043810737499
289 273.043810737499
290 273.043810737499
291 273.043810737499
292 273.043810737499
293 273.043810737499
294 273.043810737499
295 273.043810737499
296 273.043810737499
297 273.043810737499
298 273.043810737499
299 273.043810737499
300 273.043810737499
301 273.043810737499
302 273.043810737499
303 273.043810737499
304 273.043810737499
305 273.043810737499
306 273.043810737499
307 272.332100256404
308 272.332100256404
309 272.332100256404
310 272.332100256404
311 272.332100256404
312 272.332100256404
313 272.022303836054
314 272.022303836054
315 272.022303836054
316 272.022303836054
317 270.571804091185
318 270.571804091185
319 270.571804091185
320 269.176592460586
321 269.176592460586
322 269.176592460586
323 269.176592460586
324 269.176592460586
325 269.176592460586
326 269.176592460586
327 269.176592460586
328 269.176592460586
329 269.176592460586
330 269.176592460586
331 269.176592460586
332 269.176592460586
333 269.176592460586
334 269.176592460586
335 269.176592460586
336 269.176592460586
337 267.97872645891
338 267.97872645891
339 267.97872645891
340 267.97872645891
341 267.97872645891
342 267.97872645891
343 267.97872645891
344 267.97872645891
345 267.97872645891
346 267.97872645891
347 267.97872645891
348 267.97872645891
349 267.97872645891
350 267.97872645891
351 267.97872645891
352 267.97872645891
353 267.97872645891
354 267.97872645891
355 267.97872645891
356 267.97872645891
357 267.97872645891
358 267.97872645891
359 267.97872645891
360 267.97872645891
361 267.97872645891
362 267.97872645891
363 267.97872645891
364 267.97872645891
365 267.97872645891
366 267.97872645891
367 267.97872645891
368 267.97872645891
369 267.97872645891
370 267.97872645891
371 267.97872645891
372 267.97872645891
373 267.97872645891
374 267.97872645891
375 267.97872645891
376 267.97872645891
377 267.97872645891
378 267.97872645891
379 267.97872645891
380 267.97872645891
381 267.97872645891
382 267.97872645891
383 267.97872645891
384 267.97872645891
385 267.97872645891
386 267.97872645891
387 267.97872645891
388 267.97872645891
389 267.97872645891
390 267.97872645891
391 267.97872645891
392 267.97872645891
393 267.97872645891
394 267.97872645891
395 267.97872645891
396 267.97872645891
397 267.97872645891
398 267.97872645891
399 267.97872645891
400 267.97872645891
401 267.97872645891
402 267.97872645891
403 267.171137328956
404 267.171137328956
405 267.171137328956
406 267.171137328956
407 267.171137328956
408 267.171137328956
409 267.171137328956
410 267.171137328956
411 267.171137328956
412 267.171137328956
413 267.171137328956
414 267.171137328956
415 267.171137328956
416 267.171137328956
417 264.507523673259
418 254.787155834367
419 248.352467532058
420 242.501717533977
421 236.253695842786
422 230.705054598102
423 225.211380624188
424 218.638825401281
425 212.194586083765
426 207.789705752963
427 207.054116699402
428 207.035399080474
429 207.035399080474
430 206.17837561115
431 206.17837561115
432 206.17837561115
433 206.17837561115
434 206.17837561115
435 206.17837561115
436 206.17837561115
437 206.17837561115
438 206.17837561115
439 206.17837561115
440 206.17837561115
441 206.17837561115
442 206.17837561115
443 206.17837561115
444 206.17837561115
445 206.17837561115
446 206.17837561115
447 206.17837561115
448 206.17837561115
449 206.17837561115
450 206.17837561115
451 206.17837561115
452 206.17837561115
453 206.17837561115
454 206.17837561115
455 206.17837561115
456 206.17837561115
457 206.17837561115
458 206.17837561115
459 206.17837561115
460 206.17837561115
461 206.17837561115
462 206.17837561115
463 206.17837561115
464 206.17837561115
465 206.17837561115
466 206.17837561115
467 206.17837561115
468 206.17837561115
469 206.17837561115
470 206.17837561115
471 206.17837561115
472 206.17837561115
473 206.17837561115
474 206.17837561115
475 206.17837561115
476 206.17837561115
477 206.17837561115
478 206.17837561115
479 206.17837561115
480 206.17837561115
481 206.17837561115
482 206.17837561115
483 206.17837561115
484 206.17837561115
485 206.17837561115
486 206.17837561115
487 206.17837561115
488 206.17837561115
489 206.17837561115
490 206.17837561115
491 206.17837561115
492 206.17837561115
493 206.17837561115
494 206.17837561115
495 206.17837561115
496 206.17837561115
497 206.17837561115
498 206.17837561115
499 206.17837561115
};
\addplot [thick, color0, opacity=0.5, dashed]
table {%
0 1312.76879245215
1 616.542257883914
2 461.361743099115
3 319.482082638289
4 313.838670857357
5 313.838670857357
6 307.039081244513
7 293.832582964061
8 286.52494046622
9 276.83097785734
10 268.367865251893
11 267.658800413035
12 267.658800413035
13 267.625412660992
14 262.643910338038
15 255.187100833033
16 253.995050111715
17 253.506461548491
18 253.346259693073
19 253.032522455728
20 252.743809058094
21 251.667313823766
22 251.667313823766
23 245.770256904655
24 245.770256904655
25 245.770256904655
26 245.053762419408
27 245.053762419408
28 231.927035277923
29 231.927035277923
30 231.927035277923
31 231.927035277923
32 231.905795348742
33 199.25671042304
34 195.221200391597
35 173.478602610752
36 161.607031939312
37 153.809540528461
38 151.468494693812
39 145.08833742429
40 144.165205535025
41 140.77348868936
42 140.474875010929
43 132.692939813616
44 131.66004817447
45 131.163375210234
46 130.461636074748
47 128.457369980653
48 128.103023418415
49 127.253948464588
50 125.694541375427
51 125.090016599316
52 124.819347344964
53 123.325855601302
54 122.277268450726
55 122.178854608047
56 121.795217518887
57 121.671356477407
58 121.468115215071
59 120.782978113387
60 120.025319934026
61 119.065667155951
62 118.146210365974
63 117.722559744035
64 117.006524535125
65 116.749216487416
66 116.537045478013
67 115.943242114439
68 115.353723779925
69 115.353723779925
70 114.338374007213
71 113.136246899665
72 112.597138255086
73 111.763847496983
74 111.083594289415
75 110.285746285236
76 109.149159567354
77 109.149159567354
78 108.980504949291
79 107.124734141489
80 93.3892697653989
81 92.6567117678996
82 92.0802150373337
83 91.371227628228
84 90.3377670336062
85 89.8963089894114
86 89.8388544272765
87 88.2613496477465
88 85.3872065709624
89 73.9061931380802
90 73.8319882745633
91 72.491803638957
92 70.6935024855491
93 70.1831082680885
94 69.984862253356
95 69.7094124033137
96 68.6028533348772
97 67.5672831465915
98 66.526092893807
99 65.8479917934399
100 64.8619735013355
101 64.8619735013355
102 64.5575374525565
103 61.1291580856618
104 56.5119712206096
105 55.7791976066761
106 53.3931949767545
107 53.0535889443903
108 52.7820588032095
109 49.6155604320905
110 46.8794778686295
111 46.3618425016956
112 45.64227545745
113 42.6068887691022
114 42.1047132823287
115 41.9735527395501
116 41.7785227764026
117 40.8469274361697
118 39.7414677674213
119 39.7359851542812
120 38.2062576874189
121 37.0009222694705
122 37.0009222694705
123 36.949253096135
124 36.9093556023452
125 36.9093556023452
126 36.6473414026211
127 36.4873413962383
128 36.190054117822
129 35.6846860504814
130 35.651257661639
131 35.651257661639
132 35.216962463496
133 35.216962463496
134 33.4342873654241
135 32.2438166809032
136 31.8796795882845
137 31.8753544358578
138 31.1332846733905
139 31.1332846733905
140 31.1332846733905
141 31.1332846733905
142 31.1332846733905
143 29.1468105581643
144 29.1468105581643
145 28.9536542377048
146 26.9687585080182
147 26.9687585080182
148 26.9209117281345
149 26.9209117281345
150 26.9209117281345
151 26.9200755934087
152 26.9200755934087
153 26.6219001349056
154 26.6219001349056
155 26.5682285992613
156 26.5682285992613
157 23.2932868448151
158 23.2932868448151
159 23.2932868448151
160 23.2932868448151
161 23.2932868448151
162 23.2505660130724
163 22.56807868136
164 22.4840002205814
165 22.4840002205814
166 22.4219509483165
167 22.3372052551345
168 21.8993504726442
169 21.8542989396869
170 21.3707162223892
171 21.3623094553476
172 21.3623094553476
173 21.3524290594414
174 21.3524290594414
175 21.3410953354854
176 21.3316397482909
177 21.3316397482909
178 21.3316397482909
179 20.8314176078594
180 20.8314176078594
181 20.8314176078594
182 20.8314176078594
183 20.8314176078594
184 20.8314176078594
185 20.5951571460108
186 13.8744948185956
187 13.8744948185956
188 13.532357175466
189 12.9950924908569
190 12.2077493489624
191 11.3461883854468
192 9.77487711744392
193 9.27558594226048
194 8.90219909972362
195 8.90219909972362
196 8.37510578147594
197 7.99625995135508
198 7.88657518115149
199 7.76311421745719
200 5.36239570423675
201 5.34696993127577
202 5.30797222788607
203 5.14412544750536
204 5.14412544750536
205 3.60832183541644
206 3.60832183541644
207 3.60832183541644
208 3.57082793837134
209 3.57082793837134
210 3.57082793837134
211 3.56420544868096
212 3.56420544868096
213 3.56420544868096
214 3.55555655732813
215 3.43487312458397
216 3.43487312458397
217 3.34364061442722
218 3.34364061442722
219 3.34364061442722
220 2.50480946745568
221 2.43986770069802
222 2.43606069296896
223 2.36987353478654
224 2.29426866300774
225 2.23133353909748
226 2.18056682770396
227 2.07106498264613
228 2.07106498264613
229 2.04533111356082
230 1.98814667001477
231 1.98814667001477
232 1.720361504968
233 1.720361504968
234 1.720361504968
235 1.720361504968
236 1.66323626351742
237 1.64795836072896
238 1.64795836072896
239 1.64795836072896
240 1.64795836072896
241 1.64795836072896
242 1.64795836072896
243 1.64795836072896
244 1.64500583164814
245 1.53396868680188
246 1.52991762627097
247 1.45766803107021
248 1.45429668418362
249 1.45075745152741
250 1.44842732130976
251 1.36068650782675
252 1.3583068509436
253 1.30844041690085
254 1.30033527171386
255 1.29773868077709
256 1.29557902342563
257 1.29309433492595
258 1.29097095674429
259 1.28856460315464
260 1.28210731286525
261 1.28210731286525
262 1.25530885519436
263 1.25106064468575
264 1.24675625050732
265 1.23576221237796
266 1.23576221237796
267 1.23576221237796
268 1.23576221237796
269 1.23576221237796
270 1.23576221237796
271 1.23576221237796
272 1.23576221237796
273 1.22998710030472
274 1.19911977635766
275 1.16410017748543
276 1.12431159508574
277 1.08142856971516
278 1.0458621752799
279 1.01398907168667
280 0.985075008824802
281 0.959657480259931
282 0.938597965830411
283 0.923261799459523
284 0.915586915123841
285 0.890607059141548
286 0.890607059141548
287 0.862056197588116
288 0.862056197588116
289 0.862056197588116
290 0.862056197588116
291 0.858807860862054
292 0.85775230173859
293 0.85775230173859
294 0.837709257558299
295 0.742553900080717
296 0.742553900080717
297 0.742553900080717
298 0.742553900080717
299 0.742553900080717
300 0.742553900080717
301 0.742553900080717
302 0.742553900080717
303 0.742553900080717
304 0.742553900080717
305 0.742553900080717
306 0.742553900080717
307 0.742553900080717
308 0.742553900080717
309 0.729153202618146
310 0.690454508565067
311 0.674554139164168
312 0.674554139164168
313 0.674554139164168
314 0.674554139164168
315 0.674554139164168
316 0.674554139164168
317 0.674554139164168
318 0.662283918889408
319 0.662283918889408
320 0.662283918889408
321 0.505073342005281
322 0.494294063493863
323 0.470077785677635
324 0.44731456180797
325 0.431288754674275
326 0.413293401637282
327 0.397370691678296
328 0.381131720963665
329 0.36586771657793
330 0.350293721216648
331 0.335749896329068
332 0.321530379865722
333 0.307972098423314
334 0.29479734665724
335 0.280968988811913
336 0.270450946643115
337 0.26162020764109
338 0.253903525046709
339 0.245791761226617
340 0.241486914687988
341 0.237379181876671
342 0.226464390928049
343 0.223924518479566
344 0.22152294530665
345 0.213630437145164
346 0.177073936843774
347 0.174741063856332
348 0.174194034082398
349 0.174194034082398
350 0.16651424021576
351 0.16651424021576
352 0.16651424021576
353 0.16651424021576
354 0.154718737428645
355 0.154718737428645
356 0.154718737428645
357 0.130429917161465
358 0.130429917161465
359 0.106044638350946
360 0.0500773085173032
361 0.0500773085173032
362 0.0500773085173032
363 0.0446666195244209
364 0.0446666195244209
365 0.0338335651826393
366 0.0283677589541228
367 0.0283677589541228
368 0.0283677589541228
369 0.0283677589541228
370 0.0283677589541228
371 0.027332837506529
372 0.027332837506529
373 0.027332837506529
374 0.027332837506529
375 0.027332837506529
376 0.027332837506529
377 0.027332837506529
378 0.027332837506529
379 0.027332837506529
380 0.027332837506529
381 0.027332837506529
382 0.027332837506529
383 0.027332837506529
384 0.027332837506529
385 0.027332837506529
386 0.027332837506529
387 0.027332837506529
388 0.027332837506529
389 0.027332837506529
390 0.027332837506529
391 0.027332837506529
392 0.027332837506529
393 0.027332837506529
394 0.027332837506529
395 0.027332837506529
396 0.027332837506529
397 0.027332837506529
398 0.027332837506529
399 0.027332837506529
400 0.027332837506529
401 0.027332837506529
402 0.0273065218927393
403 0.0273065218927393
404 0.0267277307870535
405 0.0267277307870535
406 0.0267277307870535
407 0.0267277307870535
408 0.0267277307870535
409 0.0267277307870535
410 0.0267277307870535
411 0.0267277307870535
412 0.0267277307870535
413 0.0267277307870535
414 0.0267277307870535
415 0.0267277307870535
416 0.0267277307870535
417 0.0267277307870535
418 0.0267277307870535
419 0.0267277307870535
420 0.0267277307870535
421 0.0267277307870535
422 0.0267277307870535
423 0.0267277307870535
424 0.0267277307870535
425 0.0267277307870535
426 0.0267277307870535
427 0.0267277307870535
428 0.0267277307870535
429 0.0267277307870535
430 0.0267277307870535
431 0.0267277307870535
432 0.0267277307870535
433 0.0267277307870535
434 0.0267277307870535
435 0.0267277307870535
436 0.0267277307870535
437 0.0267277307870535
438 0.0267277307870535
439 0.0267277307870535
440 0.0267277307870535
441 0.0267277307870535
442 0.0267277307870535
443 0.0267277307870535
444 0.0267277307870535
445 0.0267277307870535
446 0.0267277307870535
447 0.0267277307870535
448 0.0267277307870535
449 0.0267277307870535
450 0.0267277307870535
451 0.0260378644604525
452 0.0260378644604525
453 0.0260378644604525
454 0.0260378644604525
455 0.0258221838668613
456 0.0258221838668613
457 0.0258221838668613
458 0.0258221838668613
459 0.024367655115924
460 0.024367655115924
461 0.0220732410548253
462 0.0218646843306783
463 0.0217347507226767
464 0.0217347507226767
465 0.0217347507226767
466 0.0217347507226767
467 0.0217347507226767
468 0.0217347507226767
469 0.0217347507226767
470 0.0217347507226767
471 0.0217347507226767
472 0.0217347507226767
473 0.0217347507226767
474 0.0217347507226767
475 0.0217347507226767
476 0.0217347507226767
477 0.0217347507226767
478 0.0217347507226767
479 0.0217347507226767
480 0.0217347507226767
481 0.0217347507226767
482 0.0217347507226767
483 0.0217347507226767
484 0.0217347507226767
485 0.0217347507226767
486 0.0217347507226767
487 0.0217347507226767
488 0.0217347507226767
489 0.0217347507226767
490 0.0217347507226767
491 0.0217347507226767
492 0.0217347507226767
493 0.0217347507226767
494 0.0217347507226767
495 0.0217347507226767
496 0.0217347507226767
497 0.0217347507226767
498 0.0217347507226767
499 0.0217347507226767
};
\addplot [thick, color1, opacity=1.0]
table {%
0 1009.87777399006
1 1009.87777399006
2 609.164769016018
3 609.164769016018
4 608.032267377133
5 608.032267377133
6 607.144690699935
7 607.144690699935
8 581.057523831727
9 581.057523831727
10 580.890480690213
11 569.066380759262
12 568.936324884759
13 559.245194232014
14 559.106131900384
15 559.106131900384
16 551.181381726271
17 551.181381726271
18 541.81545047423
19 541.81545047423
20 540.815915422744
21 540.815915422744
22 540.75567111057
23 540.75567111057
24 540.752895201452
25 540.752895201452
26 540.752731759497
27 540.752731759497
28 540.752723017597
29 540.752723017597
30 540.752723017597
31 540.752723017597
32 540.752723017597
33 540.752723017597
34 540.752723017597
35 540.752723017597
36 540.752723017597
37 540.752723017597
38 540.752723017597
39 540.752723017597
40 540.752723017597
41 540.752723017597
42 540.752723017597
43 540.752723017597
44 540.752723017597
45 540.752723017597
46 540.752723017597
47 540.752723017597
48 540.752723017597
49 540.752723017597
50 540.752723017597
51 540.752723017597
52 540.752723017597
53 540.752723017597
54 540.752723017597
55 540.752723017597
56 540.752723017597
57 540.752723017597
58 540.752723017597
59 540.752723017597
60 540.752723017597
61 540.752723017597
62 540.752723017597
63 540.752723017597
64 540.752723017597
65 540.752723017597
66 540.752723017597
67 540.752723017597
68 540.752723017597
69 540.752723017597
70 540.752723017597
71 540.752723017597
72 540.752723017597
73 540.752723017597
74 540.752723017597
75 540.752723017597
76 540.752723017597
77 540.752723017597
78 540.752723017597
79 540.752723017597
80 540.752723017597
81 540.752723017597
82 540.752723017597
83 540.752723017597
84 540.752723017597
85 540.752723017597
86 540.752723017597
87 540.752723017597
88 540.752723017597
89 540.752723017597
90 540.752723017597
91 540.752723017597
92 540.752723017597
93 540.752723017597
94 540.752723017597
95 540.752723017597
96 540.752723017597
97 540.752723017597
98 540.752723017597
99 540.752723017597
100 540.752723017597
101 540.752723017597
102 540.752723017597
103 540.752723017597
104 540.752723017597
105 540.752723017597
106 540.752723017597
107 540.752723017597
108 540.752723017597
109 540.752723017597
110 540.752723017597
111 540.752723017597
112 540.752723017597
113 540.752723017597
114 540.752723017597
115 540.752723017597
116 540.752723017597
117 540.752723017597
118 540.752723017597
119 540.752723017597
120 540.752723017597
121 540.752723017597
122 540.752723017597
123 540.752723017597
124 540.752723017597
125 540.752723017597
126 540.752723017597
127 540.752723017597
128 540.752723017597
129 540.752723017597
130 540.752723017597
131 540.752723017597
132 540.752723017597
133 540.752723017597
134 540.752723017597
135 540.752723017597
136 540.752723017597
137 540.752723017597
138 540.752723017597
139 540.752723017597
140 540.752723017597
141 540.752723017597
142 540.752723017597
143 540.752723017597
144 540.752723017597
145 540.752723017597
146 540.752723017597
147 540.752723017597
148 540.752723017597
149 540.752723017597
150 540.752723017597
151 540.752723017597
152 540.752723017597
153 540.752723017597
154 540.752723017597
155 540.752723017597
156 540.752723017597
157 540.752723017597
158 540.752723017597
159 540.752723017597
160 540.752723017597
161 540.752723017597
162 540.752723017597
163 540.752723017597
164 540.752723017597
165 540.752723017597
166 540.752723017597
167 540.752723017597
168 540.752723017597
169 540.752723017597
170 540.752723017597
171 540.752723017597
172 540.752723017597
173 540.752723017597
174 540.752723017597
175 540.752723017597
176 540.752723017597
177 540.752723017597
178 540.752723017597
179 540.752723017597
180 540.752723017597
181 540.752723017597
182 540.752723017597
183 540.752723017597
184 540.752723017597
185 540.752723017597
186 540.752723017597
187 540.752723017597
188 540.752723017597
189 540.752723017597
190 540.752723017597
191 540.752723017597
192 540.752723017597
193 540.752723017597
194 540.752723017597
195 540.752723017597
196 540.752723017597
197 540.752723017597
198 540.752723017597
199 540.752723017597
200 540.752723017597
201 540.752723017597
202 540.752723017597
203 540.752723017597
204 540.752723017597
205 540.752723017597
206 540.752723017597
207 540.752723017597
208 540.752723017597
209 540.752723017597
210 540.752723017597
211 540.752723017597
212 540.752723017597
213 540.752723017597
214 540.752723017597
215 540.752723017597
216 540.752723017597
217 540.752723017597
218 540.752723017597
219 540.752723017597
220 540.752723017597
221 540.752723017597
222 540.752723017597
223 540.752723017597
224 540.752723017597
225 540.752723017597
226 540.752723017597
227 540.752723017597
228 540.752723017597
229 540.752723017597
230 540.752723017597
231 540.752723017597
232 540.752723017597
233 540.752723017597
234 540.752723017597
235 540.752723017597
236 540.752723017597
237 540.752723017597
238 540.752723017597
239 540.752723017597
240 540.752723017597
241 540.752723017597
242 540.752723017597
243 540.752723017597
244 540.752723017597
245 540.752723017597
246 540.752723017597
247 540.752723017597
248 540.752723017597
249 540.752723017597
250 540.752723017597
251 540.752723017597
252 540.752723017597
253 540.752723017597
254 540.752723017597
255 540.752723017597
256 540.752723017597
257 540.752723017597
258 540.752723017597
259 540.752723017597
260 540.752723017597
261 540.752723017597
262 540.752723017597
263 540.752723017597
264 540.752723017597
265 540.752723017597
266 540.752723017597
267 540.752723017597
268 540.752723017597
269 540.752723017597
270 540.752723017597
271 540.752723017597
272 540.752723017597
273 540.752723017597
274 540.752723017597
275 540.752723017597
276 540.752723017597
277 540.752723017597
278 540.752723017597
279 540.752723017597
280 540.752723017597
281 540.752723017597
282 540.752723017597
283 540.752723017597
284 540.752723017597
285 540.752723017597
286 540.752723017597
287 540.752723017597
288 540.752723017597
289 540.752723017597
290 540.752723017597
291 540.752723017597
292 540.752723017597
293 540.752723017597
294 540.752723017597
295 540.752723017597
296 540.752723017597
297 540.752723017597
298 540.752723017597
299 540.752723017597
300 540.752723017597
301 540.752723017597
302 540.752723017597
303 540.752723017597
304 540.752723017597
305 540.752723017597
306 540.752723017597
307 540.752723017597
308 540.752723017597
309 540.752723017597
310 540.752723017597
311 540.752723017597
312 540.752723017597
313 540.752723017597
314 540.752723017597
315 540.752723017597
316 540.752723017597
317 540.752723017597
318 540.752723017597
319 540.752723017597
320 540.752723017597
321 540.752723017597
322 540.752723017597
323 540.752723017597
324 540.752723017597
325 540.752723017597
326 540.752723017597
327 540.752723017597
328 540.752723017597
329 540.752723017597
330 540.752723017597
331 540.752723017597
332 540.752723017597
333 540.752723017597
334 540.752723017597
335 540.752723017597
336 540.752723017597
337 540.752723017597
338 540.752723017597
339 540.752723017597
340 540.752723017597
341 540.752723017597
342 540.752723017597
343 540.752723017597
344 540.752723017597
345 540.752723017597
346 540.752723017597
347 540.752723017597
348 540.752723017597
349 540.752723017597
350 540.752723017597
351 540.752723017597
352 540.752723017597
353 540.752723017597
354 540.752723017597
355 540.752723017597
356 540.752723017597
357 540.752723017597
358 540.752723017597
359 540.752723017597
360 540.752723017597
361 540.752723017597
362 540.752723017597
363 540.752723017597
364 540.752723017597
365 540.752723017597
366 540.752723017597
367 540.752723017597
368 540.752723017597
369 540.752723017597
370 540.752723017597
371 540.752723017597
372 540.752723017597
373 540.752723017597
374 540.752723017597
375 540.752723017597
376 540.752723017597
377 540.752723017597
378 540.752723017597
379 540.752723017597
380 540.752723017597
381 540.752723017597
382 540.752723017597
383 540.752723017597
384 540.752723017597
385 540.752723017597
386 540.752723017597
387 540.752723017597
388 540.752723017597
389 540.752723017597
390 540.752723017597
391 540.752723017597
392 540.752723017597
393 540.752723017597
394 540.752723017597
395 540.752723017597
396 540.752723017597
397 540.752723017597
398 540.752723017597
399 540.752723017597
400 540.752723017597
401 540.752723017597
402 540.752723017597
403 540.752723017597
404 540.752723017597
405 540.752723017597
406 540.752723017597
407 540.752723017597
408 540.752723017597
409 540.752723017597
410 540.752723017597
411 540.752723017597
412 540.752723017597
413 540.752723017597
414 540.752723017597
415 540.752723017597
416 540.752723017597
417 540.752723017597
418 540.752723017597
419 540.752723017597
420 540.752723017597
421 540.752723017597
422 540.752723017597
423 540.752723017597
424 540.752723017597
425 540.752723017597
426 540.752723017597
427 540.752723017597
428 540.752723017597
429 540.752723017597
430 540.752723017597
431 540.752723017597
432 540.752723017597
433 540.752723017597
434 540.752723017597
435 540.752723017597
436 540.752723017597
437 540.752723017597
438 540.752723017597
439 540.752723017597
440 540.752723017597
441 540.752723017597
442 540.752723017597
443 540.752723017597
444 540.752723017597
445 540.752723017597
446 540.752723017597
447 540.752723017597
448 540.752723017597
449 540.752723017597
450 540.752723017597
451 540.752723017597
452 540.752723017597
453 540.752723017597
454 540.752723017597
455 540.752723017597
456 540.752723017597
457 540.752723017597
458 540.752723017597
459 540.752723017597
460 540.752723017597
461 540.752723017597
462 540.752723017597
463 540.752723017597
464 540.752723017597
465 540.752723017597
466 540.752723017597
467 540.752723017597
468 540.752723017597
469 540.752723017597
470 540.752723017597
471 540.752723017597
472 540.752723017597
473 540.752723017597
474 540.752723017597
475 540.752723017597
476 540.752723017597
477 540.752723017597
478 540.752723017597
479 540.752723017597
480 540.752723017597
481 540.752723017597
482 540.752723017597
483 540.752723017597
484 540.752723017597
485 540.752723017597
486 540.752723017597
487 540.752723017597
488 540.752723017597
489 540.752723017597
490 540.752723017597
491 540.752723017597
492 540.752723017597
493 540.752723017597
494 540.752723017597
495 540.752723017597
496 540.752723017597
497 540.752723017597
498 540.752723017597
499 540.752723017597
};
\addplot [thick, color1, opacity=0.5, dashed]
table {%
0 1035.34548608394
1 1035.34548445294
2 1035.34548340819
3 1035.34144411991
4 622.797429299127
5 622.797427722425
6 622.797427722425
7 622.795986486831
8 622.634947315869
9 622.634947315869
10 622.634947315869
11 622.634947315869
12 622.512984110162
13 622.512984110162
14 622.512984110162
15 622.512984110162
16 602.253103952781
17 602.253100648136
18 602.253100648136
19 602.253100648136
20 602.167314927206
21 589.117327644906
22 589.117326393387
23 589.117326393387
24 589.040986068489
25 588.503250089994
26 581.441097415755
27 581.441097415755
28 581.373144979394
29 581.372948044404
30 567.875336525707
31 567.875336525707
32 567.812647553284
33 567.812647553284
34 559.06270056851
35 559.06270056851
36 559.002303211778
37 559.000778655296
38 556.128476668748
39 556.128476668748
40 556.063932546384
41 556.063932546384
42 555.539063144299
43 555.539063144299
44 555.446463281002
45 555.444919784229
46 555.41693623046
47 555.41693623046
48 555.042856239785
49 555.042856239785
50 555.04123180498
51 555.04123180498
52 555.04123180498
53 555.04123180498
54 555.04115245655
55 555.04115245655
56 555.04115245655
57 555.04115245655
58 555.04115245655
59 555.04115245655
60 555.04115245655
61 555.04115245655
62 555.04115245655
63 555.04115245655
64 555.04115245655
65 555.04115245655
66 555.04115245655
67 555.04115245655
68 555.04115245655
69 555.04115245655
70 555.04115245655
71 555.04115245655
72 555.04115245655
73 555.04115245655
74 555.04115245655
75 555.04115245655
76 555.04115245655
77 555.04115245655
78 555.04115245655
79 555.04115245655
80 555.04115245655
81 555.04115245655
82 555.04115245655
83 555.04115245655
84 555.04115245655
85 555.04115245655
86 555.04115245655
87 555.04115245655
88 555.04115245655
89 555.04115245655
90 555.04115245655
91 555.04115245655
92 555.04115245655
93 555.04115245655
94 555.04115245655
95 555.04115245655
96 555.04115245655
97 555.04115245655
98 555.04115245655
99 555.04115245655
100 555.04115245655
101 555.04115245655
102 555.04115245655
103 555.04115245655
104 555.04115245655
105 555.04115245655
106 555.04115245655
107 555.04115245655
108 555.04115245655
109 555.04115245655
110 555.04115245655
111 555.04115245655
112 555.04115245655
113 555.04115245655
114 555.04115245655
115 555.04115245655
116 555.04115245655
117 555.04115245655
118 555.04115245655
119 555.04115245655
120 555.04115245655
121 555.04115245655
122 555.04115245655
123 555.04115245655
124 555.04115245655
125 555.04115245655
126 555.04115245655
127 555.04115245655
128 555.04115245655
129 555.04115245655
130 555.04115245655
131 555.04115245655
132 555.04115245655
133 555.04115245655
134 555.04115245655
135 555.04115245655
136 555.04115245655
137 555.04115245655
138 555.04115245655
139 555.04115245655
140 555.04115245655
141 555.04115245655
142 555.04115245655
143 555.04115245655
144 555.04115245655
145 555.04115245655
146 555.04115245655
147 555.04115245655
148 555.04115245655
149 555.04115245655
150 555.04115245655
151 555.04115245655
152 555.04115245655
153 555.04115245655
154 555.04115245655
155 555.04115245655
156 555.04115245655
157 555.04115245655
158 555.04115245655
159 555.04115245655
160 555.04115245655
161 555.04115245655
162 555.04115245655
163 555.04115245655
164 555.04115245655
165 555.04115245655
166 555.04115245655
167 555.04115245655
168 555.04115245655
169 555.04115245655
170 555.04115245655
171 555.04115245655
172 555.04115245655
173 555.04115245655
174 555.04115245655
175 555.04115245655
176 555.04115245655
177 555.04115245655
178 555.04115245655
179 555.04115245655
180 555.04115245655
181 555.04115245655
182 555.04115245655
183 555.04115245655
184 555.04115245655
185 555.04115245655
186 555.04115245655
187 555.04115245655
188 555.04115245655
189 555.04115245655
190 555.04115245655
191 555.04115245655
192 555.04115245655
193 555.04115245655
194 555.04115245655
195 555.04115245655
196 555.04115245655
197 555.04115245655
198 555.04115245655
199 555.04115245655
200 555.04115245655
201 555.04115245655
202 555.04115245655
203 555.04115245655
204 555.04115245655
205 555.04115245655
206 555.04115245655
207 555.04115245655
208 555.04115245655
209 555.04115245655
210 555.04115245655
211 555.04115245655
212 555.04115245655
213 555.04115245655
214 555.04115245655
215 555.04115245655
216 555.04115245655
217 555.04115245655
218 555.04115245655
219 555.04115245655
220 555.04115245655
221 555.04115245655
222 555.04115245655
223 555.04115245655
224 555.04115245655
225 555.04115245655
226 555.04115245655
227 555.04115245655
228 555.04115245655
229 555.04115245655
230 555.04115245655
231 555.04115245655
232 555.04115245655
233 555.04115245655
234 555.04115245655
235 555.04115245655
236 555.04115245655
237 555.04115245655
238 555.04115245655
239 555.04115245655
240 555.04115245655
241 555.04115245655
242 555.04115245655
243 555.04115245655
244 555.04115245655
245 555.04115245655
246 555.04115245655
247 555.04115245655
248 555.04115245655
249 555.04115245655
250 555.04115245655
251 555.04115245655
252 555.04115245655
253 555.04115245655
254 555.04115245655
255 555.04115245655
256 555.04115245655
257 555.04115245655
258 555.04115245655
259 555.04115245655
260 555.04115245655
261 555.04115245655
262 555.04115245655
263 555.04115245655
264 555.04115245655
265 555.04115245655
266 555.04115245655
267 555.04115245655
268 555.04115245655
269 555.04115245655
270 555.04115245655
271 555.04115245655
272 555.04115245655
273 555.04115245655
274 555.04115245655
275 555.04115245655
276 555.04115245655
277 555.04115245655
278 555.04115245655
279 555.04115245655
280 555.04115245655
281 555.04115245655
282 555.04115245655
283 555.04115245655
284 555.04115245655
285 555.04115245655
286 555.04115245655
287 555.04115245655
288 555.04115245655
289 555.04115245655
290 555.04115245655
291 555.04115245655
292 555.04115245655
293 555.04115245655
294 555.04115245655
295 555.04115245655
296 555.04115245655
297 555.04115245655
298 555.04115245655
299 555.04115245655
300 555.04115245655
301 555.04115245655
302 555.04115245655
303 555.04115245655
304 555.04115245655
305 555.04115245655
306 555.04115245655
307 555.04115245655
308 555.04115245655
309 555.04115245655
310 555.04115245655
311 555.04115245655
312 555.04115245655
313 555.04115245655
314 555.04115245655
315 555.04115245655
316 555.04115245655
317 555.04115245655
318 555.04115245655
319 555.04115245655
320 555.04115245655
321 555.04115245655
322 555.04115245655
323 555.04115245655
324 555.04115245655
325 555.04115245655
326 555.04115245655
327 555.04115245655
328 555.04115245655
329 555.04115245655
330 555.04115245655
331 555.04115245655
332 555.04115245655
333 555.04115245655
334 555.04115245655
335 555.04115245655
336 555.04115245655
337 555.04115245655
338 555.04115245655
339 555.04115245655
340 555.04115245655
341 555.04115245655
342 555.04115245655
343 555.04115245655
344 555.04115245655
345 555.04115245655
346 555.04115245655
347 555.04115245655
348 555.04115245655
349 555.04115245655
350 555.04115245655
351 555.04115245655
352 555.04115245655
353 555.04115245655
354 555.04115245655
355 555.04115245655
356 555.04115245655
357 555.04115245655
358 555.04115245655
359 555.04115245655
360 555.04115245655
361 555.04115245655
362 555.04115245655
363 555.04115245655
364 555.04115245655
365 555.04115245655
366 555.04115245655
367 555.04115245655
368 555.04115245655
369 555.04115245655
370 555.04115245655
371 555.04115245655
372 555.04115245655
373 555.04115245655
374 555.04115245655
375 555.04115245655
376 555.04115245655
377 555.04115245655
378 555.04115245655
379 555.04115245655
380 555.04115245655
381 555.04115245655
382 555.04115245655
383 555.04115245655
384 555.04115245655
385 555.04115245655
386 555.04115245655
387 555.04115245655
388 555.04115245655
389 555.04115245655
390 555.04115245655
391 555.04115245655
392 555.04115245655
393 555.04115245655
394 555.04115245655
395 555.04115245655
396 555.04115245655
397 555.04115245655
398 555.04115245655
399 555.04115245655
400 555.04115245655
401 555.04115245655
402 555.04115245655
403 555.04115245655
404 555.04115245655
405 555.04115245655
406 555.04115245655
407 555.04115245655
408 555.04115245655
409 555.04115245655
410 555.04115245655
411 555.04115245655
412 555.04115245655
413 555.04115245655
414 555.04115245655
415 555.04115245655
416 555.04115245655
417 555.04115245655
418 555.04115245655
419 555.04115245655
420 555.04115245655
421 555.04115245655
422 555.04115245655
423 555.04115245655
424 555.04115245655
425 555.04115245655
426 555.04115245655
427 555.04115245655
428 555.04115245655
429 555.04115245655
430 555.04115245655
431 555.04115245655
432 555.04115245655
433 555.04115245655
434 555.04115245655
435 555.04115245655
436 555.04115245655
437 555.04115245655
438 555.04115245655
439 555.04115245655
440 555.04115245655
441 555.04115245655
442 555.04115245655
443 555.04115245655
444 555.04115245655
445 555.04115245655
446 555.04115245655
447 555.04115245655
448 555.04115245655
449 555.04115245655
450 555.04115245655
451 555.04115245655
452 555.04115245655
453 555.04115245655
454 555.04115245655
455 555.04115245655
456 555.04115245655
457 555.04115245655
458 555.04115245655
459 555.04115245655
460 555.04115245655
461 555.04115245655
462 555.04115245655
463 555.04115245655
464 555.04115245655
465 555.04115245655
466 555.04115245655
467 555.04115245655
468 555.04115245655
469 555.04115245655
470 555.04115245655
471 555.04115245655
472 555.04115245655
473 555.04115245655
474 555.04115245655
475 555.04115245655
476 555.04115245655
477 555.04115245655
478 555.04115245655
479 555.04115245655
480 555.04115245655
481 555.04115245655
482 555.04115245655
483 555.04115245655
484 555.04115245655
485 555.04115245655
486 555.04115245655
487 555.04115245655
488 555.04115245655
489 555.04115245655
490 555.04115245655
491 555.04115245655
492 555.04115245655
493 555.04115245655
494 555.04115245655
495 555.04115245655
496 555.04115245655
497 555.04115245655
498 555.04115245655
499 555.04115245655
};
\addplot [thick, color2, opacity=1.0]
table {%
0 1530.90594302755
1 1416.44165337581
2 1416.44165337581
3 1416.44165337581
4 1360.54534605847
5 1263.00403250058
6 1203.70506364061
7 1119.58276623789
8 693.217811530626
9 630.468136976648
10 626.6106893114
11 621.747109789403
12 586.479602164027
13 566.246182209553
14 502.2354220492
15 473.109365927514
16 430.849303345185
17 413.642222019171
18 374.503971097324
19 300.410131298327
20 294.875443047297
21 226.887958686454
22 226.887958686454
23 226.887958686454
24 117.931990090114
25 117.931990090114
26 117.275947666711
27 100.47065591902
28 99.52687761769
29 97.5312257425388
30 97.5312257425388
31 97.5312257425388
32 97.5312257425388
33 97.5312257425388
34 97.5312257425388
35 97.5312257425388
36 97.5312257425388
37 97.5312257425388
38 81.5899959459562
39 69.8018900994964
40 69.0410319956884
41 59.1083129933068
42 52.7431176922682
43 49.1680719087115
44 33.1997098470637
45 28.2569351008135
46 28.2569351008135
47 28.2569351008135
48 26.2538133296138
49 23.1048779256665
50 23.1048779256665
51 23.1048779256665
52 20.7811872760214
53 20.7811872760214
54 20.7811872760214
55 20.7811872760214
56 18.6945738653164
57 18.6945738653164
58 18.6945738653164
59 18.6945738653164
60 18.6945738653164
61 18.6945738653164
62 18.6945738653164
63 18.6945738653164
64 18.6945738653164
65 18.6945738653164
66 18.6945738653164
67 18.6945738653164
68 18.6945738653164
69 18.6945738653164
70 18.6945738653164
71 18.6945738653164
72 18.6945738653164
73 18.6945738653164
74 18.6945738653164
75 18.6945738653164
76 18.6945738653164
77 18.6945738653164
78 18.6945738653164
79 18.6945738653164
80 18.6945738653164
81 18.6945738653164
82 18.6945738653164
83 18.6945738653164
84 18.6945738653164
85 18.6945738653164
86 18.6945738653164
87 18.6945738653164
88 18.6945738653164
89 18.6945738653164
90 18.6945738653164
91 18.6945738653164
92 18.6945738653164
93 18.6945738653164
94 18.6945738653164
95 18.6945738653164
96 18.6945738653164
97 18.6945738653164
98 18.6945738653164
99 18.6945738653164
100 18.6945738653164
101 18.6945738653164
102 18.6945738653164
103 17.9918665634398
104 17.9918665634398
105 17.8640118566379
106 17.8640118566379
107 17.8640118566379
108 17.8640118566379
109 17.8640118566379
110 17.8640118566379
111 17.8640118566379
112 17.8640118566379
113 17.8640118566379
114 17.8640118566379
115 17.8640118566379
116 17.8640118566379
117 17.8640118566379
118 17.8640118566379
119 17.8640118566379
120 17.8640118566379
121 17.8640118566379
122 17.8640118566379
123 17.8640118566379
124 17.8640118566379
125 17.8640118566379
126 17.8640118566379
127 17.8640118566379
128 17.8640118566379
129 17.8640118566379
130 17.8640118566379
131 17.8640118566379
132 17.8640118566379
133 17.8640118566379
134 17.8640118566379
135 17.8640118566379
136 17.8640118566379
137 17.8640118566379
138 17.8640118566379
139 17.8640118566379
140 17.2672066626902
141 17.2672066626902
142 17.2672066626902
143 17.2672066626902
144 17.2672066626902
145 17.2672066626902
146 17.2672066626902
147 17.2672066626902
148 17.2672066626902
149 17.2672066626902
150 17.2672066626902
151 17.2672066626902
152 17.2672066626902
153 17.2672066626902
154 17.2672066626902
155 17.2672066626902
156 17.2672066626902
157 17.2672066626902
158 17.2672066626902
159 17.2672066626902
160 17.2672066626902
161 17.1450764914709
162 17.1450764914709
163 17.1450764914709
164 17.1450764914709
165 17.1450764914709
166 17.1450764914709
167 17.1450764914709
168 17.1450764914709
169 17.1450764914709
170 17.027494904869
171 17.027494904869
172 13.2695568073623
173 13.2695568073623
174 13.2695568073623
175 13.2695568073623
176 13.2695568073623
177 13.2695568073623
178 13.2695568073623
179 13.2695568073623
180 13.2695568073623
181 13.2695568073623
182 13.2695568073623
183 13.2695568073623
184 13.2695568073623
185 13.228091444264
186 13.228091444264
187 13.228091444264
188 13.2208357468779
189 13.1862505844861
190 13.1862505844861
191 13.1862505844861
192 13.1862505844861
193 13.1862505844861
194 13.1862505844861
195 13.1862505844861
196 13.1862505844861
197 13.1862505844861
198 13.0996953913698
199 13.0996953913698
200 13.0996953913698
201 13.0996953913698
202 13.0996953913698
203 13.0996953913698
204 13.0996953913698
205 13.0996953913698
206 13.0996953913698
207 13.0996953913698
208 13.0996953913698
209 13.0996953913698
210 13.0996953913698
211 13.0996953913698
212 13.0996953913698
213 13.0996953913698
214 13.0996953913698
215 13.0996953913698
216 13.0996953913698
217 13.0996953913698
218 12.9817169413381
219 12.9817169413381
220 12.9817169413381
221 12.9817169413381
222 12.9817169413381
223 12.9817169413381
224 12.9817169413381
225 12.9817169413381
226 12.9817169413381
227 12.9817169413381
228 12.9817169413381
229 12.9817169413381
230 12.9817169413381
231 12.9817169413381
232 12.9817169413381
233 12.9817169413381
234 12.9817169413381
235 12.9817169413381
236 12.9817169413381
237 12.9817169413381
238 12.9817169413381
239 12.9817169413381
240 12.9817169413381
241 12.9817169413381
242 12.9817169413381
243 12.9817169413381
244 12.9817169413381
245 12.9817169413381
246 12.9817169413381
247 12.9817169413381
248 12.9817169413381
249 12.9817169413381
250 12.9817169413381
251 12.9817169413381
252 12.9817169413381
253 12.9817169413381
254 12.9817169413381
255 12.9817169413381
256 12.9817169413381
257 12.9817169413381
258 12.9817169413381
259 12.9817169413381
260 12.9817169413381
261 12.9817169413381
262 12.9817169413381
263 12.9817169413381
264 12.9817169413381
265 12.9817169413381
266 12.9817169413381
267 12.9817169413381
268 12.9817169413381
269 12.9817169413381
270 12.9817169413381
271 12.9817169413381
272 12.9817169413381
273 12.9817169413381
274 12.9817169413381
275 12.9817169413381
276 12.9817169413381
277 12.9817169413381
278 12.9817169413381
279 12.9817169413381
280 12.9817169413381
281 12.9817169413381
282 12.9817169413381
283 12.9817169413381
284 12.9817169413381
285 12.9817169413381
286 12.9817169413381
287 12.9817169413381
288 12.9817169413381
289 12.9817169413381
290 12.9817169413381
291 12.9817169413381
292 12.9817169413381
293 12.9817169413381
294 12.9817169413381
295 12.9817169413381
296 12.9817169413381
297 12.9817169413381
298 12.9817169413381
299 12.9817169413381
300 12.9817169413381
301 12.9817169413381
302 12.9817169413381
303 12.9817169413381
304 12.9817169413381
305 12.9817169413381
306 12.9817169413381
307 12.9817169413381
308 12.9817169413381
309 12.9817169413381
310 12.9817169413381
311 12.9817169413381
312 12.9817169413381
313 12.9817169413381
314 12.9817169413381
315 12.9817169413381
316 12.9817169413381
317 12.9817169413381
318 12.9817169413381
319 12.9817169413381
320 12.9817169413381
321 12.9817169413381
322 12.9817169413381
323 12.9817169413381
324 12.9817169413381
325 12.9817169413381
326 12.9817169413381
327 12.9817169413381
328 12.9817169413381
329 12.9817169413381
330 12.9817169413381
331 12.9817169413381
332 12.9817169413381
333 12.9817169413381
334 12.9817169413381
335 12.9817169413381
336 12.9817169413381
337 12.9817169413381
338 12.9817169413381
339 12.9817169413381
340 12.9817169413381
341 12.9817169413381
342 12.9817169413381
343 12.9817169413381
344 12.9817169413381
345 12.9817169413381
346 12.9817169413381
347 12.9817169413381
348 12.9817169413381
349 12.9817169413381
350 12.9817169413381
351 12.9817169413381
352 12.9817169413381
353 12.9817169413381
354 12.9817169413381
355 12.9817169413381
356 12.9817169413381
357 12.9817169413381
358 12.9817169413381
359 12.9817169413381
360 12.9817169413381
361 12.9817169413381
362 12.9817169413381
363 12.9817169413381
364 12.9817169413381
365 12.9817169413381
366 12.9817169413381
367 12.9817169413381
368 12.9817169413381
369 12.9817169413381
370 12.9817169413381
371 12.9817169413381
372 12.9817169413381
373 12.9817169413381
374 12.9817169413381
375 12.9817169413381
376 12.9817169413381
377 12.9817169413381
378 12.9817169413381
379 12.9817169413381
380 12.9817169413381
381 12.9817169413381
382 12.9817169413381
383 12.9817169413381
384 12.9817169413381
385 12.9817169413381
386 12.9817169413381
387 12.9817169413381
388 12.9817169413381
389 12.9817169413381
390 12.9817169413381
391 12.9817169413381
392 12.9817169413381
393 12.9817169413381
394 12.9817169413381
395 12.9817169413381
396 12.9817169413381
397 12.9817169413381
398 12.9817169413381
399 12.9817169413381
400 12.9817169413381
401 12.9817169413381
402 12.9817169413381
403 12.9817169413381
404 12.9817169413381
405 12.9817169413381
406 12.9817169413381
407 12.9817169413381
408 12.9817169413381
409 12.9817169413381
410 12.9817169413381
411 12.9817169413381
412 12.9817169413381
413 12.9817169413381
414 12.9817169413381
415 12.9817169413381
416 12.9817169413381
417 12.9817169413381
418 12.9817169413381
419 12.9817169413381
420 12.9817169413381
421 12.9817169413381
422 12.9817169413381
423 12.9817169413381
424 12.9817169413381
425 12.9817169413381
426 12.9817169413381
427 12.9817169413381
428 12.9817169413381
429 12.9817169413381
430 12.9817169413381
431 12.9817169413381
432 12.9817169413381
433 12.9817169413381
434 12.9817169413381
435 12.9817169413381
436 12.9817169413381
437 12.9817169413381
438 12.9817169413381
439 12.9817169413381
440 12.9817169413381
441 12.9817169413381
442 12.9817169413381
443 12.9817169413381
444 12.9817169413381
445 12.9817169413381
446 12.9817169413381
447 12.9817169413381
448 12.9817169413381
449 12.9817169413381
450 12.9817169413381
451 12.9817169413381
452 12.9817169413381
453 12.9817169413381
454 12.9817169413381
455 12.9817169413381
456 12.9817169413381
457 12.9817169413381
458 12.9817169413381
459 12.9817169413381
460 12.9817169413381
461 12.9817169413381
462 12.9817169413381
463 12.9817169413381
464 12.9817169413381
465 12.9817169413381
466 12.9817169413381
467 12.9817169413381
468 12.9817169413381
469 12.9817169413381
470 12.9817169413381
471 12.9817169413381
472 12.9817169413381
473 12.9817169413381
474 12.9817169413381
475 12.9817169413381
476 12.9817169413381
477 12.9817169413381
478 12.9817169413381
479 12.9817169413381
480 12.9817169413381
481 12.9817169413381
482 12.9817169413381
483 12.9817169413381
484 12.9817169413381
485 12.9817169413381
486 12.9817169413381
487 12.9817169413381
488 12.9817169413381
489 12.9817169413381
490 12.9817169413381
491 12.9817169413381
492 12.9817169413381
493 12.9817169413381
494 12.9817169413381
495 12.9817169413381
496 12.9817169413381
497 12.9817169413381
498 12.9817169413381
499 12.9817169413381
};
\addplot [thick, color3, opacity=1.0]
table {%
0 1010.8523157773
1 635.181383679524
2 635.048602329308
3 635.048602329308
4 635.048602329308
5 635.048602329308
6 635.048602329308
7 635.048602329308
8 635.048602329308
9 633.913926136322
10 633.913926136322
11 629.73041892759
12 629.73041892759
13 629.73041892759
14 629.73041892759
15 629.73041892759
16 624.360121730997
17 624.360121730997
18 612.095826393676
19 612.095826393676
20 612.095826393676
21 604.193678563917
22 604.193678563917
23 593.175904090699
24 593.175904090699
25 593.175904090699
26 593.175904090699
27 593.175904090699
28 587.814180451474
29 587.814180451474
30 586.352288487207
31 585.77599691171
32 585.649358890248
33 585.630152000514
34 585.630152000514
35 585.630152000514
36 585.630152000514
37 585.630152000514
38 585.630152000514
39 585.630152000514
40 585.630152000514
41 585.630152000514
42 585.630152000514
43 585.630152000514
44 585.630152000514
45 585.630152000514
46 585.630152000514
47 585.630152000514
48 585.630152000514
49 585.630152000514
50 585.630152000514
51 585.630152000514
52 585.630152000514
53 585.630152000514
54 585.630152000514
55 585.630152000514
56 585.630152000514
57 585.630152000514
58 585.630152000514
59 585.630152000514
60 585.630152000514
61 585.630152000514
62 585.630152000514
63 585.630152000514
64 585.630152000514
65 585.630152000514
66 585.630152000514
67 585.630152000514
68 585.630152000514
69 585.630152000514
70 585.630152000514
71 585.630152000514
72 585.630152000514
73 585.630152000514
74 585.630152000514
75 585.630152000514
76 585.630152000514
77 585.630152000514
78 585.630152000514
79 585.630152000514
80 585.630152000514
81 585.630152000514
82 585.630152000514
83 585.630152000514
84 585.630152000514
85 585.630152000514
86 585.630152000514
87 585.630152000514
88 585.630152000514
89 585.630152000514
90 585.630152000514
91 585.630152000514
92 585.630152000514
93 585.630152000514
94 585.630152000514
95 585.630152000514
96 585.630152000514
97 585.630152000514
98 585.630152000514
99 585.630152000514
100 585.630152000514
101 585.630152000514
102 585.630152000514
103 585.630152000514
104 585.630152000514
105 585.630152000514
106 585.630152000514
107 585.630152000514
108 585.630152000514
109 585.630152000514
110 585.630152000514
111 585.630152000514
112 585.630152000514
113 585.630152000514
114 585.630152000514
115 585.630152000514
116 585.630152000514
117 585.630152000514
118 585.630152000514
119 585.630152000514
120 585.630152000514
121 585.630152000514
122 585.630152000514
123 585.630152000514
124 585.630152000514
125 585.630152000514
126 585.630152000514
127 585.630152000514
128 585.630152000514
129 585.630152000514
130 585.630152000514
131 585.630152000514
132 585.630152000514
133 585.630152000514
134 585.630152000514
135 585.630152000514
136 585.630152000514
137 585.630152000514
138 585.630152000514
139 585.630152000514
140 585.630152000514
141 585.630152000514
142 585.630152000514
143 585.630152000514
144 585.630152000514
145 585.630152000514
146 585.630152000514
147 585.630152000514
148 585.630152000514
149 585.630152000514
150 585.630152000514
151 585.630152000514
152 585.630152000514
153 585.630152000514
154 585.630152000514
155 585.630152000514
156 585.630152000514
157 585.630152000514
158 585.630152000514
159 585.630152000514
160 585.630152000514
161 585.630152000514
162 585.630152000514
163 585.630152000514
164 585.630152000514
165 585.630152000514
166 585.630152000514
167 585.630152000514
168 585.630152000514
169 585.630152000514
170 585.630152000514
171 585.630152000514
172 585.630152000514
173 585.630152000514
174 585.630152000514
175 585.630152000514
176 585.630152000514
177 585.630152000514
178 585.630152000514
179 585.630152000514
180 585.630152000514
181 585.630152000514
182 585.630152000514
183 585.630152000514
184 585.630152000514
185 585.630152000514
186 585.630152000514
187 585.630152000514
188 585.630152000514
189 585.630152000514
190 585.630152000514
191 585.630152000514
192 585.630152000514
193 585.630152000514
194 585.630152000514
195 585.630152000514
196 585.630152000514
197 585.630152000514
198 585.630152000514
199 585.630152000514
200 585.630152000514
201 585.630152000514
202 585.630152000514
203 585.630152000514
204 585.630152000514
205 585.630152000514
206 585.630152000514
207 585.630152000514
208 585.630152000514
209 585.630152000514
210 585.630152000514
211 585.630152000514
212 585.630152000514
213 585.630152000514
214 585.630152000514
215 585.630152000514
216 585.630152000514
217 585.630152000514
218 585.630152000514
219 585.630152000514
220 585.630152000514
221 585.630152000514
222 585.630152000514
223 585.630152000514
224 585.630152000514
225 585.630152000514
226 585.630152000514
227 585.630152000514
228 585.630152000514
229 585.630152000514
230 585.630152000514
231 585.630152000514
232 585.630152000514
233 585.630152000514
234 585.630152000514
235 585.630152000514
236 585.630152000514
237 585.630152000514
238 585.630152000514
239 585.630152000514
240 585.630152000514
241 585.630152000514
242 585.630152000514
243 585.630152000514
244 585.630152000514
245 585.630152000514
246 585.630152000514
247 585.630152000514
248 585.630152000514
249 585.630152000514
250 585.630152000514
251 585.630152000514
252 585.630152000514
253 585.630152000514
254 585.630152000514
255 585.630152000514
256 585.630152000514
257 585.630152000514
258 585.630152000514
259 585.630152000514
260 585.630152000514
261 585.630152000514
262 585.630152000514
263 585.630152000514
264 585.630152000514
265 585.630152000514
266 585.630152000514
267 585.630152000514
268 585.630152000514
269 585.630152000514
270 585.630152000514
271 585.630152000514
272 585.630152000514
273 585.630152000514
274 585.630152000514
275 585.630152000514
276 585.630152000514
277 585.630152000514
278 585.630152000514
279 585.630152000514
280 585.630152000514
281 585.630152000514
282 585.630152000514
283 585.630152000514
284 585.630152000514
285 585.630152000514
286 585.630152000514
287 585.630152000514
288 585.630152000514
289 585.630152000514
290 585.630152000514
291 585.630152000514
292 585.630152000514
293 585.630152000514
294 585.630152000514
295 585.630152000514
296 585.630152000514
297 585.630152000514
298 585.630152000514
299 585.630152000514
300 585.630152000514
301 585.630152000514
302 585.630152000514
303 585.630152000514
304 585.630152000514
305 585.630152000514
306 585.630152000514
307 585.630152000514
308 585.630152000514
309 585.630152000514
310 585.630152000514
311 585.630152000514
312 585.630152000514
313 585.630152000514
314 585.630152000514
315 585.630152000514
316 585.630152000514
317 585.630152000514
318 585.630152000514
319 585.630152000514
320 585.630152000514
321 585.630152000514
322 585.630152000514
323 585.630152000514
324 585.630152000514
325 585.630152000514
326 585.630152000514
327 585.630152000514
328 585.630152000514
329 585.630152000514
330 585.630152000514
331 585.630152000514
332 585.630152000514
333 585.630152000514
334 585.630152000514
335 585.630152000514
336 585.630152000514
337 585.630152000514
338 585.630152000514
339 585.630152000514
340 585.630152000514
341 585.630152000514
342 585.630152000514
343 585.630152000514
344 585.630152000514
345 585.630152000514
346 585.630152000514
347 585.630152000514
348 585.630152000514
349 585.630152000514
350 585.630152000514
351 585.630152000514
352 585.630152000514
353 585.630152000514
354 585.630152000514
355 585.630152000514
356 585.630152000514
357 585.630152000514
358 585.630152000514
359 585.630152000514
360 585.630152000514
361 585.630152000514
362 585.630152000514
363 585.630152000514
364 585.630152000514
365 585.630152000514
366 585.630152000514
367 585.630152000514
368 585.630152000514
369 585.630152000514
370 585.630152000514
371 585.630152000514
372 585.630152000514
373 585.630152000514
374 585.630152000514
375 585.630152000514
376 585.630152000514
377 585.630152000514
378 585.630152000514
379 585.630152000514
380 585.630152000514
381 585.630152000514
382 585.630152000514
383 585.630152000514
384 585.630152000514
385 585.630152000514
386 585.630152000514
387 585.630152000514
388 585.630152000514
389 585.630152000514
390 585.630152000514
391 585.630152000514
392 585.630152000514
393 585.630152000514
394 585.630152000514
395 585.630152000514
396 585.630152000514
397 585.630152000514
398 585.630152000514
399 585.630152000514
400 585.630152000514
401 585.630152000514
402 585.630152000514
403 585.630152000514
404 585.630152000514
405 585.630152000514
406 585.630152000514
407 585.630152000514
408 585.630152000514
409 585.630152000514
410 585.630152000514
411 585.630152000514
412 585.630152000514
413 585.630152000514
414 585.630152000514
415 585.630152000514
416 585.630152000514
417 585.630152000514
418 585.630152000514
419 585.630152000514
420 585.630152000514
421 585.630152000514
422 585.630152000514
423 585.630152000514
424 585.630152000514
425 585.630152000514
426 585.630152000514
427 585.630152000514
428 585.630152000514
429 585.630152000514
430 585.630152000514
431 585.630152000514
432 585.630152000514
433 585.630152000514
434 585.630152000514
435 585.630152000514
436 585.630152000514
437 585.630152000514
438 585.630152000514
439 585.630152000514
440 585.630152000514
441 585.630152000514
442 585.630152000514
443 585.630152000514
444 585.630152000514
445 585.630152000514
446 585.630152000514
447 585.630152000514
448 585.630152000514
449 585.630152000514
450 585.630152000514
451 585.630152000514
452 585.630152000514
453 585.630152000514
454 585.630152000514
455 585.630152000514
456 585.630152000514
457 585.630152000514
458 585.630152000514
459 585.630152000514
460 585.630152000514
461 585.630152000514
462 585.630152000514
463 585.630152000514
464 585.630152000514
465 585.630152000514
466 585.630152000514
467 585.630152000514
468 585.630152000514
469 585.630152000514
470 585.630152000514
471 585.630152000514
472 585.630152000514
473 585.630152000514
474 585.630152000514
475 585.630152000514
476 585.630152000514
477 585.630152000514
478 585.630152000514
479 585.630152000514
480 585.630152000514
481 585.630152000514
482 585.630152000514
483 585.630152000514
484 585.630152000514
485 585.630152000514
486 585.630152000514
487 585.630152000514
488 585.630152000514
489 585.630152000514
490 585.630152000514
491 585.630152000514
492 585.630152000514
493 585.630152000514
494 585.630152000514
495 585.630152000514
496 585.630152000514
497 585.630152000514
498 585.630152000514
499 585.630152000514
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(f)};
\end{tikzpicture}


==> figure_5c9fa357eacdceb.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.25 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-17.5, xmax=367.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance \(\displaystyle d\) to \(\displaystyle \vec{p}_{\rm LSQE}\)},
ymajorgrids,
ymin=0.09, ymax=3408.38859793728,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,2542.69800902459)
--(axis cs:0,1244.25944515611)
--(axis cs:1,444.736061361635)
--(axis cs:2,444.736061361635)
--(axis cs:3,249.609140114347)
--(axis cs:4,249.609140114347)
--(axis cs:5,241.362331619039)
--(axis cs:6,102.573182757891)
--(axis cs:7,87.9330038836365)
--(axis cs:8,80.3120583179897)
--(axis cs:9,67.6924720159403)
--(axis cs:10,43.1385264266848)
--(axis cs:11,34.2226450252087)
--(axis cs:12,30.3461730938076)
--(axis cs:13,27.6159413258096)
--(axis cs:14,25.7682967225583)
--(axis cs:15,21.129798858805)
--(axis cs:16,18.889719168288)
--(axis cs:17,12.595251464499)
--(axis cs:18,9.02076163405973)
--(axis cs:19,6.55961718218821)
--(axis cs:20,6.55961718218821)
--(axis cs:21,6.22599979754449)
--(axis cs:22,5.96594557225443)
--(axis cs:23,5.81852824865052)
--(axis cs:24,5.92377932702984)
--(axis cs:25,5.62125297470415)
--(axis cs:26,5.40961452749764)
--(axis cs:27,5.2037897236986)
--(axis cs:28,5.05701551960285)
--(axis cs:29,4.53706424584358)
--(axis cs:30,3.53622229051458)
--(axis cs:31,3.0940057403469)
--(axis cs:32,2.93983424782637)
--(axis cs:33,2.63093924160185)
--(axis cs:34,2.10499411596457)
--(axis cs:35,1.72557675748034)
--(axis cs:36,1.36414215898954)
--(axis cs:37,1.18442551824267)
--(axis cs:38,0.935046549463004)
--(axis cs:39,0.751875861149271)
--(axis cs:40,0.492240486879276)
--(axis cs:41,0.130259436184572)
--(axis cs:42,0.068414890953767)
--(axis cs:43,0.0680502095921656)
--(axis cs:44,0.0846434926172486)
--(axis cs:45,0.0899921710841171)
--(axis cs:46,0.0871451502010239)
--(axis cs:47,0.0989682864177429)
--(axis cs:48,0.112714570143268)
--(axis cs:49,0.12555501861041)
--(axis cs:50,0.0999699672877933)
--(axis cs:51,0.0896824701971828)
--(axis cs:52,0.0555774680660497)
--(axis cs:53,0.0555774680660497)
--(axis cs:54,0.0492262014573329)
--(axis cs:55,0.0491953284720773)
--(axis cs:56,0.0491953284720773)
--(axis cs:57,0.0442776808049587)
--(axis cs:58,0.0442383589434727)
--(axis cs:59,0.0442383589434727)
--(axis cs:60,0.0436855933945995)
--(axis cs:61,0.0436377633158657)
--(axis cs:62,0.0439558359742942)
--(axis cs:63,0.0275401442188399)
--(axis cs:64,0.0275401442188399)
--(axis cs:65,0.0275401442188399)
--(axis cs:66,0.0200036391141422)
--(axis cs:67,0.0200036391141422)
--(axis cs:68,0.0181604745421773)
--(axis cs:69,0.016734567366575)
--(axis cs:70,0.016734567366575)
--(axis cs:71,0.016734567366575)
--(axis cs:72,0.016734567366575)
--(axis cs:73,0.0164765429761624)
--(axis cs:74,0.0164765429761624)
--(axis cs:75,0.0164765429761624)
--(axis cs:76,0.0164765429761624)
--(axis cs:77,0.0164765429761624)
--(axis cs:78,0.0164765429761624)
--(axis cs:79,0.0164465568335792)
--(axis cs:80,0.0160170124713822)
--(axis cs:81,0.0160170124713822)
--(axis cs:82,0.0160170124713822)
--(axis cs:83,0.0160170124713822)
--(axis cs:84,0.0160170124713822)
--(axis cs:85,0.0160170124713822)
--(axis cs:86,0.0160170124713822)
--(axis cs:87,0.0160170124713822)
--(axis cs:88,0.0160170124713822)
--(axis cs:89,0.0160170124713822)
--(axis cs:90,0.0160170124713822)
--(axis cs:91,0.0160170124713822)
--(axis cs:92,0.0160170124713822)
--(axis cs:93,0.0153902934004135)
--(axis cs:94,0.0144265689030337)
--(axis cs:95,0.0144265689030337)
--(axis cs:96,0.0144265689030337)
--(axis cs:97,0.0144265689030337)
--(axis cs:98,0.0144265689030337)
--(axis cs:99,0.0144265689030337)
--(axis cs:100,0.0144265689030337)
--(axis cs:101,0.0144265689030337)
--(axis cs:102,0.0144265689030337)
--(axis cs:103,0.0144265689030337)
--(axis cs:104,0.0144265689030337)
--(axis cs:105,0.0144265689030337)
--(axis cs:106,0.0144265689030337)
--(axis cs:107,0.0144265689030337)
--(axis cs:108,0.0144265689030337)
--(axis cs:109,0.014261615154823)
--(axis cs:110,0.014261615154823)
--(axis cs:111,0.014261615154823)
--(axis cs:112,0.014261615154823)
--(axis cs:113,0.014261615154823)
--(axis cs:114,0.014261615154823)
--(axis cs:115,0.0142233890146225)
--(axis cs:116,0.0142233890146225)
--(axis cs:117,0.0142233890146225)
--(axis cs:118,0.0142233890146225)
--(axis cs:119,0.0138932285802469)
--(axis cs:120,0.0138932285802469)
--(axis cs:121,0.0138932285802469)
--(axis cs:122,0.0133735868056712)
--(axis cs:123,0.0133735868056712)
--(axis cs:124,0.0133735868056712)
--(axis cs:125,0.0133735868056712)
--(axis cs:126,0.0133735868056712)
--(axis cs:127,0.0133735868056712)
--(axis cs:128,0.0133735868056712)
--(axis cs:129,0.0133735868056712)
--(axis cs:130,0.0133735868056712)
--(axis cs:131,0.0133735868056712)
--(axis cs:132,0.0133735868056712)
--(axis cs:133,0.0133735868056712)
--(axis cs:134,0.0133735868056712)
--(axis cs:135,0.0133735868056712)
--(axis cs:136,0.0133735868056712)
--(axis cs:137,0.0133735868056712)
--(axis cs:138,0.0133735868056712)
--(axis cs:139,0.0133735868056712)
--(axis cs:140,0.0133735868056712)
--(axis cs:141,0.0133735868056712)
--(axis cs:142,0.0133735868056712)
--(axis cs:143,0.0133735868056712)
--(axis cs:144,0.0133735868056712)
--(axis cs:145,0.0133735868056712)
--(axis cs:146,0.0133735868056712)
--(axis cs:147,0.0133735868056712)
--(axis cs:148,0.0133735868056712)
--(axis cs:149,0.0133735868056712)
--(axis cs:150,0.0133735868056712)
--(axis cs:151,0.0133735868056712)
--(axis cs:152,0.0128879628260786)
--(axis cs:153,0.0111264310077915)
--(axis cs:154,0.00933992955553924)
--(axis cs:155,0.00884035967082636)
--(axis cs:156,0.00884035967082636)
--(axis cs:157,0.00884035967082636)
--(axis cs:158,0.00884035967082636)
--(axis cs:159,0.00884035967082636)
--(axis cs:160,0.00884035967082636)
--(axis cs:161,0.00884035967082636)
--(axis cs:162,0.00884035967082636)
--(axis cs:163,0.00884035967082636)
--(axis cs:164,0.00884035967082636)
--(axis cs:165,0.00884035967082636)
--(axis cs:166,0.00884035967082636)
--(axis cs:167,0.00884035967082636)
--(axis cs:168,0.00884035967082636)
--(axis cs:169,0.00884035967082636)
--(axis cs:170,0.00884035967082636)
--(axis cs:171,0.00884035967082636)
--(axis cs:172,0.00884035967082636)
--(axis cs:173,0.00884035967082636)
--(axis cs:174,0.00884035967082636)
--(axis cs:175,0.00884035967082636)
--(axis cs:176,0.00884035967082636)
--(axis cs:177,0.00884035967082636)
--(axis cs:178,0.00884035967082636)
--(axis cs:179,0.00884035967082636)
--(axis cs:180,0.00884035967082636)
--(axis cs:181,0.00884035967082636)
--(axis cs:182,0.00884035967082636)
--(axis cs:183,0.00884035967082636)
--(axis cs:184,0.00884035967082636)
--(axis cs:185,0.00884035967082636)
--(axis cs:186,0.00884035967082636)
--(axis cs:187,0.00884035967082636)
--(axis cs:188,0.00884035967082636)
--(axis cs:189,0.00884035967082636)
--(axis cs:190,0.00884035967082636)
--(axis cs:191,0.00884035967082636)
--(axis cs:192,0.00884035967082636)
--(axis cs:193,0.00884035967082636)
--(axis cs:194,0.00884035967082636)
--(axis cs:195,0.00884035967082636)
--(axis cs:196,0.00884035967082636)
--(axis cs:197,0.00884035967082636)
--(axis cs:198,0.00884035967082636)
--(axis cs:199,0.00884035967082636)
--(axis cs:200,0.00884035967082636)
--(axis cs:201,0.00884035967082636)
--(axis cs:202,0.00884035967082636)
--(axis cs:203,0.00884035967082636)
--(axis cs:204,0.00884035967082636)
--(axis cs:205,0.00884035967082636)
--(axis cs:206,0.00884035967082636)
--(axis cs:207,0.00884035967082636)
--(axis cs:208,0.00884035967082636)
--(axis cs:209,0.00884035967082636)
--(axis cs:210,0.00884035967082636)
--(axis cs:211,0.00884035967082636)
--(axis cs:212,0.00884035967082636)
--(axis cs:213,0.00884035967082636)
--(axis cs:214,0.00884035967082636)
--(axis cs:215,0.00884035967082636)
--(axis cs:216,0.00884035967082636)
--(axis cs:217,0.00884035967082636)
--(axis cs:218,0.00884035967082636)
--(axis cs:219,0.00884035967082636)
--(axis cs:220,0.00884035967082636)
--(axis cs:221,0.00884035967082636)
--(axis cs:222,0.00884035967082636)
--(axis cs:223,0.00884035967082636)
--(axis cs:224,0.00884035967082636)
--(axis cs:225,0.00884035967082636)
--(axis cs:226,0.00884035967082636)
--(axis cs:227,0.00884035967082636)
--(axis cs:228,0.00884035967082636)
--(axis cs:229,0.00884035967082636)
--(axis cs:230,0.00884035967082636)
--(axis cs:231,0.00884035967082636)
--(axis cs:232,0.00884035967082636)
--(axis cs:233,0.00884035967082636)
--(axis cs:234,0.00884035967082636)
--(axis cs:235,0.00884035967082636)
--(axis cs:236,0.00884035967082636)
--(axis cs:237,0.00884035967082636)
--(axis cs:238,0.00884035967082636)
--(axis cs:239,0.00884035967082636)
--(axis cs:240,0.00884035967082636)
--(axis cs:241,0.00884035967082636)
--(axis cs:242,0.00884035967082636)
--(axis cs:243,0.00884035967082636)
--(axis cs:244,0.00884035967082636)
--(axis cs:245,0.00884035967082636)
--(axis cs:246,0.00884035967082636)
--(axis cs:247,0.00884035967082636)
--(axis cs:248,0.00884035967082636)
--(axis cs:249,0.00884035967082636)
--(axis cs:250,0.00884035967082636)
--(axis cs:251,0.00884035967082636)
--(axis cs:252,0.00884035967082636)
--(axis cs:253,0.00884035967082636)
--(axis cs:254,0.00884035967082636)
--(axis cs:255,0.00884035967082636)
--(axis cs:256,0.00884035967082636)
--(axis cs:257,0.00884035967082636)
--(axis cs:258,0.00884035967082636)
--(axis cs:259,0.00884035967082636)
--(axis cs:260,0.00884035967082636)
--(axis cs:261,0.00884035967082636)
--(axis cs:262,0.00884035967082636)
--(axis cs:263,0.00884035967082636)
--(axis cs:264,0.00884035967082636)
--(axis cs:265,0.00884035967082636)
--(axis cs:266,0.00884035967082636)
--(axis cs:267,0.00884035967082636)
--(axis cs:268,0.00884035967082636)
--(axis cs:269,0.00884035967082636)
--(axis cs:270,0.00884035967082636)
--(axis cs:271,0.00884035967082636)
--(axis cs:272,0.00884035967082636)
--(axis cs:273,0.00884035967082636)
--(axis cs:274,0.00884035967082636)
--(axis cs:275,0.00884035967082636)
--(axis cs:276,0.00884035967082636)
--(axis cs:277,0.00884035967082636)
--(axis cs:278,0.00884035967082636)
--(axis cs:279,0.00884035967082636)
--(axis cs:280,0.00884035967082636)
--(axis cs:281,0.00884035967082636)
--(axis cs:282,0.00884035967082636)
--(axis cs:283,0.00884035967082636)
--(axis cs:284,0.00884035967082636)
--(axis cs:285,0.00884035967082636)
--(axis cs:286,0.00884035967082636)
--(axis cs:287,0.00884035967082636)
--(axis cs:288,0.00884035967082636)
--(axis cs:289,0.00884035967082636)
--(axis cs:290,0.00884035967082636)
--(axis cs:291,0.00884035967082636)
--(axis cs:292,0.00884035967082636)
--(axis cs:293,0.00884035967082636)
--(axis cs:294,0.00884035967082636)
--(axis cs:295,0.00884035967082636)
--(axis cs:296,0.00884035967082636)
--(axis cs:297,0.00884035967082636)
--(axis cs:298,0.00884035967082636)
--(axis cs:299,0.00884035967082636)
--(axis cs:300,0.00884035967082636)
--(axis cs:301,0.00884035967082636)
--(axis cs:302,0.00884035967082636)
--(axis cs:303,0.00884035967082636)
--(axis cs:304,0.00884035967082636)
--(axis cs:305,0.00884035967082636)
--(axis cs:306,0.00884035967082636)
--(axis cs:307,0.00884035967082636)
--(axis cs:308,0.00884035967082636)
--(axis cs:309,0.00884035967082636)
--(axis cs:310,0.00884035967082636)
--(axis cs:311,0.00884035967082636)
--(axis cs:312,0.00884035967082636)
--(axis cs:313,0.00884035967082636)
--(axis cs:314,0.00884035967082636)
--(axis cs:315,0.00884035967082636)
--(axis cs:316,0.00884035967082636)
--(axis cs:317,0.00884035967082636)
--(axis cs:318,0.00884035967082636)
--(axis cs:319,0.00884035967082636)
--(axis cs:320,0.00884035967082636)
--(axis cs:321,0.00884035967082636)
--(axis cs:322,0.00884035967082636)
--(axis cs:323,0.00884035967082636)
--(axis cs:324,0.00884035967082636)
--(axis cs:325,0.00884035967082636)
--(axis cs:326,0.00884035967082636)
--(axis cs:327,0.00884035967082636)
--(axis cs:328,0.00884035967082636)
--(axis cs:329,0.00884035967082636)
--(axis cs:330,0.00884035967082636)
--(axis cs:331,0.00884035967082636)
--(axis cs:332,0.00884035967082636)
--(axis cs:333,0.00884035967082636)
--(axis cs:334,0.00884035967082636)
--(axis cs:335,0.00884035967082636)
--(axis cs:336,0.00884035967082636)
--(axis cs:337,0.00884035967082636)
--(axis cs:338,0.00884035967082636)
--(axis cs:339,0.00884035967082636)
--(axis cs:340,0.00884035967082636)
--(axis cs:341,0.00884035967082636)
--(axis cs:342,0.00884035967082636)
--(axis cs:343,0.00884035967082636)
--(axis cs:344,0.00884035967082636)
--(axis cs:345,0.00884035967082636)
--(axis cs:346,0.00884035967082636)
--(axis cs:347,0.00884035967082636)
--(axis cs:348,0.00884035967082636)
--(axis cs:349,0.00884035967082636)
--(axis cs:350,0.00884035967082636)
--(axis cs:350,0.0224390968209216)
--(axis cs:350,0.0224390968209216)
--(axis cs:349,0.0224390968209216)
--(axis cs:348,0.0224390968209216)
--(axis cs:347,0.0224390968209216)
--(axis cs:346,0.0224390968209216)
--(axis cs:345,0.0224390968209216)
--(axis cs:344,0.0224390968209216)
--(axis cs:343,0.0224390968209216)
--(axis cs:342,0.0224390968209216)
--(axis cs:341,0.0224390968209216)
--(axis cs:340,0.0224390968209216)
--(axis cs:339,0.0224390968209216)
--(axis cs:338,0.0224390968209216)
--(axis cs:337,0.0224390968209216)
--(axis cs:336,0.0224390968209216)
--(axis cs:335,0.0224390968209216)
--(axis cs:334,0.0224390968209216)
--(axis cs:333,0.0224390968209216)
--(axis cs:332,0.0224390968209216)
--(axis cs:331,0.0224390968209216)
--(axis cs:330,0.0224390968209216)
--(axis cs:329,0.0224390968209216)
--(axis cs:328,0.0224390968209216)
--(axis cs:327,0.0224390968209216)
--(axis cs:326,0.0224390968209216)
--(axis cs:325,0.0224390968209216)
--(axis cs:324,0.0224390968209216)
--(axis cs:323,0.0224390968209216)
--(axis cs:322,0.0224390968209216)
--(axis cs:321,0.0224390968209216)
--(axis cs:320,0.0224390968209216)
--(axis cs:319,0.0224390968209216)
--(axis cs:318,0.0224390968209216)
--(axis cs:317,0.0224390968209216)
--(axis cs:316,0.0224390968209216)
--(axis cs:315,0.0224390968209216)
--(axis cs:314,0.0224390968209216)
--(axis cs:313,0.0224390968209216)
--(axis cs:312,0.0224390968209216)
--(axis cs:311,0.0224390968209216)
--(axis cs:310,0.0224390968209216)
--(axis cs:309,0.0224390968209216)
--(axis cs:308,0.0224390968209216)
--(axis cs:307,0.0224390968209216)
--(axis cs:306,0.0224390968209216)
--(axis cs:305,0.0224390968209216)
--(axis cs:304,0.0224390968209216)
--(axis cs:303,0.0224390968209216)
--(axis cs:302,0.0224390968209216)
--(axis cs:301,0.0224390968209216)
--(axis cs:300,0.0224390968209216)
--(axis cs:299,0.0224390968209216)
--(axis cs:298,0.0224390968209216)
--(axis cs:297,0.0224390968209216)
--(axis cs:296,0.0224390968209216)
--(axis cs:295,0.0224390968209216)
--(axis cs:294,0.0224390968209216)
--(axis cs:293,0.0224390968209216)
--(axis cs:292,0.0224390968209216)
--(axis cs:291,0.0224390968209216)
--(axis cs:290,0.0224390968209216)
--(axis cs:289,0.0224390968209216)
--(axis cs:288,0.0224390968209216)
--(axis cs:287,0.0224390968209216)
--(axis cs:286,0.0224390968209216)
--(axis cs:285,0.0224390968209216)
--(axis cs:284,0.0224390968209216)
--(axis cs:283,0.0224390968209216)
--(axis cs:282,0.0224390968209216)
--(axis cs:281,0.0224390968209216)
--(axis cs:280,0.0224390968209216)
--(axis cs:279,0.0224390968209216)
--(axis cs:278,0.0224390968209216)
--(axis cs:277,0.0224390968209216)
--(axis cs:276,0.0224390968209216)
--(axis cs:275,0.0224390968209216)
--(axis cs:274,0.0224390968209216)
--(axis cs:273,0.0224390968209216)
--(axis cs:272,0.0224390968209216)
--(axis cs:271,0.0224390968209216)
--(axis cs:270,0.0224390968209216)
--(axis cs:269,0.0224390968209216)
--(axis cs:268,0.0224390968209216)
--(axis cs:267,0.0224390968209216)
--(axis cs:266,0.0224390968209216)
--(axis cs:265,0.0224390968209216)
--(axis cs:264,0.0224390968209216)
--(axis cs:263,0.0224390968209216)
--(axis cs:262,0.0224390968209216)
--(axis cs:261,0.0224390968209216)
--(axis cs:260,0.0224390968209216)
--(axis cs:259,0.0224390968209216)
--(axis cs:258,0.0224390968209216)
--(axis cs:257,0.0224390968209216)
--(axis cs:256,0.0224390968209216)
--(axis cs:255,0.0224390968209216)
--(axis cs:254,0.0224390968209216)
--(axis cs:253,0.0224390968209216)
--(axis cs:252,0.0224390968209216)
--(axis cs:251,0.0224390968209216)
--(axis cs:250,0.0224390968209216)
--(axis cs:249,0.0224390968209216)
--(axis cs:248,0.0224390968209216)
--(axis cs:247,0.0224390968209216)
--(axis cs:246,0.0224390968209216)
--(axis cs:245,0.0224390968209216)
--(axis cs:244,0.0224390968209216)
--(axis cs:243,0.0224390968209216)
--(axis cs:242,0.0224390968209216)
--(axis cs:241,0.0224390968209216)
--(axis cs:240,0.0224390968209216)
--(axis cs:239,0.0224390968209216)
--(axis cs:238,0.0224390968209216)
--(axis cs:237,0.0224390968209216)
--(axis cs:236,0.0224390968209216)
--(axis cs:235,0.0224390968209216)
--(axis cs:234,0.0224390968209216)
--(axis cs:233,0.0224390968209216)
--(axis cs:232,0.0224390968209216)
--(axis cs:231,0.0224390968209216)
--(axis cs:230,0.0224390968209216)
--(axis cs:229,0.0224390968209216)
--(axis cs:228,0.0224390968209216)
--(axis cs:227,0.0224390968209216)
--(axis cs:226,0.0224390968209216)
--(axis cs:225,0.0224390968209216)
--(axis cs:224,0.0224390968209216)
--(axis cs:223,0.0224390968209216)
--(axis cs:222,0.0224390968209216)
--(axis cs:221,0.0224390968209216)
--(axis cs:220,0.0224390968209216)
--(axis cs:219,0.0224390968209216)
--(axis cs:218,0.0224390968209216)
--(axis cs:217,0.0224390968209216)
--(axis cs:216,0.0224390968209216)
--(axis cs:215,0.0224390968209216)
--(axis cs:214,0.0224390968209216)
--(axis cs:213,0.0224390968209216)
--(axis cs:212,0.0224390968209216)
--(axis cs:211,0.0224390968209216)
--(axis cs:210,0.0224390968209216)
--(axis cs:209,0.0224390968209216)
--(axis cs:208,0.0224390968209216)
--(axis cs:207,0.0224390968209216)
--(axis cs:206,0.0224390968209216)
--(axis cs:205,0.0224390968209216)
--(axis cs:204,0.0224390968209216)
--(axis cs:203,0.0224390968209216)
--(axis cs:202,0.0224390968209216)
--(axis cs:201,0.0224390968209216)
--(axis cs:200,0.0224390968209216)
--(axis cs:199,0.0224390968209216)
--(axis cs:198,0.0224390968209216)
--(axis cs:197,0.0224390968209216)
--(axis cs:196,0.0224390968209216)
--(axis cs:195,0.0224390968209216)
--(axis cs:194,0.0224390968209216)
--(axis cs:193,0.0224390968209216)
--(axis cs:192,0.0224390968209216)
--(axis cs:191,0.0224390968209216)
--(axis cs:190,0.0224390968209216)
--(axis cs:189,0.0224390968209216)
--(axis cs:188,0.0224390968209216)
--(axis cs:187,0.0224390968209216)
--(axis cs:186,0.0224390968209216)
--(axis cs:185,0.0224390968209216)
--(axis cs:184,0.0224390968209216)
--(axis cs:183,0.0224390968209216)
--(axis cs:182,0.0224390968209216)
--(axis cs:181,0.0224390968209216)
--(axis cs:180,0.0224390968209216)
--(axis cs:179,0.0224390968209216)
--(axis cs:178,0.0224390968209216)
--(axis cs:177,0.0224390968209216)
--(axis cs:176,0.0224390968209216)
--(axis cs:175,0.0224390968209216)
--(axis cs:174,0.0224390968209216)
--(axis cs:173,0.0224390968209216)
--(axis cs:172,0.0224390968209216)
--(axis cs:171,0.0224390968209216)
--(axis cs:170,0.0224390968209216)
--(axis cs:169,0.0224390968209216)
--(axis cs:168,0.0224390968209216)
--(axis cs:167,0.0224390968209216)
--(axis cs:166,0.0224390968209216)
--(axis cs:165,0.0224390968209216)
--(axis cs:164,0.0224390968209216)
--(axis cs:163,0.0224390968209216)
--(axis cs:162,0.0224390968209216)
--(axis cs:161,0.0224390968209216)
--(axis cs:160,0.0224390968209216)
--(axis cs:159,0.0224390968209216)
--(axis cs:158,0.0224390968209216)
--(axis cs:157,0.0224390968209216)
--(axis cs:156,0.0224390968209216)
--(axis cs:155,0.0224390968209216)
--(axis cs:154,0.0227740967953038)
--(axis cs:153,0.0245893565990542)
--(axis cs:152,0.0288667400674709)
--(axis cs:151,0.0315826044410811)
--(axis cs:150,0.0315826044410811)
--(axis cs:149,0.0315826044410811)
--(axis cs:148,0.0315826044410811)
--(axis cs:147,0.0315826044410811)
--(axis cs:146,0.0315826044410811)
--(axis cs:145,0.0315826044410811)
--(axis cs:144,0.0315826044410811)
--(axis cs:143,0.0315826044410811)
--(axis cs:142,0.0315826044410811)
--(axis cs:141,0.0315826044410811)
--(axis cs:140,0.0315826044410811)
--(axis cs:139,0.0315826044410811)
--(axis cs:138,0.0315826044410811)
--(axis cs:137,0.0315826044410811)
--(axis cs:136,0.0315826044410811)
--(axis cs:135,0.0315826044410811)
--(axis cs:134,0.0315826044410811)
--(axis cs:133,0.0315826044410811)
--(axis cs:132,0.0315826044410811)
--(axis cs:131,0.0315826044410811)
--(axis cs:130,0.0315826044410811)
--(axis cs:129,0.0315826044410811)
--(axis cs:128,0.0315826044410811)
--(axis cs:127,0.0315826044410811)
--(axis cs:126,0.0315826044410811)
--(axis cs:125,0.0315826044410811)
--(axis cs:124,0.0315826044410811)
--(axis cs:123,0.0315826044410811)
--(axis cs:122,0.0315826044410811)
--(axis cs:121,0.0322754709405899)
--(axis cs:120,0.0322754709405899)
--(axis cs:119,0.0322754709405899)
--(axis cs:118,0.0351539877575798)
--(axis cs:117,0.0351539877575798)
--(axis cs:116,0.0351539877575798)
--(axis cs:115,0.0351539877575798)
--(axis cs:114,0.0356189102957524)
--(axis cs:113,0.0356189102957524)
--(axis cs:112,0.0356189102957524)
--(axis cs:111,0.0356189102957524)
--(axis cs:110,0.0356189102957524)
--(axis cs:109,0.0356189102957524)
--(axis cs:108,0.0383421486982283)
--(axis cs:107,0.0383421486982283)
--(axis cs:106,0.0383421486982283)
--(axis cs:105,0.0383421486982283)
--(axis cs:104,0.0383421486982283)
--(axis cs:103,0.0383421486982283)
--(axis cs:102,0.0383421486982283)
--(axis cs:101,0.0383421486982283)
--(axis cs:100,0.0383421486982283)
--(axis cs:99,0.0383421486982283)
--(axis cs:98,0.0383421486982283)
--(axis cs:97,0.0383421486982283)
--(axis cs:96,0.0383421486982283)
--(axis cs:95,0.0383421486982283)
--(axis cs:94,0.0383421486982283)
--(axis cs:93,0.0395914698780937)
--(axis cs:92,0.0397905586179389)
--(axis cs:91,0.0397905586179389)
--(axis cs:90,0.0397905586179389)
--(axis cs:89,0.0397905586179389)
--(axis cs:88,0.0397905586179389)
--(axis cs:87,0.0397905586179389)
--(axis cs:86,0.0397905586179389)
--(axis cs:85,0.0397905586179389)
--(axis cs:84,0.0397905586179389)
--(axis cs:83,0.0397905586179389)
--(axis cs:82,0.0397905586179389)
--(axis cs:81,0.0397905586179389)
--(axis cs:80,0.0397905586179389)
--(axis cs:79,0.0399381635891257)
--(axis cs:78,0.0399488312928887)
--(axis cs:77,0.0399488312928887)
--(axis cs:76,0.0399488312928887)
--(axis cs:75,0.0399488312928887)
--(axis cs:74,0.0399488312928887)
--(axis cs:73,0.0399488312928887)
--(axis cs:72,0.0403297458697576)
--(axis cs:71,0.0403297458697576)
--(axis cs:70,0.0403297458697576)
--(axis cs:69,0.0403297458697576)
--(axis cs:68,0.0408927513818683)
--(axis cs:67,0.0418494713895979)
--(axis cs:66,0.0418494713895979)
--(axis cs:65,0.0579495096666212)
--(axis cs:64,0.0579495096666212)
--(axis cs:63,0.0579495096666212)
--(axis cs:62,0.10415377764026)
--(axis cs:61,0.122715444783246)
--(axis cs:60,0.122732541690827)
--(axis cs:59,0.122932853780909)
--(axis cs:58,0.122932853780909)
--(axis cs:57,0.122947296927449)
--(axis cs:56,0.128812641320383)
--(axis cs:55,0.128812641320383)
--(axis cs:54,0.128823565369769)
--(axis cs:53,0.157363926931309)
--(axis cs:52,0.157363926931309)
--(axis cs:51,0.407920640973983)
--(axis cs:50,0.694634654215608)
--(axis cs:49,0.954303436233146)
--(axis cs:48,1.21968588475085)
--(axis cs:47,1.4929960742468)
--(axis cs:46,1.71692203526613)
--(axis cs:45,1.88221598112476)
--(axis cs:44,2.10749548122196)
--(axis cs:43,2.41586710902935)
--(axis cs:42,2.4231219320011)
--(axis cs:41,2.76124043364215)
--(axis cs:40,3.22485300930787)
--(axis cs:39,3.66147702848449)
--(axis cs:38,3.9511795861218)
--(axis cs:37,4.31728692931077)
--(axis cs:36,4.74797218708365)
--(axis cs:35,5.27672995944591)
--(axis cs:34,5.84355124547669)
--(axis cs:33,6.27532892476189)
--(axis cs:32,6.92895826467528)
--(axis cs:31,7.04414565630246)
--(axis cs:30,7.61583406040612)
--(axis cs:29,9.55371358237936)
--(axis cs:28,10.6106887547731)
--(axis cs:27,10.9064659510364)
--(axis cs:26,11.3824494997264)
--(axis cs:25,12.3937660617439)
--(axis cs:24,19.7105540531364)
--(axis cs:23,31.5200208330402)
--(axis cs:22,31.6217810807991)
--(axis cs:21,31.8174557297062)
--(axis cs:20,32.0772921015022)
--(axis cs:19,32.0772921015022)
--(axis cs:18,34.3178638189865)
--(axis cs:17,37.9026026941762)
--(axis cs:16,47.7387205996612)
--(axis cs:15,51.7829258726888)
--(axis cs:14,62.3493932380261)
--(axis cs:13,69.9364213806269)
--(axis cs:12,75.047767106789)
--(axis cs:11,79.2645218025871)
--(axis cs:10,100.19886863363)
--(axis cs:9,119.369484726251)
--(axis cs:8,124.920522828864)
--(axis cs:7,139.979738945792)
--(axis cs:6,169.35831541142)
--(axis cs:5,546.372010951965)
--(axis cs:4,764.749515637993)
--(axis cs:3,764.749515637993)
--(axis cs:2,1007.62840469863)
--(axis cs:1,1007.62840469863)
--(axis cs:0,2542.69800902459)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,2922.84915311848)
--(axis cs:0,1450.90968849716)
--(axis cs:1,1450.9095549104)
--(axis cs:2,1450.90955490113)
--(axis cs:3,1450.90955490113)
--(axis cs:4,1450.90955490113)
--(axis cs:5,1450.90955463059)
--(axis cs:6,800.775366896907)
--(axis cs:7,800.775366896907)
--(axis cs:8,800.775366888315)
--(axis cs:9,800.775366888315)
--(axis cs:10,800.775366888315)
--(axis cs:11,800.775365932164)
--(axis cs:12,457.093598693237)
--(axis cs:13,457.093598693237)
--(axis cs:14,457.093598678195)
--(axis cs:15,457.093598678195)
--(axis cs:16,457.093598678195)
--(axis cs:17,457.093596598158)
--(axis cs:18,278.97196946806)
--(axis cs:19,278.97196946806)
--(axis cs:20,278.971969451917)
--(axis cs:21,278.971969451917)
--(axis cs:22,278.971969451917)
--(axis cs:23,278.971966404075)
--(axis cs:24,139.182630808176)
--(axis cs:25,139.182630808176)
--(axis cs:26,139.182630782357)
--(axis cs:27,139.182630782357)
--(axis cs:28,139.182475264228)
--(axis cs:29,139.182471338533)
--(axis cs:30,81.3680847521652)
--(axis cs:31,81.3680847521652)
--(axis cs:32,81.3680846992145)
--(axis cs:33,81.3680846992145)
--(axis cs:34,81.3678789218584)
--(axis cs:35,81.3678785031919)
--(axis cs:36,46.9526680653961)
--(axis cs:37,43.8241905201661)
--(axis cs:38,43.8241499357315)
--(axis cs:39,43.8241499357315)
--(axis cs:40,43.8241116695938)
--(axis cs:41,43.8238311609734)
--(axis cs:42,22.575894992631)
--(axis cs:43,22.575894992631)
--(axis cs:44,22.5758946701115)
--(axis cs:45,22.5758946701115)
--(axis cs:46,22.5758745377822)
--(axis cs:47,22.5758362909459)
--(axis cs:48,10.9185393362261)
--(axis cs:49,10.9184976229899)
--(axis cs:50,10.918497241935)
--(axis cs:51,10.918497241935)
--(axis cs:52,10.9179978972498)
--(axis cs:53,10.9179023605958)
--(axis cs:54,10.1345323784046)
--(axis cs:55,9.82495687213937)
--(axis cs:56,9.82494385294863)
--(axis cs:57,9.82494385294863)
--(axis cs:58,9.82472300103931)
--(axis cs:59,9.82458832066868)
--(axis cs:60,8.6033494081394)
--(axis cs:61,8.60329186592924)
--(axis cs:62,8.60329186592924)
--(axis cs:63,8.60329186592924)
--(axis cs:64,8.6031075491373)
--(axis cs:65,8.6031075491373)
--(axis cs:66,8.54281708632139)
--(axis cs:67,8.5427589001564)
--(axis cs:68,8.5427589001564)
--(axis cs:69,8.5427589001564)
--(axis cs:70,8.5425739234863)
--(axis cs:71,8.5425739234863)
--(axis cs:72,7.26805880540419)
--(axis cs:73,7.26805880540419)
--(axis cs:74,7.26805880540419)
--(axis cs:75,7.26805880540419)
--(axis cs:76,7.26805880540419)
--(axis cs:77,7.268013234463)
--(axis cs:78,6.36868022961988)
--(axis cs:79,6.36868022961988)
--(axis cs:80,6.36868022961988)
--(axis cs:81,6.36868022961988)
--(axis cs:82,6.36868022961988)
--(axis cs:83,6.36860762877452)
--(axis cs:84,6.29019533396998)
--(axis cs:85,6.22592675135945)
--(axis cs:86,4.50703957111555)
--(axis cs:87,4.50703957111555)
--(axis cs:88,4.50703957111555)
--(axis cs:89,4.50696612627219)
--(axis cs:90,4.24226739646791)
--(axis cs:91,4.04733003340491)
--(axis cs:92,4.04733003340491)
--(axis cs:93,4.04733003340491)
--(axis cs:94,4.04733003340491)
--(axis cs:95,4.04733003340491)
--(axis cs:96,4.04733003340491)
--(axis cs:97,4.04733003340491)
--(axis cs:98,4.11750426281748)
--(axis cs:99,4.11745499173504)
--(axis cs:100,4.11745499173504)
--(axis cs:101,4.11745499173504)
--(axis cs:102,4.11728323132745)
--(axis cs:103,4.11728323132745)
--(axis cs:104,3.41020693469837)
--(axis cs:105,3.41015545143609)
--(axis cs:106,3.41015545143609)
--(axis cs:107,3.41015545143609)
--(axis cs:108,3.4099753761097)
--(axis cs:109,3.40993662008134)
--(axis cs:110,2.72853304053744)
--(axis cs:111,2.72848504515759)
--(axis cs:112,2.71998438118815)
--(axis cs:113,2.71998438118815)
--(axis cs:114,2.7198159894052)
--(axis cs:115,2.71974431771154)
--(axis cs:116,2.47950437240279)
--(axis cs:117,2.47950148660316)
--(axis cs:118,2.19108904333266)
--(axis cs:119,2.19108904333266)
--(axis cs:120,2.19108904333266)
--(axis cs:121,2.19102551160943)
--(axis cs:122,1.93349502018259)
--(axis cs:123,1.93344713896417)
--(axis cs:124,1.86392988410364)
--(axis cs:125,1.86392988410364)
--(axis cs:126,1.86392988410364)
--(axis cs:127,1.86392988410364)
--(axis cs:128,1.86392988410364)
--(axis cs:129,1.69458597110794)
--(axis cs:130,1.4869181337976)
--(axis cs:131,1.4869181337976)
--(axis cs:132,1.4869181337976)
--(axis cs:133,1.4869181337976)
--(axis cs:134,1.49419131300727)
--(axis cs:135,1.34459696193411)
--(axis cs:136,1.34459696193411)
--(axis cs:137,1.34459696193411)
--(axis cs:138,1.34459696193411)
--(axis cs:139,1.34459696193411)
--(axis cs:140,1.34459696193411)
--(axis cs:141,1.34459696193411)
--(axis cs:142,1.34459696193411)
--(axis cs:143,1.34459696193411)
--(axis cs:144,1.34459696193411)
--(axis cs:145,1.34459696193411)
--(axis cs:146,1.32527614121928)
--(axis cs:147,1.32527614121928)
--(axis cs:148,1.28213748167373)
--(axis cs:149,1.28213748167373)
--(axis cs:150,1.28213748167373)
--(axis cs:151,1.28205486073709)
--(axis cs:152,1.26735553374509)
--(axis cs:153,1.26960308414078)
--(axis cs:154,1.22112345422865)
--(axis cs:155,1.20182547659827)
--(axis cs:156,1.20182547659827)
--(axis cs:157,1.20174310799067)
--(axis cs:158,1.12345717141187)
--(axis cs:159,1.10578713568953)
--(axis cs:160,1.09769283150086)
--(axis cs:161,1.09019673050656)
--(axis cs:162,1.09014774881497)
--(axis cs:163,1.09014774881497)
--(axis cs:164,1.08988865007422)
--(axis cs:165,1.08858646183124)
--(axis cs:166,1.06659957661422)
--(axis cs:167,1.01859880203135)
--(axis cs:168,1.01854763451647)
--(axis cs:169,1.01854763451647)
--(axis cs:170,1.01828319606014)
--(axis cs:171,0.956594742228665)
--(axis cs:172,0.913144419237246)
--(axis cs:173,0.896337940172869)
--(axis cs:174,0.804270156399352)
--(axis cs:175,0.804270156399352)
--(axis cs:176,0.803918291452848)
--(axis cs:177,0.737403418077432)
--(axis cs:178,0.717931040985262)
--(axis cs:179,0.667323929647188)
--(axis cs:180,0.667275849253302)
--(axis cs:181,0.667275849253302)
--(axis cs:182,0.666921867379361)
--(axis cs:183,0.643648692574315)
--(axis cs:184,0.600150288512942)
--(axis cs:185,0.595839352948199)
--(axis cs:186,0.595791031301154)
--(axis cs:187,0.595791031301154)
--(axis cs:188,0.595431557683289)
--(axis cs:189,0.477371998009631)
--(axis cs:190,0.471469058949088)
--(axis cs:191,0.44031430893324)
--(axis cs:192,0.440273007506748)
--(axis cs:193,0.40760067325094)
--(axis cs:194,0.40733936145367)
--(axis cs:195,0.387221584223763)
--(axis cs:196,0.357867097352738)
--(axis cs:197,0.357368551772071)
--(axis cs:198,0.357236161387378)
--(axis cs:199,0.349802364273591)
--(axis cs:200,0.349546417561733)
--(axis cs:201,0.311478581930658)
--(axis cs:202,0.310621307328964)
--(axis cs:203,0.308418831433731)
--(axis cs:204,0.308332165207861)
--(axis cs:205,0.25429224280404)
--(axis cs:206,0.254038664897841)
--(axis cs:207,0.243421199977021)
--(axis cs:208,0.180568736413933)
--(axis cs:209,0.180494771443516)
--(axis cs:210,0.180494771443516)
--(axis cs:211,0.180493658533238)
--(axis cs:212,0.180406420477501)
--(axis cs:213,0.115927208607635)
--(axis cs:214,0.115781598645339)
--(axis cs:215,0.118568562997162)
--(axis cs:216,0.118567519943479)
--(axis cs:217,0.118567519943479)
--(axis cs:218,0.114445423185377)
--(axis cs:219,0.114445423185377)
--(axis cs:220,0.11443446108995)
--(axis cs:221,0.115667699081708)
--(axis cs:222,0.115666606520311)
--(axis cs:223,0.115574398962187)
--(axis cs:224,0.0883339482416056)
--(axis cs:225,0.0883339482416056)
--(axis cs:226,0.088342465607253)
--(axis cs:227,0.0652852666581987)
--(axis cs:228,0.0652852666581987)
--(axis cs:229,0.0651895597983893)
--(axis cs:230,0.0551410555225686)
--(axis cs:231,0.0551410555225686)
--(axis cs:232,0.0261031837839749)
--(axis cs:233,0.0247536638495919)
--(axis cs:234,0.0247536638495919)
--(axis cs:235,0.0246576355849927)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:250,0.005)
--(axis cs:251,0.005)
--(axis cs:252,0.005)
--(axis cs:253,0.005)
--(axis cs:254,0.005)
--(axis cs:255,0.005)
--(axis cs:256,0.005)
--(axis cs:257,0.005)
--(axis cs:258,0.005)
--(axis cs:259,0.005)
--(axis cs:260,0.005)
--(axis cs:261,0.005)
--(axis cs:262,0.005)
--(axis cs:263,0.005)
--(axis cs:264,0.005)
--(axis cs:265,0.005)
--(axis cs:266,0.005)
--(axis cs:267,0.005)
--(axis cs:268,0.005)
--(axis cs:269,0.005)
--(axis cs:270,0.005)
--(axis cs:271,0.005)
--(axis cs:272,0.005)
--(axis cs:273,0.005)
--(axis cs:274,0.005)
--(axis cs:275,0.005)
--(axis cs:276,0.005)
--(axis cs:277,0.005)
--(axis cs:278,0.005)
--(axis cs:279,0.005)
--(axis cs:280,0.005)
--(axis cs:281,0.005)
--(axis cs:282,0.005)
--(axis cs:283,0.005)
--(axis cs:284,0.005)
--(axis cs:285,0.005)
--(axis cs:286,0.005)
--(axis cs:287,0.005)
--(axis cs:288,0.005)
--(axis cs:289,0.005)
--(axis cs:290,0.005)
--(axis cs:291,0.005)
--(axis cs:292,0.005)
--(axis cs:293,0.005)
--(axis cs:294,0.005)
--(axis cs:295,0.005)
--(axis cs:296,0.005)
--(axis cs:297,0.005)
--(axis cs:298,0.005)
--(axis cs:299,0.005)
--(axis cs:300,0.005)
--(axis cs:301,0.005)
--(axis cs:302,0.005)
--(axis cs:303,0.005)
--(axis cs:304,0.005)
--(axis cs:305,0.005)
--(axis cs:306,0.005)
--(axis cs:307,0.005)
--(axis cs:308,0.005)
--(axis cs:309,0.005)
--(axis cs:310,0.005)
--(axis cs:311,0.005)
--(axis cs:312,0.005)
--(axis cs:313,0.005)
--(axis cs:314,0.005)
--(axis cs:315,0.005)
--(axis cs:316,0.005)
--(axis cs:317,0.005)
--(axis cs:318,0.005)
--(axis cs:319,0.005)
--(axis cs:320,0.005)
--(axis cs:321,0.005)
--(axis cs:322,0.005)
--(axis cs:323,0.005)
--(axis cs:324,0.005)
--(axis cs:325,0.005)
--(axis cs:326,0.005)
--(axis cs:327,0.005)
--(axis cs:328,0.005)
--(axis cs:329,0.005)
--(axis cs:330,0.005)
--(axis cs:331,0.005)
--(axis cs:332,0.005)
--(axis cs:333,0.005)
--(axis cs:334,0.005)
--(axis cs:335,0.005)
--(axis cs:336,0.005)
--(axis cs:337,0.005)
--(axis cs:338,0.005)
--(axis cs:339,0.005)
--(axis cs:340,0.005)
--(axis cs:341,0.005)
--(axis cs:342,0.005)
--(axis cs:343,0.005)
--(axis cs:344,0.005)
--(axis cs:345,0.005)
--(axis cs:346,0.005)
--(axis cs:347,0.005)
--(axis cs:348,0.005)
--(axis cs:349,0.005)
--(axis cs:350,0.005)
--(axis cs:350,0.000791885528037425)
--(axis cs:350,0.000791885528037425)
--(axis cs:349,0.000791885528037425)
--(axis cs:348,0.00182850885336144)
--(axis cs:347,0.00197786999534062)
--(axis cs:346,0.00197786999534062)
--(axis cs:345,0.00197786999534062)
--(axis cs:344,0.00197786999534062)
--(axis cs:343,0.00197786999534062)
--(axis cs:342,0.0235483417986659)
--(axis cs:341,0.0237243012382384)
--(axis cs:340,0.0237243012382384)
--(axis cs:339,0.0237243012382384)
--(axis cs:338,0.0237243012382384)
--(axis cs:337,0.0237243012382384)
--(axis cs:336,0.0305989302082683)
--(axis cs:335,0.0307770610228963)
--(axis cs:334,0.0307770610228963)
--(axis cs:333,0.0307770610228963)
--(axis cs:332,0.0307770610228963)
--(axis cs:331,0.0307770610228963)
--(axis cs:330,0.0808631954851706)
--(axis cs:329,0.0810401787411485)
--(axis cs:328,0.0810401787411485)
--(axis cs:327,0.0810401787411485)
--(axis cs:326,0.0810401787411485)
--(axis cs:325,0.0810401787411485)
--(axis cs:324,0.100816251025999)
--(axis cs:323,0.100993523898911)
--(axis cs:322,0.100993523898911)
--(axis cs:321,0.100993523898911)
--(axis cs:320,0.100993523898911)
--(axis cs:319,0.100993523898911)
--(axis cs:318,0.15391988879247)
--(axis cs:317,0.154096079521675)
--(axis cs:316,0.154096079521675)
--(axis cs:315,0.154096079521675)
--(axis cs:314,0.154096079521675)
--(axis cs:313,0.154096079521675)
--(axis cs:312,0.163056034836774)
--(axis cs:311,0.163056034836774)
--(axis cs:310,0.163056034836774)
--(axis cs:309,0.163056034836774)
--(axis cs:308,0.163056034836774)
--(axis cs:307,0.163056034836774)
--(axis cs:306,0.163056034836774)
--(axis cs:305,0.163056034836774)
--(axis cs:304,0.163056034836774)
--(axis cs:303,0.163056034836774)
--(axis cs:302,0.163056034836774)
--(axis cs:301,0.163056034836774)
--(axis cs:300,0.163056034836774)
--(axis cs:299,0.263809833997469)
--(axis cs:298,0.263809833997469)
--(axis cs:297,0.263809833997469)
--(axis cs:296,0.263809833997469)
--(axis cs:295,0.263809833997469)
--(axis cs:294,0.263809833997469)
--(axis cs:293,0.263809833997469)
--(axis cs:292,0.263809833997469)
--(axis cs:291,0.263809833997469)
--(axis cs:290,0.263809833997469)
--(axis cs:289,0.263809833997469)
--(axis cs:288,0.263809833997469)
--(axis cs:287,0.263809833997469)
--(axis cs:286,0.263809833997469)
--(axis cs:285,0.263809833997469)
--(axis cs:284,0.263809833997469)
--(axis cs:283,0.263809833997469)
--(axis cs:282,0.263809833997469)
--(axis cs:281,0.263809833997469)
--(axis cs:280,0.405826644327959)
--(axis cs:279,0.405998638142626)
--(axis cs:278,0.405998638142626)
--(axis cs:277,0.405998638142626)
--(axis cs:276,0.405998638142626)
--(axis cs:275,0.405998638142626)
--(axis cs:274,0.434254862236613)
--(axis cs:273,0.43442666398265)
--(axis cs:272,0.43442666398265)
--(axis cs:271,0.43442666398265)
--(axis cs:270,0.43442666398265)
--(axis cs:269,0.43442666398265)
--(axis cs:268,0.518948024907174)
--(axis cs:267,0.519118126973609)
--(axis cs:266,0.519118126973609)
--(axis cs:265,0.519118126973609)
--(axis cs:264,0.519118126973609)
--(axis cs:263,0.519118126973609)
--(axis cs:262,0.568392282824653)
--(axis cs:261,0.568562270708452)
--(axis cs:260,0.568562270708452)
--(axis cs:259,0.568676692286689)
--(axis cs:258,0.568677340664646)
--(axis cs:257,0.568677959688739)
--(axis cs:256,0.636695928785328)
--(axis cs:255,0.637080460381856)
--(axis cs:254,0.637104883428411)
--(axis cs:253,0.637407392768558)
--(axis cs:252,0.637455261312429)
--(axis cs:251,0.637455261312429)
--(axis cs:250,0.671793720428915)
--(axis cs:249,0.672266313404924)
--(axis cs:248,0.672319347515437)
--(axis cs:247,0.678329544747148)
--(axis cs:246,0.678395970796652)
--(axis cs:245,0.678395970796652)
--(axis cs:244,0.69629090721428)
--(axis cs:243,0.706203433043474)
--(axis cs:242,0.706270920683135)
--(axis cs:241,0.708670436326479)
--(axis cs:240,0.708737700281892)
--(axis cs:239,0.708737700281892)
--(axis cs:238,0.846597218715151)
--(axis cs:237,0.848760281868984)
--(axis cs:236,0.848828328023257)
--(axis cs:235,0.866116408990043)
--(axis cs:234,0.866187565429654)
--(axis cs:233,0.866187565429654)
--(axis cs:232,0.885787001508948)
--(axis cs:231,0.906294522860133)
--(axis cs:230,0.906294522860133)
--(axis cs:229,0.913644140096945)
--(axis cs:228,0.913715982208897)
--(axis cs:227,0.913715982208897)
--(axis cs:226,1.06137074183791)
--(axis cs:225,1.06153224272353)
--(axis cs:224,1.06153224272353)
--(axis cs:223,1.08217982093565)
--(axis cs:222,1.08225419262074)
--(axis cs:221,1.08225476839368)
--(axis cs:220,1.10657775713038)
--(axis cs:219,1.10674886516219)
--(axis cs:218,1.10674886516219)
--(axis cs:217,1.11008487432007)
--(axis cs:216,1.11008487432007)
--(axis cs:215,1.11008542410801)
--(axis cs:214,1.16507506041211)
--(axis cs:213,1.1651526179605)
--(axis cs:212,1.21552667869759)
--(axis cs:211,1.21560494643187)
--(axis cs:210,1.21560549816295)
--(axis cs:209,1.21560549816295)
--(axis cs:208,1.21564217495606)
--(axis cs:207,1.25871639247718)
--(axis cs:206,1.26796163181317)
--(axis cs:205,1.26811740698598)
--(axis cs:204,1.31130419598532)
--(axis cs:203,1.31138236673007)
--(axis cs:202,1.31232254654546)
--(axis cs:201,1.31269761379346)
--(axis cs:200,1.34795552362985)
--(axis cs:199,1.34811132287803)
--(axis cs:198,1.35467050078985)
--(axis cs:197,1.35476705481051)
--(axis cs:196,1.35496934036025)
--(axis cs:195,1.61153776017126)
--(axis cs:194,1.6303834640171)
--(axis cs:193,1.63055261103809)
--(axis cs:192,1.65840916163882)
--(axis cs:191,1.658425812862)
--(axis cs:190,1.67160242147545)
--(axis cs:189,1.69619351225345)
--(axis cs:188,1.78791126444862)
--(axis cs:187,1.78814501334978)
--(axis cs:186,1.78814501334978)
--(axis cs:185,1.78816388623156)
--(axis cs:184,1.78986011242573)
--(axis cs:183,1.88108273988698)
--(axis cs:182,1.90183307297521)
--(axis cs:181,1.90207342442984)
--(axis cs:180,1.90207342442984)
--(axis cs:179,1.90209151962141)
--(axis cs:178,1.92265268857756)
--(axis cs:177,1.9318946909025)
--(axis cs:176,1.98875868892549)
--(axis cs:175,1.98899941982533)
--(axis cs:174,1.98899941982533)
--(axis cs:173,2.06279954351088)
--(axis cs:172,2.06900043082147)
--(axis cs:171,2.08798527198074)
--(axis cs:170,2.14525247111763)
--(axis cs:169,2.14541677352144)
--(axis cs:168,2.14541677352144)
--(axis cs:167,2.14543372215766)
--(axis cs:166,2.16262460345058)
--(axis cs:165,2.1720635515181)
--(axis cs:164,2.40783402749602)
--(axis cs:163,2.40814557531214)
--(axis cs:162,2.40814557531214)
--(axis cs:161,2.40816565848008)
--(axis cs:160,2.41127410065909)
--(axis cs:159,2.41510001071527)
--(axis cs:158,2.45569317953073)
--(axis cs:157,2.51934900572844)
--(axis cs:156,2.51942547655393)
--(axis cs:155,2.51942547655393)
--(axis cs:154,2.53371866638562)
--(axis cs:153,2.55621468750884)
--(axis cs:152,2.62658064991943)
--(axis cs:151,2.63975002923124)
--(axis cs:150,2.63982598557785)
--(axis cs:149,2.63982598557785)
--(axis cs:148,2.63982598557785)
--(axis cs:147,2.65620744015772)
--(axis cs:146,2.65620744015772)
--(axis cs:145,2.67416788118101)
--(axis cs:144,2.67416788118101)
--(axis cs:143,2.67416788118101)
--(axis cs:142,2.67416788118101)
--(axis cs:141,2.67416788118101)
--(axis cs:140,2.67416788118101)
--(axis cs:139,2.67416788118101)
--(axis cs:138,2.67416788118101)
--(axis cs:137,2.67416788118101)
--(axis cs:136,2.67416788118101)
--(axis cs:135,2.67416788118101)
--(axis cs:134,2.76307557280375)
--(axis cs:133,2.9534028946794)
--(axis cs:132,2.9534028946794)
--(axis cs:131,2.9534028946794)
--(axis cs:130,2.9534028946794)
--(axis cs:129,3.13348131955496)
--(axis cs:128,3.19661611885108)
--(axis cs:127,3.19661611885108)
--(axis cs:126,3.19661611885108)
--(axis cs:125,3.19661611885108)
--(axis cs:124,3.19661611885108)
--(axis cs:123,3.2878576326898)
--(axis cs:122,3.28793070775691)
--(axis cs:121,3.50914186862902)
--(axis cs:120,3.50922785165637)
--(axis cs:119,3.50922785165637)
--(axis cs:118,3.50922785165637)
--(axis cs:117,4.75563805052998)
--(axis cs:116,4.75570248872506)
--(axis cs:115,4.8897294378144)
--(axis cs:114,4.88979110481606)
--(axis cs:113,4.88988900617289)
--(axis cs:112,4.88988900617289)
--(axis cs:111,5.9231449970132)
--(axis cs:110,5.9231731087552)
--(axis cs:109,6.53296966200994)
--(axis cs:108,6.53303273872279)
--(axis cs:107,6.53311909086849)
--(axis cs:106,6.53311909086849)
--(axis cs:105,6.53311909086849)
--(axis cs:104,6.53314378229705)
--(axis cs:103,11.5288422800759)
--(axis cs:102,11.5288422800759)
--(axis cs:101,11.5289346315422)
--(axis cs:100,11.5289346315422)
--(axis cs:99,11.5289346315422)
--(axis cs:98,11.529115355035)
--(axis cs:97,14.6098575624824)
--(axis cs:96,14.6098575624824)
--(axis cs:95,14.6098575624824)
--(axis cs:94,14.6098575624824)
--(axis cs:93,14.6098575624824)
--(axis cs:92,14.6098575624824)
--(axis cs:91,14.6098575624824)
--(axis cs:90,14.7113268016268)
--(axis cs:89,14.8998084734342)
--(axis cs:88,14.8998637055333)
--(axis cs:87,14.8998637055333)
--(axis cs:86,14.8998637055333)
--(axis cs:85,18.4120382977467)
--(axis cs:84,18.442174387221)
--(axis cs:83,18.4918575524727)
--(axis cs:82,18.4919041711926)
--(axis cs:81,18.4919041711926)
--(axis cs:80,18.4919041711926)
--(axis cs:79,18.4919041711926)
--(axis cs:78,18.4919041711926)
--(axis cs:77,19.1735983456682)
--(axis cs:76,19.1736390905122)
--(axis cs:75,19.1736390905122)
--(axis cs:74,19.1736390905122)
--(axis cs:73,19.1736390905122)
--(axis cs:72,19.1736390905122)
--(axis cs:71,20.3791749539826)
--(axis cs:70,20.3791749539826)
--(axis cs:69,20.3792498142012)
--(axis cs:68,20.3792498142012)
--(axis cs:67,20.3792498142012)
--(axis cs:66,20.3792733630791)
--(axis cs:65,20.4039038285159)
--(axis cs:64,20.4039038285159)
--(axis cs:63,20.4039798379079)
--(axis cs:62,20.4039798379079)
--(axis cs:61,20.4039798379079)
--(axis cs:60,20.4040035683193)
--(axis cs:59,20.8313221189249)
--(axis cs:58,20.8315808587359)
--(axis cs:57,20.8316591234075)
--(axis cs:56,20.8316591234075)
--(axis cs:55,20.8317529949053)
--(axis cs:54,24.8903056644662)
--(axis cs:53,25.2297571145377)
--(axis cs:52,25.2297927701525)
--(axis cs:51,25.2300958050536)
--(axis cs:50,25.2300958050536)
--(axis cs:49,25.2300959873219)
--(axis cs:48,25.2301294988792)
--(axis cs:47,44.3127683000618)
--(axis cs:46,44.312796849633)
--(axis cs:45,44.3128484343144)
--(axis cs:44,44.3128484343144)
--(axis cs:43,44.3128486139834)
--(axis cs:42,44.3128486139834)
--(axis cs:41,99.2891147071402)
--(axis cs:40,99.2892487671486)
--(axis cs:39,99.2893140318052)
--(axis cs:38,99.2893140318052)
--(axis cs:37,99.2893312342379)
--(axis cs:36,100.765871799066)
--(axis cs:35,173.253669470937)
--(axis cs:34,173.253683346636)
--(axis cs:33,173.25378154306)
--(axis cs:32,173.25378154306)
--(axis cs:31,173.253781581926)
--(axis cs:30,173.253781581926)
--(axis cs:29,258.877230932804)
--(axis cs:28,258.87724440582)
--(axis cs:27,258.877299572816)
--(axis cs:26,258.877299572816)
--(axis cs:25,258.877299595393)
--(axis cs:24,258.877299595393)
--(axis cs:23,483.433727422759)
--(axis cs:22,483.433738836546)
--(axis cs:21,483.433738836546)
--(axis cs:20,483.433738836546)
--(axis cs:19,483.43373885408)
--(axis cs:18,483.43373885408)
--(axis cs:17,835.807745543157)
--(axis cs:16,835.807750958672)
--(axis cs:15,835.807750958672)
--(axis cs:14,835.807750958672)
--(axis cs:13,835.807750983695)
--(axis cs:12,835.807750983695)
--(axis cs:11,1532.2235478175)
--(axis cs:10,1532.22354944681)
--(axis cs:9,1532.22354944681)
--(axis cs:8,1532.22354944681)
--(axis cs:7,1532.22354946166)
--(axis cs:6,1532.22354946166)
--(axis cs:5,2922.84912728458)
--(axis cs:4,2922.84912772101)
--(axis cs:3,2922.84912772101)
--(axis cs:2,2922.84912772101)
--(axis cs:1,2922.8491277296)
--(axis cs:0,2922.84915311848)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,3246.08439975009)
--(axis cs:0,2438.41572649234)
--(axis cs:1,343.788534201007)
--(axis cs:2,317.713329667404)
--(axis cs:3,164.500213640385)
--(axis cs:4,164.500213640385)
--(axis cs:5,161.489234291492)
--(axis cs:6,159.575008352524)
--(axis cs:7,157.056569019024)
--(axis cs:8,157.056569019024)
--(axis cs:9,152.380145940619)
--(axis cs:10,152.380145940619)
--(axis cs:11,145.057305327904)
--(axis cs:12,129.668342736704)
--(axis cs:13,114.448878746437)
--(axis cs:14,114.448878746437)
--(axis cs:15,114.448878746437)
--(axis cs:16,110.991333149493)
--(axis cs:17,110.009444228205)
--(axis cs:18,110.009444228205)
--(axis cs:19,110.009444228205)
--(axis cs:20,107.261083856878)
--(axis cs:21,107.261083856878)
--(axis cs:22,105.199388480577)
--(axis cs:23,105.199388480577)
--(axis cs:24,105.199388480577)
--(axis cs:25,105.199388480577)
--(axis cs:26,105.199388480577)
--(axis cs:27,105.199388480577)
--(axis cs:28,105.199388480577)
--(axis cs:29,105.199388480577)
--(axis cs:30,105.199388480577)
--(axis cs:31,103.535966576414)
--(axis cs:32,103.535966576414)
--(axis cs:33,102.75129489134)
--(axis cs:34,102.702552016447)
--(axis cs:35,102.702552016447)
--(axis cs:36,94.7517891765214)
--(axis cs:37,94.6713142502667)
--(axis cs:38,93.6866364090073)
--(axis cs:39,93.6866364090073)
--(axis cs:40,84.1988473332809)
--(axis cs:41,84.1988473332809)
--(axis cs:42,84.1988473332809)
--(axis cs:43,77.8630199467997)
--(axis cs:44,77.8630199467997)
--(axis cs:45,75.8269446754046)
--(axis cs:46,75.8269446754046)
--(axis cs:47,75.8269446754046)
--(axis cs:48,75.8269446754046)
--(axis cs:49,75.8269446754046)
--(axis cs:50,73.5145413284345)
--(axis cs:51,65.1869057076362)
--(axis cs:52,65.1869057076362)
--(axis cs:53,65.1869057076362)
--(axis cs:54,61.8988093547906)
--(axis cs:55,61.8988093547906)
--(axis cs:56,61.8988093547906)
--(axis cs:57,61.8988093547906)
--(axis cs:58,50.1854151848008)
--(axis cs:59,48.1535195038074)
--(axis cs:60,48.1535195038074)
--(axis cs:61,48.1535195038074)
--(axis cs:62,48.1535195038074)
--(axis cs:63,48.1535195038074)
--(axis cs:64,48.1535195038074)
--(axis cs:65,48.1535195038074)
--(axis cs:66,48.1535195038074)
--(axis cs:67,48.1535195038074)
--(axis cs:68,48.1535195038074)
--(axis cs:69,48.1535195038074)
--(axis cs:70,48.1535195038074)
--(axis cs:71,48.1535195038074)
--(axis cs:72,48.1535195038074)
--(axis cs:73,48.1535195038074)
--(axis cs:74,48.1535195038074)
--(axis cs:75,48.1535195038074)
--(axis cs:76,48.1535195038074)
--(axis cs:77,48.1535195038074)
--(axis cs:78,48.1535195038074)
--(axis cs:79,48.1535195038074)
--(axis cs:80,48.1535195038074)
--(axis cs:81,48.1535195038074)
--(axis cs:82,40.8233597021856)
--(axis cs:83,40.8233597021856)
--(axis cs:84,39.8725561643035)
--(axis cs:85,39.8725561643035)
--(axis cs:86,39.8725561643035)
--(axis cs:87,39.8725561643035)
--(axis cs:88,39.8725561643035)
--(axis cs:89,39.8725561643035)
--(axis cs:90,39.8725561643035)
--(axis cs:91,39.8725561643035)
--(axis cs:92,39.8725561643035)
--(axis cs:93,39.8725561643035)
--(axis cs:94,39.8725561643035)
--(axis cs:95,39.8725561643035)
--(axis cs:96,39.8725561643035)
--(axis cs:97,39.8725561643035)
--(axis cs:98,39.8725561643035)
--(axis cs:99,39.1665204066347)
--(axis cs:100,39.1665204066347)
--(axis cs:101,39.1665204066347)
--(axis cs:102,36.7734400310053)
--(axis cs:103,36.7734400310053)
--(axis cs:104,36.7734400310053)
--(axis cs:105,36.7734400310053)
--(axis cs:106,36.7734400310053)
--(axis cs:107,36.7734400310053)
--(axis cs:108,36.7734400310053)
--(axis cs:109,36.7734400310053)
--(axis cs:110,36.7734400310053)
--(axis cs:111,36.7734400310053)
--(axis cs:112,36.7734400310053)
--(axis cs:113,36.7734400310053)
--(axis cs:114,36.7734400310053)
--(axis cs:115,36.7734400310053)
--(axis cs:116,30.9927295528025)
--(axis cs:117,30.9927295528025)
--(axis cs:118,30.9927295528025)
--(axis cs:119,30.9927295528025)
--(axis cs:120,30.9927295528025)
--(axis cs:121,30.9927295528025)
--(axis cs:122,30.9927295528025)
--(axis cs:123,30.9927295528025)
--(axis cs:124,30.9927295528025)
--(axis cs:125,30.9927295528025)
--(axis cs:126,30.9927295528025)
--(axis cs:127,30.9927295528025)
--(axis cs:128,28.8976153183442)
--(axis cs:129,28.8976153183442)
--(axis cs:130,28.8976153183442)
--(axis cs:131,28.8976153183442)
--(axis cs:132,28.8976153183442)
--(axis cs:133,28.8976153183442)
--(axis cs:134,28.8976153183442)
--(axis cs:135,28.8976153183442)
--(axis cs:136,28.8976153183442)
--(axis cs:137,28.8976153183442)
--(axis cs:138,28.8976153183442)
--(axis cs:139,28.8976153183442)
--(axis cs:140,28.8976153183442)
--(axis cs:141,25.707925886943)
--(axis cs:142,25.2539244536559)
--(axis cs:143,25.2539244536559)
--(axis cs:144,25.2539244536559)
--(axis cs:145,25.2539244536559)
--(axis cs:146,25.2539244536559)
--(axis cs:147,25.2539244536559)
--(axis cs:148,25.2539244536559)
--(axis cs:149,25.2539244536559)
--(axis cs:150,25.2539244536559)
--(axis cs:151,25.2539244536559)
--(axis cs:152,25.2539244536559)
--(axis cs:153,25.2539244536559)
--(axis cs:154,25.2539244536559)
--(axis cs:155,24.2506217695995)
--(axis cs:156,24.2506217695995)
--(axis cs:157,24.2506217695995)
--(axis cs:158,24.2506217695995)
--(axis cs:159,24.2506217695995)
--(axis cs:160,24.2506217695995)
--(axis cs:161,24.2506217695995)
--(axis cs:162,24.2506217695995)
--(axis cs:163,24.2506217695995)
--(axis cs:164,24.2506217695995)
--(axis cs:165,24.2506217695995)
--(axis cs:166,24.2506217695995)
--(axis cs:167,24.2506217695995)
--(axis cs:168,24.2283546130553)
--(axis cs:169,24.2283546130553)
--(axis cs:170,24.2283546130553)
--(axis cs:171,24.2283546130553)
--(axis cs:172,24.2283546130553)
--(axis cs:173,24.2283546130553)
--(axis cs:174,24.2283546130553)
--(axis cs:175,24.2283546130553)
--(axis cs:176,24.2283546130553)
--(axis cs:177,24.2283546130553)
--(axis cs:178,24.2283546130553)
--(axis cs:179,24.2283546130553)
--(axis cs:180,24.2283546130553)
--(axis cs:181,24.2283546130553)
--(axis cs:182,24.2283546130553)
--(axis cs:183,24.2283546130553)
--(axis cs:184,24.2283546130553)
--(axis cs:185,24.2283546130553)
--(axis cs:186,24.2283546130553)
--(axis cs:187,24.2283546130553)
--(axis cs:188,24.2283546130553)
--(axis cs:189,24.2283546130553)
--(axis cs:190,24.2283546130553)
--(axis cs:191,24.2283546130553)
--(axis cs:192,24.2283546130553)
--(axis cs:193,24.2283546130553)
--(axis cs:194,24.2283546130553)
--(axis cs:195,24.2283546130553)
--(axis cs:196,24.2283546130553)
--(axis cs:197,24.2283546130553)
--(axis cs:198,24.2283546130553)
--(axis cs:199,24.2283546130553)
--(axis cs:200,24.2283546130553)
--(axis cs:201,24.2283546130553)
--(axis cs:202,24.2283546130553)
--(axis cs:203,24.2283546130553)
--(axis cs:204,24.2283546130553)
--(axis cs:205,24.2283546130553)
--(axis cs:206,24.1152486724934)
--(axis cs:207,24.1152486724934)
--(axis cs:208,24.1152486724934)
--(axis cs:209,24.1152486724934)
--(axis cs:210,24.1152486724934)
--(axis cs:211,24.1152486724934)
--(axis cs:212,24.1152486724934)
--(axis cs:213,24.1152486724934)
--(axis cs:214,24.1152486724934)
--(axis cs:215,24.1152486724934)
--(axis cs:216,24.1152486724934)
--(axis cs:217,24.1152486724934)
--(axis cs:218,23.5811784680244)
--(axis cs:219,23.5811784680244)
--(axis cs:220,23.5811784680244)
--(axis cs:221,23.5811784680244)
--(axis cs:222,23.5811784680244)
--(axis cs:223,23.5811784680244)
--(axis cs:224,23.5811784680244)
--(axis cs:225,23.5811784680244)
--(axis cs:226,23.5811784680244)
--(axis cs:227,23.5811784680244)
--(axis cs:228,23.5811784680244)
--(axis cs:229,23.5811784680244)
--(axis cs:230,23.5811784680244)
--(axis cs:231,23.5811784680244)
--(axis cs:232,23.5811784680244)
--(axis cs:233,23.5811784680244)
--(axis cs:234,23.5811784680244)
--(axis cs:235,23.5811784680244)
--(axis cs:236,23.5811784680244)
--(axis cs:237,23.5811784680244)
--(axis cs:238,23.5811784680244)
--(axis cs:239,23.5811784680244)
--(axis cs:240,23.5811784680244)
--(axis cs:241,23.5811784680244)
--(axis cs:242,23.5811784680244)
--(axis cs:243,23.5811784680244)
--(axis cs:244,23.5811784680244)
--(axis cs:245,23.5811784680244)
--(axis cs:246,23.5811784680244)
--(axis cs:247,23.5811784680244)
--(axis cs:248,23.5811784680244)
--(axis cs:249,23.5811784680244)
--(axis cs:250,23.5811784680244)
--(axis cs:251,23.5811784680244)
--(axis cs:252,23.5811784680244)
--(axis cs:253,23.5811784680244)
--(axis cs:254,23.5811784680244)
--(axis cs:255,23.5811784680244)
--(axis cs:256,23.5811784680244)
--(axis cs:257,23.5811784680244)
--(axis cs:258,21.2149281492504)
--(axis cs:259,21.2149281492504)
--(axis cs:260,21.2149281492504)
--(axis cs:261,21.2149281492504)
--(axis cs:262,21.2149281492504)
--(axis cs:263,21.2149281492504)
--(axis cs:264,21.0366738085914)
--(axis cs:265,21.0366738085914)
--(axis cs:266,21.0366738085914)
--(axis cs:267,20.0556651305706)
--(axis cs:268,20.0556651305706)
--(axis cs:269,20.0556651305706)
--(axis cs:270,20.0556651305706)
--(axis cs:271,20.0556651305706)
--(axis cs:272,20.0556651305706)
--(axis cs:273,20.0556651305706)
--(axis cs:274,20.0556651305706)
--(axis cs:275,20.0556651305706)
--(axis cs:276,20.0556651305706)
--(axis cs:277,20.0556651305706)
--(axis cs:278,20.0556651305706)
--(axis cs:279,20.0556651305706)
--(axis cs:280,20.0556651305706)
--(axis cs:281,20.0556651305706)
--(axis cs:282,20.0556651305706)
--(axis cs:283,20.0556651305706)
--(axis cs:284,20.0556651305706)
--(axis cs:285,20.0556651305706)
--(axis cs:286,20.0556651305706)
--(axis cs:287,20.0556651305706)
--(axis cs:288,20.0556651305706)
--(axis cs:289,20.0556651305706)
--(axis cs:290,20.0556651305706)
--(axis cs:291,20.0556651305706)
--(axis cs:292,20.0556651305706)
--(axis cs:293,20.0556651305706)
--(axis cs:294,20.0556651305706)
--(axis cs:295,20.0556651305706)
--(axis cs:296,19.2356191531898)
--(axis cs:297,19.2356191531898)
--(axis cs:298,19.2356191531898)
--(axis cs:299,19.2356191531898)
--(axis cs:300,19.2356191531898)
--(axis cs:301,19.2356191531898)
--(axis cs:302,19.2356191531898)
--(axis cs:303,19.2356191531898)
--(axis cs:304,19.2356191531898)
--(axis cs:305,19.2356191531898)
--(axis cs:306,19.2356191531898)
--(axis cs:307,19.2356191531898)
--(axis cs:308,19.2356191531898)
--(axis cs:309,18.4727247499712)
--(axis cs:310,18.4727247499712)
--(axis cs:311,18.4727247499712)
--(axis cs:312,18.4727247499712)
--(axis cs:313,18.4727247499712)
--(axis cs:314,18.4727247499712)
--(axis cs:315,18.4727247499712)
--(axis cs:316,18.4727247499712)
--(axis cs:317,18.4727247499712)
--(axis cs:318,18.4727247499712)
--(axis cs:319,18.4727247499712)
--(axis cs:320,18.4727247499712)
--(axis cs:321,18.4727247499712)
--(axis cs:322,18.4727247499712)
--(axis cs:323,18.4727247499712)
--(axis cs:324,18.4727247499712)
--(axis cs:325,18.4727247499712)
--(axis cs:326,18.4727247499712)
--(axis cs:327,18.4727247499712)
--(axis cs:328,18.4727247499712)
--(axis cs:329,18.4727247499712)
--(axis cs:330,18.4727247499712)
--(axis cs:331,18.4727247499712)
--(axis cs:332,18.4727247499712)
--(axis cs:333,18.4727247499712)
--(axis cs:334,18.4727247499712)
--(axis cs:335,17.8238947305996)
--(axis cs:336,17.8238947305996)
--(axis cs:337,16.7256806650343)
--(axis cs:338,16.7256806650343)
--(axis cs:339,16.7256806650343)
--(axis cs:340,16.7256806650343)
--(axis cs:341,16.7256806650343)
--(axis cs:342,16.7256806650343)
--(axis cs:343,16.7256806650343)
--(axis cs:344,16.7256806650343)
--(axis cs:345,16.7256806650343)
--(axis cs:346,16.7256806650343)
--(axis cs:347,16.7256806650343)
--(axis cs:348,16.7256806650343)
--(axis cs:349,16.7256806650343)
--(axis cs:350,16.7256806650343)
--(axis cs:350,22.5192433379983)
--(axis cs:350,22.5192433379983)
--(axis cs:349,22.5192433379983)
--(axis cs:348,22.5192433379983)
--(axis cs:347,22.5192433379983)
--(axis cs:346,22.5192433379983)
--(axis cs:345,22.5192433379983)
--(axis cs:344,22.5192433379983)
--(axis cs:343,22.5192433379983)
--(axis cs:342,22.5192433379983)
--(axis cs:341,22.5192433379983)
--(axis cs:340,22.5192433379983)
--(axis cs:339,22.5192433379983)
--(axis cs:338,22.5192433379983)
--(axis cs:337,22.5192433379983)
--(axis cs:336,26.4443164969681)
--(axis cs:335,26.4443164969681)
--(axis cs:334,27.37452741778)
--(axis cs:333,27.37452741778)
--(axis cs:332,27.37452741778)
--(axis cs:331,27.37452741778)
--(axis cs:330,27.37452741778)
--(axis cs:329,27.37452741778)
--(axis cs:328,27.37452741778)
--(axis cs:327,27.37452741778)
--(axis cs:326,27.37452741778)
--(axis cs:325,27.37452741778)
--(axis cs:324,27.37452741778)
--(axis cs:323,27.37452741778)
--(axis cs:322,27.37452741778)
--(axis cs:321,27.37452741778)
--(axis cs:320,27.37452741778)
--(axis cs:319,27.37452741778)
--(axis cs:318,27.37452741778)
--(axis cs:317,27.37452741778)
--(axis cs:316,27.37452741778)
--(axis cs:315,27.37452741778)
--(axis cs:314,27.37452741778)
--(axis cs:313,27.37452741778)
--(axis cs:312,27.37452741778)
--(axis cs:311,27.37452741778)
--(axis cs:310,27.37452741778)
--(axis cs:309,27.37452741778)
--(axis cs:308,28.6236441982427)
--(axis cs:307,28.6236441982427)
--(axis cs:306,28.6236441982427)
--(axis cs:305,28.6236441982427)
--(axis cs:304,28.6236441982427)
--(axis cs:303,28.6236441982427)
--(axis cs:302,28.6236441982427)
--(axis cs:301,28.6236441982427)
--(axis cs:300,28.6236441982427)
--(axis cs:299,28.6236441982427)
--(axis cs:298,28.6236441982427)
--(axis cs:297,28.6236441982427)
--(axis cs:296,28.6236441982427)
--(axis cs:295,28.7104930848516)
--(axis cs:294,28.7104930848516)
--(axis cs:293,28.7104930848516)
--(axis cs:292,28.7104930848516)
--(axis cs:291,28.7104930848516)
--(axis cs:290,28.7104930848516)
--(axis cs:289,28.7104930848516)
--(axis cs:288,28.7104930848516)
--(axis cs:287,28.7104930848516)
--(axis cs:286,28.7104930848516)
--(axis cs:285,28.7104930848516)
--(axis cs:284,28.7104930848516)
--(axis cs:283,28.7104930848516)
--(axis cs:282,28.7104930848516)
--(axis cs:281,28.7104930848516)
--(axis cs:280,28.7104930848516)
--(axis cs:279,28.7104930848516)
--(axis cs:278,28.7104930848516)
--(axis cs:277,28.7104930848516)
--(axis cs:276,28.7104930848516)
--(axis cs:275,28.7104930848516)
--(axis cs:274,28.7104930848516)
--(axis cs:273,28.7104930848516)
--(axis cs:272,28.7104930848516)
--(axis cs:271,28.7104930848516)
--(axis cs:270,28.7104930848516)
--(axis cs:269,28.7104930848516)
--(axis cs:268,28.7104930848516)
--(axis cs:267,28.7104930848516)
--(axis cs:266,28.8634188725078)
--(axis cs:265,28.8634188725078)
--(axis cs:264,28.8634188725078)
--(axis cs:263,28.8989800340048)
--(axis cs:262,28.8989800340048)
--(axis cs:261,28.8989800340048)
--(axis cs:260,28.8989800340048)
--(axis cs:259,28.8989800340048)
--(axis cs:258,28.8989800340048)
--(axis cs:257,29.8535016927336)
--(axis cs:256,29.8535016927336)
--(axis cs:255,29.8535016927336)
--(axis cs:254,29.8535016927336)
--(axis cs:253,29.8535016927336)
--(axis cs:252,29.8535016927336)
--(axis cs:251,29.8535016927336)
--(axis cs:250,29.8535016927336)
--(axis cs:249,29.8535016927336)
--(axis cs:248,29.8535016927336)
--(axis cs:247,29.8535016927336)
--(axis cs:246,29.8535016927336)
--(axis cs:245,29.8535016927336)
--(axis cs:244,29.8535016927336)
--(axis cs:243,29.8535016927336)
--(axis cs:242,29.8535016927336)
--(axis cs:241,29.8535016927336)
--(axis cs:240,29.8535016927336)
--(axis cs:239,29.8535016927336)
--(axis cs:238,29.8535016927336)
--(axis cs:237,29.8535016927336)
--(axis cs:236,29.8535016927336)
--(axis cs:235,29.8535016927336)
--(axis cs:234,29.8535016927336)
--(axis cs:233,29.8535016927336)
--(axis cs:232,29.8535016927336)
--(axis cs:231,29.8535016927336)
--(axis cs:230,29.8535016927336)
--(axis cs:229,29.8535016927336)
--(axis cs:228,29.8535016927336)
--(axis cs:227,29.8535016927336)
--(axis cs:226,29.8535016927336)
--(axis cs:225,29.8535016927336)
--(axis cs:224,29.8535016927336)
--(axis cs:223,29.8535016927336)
--(axis cs:222,29.8535016927336)
--(axis cs:221,29.8535016927336)
--(axis cs:220,29.8535016927336)
--(axis cs:219,29.8535016927336)
--(axis cs:218,29.8535016927336)
--(axis cs:217,31.4603128071)
--(axis cs:216,31.4603128071)
--(axis cs:215,31.4603128071)
--(axis cs:214,31.4603128071)
--(axis cs:213,31.4603128071)
--(axis cs:212,31.4603128071)
--(axis cs:211,31.4603128071)
--(axis cs:210,31.4603128071)
--(axis cs:209,31.4603128071)
--(axis cs:208,31.4603128071)
--(axis cs:207,31.4603128071)
--(axis cs:206,31.4603128071)
--(axis cs:205,31.5391941386104)
--(axis cs:204,31.5391941386104)
--(axis cs:203,31.5391941386104)
--(axis cs:202,31.5391941386104)
--(axis cs:201,31.5391941386104)
--(axis cs:200,31.5391941386104)
--(axis cs:199,31.5391941386104)
--(axis cs:198,31.5391941386104)
--(axis cs:197,31.5391941386104)
--(axis cs:196,31.5391941386104)
--(axis cs:195,31.5391941386104)
--(axis cs:194,31.5391941386104)
--(axis cs:193,31.5391941386104)
--(axis cs:192,31.5391941386104)
--(axis cs:191,31.5391941386104)
--(axis cs:190,31.5391941386104)
--(axis cs:189,31.5391941386104)
--(axis cs:188,31.5391941386104)
--(axis cs:187,31.5391941386104)
--(axis cs:186,31.5391941386104)
--(axis cs:185,31.5391941386104)
--(axis cs:184,31.5391941386104)
--(axis cs:183,31.5391941386104)
--(axis cs:182,31.5391941386104)
--(axis cs:181,31.5391941386104)
--(axis cs:180,31.5391941386104)
--(axis cs:179,31.5391941386104)
--(axis cs:178,31.5391941386104)
--(axis cs:177,31.5391941386104)
--(axis cs:176,31.5391941386104)
--(axis cs:175,31.5391941386104)
--(axis cs:174,31.5391941386104)
--(axis cs:173,31.5391941386104)
--(axis cs:172,31.5391941386104)
--(axis cs:171,31.5391941386104)
--(axis cs:170,31.5391941386104)
--(axis cs:169,31.5391941386104)
--(axis cs:168,31.5391941386104)
--(axis cs:167,31.5553500633093)
--(axis cs:166,31.5553500633093)
--(axis cs:165,31.5553500633093)
--(axis cs:164,31.5553500633093)
--(axis cs:163,31.5553500633093)
--(axis cs:162,31.5553500633093)
--(axis cs:161,31.5553500633093)
--(axis cs:160,31.5553500633093)
--(axis cs:159,31.5553500633093)
--(axis cs:158,31.5553500633093)
--(axis cs:157,31.5553500633093)
--(axis cs:156,31.5553500633093)
--(axis cs:155,31.5553500633093)
--(axis cs:154,31.7064985962258)
--(axis cs:153,31.7064985962258)
--(axis cs:152,31.7064985962258)
--(axis cs:151,31.7064985962258)
--(axis cs:150,31.7064985962258)
--(axis cs:149,31.7064985962258)
--(axis cs:148,31.7064985962258)
--(axis cs:147,31.7064985962258)
--(axis cs:146,31.7064985962258)
--(axis cs:145,31.7064985962258)
--(axis cs:144,31.7064985962258)
--(axis cs:143,31.7064985962258)
--(axis cs:142,31.7064985962258)
--(axis cs:141,32.0450458829763)
--(axis cs:140,34.0545153206958)
--(axis cs:139,34.0545153206958)
--(axis cs:138,34.0545153206958)
--(axis cs:137,34.0545153206958)
--(axis cs:136,34.0545153206958)
--(axis cs:135,34.0545153206958)
--(axis cs:134,34.0545153206958)
--(axis cs:133,34.0545153206958)
--(axis cs:132,34.0545153206958)
--(axis cs:131,34.0545153206958)
--(axis cs:130,34.0545153206958)
--(axis cs:129,34.0545153206958)
--(axis cs:128,34.0545153206958)
--(axis cs:127,39.0570839530112)
--(axis cs:126,39.0570839530112)
--(axis cs:125,39.0570839530112)
--(axis cs:124,39.0570839530112)
--(axis cs:123,39.0570839530112)
--(axis cs:122,39.0570839530112)
--(axis cs:121,39.0570839530112)
--(axis cs:120,39.0570839530112)
--(axis cs:119,39.0570839530112)
--(axis cs:118,39.0570839530112)
--(axis cs:117,39.0570839530112)
--(axis cs:116,39.0570839530112)
--(axis cs:115,58.2811305707308)
--(axis cs:114,58.2811305707308)
--(axis cs:113,58.2811305707308)
--(axis cs:112,58.2811305707308)
--(axis cs:111,58.2811305707308)
--(axis cs:110,58.2811305707308)
--(axis cs:109,58.2811305707308)
--(axis cs:108,58.2811305707308)
--(axis cs:107,58.2811305707308)
--(axis cs:106,58.2811305707308)
--(axis cs:105,58.2811305707308)
--(axis cs:104,58.2811305707308)
--(axis cs:103,58.2811305707308)
--(axis cs:102,58.2811305707308)
--(axis cs:101,65.664856966754)
--(axis cs:100,65.664856966754)
--(axis cs:99,65.664856966754)
--(axis cs:98,65.9386693851622)
--(axis cs:97,65.9386693851622)
--(axis cs:96,65.9386693851622)
--(axis cs:95,65.9386693851622)
--(axis cs:94,65.9386693851622)
--(axis cs:93,65.9386693851622)
--(axis cs:92,65.9386693851622)
--(axis cs:91,65.9386693851622)
--(axis cs:90,65.9386693851622)
--(axis cs:89,65.9386693851622)
--(axis cs:88,65.9386693851622)
--(axis cs:87,65.9386693851622)
--(axis cs:86,65.9386693851622)
--(axis cs:85,65.9386693851622)
--(axis cs:84,65.9386693851622)
--(axis cs:83,66.8441275345174)
--(axis cs:82,66.8441275345174)
--(axis cs:81,72.4456497355269)
--(axis cs:80,72.4456497355269)
--(axis cs:79,72.4456497355269)
--(axis cs:78,72.4456497355269)
--(axis cs:77,72.4456497355269)
--(axis cs:76,72.4456497355269)
--(axis cs:75,72.4456497355269)
--(axis cs:74,72.4456497355269)
--(axis cs:73,72.4456497355269)
--(axis cs:72,72.4456497355269)
--(axis cs:71,72.4456497355269)
--(axis cs:70,72.4456497355269)
--(axis cs:69,72.4456497355269)
--(axis cs:68,72.4456497355269)
--(axis cs:67,72.4456497355269)
--(axis cs:66,72.4456497355269)
--(axis cs:65,72.4456497355269)
--(axis cs:64,72.4456497355269)
--(axis cs:63,72.4456497355269)
--(axis cs:62,72.4456497355269)
--(axis cs:61,72.4456497355269)
--(axis cs:60,72.4456497355269)
--(axis cs:59,72.4456497355269)
--(axis cs:58,73.2970528549489)
--(axis cs:57,77.5412286386505)
--(axis cs:56,77.5412286386505)
--(axis cs:55,77.5412286386505)
--(axis cs:54,77.5412286386505)
--(axis cs:53,85.4850726889197)
--(axis cs:52,85.4850726889197)
--(axis cs:51,85.4850726889197)
--(axis cs:50,94.1269447993441)
--(axis cs:49,94.2589234944306)
--(axis cs:48,94.2589234944306)
--(axis cs:47,94.2589234944306)
--(axis cs:46,94.2589234944306)
--(axis cs:45,94.2589234944306)
--(axis cs:44,97.9657782755204)
--(axis cs:43,97.9657782755204)
--(axis cs:42,103.204223295592)
--(axis cs:41,103.204223295592)
--(axis cs:40,103.204223295592)
--(axis cs:39,103.191328882938)
--(axis cs:38,103.191328882938)
--(axis cs:37,107.441223904666)
--(axis cs:36,107.565815516847)
--(axis cs:35,116.827442265527)
--(axis cs:34,116.827442265527)
--(axis cs:33,116.861021839586)
--(axis cs:32,117.468132898193)
--(axis cs:31,117.468132898193)
--(axis cs:30,119.402153678018)
--(axis cs:29,119.402153678018)
--(axis cs:28,119.402153678018)
--(axis cs:27,119.402153678018)
--(axis cs:26,119.402153678018)
--(axis cs:25,119.402153678018)
--(axis cs:24,119.402153678018)
--(axis cs:23,119.402153678018)
--(axis cs:22,119.402153678018)
--(axis cs:21,130.300665597486)
--(axis cs:20,130.300665597486)
--(axis cs:19,140.436538989714)
--(axis cs:18,140.436538989714)
--(axis cs:17,140.436538989714)
--(axis cs:16,145.136276260338)
--(axis cs:15,147.125490598213)
--(axis cs:14,147.125490598213)
--(axis cs:13,147.125490598213)
--(axis cs:12,159.349616563929)
--(axis cs:11,175.04496636297)
--(axis cs:10,196.589489133004)
--(axis cs:9,196.589489133004)
--(axis cs:8,205.717881539158)
--(axis cs:7,205.717881539158)
--(axis cs:6,215.79899871658)
--(axis cs:5,219.262579289683)
--(axis cs:4,461.23338146806)
--(axis cs:3,461.23338146806)
--(axis cs:2,1125.5248152464)
--(axis cs:1,1138.04097792824)
--(axis cs:0,3246.08439975009)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,2899.49488375701)
--(axis cs:0,1431.63393112669)
--(axis cs:1,1431.63379816134)
--(axis cs:2,1431.63379815447)
--(axis cs:3,1431.63379814856)
--(axis cs:4,1431.63379814856)
--(axis cs:5,1431.63379793822)
--(axis cs:6,237.203618986887)
--(axis cs:7,237.203406741356)
--(axis cs:8,237.203406741356)
--(axis cs:9,237.203406741356)
--(axis cs:10,237.202568026623)
--(axis cs:11,237.202568026623)
--(axis cs:12,219.729581978321)
--(axis cs:13,219.729513395609)
--(axis cs:14,219.729513395609)
--(axis cs:15,219.729513395609)
--(axis cs:16,219.729111332061)
--(axis cs:17,219.729111332061)
--(axis cs:18,167.023595193324)
--(axis cs:19,167.023593473383)
--(axis cs:20,167.023593397138)
--(axis cs:21,167.023593397138)
--(axis cs:22,167.023593397138)
--(axis cs:23,167.023407717792)
--(axis cs:24,163.605314773946)
--(axis cs:25,163.605314773946)
--(axis cs:26,163.605314684109)
--(axis cs:27,163.605314684109)
--(axis cs:28,163.605314684109)
--(axis cs:29,163.605047857971)
--(axis cs:30,163.466043070371)
--(axis cs:31,163.466043070371)
--(axis cs:32,163.466043053287)
--(axis cs:33,163.466043024873)
--(axis cs:34,163.466043024873)
--(axis cs:35,163.465882348712)
--(axis cs:36,162.657318977986)
--(axis cs:37,162.657318977986)
--(axis cs:38,162.657318973253)
--(axis cs:39,162.657318971853)
--(axis cs:40,162.657310228394)
--(axis cs:41,162.657297203145)
--(axis cs:42,156.119162999821)
--(axis cs:43,156.119162999821)
--(axis cs:44,156.119162976722)
--(axis cs:45,156.119162937969)
--(axis cs:46,156.119162937969)
--(axis cs:47,156.118943883085)
--(axis cs:48,154.323567095846)
--(axis cs:49,154.32355408112)
--(axis cs:50,154.32355408112)
--(axis cs:51,154.32355408112)
--(axis cs:52,154.323403979898)
--(axis cs:53,154.323403979898)
--(axis cs:54,146.189943445228)
--(axis cs:55,146.189943445228)
--(axis cs:56,146.189943430725)
--(axis cs:57,146.189943420326)
--(axis cs:58,146.189926112719)
--(axis cs:59,146.189803607688)
--(axis cs:60,141.307902354625)
--(axis cs:61,141.307902354625)
--(axis cs:62,141.307902354625)
--(axis cs:63,141.307902346901)
--(axis cs:64,141.307902346901)
--(axis cs:65,141.307902346901)
--(axis cs:66,125.441861110445)
--(axis cs:67,125.441861110445)
--(axis cs:68,125.441860970022)
--(axis cs:69,125.441860918331)
--(axis cs:70,125.441826970291)
--(axis cs:71,125.441345864945)
--(axis cs:72,104.260911044321)
--(axis cs:73,104.260855147948)
--(axis cs:74,104.260855098293)
--(axis cs:75,104.260855054492)
--(axis cs:76,104.260718385817)
--(axis cs:77,104.260056999282)
--(axis cs:78,101.064363944016)
--(axis cs:79,101.064363944016)
--(axis cs:80,101.064363929041)
--(axis cs:81,101.064363875342)
--(axis cs:82,101.064363875342)
--(axis cs:83,101.064098355997)
--(axis cs:84,97.1851724337424)
--(axis cs:85,97.1851537126074)
--(axis cs:86,97.1851536740904)
--(axis cs:87,97.1851536677128)
--(axis cs:88,97.1850629332465)
--(axis cs:89,97.1850629332465)
--(axis cs:90,95.8214202967549)
--(axis cs:91,95.821418466088)
--(axis cs:92,95.8214184657486)
--(axis cs:93,95.8214184589303)
--(axis cs:94,95.8214184589303)
--(axis cs:95,95.8214184589303)
--(axis cs:96,75.7884225083082)
--(axis cs:97,75.7884225083082)
--(axis cs:98,75.7884224850067)
--(axis cs:99,75.7884224324673)
--(axis cs:100,75.7881281619802)
--(axis cs:101,75.7881281619802)
--(axis cs:102,71.4273144012171)
--(axis cs:103,71.42729219351)
--(axis cs:104,71.42729219351)
--(axis cs:105,71.4272921805561)
--(axis cs:106,71.4272921805561)
--(axis cs:107,71.4271102353405)
--(axis cs:108,65.2605958229216)
--(axis cs:109,65.2605958229216)
--(axis cs:110,65.2605958229216)
--(axis cs:111,65.2605957142042)
--(axis cs:112,65.2605560636021)
--(axis cs:113,65.2605560636021)
--(axis cs:114,64.9708384315448)
--(axis cs:115,64.9708384315448)
--(axis cs:116,64.9708384090437)
--(axis cs:117,64.9708384090437)
--(axis cs:118,64.9708384090437)
--(axis cs:119,64.9708384090437)
--(axis cs:120,55.0049492978694)
--(axis cs:121,55.0049492978694)
--(axis cs:122,55.0049491860514)
--(axis cs:123,55.0049491782218)
--(axis cs:124,55.0049476109485)
--(axis cs:125,55.0049476109485)
--(axis cs:126,44.1348202938445)
--(axis cs:127,44.1348202938445)
--(axis cs:128,44.1348200869292)
--(axis cs:129,44.1348200206948)
--(axis cs:130,44.1346658741908)
--(axis cs:131,44.1345233787898)
--(axis cs:132,39.2330281832664)
--(axis cs:133,39.2330281832664)
--(axis cs:134,39.2330281832664)
--(axis cs:135,39.2330280977783)
--(axis cs:136,39.2330280977783)
--(axis cs:137,39.2330280977783)
--(axis cs:138,27.8971177343561)
--(axis cs:139,27.8971177343561)
--(axis cs:140,27.8971175265561)
--(axis cs:141,27.8971173082514)
--(axis cs:142,27.8966600965127)
--(axis cs:143,27.8966600965127)
--(axis cs:144,23.9354951550549)
--(axis cs:145,23.9354951550549)
--(axis cs:146,23.9354951550549)
--(axis cs:147,23.9354950179816)
--(axis cs:148,23.9354950179816)
--(axis cs:149,23.9354950179816)
--(axis cs:150,21.570216266204)
--(axis cs:151,21.570216266204)
--(axis cs:152,21.5702158259248)
--(axis cs:153,21.5702158196807)
--(axis cs:154,21.5699575445855)
--(axis cs:155,21.5699575445855)
--(axis cs:156,20.7707331504082)
--(axis cs:157,20.7707331504082)
--(axis cs:158,20.7707326417136)
--(axis cs:159,20.7707326316982)
--(axis cs:160,20.7703621841904)
--(axis cs:161,20.7703621841904)
--(axis cs:162,18.803184634892)
--(axis cs:163,18.803184634892)
--(axis cs:164,18.803184634892)
--(axis cs:165,18.8031844335884)
--(axis cs:166,18.8031844335884)
--(axis cs:167,18.8031844335884)
--(axis cs:168,11.8900210817154)
--(axis cs:169,11.8899692479617)
--(axis cs:170,11.8899692479617)
--(axis cs:171,11.8899691459711)
--(axis cs:172,11.8898341573684)
--(axis cs:173,11.8898304606614)
--(axis cs:174,11.7700148025144)
--(axis cs:175,11.7700148025144)
--(axis cs:176,11.7700148025144)
--(axis cs:177,11.7700147203162)
--(axis cs:178,11.7700147203162)
--(axis cs:179,11.7700147203162)
--(axis cs:180,9.44025906769514)
--(axis cs:181,9.44025906769514)
--(axis cs:182,9.44025906769514)
--(axis cs:183,9.44025878740589)
--(axis cs:184,9.44025878740589)
--(axis cs:185,9.44025878740589)
--(axis cs:186,8.11875583379867)
--(axis cs:187,8.11875583379867)
--(axis cs:188,8.11875583379867)
--(axis cs:189,8.11875515072473)
--(axis cs:190,8.11875515072473)
--(axis cs:191,8.11867508379238)
--(axis cs:192,7.57272682994141)
--(axis cs:193,7.57272682994141)
--(axis cs:194,7.57272682994141)
--(axis cs:195,7.57272567686201)
--(axis cs:196,7.57272567686201)
--(axis cs:197,7.57250648710729)
--(axis cs:198,5.49741353158141)
--(axis cs:199,5.49741353158141)
--(axis cs:200,5.49741353158141)
--(axis cs:201,5.49741292170005)
--(axis cs:202,5.49741292170005)
--(axis cs:203,5.49731490058492)
--(axis cs:204,2.96387746140874)
--(axis cs:205,2.96378471083978)
--(axis cs:206,2.96378471083978)
--(axis cs:207,2.96378344963031)
--(axis cs:208,2.96378344963031)
--(axis cs:209,2.96354283879466)
--(axis cs:210,2.57248786848015)
--(axis cs:211,2.57248786848015)
--(axis cs:212,2.57248786848015)
--(axis cs:213,2.57248744445418)
--(axis cs:214,2.57248744445418)
--(axis cs:215,2.57245635985423)
--(axis cs:216,2.54584304849871)
--(axis cs:217,2.54584304849871)
--(axis cs:218,2.54584304849871)
--(axis cs:219,2.54584261152924)
--(axis cs:220,2.54584261152924)
--(axis cs:221,2.54576470113427)
--(axis cs:222,2.4874762792469)
--(axis cs:223,2.4874762792469)
--(axis cs:224,2.4874762792469)
--(axis cs:225,2.48747580615306)
--(axis cs:226,2.48747580615306)
--(axis cs:227,2.48738826172619)
--(axis cs:228,2.46292395966074)
--(axis cs:229,2.46292395966074)
--(axis cs:230,2.46292395966074)
--(axis cs:231,2.46292346976992)
--(axis cs:232,2.46292346976992)
--(axis cs:233,2.46282707140298)
--(axis cs:234,2.42203954059631)
--(axis cs:235,2.42195099967179)
--(axis cs:236,2.42195099967179)
--(axis cs:237,2.42195050660377)
--(axis cs:238,2.42195050660377)
--(axis cs:239,2.42185203532602)
--(axis cs:240,1.67768607806806)
--(axis cs:241,1.67768011235979)
--(axis cs:242,1.67768011235979)
--(axis cs:243,1.67768011235979)
--(axis cs:244,1.67768011235979)
--(axis cs:245,1.67755391290108)
--(axis cs:246,1.67755391290108)
--(axis cs:247,1.67755391290108)
--(axis cs:248,1.67755391290108)
--(axis cs:249,1.67755391290108)
--(axis cs:250,1.67755391290108)
--(axis cs:251,1.67755391290108)
--(axis cs:252,1.67755391290108)
--(axis cs:253,1.67755391290108)
--(axis cs:254,1.67755391290108)
--(axis cs:255,1.67755391290108)
--(axis cs:256,1.67755391290108)
--(axis cs:257,1.67755391290108)
--(axis cs:258,1.67755391290108)
--(axis cs:259,1.67755391290108)
--(axis cs:260,1.67755391290108)
--(axis cs:261,1.67755391290108)
--(axis cs:262,1.67755391290108)
--(axis cs:263,1.67755391290108)
--(axis cs:264,1.67755391290108)
--(axis cs:265,1.67755391290108)
--(axis cs:266,1.67755391290108)
--(axis cs:267,1.67755391290108)
--(axis cs:268,1.67755391290108)
--(axis cs:269,1.67755391290108)
--(axis cs:270,1.67755391290108)
--(axis cs:271,1.67755391290108)
--(axis cs:272,1.67755391290108)
--(axis cs:273,1.67755391290108)
--(axis cs:274,1.67755391290108)
--(axis cs:275,1.67755391290108)
--(axis cs:276,1.67755391290108)
--(axis cs:277,1.67755391290108)
--(axis cs:278,1.67755391290108)
--(axis cs:279,1.67755391290108)
--(axis cs:280,1.67755391290108)
--(axis cs:281,1.67755391290108)
--(axis cs:282,1.67755391290108)
--(axis cs:283,1.67755391290108)
--(axis cs:284,1.67755391290108)
--(axis cs:285,1.67755391290108)
--(axis cs:286,1.67755391290108)
--(axis cs:287,1.67755391290108)
--(axis cs:288,1.67755391290108)
--(axis cs:289,1.67755391290108)
--(axis cs:290,1.67755391290108)
--(axis cs:291,1.67755391290108)
--(axis cs:292,1.67755391290108)
--(axis cs:293,1.67755391290108)
--(axis cs:294,1.67755391290108)
--(axis cs:295,1.67755391290108)
--(axis cs:296,1.67755391290108)
--(axis cs:297,1.67755391290108)
--(axis cs:298,1.67755391290108)
--(axis cs:299,1.67755391290108)
--(axis cs:300,1.67755391290108)
--(axis cs:301,1.67755391290108)
--(axis cs:302,1.67755391290108)
--(axis cs:303,1.67755391290108)
--(axis cs:304,1.67755391290108)
--(axis cs:305,1.67755391290108)
--(axis cs:306,1.67755391290108)
--(axis cs:307,1.67755391290108)
--(axis cs:308,1.67755391290108)
--(axis cs:309,1.67755391290108)
--(axis cs:310,1.67755391290108)
--(axis cs:311,1.67755391290108)
--(axis cs:312,1.67755391290108)
--(axis cs:313,1.67755391290108)
--(axis cs:314,1.67755391290108)
--(axis cs:315,1.67755391290108)
--(axis cs:316,1.67755391290108)
--(axis cs:317,1.67755391290108)
--(axis cs:318,1.67755391290108)
--(axis cs:319,1.67755391290108)
--(axis cs:320,1.67755391290108)
--(axis cs:321,1.67755391290108)
--(axis cs:322,1.67755391290108)
--(axis cs:323,1.67755391290108)
--(axis cs:324,1.67755391290108)
--(axis cs:325,1.67755391290108)
--(axis cs:326,1.67755391290108)
--(axis cs:327,1.67755391290108)
--(axis cs:328,1.67755391290108)
--(axis cs:329,1.67755391290108)
--(axis cs:330,1.67755391290108)
--(axis cs:331,1.67755391290108)
--(axis cs:332,1.67755391290108)
--(axis cs:333,1.67755391290108)
--(axis cs:334,1.67755391290108)
--(axis cs:335,1.67755391290108)
--(axis cs:336,1.67755391290108)
--(axis cs:337,1.67755391290108)
--(axis cs:338,1.67755391290108)
--(axis cs:339,1.67755391290108)
--(axis cs:340,1.67755391290108)
--(axis cs:341,1.67755391290108)
--(axis cs:342,1.67755391290108)
--(axis cs:343,1.67755391290108)
--(axis cs:344,1.67755391290108)
--(axis cs:345,1.67755391290108)
--(axis cs:346,1.67755391290108)
--(axis cs:347,1.67755391290108)
--(axis cs:348,1.67755391290108)
--(axis cs:349,1.67755391290108)
--(axis cs:350,1.67755391290108)
--(axis cs:350,33.5031965044125)
--(axis cs:350,33.5031965044125)
--(axis cs:349,33.5031965044125)
--(axis cs:348,33.5031965044125)
--(axis cs:347,33.5031965044125)
--(axis cs:346,33.5031965044125)
--(axis cs:345,33.5031965044125)
--(axis cs:344,33.5031965044125)
--(axis cs:343,33.5031965044125)
--(axis cs:342,33.5031965044125)
--(axis cs:341,33.5031965044125)
--(axis cs:340,33.5031965044125)
--(axis cs:339,33.5031965044125)
--(axis cs:338,33.5031965044125)
--(axis cs:337,33.5031965044125)
--(axis cs:336,33.5031965044125)
--(axis cs:335,33.5031965044125)
--(axis cs:334,33.5031965044125)
--(axis cs:333,33.5031965044125)
--(axis cs:332,33.5031965044125)
--(axis cs:331,33.5031965044125)
--(axis cs:330,33.5031965044125)
--(axis cs:329,33.5031965044125)
--(axis cs:328,33.5031965044125)
--(axis cs:327,33.5031965044125)
--(axis cs:326,33.5031965044125)
--(axis cs:325,33.5031965044125)
--(axis cs:324,33.5031965044125)
--(axis cs:323,33.5031965044125)
--(axis cs:322,33.5031965044125)
--(axis cs:321,33.5031965044125)
--(axis cs:320,33.5031965044125)
--(axis cs:319,33.5031965044125)
--(axis cs:318,33.5031965044125)
--(axis cs:317,33.5031965044125)
--(axis cs:316,33.5031965044125)
--(axis cs:315,33.5031965044125)
--(axis cs:314,33.5031965044125)
--(axis cs:313,33.5031965044125)
--(axis cs:312,33.5031965044125)
--(axis cs:311,33.5031965044125)
--(axis cs:310,33.5031965044125)
--(axis cs:309,33.5031965044125)
--(axis cs:308,33.5031965044125)
--(axis cs:307,33.5031965044125)
--(axis cs:306,33.5031965044125)
--(axis cs:305,33.5031965044125)
--(axis cs:304,33.5031965044125)
--(axis cs:303,33.5031965044125)
--(axis cs:302,33.5031965044125)
--(axis cs:301,33.5031965044125)
--(axis cs:300,33.5031965044125)
--(axis cs:299,33.5031965044125)
--(axis cs:298,33.5031965044125)
--(axis cs:297,33.5031965044125)
--(axis cs:296,33.5031965044125)
--(axis cs:295,33.5031965044125)
--(axis cs:294,33.5031965044125)
--(axis cs:293,33.5031965044125)
--(axis cs:292,33.5031965044125)
--(axis cs:291,33.5031965044125)
--(axis cs:290,33.5031965044125)
--(axis cs:289,33.5031965044125)
--(axis cs:288,33.5031965044125)
--(axis cs:287,33.5031965044125)
--(axis cs:286,33.5031965044125)
--(axis cs:285,33.5031965044125)
--(axis cs:284,33.5031965044125)
--(axis cs:283,33.5031965044125)
--(axis cs:282,33.5031965044125)
--(axis cs:281,33.5031965044125)
--(axis cs:280,33.5031965044125)
--(axis cs:279,33.5031965044125)
--(axis cs:278,33.5031965044125)
--(axis cs:277,33.5031965044125)
--(axis cs:276,33.5031965044125)
--(axis cs:275,33.5031965044125)
--(axis cs:274,33.5031965044125)
--(axis cs:273,33.5031965044125)
--(axis cs:272,33.5031965044125)
--(axis cs:271,33.5031965044125)
--(axis cs:270,33.5031965044125)
--(axis cs:269,33.5031965044125)
--(axis cs:268,33.5031965044125)
--(axis cs:267,33.5031965044125)
--(axis cs:266,33.5031965044125)
--(axis cs:265,33.5031965044125)
--(axis cs:264,33.5031965044125)
--(axis cs:263,33.5031965044125)
--(axis cs:262,33.5031965044125)
--(axis cs:261,33.5031965044125)
--(axis cs:260,33.5031965044125)
--(axis cs:259,33.5031965044125)
--(axis cs:258,33.5031965044125)
--(axis cs:257,33.5031965044125)
--(axis cs:256,33.5031965044125)
--(axis cs:255,33.5031965044125)
--(axis cs:254,33.5031965044125)
--(axis cs:253,33.5031965044125)
--(axis cs:252,33.5031965044125)
--(axis cs:251,33.5031965044125)
--(axis cs:250,33.5031965044125)
--(axis cs:249,33.5031965044125)
--(axis cs:248,33.5031965044125)
--(axis cs:247,33.5031965044125)
--(axis cs:246,33.5031965044125)
--(axis cs:245,33.5031965044125)
--(axis cs:244,33.5032730604801)
--(axis cs:243,33.5032730604801)
--(axis cs:242,33.5032730604801)
--(axis cs:241,33.5032730604801)
--(axis cs:240,33.5032766794736)
--(axis cs:239,33.9771975697672)
--(axis cs:238,33.9772583293797)
--(axis cs:237,33.9772583293797)
--(axis cs:236,33.9772586336188)
--(axis cs:235,33.9772586336188)
--(axis cs:234,33.9773178230411)
--(axis cs:233,34.0043977189585)
--(axis cs:232,34.0044571649315)
--(axis cs:231,34.0044571649315)
--(axis cs:230,34.0044574670343)
--(axis cs:229,34.0044574670343)
--(axis cs:228,34.0044574670343)
--(axis cs:227,34.0195679259882)
--(axis cs:226,34.0196220842931)
--(axis cs:225,34.0196220842931)
--(axis cs:224,34.0196223769686)
--(axis cs:223,34.0196223769686)
--(axis cs:222,34.0196223769686)
--(axis cs:221,34.055818960631)
--(axis cs:220,34.055867526238)
--(axis cs:219,34.055867526238)
--(axis cs:218,34.0558677986252)
--(axis cs:217,34.0558677986252)
--(axis cs:216,34.0558677986252)
--(axis cs:215,34.0724861499154)
--(axis cs:214,34.0725055940446)
--(axis cs:213,34.0725055940446)
--(axis cs:212,34.0725058592831)
--(axis cs:211,34.0725058592831)
--(axis cs:210,34.0725058592831)
--(axis cs:209,34.3235151636097)
--(axis cs:208,34.3236589059108)
--(axis cs:207,34.3236589059108)
--(axis cs:206,34.3236596704794)
--(axis cs:205,34.3236596704794)
--(axis cs:204,34.3237209762276)
--(axis cs:203,36.1399537704818)
--(axis cs:202,36.140008870326)
--(axis cs:201,36.140008870326)
--(axis cs:200,36.1400092387855)
--(axis cs:199,36.1400092387855)
--(axis cs:198,36.1400092387855)
--(axis cs:197,38.1520118279604)
--(axis cs:196,38.1521213035749)
--(axis cs:195,38.1521213035749)
--(axis cs:194,38.1521218990076)
--(axis cs:193,38.1521218990076)
--(axis cs:192,38.1521218990076)
--(axis cs:191,38.4331855011506)
--(axis cs:190,38.4332264940841)
--(axis cs:189,38.4332264940841)
--(axis cs:188,38.4332268461558)
--(axis cs:187,38.4332268461558)
--(axis cs:186,38.4332268461558)
--(axis cs:185,39.123226045595)
--(axis cs:184,39.123226045595)
--(axis cs:183,39.123226045595)
--(axis cs:182,39.1232262291541)
--(axis cs:181,39.1232262291541)
--(axis cs:180,39.1232262291541)
--(axis cs:179,41.687745046208)
--(axis cs:178,41.687745046208)
--(axis cs:177,41.687745046208)
--(axis cs:176,41.6877450907647)
--(axis cs:175,41.6877450907647)
--(axis cs:174,41.6877450907647)
--(axis cs:173,41.7532077327745)
--(axis cs:172,41.75321332655)
--(axis cs:171,41.7532816635669)
--(axis cs:170,41.7532817439941)
--(axis cs:169,41.7532817439941)
--(axis cs:168,41.7533079847784)
--(axis cs:167,49.1823236835591)
--(axis cs:166,49.1823236835591)
--(axis cs:165,49.1823236835591)
--(axis cs:164,49.1823238086624)
--(axis cs:163,49.1823238086624)
--(axis cs:162,49.1823238086624)
--(axis cs:161,53.2933991016018)
--(axis cs:160,53.2933991016018)
--(axis cs:159,53.2935334330252)
--(axis cs:158,53.293533472106)
--(axis cs:157,53.2935336565723)
--(axis cs:156,53.2935336565723)
--(axis cs:155,56.4372881085096)
--(axis cs:154,56.4372881085096)
--(axis cs:153,56.4373842528247)
--(axis cs:152,56.4373842864084)
--(axis cs:151,56.437384450307)
--(axis cs:150,56.437384450307)
--(axis cs:149,58.6781237511284)
--(axis cs:148,58.6781237511284)
--(axis cs:147,58.6781237511284)
--(axis cs:146,58.6781238330113)
--(axis cs:145,58.6781238330113)
--(axis cs:144,58.6781238330113)
--(axis cs:143,60.7766439204002)
--(axis cs:142,60.7766439204002)
--(axis cs:141,60.7768706845493)
--(axis cs:140,60.7768708162835)
--(axis cs:139,60.7768708994838)
--(axis cs:138,60.7768708994838)
--(axis cs:137,67.7557769638373)
--(axis cs:136,67.7557769638373)
--(axis cs:135,67.7557769638373)
--(axis cs:134,67.7557770387594)
--(axis cs:133,67.7557770387594)
--(axis cs:132,67.7557770387594)
--(axis cs:131,71.5015539152255)
--(axis cs:130,71.5015804108035)
--(axis cs:129,71.5016090733289)
--(axis cs:128,71.5016091112593)
--(axis cs:127,71.5016091497342)
--(axis cs:126,71.5016091497342)
--(axis cs:125,78.1094865686196)
--(axis cs:124,78.1094865686196)
--(axis cs:123,78.1094869337715)
--(axis cs:122,78.1094869693005)
--(axis cs:121,78.1094869953525)
--(axis cs:120,78.1094869953525)
--(axis cs:119,85.4832489593215)
--(axis cs:118,85.4832489593215)
--(axis cs:117,85.4832489593215)
--(axis cs:116,85.4832489593215)
--(axis cs:115,85.4832489994138)
--(axis cs:114,85.4832489994138)
--(axis cs:113,86.026702149261)
--(axis cs:112,86.026702149261)
--(axis cs:111,86.0267036265317)
--(axis cs:110,86.0267036984199)
--(axis cs:109,86.0267036984199)
--(axis cs:108,86.0267036984199)
--(axis cs:107,92.2985497503043)
--(axis cs:106,92.298964136775)
--(axis cs:105,92.298964136775)
--(axis cs:104,92.2989641702513)
--(axis cs:103,92.2989641702513)
--(axis cs:102,92.2990080599055)
--(axis cs:101,119.713084155206)
--(axis cs:100,119.713084155206)
--(axis cs:99,119.713138634447)
--(axis cs:98,119.713138644174)
--(axis cs:97,119.713138663366)
--(axis cs:96,119.713138663366)
--(axis cs:95,130.515404196578)
--(axis cs:94,130.515404196578)
--(axis cs:93,130.515404196578)
--(axis cs:92,130.515404206368)
--(axis cs:91,130.515404206856)
--(axis cs:90,130.515404854501)
--(axis cs:89,131.493733956796)
--(axis cs:88,131.493733956796)
--(axis cs:87,131.493782455896)
--(axis cs:86,131.493782465667)
--(axis cs:85,131.493782486722)
--(axis cs:84,131.493789701189)
--(axis cs:83,133.850124796304)
--(axis cs:82,133.850226618348)
--(axis cs:81,133.850226618348)
--(axis cs:80,133.850226646009)
--(axis cs:79,133.850226652397)
--(axis cs:78,133.850226652397)
--(axis cs:77,135.802795814563)
--(axis cs:76,135.803137118042)
--(axis cs:75,135.803205638031)
--(axis cs:74,135.803205667025)
--(axis cs:73,135.803205697187)
--(axis cs:72,135.803238424105)
--(axis cs:71,150.74476419175)
--(axis cs:70,150.744993042719)
--(axis cs:69,150.745040655691)
--(axis cs:68,150.745040692172)
--(axis cs:67,150.745040783515)
--(axis cs:66,150.745040783515)
--(axis cs:65,183.170225846241)
--(axis cs:64,183.170225846241)
--(axis cs:63,183.170225846241)
--(axis cs:62,183.17022585083)
--(axis cs:61,183.17022585083)
--(axis cs:60,183.17022585083)
--(axis cs:59,186.952047828177)
--(axis cs:58,186.952214672053)
--(axis cs:57,186.952261189569)
--(axis cs:56,186.952261208141)
--(axis cs:55,186.952261247121)
--(axis cs:54,186.952261247121)
--(axis cs:53,201.768336482798)
--(axis cs:52,201.768336482798)
--(axis cs:51,201.768777212286)
--(axis cs:50,201.768777212286)
--(axis cs:49,201.768777212286)
--(axis cs:48,201.768815427009)
--(axis cs:47,208.395356058102)
--(axis cs:46,208.395409716562)
--(axis cs:45,208.395409716562)
--(axis cs:44,208.395409726055)
--(axis cs:43,208.395409731713)
--(axis cs:42,208.395409731713)
--(axis cs:41,210.421634219236)
--(axis cs:40,210.421698770227)
--(axis cs:39,210.42174210154)
--(axis cs:38,210.421742108477)
--(axis cs:37,210.421742131934)
--(axis cs:36,210.421742131934)
--(axis cs:35,215.143229574272)
--(axis cs:34,215.143293133506)
--(axis cs:33,215.143293133506)
--(axis cs:32,215.143293144745)
--(axis cs:31,215.143293151503)
--(axis cs:30,215.143293151503)
--(axis cs:29,215.198551206267)
--(axis cs:28,215.198583350838)
--(axis cs:27,215.198583350838)
--(axis cs:26,215.198583350838)
--(axis cs:25,215.198583361661)
--(axis cs:24,215.198583361661)
--(axis cs:23,215.665513301513)
--(axis cs:22,215.665574810881)
--(axis cs:21,215.665574810881)
--(axis cs:20,215.665574810881)
--(axis cs:19,215.665574822641)
--(axis cs:18,215.66557543467)
--(axis cs:17,252.146682213062)
--(axis cs:16,252.146682213062)
--(axis cs:15,252.146908756584)
--(axis cs:14,252.146908756584)
--(axis cs:13,252.146908756584)
--(axis cs:12,252.146944904104)
--(axis cs:11,268.106939063164)
--(axis cs:10,268.106939063164)
--(axis cs:9,268.108260883804)
--(axis cs:8,268.108260883804)
--(axis cs:7,268.108260883804)
--(axis cs:6,268.108595384336)
--(axis cs:5,2899.49485764215)
--(axis cs:4,2899.49485796142)
--(axis cs:3,2899.49485796142)
--(axis cs:2,2899.49485796343)
--(axis cs:1,2899.4948579707)
--(axis cs:0,2899.49488375701)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,3154.52759547522)
--(axis cs:0,1647.58578236934)
--(axis cs:1,1647.58578236934)
--(axis cs:2,1647.56471457271)
--(axis cs:3,1647.55309469348)
--(axis cs:4,1647.34986102214)
--(axis cs:5,1647.34986102214)
--(axis cs:6,1291.16736190688)
--(axis cs:7,938.547337498551)
--(axis cs:8,938.547337498551)
--(axis cs:9,938.547337498551)
--(axis cs:10,938.547337498551)
--(axis cs:11,894.237436830329)
--(axis cs:12,649.862794057734)
--(axis cs:13,607.584002311141)
--(axis cs:14,439.461497717686)
--(axis cs:15,395.101986331574)
--(axis cs:16,375.042220195748)
--(axis cs:17,373.597091102927)
--(axis cs:18,258.855469722593)
--(axis cs:19,235.869205844178)
--(axis cs:20,188.85255620449)
--(axis cs:21,184.574383106778)
--(axis cs:22,167.25435623572)
--(axis cs:23,149.057143533037)
--(axis cs:24,148.983089337557)
--(axis cs:25,146.839472484366)
--(axis cs:26,138.828717625763)
--(axis cs:27,107.823423200957)
--(axis cs:28,107.266149252132)
--(axis cs:29,107.266149252132)
--(axis cs:30,104.949999298394)
--(axis cs:31,104.949999298394)
--(axis cs:32,104.949999298394)
--(axis cs:33,104.375759828629)
--(axis cs:34,104.117951680112)
--(axis cs:35,102.72165308462)
--(axis cs:36,102.72165308462)
--(axis cs:37,102.72165308462)
--(axis cs:38,102.72165308462)
--(axis cs:39,102.364550485895)
--(axis cs:40,99.6917987676489)
--(axis cs:41,99.6917987676489)
--(axis cs:42,99.6917987676489)
--(axis cs:43,99.6917987676489)
--(axis cs:44,99.6917987676489)
--(axis cs:45,99.6917987676489)
--(axis cs:46,99.6464417386998)
--(axis cs:47,99.6464417386998)
--(axis cs:48,99.6464417386998)
--(axis cs:49,99.6464417386998)
--(axis cs:50,96.0266552851701)
--(axis cs:51,96.0266552851701)
--(axis cs:52,96.0266552851701)
--(axis cs:53,96.0266552851701)
--(axis cs:54,96.0266552851701)
--(axis cs:55,96.0266552851701)
--(axis cs:56,96.0266552851701)
--(axis cs:57,94.4601892772059)
--(axis cs:58,90.7346090109741)
--(axis cs:59,88.0335557188244)
--(axis cs:60,88.0335557188244)
--(axis cs:61,88.0335557188244)
--(axis cs:62,88.0335557188244)
--(axis cs:63,88.0335557188244)
--(axis cs:64,88.0335557188244)
--(axis cs:65,88.0335557188244)
--(axis cs:66,88.0335557188244)
--(axis cs:67,88.0335557188244)
--(axis cs:68,87.7614339307286)
--(axis cs:69,85.6178593097146)
--(axis cs:70,85.0960476699422)
--(axis cs:71,85.0960476699422)
--(axis cs:72,85.0960476699422)
--(axis cs:73,85.0960476699422)
--(axis cs:74,85.0960476699422)
--(axis cs:75,84.3646755537046)
--(axis cs:76,84.3646755537046)
--(axis cs:77,84.3646755537046)
--(axis cs:78,84.3646755537046)
--(axis cs:79,83.2053917196246)
--(axis cs:80,83.2053917196246)
--(axis cs:81,83.2053917196246)
--(axis cs:82,81.9889682894647)
--(axis cs:83,81.9889682894647)
--(axis cs:84,81.9889682894647)
--(axis cs:85,81.9889682894647)
--(axis cs:86,81.9889682894647)
--(axis cs:87,81.9889682894647)
--(axis cs:88,81.9889682894647)
--(axis cs:89,81.9889682894647)
--(axis cs:90,81.9889682894647)
--(axis cs:91,81.9889682894647)
--(axis cs:92,81.9889682894647)
--(axis cs:93,81.9889682894647)
--(axis cs:94,81.9889682894647)
--(axis cs:95,81.9889682894647)
--(axis cs:96,81.9889682894647)
--(axis cs:97,81.9889682894647)
--(axis cs:98,81.9889682894647)
--(axis cs:99,81.9889682894647)
--(axis cs:100,81.9889682894647)
--(axis cs:101,81.9889682894647)
--(axis cs:102,81.9889682894647)
--(axis cs:103,81.9889682894647)
--(axis cs:104,81.9889682894647)
--(axis cs:105,81.9889682894647)
--(axis cs:106,81.9889682894647)
--(axis cs:107,81.9889682894647)
--(axis cs:108,81.9889682894647)
--(axis cs:109,81.9889682894647)
--(axis cs:110,81.9889682894647)
--(axis cs:111,81.9889682894647)
--(axis cs:112,81.9889682894647)
--(axis cs:113,81.9889682894647)
--(axis cs:114,81.9889682894647)
--(axis cs:115,81.9889682894647)
--(axis cs:116,81.9889682894647)
--(axis cs:117,81.9889682894647)
--(axis cs:118,81.9889682894647)
--(axis cs:119,81.9889682894647)
--(axis cs:120,81.9889682894647)
--(axis cs:121,81.9889682894647)
--(axis cs:122,81.9889682894647)
--(axis cs:123,81.9889682894647)
--(axis cs:124,81.9636666571183)
--(axis cs:125,81.9636666571183)
--(axis cs:126,81.9636666571183)
--(axis cs:127,81.7992167446157)
--(axis cs:128,81.6203294791907)
--(axis cs:129,81.3641300876525)
--(axis cs:130,80.9484744417092)
--(axis cs:131,79.7122879274606)
--(axis cs:132,79.7122879274606)
--(axis cs:133,79.7122879274606)
--(axis cs:134,79.7122879274606)
--(axis cs:135,79.7122879274606)
--(axis cs:136,79.7122879274606)
--(axis cs:137,79.7122879274606)
--(axis cs:138,79.7122879274606)
--(axis cs:139,79.7122879274606)
--(axis cs:140,79.7122879274606)
--(axis cs:141,79.7122879274606)
--(axis cs:142,79.7122879274606)
--(axis cs:143,79.2104850932289)
--(axis cs:144,79.2104850932289)
--(axis cs:145,79.2104850932289)
--(axis cs:146,78.800883964631)
--(axis cs:147,78.800883964631)
--(axis cs:148,78.800883964631)
--(axis cs:149,78.800883964631)
--(axis cs:150,78.800883964631)
--(axis cs:151,78.800883964631)
--(axis cs:152,77.6588226866791)
--(axis cs:153,77.6588226866791)
--(axis cs:154,77.6588226866791)
--(axis cs:155,77.6588226866791)
--(axis cs:156,77.6588226866791)
--(axis cs:157,77.6588226866791)
--(axis cs:158,77.6588226866791)
--(axis cs:159,77.6588226866791)
--(axis cs:160,77.6588226866791)
--(axis cs:161,77.6588226866791)
--(axis cs:162,77.6588226866791)
--(axis cs:163,77.6588226866791)
--(axis cs:164,77.6588226866791)
--(axis cs:165,77.6588226866791)
--(axis cs:166,77.6588226866791)
--(axis cs:167,77.6588226866791)
--(axis cs:168,77.6588226866791)
--(axis cs:169,77.6588226866791)
--(axis cs:170,77.6588226866791)
--(axis cs:171,77.6588226866791)
--(axis cs:172,77.6588226866791)
--(axis cs:173,77.6588226866791)
--(axis cs:174,77.6588226866791)
--(axis cs:175,77.6588226866791)
--(axis cs:176,77.6588226866791)
--(axis cs:177,77.6588226866791)
--(axis cs:178,77.6588226866791)
--(axis cs:179,77.6588226866791)
--(axis cs:180,77.6588226866791)
--(axis cs:181,77.6588226866791)
--(axis cs:182,77.6588226866791)
--(axis cs:183,77.6588226866791)
--(axis cs:184,77.5591595692347)
--(axis cs:185,77.5591595692347)
--(axis cs:186,77.5591595692347)
--(axis cs:187,77.5591595692347)
--(axis cs:188,77.5591595692347)
--(axis cs:189,77.5591595692347)
--(axis cs:190,77.5591595692347)
--(axis cs:191,77.5591595692347)
--(axis cs:192,77.5591595692347)
--(axis cs:193,77.5591595692347)
--(axis cs:194,77.5591595692347)
--(axis cs:195,77.2747998894056)
--(axis cs:196,77.2747998894056)
--(axis cs:197,77.2747998894056)
--(axis cs:198,77.2747998894056)
--(axis cs:199,77.2747998894056)
--(axis cs:200,77.2747998894056)
--(axis cs:201,77.2747998894056)
--(axis cs:202,77.2747998894056)
--(axis cs:203,77.2747998894056)
--(axis cs:204,77.2747998894056)
--(axis cs:205,77.2747998894056)
--(axis cs:206,77.2747998894056)
--(axis cs:207,77.2747998894056)
--(axis cs:208,77.2747998894056)
--(axis cs:209,77.2747998894056)
--(axis cs:210,77.2747998894056)
--(axis cs:211,77.2747998894056)
--(axis cs:212,76.062946511563)
--(axis cs:213,76.062946511563)
--(axis cs:214,76.062946511563)
--(axis cs:215,76.062946511563)
--(axis cs:216,76.062946511563)
--(axis cs:217,76.062946511563)
--(axis cs:218,76.062946511563)
--(axis cs:219,76.062946511563)
--(axis cs:220,76.062946511563)
--(axis cs:221,75.6412614821508)
--(axis cs:222,75.2913506660069)
--(axis cs:223,73.6204343031518)
--(axis cs:224,73.6204343031518)
--(axis cs:225,73.6204343031518)
--(axis cs:226,73.6204343031518)
--(axis cs:227,73.6204343031518)
--(axis cs:228,73.6204343031518)
--(axis cs:229,73.2717499408363)
--(axis cs:230,70.9478698398984)
--(axis cs:231,70.9478698398984)
--(axis cs:232,70.4060329836886)
--(axis cs:233,70.4060329836886)
--(axis cs:234,69.7303111764043)
--(axis cs:235,68.3688770496653)
--(axis cs:236,65.0459884890035)
--(axis cs:237,65.0459884890035)
--(axis cs:238,65.0459884890035)
--(axis cs:239,65.0459884890035)
--(axis cs:240,65.0459884890035)
--(axis cs:241,65.0459884890035)
--(axis cs:242,65.0459884890035)
--(axis cs:243,65.0459884890035)
--(axis cs:244,65.0459884890035)
--(axis cs:245,65.0459884890035)
--(axis cs:246,65.0459884890035)
--(axis cs:247,65.0459884890035)
--(axis cs:248,65.0459884890035)
--(axis cs:249,65.0459884890035)
--(axis cs:250,65.0459884890035)
--(axis cs:251,65.0459884890035)
--(axis cs:252,65.0459884890035)
--(axis cs:253,65.0459884890035)
--(axis cs:254,65.0459884890035)
--(axis cs:255,65.0459884890035)
--(axis cs:256,65.0459884890035)
--(axis cs:257,65.0459884890035)
--(axis cs:258,65.0459884890035)
--(axis cs:259,65.0459884890035)
--(axis cs:260,65.0459884890035)
--(axis cs:261,65.0459884890035)
--(axis cs:262,65.0459884890035)
--(axis cs:263,65.0459884890035)
--(axis cs:264,65.0459884890035)
--(axis cs:265,65.0459884890035)
--(axis cs:266,65.0459884890035)
--(axis cs:267,65.0459884890035)
--(axis cs:268,65.0459884890035)
--(axis cs:269,65.0459884890035)
--(axis cs:270,64.7033404995355)
--(axis cs:271,64.7033404995355)
--(axis cs:272,64.7033404995355)
--(axis cs:273,63.2170315282525)
--(axis cs:274,63.2170315282525)
--(axis cs:275,63.2170315282525)
--(axis cs:276,61.7347505195214)
--(axis cs:277,61.7347505195214)
--(axis cs:278,61.7347505195214)
--(axis cs:279,61.7347505195214)
--(axis cs:280,61.7347505195214)
--(axis cs:281,61.6332082201188)
--(axis cs:282,59.8885872073971)
--(axis cs:283,59.0724195312566)
--(axis cs:284,58.7273536266357)
--(axis cs:285,56.3161615007986)
--(axis cs:286,52.8648818065096)
--(axis cs:287,52.3900728099634)
--(axis cs:288,52.0940006380586)
--(axis cs:289,50.734231514649)
--(axis cs:290,49.6878549170703)
--(axis cs:291,49.6878549170703)
--(axis cs:292,48.966004890125)
--(axis cs:293,48.7352729120673)
--(axis cs:294,48.7352729120673)
--(axis cs:295,48.7352729120673)
--(axis cs:296,48.7352729120673)
--(axis cs:297,48.7352729120673)
--(axis cs:298,48.7352729120673)
--(axis cs:299,48.7352729120673)
--(axis cs:300,48.7352729120673)
--(axis cs:301,48.5847000931918)
--(axis cs:302,48.5847000931918)
--(axis cs:303,48.5847000931918)
--(axis cs:304,48.5847000931918)
--(axis cs:305,48.5847000931918)
--(axis cs:306,48.5315249239976)
--(axis cs:307,48.5315249239976)
--(axis cs:308,48.5315249239976)
--(axis cs:309,48.2694961030875)
--(axis cs:310,46.3203965989151)
--(axis cs:311,46.3203965989151)
--(axis cs:312,46.3203965989151)
--(axis cs:313,46.3203965989151)
--(axis cs:314,46.3203965989151)
--(axis cs:315,46.3203965989151)
--(axis cs:316,46.3203965989151)
--(axis cs:317,46.3203965989151)
--(axis cs:318,46.3203965989151)
--(axis cs:319,46.1865900755529)
--(axis cs:320,44.1470345806674)
--(axis cs:321,44.1470345806674)
--(axis cs:322,44.1470345806674)
--(axis cs:323,44.1470345806674)
--(axis cs:324,44.1320589992935)
--(axis cs:325,44.1320589992935)
--(axis cs:326,44.1320589992935)
--(axis cs:327,44.1320589992935)
--(axis cs:328,44.1320589992935)
--(axis cs:329,43.3842868409068)
--(axis cs:330,43.3842868409068)
--(axis cs:331,43.3842868409068)
--(axis cs:332,43.3842868409068)
--(axis cs:333,43.3842868409068)
--(axis cs:334,43.3842868409068)
--(axis cs:335,43.3842868409068)
--(axis cs:336,43.3842868409068)
--(axis cs:337,43.3842868409068)
--(axis cs:338,43.3842868409068)
--(axis cs:339,43.3842868409068)
--(axis cs:340,43.3504570864968)
--(axis cs:341,43.3504570864968)
--(axis cs:342,43.3504570864968)
--(axis cs:343,43.3504570864968)
--(axis cs:344,43.3504570864968)
--(axis cs:345,43.3504570864968)
--(axis cs:346,43.3504570864968)
--(axis cs:347,43.3504570864968)
--(axis cs:348,43.3504570864968)
--(axis cs:349,43.3504570864968)
--(axis cs:350,43.3504570864968)
--(axis cs:350,93.1674000911214)
--(axis cs:350,93.1674000911214)
--(axis cs:349,93.1674000911214)
--(axis cs:348,93.1674000911214)
--(axis cs:347,93.1674000911214)
--(axis cs:346,93.1674000911214)
--(axis cs:345,93.1674000911214)
--(axis cs:344,93.1674000911214)
--(axis cs:343,93.1674000911214)
--(axis cs:342,93.1674000911214)
--(axis cs:341,93.1674000911214)
--(axis cs:340,93.1674000911214)
--(axis cs:339,93.174444181004)
--(axis cs:338,93.174444181004)
--(axis cs:337,93.174444181004)
--(axis cs:336,93.174444181004)
--(axis cs:335,93.174444181004)
--(axis cs:334,93.174444181004)
--(axis cs:333,93.174444181004)
--(axis cs:332,93.174444181004)
--(axis cs:331,93.174444181004)
--(axis cs:330,93.174444181004)
--(axis cs:329,93.174444181004)
--(axis cs:328,93.3459853318969)
--(axis cs:327,93.3459853318969)
--(axis cs:326,93.3459853318969)
--(axis cs:325,93.3459853318969)
--(axis cs:324,93.3459853318969)
--(axis cs:323,93.3489749079462)
--(axis cs:322,93.3489749079462)
--(axis cs:321,93.3489749079462)
--(axis cs:320,93.3489749079462)
--(axis cs:319,93.8655849846185)
--(axis cs:318,93.9022166097977)
--(axis cs:317,93.9022166097977)
--(axis cs:316,93.9022166097977)
--(axis cs:315,93.9022166097977)
--(axis cs:314,93.9022166097977)
--(axis cs:313,93.9022166097977)
--(axis cs:312,93.9022166097977)
--(axis cs:311,93.9022166097977)
--(axis cs:310,93.9022166097977)
--(axis cs:309,94.4792639411365)
--(axis cs:308,94.5635270583008)
--(axis cs:307,94.5635270583008)
--(axis cs:306,94.5635270583008)
--(axis cs:305,94.6581565689722)
--(axis cs:304,94.6581565689722)
--(axis cs:303,94.6581565689722)
--(axis cs:302,94.6581565689722)
--(axis cs:301,94.6581565689722)
--(axis cs:300,94.7073058741943)
--(axis cs:299,94.7073058741943)
--(axis cs:298,94.7073058741943)
--(axis cs:297,94.7073058741943)
--(axis cs:296,94.7073058741943)
--(axis cs:295,94.7073058741943)
--(axis cs:294,94.7073058741943)
--(axis cs:293,94.7073058741943)
--(axis cs:292,94.7411394206646)
--(axis cs:291,94.8510174846102)
--(axis cs:290,94.8510174846102)
--(axis cs:289,95.021790601954)
--(axis cs:288,95.2660476756368)
--(axis cs:287,95.8024899895289)
--(axis cs:286,96.7207860466329)
--(axis cs:285,97.7072203161911)
--(axis cs:284,100.304186024705)
--(axis cs:283,100.726026224055)
--(axis cs:282,102.17432566572)
--(axis cs:281,102.433289652685)
--(axis cs:280,102.449590591989)
--(axis cs:279,102.449590591989)
--(axis cs:278,102.449590591989)
--(axis cs:277,102.449590591989)
--(axis cs:276,102.449590591989)
--(axis cs:275,102.832921425276)
--(axis cs:274,102.832921425276)
--(axis cs:273,102.832921425276)
--(axis cs:272,103.436751430252)
--(axis cs:271,103.436751430252)
--(axis cs:270,103.436751430252)
--(axis cs:269,103.588448895211)
--(axis cs:268,103.588448895211)
--(axis cs:267,103.588448895211)
--(axis cs:266,103.588448895211)
--(axis cs:265,103.588448895211)
--(axis cs:264,103.588448895211)
--(axis cs:263,103.588448895211)
--(axis cs:262,103.588448895211)
--(axis cs:261,103.588448895211)
--(axis cs:260,103.588448895211)
--(axis cs:259,103.588448895211)
--(axis cs:258,103.588448895211)
--(axis cs:257,103.588448895211)
--(axis cs:256,103.588448895211)
--(axis cs:255,103.588448895211)
--(axis cs:254,103.588448895211)
--(axis cs:253,103.588448895211)
--(axis cs:252,103.588448895211)
--(axis cs:251,103.588448895211)
--(axis cs:250,103.588448895211)
--(axis cs:249,103.588448895211)
--(axis cs:248,103.588448895211)
--(axis cs:247,103.588448895211)
--(axis cs:246,103.588448895211)
--(axis cs:245,103.588448895211)
--(axis cs:244,103.588448895211)
--(axis cs:243,103.588448895211)
--(axis cs:242,103.588448895211)
--(axis cs:241,103.588448895211)
--(axis cs:240,103.588448895211)
--(axis cs:239,103.588448895211)
--(axis cs:238,103.588448895211)
--(axis cs:237,103.588448895211)
--(axis cs:236,103.588448895211)
--(axis cs:235,105.367761820856)
--(axis cs:234,106.304306799909)
--(axis cs:233,106.828308920406)
--(axis cs:232,106.828308920406)
--(axis cs:231,107.281422153699)
--(axis cs:230,107.281422153699)
--(axis cs:229,109.644953122767)
--(axis cs:228,110.073050974859)
--(axis cs:227,110.073050974859)
--(axis cs:226,110.073050974859)
--(axis cs:225,110.073050974859)
--(axis cs:224,110.073050974859)
--(axis cs:223,110.073050974859)
--(axis cs:222,112.496214829695)
--(axis cs:221,113.099434996619)
--(axis cs:220,113.881559147841)
--(axis cs:219,113.881559147841)
--(axis cs:218,113.881559147841)
--(axis cs:217,113.881559147841)
--(axis cs:216,113.881559147841)
--(axis cs:215,113.881559147841)
--(axis cs:214,113.881559147841)
--(axis cs:213,113.881559147841)
--(axis cs:212,113.881559147841)
--(axis cs:211,114.601108691515)
--(axis cs:210,114.601108691515)
--(axis cs:209,114.601108691515)
--(axis cs:208,114.601108691515)
--(axis cs:207,114.601108691515)
--(axis cs:206,114.601108691515)
--(axis cs:205,114.601108691515)
--(axis cs:204,114.601108691515)
--(axis cs:203,114.601108691515)
--(axis cs:202,114.601108691515)
--(axis cs:201,114.601108691515)
--(axis cs:200,114.601108691515)
--(axis cs:199,114.601108691515)
--(axis cs:198,114.601108691515)
--(axis cs:197,114.601108691515)
--(axis cs:196,114.601108691515)
--(axis cs:195,114.601108691515)
--(axis cs:194,114.847240812905)
--(axis cs:193,114.847240812905)
--(axis cs:192,114.847240812905)
--(axis cs:191,114.847240812905)
--(axis cs:190,114.847240812905)
--(axis cs:189,114.847240812905)
--(axis cs:188,114.847240812905)
--(axis cs:187,114.847240812905)
--(axis cs:186,114.847240812905)
--(axis cs:185,114.847240812905)
--(axis cs:184,114.847240812905)
--(axis cs:183,114.935610107137)
--(axis cs:182,114.935610107137)
--(axis cs:181,114.935610107137)
--(axis cs:180,114.935610107137)
--(axis cs:179,114.935610107137)
--(axis cs:178,114.935610107137)
--(axis cs:177,114.935610107137)
--(axis cs:176,114.935610107137)
--(axis cs:175,114.935610107137)
--(axis cs:174,114.935610107137)
--(axis cs:173,114.935610107137)
--(axis cs:172,114.935610107137)
--(axis cs:171,114.935610107137)
--(axis cs:170,114.935610107137)
--(axis cs:169,114.935610107137)
--(axis cs:168,114.935610107137)
--(axis cs:167,114.935610107137)
--(axis cs:166,114.935610107137)
--(axis cs:165,114.935610107137)
--(axis cs:164,114.935610107137)
--(axis cs:163,114.935610107137)
--(axis cs:162,114.935610107137)
--(axis cs:161,114.935610107137)
--(axis cs:160,114.935610107137)
--(axis cs:159,114.935610107137)
--(axis cs:158,114.935610107137)
--(axis cs:157,114.935610107137)
--(axis cs:156,114.935610107137)
--(axis cs:155,114.935610107137)
--(axis cs:154,114.935610107137)
--(axis cs:153,114.935610107137)
--(axis cs:152,114.935610107137)
--(axis cs:151,117.352932420546)
--(axis cs:150,117.352932420546)
--(axis cs:149,117.352932420546)
--(axis cs:148,117.352932420546)
--(axis cs:147,117.352932420546)
--(axis cs:146,117.352932420546)
--(axis cs:145,118.380304635806)
--(axis cs:144,118.380304635806)
--(axis cs:143,118.380304635806)
--(axis cs:142,119.788067299809)
--(axis cs:141,119.788067299809)
--(axis cs:140,119.788067299809)
--(axis cs:139,119.788067299809)
--(axis cs:138,119.788067299809)
--(axis cs:137,119.788067299809)
--(axis cs:136,119.788067299809)
--(axis cs:135,119.788067299809)
--(axis cs:134,119.788067299809)
--(axis cs:133,119.788067299809)
--(axis cs:132,119.788067299809)
--(axis cs:131,119.788067299809)
--(axis cs:130,124.233421845965)
--(axis cs:129,126.183493442294)
--(axis cs:128,127.552156364693)
--(axis cs:127,128.600470761882)
--(axis cs:126,129.64328415973)
--(axis cs:125,129.64328415973)
--(axis cs:124,129.64328415973)
--(axis cs:123,129.811211965104)
--(axis cs:122,129.811211965104)
--(axis cs:121,129.811211965104)
--(axis cs:120,129.811211965104)
--(axis cs:119,129.811211965104)
--(axis cs:118,129.811211965104)
--(axis cs:117,129.811211965104)
--(axis cs:116,129.811211965104)
--(axis cs:115,129.811211965104)
--(axis cs:114,129.811211965104)
--(axis cs:113,129.811211965104)
--(axis cs:112,129.811211965104)
--(axis cs:111,129.811211965104)
--(axis cs:110,129.811211965104)
--(axis cs:109,129.811211965104)
--(axis cs:108,129.811211965104)
--(axis cs:107,129.811211965104)
--(axis cs:106,129.811211965104)
--(axis cs:105,129.811211965104)
--(axis cs:104,129.811211965104)
--(axis cs:103,129.811211965104)
--(axis cs:102,129.811211965104)
--(axis cs:101,129.811211965104)
--(axis cs:100,129.811211965104)
--(axis cs:99,129.811211965104)
--(axis cs:98,129.811211965104)
--(axis cs:97,129.811211965104)
--(axis cs:96,129.811211965104)
--(axis cs:95,129.811211965104)
--(axis cs:94,129.811211965104)
--(axis cs:93,129.811211965104)
--(axis cs:92,129.811211965104)
--(axis cs:91,129.811211965104)
--(axis cs:90,129.811211965104)
--(axis cs:89,129.811211965104)
--(axis cs:88,129.811211965104)
--(axis cs:87,129.811211965104)
--(axis cs:86,129.811211965104)
--(axis cs:85,129.811211965104)
--(axis cs:84,129.811211965104)
--(axis cs:83,129.811211965104)
--(axis cs:82,129.811211965104)
--(axis cs:81,131.596100984408)
--(axis cs:80,131.596100984408)
--(axis cs:79,131.596100984408)
--(axis cs:78,133.593605633969)
--(axis cs:77,133.593605633969)
--(axis cs:76,133.593605633969)
--(axis cs:75,133.593605633969)
--(axis cs:74,135.04093887102)
--(axis cs:73,135.04093887102)
--(axis cs:72,135.04093887102)
--(axis cs:71,135.04093887102)
--(axis cs:70,135.04093887102)
--(axis cs:69,136.18100059295)
--(axis cs:68,142.169833098908)
--(axis cs:67,143.135156580128)
--(axis cs:66,143.135156580128)
--(axis cs:65,143.135156580128)
--(axis cs:64,143.135156580128)
--(axis cs:63,143.135156580128)
--(axis cs:62,143.135156580128)
--(axis cs:61,143.135156580128)
--(axis cs:60,143.135156580128)
--(axis cs:59,143.135156580128)
--(axis cs:58,144.636040845157)
--(axis cs:57,147.291190992486)
--(axis cs:56,148.682899407493)
--(axis cs:55,148.682899407493)
--(axis cs:54,148.682899407493)
--(axis cs:53,148.682899407493)
--(axis cs:52,148.682899407493)
--(axis cs:51,148.682899407493)
--(axis cs:50,148.682899407493)
--(axis cs:49,152.829028404909)
--(axis cs:48,152.829028404909)
--(axis cs:47,152.829028404909)
--(axis cs:46,152.829028404909)
--(axis cs:45,152.956612370229)
--(axis cs:44,152.956612370229)
--(axis cs:43,152.956612370229)
--(axis cs:42,152.956612370229)
--(axis cs:41,152.956612370229)
--(axis cs:40,152.956612370229)
--(axis cs:39,158.41317541872)
--(axis cs:38,159.622826683267)
--(axis cs:37,159.622826683267)
--(axis cs:36,159.622826683267)
--(axis cs:35,159.622826683267)
--(axis cs:34,160.338169682933)
--(axis cs:33,160.643680294183)
--(axis cs:32,161.552018147211)
--(axis cs:31,161.552018147211)
--(axis cs:30,161.552018147211)
--(axis cs:29,168.665263313881)
--(axis cs:28,168.665263313881)
--(axis cs:27,169.496876425285)
--(axis cs:26,304.409853008695)
--(axis cs:25,355.857579776485)
--(axis cs:24,370.015553946196)
--(axis cs:23,370.050069607567)
--(axis cs:22,461.270590504229)
--(axis cs:21,638.15235185468)
--(axis cs:20,710.841440953505)
--(axis cs:19,843.086232872513)
--(axis cs:18,856.141570517083)
--(axis cs:17,1095.59060449309)
--(axis cs:16,1109.05453741806)
--(axis cs:15,1130.64380370125)
--(axis cs:14,1325.69046478975)
--(axis cs:13,1678.74670073499)
--(axis cs:12,1749.94638031813)
--(axis cs:11,2165.01288089153)
--(axis cs:10,2244.56984744036)
--(axis cs:9,2244.56984744036)
--(axis cs:8,2244.56984744036)
--(axis cs:7,2244.56984744036)
--(axis cs:6,2695.13089239692)
--(axis cs:5,3154.48891207572)
--(axis cs:4,3154.48891207572)
--(axis cs:3,3154.51983766996)
--(axis cs:2,3154.52401306249)
--(axis cs:1,3154.52759547522)
--(axis cs:0,3154.52759547522)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 1893.47872709035
1 726.182233030135
2 726.182233030135
3 507.17932787617
4 507.17932787617
5 393.867171285502
6 135.965749084655
7 113.956371414714
8 102.616290573427
9 93.5309783710956
10 71.6686975301575
11 56.7435834138979
12 52.6969701002983
13 48.7761813532182
14 44.0588449802922
15 36.4563623657469
16 33.3142198839746
17 25.2489270793376
18 21.6693127265231
19 19.3184546418452
20 19.3184546418452
21 19.0217277636254
22 18.7938633265268
23 18.6692745408454
24 12.8171666900831
25 9.007509518224
26 8.39603201361202
27 8.05512783736751
28 7.83385213718799
29 7.04538891411147
30 5.57602817546035
31 5.06907569832468
32 4.93439625625082
33 4.45313408318187
34 3.97427268072063
35 3.50115335846312
36 3.0560571730366
37 2.75085622377672
38 2.4431130677924
39 2.20667644481688
40 1.85854674809357
41 1.44574993491336
42 1.24576841147743
43 1.24195865931076
44 1.0960694869196
45 0.986104076104441
46 0.902033592733575
47 0.795982180332271
48 0.666200227447058
49 0.539929227421778
50 0.397302310751701
51 0.248801555585583
52 0.106470697498679
53 0.106470697498679
54 0.0890248834135507
55 0.08900398489623
56 0.08900398489623
57 0.083612488866204
58 0.0835856063621908
59 0.0835856063621908
60 0.0832090675427132
61 0.0831766040495559
62 0.0740548068072771
63 0.0427448269427306
64 0.0427448269427306
65 0.0427448269427306
66 0.03092655525187
67 0.03092655525187
68 0.0295266129620228
69 0.0285321566181663
70 0.0285321566181663
71 0.0285321566181663
72 0.0285321566181663
73 0.0282126871345255
74 0.0282126871345255
75 0.0282126871345255
76 0.0282126871345255
77 0.0282126871345255
78 0.0282126871345255
79 0.0281923602113525
80 0.0279037855446605
81 0.0279037855446605
82 0.0279037855446605
83 0.0279037855446605
84 0.0279037855446605
85 0.0279037855446605
86 0.0279037855446605
87 0.0279037855446605
88 0.0279037855446605
89 0.0279037855446605
90 0.0279037855446605
91 0.0279037855446605
92 0.0279037855446605
93 0.0274908816392536
94 0.026384358800631
95 0.026384358800631
96 0.026384358800631
97 0.026384358800631
98 0.026384358800631
99 0.026384358800631
100 0.026384358800631
101 0.026384358800631
102 0.026384358800631
103 0.026384358800631
104 0.026384358800631
105 0.026384358800631
106 0.026384358800631
107 0.026384358800631
108 0.026384358800631
109 0.0249402627252877
110 0.0249402627252877
111 0.0249402627252877
112 0.0249402627252877
113 0.0249402627252877
114 0.0249402627252877
115 0.0246886883861011
116 0.0246886883861011
117 0.0246886883861011
118 0.0246886883861011
119 0.0230843497604184
120 0.0230843497604184
121 0.0230843497604184
122 0.0224780956233761
123 0.0224780956233761
124 0.0224780956233761
125 0.0224780956233761
126 0.0224780956233761
127 0.0224780956233761
128 0.0224780956233761
129 0.0224780956233761
130 0.0224780956233761
131 0.0224780956233761
132 0.0224780956233761
133 0.0224780956233761
134 0.0224780956233761
135 0.0224780956233761
136 0.0224780956233761
137 0.0224780956233761
138 0.0224780956233761
139 0.0224780956233761
140 0.0224780956233761
141 0.0224780956233761
142 0.0224780956233761
143 0.0224780956233761
144 0.0224780956233761
145 0.0224780956233761
146 0.0224780956233761
147 0.0224780956233761
148 0.0224780956233761
149 0.0224780956233761
150 0.0224780956233761
151 0.0224780956233761
152 0.0208773514467748
153 0.0178578938034228
154 0.0160570131754215
155 0.015639728245874
156 0.015639728245874
157 0.015639728245874
158 0.015639728245874
159 0.015639728245874
160 0.015639728245874
161 0.015639728245874
162 0.015639728245874
163 0.015639728245874
164 0.015639728245874
165 0.015639728245874
166 0.015639728245874
167 0.015639728245874
168 0.015639728245874
169 0.015639728245874
170 0.015639728245874
171 0.015639728245874
172 0.015639728245874
173 0.015639728245874
174 0.015639728245874
175 0.015639728245874
176 0.015639728245874
177 0.015639728245874
178 0.015639728245874
179 0.015639728245874
180 0.015639728245874
181 0.015639728245874
182 0.015639728245874
183 0.015639728245874
184 0.015639728245874
185 0.015639728245874
186 0.015639728245874
187 0.015639728245874
188 0.015639728245874
189 0.015639728245874
190 0.015639728245874
191 0.015639728245874
192 0.015639728245874
193 0.015639728245874
194 0.015639728245874
195 0.015639728245874
196 0.015639728245874
197 0.015639728245874
198 0.015639728245874
199 0.015639728245874
200 0.015639728245874
201 0.015639728245874
202 0.015639728245874
203 0.015639728245874
204 0.015639728245874
205 0.015639728245874
206 0.015639728245874
207 0.015639728245874
208 0.015639728245874
209 0.015639728245874
210 0.015639728245874
211 0.015639728245874
212 0.015639728245874
213 0.015639728245874
214 0.015639728245874
215 0.015639728245874
216 0.015639728245874
217 0.015639728245874
218 0.015639728245874
219 0.015639728245874
220 0.015639728245874
221 0.015639728245874
222 0.015639728245874
223 0.015639728245874
224 0.015639728245874
225 0.015639728245874
226 0.015639728245874
227 0.015639728245874
228 0.015639728245874
229 0.015639728245874
230 0.015639728245874
231 0.015639728245874
232 0.015639728245874
233 0.015639728245874
234 0.015639728245874
235 0.015639728245874
236 0.015639728245874
237 0.015639728245874
238 0.015639728245874
239 0.015639728245874
240 0.015639728245874
241 0.015639728245874
242 0.015639728245874
243 0.015639728245874
244 0.015639728245874
245 0.015639728245874
246 0.015639728245874
247 0.015639728245874
248 0.015639728245874
249 0.015639728245874
250 0.015639728245874
251 0.015639728245874
252 0.015639728245874
253 0.015639728245874
254 0.015639728245874
255 0.015639728245874
256 0.015639728245874
257 0.015639728245874
258 0.015639728245874
259 0.015639728245874
260 0.015639728245874
261 0.015639728245874
262 0.015639728245874
263 0.015639728245874
264 0.015639728245874
265 0.015639728245874
266 0.015639728245874
267 0.015639728245874
268 0.015639728245874
269 0.015639728245874
270 0.015639728245874
271 0.015639728245874
272 0.015639728245874
273 0.015639728245874
274 0.015639728245874
275 0.015639728245874
276 0.015639728245874
277 0.015639728245874
278 0.015639728245874
279 0.015639728245874
280 0.015639728245874
281 0.015639728245874
282 0.015639728245874
283 0.015639728245874
284 0.015639728245874
285 0.015639728245874
286 0.015639728245874
287 0.015639728245874
288 0.015639728245874
289 0.015639728245874
290 0.015639728245874
291 0.015639728245874
292 0.015639728245874
293 0.015639728245874
294 0.015639728245874
295 0.015639728245874
296 0.015639728245874
297 0.015639728245874
298 0.015639728245874
299 0.015639728245874
300 0.015639728245874
301 0.015639728245874
302 0.015639728245874
303 0.015639728245874
304 0.015639728245874
305 0.015639728245874
306 0.015639728245874
307 0.015639728245874
308 0.015639728245874
309 0.015639728245874
310 0.015639728245874
311 0.015639728245874
312 0.015639728245874
313 0.015639728245874
314 0.015639728245874
315 0.015639728245874
316 0.015639728245874
317 0.015639728245874
318 0.015639728245874
319 0.015639728245874
320 0.015639728245874
321 0.015639728245874
322 0.015639728245874
323 0.015639728245874
324 0.015639728245874
325 0.015639728245874
326 0.015639728245874
327 0.015639728245874
328 0.015639728245874
329 0.015639728245874
330 0.015639728245874
331 0.015639728245874
332 0.015639728245874
333 0.015639728245874
334 0.015639728245874
335 0.015639728245874
336 0.015639728245874
337 0.015639728245874
338 0.015639728245874
339 0.015639728245874
340 0.015639728245874
341 0.015639728245874
342 0.015639728245874
343 0.015639728245874
344 0.015639728245874
345 0.015639728245874
346 0.015639728245874
347 0.015639728245874
348 0.015639728245874
349 0.015639728245874
350 0.015639728245874
};
\addplot [thick, color1, opacity=1.0]
table {%
0 2186.87942080782
1 2186.87934132
2 2186.87934131107
3 2186.87934131107
4 2186.87934131107
5 2186.87934095759
6 1166.49945817929
7 1166.49945817929
8 1166.49945816756
9 1166.49945816756
10 1166.49945816756
11 1166.49945687483
12 646.450674838466
13 646.450674838466
14 646.450674818434
15 646.450674818434
16 646.450674818434
17 646.450671070657
18 381.20285416107
19 381.20285416107
20 381.202854144232
21 381.202854144232
22 381.202854144232
23 381.202846913417
24 199.029965201784
25 199.029965201784
26 199.029965177587
27 199.029965177587
28 199.029859835024
29 199.029851135669
30 127.310933167046
31 127.310933167046
32 127.310933121137
33 127.310933121137
34 127.310781134247
35 127.310773987064
36 73.8592699322312
37 71.556760877202
38 71.5567319837684
39 71.5567319837684
40 71.5566802183712
41 71.5564729340568
42 33.4443718033072
43 33.4443718033072
44 33.444371552213
45 33.444371552213
46 33.4443356937076
47 33.4443022955039
48 18.0743344175526
49 18.0742968051559
50 18.0742965234943
51 18.0742965234943
52 18.0738953337012
53 18.0738297375667
54 17.5124190214354
55 15.3283549335223
56 15.3283014881781
57 15.3283014881781
58 15.3281519298876
59 15.3279552197968
60 14.5036764882293
61 14.5036358519186
62 14.5036358519186
63 14.5036358519186
64 14.5035056888266
65 14.5035056888266
66 14.4610452247003
67 14.4610043571788
68 14.4610043571788
69 14.4610043571788
70 14.4608744387345
71 14.4608744387345
72 13.2208489479582
73 13.2208489479582
74 13.2208489479582
75 13.2208489479582
76 13.2208489479582
77 13.2208057900656
78 12.4302922004062
79 12.4302922004062
80 12.4302922004062
81 12.4302922004062
82 12.4302922004062
83 12.4302325906236
84 12.3661848605955
85 12.3189825245531
86 9.70345163832441
87 9.70345163832441
88 9.70345163832441
89 9.70338729985319
90 9.47679709904736
91 9.32859379794364
92 9.32859379794364
93 9.32859379794364
94 9.32859379794364
95 9.32859379794364
96 9.32859379794364
97 9.32859379794364
98 7.82330980892623
99 7.82319481163862
100 7.82319481163862
101 7.82319481163862
102 7.82306275570166
103 7.82306275570166
104 4.97167535849771
105 4.97163727115229
106 4.97163727115229
107 4.97163727115229
108 4.97150405741625
109 4.97145314104564
110 4.32585307464632
111 4.3258150210854
112 3.80493669368052
113 3.80493669368052
114 3.80480354711063
115 3.80473687776297
116 3.61760343056393
117 3.61756976856657
118 2.85015844749451
119 2.85015844749451
120 2.85015844749451
121 2.85008369011922
122 2.61071286396975
123 2.61065238582698
124 2.53027300147736
125 2.53027300147736
126 2.53027300147736
127 2.53027300147736
128 2.53027300147736
129 2.41403364533145
130 2.2201605142385
131 2.2201605142385
132 2.2201605142385
133 2.2201605142385
134 2.12863344290551
135 2.00938242155756
136 2.00938242155756
137 2.00938242155756
138 2.00938242155756
139 2.00938242155756
140 2.00938242155756
141 2.00938242155756
142 2.00938242155756
143 2.00938242155756
144 2.00938242155756
145 2.00938242155756
146 1.9907417906885
147 1.9907417906885
148 1.96098173362579
149 1.96098173362579
150 1.96098173362579
151 1.96090244498417
152 1.94696809183226
153 1.91290888582481
154 1.87742106030713
155 1.8606254765761
156 1.8606254765761
157 1.86054605685955
158 1.7895751754713
159 1.7604435732024
160 1.75448346607998
161 1.74918119449332
162 1.74914666206356
163 1.74914666206356
164 1.74886133878512
165 1.63032500667467
166 1.6146120900324
167 1.58201626209451
168 1.58198220401896
169 1.58198220401896
170 1.58176783358889
171 1.5222900071047
172 1.49107242502936
173 1.47956874184188
174 1.39663478811234
175 1.39663478811234
176 1.39633849018917
177 1.33464905448996
178 1.32029186478141
179 1.2847077246343
180 1.28467463684157
181 1.28467463684157
182 1.28437747017728
183 1.26236571623065
184 1.19500520046934
185 1.19200161958988
186 1.19196802232546
187 1.19196802232546
188 1.19167141106596
189 1.08678275513154
190 1.07153574021227
191 1.04937006089762
192 1.04934108457278
193 1.01907664214452
194 1.01886141273539
195 0.99937967219751
196 0.856418218856495
197 0.856067803291289
198 0.855953331088614
199 0.848956843575811
200 0.84875097059579
201 0.812088097862061
202 0.811471926937212
203 0.809900599081901
204 0.809818180596592
205 0.76120482489501
206 0.761000148355503
207 0.751068796227099
208 0.698105455684998
209 0.698050134803234
210 0.698050134803234
211 0.698049302482553
212 0.697966549587546
213 0.64053991328407
214 0.640428329528726
215 0.614326993552584
216 0.614326197131776
217 0.614326197131776
218 0.610597144173783
219 0.610597144173783
220 0.610506109110163
221 0.598961233737695
222 0.598960399570528
223 0.598877109948919
224 0.57493309548257
225 0.57493309548257
226 0.574856603722581
227 0.489500624433548
228 0.489500624433548
229 0.489416849947667
230 0.480717789191351
231 0.480717789191351
232 0.455945092646461
233 0.445470614639623
234 0.445470614639623
235 0.445387022287518
236 0.424319914413906
237 0.424235380388277
238 0.421662596497199
239 0.351622481813157
240 0.351622481813157
241 0.351538569318082
242 0.348525450058947
243 0.34844224057425
244 0.336030518682985
245 0.326474198043173
246 0.326474198043173
247 0.326391510184202
248 0.318785212169209
249 0.318717003104401
250 0.318245145625219
251 0.301604756214954
252 0.301604756214954
253 0.301543239150627
254 0.301154074007506
255 0.301122653342368
256 0.300764581899795
257 0.268650346342823
258 0.268649548859077
259 0.268648713591279
260 0.268501392258841
261 0.268501392258841
262 0.268420609979479
263 0.245156509344528
264 0.245156509344528
265 0.245156509344528
266 0.245156509344528
267 0.245156509344528
268 0.245076198042924
269 0.205170624572789
270 0.205170624572789
271 0.205170624572789
272 0.205170624572789
273 0.205170624572789
274 0.205089510791324
275 0.191748731438824
276 0.191748731438824
277 0.191748731438824
278 0.191748731438824
279 0.191748731438824
280 0.191667526974849
281 0.124616284560398
282 0.124616284560398
283 0.124616284560398
284 0.124616284560398
285 0.124616284560398
286 0.124616284560398
287 0.124616284560398
288 0.124616284560398
289 0.124616284560398
290 0.124616284560398
291 0.124616284560398
292 0.124616284560398
293 0.124616284560398
294 0.124616284560398
295 0.124616284560398
296 0.124616284560398
297 0.124616284560398
298 0.124616284560398
299 0.124616284560398
300 0.0770467932977434
301 0.0770467932977434
302 0.0770467932977434
303 0.0770467932977434
304 0.0770467932977434
305 0.0770467932977434
306 0.0770467932977434
307 0.0770467932977434
308 0.0770467932977434
309 0.0770467932977434
310 0.0770467932977434
311 0.0770467932977434
312 0.0770467932977434
313 0.0728164762267085
314 0.0728164762267085
315 0.0728164762267085
316 0.0728164762267085
317 0.0728164762267085
318 0.0727332902482718
319 0.0477448503039135
320 0.0477448503039135
321 0.0477448503039135
322 0.0477448503039135
323 0.0477448503039135
324 0.0476611534061993
325 0.0383241585531096
326 0.0383241585531096
327 0.0383241585531096
328 0.0383241585531096
329 0.0383241585531096
330 0.0382405983936507
331 0.014593132810634
332 0.014593132810634
333 0.014593132810634
334 0.014593132810634
335 0.014593132810634
336 0.0145090308421703
337 0.0112632710181536
338 0.0112632710181536
339 0.0112632710181536
340 0.0112632710181536
341 0.0112632710181536
342 0.0111801942297882
343 0.000995982866866113
344 0.000995982866866113
345 0.000995982866866113
346 0.000995982866866113
347 0.000995982866866113
348 0.000925462578522857
349 0.000436006268734025
350 0.000436006268734025
};
\addplot [thick, color2, opacity=1.0]
table {%
0 2842.25006312121
1 740.914756064623
2 721.6190724569
3 312.866797554223
4 312.866797554223
5 190.375906790588
6 187.687003534552
7 181.387225279091
8 181.387225279091
9 174.484817536811
10 174.484817536811
11 160.051135845437
12 144.508979650317
13 130.787184672325
14 130.787184672325
15 130.787184672325
16 128.063804704916
17 125.22299160896
18 125.22299160896
19 125.22299160896
20 118.780874727182
21 118.780874727182
22 112.300771079298
23 112.300771079298
24 112.300771079298
25 112.300771079298
26 112.300771079298
27 112.300771079298
28 112.300771079298
29 112.300771079298
30 112.300771079298
31 110.502049737304
32 110.502049737304
33 109.806158365463
34 109.764997140987
35 109.764997140987
36 101.158802346684
37 101.056269077466
38 98.4389826459724
39 98.4389826459724
40 93.7015353144364
41 93.7015353144364
42 93.7015353144364
43 87.9143991111601
44 87.9143991111601
45 85.0429340849176
46 85.0429340849176
47 85.0429340849176
48 85.0429340849176
49 85.0429340849176
50 83.8207430638893
51 75.335989198278
52 75.335989198278
53 75.335989198278
54 69.7200189967205
55 69.7200189967205
56 69.7200189967205
57 69.7200189967205
58 61.7412340198749
59 60.2995846196671
60 60.2995846196671
61 60.2995846196671
62 60.2995846196671
63 60.2995846196671
64 60.2995846196671
65 60.2995846196671
66 60.2995846196671
67 60.2995846196671
68 60.2995846196671
69 60.2995846196671
70 60.2995846196671
71 60.2995846196671
72 60.2995846196671
73 60.2995846196671
74 60.2995846196671
75 60.2995846196671
76 60.2995846196671
77 60.2995846196671
78 60.2995846196671
79 60.2995846196671
80 60.2995846196671
81 60.2995846196671
82 53.8337436183515
83 53.8337436183515
84 52.9056127747328
85 52.9056127747328
86 52.9056127747328
87 52.9056127747328
88 52.9056127747328
89 52.9056127747328
90 52.9056127747328
91 52.9056127747328
92 52.9056127747328
93 52.9056127747328
94 52.9056127747328
95 52.9056127747328
96 52.9056127747328
97 52.9056127747328
98 52.9056127747328
99 52.4156886866944
100 52.4156886866944
101 52.4156886866944
102 47.527285300868
103 47.527285300868
104 47.527285300868
105 47.527285300868
106 47.527285300868
107 47.527285300868
108 47.527285300868
109 47.527285300868
110 47.527285300868
111 47.527285300868
112 47.527285300868
113 47.527285300868
114 47.527285300868
115 47.527285300868
116 35.0249067529069
117 35.0249067529069
118 35.0249067529069
119 35.0249067529069
120 35.0249067529069
121 35.0249067529069
122 35.0249067529069
123 35.0249067529069
124 35.0249067529069
125 35.0249067529069
126 35.0249067529069
127 35.0249067529069
128 31.47606531952
129 31.47606531952
130 31.47606531952
131 31.47606531952
132 31.47606531952
133 31.47606531952
134 31.47606531952
135 31.47606531952
136 31.47606531952
137 31.47606531952
138 31.47606531952
139 31.47606531952
140 31.47606531952
141 28.8764858849596
142 28.4802115249408
143 28.4802115249408
144 28.4802115249408
145 28.4802115249408
146 28.4802115249408
147 28.4802115249408
148 28.4802115249408
149 28.4802115249408
150 28.4802115249408
151 28.4802115249408
152 28.4802115249408
153 28.4802115249408
154 28.4802115249408
155 27.9029859164544
156 27.9029859164544
157 27.9029859164544
158 27.9029859164544
159 27.9029859164544
160 27.9029859164544
161 27.9029859164544
162 27.9029859164544
163 27.9029859164544
164 27.9029859164544
165 27.9029859164544
166 27.9029859164544
167 27.9029859164544
168 27.8837743758328
169 27.8837743758328
170 27.8837743758328
171 27.8837743758328
172 27.8837743758328
173 27.8837743758328
174 27.8837743758328
175 27.8837743758328
176 27.8837743758328
177 27.8837743758328
178 27.8837743758328
179 27.8837743758328
180 27.8837743758328
181 27.8837743758328
182 27.8837743758328
183 27.8837743758328
184 27.8837743758328
185 27.8837743758328
186 27.8837743758328
187 27.8837743758328
188 27.8837743758328
189 27.8837743758328
190 27.8837743758328
191 27.8837743758328
192 27.8837743758328
193 27.8837743758328
194 27.8837743758328
195 27.8837743758328
196 27.8837743758328
197 27.8837743758328
198 27.8837743758328
199 27.8837743758328
200 27.8837743758328
201 27.8837743758328
202 27.8837743758328
203 27.8837743758328
204 27.8837743758328
205 27.8837743758328
206 27.7877807397967
207 27.7877807397967
208 27.7877807397967
209 27.7877807397967
210 27.7877807397967
211 27.7877807397967
212 27.7877807397967
213 27.7877807397967
214 27.7877807397967
215 27.7877807397967
216 27.7877807397967
217 27.7877807397967
218 26.717340080379
219 26.717340080379
220 26.717340080379
221 26.717340080379
222 26.717340080379
223 26.717340080379
224 26.717340080379
225 26.717340080379
226 26.717340080379
227 26.717340080379
228 26.717340080379
229 26.717340080379
230 26.717340080379
231 26.717340080379
232 26.717340080379
233 26.717340080379
234 26.717340080379
235 26.717340080379
236 26.717340080379
237 26.717340080379
238 26.717340080379
239 26.717340080379
240 26.717340080379
241 26.717340080379
242 26.717340080379
243 26.717340080379
244 26.717340080379
245 26.717340080379
246 26.717340080379
247 26.717340080379
248 26.717340080379
249 26.717340080379
250 26.717340080379
251 26.717340080379
252 26.717340080379
253 26.717340080379
254 26.717340080379
255 26.717340080379
256 26.717340080379
257 26.717340080379
258 25.0569540916276
259 25.0569540916276
260 25.0569540916276
261 25.0569540916276
262 25.0569540916276
263 25.0569540916276
264 24.9500463405496
265 24.9500463405496
266 24.9500463405496
267 24.3830791077111
268 24.3830791077111
269 24.3830791077111
270 24.3830791077111
271 24.3830791077111
272 24.3830791077111
273 24.3830791077111
274 24.3830791077111
275 24.3830791077111
276 24.3830791077111
277 24.3830791077111
278 24.3830791077111
279 24.3830791077111
280 24.3830791077111
281 24.3830791077111
282 24.3830791077111
283 24.3830791077111
284 24.3830791077111
285 24.3830791077111
286 24.3830791077111
287 24.3830791077111
288 24.3830791077111
289 24.3830791077111
290 24.3830791077111
291 24.3830791077111
292 24.3830791077111
293 24.3830791077111
294 24.3830791077111
295 24.3830791077111
296 23.9296316757162
297 23.9296316757162
298 23.9296316757162
299 23.9296316757162
300 23.9296316757162
301 23.9296316757162
302 23.9296316757162
303 23.9296316757162
304 23.9296316757162
305 23.9296316757162
306 23.9296316757162
307 23.9296316757162
308 23.9296316757162
309 22.9236260838756
310 22.9236260838756
311 22.9236260838756
312 22.9236260838756
313 22.9236260838756
314 22.9236260838756
315 22.9236260838756
316 22.9236260838756
317 22.9236260838756
318 22.9236260838756
319 22.9236260838756
320 22.9236260838756
321 22.9236260838756
322 22.9236260838756
323 22.9236260838756
324 22.9236260838756
325 22.9236260838756
326 22.9236260838756
327 22.9236260838756
328 22.9236260838756
329 22.9236260838756
330 22.9236260838756
331 22.9236260838756
332 22.9236260838756
333 22.9236260838756
334 22.9236260838756
335 22.1341056137838
336 22.1341056137838
337 19.6224620015163
338 19.6224620015163
339 19.6224620015163
340 19.6224620015163
341 19.6224620015163
342 19.6224620015163
343 19.6224620015163
344 19.6224620015163
345 19.6224620015163
346 19.6224620015163
347 19.6224620015163
348 19.6224620015163
349 19.6224620015163
350 19.6224620015163
};
\addplot [thick, color3, opacity=1.0]
table {%
0 2165.56440744185
1 2165.56432806602
2 2165.56432805895
3 2165.56432805499
4 2165.56432805499
5 2165.56432779018
6 252.656107185611
7 252.65583381258
8 252.65583381258
9 252.65583381258
10 252.654753544894
11 252.654753544894
12 235.938263441213
13 235.938211076097
14 235.938211076097
15 235.938211076097
16 235.937896772562
17 235.937896772562
18 191.344585313997
19 191.344584148012
20 191.34458410401
21 191.34458410401
22 191.34458410401
23 191.344460509652
24 189.401949067804
25 189.401949067804
26 189.401949017474
27 189.401949017474
28 189.401949017474
29 189.401799532119
30 189.304668110937
31 189.304668110937
32 189.304668099016
33 189.304668079189
34 189.304668079189
35 189.304555961492
36 186.53953055496
37 186.53953055496
38 186.539530540865
39 186.539530536697
40 186.53950449931
41 186.53946571119
42 182.257286365767
43 182.257286365767
44 182.257286351388
45 182.257286327265
46 182.257286327265
47 182.257149970594
48 178.046191261427
49 178.046165646703
50 178.046165646703
51 178.046165646703
52 178.045870231348
53 178.045870231348
54 166.571102346175
55 166.571102346175
56 166.571102319433
57 166.571102304947
58 166.571070392386
59 166.570925717933
60 162.239064102728
61 162.239064102728
62 162.239064102728
63 162.239064096571
64 162.239064096571
65 162.239064096571
66 138.09345094698
67 138.09345094698
68 138.093450831097
69 138.093450787011
70 138.093410006505
71 138.093055028348
72 120.032074734213
73 120.032030422567
74 120.032030382659
75 120.032030346261
76 120.031927751929
77 120.031426406922
78 117.457295298207
79 117.457295298207
80 117.457295287525
81 117.457295246845
82 117.457295246845
83 117.457111576151
84 114.339481067466
85 114.339468099665
86 114.339468069879
87 114.339468061804
88 114.339398445021
89 114.339398445021
90 113.168412575628
91 113.168411336472
92 113.168411336058
93 113.168411327754
94 113.168411327754
95 113.168411327754
96 97.7507805858372
97 97.7507805858372
98 97.7507805645902
99 97.750780533457
100 97.7506061585929
101 97.7506061585929
102 81.8631612305613
103 81.8631281818807
104 81.8631281818807
105 81.8631281586655
106 81.8631281586655
107 81.8628299928224
108 75.6436497606708
109 75.6436497606708
110 75.6436497606708
111 75.6436496703679
112 75.6436291064315
113 75.6436291064315
114 75.2270437154793
115 75.2270437154793
116 75.2270436841826
117 75.2270436841826
118 75.2270436841826
119 75.2270436841826
120 66.5572181466109
121 66.5572181466109
122 66.557218077676
123 66.5572180559966
124 66.557217089784
125 66.557217089784
126 57.8182147217894
127 57.8182147217894
128 57.8182145990942
129 57.8182145470119
130 57.8181231424972
131 57.8180386470076
132 53.4944026110129
133 53.4944026110129
134 53.4944026110129
135 53.4944025308078
136 53.4944025308078
137 53.4944025308078
138 44.3369943169199
139 44.3369943169199
140 44.3369941714198
141 44.3369939964003
142 44.3366520084564
143 44.3366520084564
144 41.3068094940331
145 41.3068094940331
146 41.3068094940331
147 41.306809384555
148 41.306809384555
149 41.306809384555
150 39.0038003582555
151 39.0038003582555
152 39.0038000561666
153 39.0038000362527
154 39.0036228265475
155 39.0036228265475
156 37.0321334034902
157 37.0321334034902
158 37.0321330569098
159 37.0321330323617
160 37.0318806428961
161 37.0318806428961
162 33.9927542217772
163 33.9927542217772
164 33.9927542217772
165 33.9927540585737
166 33.9927540585737
167 33.9927540585737
168 26.8216645332469
169 26.8216254959779
170 26.8216254959779
171 26.821625404769
172 26.8215237419592
173 26.8215190967179
174 26.7288799466395
175 26.7288799466395
176 26.7288799466395
177 26.7288798832621
178 26.7288798832621
179 26.7288798832621
180 24.2817426484246
181 24.2817426484246
182 24.2817426484246
183 24.2817424165005
184 24.2817424165005
185 24.2817424165005
186 23.2759913399772
187 23.2759913399772
188 23.2759913399772
189 23.2759908224044
190 23.2759908224044
191 23.2759302924715
192 22.8624243644745
193 22.8624243644745
194 22.8624243644745
195 22.8624234902185
196 22.8624234902185
197 22.8622591575338
198 20.8187113851834
199 20.8187113851834
200 20.8187113851834
201 20.818710896013
202 20.818710896013
203 20.8186343355334
204 18.6437992188182
205 18.6437221906596
206 18.6437221906596
207 18.6437211777706
208 18.6437211777706
209 18.6435290012022
210 18.3224968638816
211 18.3224968638816
212 18.3224968638816
213 18.3224965192494
214 18.3224965192494
215 18.3224712548848
216 18.300855423562
217 18.300855423562
218 18.300855423562
219 18.3008550688836
220 18.3008550688836
221 18.3007918308826
222 18.2535493281077
223 18.2535493281077
224 18.2535493281077
225 18.2535489452231
226 18.2535489452231
227 18.2534780938572
228 18.2336907133475
229 18.2336907133475
230 18.2336907133475
231 18.2336903173507
232 18.2336903173507
233 18.2336123951807
234 18.1996786818187
235 18.1996048166453
236 18.1996048166453
237 18.1996044179918
238 18.1996044179918
239 18.1995248025466
240 17.5904813787708
241 17.5904765864199
242 17.5904765864199
243 17.5904765864199
244 17.5904765864199
245 17.5903752086568
246 17.5903752086568
247 17.5903752086568
248 17.5903752086568
249 17.5903752086568
250 17.5903752086568
251 17.5903752086568
252 17.5903752086568
253 17.5903752086568
254 17.5903752086568
255 17.5903752086568
256 17.5903752086568
257 17.5903752086568
258 17.5903752086568
259 17.5903752086568
260 17.5903752086568
261 17.5903752086568
262 17.5903752086568
263 17.5903752086568
264 17.5903752086568
265 17.5903752086568
266 17.5903752086568
267 17.5903752086568
268 17.5903752086568
269 17.5903752086568
270 17.5903752086568
271 17.5903752086568
272 17.5903752086568
273 17.5903752086568
274 17.5903752086568
275 17.5903752086568
276 17.5903752086568
277 17.5903752086568
278 17.5903752086568
279 17.5903752086568
280 17.5903752086568
281 17.5903752086568
282 17.5903752086568
283 17.5903752086568
284 17.5903752086568
285 17.5903752086568
286 17.5903752086568
287 17.5903752086568
288 17.5903752086568
289 17.5903752086568
290 17.5903752086568
291 17.5903752086568
292 17.5903752086568
293 17.5903752086568
294 17.5903752086568
295 17.5903752086568
296 17.5903752086568
297 17.5903752086568
298 17.5903752086568
299 17.5903752086568
300 17.5903752086568
301 17.5903752086568
302 17.5903752086568
303 17.5903752086568
304 17.5903752086568
305 17.5903752086568
306 17.5903752086568
307 17.5903752086568
308 17.5903752086568
309 17.5903752086568
310 17.5903752086568
311 17.5903752086568
312 17.5903752086568
313 17.5903752086568
314 17.5903752086568
315 17.5903752086568
316 17.5903752086568
317 17.5903752086568
318 17.5903752086568
319 17.5903752086568
320 17.5903752086568
321 17.5903752086568
322 17.5903752086568
323 17.5903752086568
324 17.5903752086568
325 17.5903752086568
326 17.5903752086568
327 17.5903752086568
328 17.5903752086568
329 17.5903752086568
330 17.5903752086568
331 17.5903752086568
332 17.5903752086568
333 17.5903752086568
334 17.5903752086568
335 17.5903752086568
336 17.5903752086568
337 17.5903752086568
338 17.5903752086568
339 17.5903752086568
340 17.5903752086568
341 17.5903752086568
342 17.5903752086568
343 17.5903752086568
344 17.5903752086568
345 17.5903752086568
346 17.5903752086568
347 17.5903752086568
348 17.5903752086568
349 17.5903752086568
350 17.5903752086568
};
\addplot [thick, color4, opacity=1.0]
table {%
0 2401.05668892228
1 2401.05668892228
2 2401.0443638176
3 2401.03646618172
4 2400.91938654893
5 2400.91938654893
6 1993.1491271519
7 1591.55859246945
8 1591.55859246945
9 1591.55859246945
10 1591.55859246945
11 1529.62515886093
12 1199.90458718793
13 1143.16535152307
14 882.575981253721
15 762.872895016414
16 742.048378806904
17 734.593847798009
18 557.498520119838
19 539.477719358346
20 449.846998578997
21 411.363367480729
22 314.262473369975
23 259.553606570302
24 259.499321641876
25 251.348526130425
26 221.619285317229
27 138.660149813121
28 137.965706283006
29 137.965706283006
30 133.251008722802
31 133.251008722802
32 133.251008722802
33 132.509720061406
34 132.228060681522
35 131.172239883944
36 131.172239883944
37 131.172239883944
38 131.172239883944
39 130.388862952307
40 126.324205568939
41 126.324205568939
42 126.324205568939
43 126.324205568939
44 126.324205568939
45 126.324205568939
46 126.237735071804
47 126.237735071804
48 126.237735071804
49 126.237735071804
50 122.354777346332
51 122.354777346332
52 122.354777346332
53 122.354777346332
54 122.354777346332
55 122.354777346332
56 122.354777346332
57 120.875690134846
58 117.685324928066
59 115.584356149476
60 115.584356149476
61 115.584356149476
62 115.584356149476
63 115.584356149476
64 115.584356149476
65 115.584356149476
66 115.584356149476
67 115.584356149476
68 114.965633514818
69 110.899429951332
70 110.068493270481
71 110.068493270481
72 110.068493270481
73 110.068493270481
74 110.068493270481
75 108.979140593837
76 108.979140593837
77 108.979140593837
78 108.979140593837
79 107.400746352016
80 107.400746352016
81 107.400746352016
82 105.900090127284
83 105.900090127284
84 105.900090127284
85 105.900090127284
86 105.900090127284
87 105.900090127284
88 105.900090127284
89 105.900090127284
90 105.900090127284
91 105.900090127284
92 105.900090127284
93 105.900090127284
94 105.900090127284
95 105.900090127284
96 105.900090127284
97 105.900090127284
98 105.900090127284
99 105.900090127284
100 105.900090127284
101 105.900090127284
102 105.900090127284
103 105.900090127284
104 105.900090127284
105 105.900090127284
106 105.900090127284
107 105.900090127284
108 105.900090127284
109 105.900090127284
110 105.900090127284
111 105.900090127284
112 105.900090127284
113 105.900090127284
114 105.900090127284
115 105.900090127284
116 105.900090127284
117 105.900090127284
118 105.900090127284
119 105.900090127284
120 105.900090127284
121 105.900090127284
122 105.900090127284
123 105.900090127284
124 105.803475408424
125 105.803475408424
126 105.803475408424
127 105.199843753249
128 104.586242921942
129 103.773811764973
130 102.590948143837
131 99.7501776136349
132 99.7501776136349
133 99.7501776136349
134 99.7501776136349
135 99.7501776136349
136 99.7501776136349
137 99.7501776136349
138 99.7501776136349
139 99.7501776136349
140 99.7501776136349
141 99.7501776136349
142 99.7501776136349
143 98.7953948645172
144 98.7953948645172
145 98.7953948645172
146 98.0769081925883
147 98.0769081925883
148 98.0769081925883
149 98.0769081925883
150 98.0769081925883
151 98.0769081925883
152 96.2972163969082
153 96.2972163969082
154 96.2972163969082
155 96.2972163969082
156 96.2972163969082
157 96.2972163969082
158 96.2972163969082
159 96.2972163969082
160 96.2972163969082
161 96.2972163969082
162 96.2972163969082
163 96.2972163969082
164 96.2972163969082
165 96.2972163969082
166 96.2972163969082
167 96.2972163969082
168 96.2972163969082
169 96.2972163969082
170 96.2972163969082
171 96.2972163969082
172 96.2972163969082
173 96.2972163969082
174 96.2972163969082
175 96.2972163969082
176 96.2972163969082
177 96.2972163969082
178 96.2972163969082
179 96.2972163969082
180 96.2972163969082
181 96.2972163969082
182 96.2972163969082
183 96.2972163969082
184 96.20320019107
185 96.20320019107
186 96.20320019107
187 96.20320019107
188 96.20320019107
189 96.20320019107
190 96.20320019107
191 96.20320019107
192 96.20320019107
193 96.20320019107
194 96.20320019107
195 95.9379542904604
196 95.9379542904604
197 95.9379542904604
198 95.9379542904604
199 95.9379542904604
200 95.9379542904604
201 95.9379542904604
202 95.9379542904604
203 95.9379542904604
204 95.9379542904604
205 95.9379542904604
206 95.9379542904604
207 95.9379542904604
208 95.9379542904604
209 95.9379542904604
210 95.9379542904604
211 95.9379542904604
212 94.972252829702
213 94.972252829702
214 94.972252829702
215 94.972252829702
216 94.972252829702
217 94.972252829702
218 94.972252829702
219 94.972252829702
220 94.972252829702
221 94.370348239385
222 93.8937827478508
223 91.8467426390055
224 91.8467426390055
225 91.8467426390055
226 91.8467426390055
227 91.8467426390055
228 91.8467426390055
229 91.4583515318018
230 89.1146459967989
231 89.1146459967989
232 88.6171709520474
233 88.6171709520474
234 88.0173089881567
235 86.8683194352607
236 84.3172186921073
237 84.3172186921073
238 84.3172186921073
239 84.3172186921073
240 84.3172186921073
241 84.3172186921073
242 84.3172186921073
243 84.3172186921073
244 84.3172186921073
245 84.3172186921073
246 84.3172186921073
247 84.3172186921073
248 84.3172186921073
249 84.3172186921073
250 84.3172186921073
251 84.3172186921073
252 84.3172186921073
253 84.3172186921073
254 84.3172186921073
255 84.3172186921073
256 84.3172186921073
257 84.3172186921073
258 84.3172186921073
259 84.3172186921073
260 84.3172186921073
261 84.3172186921073
262 84.3172186921073
263 84.3172186921073
264 84.3172186921073
265 84.3172186921073
266 84.3172186921073
267 84.3172186921073
268 84.3172186921073
269 84.3172186921073
270 84.0700459648937
271 84.0700459648937
272 84.0700459648937
273 83.0249764767641
274 83.0249764767641
275 83.0249764767641
276 82.0921705557553
277 82.0921705557553
278 82.0921705557553
279 82.0921705557553
280 82.0921705557553
281 82.0332489364021
282 81.0314564365584
283 79.8992228776558
284 79.5157698256701
285 77.0116909084949
286 74.7928339265712
287 74.0962813997462
288 73.6800241568477
289 72.8780110583015
290 72.2694362008402
291 72.2694362008402
292 71.8535721553948
293 71.7212893931308
294 71.7212893931308
295 71.7212893931308
296 71.7212893931308
297 71.7212893931308
298 71.7212893931308
299 71.7212893931308
300 71.7212893931308
301 71.621428331082
302 71.621428331082
303 71.621428331082
304 71.621428331082
305 71.621428331082
306 71.5475259911492
307 71.5475259911492
308 71.5475259911492
309 71.374380022112
310 70.1113066043564
311 70.1113066043564
312 70.1113066043564
313 70.1113066043564
314 70.1113066043564
315 70.1113066043564
316 70.1113066043564
317 70.1113066043564
318 70.1113066043564
319 70.0260875300857
320 68.7480047443068
321 68.7480047443068
322 68.7480047443068
323 68.7480047443068
324 68.7390221655952
325 68.7390221655952
326 68.7390221655952
327 68.7390221655952
328 68.7390221655952
329 68.2793655109554
330 68.2793655109554
331 68.2793655109554
332 68.2793655109554
333 68.2793655109554
334 68.2793655109554
335 68.2793655109554
336 68.2793655109554
337 68.2793655109554
338 68.2793655109554
339 68.2793655109554
340 68.2589285888091
341 68.2589285888091
342 68.2589285888091
343 68.2589285888091
344 68.2589285888091
345 68.2589285888091
346 68.2589285888091
347 68.2589285888091
348 68.2589285888091
349 68.2589285888091
350 68.2589285888091
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(a)};
\end{tikzpicture}


==> figure_6053dbee1c6845a.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=1850.95829268696,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,1774.06716046628)
--(axis cs:0,1176.69633954236)
--(axis cs:1,462.099506306298)
--(axis cs:2,304.832543605644)
--(axis cs:3,296.854876176463)
--(axis cs:4,296.854876176463)
--(axis cs:5,296.854876176463)
--(axis cs:6,296.854876176463)
--(axis cs:7,296.854876176463)
--(axis cs:8,296.854876176463)
--(axis cs:9,296.854876176463)
--(axis cs:10,296.854876176463)
--(axis cs:11,296.854876176463)
--(axis cs:12,296.854876176463)
--(axis cs:13,296.854876176463)
--(axis cs:14,296.854876176463)
--(axis cs:15,296.854876176463)
--(axis cs:16,296.854876176463)
--(axis cs:17,296.854876176463)
--(axis cs:18,296.854876176463)
--(axis cs:19,296.854876176463)
--(axis cs:20,296.854876176463)
--(axis cs:21,296.854876176463)
--(axis cs:22,296.854876176463)
--(axis cs:23,296.854876176463)
--(axis cs:24,296.854876176463)
--(axis cs:25,296.854876176463)
--(axis cs:26,296.854876176463)
--(axis cs:27,296.854876176463)
--(axis cs:28,296.854876176463)
--(axis cs:29,296.854876176463)
--(axis cs:30,296.854876176463)
--(axis cs:31,296.854876176463)
--(axis cs:32,296.854876176463)
--(axis cs:33,296.854876176463)
--(axis cs:34,296.854876176463)
--(axis cs:35,296.854876176463)
--(axis cs:36,296.854876176463)
--(axis cs:37,296.854876176463)
--(axis cs:38,296.854876176463)
--(axis cs:39,296.854876176463)
--(axis cs:40,296.854876176463)
--(axis cs:41,296.854876176463)
--(axis cs:42,296.854876176463)
--(axis cs:43,296.854876176463)
--(axis cs:44,296.854876176463)
--(axis cs:45,296.854876176463)
--(axis cs:46,296.854876176463)
--(axis cs:47,296.854876176463)
--(axis cs:48,296.854876176463)
--(axis cs:49,296.854876176463)
--(axis cs:50,296.854876176463)
--(axis cs:51,296.854876176463)
--(axis cs:52,296.854876176463)
--(axis cs:53,296.854876176463)
--(axis cs:54,296.854876176463)
--(axis cs:55,296.854876176463)
--(axis cs:56,296.854876176463)
--(axis cs:57,296.854876176463)
--(axis cs:58,296.854876176463)
--(axis cs:59,296.854876176463)
--(axis cs:60,296.854876176463)
--(axis cs:61,296.854876176463)
--(axis cs:62,296.854876176463)
--(axis cs:63,296.854876176463)
--(axis cs:64,296.854876176463)
--(axis cs:65,296.854876176463)
--(axis cs:66,296.854876176463)
--(axis cs:67,296.854876176463)
--(axis cs:68,296.854876176463)
--(axis cs:69,296.854876176463)
--(axis cs:70,296.854876176463)
--(axis cs:71,296.854876176463)
--(axis cs:72,296.854876176463)
--(axis cs:73,296.854876176463)
--(axis cs:74,296.854876176463)
--(axis cs:75,296.854876176463)
--(axis cs:76,296.854876176463)
--(axis cs:77,296.854876176463)
--(axis cs:78,296.854876176463)
--(axis cs:79,296.854876176463)
--(axis cs:80,296.854876176463)
--(axis cs:81,296.854876176463)
--(axis cs:82,296.854876176463)
--(axis cs:83,296.854876176463)
--(axis cs:84,296.854876176463)
--(axis cs:85,296.854876176463)
--(axis cs:86,296.854876176463)
--(axis cs:87,296.854876176463)
--(axis cs:88,296.854876176463)
--(axis cs:89,296.854876176463)
--(axis cs:90,296.854876176463)
--(axis cs:91,296.854876176463)
--(axis cs:92,296.854876176463)
--(axis cs:93,296.854876176463)
--(axis cs:94,296.854876176463)
--(axis cs:95,296.854876176463)
--(axis cs:96,296.854876176463)
--(axis cs:97,296.854876176463)
--(axis cs:98,296.854876176463)
--(axis cs:99,296.854876176463)
--(axis cs:100,296.854876176463)
--(axis cs:101,296.854876176463)
--(axis cs:102,296.854876176463)
--(axis cs:103,296.854876176463)
--(axis cs:104,296.854876176463)
--(axis cs:105,296.854876176463)
--(axis cs:106,296.854876176463)
--(axis cs:107,296.854876176463)
--(axis cs:108,296.854876176463)
--(axis cs:109,296.854876176463)
--(axis cs:110,296.854876176463)
--(axis cs:111,296.854876176463)
--(axis cs:112,296.854876176463)
--(axis cs:113,296.854876176463)
--(axis cs:114,296.854876176463)
--(axis cs:115,296.854876176463)
--(axis cs:116,296.854876176463)
--(axis cs:117,296.854876176463)
--(axis cs:118,296.854876176463)
--(axis cs:119,296.854876176463)
--(axis cs:120,296.854876176463)
--(axis cs:121,296.854876176463)
--(axis cs:122,296.854876176463)
--(axis cs:123,296.854876176463)
--(axis cs:124,296.854876176463)
--(axis cs:125,296.854876176463)
--(axis cs:126,296.854876176463)
--(axis cs:127,296.854876176463)
--(axis cs:128,296.854876176463)
--(axis cs:129,296.854876176463)
--(axis cs:130,296.854876176463)
--(axis cs:131,296.854876176463)
--(axis cs:132,296.854876176463)
--(axis cs:133,296.854876176463)
--(axis cs:134,296.854876176463)
--(axis cs:135,296.854876176463)
--(axis cs:136,296.854876176463)
--(axis cs:137,296.854876176463)
--(axis cs:138,296.854876176463)
--(axis cs:139,296.854876176463)
--(axis cs:140,296.854876176463)
--(axis cs:141,296.854876176463)
--(axis cs:142,296.854876176463)
--(axis cs:143,296.854876176463)
--(axis cs:144,296.854876176463)
--(axis cs:145,296.854876176463)
--(axis cs:146,296.854876176463)
--(axis cs:147,296.854876176463)
--(axis cs:148,296.854876176463)
--(axis cs:149,296.854876176463)
--(axis cs:150,296.854876176463)
--(axis cs:151,296.854876176463)
--(axis cs:152,296.854876176463)
--(axis cs:153,296.854876176463)
--(axis cs:154,296.854876176463)
--(axis cs:155,296.854876176463)
--(axis cs:156,296.854876176463)
--(axis cs:157,296.854876176463)
--(axis cs:158,296.854876176463)
--(axis cs:159,296.854876176463)
--(axis cs:160,296.854876176463)
--(axis cs:161,296.854876176463)
--(axis cs:162,296.854876176463)
--(axis cs:163,296.854876176463)
--(axis cs:164,296.854876176463)
--(axis cs:165,296.854876176463)
--(axis cs:166,296.854876176463)
--(axis cs:167,296.854876176463)
--(axis cs:168,296.854876176463)
--(axis cs:169,296.854876176463)
--(axis cs:170,296.854876176463)
--(axis cs:171,296.854876176463)
--(axis cs:172,296.854876176463)
--(axis cs:173,296.854876176463)
--(axis cs:174,296.854876176463)
--(axis cs:175,296.854876176463)
--(axis cs:176,296.854876176463)
--(axis cs:177,296.854876176463)
--(axis cs:178,296.854876176463)
--(axis cs:179,296.854876176463)
--(axis cs:180,296.854876176463)
--(axis cs:181,296.854876176463)
--(axis cs:182,296.854876176463)
--(axis cs:183,296.854876176463)
--(axis cs:184,296.854876176463)
--(axis cs:185,296.854876176463)
--(axis cs:186,296.854876176463)
--(axis cs:187,296.854876176463)
--(axis cs:188,296.854876176463)
--(axis cs:189,296.854876176463)
--(axis cs:190,296.854876176463)
--(axis cs:191,296.854876176463)
--(axis cs:192,296.854876176463)
--(axis cs:193,296.854876176463)
--(axis cs:194,296.854876176463)
--(axis cs:195,296.854876176463)
--(axis cs:196,296.854876176463)
--(axis cs:197,296.854876176463)
--(axis cs:198,296.854876176463)
--(axis cs:199,296.854876176463)
--(axis cs:200,296.854876176463)
--(axis cs:201,296.854876176463)
--(axis cs:202,296.854876176463)
--(axis cs:203,296.854876176463)
--(axis cs:204,296.854876176463)
--(axis cs:205,296.854876176463)
--(axis cs:206,296.854876176463)
--(axis cs:207,296.854876176463)
--(axis cs:208,296.854876176463)
--(axis cs:209,296.854876176463)
--(axis cs:210,296.854876176463)
--(axis cs:211,296.854876176463)
--(axis cs:212,296.854876176463)
--(axis cs:213,296.854876176463)
--(axis cs:214,296.854876176463)
--(axis cs:215,296.854876176463)
--(axis cs:216,296.854876176463)
--(axis cs:217,296.854876176463)
--(axis cs:218,296.854876176463)
--(axis cs:219,296.854876176463)
--(axis cs:220,296.854876176463)
--(axis cs:221,296.854876176463)
--(axis cs:222,296.854876176463)
--(axis cs:223,296.854876176463)
--(axis cs:224,296.229988616823)
--(axis cs:225,291.956346003582)
--(axis cs:226,291.956346003582)
--(axis cs:227,291.956346003582)
--(axis cs:228,291.956346003582)
--(axis cs:229,291.956346003582)
--(axis cs:230,285.944619840512)
--(axis cs:231,285.944619840512)
--(axis cs:232,285.944619840512)
--(axis cs:233,285.944619840512)
--(axis cs:234,285.944619840512)
--(axis cs:235,285.944619840512)
--(axis cs:236,285.944619840512)
--(axis cs:237,285.944619840512)
--(axis cs:238,285.944619840512)
--(axis cs:239,285.944619840512)
--(axis cs:240,285.944619840512)
--(axis cs:241,285.944619840512)
--(axis cs:242,285.944619840512)
--(axis cs:243,285.944619840512)
--(axis cs:244,285.944619840512)
--(axis cs:245,285.944619840512)
--(axis cs:246,285.944619840512)
--(axis cs:247,285.944619840512)
--(axis cs:248,285.944619840512)
--(axis cs:249,285.944619840512)
--(axis cs:250,285.944619840512)
--(axis cs:251,285.944619840512)
--(axis cs:252,285.944619840512)
--(axis cs:253,285.944619840512)
--(axis cs:254,285.944619840512)
--(axis cs:255,285.944619840512)
--(axis cs:256,285.944619840512)
--(axis cs:257,285.944619840512)
--(axis cs:258,285.944619840512)
--(axis cs:259,285.944619840512)
--(axis cs:260,285.944619840512)
--(axis cs:261,285.944619840512)
--(axis cs:262,285.944619840512)
--(axis cs:263,285.944619840512)
--(axis cs:264,285.944619840512)
--(axis cs:265,285.944619840512)
--(axis cs:266,285.944619840512)
--(axis cs:267,285.944619840512)
--(axis cs:268,285.944619840512)
--(axis cs:269,285.944619840512)
--(axis cs:270,285.944619840512)
--(axis cs:271,285.944619840512)
--(axis cs:272,275.235524353263)
--(axis cs:273,275.235524353263)
--(axis cs:274,275.235524353263)
--(axis cs:275,275.235524353263)
--(axis cs:276,275.235524353263)
--(axis cs:277,275.235524353263)
--(axis cs:278,275.235524353263)
--(axis cs:279,275.235524353263)
--(axis cs:280,275.235524353263)
--(axis cs:281,275.235524353263)
--(axis cs:282,275.235524353263)
--(axis cs:283,275.235524353263)
--(axis cs:284,275.235524353263)
--(axis cs:285,275.235524353263)
--(axis cs:286,275.235524353263)
--(axis cs:287,275.235524353263)
--(axis cs:288,275.235524353263)
--(axis cs:289,275.235524353263)
--(axis cs:290,275.235524353263)
--(axis cs:291,270.425977524191)
--(axis cs:292,270.425977524191)
--(axis cs:293,270.425977524191)
--(axis cs:294,270.425977524191)
--(axis cs:295,270.425977524191)
--(axis cs:296,270.425977524191)
--(axis cs:297,270.425977524191)
--(axis cs:298,270.425977524191)
--(axis cs:299,270.425977524191)
--(axis cs:300,270.425977524191)
--(axis cs:301,270.425977524191)
--(axis cs:302,270.425977524191)
--(axis cs:303,257.866947946387)
--(axis cs:304,257.866947946387)
--(axis cs:305,257.866947946387)
--(axis cs:306,257.866947946387)
--(axis cs:307,257.866947946387)
--(axis cs:308,257.866947946387)
--(axis cs:309,257.866947946387)
--(axis cs:310,257.866947946387)
--(axis cs:311,257.866947946387)
--(axis cs:312,257.866947946387)
--(axis cs:313,257.866947946387)
--(axis cs:314,257.866947946387)
--(axis cs:315,257.866947946387)
--(axis cs:316,257.866947946387)
--(axis cs:317,257.866947946387)
--(axis cs:318,257.866947946387)
--(axis cs:319,252.552818119711)
--(axis cs:320,252.552818119711)
--(axis cs:321,252.552818119711)
--(axis cs:322,252.552818119711)
--(axis cs:323,252.552818119711)
--(axis cs:324,252.552818119711)
--(axis cs:325,252.552818119711)
--(axis cs:326,252.552818119711)
--(axis cs:327,252.552818119711)
--(axis cs:328,252.552818119711)
--(axis cs:329,252.552818119711)
--(axis cs:330,252.552818119711)
--(axis cs:331,252.552818119711)
--(axis cs:332,252.552818119711)
--(axis cs:333,252.552818119711)
--(axis cs:334,252.552818119711)
--(axis cs:335,252.552818119711)
--(axis cs:336,252.552818119711)
--(axis cs:337,252.552818119711)
--(axis cs:338,252.552818119711)
--(axis cs:339,252.552818119711)
--(axis cs:340,252.552818119711)
--(axis cs:341,252.552818119711)
--(axis cs:342,252.552818119711)
--(axis cs:343,252.552818119711)
--(axis cs:344,252.552818119711)
--(axis cs:345,252.552818119711)
--(axis cs:346,252.552818119711)
--(axis cs:347,252.552818119711)
--(axis cs:348,252.552818119711)
--(axis cs:349,252.552818119711)
--(axis cs:350,252.552818119711)
--(axis cs:351,252.552818119711)
--(axis cs:352,252.552818119711)
--(axis cs:353,252.552818119711)
--(axis cs:354,252.552818119711)
--(axis cs:355,252.552818119711)
--(axis cs:356,252.552818119711)
--(axis cs:357,252.552818119711)
--(axis cs:358,252.552818119711)
--(axis cs:359,252.552818119711)
--(axis cs:360,252.552818119711)
--(axis cs:361,252.552818119711)
--(axis cs:362,252.552818119711)
--(axis cs:363,252.552818119711)
--(axis cs:364,252.552818119711)
--(axis cs:365,252.552818119711)
--(axis cs:366,252.552818119711)
--(axis cs:367,252.552818119711)
--(axis cs:368,252.552818119711)
--(axis cs:369,252.552818119711)
--(axis cs:370,252.552818119711)
--(axis cs:371,252.552818119711)
--(axis cs:372,252.552818119711)
--(axis cs:373,252.552818119711)
--(axis cs:374,252.552818119711)
--(axis cs:375,252.552818119711)
--(axis cs:376,252.552818119711)
--(axis cs:377,252.552818119711)
--(axis cs:378,252.552818119711)
--(axis cs:379,252.552818119711)
--(axis cs:380,252.552818119711)
--(axis cs:381,252.552818119711)
--(axis cs:382,252.552818119711)
--(axis cs:383,252.552818119711)
--(axis cs:384,251.393915190993)
--(axis cs:385,251.393915190993)
--(axis cs:386,251.393915190993)
--(axis cs:387,251.393915190993)
--(axis cs:388,251.393915190993)
--(axis cs:389,251.393915190993)
--(axis cs:390,251.393915190993)
--(axis cs:391,251.393915190993)
--(axis cs:392,251.393915190993)
--(axis cs:393,251.393915190993)
--(axis cs:394,251.393915190993)
--(axis cs:395,251.393915190993)
--(axis cs:396,251.393915190993)
--(axis cs:397,251.393915190993)
--(axis cs:398,251.393915190993)
--(axis cs:399,251.393915190993)
--(axis cs:400,251.393915190993)
--(axis cs:401,251.393915190993)
--(axis cs:402,251.393915190993)
--(axis cs:403,251.393915190993)
--(axis cs:404,251.393915190993)
--(axis cs:405,242.735130330829)
--(axis cs:406,242.735130330829)
--(axis cs:407,242.735130330829)
--(axis cs:408,242.735130330829)
--(axis cs:409,242.735130330829)
--(axis cs:410,242.735130330829)
--(axis cs:411,242.735130330829)
--(axis cs:412,242.735130330829)
--(axis cs:413,242.735130330829)
--(axis cs:414,242.735130330829)
--(axis cs:415,242.735130330829)
--(axis cs:416,242.735130330829)
--(axis cs:417,242.735130330829)
--(axis cs:418,242.735130330829)
--(axis cs:419,242.735130330829)
--(axis cs:420,242.735130330829)
--(axis cs:421,242.735130330829)
--(axis cs:422,242.735130330829)
--(axis cs:423,242.735130330829)
--(axis cs:424,242.735130330829)
--(axis cs:425,242.735130330829)
--(axis cs:426,242.735130330829)
--(axis cs:427,242.735130330829)
--(axis cs:428,242.735130330829)
--(axis cs:429,242.735130330829)
--(axis cs:430,242.735130330829)
--(axis cs:431,242.735130330829)
--(axis cs:432,242.735130330829)
--(axis cs:433,239.040245967735)
--(axis cs:434,239.040245967735)
--(axis cs:435,239.040245967735)
--(axis cs:436,239.040245967735)
--(axis cs:437,239.040245967735)
--(axis cs:438,239.040245967735)
--(axis cs:439,239.040245967735)
--(axis cs:440,236.981262704516)
--(axis cs:441,236.981262704516)
--(axis cs:442,236.981262704516)
--(axis cs:443,236.981262704516)
--(axis cs:444,236.981262704516)
--(axis cs:445,236.981262704516)
--(axis cs:446,236.981262704516)
--(axis cs:447,236.981262704516)
--(axis cs:448,236.981262704516)
--(axis cs:449,236.981262704516)
--(axis cs:450,236.981262704516)
--(axis cs:451,236.981262704516)
--(axis cs:452,236.981262704516)
--(axis cs:453,236.981262704516)
--(axis cs:454,236.981262704516)
--(axis cs:455,236.981262704516)
--(axis cs:456,236.981262704516)
--(axis cs:457,236.981262704516)
--(axis cs:458,236.981262704516)
--(axis cs:459,236.981262704516)
--(axis cs:460,236.981262704516)
--(axis cs:461,236.981262704516)
--(axis cs:462,236.981262704516)
--(axis cs:463,236.981262704516)
--(axis cs:464,236.981262704516)
--(axis cs:465,236.981262704516)
--(axis cs:466,236.981262704516)
--(axis cs:467,236.981262704516)
--(axis cs:468,236.981262704516)
--(axis cs:469,236.981262704516)
--(axis cs:470,236.981262704516)
--(axis cs:471,236.981262704516)
--(axis cs:472,236.981262704516)
--(axis cs:473,236.981262704516)
--(axis cs:474,236.981262704516)
--(axis cs:475,236.981262704516)
--(axis cs:476,236.981262704516)
--(axis cs:477,236.981262704516)
--(axis cs:478,236.981262704516)
--(axis cs:479,236.981262704516)
--(axis cs:480,236.981262704516)
--(axis cs:481,236.981262704516)
--(axis cs:482,236.981262704516)
--(axis cs:483,236.981262704516)
--(axis cs:484,236.981262704516)
--(axis cs:485,236.981262704516)
--(axis cs:486,236.981262704516)
--(axis cs:487,236.981262704516)
--(axis cs:488,236.981262704516)
--(axis cs:489,236.981262704516)
--(axis cs:490,236.981262704516)
--(axis cs:491,236.981262704516)
--(axis cs:492,236.981262704516)
--(axis cs:493,236.981262704516)
--(axis cs:494,236.981262704516)
--(axis cs:495,236.981262704516)
--(axis cs:496,236.981262704516)
--(axis cs:497,236.244516052524)
--(axis cs:498,236.244516052524)
--(axis cs:499,236.244516052524)
--(axis cs:499,468.737143346157)
--(axis cs:499,468.737143346157)
--(axis cs:498,468.737143346157)
--(axis cs:497,468.737143346157)
--(axis cs:496,469.286476255183)
--(axis cs:495,469.286476255183)
--(axis cs:494,469.286476255183)
--(axis cs:493,469.286476255183)
--(axis cs:492,469.286476255183)
--(axis cs:491,469.286476255183)
--(axis cs:490,469.286476255183)
--(axis cs:489,469.286476255183)
--(axis cs:488,469.286476255183)
--(axis cs:487,469.286476255183)
--(axis cs:486,469.286476255183)
--(axis cs:485,469.286476255183)
--(axis cs:484,469.286476255183)
--(axis cs:483,469.286476255183)
--(axis cs:482,469.286476255183)
--(axis cs:481,469.286476255183)
--(axis cs:480,469.286476255183)
--(axis cs:479,469.286476255183)
--(axis cs:478,469.286476255183)
--(axis cs:477,469.286476255183)
--(axis cs:476,469.286476255183)
--(axis cs:475,469.286476255183)
--(axis cs:474,469.286476255183)
--(axis cs:473,469.286476255183)
--(axis cs:472,469.286476255183)
--(axis cs:471,469.286476255183)
--(axis cs:470,469.286476255183)
--(axis cs:469,469.286476255183)
--(axis cs:468,469.286476255183)
--(axis cs:467,469.286476255183)
--(axis cs:466,469.286476255183)
--(axis cs:465,469.286476255183)
--(axis cs:464,469.286476255183)
--(axis cs:463,469.286476255183)
--(axis cs:462,469.286476255183)
--(axis cs:461,469.286476255183)
--(axis cs:460,469.286476255183)
--(axis cs:459,469.286476255183)
--(axis cs:458,469.286476255183)
--(axis cs:457,469.286476255183)
--(axis cs:456,469.286476255183)
--(axis cs:455,469.286476255183)
--(axis cs:454,469.286476255183)
--(axis cs:453,469.286476255183)
--(axis cs:452,469.286476255183)
--(axis cs:451,469.286476255183)
--(axis cs:450,469.286476255183)
--(axis cs:449,469.286476255183)
--(axis cs:448,469.286476255183)
--(axis cs:447,469.286476255183)
--(axis cs:446,469.286476255183)
--(axis cs:445,469.286476255183)
--(axis cs:444,469.286476255183)
--(axis cs:443,469.286476255183)
--(axis cs:442,469.286476255183)
--(axis cs:441,469.286476255183)
--(axis cs:440,469.286476255183)
--(axis cs:439,470.863088765157)
--(axis cs:438,470.863088765157)
--(axis cs:437,470.863088765157)
--(axis cs:436,470.863088765157)
--(axis cs:435,470.863088765157)
--(axis cs:434,470.863088765157)
--(axis cs:433,470.863088765157)
--(axis cs:432,473.85488007734)
--(axis cs:431,473.85488007734)
--(axis cs:430,473.85488007734)
--(axis cs:429,473.85488007734)
--(axis cs:428,473.85488007734)
--(axis cs:427,473.85488007734)
--(axis cs:426,473.85488007734)
--(axis cs:425,473.85488007734)
--(axis cs:424,473.85488007734)
--(axis cs:423,473.85488007734)
--(axis cs:422,473.85488007734)
--(axis cs:421,473.85488007734)
--(axis cs:420,473.85488007734)
--(axis cs:419,473.85488007734)
--(axis cs:418,473.85488007734)
--(axis cs:417,473.85488007734)
--(axis cs:416,473.85488007734)
--(axis cs:415,473.85488007734)
--(axis cs:414,473.85488007734)
--(axis cs:413,473.85488007734)
--(axis cs:412,473.85488007734)
--(axis cs:411,473.85488007734)
--(axis cs:410,473.85488007734)
--(axis cs:409,473.85488007734)
--(axis cs:408,473.85488007734)
--(axis cs:407,473.85488007734)
--(axis cs:406,473.85488007734)
--(axis cs:405,473.85488007734)
--(axis cs:404,481.809853400385)
--(axis cs:403,481.809853400385)
--(axis cs:402,481.809853400385)
--(axis cs:401,481.809853400385)
--(axis cs:400,481.809853400385)
--(axis cs:399,481.809853400385)
--(axis cs:398,481.809853400385)
--(axis cs:397,481.809853400385)
--(axis cs:396,481.809853400385)
--(axis cs:395,481.809853400385)
--(axis cs:394,481.809853400385)
--(axis cs:393,481.809853400385)
--(axis cs:392,481.809853400385)
--(axis cs:391,481.809853400385)
--(axis cs:390,481.809853400385)
--(axis cs:389,481.809853400385)
--(axis cs:388,481.809853400385)
--(axis cs:387,481.809853400385)
--(axis cs:386,481.809853400385)
--(axis cs:385,481.809853400385)
--(axis cs:384,481.809853400385)
--(axis cs:383,482.98975951066)
--(axis cs:382,482.98975951066)
--(axis cs:381,482.98975951066)
--(axis cs:380,482.98975951066)
--(axis cs:379,482.98975951066)
--(axis cs:378,482.98975951066)
--(axis cs:377,482.98975951066)
--(axis cs:376,482.98975951066)
--(axis cs:375,482.98975951066)
--(axis cs:374,482.98975951066)
--(axis cs:373,482.98975951066)
--(axis cs:372,482.98975951066)
--(axis cs:371,482.98975951066)
--(axis cs:370,482.98975951066)
--(axis cs:369,482.98975951066)
--(axis cs:368,482.98975951066)
--(axis cs:367,482.98975951066)
--(axis cs:366,482.98975951066)
--(axis cs:365,482.98975951066)
--(axis cs:364,482.98975951066)
--(axis cs:363,482.98975951066)
--(axis cs:362,482.98975951066)
--(axis cs:361,482.98975951066)
--(axis cs:360,482.98975951066)
--(axis cs:359,482.98975951066)
--(axis cs:358,482.98975951066)
--(axis cs:357,482.98975951066)
--(axis cs:356,482.98975951066)
--(axis cs:355,482.98975951066)
--(axis cs:354,482.98975951066)
--(axis cs:353,482.98975951066)
--(axis cs:352,482.98975951066)
--(axis cs:351,482.98975951066)
--(axis cs:350,482.98975951066)
--(axis cs:349,482.98975951066)
--(axis cs:348,482.98975951066)
--(axis cs:347,482.98975951066)
--(axis cs:346,482.98975951066)
--(axis cs:345,482.98975951066)
--(axis cs:344,482.98975951066)
--(axis cs:343,482.98975951066)
--(axis cs:342,482.98975951066)
--(axis cs:341,482.98975951066)
--(axis cs:340,482.98975951066)
--(axis cs:339,482.98975951066)
--(axis cs:338,482.98975951066)
--(axis cs:337,482.98975951066)
--(axis cs:336,482.98975951066)
--(axis cs:335,482.98975951066)
--(axis cs:334,482.98975951066)
--(axis cs:333,482.98975951066)
--(axis cs:332,482.98975951066)
--(axis cs:331,482.98975951066)
--(axis cs:330,482.98975951066)
--(axis cs:329,482.98975951066)
--(axis cs:328,482.98975951066)
--(axis cs:327,482.98975951066)
--(axis cs:326,482.98975951066)
--(axis cs:325,482.98975951066)
--(axis cs:324,482.98975951066)
--(axis cs:323,482.98975951066)
--(axis cs:322,482.98975951066)
--(axis cs:321,482.98975951066)
--(axis cs:320,482.98975951066)
--(axis cs:319,482.98975951066)
--(axis cs:318,488.810211934682)
--(axis cs:317,488.810211934682)
--(axis cs:316,488.810211934682)
--(axis cs:315,488.810211934682)
--(axis cs:314,488.810211934682)
--(axis cs:313,488.810211934682)
--(axis cs:312,488.810211934682)
--(axis cs:311,488.810211934682)
--(axis cs:310,488.810211934682)
--(axis cs:309,488.810211934682)
--(axis cs:308,488.810211934682)
--(axis cs:307,488.810211934682)
--(axis cs:306,488.810211934682)
--(axis cs:305,488.810211934682)
--(axis cs:304,488.810211934682)
--(axis cs:303,488.810211934682)
--(axis cs:302,505.956069815296)
--(axis cs:301,505.956069815296)
--(axis cs:300,505.956069815296)
--(axis cs:299,505.956069815296)
--(axis cs:298,505.956069815296)
--(axis cs:297,505.956069815296)
--(axis cs:296,505.956069815296)
--(axis cs:295,505.956069815296)
--(axis cs:294,505.956069815296)
--(axis cs:293,505.956069815296)
--(axis cs:292,505.956069815296)
--(axis cs:291,505.956069815296)
--(axis cs:290,514.224761479742)
--(axis cs:289,514.224761479742)
--(axis cs:288,514.224761479742)
--(axis cs:287,514.224761479742)
--(axis cs:286,514.224761479742)
--(axis cs:285,514.224761479742)
--(axis cs:284,514.224761479742)
--(axis cs:283,514.224761479742)
--(axis cs:282,514.224761479742)
--(axis cs:281,514.224761479742)
--(axis cs:280,514.224761479742)
--(axis cs:279,514.224761479742)
--(axis cs:278,514.224761479742)
--(axis cs:277,514.224761479742)
--(axis cs:276,514.224761479742)
--(axis cs:275,514.224761479742)
--(axis cs:274,514.224761479742)
--(axis cs:273,514.224761479742)
--(axis cs:272,514.224761479742)
--(axis cs:271,537.863172570625)
--(axis cs:270,537.863172570625)
--(axis cs:269,537.863172570625)
--(axis cs:268,537.863172570625)
--(axis cs:267,537.863172570625)
--(axis cs:266,537.863172570625)
--(axis cs:265,537.863172570625)
--(axis cs:264,537.863172570625)
--(axis cs:263,537.863172570625)
--(axis cs:262,537.863172570625)
--(axis cs:261,537.863172570625)
--(axis cs:260,537.863172570625)
--(axis cs:259,537.863172570625)
--(axis cs:258,537.863172570625)
--(axis cs:257,537.863172570625)
--(axis cs:256,537.863172570625)
--(axis cs:255,537.863172570625)
--(axis cs:254,537.863172570625)
--(axis cs:253,537.863172570625)
--(axis cs:252,537.863172570625)
--(axis cs:251,537.863172570625)
--(axis cs:250,537.863172570625)
--(axis cs:249,537.863172570625)
--(axis cs:248,537.863172570625)
--(axis cs:247,537.863172570625)
--(axis cs:246,537.863172570625)
--(axis cs:245,537.863172570625)
--(axis cs:244,537.863172570625)
--(axis cs:243,537.863172570625)
--(axis cs:242,537.863172570625)
--(axis cs:241,537.863172570625)
--(axis cs:240,537.863172570625)
--(axis cs:239,537.863172570625)
--(axis cs:238,537.863172570625)
--(axis cs:237,537.863172570625)
--(axis cs:236,537.863172570625)
--(axis cs:235,537.863172570625)
--(axis cs:234,537.863172570625)
--(axis cs:233,537.863172570625)
--(axis cs:232,537.863172570625)
--(axis cs:231,537.863172570625)
--(axis cs:230,537.863172570625)
--(axis cs:229,555.883674426858)
--(axis cs:228,555.883674426858)
--(axis cs:227,555.883674426858)
--(axis cs:226,555.883674426858)
--(axis cs:225,555.883674426858)
--(axis cs:224,571.983894286497)
--(axis cs:223,574.642408533919)
--(axis cs:222,574.642408533919)
--(axis cs:221,574.642408533919)
--(axis cs:220,574.642408533919)
--(axis cs:219,574.642408533919)
--(axis cs:218,574.642408533919)
--(axis cs:217,574.642408533919)
--(axis cs:216,574.642408533919)
--(axis cs:215,574.642408533919)
--(axis cs:214,574.642408533919)
--(axis cs:213,574.642408533919)
--(axis cs:212,574.642408533919)
--(axis cs:211,574.642408533919)
--(axis cs:210,574.642408533919)
--(axis cs:209,574.642408533919)
--(axis cs:208,574.642408533919)
--(axis cs:207,574.642408533919)
--(axis cs:206,574.642408533919)
--(axis cs:205,574.642408533919)
--(axis cs:204,574.642408533919)
--(axis cs:203,574.642408533919)
--(axis cs:202,574.642408533919)
--(axis cs:201,574.642408533919)
--(axis cs:200,574.642408533919)
--(axis cs:199,574.642408533919)
--(axis cs:198,574.642408533919)
--(axis cs:197,574.642408533919)
--(axis cs:196,574.642408533919)
--(axis cs:195,574.642408533919)
--(axis cs:194,574.642408533919)
--(axis cs:193,574.642408533919)
--(axis cs:192,574.642408533919)
--(axis cs:191,574.642408533919)
--(axis cs:190,574.642408533919)
--(axis cs:189,574.642408533919)
--(axis cs:188,574.642408533919)
--(axis cs:187,574.642408533919)
--(axis cs:186,574.642408533919)
--(axis cs:185,574.642408533919)
--(axis cs:184,574.642408533919)
--(axis cs:183,574.642408533919)
--(axis cs:182,574.642408533919)
--(axis cs:181,574.642408533919)
--(axis cs:180,574.642408533919)
--(axis cs:179,574.642408533919)
--(axis cs:178,574.642408533919)
--(axis cs:177,574.642408533919)
--(axis cs:176,574.642408533919)
--(axis cs:175,574.642408533919)
--(axis cs:174,574.642408533919)
--(axis cs:173,574.642408533919)
--(axis cs:172,574.642408533919)
--(axis cs:171,574.642408533919)
--(axis cs:170,574.642408533919)
--(axis cs:169,574.642408533919)
--(axis cs:168,574.642408533919)
--(axis cs:167,574.642408533919)
--(axis cs:166,574.642408533919)
--(axis cs:165,574.642408533919)
--(axis cs:164,574.642408533919)
--(axis cs:163,574.642408533919)
--(axis cs:162,574.642408533919)
--(axis cs:161,574.642408533919)
--(axis cs:160,574.642408533919)
--(axis cs:159,574.642408533919)
--(axis cs:158,574.642408533919)
--(axis cs:157,574.642408533919)
--(axis cs:156,574.642408533919)
--(axis cs:155,574.642408533919)
--(axis cs:154,574.642408533919)
--(axis cs:153,574.642408533919)
--(axis cs:152,574.642408533919)
--(axis cs:151,574.642408533919)
--(axis cs:150,574.642408533919)
--(axis cs:149,574.642408533919)
--(axis cs:148,574.642408533919)
--(axis cs:147,574.642408533919)
--(axis cs:146,574.642408533919)
--(axis cs:145,574.642408533919)
--(axis cs:144,574.642408533919)
--(axis cs:143,574.642408533919)
--(axis cs:142,574.642408533919)
--(axis cs:141,574.642408533919)
--(axis cs:140,574.642408533919)
--(axis cs:139,574.642408533919)
--(axis cs:138,574.642408533919)
--(axis cs:137,574.642408533919)
--(axis cs:136,574.642408533919)
--(axis cs:135,574.642408533919)
--(axis cs:134,574.642408533919)
--(axis cs:133,574.642408533919)
--(axis cs:132,574.642408533919)
--(axis cs:131,574.642408533919)
--(axis cs:130,574.642408533919)
--(axis cs:129,574.642408533919)
--(axis cs:128,574.642408533919)
--(axis cs:127,574.642408533919)
--(axis cs:126,574.642408533919)
--(axis cs:125,574.642408533919)
--(axis cs:124,574.642408533919)
--(axis cs:123,574.642408533919)
--(axis cs:122,574.642408533919)
--(axis cs:121,574.642408533919)
--(axis cs:120,574.642408533919)
--(axis cs:119,574.642408533919)
--(axis cs:118,574.642408533919)
--(axis cs:117,574.642408533919)
--(axis cs:116,574.642408533919)
--(axis cs:115,574.642408533919)
--(axis cs:114,574.642408533919)
--(axis cs:113,574.642408533919)
--(axis cs:112,574.642408533919)
--(axis cs:111,574.642408533919)
--(axis cs:110,574.642408533919)
--(axis cs:109,574.642408533919)
--(axis cs:108,574.642408533919)
--(axis cs:107,574.642408533919)
--(axis cs:106,574.642408533919)
--(axis cs:105,574.642408533919)
--(axis cs:104,574.642408533919)
--(axis cs:103,574.642408533919)
--(axis cs:102,574.642408533919)
--(axis cs:101,574.642408533919)
--(axis cs:100,574.642408533919)
--(axis cs:99,574.642408533919)
--(axis cs:98,574.642408533919)
--(axis cs:97,574.642408533919)
--(axis cs:96,574.642408533919)
--(axis cs:95,574.642408533919)
--(axis cs:94,574.642408533919)
--(axis cs:93,574.642408533919)
--(axis cs:92,574.642408533919)
--(axis cs:91,574.642408533919)
--(axis cs:90,574.642408533919)
--(axis cs:89,574.642408533919)
--(axis cs:88,574.642408533919)
--(axis cs:87,574.642408533919)
--(axis cs:86,574.642408533919)
--(axis cs:85,574.642408533919)
--(axis cs:84,574.642408533919)
--(axis cs:83,574.642408533919)
--(axis cs:82,574.642408533919)
--(axis cs:81,574.642408533919)
--(axis cs:80,574.642408533919)
--(axis cs:79,574.642408533919)
--(axis cs:78,574.642408533919)
--(axis cs:77,574.642408533919)
--(axis cs:76,574.642408533919)
--(axis cs:75,574.642408533919)
--(axis cs:74,574.642408533919)
--(axis cs:73,574.642408533919)
--(axis cs:72,574.642408533919)
--(axis cs:71,574.642408533919)
--(axis cs:70,574.642408533919)
--(axis cs:69,574.642408533919)
--(axis cs:68,574.642408533919)
--(axis cs:67,574.642408533919)
--(axis cs:66,574.642408533919)
--(axis cs:65,574.642408533919)
--(axis cs:64,574.642408533919)
--(axis cs:63,574.642408533919)
--(axis cs:62,574.642408533919)
--(axis cs:61,574.642408533919)
--(axis cs:60,574.642408533919)
--(axis cs:59,574.642408533919)
--(axis cs:58,574.642408533919)
--(axis cs:57,574.642408533919)
--(axis cs:56,574.642408533919)
--(axis cs:55,574.642408533919)
--(axis cs:54,574.642408533919)
--(axis cs:53,574.642408533919)
--(axis cs:52,574.642408533919)
--(axis cs:51,574.642408533919)
--(axis cs:50,574.642408533919)
--(axis cs:49,574.642408533919)
--(axis cs:48,574.642408533919)
--(axis cs:47,574.642408533919)
--(axis cs:46,574.642408533919)
--(axis cs:45,574.642408533919)
--(axis cs:44,574.642408533919)
--(axis cs:43,574.642408533919)
--(axis cs:42,574.642408533919)
--(axis cs:41,574.642408533919)
--(axis cs:40,574.642408533919)
--(axis cs:39,574.642408533919)
--(axis cs:38,574.642408533919)
--(axis cs:37,574.642408533919)
--(axis cs:36,574.642408533919)
--(axis cs:35,574.642408533919)
--(axis cs:34,574.642408533919)
--(axis cs:33,574.642408533919)
--(axis cs:32,574.642408533919)
--(axis cs:31,574.642408533919)
--(axis cs:30,574.642408533919)
--(axis cs:29,574.642408533919)
--(axis cs:28,574.642408533919)
--(axis cs:27,574.642408533919)
--(axis cs:26,574.642408533919)
--(axis cs:25,574.642408533919)
--(axis cs:24,574.642408533919)
--(axis cs:23,574.642408533919)
--(axis cs:22,574.642408533919)
--(axis cs:21,574.642408533919)
--(axis cs:20,574.642408533919)
--(axis cs:19,574.642408533919)
--(axis cs:18,574.642408533919)
--(axis cs:17,574.642408533919)
--(axis cs:16,574.642408533919)
--(axis cs:15,574.642408533919)
--(axis cs:14,574.642408533919)
--(axis cs:13,574.642408533919)
--(axis cs:12,574.642408533919)
--(axis cs:11,574.642408533919)
--(axis cs:10,574.642408533919)
--(axis cs:9,574.642408533919)
--(axis cs:8,574.642408533919)
--(axis cs:7,574.642408533919)
--(axis cs:6,574.642408533919)
--(axis cs:5,574.642408533919)
--(axis cs:4,574.642408533919)
--(axis cs:3,574.642408533919)
--(axis cs:2,619.306408113604)
--(axis cs:1,891.430191388684)
--(axis cs:0,1774.06716046628)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,1552.38392938241)
--(axis cs:0,968.944457931041)
--(axis cs:1,968.944457809583)
--(axis cs:2,968.944457712149)
--(axis cs:3,968.944424110766)
--(axis cs:4,968.942485404699)
--(axis cs:5,968.942485404699)
--(axis cs:6,968.942485404699)
--(axis cs:7,961.820521482477)
--(axis cs:8,714.338576349681)
--(axis cs:9,714.338576349681)
--(axis cs:10,714.338576349681)
--(axis cs:11,714.33853154092)
--(axis cs:12,714.335949739834)
--(axis cs:13,714.335949739834)
--(axis cs:14,714.335949739834)
--(axis cs:15,712.738999177282)
--(axis cs:16,711.229884041953)
--(axis cs:17,711.229884041953)
--(axis cs:18,711.229884041953)
--(axis cs:19,711.229884041953)
--(axis cs:20,711.229884041953)
--(axis cs:21,711.229841950325)
--(axis cs:22,711.229841950325)
--(axis cs:23,709.39811571493)
--(axis cs:24,627.881197480053)
--(axis cs:25,627.881197480053)
--(axis cs:26,627.881197480053)
--(axis cs:27,627.881197480053)
--(axis cs:28,627.881197480053)
--(axis cs:29,627.881200002146)
--(axis cs:30,627.881200002146)
--(axis cs:31,627.068531104929)
--(axis cs:32,521.996001937879)
--(axis cs:33,521.996001937879)
--(axis cs:34,521.996001937879)
--(axis cs:35,521.996001937879)
--(axis cs:36,521.996001937879)
--(axis cs:37,521.995915026704)
--(axis cs:38,521.995915026704)
--(axis cs:39,520.705177028814)
--(axis cs:40,520.599656041256)
--(axis cs:41,520.599656041256)
--(axis cs:42,520.599656041256)
--(axis cs:43,520.599656041256)
--(axis cs:44,520.599656041256)
--(axis cs:45,520.599573555887)
--(axis cs:46,520.599573555887)
--(axis cs:47,520.493406271091)
--(axis cs:48,518.105692669318)
--(axis cs:49,518.105692669318)
--(axis cs:50,518.105692669318)
--(axis cs:51,518.105692669318)
--(axis cs:52,518.105692669318)
--(axis cs:53,518.105567876982)
--(axis cs:54,518.105567876982)
--(axis cs:55,518.105567876982)
--(axis cs:56,477.557571216679)
--(axis cs:57,477.557571216679)
--(axis cs:58,477.557571216679)
--(axis cs:59,477.557571216679)
--(axis cs:60,477.557571216679)
--(axis cs:61,477.557571216679)
--(axis cs:62,477.557571216679)
--(axis cs:63,477.557571216679)
--(axis cs:64,475.401959928787)
--(axis cs:65,475.401959928787)
--(axis cs:66,463.917715053712)
--(axis cs:67,463.917715053712)
--(axis cs:68,463.846157767775)
--(axis cs:69,463.846157767775)
--(axis cs:70,463.846157767775)
--(axis cs:71,463.846157767775)
--(axis cs:72,439.412114354984)
--(axis cs:73,439.412114354984)
--(axis cs:74,424.381984361278)
--(axis cs:75,424.381984361278)
--(axis cs:76,424.381984361278)
--(axis cs:77,424.381984361278)
--(axis cs:78,424.381984361278)
--(axis cs:79,424.381984361278)
--(axis cs:80,415.390026936876)
--(axis cs:81,415.390026936876)
--(axis cs:82,404.884970723087)
--(axis cs:83,404.884970723087)
--(axis cs:84,404.884970723087)
--(axis cs:85,404.884970723087)
--(axis cs:86,404.884970723087)
--(axis cs:87,404.884970723087)
--(axis cs:88,394.209648102032)
--(axis cs:89,394.209648102032)
--(axis cs:90,387.419172571553)
--(axis cs:91,387.419172571553)
--(axis cs:92,387.419172571553)
--(axis cs:93,387.419172571553)
--(axis cs:94,387.419172571553)
--(axis cs:95,387.419172571553)
--(axis cs:96,387.419172571553)
--(axis cs:97,387.419172571553)
--(axis cs:98,382.671840780099)
--(axis cs:99,382.671840780099)
--(axis cs:100,382.671840780099)
--(axis cs:101,382.671840780099)
--(axis cs:102,382.671840780099)
--(axis cs:103,382.671840780099)
--(axis cs:104,382.671840780099)
--(axis cs:105,382.671840780099)
--(axis cs:106,379.681360952676)
--(axis cs:107,379.681360952676)
--(axis cs:108,379.681360952676)
--(axis cs:109,379.681360952676)
--(axis cs:110,379.681360952676)
--(axis cs:111,379.681360952676)
--(axis cs:112,379.681360952676)
--(axis cs:113,379.681360952676)
--(axis cs:114,379.681360952676)
--(axis cs:115,379.681360952676)
--(axis cs:116,379.681360952676)
--(axis cs:117,379.681360952676)
--(axis cs:118,379.681360952676)
--(axis cs:119,379.681360952676)
--(axis cs:120,379.681360952676)
--(axis cs:121,379.681360952676)
--(axis cs:122,379.681360952676)
--(axis cs:123,379.681360952676)
--(axis cs:124,379.681360952676)
--(axis cs:125,379.681360952676)
--(axis cs:126,379.681360952676)
--(axis cs:127,379.681360952676)
--(axis cs:128,379.681360952676)
--(axis cs:129,379.681360952676)
--(axis cs:130,379.681360952676)
--(axis cs:131,379.681360952676)
--(axis cs:132,379.681360952676)
--(axis cs:133,379.681360952676)
--(axis cs:134,289.115237113066)
--(axis cs:135,289.115237113066)
--(axis cs:136,289.115237113066)
--(axis cs:137,289.115237113066)
--(axis cs:138,289.115237113066)
--(axis cs:139,289.115237113066)
--(axis cs:140,289.115237113066)
--(axis cs:141,289.115237113066)
--(axis cs:142,289.115237113066)
--(axis cs:143,289.115237113066)
--(axis cs:144,289.115237113066)
--(axis cs:145,289.115237113066)
--(axis cs:146,289.115237113066)
--(axis cs:147,289.115237113066)
--(axis cs:148,289.115237113066)
--(axis cs:149,289.115237113066)
--(axis cs:150,289.115237113066)
--(axis cs:151,289.115237113066)
--(axis cs:152,289.115237113066)
--(axis cs:153,289.115237113066)
--(axis cs:154,289.115237113066)
--(axis cs:155,289.115237113066)
--(axis cs:156,289.115237113066)
--(axis cs:157,289.115237113066)
--(axis cs:158,289.115237113066)
--(axis cs:159,289.115237113066)
--(axis cs:160,289.115237113066)
--(axis cs:161,289.115237113066)
--(axis cs:162,289.115237113066)
--(axis cs:163,289.115237113066)
--(axis cs:164,289.115237113066)
--(axis cs:165,289.115237113066)
--(axis cs:166,289.115237113066)
--(axis cs:167,289.115237113066)
--(axis cs:168,289.115237113066)
--(axis cs:169,289.115237113066)
--(axis cs:170,289.115237113066)
--(axis cs:171,289.115237113066)
--(axis cs:172,289.115237113066)
--(axis cs:173,289.115237113066)
--(axis cs:174,289.115237113066)
--(axis cs:175,289.115237113066)
--(axis cs:176,289.115237113066)
--(axis cs:177,289.115237113066)
--(axis cs:178,289.115237113066)
--(axis cs:179,289.115237113066)
--(axis cs:180,289.115237113066)
--(axis cs:181,289.115237113066)
--(axis cs:182,289.115237113066)
--(axis cs:183,289.115237113066)
--(axis cs:184,289.115237113066)
--(axis cs:185,289.115237113066)
--(axis cs:186,289.115237113066)
--(axis cs:187,289.115237113066)
--(axis cs:188,289.115237113066)
--(axis cs:189,289.115237113066)
--(axis cs:190,289.115237113066)
--(axis cs:191,289.115237113066)
--(axis cs:192,289.115237113066)
--(axis cs:193,289.115237113066)
--(axis cs:194,289.115237113066)
--(axis cs:195,289.115237113066)
--(axis cs:196,289.115237113066)
--(axis cs:197,289.115237113066)
--(axis cs:198,289.115237113066)
--(axis cs:199,289.115237113066)
--(axis cs:200,289.115237113066)
--(axis cs:201,289.115237113066)
--(axis cs:202,289.115237113066)
--(axis cs:203,289.115237113066)
--(axis cs:204,289.115237113066)
--(axis cs:205,289.115237113066)
--(axis cs:206,289.115237113066)
--(axis cs:207,289.115237113066)
--(axis cs:208,289.115237113066)
--(axis cs:209,289.115237113066)
--(axis cs:210,289.115237113066)
--(axis cs:211,289.115237113066)
--(axis cs:212,289.115237113066)
--(axis cs:213,289.115237113066)
--(axis cs:214,289.115237113066)
--(axis cs:215,289.115237113066)
--(axis cs:216,289.115237113066)
--(axis cs:217,289.115237113066)
--(axis cs:218,289.115237113066)
--(axis cs:219,289.115237113066)
--(axis cs:220,289.115237113066)
--(axis cs:221,289.115237113066)
--(axis cs:222,289.115237113066)
--(axis cs:223,289.115237113066)
--(axis cs:224,289.115237113066)
--(axis cs:225,289.115237113066)
--(axis cs:226,289.115237113066)
--(axis cs:227,289.115237113066)
--(axis cs:228,289.115237113066)
--(axis cs:229,289.115237113066)
--(axis cs:230,289.115237113066)
--(axis cs:231,289.115237113066)
--(axis cs:232,289.115237113066)
--(axis cs:233,289.115237113066)
--(axis cs:234,289.115237113066)
--(axis cs:235,289.115237113066)
--(axis cs:236,289.115237113066)
--(axis cs:237,289.115237113066)
--(axis cs:238,289.115237113066)
--(axis cs:239,289.115237113066)
--(axis cs:240,289.115237113066)
--(axis cs:241,289.115237113066)
--(axis cs:242,289.115237113066)
--(axis cs:243,289.115237113066)
--(axis cs:244,289.115237113066)
--(axis cs:245,289.115237113066)
--(axis cs:246,289.115237113066)
--(axis cs:247,289.115237113066)
--(axis cs:248,289.115237113066)
--(axis cs:249,289.115237113066)
--(axis cs:250,289.115237113066)
--(axis cs:251,289.115237113066)
--(axis cs:252,289.115237113066)
--(axis cs:253,289.115237113066)
--(axis cs:254,289.115237113066)
--(axis cs:255,289.115237113066)
--(axis cs:256,289.115237113066)
--(axis cs:257,289.115237113066)
--(axis cs:258,289.115237113066)
--(axis cs:259,289.115237113066)
--(axis cs:260,289.115237113066)
--(axis cs:261,289.115237113066)
--(axis cs:262,289.115237113066)
--(axis cs:263,289.115237113066)
--(axis cs:264,289.115237113066)
--(axis cs:265,289.115237113066)
--(axis cs:266,289.115237113066)
--(axis cs:267,289.115237113066)
--(axis cs:268,289.115237113066)
--(axis cs:269,289.115237113066)
--(axis cs:270,289.115237113066)
--(axis cs:271,289.115237113066)
--(axis cs:272,289.115237113066)
--(axis cs:273,289.115237113066)
--(axis cs:274,289.115237113066)
--(axis cs:275,289.115237113066)
--(axis cs:276,289.115237113066)
--(axis cs:277,289.115237113066)
--(axis cs:278,289.115237113066)
--(axis cs:279,289.115237113066)
--(axis cs:280,289.115237113066)
--(axis cs:281,289.115237113066)
--(axis cs:282,289.115237113066)
--(axis cs:283,289.115237113066)
--(axis cs:284,289.115237113066)
--(axis cs:285,289.115237113066)
--(axis cs:286,289.115237113066)
--(axis cs:287,289.115237113066)
--(axis cs:288,289.115237113066)
--(axis cs:289,289.115237113066)
--(axis cs:290,289.115237113066)
--(axis cs:291,289.115237113066)
--(axis cs:292,289.115237113066)
--(axis cs:293,289.115237113066)
--(axis cs:294,289.115237113066)
--(axis cs:295,289.115237113066)
--(axis cs:296,289.115237113066)
--(axis cs:297,289.115237113066)
--(axis cs:298,289.115237113066)
--(axis cs:299,289.115237113066)
--(axis cs:300,289.115237113066)
--(axis cs:301,289.115237113066)
--(axis cs:302,289.115237113066)
--(axis cs:303,289.115237113066)
--(axis cs:304,289.115237113066)
--(axis cs:305,289.115237113066)
--(axis cs:306,289.115237113066)
--(axis cs:307,289.115237113066)
--(axis cs:308,289.115237113066)
--(axis cs:309,289.115237113066)
--(axis cs:310,289.115237113066)
--(axis cs:311,289.115237113066)
--(axis cs:312,289.115237113066)
--(axis cs:313,289.115237113066)
--(axis cs:314,289.115237113066)
--(axis cs:315,289.115237113066)
--(axis cs:316,289.115237113066)
--(axis cs:317,289.115237113066)
--(axis cs:318,289.115237113066)
--(axis cs:319,289.115237113066)
--(axis cs:320,289.115237113066)
--(axis cs:321,289.115237113066)
--(axis cs:322,289.115237113066)
--(axis cs:323,289.115237113066)
--(axis cs:324,289.115237113066)
--(axis cs:325,289.115237113066)
--(axis cs:326,289.115237113066)
--(axis cs:327,289.115237113066)
--(axis cs:328,289.115237113066)
--(axis cs:329,289.115237113066)
--(axis cs:330,289.115237113066)
--(axis cs:331,289.115237113066)
--(axis cs:332,289.115237113066)
--(axis cs:333,289.115237113066)
--(axis cs:334,289.115237113066)
--(axis cs:335,289.115237113066)
--(axis cs:336,289.115237113066)
--(axis cs:337,289.115237113066)
--(axis cs:338,289.115237113066)
--(axis cs:339,289.115237113066)
--(axis cs:340,289.115237113066)
--(axis cs:341,289.115237113066)
--(axis cs:342,289.115237113066)
--(axis cs:343,289.115237113066)
--(axis cs:344,289.115237113066)
--(axis cs:345,289.115237113066)
--(axis cs:346,289.115237113066)
--(axis cs:347,289.115237113066)
--(axis cs:348,289.115237113066)
--(axis cs:349,289.115237113066)
--(axis cs:350,289.115237113066)
--(axis cs:351,289.115237113066)
--(axis cs:352,289.115237113066)
--(axis cs:353,289.115237113066)
--(axis cs:354,289.115237113066)
--(axis cs:355,289.115237113066)
--(axis cs:356,289.115237113066)
--(axis cs:357,289.115237113066)
--(axis cs:358,289.115237113066)
--(axis cs:359,289.115237113066)
--(axis cs:360,289.115237113066)
--(axis cs:361,289.115237113066)
--(axis cs:362,289.115237113066)
--(axis cs:363,289.115237113066)
--(axis cs:364,289.115237113066)
--(axis cs:365,289.115237113066)
--(axis cs:366,289.115237113066)
--(axis cs:367,289.115237113066)
--(axis cs:368,289.115237113066)
--(axis cs:369,289.115237113066)
--(axis cs:370,289.115237113066)
--(axis cs:371,289.115237113066)
--(axis cs:372,289.115237113066)
--(axis cs:373,289.115237113066)
--(axis cs:374,289.115237113066)
--(axis cs:375,289.115237113066)
--(axis cs:376,289.115237113066)
--(axis cs:377,289.115237113066)
--(axis cs:378,289.115237113066)
--(axis cs:379,289.115237113066)
--(axis cs:380,289.115237113066)
--(axis cs:381,289.115237113066)
--(axis cs:382,289.115237113066)
--(axis cs:383,289.115237113066)
--(axis cs:384,289.115237113066)
--(axis cs:385,289.115237113066)
--(axis cs:386,289.115237113066)
--(axis cs:387,289.115237113066)
--(axis cs:388,289.115237113066)
--(axis cs:389,289.115237113066)
--(axis cs:390,289.115237113066)
--(axis cs:391,289.115237113066)
--(axis cs:392,289.115237113066)
--(axis cs:393,289.115237113066)
--(axis cs:394,289.115237113066)
--(axis cs:395,289.115237113066)
--(axis cs:396,289.115237113066)
--(axis cs:397,289.115237113066)
--(axis cs:398,289.115237113066)
--(axis cs:399,289.115237113066)
--(axis cs:400,289.115237113066)
--(axis cs:401,289.115237113066)
--(axis cs:402,289.115237113066)
--(axis cs:403,289.115237113066)
--(axis cs:404,289.115237113066)
--(axis cs:405,289.115237113066)
--(axis cs:406,289.115237113066)
--(axis cs:407,289.115237113066)
--(axis cs:408,289.115237113066)
--(axis cs:409,289.115237113066)
--(axis cs:410,289.115237113066)
--(axis cs:411,289.115237113066)
--(axis cs:412,289.115237113066)
--(axis cs:413,289.115237113066)
--(axis cs:414,289.115237113066)
--(axis cs:415,289.115237113066)
--(axis cs:416,289.115237113066)
--(axis cs:417,289.115237113066)
--(axis cs:418,289.115237113066)
--(axis cs:419,289.115237113066)
--(axis cs:420,289.115237113066)
--(axis cs:421,289.115237113066)
--(axis cs:422,289.115237113066)
--(axis cs:423,289.115237113066)
--(axis cs:424,289.115237113066)
--(axis cs:425,289.115237113066)
--(axis cs:426,289.115237113066)
--(axis cs:427,289.115237113066)
--(axis cs:428,289.115237113066)
--(axis cs:429,289.115237113066)
--(axis cs:430,289.115237113066)
--(axis cs:431,289.115237113066)
--(axis cs:432,289.115237113066)
--(axis cs:433,289.115237113066)
--(axis cs:434,289.115237113066)
--(axis cs:435,289.115237113066)
--(axis cs:436,289.115237113066)
--(axis cs:437,289.115237113066)
--(axis cs:438,289.115237113066)
--(axis cs:439,289.115237113066)
--(axis cs:440,289.115237113066)
--(axis cs:441,289.115237113066)
--(axis cs:442,289.115237113066)
--(axis cs:443,289.115237113066)
--(axis cs:444,289.115237113066)
--(axis cs:445,289.115237113066)
--(axis cs:446,289.115237113066)
--(axis cs:447,289.115237113066)
--(axis cs:448,289.115237113066)
--(axis cs:449,289.115237113066)
--(axis cs:450,289.115237113066)
--(axis cs:451,289.115237113066)
--(axis cs:452,289.115237113066)
--(axis cs:453,289.115237113066)
--(axis cs:454,289.115237113066)
--(axis cs:455,289.115237113066)
--(axis cs:456,289.115237113066)
--(axis cs:457,289.115237113066)
--(axis cs:458,289.115237113066)
--(axis cs:459,289.115237113066)
--(axis cs:460,289.115237113066)
--(axis cs:461,289.115237113066)
--(axis cs:462,289.115237113066)
--(axis cs:463,289.115237113066)
--(axis cs:464,289.115237113066)
--(axis cs:465,289.115237113066)
--(axis cs:466,289.115237113066)
--(axis cs:467,289.115237113066)
--(axis cs:468,289.115237113066)
--(axis cs:469,289.115237113066)
--(axis cs:470,289.115237113066)
--(axis cs:471,289.115237113066)
--(axis cs:472,289.115237113066)
--(axis cs:473,289.115237113066)
--(axis cs:474,289.115237113066)
--(axis cs:475,289.115237113066)
--(axis cs:476,289.115237113066)
--(axis cs:477,289.115237113066)
--(axis cs:478,289.115237113066)
--(axis cs:479,289.115237113066)
--(axis cs:480,289.115237113066)
--(axis cs:481,289.115237113066)
--(axis cs:482,289.115237113066)
--(axis cs:483,289.115237113066)
--(axis cs:484,289.115237113066)
--(axis cs:485,289.115237113066)
--(axis cs:486,289.115237113066)
--(axis cs:487,289.115237113066)
--(axis cs:488,289.115237113066)
--(axis cs:489,289.115237113066)
--(axis cs:490,289.115237113066)
--(axis cs:491,289.115237113066)
--(axis cs:492,289.115237113066)
--(axis cs:493,289.115237113066)
--(axis cs:494,289.115237113066)
--(axis cs:495,289.115237113066)
--(axis cs:496,289.115237113066)
--(axis cs:497,289.115237113066)
--(axis cs:498,289.115237113066)
--(axis cs:499,289.115237113066)
--(axis cs:499,414.054682155597)
--(axis cs:499,414.054682155597)
--(axis cs:498,414.054682155597)
--(axis cs:497,414.054682155597)
--(axis cs:496,414.054682155597)
--(axis cs:495,414.054682155597)
--(axis cs:494,414.054682155597)
--(axis cs:493,414.054682155597)
--(axis cs:492,414.054682155597)
--(axis cs:491,414.054682155597)
--(axis cs:490,414.054682155597)
--(axis cs:489,414.054682155597)
--(axis cs:488,414.054682155597)
--(axis cs:487,414.054682155597)
--(axis cs:486,414.054682155597)
--(axis cs:485,414.054682155597)
--(axis cs:484,414.054682155597)
--(axis cs:483,414.054682155597)
--(axis cs:482,414.054682155597)
--(axis cs:481,414.054682155597)
--(axis cs:480,414.054682155597)
--(axis cs:479,414.054682155597)
--(axis cs:478,414.054682155597)
--(axis cs:477,414.054682155597)
--(axis cs:476,414.054682155597)
--(axis cs:475,414.054682155597)
--(axis cs:474,414.054682155597)
--(axis cs:473,414.054682155597)
--(axis cs:472,414.054682155597)
--(axis cs:471,414.054682155597)
--(axis cs:470,414.054682155597)
--(axis cs:469,414.054682155597)
--(axis cs:468,414.054682155597)
--(axis cs:467,414.054682155597)
--(axis cs:466,414.054682155597)
--(axis cs:465,414.054682155597)
--(axis cs:464,414.054682155597)
--(axis cs:463,414.054682155597)
--(axis cs:462,414.054682155597)
--(axis cs:461,414.054682155597)
--(axis cs:460,414.054682155597)
--(axis cs:459,414.054682155597)
--(axis cs:458,414.054682155597)
--(axis cs:457,414.054682155597)
--(axis cs:456,414.054682155597)
--(axis cs:455,414.054682155597)
--(axis cs:454,414.054682155597)
--(axis cs:453,414.054682155597)
--(axis cs:452,414.054682155597)
--(axis cs:451,414.054682155597)
--(axis cs:450,414.054682155597)
--(axis cs:449,414.054682155597)
--(axis cs:448,414.054682155597)
--(axis cs:447,414.054682155597)
--(axis cs:446,414.054682155597)
--(axis cs:445,414.054682155597)
--(axis cs:444,414.054682155597)
--(axis cs:443,414.054682155597)
--(axis cs:442,414.054682155597)
--(axis cs:441,414.054682155597)
--(axis cs:440,414.054682155597)
--(axis cs:439,414.054682155597)
--(axis cs:438,414.054682155597)
--(axis cs:437,414.054682155597)
--(axis cs:436,414.054682155597)
--(axis cs:435,414.054682155597)
--(axis cs:434,414.054682155597)
--(axis cs:433,414.054682155597)
--(axis cs:432,414.054682155597)
--(axis cs:431,414.054682155597)
--(axis cs:430,414.054682155597)
--(axis cs:429,414.054682155597)
--(axis cs:428,414.054682155597)
--(axis cs:427,414.054682155597)
--(axis cs:426,414.054682155597)
--(axis cs:425,414.054682155597)
--(axis cs:424,414.054682155597)
--(axis cs:423,414.054682155597)
--(axis cs:422,414.054682155597)
--(axis cs:421,414.054682155597)
--(axis cs:420,414.054682155597)
--(axis cs:419,414.054682155597)
--(axis cs:418,414.054682155597)
--(axis cs:417,414.054682155597)
--(axis cs:416,414.054682155597)
--(axis cs:415,414.054682155597)
--(axis cs:414,414.054682155597)
--(axis cs:413,414.054682155597)
--(axis cs:412,414.054682155597)
--(axis cs:411,414.054682155597)
--(axis cs:410,414.054682155597)
--(axis cs:409,414.054682155597)
--(axis cs:408,414.054682155597)
--(axis cs:407,414.054682155597)
--(axis cs:406,414.054682155597)
--(axis cs:405,414.054682155597)
--(axis cs:404,414.054682155597)
--(axis cs:403,414.054682155597)
--(axis cs:402,414.054682155597)
--(axis cs:401,414.054682155597)
--(axis cs:400,414.054682155597)
--(axis cs:399,414.054682155597)
--(axis cs:398,414.054682155597)
--(axis cs:397,414.054682155597)
--(axis cs:396,414.054682155597)
--(axis cs:395,414.054682155597)
--(axis cs:394,414.054682155597)
--(axis cs:393,414.054682155597)
--(axis cs:392,414.054682155597)
--(axis cs:391,414.054682155597)
--(axis cs:390,414.054682155597)
--(axis cs:389,414.054682155597)
--(axis cs:388,414.054682155597)
--(axis cs:387,414.054682155597)
--(axis cs:386,414.054682155597)
--(axis cs:385,414.054682155597)
--(axis cs:384,414.054682155597)
--(axis cs:383,414.054682155597)
--(axis cs:382,414.054682155597)
--(axis cs:381,414.054682155597)
--(axis cs:380,414.054682155597)
--(axis cs:379,414.054682155597)
--(axis cs:378,414.054682155597)
--(axis cs:377,414.054682155597)
--(axis cs:376,414.054682155597)
--(axis cs:375,414.054682155597)
--(axis cs:374,414.054682155597)
--(axis cs:373,414.054682155597)
--(axis cs:372,414.054682155597)
--(axis cs:371,414.054682155597)
--(axis cs:370,414.054682155597)
--(axis cs:369,414.054682155597)
--(axis cs:368,414.054682155597)
--(axis cs:367,414.054682155597)
--(axis cs:366,414.054682155597)
--(axis cs:365,414.054682155597)
--(axis cs:364,414.054682155597)
--(axis cs:363,414.054682155597)
--(axis cs:362,414.054682155597)
--(axis cs:361,414.054682155597)
--(axis cs:360,414.054682155597)
--(axis cs:359,414.054682155597)
--(axis cs:358,414.054682155597)
--(axis cs:357,414.054682155597)
--(axis cs:356,414.054682155597)
--(axis cs:355,414.054682155597)
--(axis cs:354,414.054682155597)
--(axis cs:353,414.054682155597)
--(axis cs:352,414.054682155597)
--(axis cs:351,414.054682155597)
--(axis cs:350,414.054682155597)
--(axis cs:349,414.054682155597)
--(axis cs:348,414.054682155597)
--(axis cs:347,414.054682155597)
--(axis cs:346,414.054682155597)
--(axis cs:345,414.054682155597)
--(axis cs:344,414.054682155597)
--(axis cs:343,414.054682155597)
--(axis cs:342,414.054682155597)
--(axis cs:341,414.054682155597)
--(axis cs:340,414.054682155597)
--(axis cs:339,414.054682155597)
--(axis cs:338,414.054682155597)
--(axis cs:337,414.054682155597)
--(axis cs:336,414.054682155597)
--(axis cs:335,414.054682155597)
--(axis cs:334,414.054682155597)
--(axis cs:333,414.054682155597)
--(axis cs:332,414.054682155597)
--(axis cs:331,414.054682155597)
--(axis cs:330,414.054682155597)
--(axis cs:329,414.054682155597)
--(axis cs:328,414.054682155597)
--(axis cs:327,414.054682155597)
--(axis cs:326,414.054682155597)
--(axis cs:325,414.054682155597)
--(axis cs:324,414.054682155597)
--(axis cs:323,414.054682155597)
--(axis cs:322,414.054682155597)
--(axis cs:321,414.054682155597)
--(axis cs:320,414.054682155597)
--(axis cs:319,414.054682155597)
--(axis cs:318,414.054682155597)
--(axis cs:317,414.054682155597)
--(axis cs:316,414.054682155597)
--(axis cs:315,414.054682155597)
--(axis cs:314,414.054682155597)
--(axis cs:313,414.054682155597)
--(axis cs:312,414.054682155597)
--(axis cs:311,414.054682155597)
--(axis cs:310,414.054682155597)
--(axis cs:309,414.054682155597)
--(axis cs:308,414.054682155597)
--(axis cs:307,414.054682155597)
--(axis cs:306,414.054682155597)
--(axis cs:305,414.054682155597)
--(axis cs:304,414.054682155597)
--(axis cs:303,414.054682155597)
--(axis cs:302,414.054682155597)
--(axis cs:301,414.054682155597)
--(axis cs:300,414.054682155597)
--(axis cs:299,414.054682155597)
--(axis cs:298,414.054682155597)
--(axis cs:297,414.054682155597)
--(axis cs:296,414.054682155597)
--(axis cs:295,414.054682155597)
--(axis cs:294,414.054682155597)
--(axis cs:293,414.054682155597)
--(axis cs:292,414.054682155597)
--(axis cs:291,414.054682155597)
--(axis cs:290,414.054682155597)
--(axis cs:289,414.054682155597)
--(axis cs:288,414.054682155597)
--(axis cs:287,414.054682155597)
--(axis cs:286,414.054682155597)
--(axis cs:285,414.054682155597)
--(axis cs:284,414.054682155597)
--(axis cs:283,414.054682155597)
--(axis cs:282,414.054682155597)
--(axis cs:281,414.054682155597)
--(axis cs:280,414.054682155597)
--(axis cs:279,414.054682155597)
--(axis cs:278,414.054682155597)
--(axis cs:277,414.054682155597)
--(axis cs:276,414.054682155597)
--(axis cs:275,414.054682155597)
--(axis cs:274,414.054682155597)
--(axis cs:273,414.054682155597)
--(axis cs:272,414.054682155597)
--(axis cs:271,414.054682155597)
--(axis cs:270,414.054682155597)
--(axis cs:269,414.054682155597)
--(axis cs:268,414.054682155597)
--(axis cs:267,414.054682155597)
--(axis cs:266,414.054682155597)
--(axis cs:265,414.054682155597)
--(axis cs:264,414.054682155597)
--(axis cs:263,414.054682155597)
--(axis cs:262,414.054682155597)
--(axis cs:261,414.054682155597)
--(axis cs:260,414.054682155597)
--(axis cs:259,414.054682155597)
--(axis cs:258,414.054682155597)
--(axis cs:257,414.054682155597)
--(axis cs:256,414.054682155597)
--(axis cs:255,414.054682155597)
--(axis cs:254,414.054682155597)
--(axis cs:253,414.054682155597)
--(axis cs:252,414.054682155597)
--(axis cs:251,414.054682155597)
--(axis cs:250,414.054682155597)
--(axis cs:249,414.054682155597)
--(axis cs:248,414.054682155597)
--(axis cs:247,414.054682155597)
--(axis cs:246,414.054682155597)
--(axis cs:245,414.054682155597)
--(axis cs:244,414.054682155597)
--(axis cs:243,414.054682155597)
--(axis cs:242,414.054682155597)
--(axis cs:241,414.054682155597)
--(axis cs:240,414.054682155597)
--(axis cs:239,414.054682155597)
--(axis cs:238,414.054682155597)
--(axis cs:237,414.054682155597)
--(axis cs:236,414.054682155597)
--(axis cs:235,414.054682155597)
--(axis cs:234,414.054682155597)
--(axis cs:233,414.054682155597)
--(axis cs:232,414.054682155597)
--(axis cs:231,414.054682155597)
--(axis cs:230,414.054682155597)
--(axis cs:229,414.054682155597)
--(axis cs:228,414.054682155597)
--(axis cs:227,414.054682155597)
--(axis cs:226,414.054682155597)
--(axis cs:225,414.054682155597)
--(axis cs:224,414.054682155597)
--(axis cs:223,414.054682155597)
--(axis cs:222,414.054682155597)
--(axis cs:221,414.054682155597)
--(axis cs:220,414.054682155597)
--(axis cs:219,414.054682155597)
--(axis cs:218,414.054682155597)
--(axis cs:217,414.054682155597)
--(axis cs:216,414.054682155597)
--(axis cs:215,414.054682155597)
--(axis cs:214,414.054682155597)
--(axis cs:213,414.054682155597)
--(axis cs:212,414.054682155597)
--(axis cs:211,414.054682155597)
--(axis cs:210,414.054682155597)
--(axis cs:209,414.054682155597)
--(axis cs:208,414.054682155597)
--(axis cs:207,414.054682155597)
--(axis cs:206,414.054682155597)
--(axis cs:205,414.054682155597)
--(axis cs:204,414.054682155597)
--(axis cs:203,414.054682155597)
--(axis cs:202,414.054682155597)
--(axis cs:201,414.054682155597)
--(axis cs:200,414.054682155597)
--(axis cs:199,414.054682155597)
--(axis cs:198,414.054682155597)
--(axis cs:197,414.054682155597)
--(axis cs:196,414.054682155597)
--(axis cs:195,414.054682155597)
--(axis cs:194,414.054682155597)
--(axis cs:193,414.054682155597)
--(axis cs:192,414.054682155597)
--(axis cs:191,414.054682155597)
--(axis cs:190,414.054682155597)
--(axis cs:189,414.054682155597)
--(axis cs:188,414.054682155597)
--(axis cs:187,414.054682155597)
--(axis cs:186,414.054682155597)
--(axis cs:185,414.054682155597)
--(axis cs:184,414.054682155597)
--(axis cs:183,414.054682155597)
--(axis cs:182,414.054682155597)
--(axis cs:181,414.054682155597)
--(axis cs:180,414.054682155597)
--(axis cs:179,414.054682155597)
--(axis cs:178,414.054682155597)
--(axis cs:177,414.054682155597)
--(axis cs:176,414.054682155597)
--(axis cs:175,414.054682155597)
--(axis cs:174,414.054682155597)
--(axis cs:173,414.054682155597)
--(axis cs:172,414.054682155597)
--(axis cs:171,414.054682155597)
--(axis cs:170,414.054682155597)
--(axis cs:169,414.054682155597)
--(axis cs:168,414.054682155597)
--(axis cs:167,414.054682155597)
--(axis cs:166,414.054682155597)
--(axis cs:165,414.054682155597)
--(axis cs:164,414.054682155597)
--(axis cs:163,414.054682155597)
--(axis cs:162,414.054682155597)
--(axis cs:161,414.054682155597)
--(axis cs:160,414.054682155597)
--(axis cs:159,414.054682155597)
--(axis cs:158,414.054682155597)
--(axis cs:157,414.054682155597)
--(axis cs:156,414.054682155597)
--(axis cs:155,414.054682155597)
--(axis cs:154,414.054682155597)
--(axis cs:153,414.054682155597)
--(axis cs:152,414.054682155597)
--(axis cs:151,414.054682155597)
--(axis cs:150,414.054682155597)
--(axis cs:149,414.054682155597)
--(axis cs:148,414.054682155597)
--(axis cs:147,414.054682155597)
--(axis cs:146,414.054682155597)
--(axis cs:145,414.054682155597)
--(axis cs:144,414.054682155597)
--(axis cs:143,414.054682155597)
--(axis cs:142,414.054682155597)
--(axis cs:141,414.054682155597)
--(axis cs:140,414.054682155597)
--(axis cs:139,414.054682155597)
--(axis cs:138,414.054682155597)
--(axis cs:137,414.054682155597)
--(axis cs:136,414.054682155597)
--(axis cs:135,414.054682155597)
--(axis cs:134,414.054682155597)
--(axis cs:133,453.683269575801)
--(axis cs:132,453.683269575801)
--(axis cs:131,453.683269575801)
--(axis cs:130,453.683269575801)
--(axis cs:129,453.683269575801)
--(axis cs:128,453.683269575801)
--(axis cs:127,453.683269575801)
--(axis cs:126,453.683269575801)
--(axis cs:125,453.683269575801)
--(axis cs:124,453.683269575801)
--(axis cs:123,453.683269575801)
--(axis cs:122,453.683269575801)
--(axis cs:121,453.683269575801)
--(axis cs:120,453.683269575801)
--(axis cs:119,453.683269575801)
--(axis cs:118,453.683269575801)
--(axis cs:117,453.683269575801)
--(axis cs:116,453.683269575801)
--(axis cs:115,453.683269575801)
--(axis cs:114,453.683269575801)
--(axis cs:113,453.683269575801)
--(axis cs:112,453.683269575801)
--(axis cs:111,453.683269575801)
--(axis cs:110,453.683269575801)
--(axis cs:109,453.683269575801)
--(axis cs:108,453.683269575801)
--(axis cs:107,453.683269575801)
--(axis cs:106,453.683269575801)
--(axis cs:105,454.660201316076)
--(axis cs:104,454.660201316076)
--(axis cs:103,454.660201316076)
--(axis cs:102,454.660201316076)
--(axis cs:101,454.660201316076)
--(axis cs:100,454.660201316076)
--(axis cs:99,454.660201316076)
--(axis cs:98,454.660201316076)
--(axis cs:97,456.547200411878)
--(axis cs:96,456.547200411878)
--(axis cs:95,456.547200411878)
--(axis cs:94,456.547200411878)
--(axis cs:93,456.547200411878)
--(axis cs:92,456.547200411878)
--(axis cs:91,456.547200411878)
--(axis cs:90,456.547200411878)
--(axis cs:89,460.272664774004)
--(axis cs:88,460.272664774004)
--(axis cs:87,540.56692346924)
--(axis cs:86,540.56692346924)
--(axis cs:85,540.56692346924)
--(axis cs:84,540.56692346924)
--(axis cs:83,540.56692346924)
--(axis cs:82,540.56692346924)
--(axis cs:81,547.792828552081)
--(axis cs:80,547.792828552081)
--(axis cs:79,567.697616185674)
--(axis cs:78,567.697616185674)
--(axis cs:77,567.697616185674)
--(axis cs:76,567.697616185674)
--(axis cs:75,567.697616185674)
--(axis cs:74,567.697616185674)
--(axis cs:73,582.219126276586)
--(axis cs:72,582.219126276586)
--(axis cs:71,665.907030782829)
--(axis cs:70,665.907030782829)
--(axis cs:69,665.907030782829)
--(axis cs:68,665.907030782829)
--(axis cs:67,665.954249928493)
--(axis cs:66,665.954249928493)
--(axis cs:65,677.850027473615)
--(axis cs:64,677.850027473615)
--(axis cs:63,697.732794867702)
--(axis cs:62,697.732794867702)
--(axis cs:61,697.732794867702)
--(axis cs:60,697.732794867702)
--(axis cs:59,697.732794867702)
--(axis cs:58,697.732794867702)
--(axis cs:57,697.732794867702)
--(axis cs:56,697.732794867702)
--(axis cs:55,741.928955172792)
--(axis cs:54,741.928955172792)
--(axis cs:53,741.928955172792)
--(axis cs:52,741.929917801135)
--(axis cs:51,741.929917801135)
--(axis cs:50,741.929917801135)
--(axis cs:49,741.929917801135)
--(axis cs:48,741.929917801135)
--(axis cs:47,763.816897293538)
--(axis cs:46,764.996846779711)
--(axis cs:45,764.996846779711)
--(axis cs:44,764.99777241781)
--(axis cs:43,764.99777241781)
--(axis cs:42,764.99777241781)
--(axis cs:41,764.99777241781)
--(axis cs:40,764.99777241781)
--(axis cs:39,766.193523996233)
--(axis cs:38,769.679708738644)
--(axis cs:37,769.679708738644)
--(axis cs:36,769.680636427165)
--(axis cs:35,769.680636427165)
--(axis cs:34,769.680636427165)
--(axis cs:33,769.680636427165)
--(axis cs:32,769.680636427165)
--(axis cs:31,915.647507200473)
--(axis cs:30,917.831338248392)
--(axis cs:29,917.831338248392)
--(axis cs:28,917.832122303193)
--(axis cs:27,917.832122303193)
--(axis cs:26,917.832122303193)
--(axis cs:25,917.832122303193)
--(axis cs:24,917.832122303193)
--(axis cs:23,1089.42701206308)
--(axis cs:22,1090.70896731943)
--(axis cs:21,1090.70896731943)
--(axis cs:20,1090.70960239014)
--(axis cs:19,1090.70960239014)
--(axis cs:18,1090.70960239014)
--(axis cs:17,1090.70960239014)
--(axis cs:16,1090.70960239014)
--(axis cs:15,1105.02563492536)
--(axis cs:14,1106.16441908291)
--(axis cs:13,1106.16441908291)
--(axis cs:12,1106.16441908291)
--(axis cs:11,1106.20988533708)
--(axis cs:10,1106.21067465165)
--(axis cs:9,1106.21067465165)
--(axis cs:8,1106.21067465165)
--(axis cs:7,1547.83292891023)
--(axis cs:6,1552.35174806688)
--(axis cs:5,1552.35174806688)
--(axis cs:4,1552.35174806688)
--(axis cs:3,1552.38337754415)
--(axis cs:2,1552.38392581078)
--(axis cs:1,1552.3839274006)
--(axis cs:0,1552.38392938241)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,1697.31161474682)
--(axis cs:0,1284.64818480626)
--(axis cs:1,1090.44178748005)
--(axis cs:2,1085.02686548217)
--(axis cs:3,897.385479619637)
--(axis cs:4,892.575164289154)
--(axis cs:5,805.539144322864)
--(axis cs:6,805.539144322864)
--(axis cs:7,805.539144322864)
--(axis cs:8,796.924605836844)
--(axis cs:9,787.531535369326)
--(axis cs:10,787.531535369326)
--(axis cs:11,772.06914928005)
--(axis cs:12,772.06914928005)
--(axis cs:13,772.06914928005)
--(axis cs:14,772.06914928005)
--(axis cs:15,772.06914928005)
--(axis cs:16,772.06914928005)
--(axis cs:17,772.06914928005)
--(axis cs:18,764.628581669408)
--(axis cs:19,764.628581669408)
--(axis cs:20,764.628581669408)
--(axis cs:21,764.628581669408)
--(axis cs:22,764.628581669408)
--(axis cs:23,764.628581669408)
--(axis cs:24,764.628581669408)
--(axis cs:25,764.628581669408)
--(axis cs:26,764.628581669408)
--(axis cs:27,764.628581669408)
--(axis cs:28,764.628581669408)
--(axis cs:29,764.628581669408)
--(axis cs:30,764.628581669408)
--(axis cs:31,763.615323190865)
--(axis cs:32,763.615323190865)
--(axis cs:33,763.615323190865)
--(axis cs:34,761.469668029748)
--(axis cs:35,761.469668029748)
--(axis cs:36,761.469668029748)
--(axis cs:37,761.469668029748)
--(axis cs:38,761.469668029748)
--(axis cs:39,761.469668029748)
--(axis cs:40,755.94608470798)
--(axis cs:41,755.94608470798)
--(axis cs:42,742.08476551447)
--(axis cs:43,742.08476551447)
--(axis cs:44,742.08476551447)
--(axis cs:45,742.08476551447)
--(axis cs:46,742.08476551447)
--(axis cs:47,742.08476551447)
--(axis cs:48,742.08476551447)
--(axis cs:49,742.08476551447)
--(axis cs:50,742.08476551447)
--(axis cs:51,742.08476551447)
--(axis cs:52,742.08476551447)
--(axis cs:53,742.08476551447)
--(axis cs:54,742.08476551447)
--(axis cs:55,742.08476551447)
--(axis cs:56,733.095176303929)
--(axis cs:57,733.095176303929)
--(axis cs:58,733.095176303929)
--(axis cs:59,733.095176303929)
--(axis cs:60,733.095176303929)
--(axis cs:61,733.095176303929)
--(axis cs:62,733.095176303929)
--(axis cs:63,728.628265603443)
--(axis cs:64,728.628265603443)
--(axis cs:65,721.17812075648)
--(axis cs:66,721.17812075648)
--(axis cs:67,718.549290398138)
--(axis cs:68,715.680117729398)
--(axis cs:69,715.680117729398)
--(axis cs:70,651.250955419699)
--(axis cs:71,651.250955419699)
--(axis cs:72,651.250955419699)
--(axis cs:73,651.250955419699)
--(axis cs:74,650.205521275522)
--(axis cs:75,642.971284507835)
--(axis cs:76,642.971284507835)
--(axis cs:77,642.971284507835)
--(axis cs:78,642.971284507835)
--(axis cs:79,642.971284507835)
--(axis cs:80,642.971284507835)
--(axis cs:81,642.971284507835)
--(axis cs:82,642.740480784206)
--(axis cs:83,642.740480784206)
--(axis cs:84,642.740480784206)
--(axis cs:85,642.740480784206)
--(axis cs:86,642.740480784206)
--(axis cs:87,642.740480784206)
--(axis cs:88,642.740480784206)
--(axis cs:89,634.049115903665)
--(axis cs:90,634.049115903665)
--(axis cs:91,634.049115903665)
--(axis cs:92,634.049115903665)
--(axis cs:93,634.049115903665)
--(axis cs:94,634.049115903665)
--(axis cs:95,634.049115903665)
--(axis cs:96,634.049115903665)
--(axis cs:97,634.049115903665)
--(axis cs:98,633.993635913042)
--(axis cs:99,633.993635913042)
--(axis cs:100,633.993635913042)
--(axis cs:101,633.993635913042)
--(axis cs:102,633.993635913042)
--(axis cs:103,628.228731938939)
--(axis cs:104,543.30050530538)
--(axis cs:105,543.30050530538)
--(axis cs:106,543.30050530538)
--(axis cs:107,543.30050530538)
--(axis cs:108,543.30050530538)
--(axis cs:109,543.30050530538)
--(axis cs:110,543.30050530538)
--(axis cs:111,543.30050530538)
--(axis cs:112,543.30050530538)
--(axis cs:113,543.30050530538)
--(axis cs:114,543.30050530538)
--(axis cs:115,543.30050530538)
--(axis cs:116,543.30050530538)
--(axis cs:117,543.30050530538)
--(axis cs:118,543.30050530538)
--(axis cs:119,543.30050530538)
--(axis cs:120,543.30050530538)
--(axis cs:121,543.30050530538)
--(axis cs:122,543.30050530538)
--(axis cs:123,543.30050530538)
--(axis cs:124,543.30050530538)
--(axis cs:125,543.30050530538)
--(axis cs:126,543.30050530538)
--(axis cs:127,543.30050530538)
--(axis cs:128,543.30050530538)
--(axis cs:129,543.30050530538)
--(axis cs:130,543.30050530538)
--(axis cs:131,543.30050530538)
--(axis cs:132,543.30050530538)
--(axis cs:133,543.30050530538)
--(axis cs:134,543.080872348969)
--(axis cs:135,543.080872348969)
--(axis cs:136,543.080872348969)
--(axis cs:137,543.080872348969)
--(axis cs:138,543.080872348969)
--(axis cs:139,543.080872348969)
--(axis cs:140,543.080872348969)
--(axis cs:141,543.080872348969)
--(axis cs:142,543.080872348969)
--(axis cs:143,543.080872348969)
--(axis cs:144,543.080872348969)
--(axis cs:145,543.080872348969)
--(axis cs:146,543.080872348969)
--(axis cs:147,543.080872348969)
--(axis cs:148,543.080872348969)
--(axis cs:149,543.080872348969)
--(axis cs:150,543.080872348969)
--(axis cs:151,543.080872348969)
--(axis cs:152,543.080872348969)
--(axis cs:153,543.080872348969)
--(axis cs:154,543.080872348969)
--(axis cs:155,543.080872348969)
--(axis cs:156,543.080872348969)
--(axis cs:157,543.080872348969)
--(axis cs:158,543.080872348969)
--(axis cs:159,543.080872348969)
--(axis cs:160,543.080872348969)
--(axis cs:161,543.080872348969)
--(axis cs:162,543.080872348969)
--(axis cs:163,543.080872348969)
--(axis cs:164,539.144567992134)
--(axis cs:165,539.144567992134)
--(axis cs:166,539.144567992134)
--(axis cs:167,537.066435029086)
--(axis cs:168,537.066435029086)
--(axis cs:169,537.066435029086)
--(axis cs:170,537.066435029086)
--(axis cs:171,537.066435029086)
--(axis cs:172,537.066435029086)
--(axis cs:173,537.066435029086)
--(axis cs:174,537.066435029086)
--(axis cs:175,537.066435029086)
--(axis cs:176,537.066435029086)
--(axis cs:177,537.066435029086)
--(axis cs:178,537.066435029086)
--(axis cs:179,537.066435029086)
--(axis cs:180,537.066435029086)
--(axis cs:181,537.066435029086)
--(axis cs:182,537.066435029086)
--(axis cs:183,537.066435029086)
--(axis cs:184,537.066435029086)
--(axis cs:185,537.066435029086)
--(axis cs:186,537.066435029086)
--(axis cs:187,537.066435029086)
--(axis cs:188,537.066435029086)
--(axis cs:189,537.066435029086)
--(axis cs:190,537.066435029086)
--(axis cs:191,537.066435029086)
--(axis cs:192,537.066435029086)
--(axis cs:193,537.066435029086)
--(axis cs:194,537.066435029086)
--(axis cs:195,537.066435029086)
--(axis cs:196,537.066435029086)
--(axis cs:197,537.066435029086)
--(axis cs:198,537.066435029086)
--(axis cs:199,537.066435029086)
--(axis cs:200,537.066435029086)
--(axis cs:201,537.066435029086)
--(axis cs:202,537.066435029086)
--(axis cs:203,537.066435029086)
--(axis cs:204,537.066435029086)
--(axis cs:205,537.066435029086)
--(axis cs:206,537.066435029086)
--(axis cs:207,537.066435029086)
--(axis cs:208,531.700932222732)
--(axis cs:209,531.700932222732)
--(axis cs:210,531.700932222732)
--(axis cs:211,531.700932222732)
--(axis cs:212,531.700932222732)
--(axis cs:213,531.700932222732)
--(axis cs:214,531.700932222732)
--(axis cs:215,531.700932222732)
--(axis cs:216,531.700932222732)
--(axis cs:217,531.700932222732)
--(axis cs:218,531.700932222732)
--(axis cs:219,531.700932222732)
--(axis cs:220,531.700932222732)
--(axis cs:221,531.700932222732)
--(axis cs:222,531.700932222732)
--(axis cs:223,531.700932222732)
--(axis cs:224,531.700932222732)
--(axis cs:225,531.700932222732)
--(axis cs:226,531.700932222732)
--(axis cs:227,531.700932222732)
--(axis cs:228,531.700932222732)
--(axis cs:229,531.700932222732)
--(axis cs:230,531.700932222732)
--(axis cs:231,531.700932222732)
--(axis cs:232,531.700932222732)
--(axis cs:233,531.700932222732)
--(axis cs:234,531.700932222732)
--(axis cs:235,531.700932222732)
--(axis cs:236,531.682342666963)
--(axis cs:237,531.682342666963)
--(axis cs:238,531.682342666963)
--(axis cs:239,531.682342666963)
--(axis cs:240,531.682342666963)
--(axis cs:241,531.682342666963)
--(axis cs:242,531.682342666963)
--(axis cs:243,531.682342666963)
--(axis cs:244,531.682342666963)
--(axis cs:245,531.682342666963)
--(axis cs:246,531.682342666963)
--(axis cs:247,531.682342666963)
--(axis cs:248,523.053094227832)
--(axis cs:249,523.053094227832)
--(axis cs:250,523.053094227832)
--(axis cs:251,523.053094227832)
--(axis cs:252,523.053094227832)
--(axis cs:253,523.053094227832)
--(axis cs:254,523.053094227832)
--(axis cs:255,523.053094227832)
--(axis cs:256,523.053094227832)
--(axis cs:257,523.053094227832)
--(axis cs:258,523.053094227832)
--(axis cs:259,523.053094227832)
--(axis cs:260,523.053094227832)
--(axis cs:261,523.053094227832)
--(axis cs:262,523.053094227832)
--(axis cs:263,523.053094227832)
--(axis cs:264,523.053094227832)
--(axis cs:265,523.053094227832)
--(axis cs:266,523.053094227832)
--(axis cs:267,523.053094227832)
--(axis cs:268,523.053094227832)
--(axis cs:269,523.053094227832)
--(axis cs:270,523.053094227832)
--(axis cs:271,523.053094227832)
--(axis cs:272,523.053094227832)
--(axis cs:273,523.053094227832)
--(axis cs:274,523.053094227832)
--(axis cs:275,523.053094227832)
--(axis cs:276,523.053094227832)
--(axis cs:277,523.053094227832)
--(axis cs:278,523.053094227832)
--(axis cs:279,523.053094227832)
--(axis cs:280,523.053094227832)
--(axis cs:281,523.053094227832)
--(axis cs:282,523.053094227832)
--(axis cs:283,523.053094227832)
--(axis cs:284,523.053094227832)
--(axis cs:285,523.053094227832)
--(axis cs:286,523.053094227832)
--(axis cs:287,523.053094227832)
--(axis cs:288,523.053094227832)
--(axis cs:289,523.053094227832)
--(axis cs:290,523.053094227832)
--(axis cs:291,523.053094227832)
--(axis cs:292,523.053094227832)
--(axis cs:293,523.053094227832)
--(axis cs:294,523.053094227832)
--(axis cs:295,523.053094227832)
--(axis cs:296,523.053094227832)
--(axis cs:297,523.053094227832)
--(axis cs:298,523.053094227832)
--(axis cs:299,523.053094227832)
--(axis cs:300,523.053094227832)
--(axis cs:301,523.053094227832)
--(axis cs:302,523.053094227832)
--(axis cs:303,523.053094227832)
--(axis cs:304,523.053094227832)
--(axis cs:305,523.053094227832)
--(axis cs:306,523.053094227832)
--(axis cs:307,523.053094227832)
--(axis cs:308,523.053094227832)
--(axis cs:309,523.053094227832)
--(axis cs:310,523.053094227832)
--(axis cs:311,523.053094227832)
--(axis cs:312,523.053094227832)
--(axis cs:313,523.053094227832)
--(axis cs:314,523.053094227832)
--(axis cs:315,523.053094227832)
--(axis cs:316,523.053094227832)
--(axis cs:317,523.053094227832)
--(axis cs:318,523.053094227832)
--(axis cs:319,523.053094227832)
--(axis cs:320,523.053094227832)
--(axis cs:321,523.053094227832)
--(axis cs:322,523.053094227832)
--(axis cs:323,523.053094227832)
--(axis cs:324,523.053094227832)
--(axis cs:325,523.053094227832)
--(axis cs:326,523.053094227832)
--(axis cs:327,523.053094227832)
--(axis cs:328,523.053094227832)
--(axis cs:329,523.053094227832)
--(axis cs:330,523.053094227832)
--(axis cs:331,523.053094227832)
--(axis cs:332,523.053094227832)
--(axis cs:333,523.053094227832)
--(axis cs:334,523.053094227832)
--(axis cs:335,523.053094227832)
--(axis cs:336,523.053094227832)
--(axis cs:337,523.053094227832)
--(axis cs:338,523.053094227832)
--(axis cs:339,523.053094227832)
--(axis cs:340,523.053094227832)
--(axis cs:341,523.053094227832)
--(axis cs:342,523.053094227832)
--(axis cs:343,523.053094227832)
--(axis cs:344,523.053094227832)
--(axis cs:345,523.053094227832)
--(axis cs:346,523.053094227832)
--(axis cs:347,523.053094227832)
--(axis cs:348,510.249661624081)
--(axis cs:349,510.249661624081)
--(axis cs:350,510.249661624081)
--(axis cs:351,510.249661624081)
--(axis cs:352,510.249661624081)
--(axis cs:353,510.249661624081)
--(axis cs:354,510.249661624081)
--(axis cs:355,510.249661624081)
--(axis cs:356,510.249661624081)
--(axis cs:357,510.249661624081)
--(axis cs:358,510.249661624081)
--(axis cs:359,510.249661624081)
--(axis cs:360,510.249661624081)
--(axis cs:361,510.249661624081)
--(axis cs:362,510.249661624081)
--(axis cs:363,510.249661624081)
--(axis cs:364,510.249661624081)
--(axis cs:365,510.249661624081)
--(axis cs:366,510.249661624081)
--(axis cs:367,510.249661624081)
--(axis cs:368,510.249661624081)
--(axis cs:369,510.249661624081)
--(axis cs:370,510.249661624081)
--(axis cs:371,510.249661624081)
--(axis cs:372,510.249661624081)
--(axis cs:373,510.249661624081)
--(axis cs:374,510.249661624081)
--(axis cs:375,510.249661624081)
--(axis cs:376,510.249661624081)
--(axis cs:377,510.249661624081)
--(axis cs:378,510.249661624081)
--(axis cs:379,510.249661624081)
--(axis cs:380,510.249661624081)
--(axis cs:381,510.249661624081)
--(axis cs:382,510.249661624081)
--(axis cs:383,510.249661624081)
--(axis cs:384,510.249661624081)
--(axis cs:385,510.249661624081)
--(axis cs:386,510.249661624081)
--(axis cs:387,510.249661624081)
--(axis cs:388,510.249661624081)
--(axis cs:389,510.249661624081)
--(axis cs:390,510.249661624081)
--(axis cs:391,510.249661624081)
--(axis cs:392,510.249661624081)
--(axis cs:393,510.249661624081)
--(axis cs:394,510.249661624081)
--(axis cs:395,510.249661624081)
--(axis cs:396,510.249661624081)
--(axis cs:397,510.249661624081)
--(axis cs:398,510.249661624081)
--(axis cs:399,510.249661624081)
--(axis cs:400,510.249661624081)
--(axis cs:401,510.249661624081)
--(axis cs:402,510.249661624081)
--(axis cs:403,510.249661624081)
--(axis cs:404,510.249661624081)
--(axis cs:405,510.249661624081)
--(axis cs:406,510.249661624081)
--(axis cs:407,510.249661624081)
--(axis cs:408,510.249661624081)
--(axis cs:409,510.249661624081)
--(axis cs:410,510.249661624081)
--(axis cs:411,510.249661624081)
--(axis cs:412,510.249661624081)
--(axis cs:413,510.249661624081)
--(axis cs:414,510.249661624081)
--(axis cs:415,510.249661624081)
--(axis cs:416,510.249661624081)
--(axis cs:417,510.249661624081)
--(axis cs:418,510.249661624081)
--(axis cs:419,510.249661624081)
--(axis cs:420,510.249661624081)
--(axis cs:421,510.249661624081)
--(axis cs:422,510.249661624081)
--(axis cs:423,510.249661624081)
--(axis cs:424,510.249661624081)
--(axis cs:425,510.249661624081)
--(axis cs:426,510.249661624081)
--(axis cs:427,510.249661624081)
--(axis cs:428,510.249661624081)
--(axis cs:429,510.249661624081)
--(axis cs:430,510.249661624081)
--(axis cs:431,510.249661624081)
--(axis cs:432,510.249661624081)
--(axis cs:433,510.249661624081)
--(axis cs:434,510.249661624081)
--(axis cs:435,510.249661624081)
--(axis cs:436,510.249661624081)
--(axis cs:437,510.249661624081)
--(axis cs:438,510.249661624081)
--(axis cs:439,510.249661624081)
--(axis cs:440,510.249661624081)
--(axis cs:441,510.249661624081)
--(axis cs:442,510.249661624081)
--(axis cs:443,510.249661624081)
--(axis cs:444,510.249661624081)
--(axis cs:445,510.249661624081)
--(axis cs:446,510.249661624081)
--(axis cs:447,510.249661624081)
--(axis cs:448,510.249661624081)
--(axis cs:449,510.249661624081)
--(axis cs:450,510.249661624081)
--(axis cs:451,510.249661624081)
--(axis cs:452,510.249661624081)
--(axis cs:453,510.249661624081)
--(axis cs:454,510.249661624081)
--(axis cs:455,510.249661624081)
--(axis cs:456,510.249661624081)
--(axis cs:457,510.249661624081)
--(axis cs:458,510.249661624081)
--(axis cs:459,510.249661624081)
--(axis cs:460,510.249661624081)
--(axis cs:461,510.249661624081)
--(axis cs:462,510.249661624081)
--(axis cs:463,510.249661624081)
--(axis cs:464,510.249661624081)
--(axis cs:465,510.249661624081)
--(axis cs:466,510.249661624081)
--(axis cs:467,510.249661624081)
--(axis cs:468,510.249661624081)
--(axis cs:469,510.249661624081)
--(axis cs:470,510.249661624081)
--(axis cs:471,510.249661624081)
--(axis cs:472,510.249661624081)
--(axis cs:473,510.249661624081)
--(axis cs:474,510.249661624081)
--(axis cs:475,510.249661624081)
--(axis cs:476,510.249661624081)
--(axis cs:477,510.249661624081)
--(axis cs:478,510.249661624081)
--(axis cs:479,510.249661624081)
--(axis cs:480,510.249661624081)
--(axis cs:481,510.249661624081)
--(axis cs:482,510.249661624081)
--(axis cs:483,510.249661624081)
--(axis cs:484,510.249661624081)
--(axis cs:485,510.249661624081)
--(axis cs:486,510.249661624081)
--(axis cs:487,510.249661624081)
--(axis cs:488,510.249661624081)
--(axis cs:489,510.249661624081)
--(axis cs:490,510.249661624081)
--(axis cs:491,510.249661624081)
--(axis cs:492,510.249661624081)
--(axis cs:493,510.249661624081)
--(axis cs:494,510.249661624081)
--(axis cs:495,510.249661624081)
--(axis cs:496,510.249661624081)
--(axis cs:497,510.249661624081)
--(axis cs:498,510.249661624081)
--(axis cs:499,510.249661624081)
--(axis cs:499,654.612131124927)
--(axis cs:499,654.612131124927)
--(axis cs:498,654.612131124927)
--(axis cs:497,654.612131124927)
--(axis cs:496,654.612131124927)
--(axis cs:495,654.612131124927)
--(axis cs:494,654.612131124927)
--(axis cs:493,654.612131124927)
--(axis cs:492,654.612131124927)
--(axis cs:491,654.612131124927)
--(axis cs:490,654.612131124927)
--(axis cs:489,654.612131124927)
--(axis cs:488,654.612131124927)
--(axis cs:487,654.612131124927)
--(axis cs:486,654.612131124927)
--(axis cs:485,654.612131124927)
--(axis cs:484,654.612131124927)
--(axis cs:483,654.612131124927)
--(axis cs:482,654.612131124927)
--(axis cs:481,654.612131124927)
--(axis cs:480,654.612131124927)
--(axis cs:479,654.612131124927)
--(axis cs:478,654.612131124927)
--(axis cs:477,654.612131124927)
--(axis cs:476,654.612131124927)
--(axis cs:475,654.612131124927)
--(axis cs:474,654.612131124927)
--(axis cs:473,654.612131124927)
--(axis cs:472,654.612131124927)
--(axis cs:471,654.612131124927)
--(axis cs:470,654.612131124927)
--(axis cs:469,654.612131124927)
--(axis cs:468,654.612131124927)
--(axis cs:467,654.612131124927)
--(axis cs:466,654.612131124927)
--(axis cs:465,654.612131124927)
--(axis cs:464,654.612131124927)
--(axis cs:463,654.612131124927)
--(axis cs:462,654.612131124927)
--(axis cs:461,654.612131124927)
--(axis cs:460,654.612131124927)
--(axis cs:459,654.612131124927)
--(axis cs:458,654.612131124927)
--(axis cs:457,654.612131124927)
--(axis cs:456,654.612131124927)
--(axis cs:455,654.612131124927)
--(axis cs:454,654.612131124927)
--(axis cs:453,654.612131124927)
--(axis cs:452,654.612131124927)
--(axis cs:451,654.612131124927)
--(axis cs:450,654.612131124927)
--(axis cs:449,654.612131124927)
--(axis cs:448,654.612131124927)
--(axis cs:447,654.612131124927)
--(axis cs:446,654.612131124927)
--(axis cs:445,654.612131124927)
--(axis cs:444,654.612131124927)
--(axis cs:443,654.612131124927)
--(axis cs:442,654.612131124927)
--(axis cs:441,654.612131124927)
--(axis cs:440,654.612131124927)
--(axis cs:439,654.612131124927)
--(axis cs:438,654.612131124927)
--(axis cs:437,654.612131124927)
--(axis cs:436,654.612131124927)
--(axis cs:435,654.612131124927)
--(axis cs:434,654.612131124927)
--(axis cs:433,654.612131124927)
--(axis cs:432,654.612131124927)
--(axis cs:431,654.612131124927)
--(axis cs:430,654.612131124927)
--(axis cs:429,654.612131124927)
--(axis cs:428,654.612131124927)
--(axis cs:427,654.612131124927)
--(axis cs:426,654.612131124927)
--(axis cs:425,654.612131124927)
--(axis cs:424,654.612131124927)
--(axis cs:423,654.612131124927)
--(axis cs:422,654.612131124927)
--(axis cs:421,654.612131124927)
--(axis cs:420,654.612131124927)
--(axis cs:419,654.612131124927)
--(axis cs:418,654.612131124927)
--(axis cs:417,654.612131124927)
--(axis cs:416,654.612131124927)
--(axis cs:415,654.612131124927)
--(axis cs:414,654.612131124927)
--(axis cs:413,654.612131124927)
--(axis cs:412,654.612131124927)
--(axis cs:411,654.612131124927)
--(axis cs:410,654.612131124927)
--(axis cs:409,654.612131124927)
--(axis cs:408,654.612131124927)
--(axis cs:407,654.612131124927)
--(axis cs:406,654.612131124927)
--(axis cs:405,654.612131124927)
--(axis cs:404,654.612131124927)
--(axis cs:403,654.612131124927)
--(axis cs:402,654.612131124927)
--(axis cs:401,654.612131124927)
--(axis cs:400,654.612131124927)
--(axis cs:399,654.612131124927)
--(axis cs:398,654.612131124927)
--(axis cs:397,654.612131124927)
--(axis cs:396,654.612131124927)
--(axis cs:395,654.612131124927)
--(axis cs:394,654.612131124927)
--(axis cs:393,654.612131124927)
--(axis cs:392,654.612131124927)
--(axis cs:391,654.612131124927)
--(axis cs:390,654.612131124927)
--(axis cs:389,654.612131124927)
--(axis cs:388,654.612131124927)
--(axis cs:387,654.612131124927)
--(axis cs:386,654.612131124927)
--(axis cs:385,654.612131124927)
--(axis cs:384,654.612131124927)
--(axis cs:383,654.612131124927)
--(axis cs:382,654.612131124927)
--(axis cs:381,654.612131124927)
--(axis cs:380,654.612131124927)
--(axis cs:379,654.612131124927)
--(axis cs:378,654.612131124927)
--(axis cs:377,654.612131124927)
--(axis cs:376,654.612131124927)
--(axis cs:375,654.612131124927)
--(axis cs:374,654.612131124927)
--(axis cs:373,654.612131124927)
--(axis cs:372,654.612131124927)
--(axis cs:371,654.612131124927)
--(axis cs:370,654.612131124927)
--(axis cs:369,654.612131124927)
--(axis cs:368,654.612131124927)
--(axis cs:367,654.612131124927)
--(axis cs:366,654.612131124927)
--(axis cs:365,654.612131124927)
--(axis cs:364,654.612131124927)
--(axis cs:363,654.612131124927)
--(axis cs:362,654.612131124927)
--(axis cs:361,654.612131124927)
--(axis cs:360,654.612131124927)
--(axis cs:359,654.612131124927)
--(axis cs:358,654.612131124927)
--(axis cs:357,654.612131124927)
--(axis cs:356,654.612131124927)
--(axis cs:355,654.612131124927)
--(axis cs:354,654.612131124927)
--(axis cs:353,654.612131124927)
--(axis cs:352,654.612131124927)
--(axis cs:351,654.612131124927)
--(axis cs:350,654.612131124927)
--(axis cs:349,654.612131124927)
--(axis cs:348,654.612131124927)
--(axis cs:347,662.324245323143)
--(axis cs:346,662.324245323143)
--(axis cs:345,662.324245323143)
--(axis cs:344,662.324245323143)
--(axis cs:343,662.324245323143)
--(axis cs:342,662.324245323143)
--(axis cs:341,662.324245323143)
--(axis cs:340,662.324245323143)
--(axis cs:339,662.324245323143)
--(axis cs:338,662.324245323143)
--(axis cs:337,662.324245323143)
--(axis cs:336,662.324245323143)
--(axis cs:335,662.324245323143)
--(axis cs:334,662.324245323143)
--(axis cs:333,662.324245323143)
--(axis cs:332,662.324245323143)
--(axis cs:331,662.324245323143)
--(axis cs:330,662.324245323143)
--(axis cs:329,662.324245323143)
--(axis cs:328,662.324245323143)
--(axis cs:327,662.324245323143)
--(axis cs:326,662.324245323143)
--(axis cs:325,662.324245323143)
--(axis cs:324,662.324245323143)
--(axis cs:323,662.324245323143)
--(axis cs:322,662.324245323143)
--(axis cs:321,662.324245323143)
--(axis cs:320,662.324245323143)
--(axis cs:319,662.324245323143)
--(axis cs:318,662.324245323143)
--(axis cs:317,662.324245323143)
--(axis cs:316,662.324245323143)
--(axis cs:315,662.324245323143)
--(axis cs:314,662.324245323143)
--(axis cs:313,662.324245323143)
--(axis cs:312,662.324245323143)
--(axis cs:311,662.324245323143)
--(axis cs:310,662.324245323143)
--(axis cs:309,662.324245323143)
--(axis cs:308,662.324245323143)
--(axis cs:307,662.324245323143)
--(axis cs:306,662.324245323143)
--(axis cs:305,662.324245323143)
--(axis cs:304,662.324245323143)
--(axis cs:303,662.324245323143)
--(axis cs:302,662.324245323143)
--(axis cs:301,662.324245323143)
--(axis cs:300,662.324245323143)
--(axis cs:299,662.324245323143)
--(axis cs:298,662.324245323143)
--(axis cs:297,662.324245323143)
--(axis cs:296,662.324245323143)
--(axis cs:295,662.324245323143)
--(axis cs:294,662.324245323143)
--(axis cs:293,662.324245323143)
--(axis cs:292,662.324245323143)
--(axis cs:291,662.324245323143)
--(axis cs:290,662.324245323143)
--(axis cs:289,662.324245323143)
--(axis cs:288,662.324245323143)
--(axis cs:287,662.324245323143)
--(axis cs:286,662.324245323143)
--(axis cs:285,662.324245323143)
--(axis cs:284,662.324245323143)
--(axis cs:283,662.324245323143)
--(axis cs:282,662.324245323143)
--(axis cs:281,662.324245323143)
--(axis cs:280,662.324245323143)
--(axis cs:279,662.324245323143)
--(axis cs:278,662.324245323143)
--(axis cs:277,662.324245323143)
--(axis cs:276,662.324245323143)
--(axis cs:275,662.324245323143)
--(axis cs:274,662.324245323143)
--(axis cs:273,662.324245323143)
--(axis cs:272,662.324245323143)
--(axis cs:271,662.324245323143)
--(axis cs:270,662.324245323143)
--(axis cs:269,662.324245323143)
--(axis cs:268,662.324245323143)
--(axis cs:267,662.324245323143)
--(axis cs:266,662.324245323143)
--(axis cs:265,662.324245323143)
--(axis cs:264,662.324245323143)
--(axis cs:263,662.324245323143)
--(axis cs:262,662.324245323143)
--(axis cs:261,662.324245323143)
--(axis cs:260,662.324245323143)
--(axis cs:259,662.324245323143)
--(axis cs:258,662.324245323143)
--(axis cs:257,662.324245323143)
--(axis cs:256,662.324245323143)
--(axis cs:255,662.324245323143)
--(axis cs:254,662.324245323143)
--(axis cs:253,662.324245323143)
--(axis cs:252,662.324245323143)
--(axis cs:251,662.324245323143)
--(axis cs:250,662.324245323143)
--(axis cs:249,662.324245323143)
--(axis cs:248,662.324245323143)
--(axis cs:247,669.527794246351)
--(axis cs:246,669.527794246351)
--(axis cs:245,669.527794246351)
--(axis cs:244,669.527794246351)
--(axis cs:243,669.527794246351)
--(axis cs:242,669.527794246351)
--(axis cs:241,669.527794246351)
--(axis cs:240,669.527794246351)
--(axis cs:239,669.527794246351)
--(axis cs:238,669.527794246351)
--(axis cs:237,669.527794246351)
--(axis cs:236,669.527794246351)
--(axis cs:235,669.545706312474)
--(axis cs:234,669.545706312474)
--(axis cs:233,669.545706312474)
--(axis cs:232,669.545706312474)
--(axis cs:231,669.545706312474)
--(axis cs:230,669.545706312474)
--(axis cs:229,669.545706312474)
--(axis cs:228,669.545706312474)
--(axis cs:227,669.545706312474)
--(axis cs:226,669.545706312474)
--(axis cs:225,669.545706312474)
--(axis cs:224,669.545706312474)
--(axis cs:223,669.545706312474)
--(axis cs:222,669.545706312474)
--(axis cs:221,669.545706312474)
--(axis cs:220,669.545706312474)
--(axis cs:219,669.545706312474)
--(axis cs:218,669.545706312474)
--(axis cs:217,669.545706312474)
--(axis cs:216,669.545706312474)
--(axis cs:215,669.545706312474)
--(axis cs:214,669.545706312474)
--(axis cs:213,669.545706312474)
--(axis cs:212,669.545706312474)
--(axis cs:211,669.545706312474)
--(axis cs:210,669.545706312474)
--(axis cs:209,669.545706312474)
--(axis cs:208,669.545706312474)
--(axis cs:207,685.667730034449)
--(axis cs:206,685.667730034449)
--(axis cs:205,685.667730034449)
--(axis cs:204,685.667730034449)
--(axis cs:203,685.667730034449)
--(axis cs:202,685.667730034449)
--(axis cs:201,685.667730034449)
--(axis cs:200,685.667730034449)
--(axis cs:199,685.667730034449)
--(axis cs:198,685.667730034449)
--(axis cs:197,685.667730034449)
--(axis cs:196,685.667730034449)
--(axis cs:195,685.667730034449)
--(axis cs:194,685.667730034449)
--(axis cs:193,685.667730034449)
--(axis cs:192,685.667730034449)
--(axis cs:191,685.667730034449)
--(axis cs:190,685.667730034449)
--(axis cs:189,685.667730034449)
--(axis cs:188,685.667730034449)
--(axis cs:187,685.667730034449)
--(axis cs:186,685.667730034449)
--(axis cs:185,685.667730034449)
--(axis cs:184,685.667730034449)
--(axis cs:183,685.667730034449)
--(axis cs:182,685.667730034449)
--(axis cs:181,685.667730034449)
--(axis cs:180,685.667730034449)
--(axis cs:179,685.667730034449)
--(axis cs:178,685.667730034449)
--(axis cs:177,685.667730034449)
--(axis cs:176,685.667730034449)
--(axis cs:175,685.667730034449)
--(axis cs:174,685.667730034449)
--(axis cs:173,685.667730034449)
--(axis cs:172,685.667730034449)
--(axis cs:171,685.667730034449)
--(axis cs:170,685.667730034449)
--(axis cs:169,685.667730034449)
--(axis cs:168,685.667730034449)
--(axis cs:167,685.667730034449)
--(axis cs:166,687.600029230646)
--(axis cs:165,687.600029230646)
--(axis cs:164,687.600029230646)
--(axis cs:163,704.804851313946)
--(axis cs:162,704.804851313946)
--(axis cs:161,704.804851313946)
--(axis cs:160,704.804851313946)
--(axis cs:159,704.804851313946)
--(axis cs:158,704.804851313946)
--(axis cs:157,704.804851313946)
--(axis cs:156,704.804851313946)
--(axis cs:155,704.804851313946)
--(axis cs:154,704.804851313946)
--(axis cs:153,704.804851313946)
--(axis cs:152,704.804851313946)
--(axis cs:151,704.804851313946)
--(axis cs:150,704.804851313946)
--(axis cs:149,704.804851313946)
--(axis cs:148,704.804851313946)
--(axis cs:147,704.804851313946)
--(axis cs:146,704.804851313946)
--(axis cs:145,704.804851313946)
--(axis cs:144,704.804851313946)
--(axis cs:143,704.804851313946)
--(axis cs:142,704.804851313946)
--(axis cs:141,704.804851313946)
--(axis cs:140,704.804851313946)
--(axis cs:139,704.804851313946)
--(axis cs:138,704.804851313946)
--(axis cs:137,704.804851313946)
--(axis cs:136,704.804851313946)
--(axis cs:135,704.804851313946)
--(axis cs:134,704.804851313946)
--(axis cs:133,705.988390666961)
--(axis cs:132,705.988390666961)
--(axis cs:131,705.988390666961)
--(axis cs:130,705.988390666961)
--(axis cs:129,705.988390666961)
--(axis cs:128,705.988390666961)
--(axis cs:127,705.988390666961)
--(axis cs:126,705.988390666961)
--(axis cs:125,705.988390666961)
--(axis cs:124,705.988390666961)
--(axis cs:123,705.988390666961)
--(axis cs:122,705.988390666961)
--(axis cs:121,705.988390666961)
--(axis cs:120,705.988390666961)
--(axis cs:119,705.988390666961)
--(axis cs:118,705.988390666961)
--(axis cs:117,705.988390666961)
--(axis cs:116,705.988390666961)
--(axis cs:115,705.988390666961)
--(axis cs:114,705.988390666961)
--(axis cs:113,705.988390666961)
--(axis cs:112,705.988390666961)
--(axis cs:111,705.988390666961)
--(axis cs:110,705.988390666961)
--(axis cs:109,705.988390666961)
--(axis cs:108,705.988390666961)
--(axis cs:107,705.988390666961)
--(axis cs:106,705.988390666961)
--(axis cs:105,705.988390666961)
--(axis cs:104,705.988390666961)
--(axis cs:103,770.249971887131)
--(axis cs:102,794.880673485987)
--(axis cs:101,794.880673485987)
--(axis cs:100,794.880673485987)
--(axis cs:99,794.880673485987)
--(axis cs:98,794.880673485987)
--(axis cs:97,795.19909913511)
--(axis cs:96,795.19909913511)
--(axis cs:95,795.19909913511)
--(axis cs:94,795.19909913511)
--(axis cs:93,795.19909913511)
--(axis cs:92,795.19909913511)
--(axis cs:91,795.19909913511)
--(axis cs:90,795.19909913511)
--(axis cs:89,795.19909913511)
--(axis cs:88,821.89108810661)
--(axis cs:87,821.89108810661)
--(axis cs:86,821.89108810661)
--(axis cs:85,821.89108810661)
--(axis cs:84,821.89108810661)
--(axis cs:83,821.89108810661)
--(axis cs:82,821.89108810661)
--(axis cs:81,822.777481285545)
--(axis cs:80,822.777481285545)
--(axis cs:79,822.777481285545)
--(axis cs:78,822.777481285545)
--(axis cs:77,822.777481285545)
--(axis cs:76,822.777481285545)
--(axis cs:75,822.777481285545)
--(axis cs:74,862.228240894086)
--(axis cs:73,871.137774613313)
--(axis cs:72,871.137774613313)
--(axis cs:71,871.137774613313)
--(axis cs:70,871.137774613313)
--(axis cs:69,939.123508580925)
--(axis cs:68,939.123508580925)
--(axis cs:67,953.886416547558)
--(axis cs:66,971.038904134526)
--(axis cs:65,971.038904134526)
--(axis cs:64,1015.37283708309)
--(axis cs:63,1015.37283708309)
--(axis cs:62,1023.79406601172)
--(axis cs:61,1023.79406601172)
--(axis cs:60,1023.79406601172)
--(axis cs:59,1023.79406601172)
--(axis cs:58,1023.79406601172)
--(axis cs:57,1023.79406601172)
--(axis cs:56,1023.79406601172)
--(axis cs:55,1044.18201417489)
--(axis cs:54,1044.18201417489)
--(axis cs:53,1044.18201417489)
--(axis cs:52,1044.18201417489)
--(axis cs:51,1044.18201417489)
--(axis cs:50,1044.18201417489)
--(axis cs:49,1044.18201417489)
--(axis cs:48,1044.18201417489)
--(axis cs:47,1044.18201417489)
--(axis cs:46,1044.18201417489)
--(axis cs:45,1044.18201417489)
--(axis cs:44,1044.18201417489)
--(axis cs:43,1044.18201417489)
--(axis cs:42,1044.18201417489)
--(axis cs:41,1090.16131156144)
--(axis cs:40,1090.16131156144)
--(axis cs:39,1117.3761497044)
--(axis cs:38,1117.3761497044)
--(axis cs:37,1117.3761497044)
--(axis cs:36,1117.3761497044)
--(axis cs:35,1117.3761497044)
--(axis cs:34,1117.3761497044)
--(axis cs:33,1130.31436778327)
--(axis cs:32,1130.31436778327)
--(axis cs:31,1130.31436778327)
--(axis cs:30,1137.03956074925)
--(axis cs:29,1137.03956074925)
--(axis cs:28,1137.03956074925)
--(axis cs:27,1137.03956074925)
--(axis cs:26,1137.03956074925)
--(axis cs:25,1137.03956074925)
--(axis cs:24,1137.03956074925)
--(axis cs:23,1137.03956074925)
--(axis cs:22,1137.03956074925)
--(axis cs:21,1137.03956074925)
--(axis cs:20,1137.03956074925)
--(axis cs:19,1137.03956074925)
--(axis cs:18,1137.03956074925)
--(axis cs:17,1206.90854668635)
--(axis cs:16,1206.90854668635)
--(axis cs:15,1206.90854668635)
--(axis cs:14,1206.90854668635)
--(axis cs:13,1206.90854668635)
--(axis cs:12,1206.90854668635)
--(axis cs:11,1206.90854668635)
--(axis cs:10,1252.05328560909)
--(axis cs:9,1252.05328560909)
--(axis cs:8,1289.70491710917)
--(axis cs:7,1308.05432510747)
--(axis cs:6,1308.05432510747)
--(axis cs:5,1308.05432510747)
--(axis cs:4,1338.04458378321)
--(axis cs:3,1378.78302813595)
--(axis cs:2,1500.53982286474)
--(axis cs:1,1517.95622797895)
--(axis cs:0,1697.31161474682)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,1517.49150342152)
--(axis cs:0,853.010086447883)
--(axis cs:1,853.010086210537)
--(axis cs:2,853.010082884897)
--(axis cs:3,853.008824984465)
--(axis cs:4,852.985374169731)
--(axis cs:5,852.985374169731)
--(axis cs:6,852.944052637117)
--(axis cs:7,849.509422773427)
--(axis cs:8,849.509422773427)
--(axis cs:9,849.509422773427)
--(axis cs:10,849.509422773427)
--(axis cs:11,849.509422773427)
--(axis cs:12,849.509422773427)
--(axis cs:13,849.509422773427)
--(axis cs:14,849.509422773427)
--(axis cs:15,849.509422773427)
--(axis cs:16,779.992507574794)
--(axis cs:17,779.992507467418)
--(axis cs:18,779.992506760904)
--(axis cs:19,779.992188356294)
--(axis cs:20,779.975668139297)
--(axis cs:21,779.975668139297)
--(axis cs:22,779.960818532659)
--(axis cs:23,778.435362578534)
--(axis cs:24,619.36005718437)
--(axis cs:25,619.36005700453)
--(axis cs:26,619.360056759547)
--(axis cs:27,619.359311912423)
--(axis cs:28,619.332832681485)
--(axis cs:29,619.332672833856)
--(axis cs:30,619.323475795467)
--(axis cs:31,617.550554640136)
--(axis cs:32,612.011522897086)
--(axis cs:33,612.011522823828)
--(axis cs:34,612.011522823828)
--(axis cs:35,612.010649721713)
--(axis cs:36,612.010649721713)
--(axis cs:37,612.010649721713)
--(axis cs:38,611.990430217282)
--(axis cs:39,611.990430217282)
--(axis cs:40,561.563178536238)
--(axis cs:41,561.563178376389)
--(axis cs:42,561.563178376389)
--(axis cs:43,561.562390676159)
--(axis cs:44,561.562390676159)
--(axis cs:45,561.562390676159)
--(axis cs:46,561.555865747655)
--(axis cs:47,561.555865747655)
--(axis cs:48,542.952148935916)
--(axis cs:49,542.952148867888)
--(axis cs:50,542.952148867888)
--(axis cs:51,542.952148867888)
--(axis cs:52,542.943890366453)
--(axis cs:53,542.943890366453)
--(axis cs:54,542.943890366453)
--(axis cs:55,540.953542287196)
--(axis cs:56,540.953542287196)
--(axis cs:57,540.953542287196)
--(axis cs:58,540.953542287196)
--(axis cs:59,540.953542287196)
--(axis cs:60,540.953542287196)
--(axis cs:61,540.953542287196)
--(axis cs:62,540.953542287196)
--(axis cs:63,540.953542287196)
--(axis cs:64,540.953542287196)
--(axis cs:65,540.953542287196)
--(axis cs:66,540.953542287196)
--(axis cs:67,540.953542287196)
--(axis cs:68,540.953542287196)
--(axis cs:69,540.953542287196)
--(axis cs:70,540.953542287196)
--(axis cs:71,540.953542287196)
--(axis cs:72,540.953542287196)
--(axis cs:73,540.953542287196)
--(axis cs:74,540.953542287196)
--(axis cs:75,540.953542287196)
--(axis cs:76,540.953542287196)
--(axis cs:77,540.953542287196)
--(axis cs:78,540.953542287196)
--(axis cs:79,540.953542287196)
--(axis cs:80,540.953542287196)
--(axis cs:81,540.953542287196)
--(axis cs:82,540.953542287196)
--(axis cs:83,540.953542287196)
--(axis cs:84,540.953542287196)
--(axis cs:85,540.953542287196)
--(axis cs:86,540.953542287196)
--(axis cs:87,540.953542287196)
--(axis cs:88,540.953542287196)
--(axis cs:89,540.953542287196)
--(axis cs:90,540.953542287196)
--(axis cs:91,540.953542287196)
--(axis cs:92,540.953542287196)
--(axis cs:93,540.953542287196)
--(axis cs:94,540.953542287196)
--(axis cs:95,540.953542287196)
--(axis cs:96,540.953542287196)
--(axis cs:97,540.953542287196)
--(axis cs:98,540.953542287196)
--(axis cs:99,540.953542287196)
--(axis cs:100,540.953542287196)
--(axis cs:101,540.953542287196)
--(axis cs:102,540.953542287196)
--(axis cs:103,540.953542287196)
--(axis cs:104,540.953542287196)
--(axis cs:105,540.953542287196)
--(axis cs:106,540.953542287196)
--(axis cs:107,540.953542287196)
--(axis cs:108,540.953542287196)
--(axis cs:109,540.953542287196)
--(axis cs:110,540.953542287196)
--(axis cs:111,540.953542287196)
--(axis cs:112,540.953542287196)
--(axis cs:113,540.953542287196)
--(axis cs:114,540.953542287196)
--(axis cs:115,540.953542287196)
--(axis cs:116,540.953542287196)
--(axis cs:117,540.953542287196)
--(axis cs:118,540.953542287196)
--(axis cs:119,540.953542287196)
--(axis cs:120,540.953542287196)
--(axis cs:121,540.953542287196)
--(axis cs:122,540.953542287196)
--(axis cs:123,540.953542287196)
--(axis cs:124,540.953542287196)
--(axis cs:125,540.953542287196)
--(axis cs:126,540.953542287196)
--(axis cs:127,540.953542287196)
--(axis cs:128,540.953542287196)
--(axis cs:129,540.953542287196)
--(axis cs:130,540.953542287196)
--(axis cs:131,540.953542287196)
--(axis cs:132,540.953542287196)
--(axis cs:133,540.953542287196)
--(axis cs:134,540.953542287196)
--(axis cs:135,540.953542287196)
--(axis cs:136,540.953542287196)
--(axis cs:137,540.953542287196)
--(axis cs:138,540.953542287196)
--(axis cs:139,540.953542287196)
--(axis cs:140,540.953542287196)
--(axis cs:141,540.953542287196)
--(axis cs:142,540.953542287196)
--(axis cs:143,540.953542287196)
--(axis cs:144,540.953542287196)
--(axis cs:145,540.953542287196)
--(axis cs:146,540.953542287196)
--(axis cs:147,540.953542287196)
--(axis cs:148,540.953542287196)
--(axis cs:149,540.953542287196)
--(axis cs:150,540.953542287196)
--(axis cs:151,540.953542287196)
--(axis cs:152,540.953542287196)
--(axis cs:153,540.953542287196)
--(axis cs:154,540.953542287196)
--(axis cs:155,540.953542287196)
--(axis cs:156,540.953542287196)
--(axis cs:157,540.953542287196)
--(axis cs:158,540.953542287196)
--(axis cs:159,540.953542287196)
--(axis cs:160,540.953542287196)
--(axis cs:161,540.953542287196)
--(axis cs:162,540.953542287196)
--(axis cs:163,540.953542287196)
--(axis cs:164,540.953542287196)
--(axis cs:165,540.953542287196)
--(axis cs:166,540.953542287196)
--(axis cs:167,540.953542287196)
--(axis cs:168,540.953542287196)
--(axis cs:169,540.953542287196)
--(axis cs:170,540.953542287196)
--(axis cs:171,540.953542287196)
--(axis cs:172,540.953542287196)
--(axis cs:173,540.953542287196)
--(axis cs:174,540.953542287196)
--(axis cs:175,540.953542287196)
--(axis cs:176,540.953542287196)
--(axis cs:177,540.953542287196)
--(axis cs:178,540.953542287196)
--(axis cs:179,540.953542287196)
--(axis cs:180,540.953542287196)
--(axis cs:181,540.953542287196)
--(axis cs:182,540.953542287196)
--(axis cs:183,540.953542287196)
--(axis cs:184,540.953542287196)
--(axis cs:185,540.953542287196)
--(axis cs:186,540.953542287196)
--(axis cs:187,540.953542287196)
--(axis cs:188,540.953542287196)
--(axis cs:189,540.953542287196)
--(axis cs:190,540.953542287196)
--(axis cs:191,540.953542287196)
--(axis cs:192,540.953542287196)
--(axis cs:193,540.953542287196)
--(axis cs:194,540.953542287196)
--(axis cs:195,540.953542287196)
--(axis cs:196,540.953542287196)
--(axis cs:197,540.953542287196)
--(axis cs:198,540.953542287196)
--(axis cs:199,540.953542287196)
--(axis cs:200,540.953542287196)
--(axis cs:201,540.953542287196)
--(axis cs:202,540.953542287196)
--(axis cs:203,540.953542287196)
--(axis cs:204,540.953542287196)
--(axis cs:205,540.953542287196)
--(axis cs:206,540.953542287196)
--(axis cs:207,540.953542287196)
--(axis cs:208,540.953542287196)
--(axis cs:209,540.953542287196)
--(axis cs:210,540.953542287196)
--(axis cs:211,540.953542287196)
--(axis cs:212,540.953542287196)
--(axis cs:213,540.953542287196)
--(axis cs:214,540.953542287196)
--(axis cs:215,540.953542287196)
--(axis cs:216,540.953542287196)
--(axis cs:217,540.953542287196)
--(axis cs:218,540.953542287196)
--(axis cs:219,540.953542287196)
--(axis cs:220,540.953542287196)
--(axis cs:221,540.953542287196)
--(axis cs:222,540.953542287196)
--(axis cs:223,540.953542287196)
--(axis cs:224,540.953542287196)
--(axis cs:225,540.953542287196)
--(axis cs:226,540.953542287196)
--(axis cs:227,540.953542287196)
--(axis cs:228,540.953542287196)
--(axis cs:229,540.953542287196)
--(axis cs:230,540.953542287196)
--(axis cs:231,540.953542287196)
--(axis cs:232,540.953542287196)
--(axis cs:233,540.953542287196)
--(axis cs:234,540.953542287196)
--(axis cs:235,540.953542287196)
--(axis cs:236,540.953542287196)
--(axis cs:237,540.953542287196)
--(axis cs:238,540.953542287196)
--(axis cs:239,540.953542287196)
--(axis cs:240,540.953542287196)
--(axis cs:241,540.953542287196)
--(axis cs:242,540.953542287196)
--(axis cs:243,540.953542287196)
--(axis cs:244,540.953542287196)
--(axis cs:245,540.953542287196)
--(axis cs:246,540.953542287196)
--(axis cs:247,540.953542287196)
--(axis cs:248,540.953542287196)
--(axis cs:249,540.953542287196)
--(axis cs:250,540.953542287196)
--(axis cs:251,540.953542287196)
--(axis cs:252,540.953542287196)
--(axis cs:253,540.953542287196)
--(axis cs:254,540.953542287196)
--(axis cs:255,540.953542287196)
--(axis cs:256,540.953542287196)
--(axis cs:257,540.953542287196)
--(axis cs:258,540.953542287196)
--(axis cs:259,540.953542287196)
--(axis cs:260,540.953542287196)
--(axis cs:261,540.953542287196)
--(axis cs:262,540.953542287196)
--(axis cs:263,540.953542287196)
--(axis cs:264,540.953542287196)
--(axis cs:265,540.953542287196)
--(axis cs:266,540.953542287196)
--(axis cs:267,540.953542287196)
--(axis cs:268,540.953542287196)
--(axis cs:269,540.953542287196)
--(axis cs:270,540.953542287196)
--(axis cs:271,540.953542287196)
--(axis cs:272,540.953542287196)
--(axis cs:273,540.953542287196)
--(axis cs:274,540.953542287196)
--(axis cs:275,540.953542287196)
--(axis cs:276,540.953542287196)
--(axis cs:277,540.953542287196)
--(axis cs:278,540.953542287196)
--(axis cs:279,540.953542287196)
--(axis cs:280,540.953542287196)
--(axis cs:281,540.953542287196)
--(axis cs:282,540.953542287196)
--(axis cs:283,540.953542287196)
--(axis cs:284,540.953542287196)
--(axis cs:285,540.953542287196)
--(axis cs:286,540.953542287196)
--(axis cs:287,540.953542287196)
--(axis cs:288,525.903588766467)
--(axis cs:289,525.903588725361)
--(axis cs:290,525.903588725361)
--(axis cs:291,525.903588725361)
--(axis cs:292,525.874956343473)
--(axis cs:293,525.874956343473)
--(axis cs:294,525.874956343473)
--(axis cs:295,525.050291398191)
--(axis cs:296,525.050291398191)
--(axis cs:297,525.050291398191)
--(axis cs:298,525.050291398191)
--(axis cs:299,525.050291398191)
--(axis cs:300,525.050291398191)
--(axis cs:301,525.050291398191)
--(axis cs:302,525.050291398191)
--(axis cs:303,525.050291398191)
--(axis cs:304,525.050291398191)
--(axis cs:305,525.050291398191)
--(axis cs:306,525.050291398191)
--(axis cs:307,525.050291398191)
--(axis cs:308,525.050291398191)
--(axis cs:309,525.050291398191)
--(axis cs:310,525.050291398191)
--(axis cs:311,525.050291398191)
--(axis cs:312,518.347702712198)
--(axis cs:313,518.347702662575)
--(axis cs:314,518.347702662575)
--(axis cs:315,518.347702662575)
--(axis cs:316,518.313268244696)
--(axis cs:317,518.313268244696)
--(axis cs:318,518.313268244696)
--(axis cs:319,517.319205389017)
--(axis cs:320,517.319205389017)
--(axis cs:321,517.319205389017)
--(axis cs:322,517.319205389017)
--(axis cs:323,517.319205389017)
--(axis cs:324,517.319205389017)
--(axis cs:325,517.319205389017)
--(axis cs:326,517.319205389017)
--(axis cs:327,517.319205389017)
--(axis cs:328,516.214574796512)
--(axis cs:329,516.214574770795)
--(axis cs:330,516.214574210551)
--(axis cs:331,516.214484959044)
--(axis cs:332,516.205124805952)
--(axis cs:333,516.205124805952)
--(axis cs:334,516.205124805952)
--(axis cs:335,515.829197667802)
--(axis cs:336,503.890024417682)
--(axis cs:337,503.890024370523)
--(axis cs:338,503.890023270867)
--(axis cs:339,503.889922862124)
--(axis cs:340,503.871652619374)
--(axis cs:341,503.871652619374)
--(axis cs:342,503.871652619374)
--(axis cs:343,503.133810479057)
--(axis cs:344,503.133810479057)
--(axis cs:345,503.133810479057)
--(axis cs:346,503.133810479057)
--(axis cs:347,503.133810479057)
--(axis cs:348,503.133810479057)
--(axis cs:349,503.133810479057)
--(axis cs:350,503.133810479057)
--(axis cs:351,503.133810479057)
--(axis cs:352,503.133810479057)
--(axis cs:353,503.133810479057)
--(axis cs:354,503.133810479057)
--(axis cs:355,503.133810479057)
--(axis cs:356,503.133810479057)
--(axis cs:357,503.133810479057)
--(axis cs:358,503.133810479057)
--(axis cs:359,503.133810479057)
--(axis cs:360,503.133810479057)
--(axis cs:361,503.133810479057)
--(axis cs:362,503.133810479057)
--(axis cs:363,503.133810479057)
--(axis cs:364,503.133810479057)
--(axis cs:365,503.133810479057)
--(axis cs:366,503.133810479057)
--(axis cs:367,503.133810479057)
--(axis cs:368,503.133810479057)
--(axis cs:369,503.133810479057)
--(axis cs:370,503.133810479057)
--(axis cs:371,503.133810479057)
--(axis cs:372,503.133810479057)
--(axis cs:373,503.133810479057)
--(axis cs:374,503.133810479057)
--(axis cs:375,503.133810479057)
--(axis cs:376,503.133810479057)
--(axis cs:377,503.133810479057)
--(axis cs:378,503.133810479057)
--(axis cs:379,503.133810479057)
--(axis cs:380,503.133810479057)
--(axis cs:381,503.133810479057)
--(axis cs:382,503.133810479057)
--(axis cs:383,503.133810479057)
--(axis cs:384,503.133810479057)
--(axis cs:385,503.133810479057)
--(axis cs:386,503.133810479057)
--(axis cs:387,503.133810479057)
--(axis cs:388,503.133810479057)
--(axis cs:389,503.133810479057)
--(axis cs:390,503.133810479057)
--(axis cs:391,503.133810479057)
--(axis cs:392,503.133810479057)
--(axis cs:393,503.133810479057)
--(axis cs:394,503.133810479057)
--(axis cs:395,503.133810479057)
--(axis cs:396,503.133810479057)
--(axis cs:397,503.133810479057)
--(axis cs:398,503.133810479057)
--(axis cs:399,503.133810479057)
--(axis cs:400,503.133810479057)
--(axis cs:401,503.133810479057)
--(axis cs:402,503.133810479057)
--(axis cs:403,503.133810479057)
--(axis cs:404,503.133810479057)
--(axis cs:405,503.133810479057)
--(axis cs:406,503.133810479057)
--(axis cs:407,503.133810479057)
--(axis cs:408,503.133810479057)
--(axis cs:409,503.133810479057)
--(axis cs:410,503.133810479057)
--(axis cs:411,503.133810479057)
--(axis cs:412,503.133810479057)
--(axis cs:413,503.133810479057)
--(axis cs:414,503.133810479057)
--(axis cs:415,503.133810479057)
--(axis cs:416,503.133810479057)
--(axis cs:417,503.133810479057)
--(axis cs:418,503.133810479057)
--(axis cs:419,503.133810479057)
--(axis cs:420,503.133810479057)
--(axis cs:421,503.133810479057)
--(axis cs:422,503.133810479057)
--(axis cs:423,503.133810479057)
--(axis cs:424,503.133810479057)
--(axis cs:425,503.133810479057)
--(axis cs:426,503.133810479057)
--(axis cs:427,503.133810479057)
--(axis cs:428,503.133810479057)
--(axis cs:429,503.133810479057)
--(axis cs:430,503.133810479057)
--(axis cs:431,503.133810479057)
--(axis cs:432,503.133810479057)
--(axis cs:433,503.133810479057)
--(axis cs:434,503.133810479057)
--(axis cs:435,503.133810479057)
--(axis cs:436,503.133810479057)
--(axis cs:437,503.133810479057)
--(axis cs:438,503.133810479057)
--(axis cs:439,503.133810479057)
--(axis cs:440,502.330545883673)
--(axis cs:441,502.330545840184)
--(axis cs:442,502.330545840184)
--(axis cs:443,502.330545840184)
--(axis cs:444,502.304431071623)
--(axis cs:445,502.304431071623)
--(axis cs:446,502.304431071623)
--(axis cs:447,501.426575921464)
--(axis cs:448,501.426575921464)
--(axis cs:449,501.426575921464)
--(axis cs:450,501.426575921464)
--(axis cs:451,501.426575921464)
--(axis cs:452,501.426575921464)
--(axis cs:453,501.426575921464)
--(axis cs:454,501.426575921464)
--(axis cs:455,501.426575921464)
--(axis cs:456,501.426575921464)
--(axis cs:457,501.426575921464)
--(axis cs:458,501.426575921464)
--(axis cs:459,501.426575921464)
--(axis cs:460,501.426575921464)
--(axis cs:461,501.426575921464)
--(axis cs:462,501.426575921464)
--(axis cs:463,501.426575921464)
--(axis cs:464,501.426575921464)
--(axis cs:465,501.426575921464)
--(axis cs:466,501.426575921464)
--(axis cs:467,501.426575921464)
--(axis cs:468,501.426575921464)
--(axis cs:469,501.426575921464)
--(axis cs:470,501.426575921464)
--(axis cs:471,500.773018152335)
--(axis cs:472,500.773018152335)
--(axis cs:473,500.773018152335)
--(axis cs:474,500.773018152335)
--(axis cs:475,500.773018152335)
--(axis cs:476,500.773018152335)
--(axis cs:477,500.773018152335)
--(axis cs:478,500.773018152335)
--(axis cs:479,500.773018152335)
--(axis cs:480,500.773018152335)
--(axis cs:481,500.773018152335)
--(axis cs:482,500.773018152335)
--(axis cs:483,500.773018152335)
--(axis cs:484,500.773018152335)
--(axis cs:485,500.773018152335)
--(axis cs:486,500.773018152335)
--(axis cs:487,500.773018152335)
--(axis cs:488,500.773018152335)
--(axis cs:489,500.773018152335)
--(axis cs:490,500.773018152335)
--(axis cs:491,500.773018152335)
--(axis cs:492,500.773018152335)
--(axis cs:493,500.773018152335)
--(axis cs:494,500.773018152335)
--(axis cs:495,500.773018152335)
--(axis cs:496,500.773018152335)
--(axis cs:497,500.773018152335)
--(axis cs:498,500.773018152335)
--(axis cs:499,500.773018152335)
--(axis cs:499,799.724602379658)
--(axis cs:499,799.724602379658)
--(axis cs:498,799.724602379658)
--(axis cs:497,799.724602379658)
--(axis cs:496,799.724602379658)
--(axis cs:495,799.724602379658)
--(axis cs:494,799.724602379658)
--(axis cs:493,799.724602379658)
--(axis cs:492,799.724602379658)
--(axis cs:491,799.724602379658)
--(axis cs:490,799.724602379658)
--(axis cs:489,799.724602379658)
--(axis cs:488,799.724602379658)
--(axis cs:487,799.724602379658)
--(axis cs:486,799.724602379658)
--(axis cs:485,799.724602379658)
--(axis cs:484,799.724602379658)
--(axis cs:483,799.724602379658)
--(axis cs:482,799.724602379658)
--(axis cs:481,799.724602379658)
--(axis cs:480,799.724602379658)
--(axis cs:479,799.724602379658)
--(axis cs:478,799.724602379658)
--(axis cs:477,799.724602379658)
--(axis cs:476,799.724602379658)
--(axis cs:475,799.724602379658)
--(axis cs:474,799.724602379658)
--(axis cs:473,799.724602379658)
--(axis cs:472,799.724602379658)
--(axis cs:471,799.724602379658)
--(axis cs:470,801.224423754801)
--(axis cs:469,801.224423754801)
--(axis cs:468,801.224423754801)
--(axis cs:467,801.224423754801)
--(axis cs:466,801.224423754801)
--(axis cs:465,801.224423754801)
--(axis cs:464,801.224423754801)
--(axis cs:463,801.224423754801)
--(axis cs:462,801.224423754801)
--(axis cs:461,801.224423754801)
--(axis cs:460,801.224423754801)
--(axis cs:459,801.224423754801)
--(axis cs:458,801.224423754801)
--(axis cs:457,801.224423754801)
--(axis cs:456,801.224423754801)
--(axis cs:455,801.224423754801)
--(axis cs:454,801.224423754801)
--(axis cs:453,801.224423754801)
--(axis cs:452,801.224423754801)
--(axis cs:451,801.224423754801)
--(axis cs:450,801.224423754801)
--(axis cs:449,801.224423754801)
--(axis cs:448,801.224423754801)
--(axis cs:447,801.224423754801)
--(axis cs:446,803.283809128126)
--(axis cs:445,803.283809128126)
--(axis cs:444,803.283809128126)
--(axis cs:443,803.345879283001)
--(axis cs:442,803.345879283001)
--(axis cs:441,803.345879283001)
--(axis cs:440,803.345879386407)
--(axis cs:439,805.278492579757)
--(axis cs:438,805.278492579757)
--(axis cs:437,805.278492579757)
--(axis cs:436,805.278492579757)
--(axis cs:435,805.278492579757)
--(axis cs:434,805.278492579757)
--(axis cs:433,805.278492579757)
--(axis cs:432,805.278492579757)
--(axis cs:431,805.278492579757)
--(axis cs:430,805.278492579757)
--(axis cs:429,805.278492579757)
--(axis cs:428,805.278492579757)
--(axis cs:427,805.278492579757)
--(axis cs:426,805.278492579757)
--(axis cs:425,805.278492579757)
--(axis cs:424,805.278492579757)
--(axis cs:423,805.278492579757)
--(axis cs:422,805.278492579757)
--(axis cs:421,805.278492579757)
--(axis cs:420,805.278492579757)
--(axis cs:419,805.278492579757)
--(axis cs:418,805.278492579757)
--(axis cs:417,805.278492579757)
--(axis cs:416,805.278492579757)
--(axis cs:415,805.278492579757)
--(axis cs:414,805.278492579757)
--(axis cs:413,805.278492579757)
--(axis cs:412,805.278492579757)
--(axis cs:411,805.278492579757)
--(axis cs:410,805.278492579757)
--(axis cs:409,805.278492579757)
--(axis cs:408,805.278492579757)
--(axis cs:407,805.278492579757)
--(axis cs:406,805.278492579757)
--(axis cs:405,805.278492579757)
--(axis cs:404,805.278492579757)
--(axis cs:403,805.278492579757)
--(axis cs:402,805.278492579757)
--(axis cs:401,805.278492579757)
--(axis cs:400,805.278492579757)
--(axis cs:399,805.278492579757)
--(axis cs:398,805.278492579757)
--(axis cs:397,805.278492579757)
--(axis cs:396,805.278492579757)
--(axis cs:395,805.278492579757)
--(axis cs:394,805.278492579757)
--(axis cs:393,805.278492579757)
--(axis cs:392,805.278492579757)
--(axis cs:391,805.278492579757)
--(axis cs:390,805.278492579757)
--(axis cs:389,805.278492579757)
--(axis cs:388,805.278492579757)
--(axis cs:387,805.278492579757)
--(axis cs:386,805.278492579757)
--(axis cs:385,805.278492579757)
--(axis cs:384,805.278492579757)
--(axis cs:383,805.278492579757)
--(axis cs:382,805.278492579757)
--(axis cs:381,805.278492579757)
--(axis cs:380,805.278492579757)
--(axis cs:379,805.278492579757)
--(axis cs:378,805.278492579757)
--(axis cs:377,805.278492579757)
--(axis cs:376,805.278492579757)
--(axis cs:375,805.278492579757)
--(axis cs:374,805.278492579757)
--(axis cs:373,805.278492579757)
--(axis cs:372,805.278492579757)
--(axis cs:371,805.278492579757)
--(axis cs:370,805.278492579757)
--(axis cs:369,805.278492579757)
--(axis cs:368,805.278492579757)
--(axis cs:367,805.278492579757)
--(axis cs:366,805.278492579757)
--(axis cs:365,805.278492579757)
--(axis cs:364,805.278492579757)
--(axis cs:363,805.278492579757)
--(axis cs:362,805.278492579757)
--(axis cs:361,805.278492579757)
--(axis cs:360,805.278492579757)
--(axis cs:359,805.278492579757)
--(axis cs:358,805.278492579757)
--(axis cs:357,805.278492579757)
--(axis cs:356,805.278492579757)
--(axis cs:355,805.278492579757)
--(axis cs:354,805.278492579757)
--(axis cs:353,805.278492579757)
--(axis cs:352,805.278492579757)
--(axis cs:351,805.278492579757)
--(axis cs:350,805.278492579757)
--(axis cs:349,805.278492579757)
--(axis cs:348,805.278492579757)
--(axis cs:347,805.278492579757)
--(axis cs:346,805.278492579757)
--(axis cs:345,805.278492579757)
--(axis cs:344,805.278492579757)
--(axis cs:343,805.278492579757)
--(axis cs:342,807.715631193097)
--(axis cs:341,807.715631193097)
--(axis cs:340,807.715631193097)
--(axis cs:339,807.776861475129)
--(axis cs:338,807.777198101447)
--(axis cs:337,807.777201788117)
--(axis cs:336,807.777201946221)
--(axis cs:335,860.588100094044)
--(axis cs:334,862.8411411897)
--(axis cs:333,862.8411411897)
--(axis cs:332,862.8411411897)
--(axis cs:331,862.897904531463)
--(axis cs:330,862.898445942633)
--(axis cs:329,862.898449341154)
--(axis cs:328,862.898449497156)
--(axis cs:327,869.837972050419)
--(axis cs:326,869.837972050419)
--(axis cs:325,869.837972050419)
--(axis cs:324,869.837972050419)
--(axis cs:323,869.837972050419)
--(axis cs:322,869.837972050419)
--(axis cs:321,869.837972050419)
--(axis cs:320,869.837972050419)
--(axis cs:319,869.837972050419)
--(axis cs:318,871.712165742507)
--(axis cs:317,871.712165742507)
--(axis cs:316,871.712165742507)
--(axis cs:315,871.777788608572)
--(axis cs:314,871.777788608572)
--(axis cs:313,871.777788608572)
--(axis cs:312,871.777788703173)
--(axis cs:311,885.52871082203)
--(axis cs:310,885.52871082203)
--(axis cs:309,885.52871082203)
--(axis cs:308,885.52871082203)
--(axis cs:307,885.52871082203)
--(axis cs:306,885.52871082203)
--(axis cs:305,885.52871082203)
--(axis cs:304,885.52871082203)
--(axis cs:303,885.52871082203)
--(axis cs:302,885.52871082203)
--(axis cs:301,885.52871082203)
--(axis cs:300,885.52871082203)
--(axis cs:299,885.52871082203)
--(axis cs:298,885.52871082203)
--(axis cs:297,885.52871082203)
--(axis cs:296,885.52871082203)
--(axis cs:295,885.52871082203)
--(axis cs:294,887.367599944616)
--(axis cs:293,887.367599944616)
--(axis cs:292,887.367599944616)
--(axis cs:291,887.432079695018)
--(axis cs:290,887.432079695018)
--(axis cs:289,887.432079695018)
--(axis cs:288,887.432079787621)
--(axis cs:287,928.70894644927)
--(axis cs:286,928.70894644927)
--(axis cs:285,928.70894644927)
--(axis cs:284,928.70894644927)
--(axis cs:283,928.70894644927)
--(axis cs:282,928.70894644927)
--(axis cs:281,928.70894644927)
--(axis cs:280,928.70894644927)
--(axis cs:279,928.70894644927)
--(axis cs:278,928.70894644927)
--(axis cs:277,928.70894644927)
--(axis cs:276,928.70894644927)
--(axis cs:275,928.70894644927)
--(axis cs:274,928.70894644927)
--(axis cs:273,928.70894644927)
--(axis cs:272,928.70894644927)
--(axis cs:271,928.70894644927)
--(axis cs:270,928.70894644927)
--(axis cs:269,928.70894644927)
--(axis cs:268,928.70894644927)
--(axis cs:267,928.70894644927)
--(axis cs:266,928.70894644927)
--(axis cs:265,928.70894644927)
--(axis cs:264,928.70894644927)
--(axis cs:263,928.70894644927)
--(axis cs:262,928.70894644927)
--(axis cs:261,928.70894644927)
--(axis cs:260,928.70894644927)
--(axis cs:259,928.70894644927)
--(axis cs:258,928.70894644927)
--(axis cs:257,928.70894644927)
--(axis cs:256,928.70894644927)
--(axis cs:255,928.70894644927)
--(axis cs:254,928.70894644927)
--(axis cs:253,928.70894644927)
--(axis cs:252,928.70894644927)
--(axis cs:251,928.70894644927)
--(axis cs:250,928.70894644927)
--(axis cs:249,928.70894644927)
--(axis cs:248,928.70894644927)
--(axis cs:247,928.70894644927)
--(axis cs:246,928.70894644927)
--(axis cs:245,928.70894644927)
--(axis cs:244,928.70894644927)
--(axis cs:243,928.70894644927)
--(axis cs:242,928.70894644927)
--(axis cs:241,928.70894644927)
--(axis cs:240,928.70894644927)
--(axis cs:239,928.70894644927)
--(axis cs:238,928.70894644927)
--(axis cs:237,928.70894644927)
--(axis cs:236,928.70894644927)
--(axis cs:235,928.70894644927)
--(axis cs:234,928.70894644927)
--(axis cs:233,928.70894644927)
--(axis cs:232,928.70894644927)
--(axis cs:231,928.70894644927)
--(axis cs:230,928.70894644927)
--(axis cs:229,928.70894644927)
--(axis cs:228,928.70894644927)
--(axis cs:227,928.70894644927)
--(axis cs:226,928.70894644927)
--(axis cs:225,928.70894644927)
--(axis cs:224,928.70894644927)
--(axis cs:223,928.70894644927)
--(axis cs:222,928.70894644927)
--(axis cs:221,928.70894644927)
--(axis cs:220,928.70894644927)
--(axis cs:219,928.70894644927)
--(axis cs:218,928.70894644927)
--(axis cs:217,928.70894644927)
--(axis cs:216,928.70894644927)
--(axis cs:215,928.70894644927)
--(axis cs:214,928.70894644927)
--(axis cs:213,928.70894644927)
--(axis cs:212,928.70894644927)
--(axis cs:211,928.70894644927)
--(axis cs:210,928.70894644927)
--(axis cs:209,928.70894644927)
--(axis cs:208,928.70894644927)
--(axis cs:207,928.70894644927)
--(axis cs:206,928.70894644927)
--(axis cs:205,928.70894644927)
--(axis cs:204,928.70894644927)
--(axis cs:203,928.70894644927)
--(axis cs:202,928.70894644927)
--(axis cs:201,928.70894644927)
--(axis cs:200,928.70894644927)
--(axis cs:199,928.70894644927)
--(axis cs:198,928.70894644927)
--(axis cs:197,928.70894644927)
--(axis cs:196,928.70894644927)
--(axis cs:195,928.70894644927)
--(axis cs:194,928.70894644927)
--(axis cs:193,928.70894644927)
--(axis cs:192,928.70894644927)
--(axis cs:191,928.70894644927)
--(axis cs:190,928.70894644927)
--(axis cs:189,928.70894644927)
--(axis cs:188,928.70894644927)
--(axis cs:187,928.70894644927)
--(axis cs:186,928.70894644927)
--(axis cs:185,928.70894644927)
--(axis cs:184,928.70894644927)
--(axis cs:183,928.70894644927)
--(axis cs:182,928.70894644927)
--(axis cs:181,928.70894644927)
--(axis cs:180,928.70894644927)
--(axis cs:179,928.70894644927)
--(axis cs:178,928.70894644927)
--(axis cs:177,928.70894644927)
--(axis cs:176,928.70894644927)
--(axis cs:175,928.70894644927)
--(axis cs:174,928.70894644927)
--(axis cs:173,928.70894644927)
--(axis cs:172,928.70894644927)
--(axis cs:171,928.70894644927)
--(axis cs:170,928.70894644927)
--(axis cs:169,928.70894644927)
--(axis cs:168,928.70894644927)
--(axis cs:167,928.70894644927)
--(axis cs:166,928.70894644927)
--(axis cs:165,928.70894644927)
--(axis cs:164,928.70894644927)
--(axis cs:163,928.70894644927)
--(axis cs:162,928.70894644927)
--(axis cs:161,928.70894644927)
--(axis cs:160,928.70894644927)
--(axis cs:159,928.70894644927)
--(axis cs:158,928.70894644927)
--(axis cs:157,928.70894644927)
--(axis cs:156,928.70894644927)
--(axis cs:155,928.70894644927)
--(axis cs:154,928.70894644927)
--(axis cs:153,928.70894644927)
--(axis cs:152,928.70894644927)
--(axis cs:151,928.70894644927)
--(axis cs:150,928.70894644927)
--(axis cs:149,928.70894644927)
--(axis cs:148,928.70894644927)
--(axis cs:147,928.70894644927)
--(axis cs:146,928.70894644927)
--(axis cs:145,928.70894644927)
--(axis cs:144,928.70894644927)
--(axis cs:143,928.70894644927)
--(axis cs:142,928.70894644927)
--(axis cs:141,928.70894644927)
--(axis cs:140,928.70894644927)
--(axis cs:139,928.70894644927)
--(axis cs:138,928.70894644927)
--(axis cs:137,928.70894644927)
--(axis cs:136,928.70894644927)
--(axis cs:135,928.70894644927)
--(axis cs:134,928.70894644927)
--(axis cs:133,928.70894644927)
--(axis cs:132,928.70894644927)
--(axis cs:131,928.70894644927)
--(axis cs:130,928.70894644927)
--(axis cs:129,928.70894644927)
--(axis cs:128,928.70894644927)
--(axis cs:127,928.70894644927)
--(axis cs:126,928.70894644927)
--(axis cs:125,928.70894644927)
--(axis cs:124,928.70894644927)
--(axis cs:123,928.70894644927)
--(axis cs:122,928.70894644927)
--(axis cs:121,928.70894644927)
--(axis cs:120,928.70894644927)
--(axis cs:119,928.70894644927)
--(axis cs:118,928.70894644927)
--(axis cs:117,928.70894644927)
--(axis cs:116,928.70894644927)
--(axis cs:115,928.70894644927)
--(axis cs:114,928.70894644927)
--(axis cs:113,928.70894644927)
--(axis cs:112,928.70894644927)
--(axis cs:111,928.70894644927)
--(axis cs:110,928.70894644927)
--(axis cs:109,928.70894644927)
--(axis cs:108,928.70894644927)
--(axis cs:107,928.70894644927)
--(axis cs:106,928.70894644927)
--(axis cs:105,928.70894644927)
--(axis cs:104,928.70894644927)
--(axis cs:103,928.70894644927)
--(axis cs:102,928.70894644927)
--(axis cs:101,928.70894644927)
--(axis cs:100,928.70894644927)
--(axis cs:99,928.70894644927)
--(axis cs:98,928.70894644927)
--(axis cs:97,928.70894644927)
--(axis cs:96,928.70894644927)
--(axis cs:95,928.70894644927)
--(axis cs:94,928.70894644927)
--(axis cs:93,928.70894644927)
--(axis cs:92,928.70894644927)
--(axis cs:91,928.70894644927)
--(axis cs:90,928.70894644927)
--(axis cs:89,928.70894644927)
--(axis cs:88,928.70894644927)
--(axis cs:87,928.70894644927)
--(axis cs:86,928.70894644927)
--(axis cs:85,928.70894644927)
--(axis cs:84,928.70894644927)
--(axis cs:83,928.70894644927)
--(axis cs:82,928.70894644927)
--(axis cs:81,928.70894644927)
--(axis cs:80,928.70894644927)
--(axis cs:79,928.70894644927)
--(axis cs:78,928.70894644927)
--(axis cs:77,928.70894644927)
--(axis cs:76,928.70894644927)
--(axis cs:75,928.70894644927)
--(axis cs:74,928.70894644927)
--(axis cs:73,928.70894644927)
--(axis cs:72,928.70894644927)
--(axis cs:71,928.70894644927)
--(axis cs:70,928.70894644927)
--(axis cs:69,928.70894644927)
--(axis cs:68,928.70894644927)
--(axis cs:67,928.70894644927)
--(axis cs:66,928.70894644927)
--(axis cs:65,928.70894644927)
--(axis cs:64,928.70894644927)
--(axis cs:63,928.70894644927)
--(axis cs:62,928.70894644927)
--(axis cs:61,928.70894644927)
--(axis cs:60,928.70894644927)
--(axis cs:59,928.70894644927)
--(axis cs:58,928.70894644927)
--(axis cs:57,928.70894644927)
--(axis cs:56,928.70894644927)
--(axis cs:55,928.70894644927)
--(axis cs:54,930.126011990491)
--(axis cs:53,930.126011990491)
--(axis cs:52,930.126011990491)
--(axis cs:51,930.13195741852)
--(axis cs:50,930.13195741852)
--(axis cs:49,930.13195741852)
--(axis cs:48,930.131957467497)
--(axis cs:47,945.072853329364)
--(axis cs:46,945.072853329364)
--(axis cs:45,945.077079576058)
--(axis cs:44,945.077079576058)
--(axis cs:43,945.077079576058)
--(axis cs:42,945.077589795822)
--(axis cs:41,945.077589795822)
--(axis cs:40,945.077589899362)
--(axis cs:39,989.884160300828)
--(axis cs:38,989.884160300828)
--(axis cs:37,989.884347111827)
--(axis cs:36,989.884347111827)
--(axis cs:35,989.884347111827)
--(axis cs:34,989.884355182132)
--(axis cs:33,989.884355182132)
--(axis cs:32,989.884355182809)
--(axis cs:31,989.941630102335)
--(axis cs:30,991.337047701041)
--(axis cs:29,991.344364494704)
--(axis cs:28,991.344491670243)
--(axis cs:27,991.408471637345)
--(axis cs:26,991.409922171162)
--(axis cs:25,991.40992300329)
--(axis cs:24,991.409923296493)
--(axis cs:23,1395.93409653507)
--(axis cs:22,1398.61901401752)
--(axis cs:21,1398.63298089008)
--(axis cs:20,1398.63298089008)
--(axis cs:19,1398.68653391702)
--(axis cs:18,1398.68737031792)
--(axis cs:17,1398.68737262078)
--(axis cs:16,1398.68737282942)
--(axis cs:15,1513.45118097971)
--(axis cs:14,1513.45118097971)
--(axis cs:13,1513.45118097971)
--(axis cs:12,1513.45118097971)
--(axis cs:11,1513.45118097971)
--(axis cs:10,1513.45118097971)
--(axis cs:9,1513.45118097971)
--(axis cs:8,1513.45118097971)
--(axis cs:7,1513.45118097971)
--(axis cs:6,1517.41346780046)
--(axis cs:5,1517.43141254794)
--(axis cs:4,1517.43141254794)
--(axis cs:3,1517.49025109449)
--(axis cs:2,1517.49149926204)
--(axis cs:1,1517.49150316397)
--(axis cs:0,1517.49150342152)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,1512.89199057463)
--(axis cs:0,877.034574645135)
--(axis cs:1,876.780515373239)
--(axis cs:2,876.470505625421)
--(axis cs:3,839.456905128843)
--(axis cs:4,839.451567288417)
--(axis cs:5,839.451567288417)
--(axis cs:6,765.820011069355)
--(axis cs:7,765.692434684411)
--(axis cs:8,734.131433510997)
--(axis cs:9,734.131433510997)
--(axis cs:10,726.356019942117)
--(axis cs:11,726.356019942117)
--(axis cs:12,726.356019942117)
--(axis cs:13,726.356019942117)
--(axis cs:14,726.356019942117)
--(axis cs:15,725.888409444294)
--(axis cs:16,713.141950348529)
--(axis cs:17,712.829721627873)
--(axis cs:18,712.829721627873)
--(axis cs:19,705.321546932513)
--(axis cs:20,705.321546932513)
--(axis cs:21,689.004694902293)
--(axis cs:22,689.004694902293)
--(axis cs:23,689.004694902293)
--(axis cs:24,689.004694902293)
--(axis cs:25,689.004694902293)
--(axis cs:26,689.004694902293)
--(axis cs:27,689.004694902293)
--(axis cs:28,689.004694902293)
--(axis cs:29,689.004694902293)
--(axis cs:30,689.004694902293)
--(axis cs:31,689.004694902293)
--(axis cs:32,688.763327703368)
--(axis cs:33,686.412841429913)
--(axis cs:34,686.412841429913)
--(axis cs:35,686.412841429913)
--(axis cs:36,686.412841429913)
--(axis cs:37,686.412841429913)
--(axis cs:38,685.8633237863)
--(axis cs:39,685.034703143878)
--(axis cs:40,685.034703143878)
--(axis cs:41,685.034703143878)
--(axis cs:42,684.387093198944)
--(axis cs:43,683.405413770062)
--(axis cs:44,682.252318005574)
--(axis cs:45,682.252318005574)
--(axis cs:46,682.252318005574)
--(axis cs:47,682.252318005574)
--(axis cs:48,682.252318005574)
--(axis cs:49,682.252318005574)
--(axis cs:50,682.252318005574)
--(axis cs:51,682.252318005574)
--(axis cs:52,682.252318005574)
--(axis cs:53,682.252318005574)
--(axis cs:54,682.252318005574)
--(axis cs:55,682.252318005574)
--(axis cs:56,682.252318005574)
--(axis cs:57,682.252318005574)
--(axis cs:58,682.252318005574)
--(axis cs:59,682.252318005574)
--(axis cs:60,682.252318005574)
--(axis cs:61,680.468603713463)
--(axis cs:62,680.468603713463)
--(axis cs:63,680.468603713463)
--(axis cs:64,680.468603713463)
--(axis cs:65,680.468603713463)
--(axis cs:66,680.468603713463)
--(axis cs:67,680.468603713463)
--(axis cs:68,680.468603713463)
--(axis cs:69,680.468603713463)
--(axis cs:70,680.468603713463)
--(axis cs:71,680.468603713463)
--(axis cs:72,672.31445098529)
--(axis cs:73,672.31445098529)
--(axis cs:74,672.31445098529)
--(axis cs:75,672.31445098529)
--(axis cs:76,672.31445098529)
--(axis cs:77,672.31445098529)
--(axis cs:78,672.31445098529)
--(axis cs:79,672.31445098529)
--(axis cs:80,672.31445098529)
--(axis cs:81,672.31445098529)
--(axis cs:82,672.31445098529)
--(axis cs:83,672.31445098529)
--(axis cs:84,672.31445098529)
--(axis cs:85,672.31445098529)
--(axis cs:86,672.278784244523)
--(axis cs:87,672.278784244523)
--(axis cs:88,672.168437580403)
--(axis cs:89,672.168437580403)
--(axis cs:90,671.828081121954)
--(axis cs:91,671.828081121954)
--(axis cs:92,670.734987129241)
--(axis cs:93,670.546584911124)
--(axis cs:94,669.383514969857)
--(axis cs:95,668.593946239172)
--(axis cs:96,668.593946239172)
--(axis cs:97,668.593946239172)
--(axis cs:98,668.593946239172)
--(axis cs:99,668.593946239172)
--(axis cs:100,668.593946239172)
--(axis cs:101,668.345053125263)
--(axis cs:102,667.250045451942)
--(axis cs:103,665.248729488103)
--(axis cs:104,665.248729488103)
--(axis cs:105,665.248729488103)
--(axis cs:106,665.248729488103)
--(axis cs:107,665.248729488103)
--(axis cs:108,665.248729488103)
--(axis cs:109,665.248729488103)
--(axis cs:110,665.197107196715)
--(axis cs:111,665.197107196715)
--(axis cs:112,665.197107196715)
--(axis cs:113,665.197107196715)
--(axis cs:114,665.197107196715)
--(axis cs:115,665.197107196715)
--(axis cs:116,665.197107196715)
--(axis cs:117,665.197107196715)
--(axis cs:118,665.197107196715)
--(axis cs:119,665.197107196715)
--(axis cs:120,665.197107196715)
--(axis cs:121,665.197107196715)
--(axis cs:122,665.197107196715)
--(axis cs:123,665.197107196715)
--(axis cs:124,658.24452878735)
--(axis cs:125,658.24452878735)
--(axis cs:126,658.24452878735)
--(axis cs:127,658.24452878735)
--(axis cs:128,658.24452878735)
--(axis cs:129,650.988295368322)
--(axis cs:130,650.988295368322)
--(axis cs:131,650.988295368322)
--(axis cs:132,646.935589706575)
--(axis cs:133,646.935589706575)
--(axis cs:134,646.935589706575)
--(axis cs:135,646.935589706575)
--(axis cs:136,646.883978002263)
--(axis cs:137,646.883978002263)
--(axis cs:138,639.613446859264)
--(axis cs:139,621.385002588744)
--(axis cs:140,621.385002588744)
--(axis cs:141,621.385002588744)
--(axis cs:142,616.022822084219)
--(axis cs:143,616.022822084219)
--(axis cs:144,616.022822084219)
--(axis cs:145,615.855158515785)
--(axis cs:146,615.389064661747)
--(axis cs:147,615.21832750253)
--(axis cs:148,615.21832750253)
--(axis cs:149,604.213992104519)
--(axis cs:150,604.213992104519)
--(axis cs:151,603.763341883972)
--(axis cs:152,603.763341883972)
--(axis cs:153,603.763341883972)
--(axis cs:154,603.763341883972)
--(axis cs:155,603.763341883972)
--(axis cs:156,603.763341883972)
--(axis cs:157,603.422637855999)
--(axis cs:158,602.724134909846)
--(axis cs:159,602.724134909846)
--(axis cs:160,602.724134909846)
--(axis cs:161,602.724134909846)
--(axis cs:162,602.724134909846)
--(axis cs:163,602.724134909846)
--(axis cs:164,602.724134909846)
--(axis cs:165,602.724134909846)
--(axis cs:166,602.724134909846)
--(axis cs:167,602.601666944511)
--(axis cs:168,602.601666944511)
--(axis cs:169,602.601666944511)
--(axis cs:170,602.566493741538)
--(axis cs:171,602.318218862066)
--(axis cs:172,602.318218862066)
--(axis cs:173,601.654288757877)
--(axis cs:174,601.654288757877)
--(axis cs:175,601.654288757877)
--(axis cs:176,601.654288757877)
--(axis cs:177,601.570860682996)
--(axis cs:178,601.570860682996)
--(axis cs:179,601.570860682996)
--(axis cs:180,601.570860682996)
--(axis cs:181,601.570860682996)
--(axis cs:182,601.570860682996)
--(axis cs:183,601.570860682996)
--(axis cs:184,601.570860682996)
--(axis cs:185,601.570860682996)
--(axis cs:186,601.570860682996)
--(axis cs:187,601.570860682996)
--(axis cs:188,601.538636920782)
--(axis cs:189,601.538636920782)
--(axis cs:190,601.538636920782)
--(axis cs:191,601.538636920782)
--(axis cs:192,601.538636920782)
--(axis cs:193,601.538636920782)
--(axis cs:194,601.538636920782)
--(axis cs:195,601.538636920782)
--(axis cs:196,601.538636920782)
--(axis cs:197,601.538636920782)
--(axis cs:198,601.538636920782)
--(axis cs:199,601.538636920782)
--(axis cs:200,601.538636920782)
--(axis cs:201,601.538636920782)
--(axis cs:202,601.538636920782)
--(axis cs:203,601.538636920782)
--(axis cs:204,601.538636920782)
--(axis cs:205,601.538636920782)
--(axis cs:206,601.538636920782)
--(axis cs:207,601.538636920782)
--(axis cs:208,601.538636920782)
--(axis cs:209,601.538636920782)
--(axis cs:210,601.538636920782)
--(axis cs:211,601.538636920782)
--(axis cs:212,601.538636920782)
--(axis cs:213,601.538636920782)
--(axis cs:214,601.538636920782)
--(axis cs:215,601.538636920782)
--(axis cs:216,601.538636920782)
--(axis cs:217,601.538636920782)
--(axis cs:218,601.538636920782)
--(axis cs:219,601.538636920782)
--(axis cs:220,601.538636920782)
--(axis cs:221,601.538636920782)
--(axis cs:222,601.538636920782)
--(axis cs:223,601.538636920782)
--(axis cs:224,601.538636920782)
--(axis cs:225,601.538636920782)
--(axis cs:226,601.538636920782)
--(axis cs:227,601.538636920782)
--(axis cs:228,601.514435078108)
--(axis cs:229,601.514435078108)
--(axis cs:230,601.514435078108)
--(axis cs:231,601.514435078108)
--(axis cs:232,601.514435078108)
--(axis cs:233,601.514435078108)
--(axis cs:234,601.514435078108)
--(axis cs:235,601.514435078108)
--(axis cs:236,601.514435078108)
--(axis cs:237,601.514435078108)
--(axis cs:238,601.514435078108)
--(axis cs:239,601.514435078108)
--(axis cs:240,601.514435078108)
--(axis cs:241,601.514435078108)
--(axis cs:242,601.514435078108)
--(axis cs:243,601.514435078108)
--(axis cs:244,601.514435078108)
--(axis cs:245,592.038032601067)
--(axis cs:246,592.038032601067)
--(axis cs:247,592.038032601067)
--(axis cs:248,592.038032601067)
--(axis cs:249,592.038032601067)
--(axis cs:250,592.038032601067)
--(axis cs:251,592.038032601067)
--(axis cs:252,586.204025287396)
--(axis cs:253,586.204025287396)
--(axis cs:254,586.204025287396)
--(axis cs:255,586.204025287396)
--(axis cs:256,586.204025287396)
--(axis cs:257,586.204025287396)
--(axis cs:258,586.204025287396)
--(axis cs:259,586.204025287396)
--(axis cs:260,586.204025287396)
--(axis cs:261,586.204025287396)
--(axis cs:262,586.204025287396)
--(axis cs:263,586.204025287396)
--(axis cs:264,586.204025287396)
--(axis cs:265,584.58998151617)
--(axis cs:266,577.499450261061)
--(axis cs:267,576.363731120127)
--(axis cs:268,565.412890285035)
--(axis cs:269,565.412890285035)
--(axis cs:270,565.412890285035)
--(axis cs:271,565.412890285035)
--(axis cs:272,565.412890285035)
--(axis cs:273,565.412890285035)
--(axis cs:274,565.412890285035)
--(axis cs:275,565.231002479965)
--(axis cs:276,565.231002479965)
--(axis cs:277,565.231002479965)
--(axis cs:278,562.268287122437)
--(axis cs:279,553.343445872492)
--(axis cs:280,553.343445872492)
--(axis cs:281,553.343445872492)
--(axis cs:282,553.343445872492)
--(axis cs:283,553.343445872492)
--(axis cs:284,551.355516219615)
--(axis cs:285,551.355516219615)
--(axis cs:286,551.355516219615)
--(axis cs:287,551.355516219615)
--(axis cs:288,551.355516219615)
--(axis cs:289,551.355516219615)
--(axis cs:290,551.355516219615)
--(axis cs:291,551.355516219615)
--(axis cs:292,551.355516219615)
--(axis cs:293,551.355516219615)
--(axis cs:294,551.355516219615)
--(axis cs:295,551.355516219615)
--(axis cs:296,551.355516219615)
--(axis cs:297,551.355516219615)
--(axis cs:298,551.355516219615)
--(axis cs:299,550.72040191031)
--(axis cs:300,550.72040191031)
--(axis cs:301,550.72040191031)
--(axis cs:302,548.398874589108)
--(axis cs:303,548.398874589108)
--(axis cs:304,548.398874589108)
--(axis cs:305,548.398874589108)
--(axis cs:306,548.398874589108)
--(axis cs:307,548.398874589108)
--(axis cs:308,548.398874589108)
--(axis cs:309,548.398874589108)
--(axis cs:310,548.398874589108)
--(axis cs:311,548.398874589108)
--(axis cs:312,548.398874589108)
--(axis cs:313,548.398874589108)
--(axis cs:314,548.398874589108)
--(axis cs:315,548.398874589108)
--(axis cs:316,548.398874589108)
--(axis cs:317,548.398874589108)
--(axis cs:318,548.398874589108)
--(axis cs:319,548.398874589108)
--(axis cs:320,548.398874589108)
--(axis cs:321,548.398874589108)
--(axis cs:322,548.398874589108)
--(axis cs:323,548.398874589108)
--(axis cs:324,548.398874589108)
--(axis cs:325,548.114489425469)
--(axis cs:326,548.114489425469)
--(axis cs:327,548.114489425469)
--(axis cs:328,548.114489425469)
--(axis cs:329,548.114489425469)
--(axis cs:330,548.114489425469)
--(axis cs:331,547.800451428757)
--(axis cs:332,547.800451428757)
--(axis cs:333,547.74641917247)
--(axis cs:334,547.572250972751)
--(axis cs:335,546.989541800165)
--(axis cs:336,546.989541800165)
--(axis cs:337,546.989541800165)
--(axis cs:338,546.485653786131)
--(axis cs:339,546.485653786131)
--(axis cs:340,546.364843820665)
--(axis cs:341,546.045010396922)
--(axis cs:342,545.935453772448)
--(axis cs:343,545.020475753838)
--(axis cs:344,545.020475753838)
--(axis cs:345,544.990585266981)
--(axis cs:346,544.699439614951)
--(axis cs:347,544.09443793789)
--(axis cs:348,544.036823945231)
--(axis cs:349,542.863688450878)
--(axis cs:350,542.863688450878)
--(axis cs:351,542.128138307161)
--(axis cs:352,541.72808723857)
--(axis cs:353,541.72808723857)
--(axis cs:354,541.492958007137)
--(axis cs:355,541.492958007137)
--(axis cs:356,540.434855604817)
--(axis cs:357,539.813506982376)
--(axis cs:358,537.961530519738)
--(axis cs:359,537.961530519738)
--(axis cs:360,536.67760522095)
--(axis cs:361,536.67760522095)
--(axis cs:362,536.67760522095)
--(axis cs:363,536.67760522095)
--(axis cs:364,536.67760522095)
--(axis cs:365,536.67760522095)
--(axis cs:366,536.67760522095)
--(axis cs:367,536.67760522095)
--(axis cs:368,534.860603875701)
--(axis cs:369,531.114375897835)
--(axis cs:370,531.114375897835)
--(axis cs:371,530.616290380459)
--(axis cs:372,529.054370225419)
--(axis cs:373,529.054370225419)
--(axis cs:374,529.054370225419)
--(axis cs:375,528.605735023741)
--(axis cs:376,525.975282269407)
--(axis cs:377,520.272006427995)
--(axis cs:378,518.157692229111)
--(axis cs:379,518.157692229111)
--(axis cs:380,518.157692229111)
--(axis cs:381,518.157692229111)
--(axis cs:382,518.157692229111)
--(axis cs:383,518.157692229111)
--(axis cs:384,517.155620799108)
--(axis cs:385,517.155620799108)
--(axis cs:386,517.155620799108)
--(axis cs:387,517.155620799108)
--(axis cs:388,517.155620799108)
--(axis cs:389,517.155620799108)
--(axis cs:390,516.449279014159)
--(axis cs:391,511.560310534519)
--(axis cs:392,511.560310534519)
--(axis cs:393,511.560310534519)
--(axis cs:394,511.560310534519)
--(axis cs:395,508.733641322259)
--(axis cs:396,503.090111407132)
--(axis cs:397,503.090111407132)
--(axis cs:398,503.090111407132)
--(axis cs:399,503.090111407132)
--(axis cs:400,502.271543514637)
--(axis cs:401,495.296391009924)
--(axis cs:402,495.296391009924)
--(axis cs:403,495.296391009924)
--(axis cs:404,492.786746771042)
--(axis cs:405,492.786746771042)
--(axis cs:406,492.786746771042)
--(axis cs:407,492.786746771042)
--(axis cs:408,492.786746771042)
--(axis cs:409,492.786746771042)
--(axis cs:410,492.756621960244)
--(axis cs:411,492.756621960244)
--(axis cs:412,492.756621960244)
--(axis cs:413,492.756621960244)
--(axis cs:414,492.756621960244)
--(axis cs:415,492.756621960244)
--(axis cs:416,492.756621960244)
--(axis cs:417,492.756621960244)
--(axis cs:418,492.756621960244)
--(axis cs:419,492.756621960244)
--(axis cs:420,492.756621960244)
--(axis cs:421,492.756621960244)
--(axis cs:422,492.756621960244)
--(axis cs:423,492.756621960244)
--(axis cs:424,492.522212276383)
--(axis cs:425,492.522212276383)
--(axis cs:426,492.522212276383)
--(axis cs:427,492.522212276383)
--(axis cs:428,492.522212276383)
--(axis cs:429,492.522212276383)
--(axis cs:430,492.522212276383)
--(axis cs:431,492.522212276383)
--(axis cs:432,492.522212276383)
--(axis cs:433,492.522212276383)
--(axis cs:434,492.522212276383)
--(axis cs:435,492.522212276383)
--(axis cs:436,492.522212276383)
--(axis cs:437,492.522212276383)
--(axis cs:438,492.522212276383)
--(axis cs:439,492.522212276383)
--(axis cs:440,492.522212276383)
--(axis cs:441,492.522212276383)
--(axis cs:442,492.522212276383)
--(axis cs:443,492.522212276383)
--(axis cs:444,492.522212276383)
--(axis cs:445,492.522212276383)
--(axis cs:446,492.522212276383)
--(axis cs:447,492.522212276383)
--(axis cs:448,492.522212276383)
--(axis cs:449,492.522212276383)
--(axis cs:450,492.522212276383)
--(axis cs:451,492.522212276383)
--(axis cs:452,492.522212276383)
--(axis cs:453,492.522212276383)
--(axis cs:454,492.522212276383)
--(axis cs:455,492.522212276383)
--(axis cs:456,492.522212276383)
--(axis cs:457,492.522212276383)
--(axis cs:458,492.522212276383)
--(axis cs:459,492.522212276383)
--(axis cs:460,490.877170690199)
--(axis cs:461,490.877170690199)
--(axis cs:462,490.877170690199)
--(axis cs:463,490.877170690199)
--(axis cs:464,490.877170690199)
--(axis cs:465,490.877170690199)
--(axis cs:466,490.877170690199)
--(axis cs:467,490.877170690199)
--(axis cs:468,490.308024867386)
--(axis cs:469,490.308024867386)
--(axis cs:470,490.308024867386)
--(axis cs:471,490.308024867386)
--(axis cs:472,487.714384521616)
--(axis cs:473,487.714384521616)
--(axis cs:474,487.714384521616)
--(axis cs:475,487.714384521616)
--(axis cs:476,487.714384521616)
--(axis cs:477,487.714384521616)
--(axis cs:478,487.714384521616)
--(axis cs:479,487.714384521616)
--(axis cs:480,487.714384521616)
--(axis cs:481,487.714384521616)
--(axis cs:482,487.714384521616)
--(axis cs:483,487.714384521616)
--(axis cs:484,487.714384521616)
--(axis cs:485,487.714384521616)
--(axis cs:486,487.714384521616)
--(axis cs:487,487.714384521616)
--(axis cs:488,487.714384521616)
--(axis cs:489,487.714384521616)
--(axis cs:490,487.714384521616)
--(axis cs:491,487.714384521616)
--(axis cs:492,487.714384521616)
--(axis cs:493,487.714384521616)
--(axis cs:494,487.714384521616)
--(axis cs:495,487.714384521616)
--(axis cs:496,487.714384521616)
--(axis cs:497,487.714384521616)
--(axis cs:498,487.714384521616)
--(axis cs:499,487.714384521616)
--(axis cs:499,922.751887834853)
--(axis cs:499,922.751887834853)
--(axis cs:498,922.751887834853)
--(axis cs:497,922.751887834853)
--(axis cs:496,922.751887834853)
--(axis cs:495,922.751887834853)
--(axis cs:494,922.751887834853)
--(axis cs:493,922.751887834853)
--(axis cs:492,922.751887834853)
--(axis cs:491,922.751887834853)
--(axis cs:490,922.751887834853)
--(axis cs:489,922.751887834853)
--(axis cs:488,922.751887834853)
--(axis cs:487,922.751887834853)
--(axis cs:486,922.751887834853)
--(axis cs:485,922.751887834853)
--(axis cs:484,922.751887834853)
--(axis cs:483,922.751887834853)
--(axis cs:482,922.751887834853)
--(axis cs:481,922.751887834853)
--(axis cs:480,922.751887834853)
--(axis cs:479,922.751887834853)
--(axis cs:478,922.751887834853)
--(axis cs:477,922.751887834853)
--(axis cs:476,922.751887834853)
--(axis cs:475,922.751887834853)
--(axis cs:474,922.751887834853)
--(axis cs:473,922.751887834853)
--(axis cs:472,922.751887834853)
--(axis cs:471,924.627512580305)
--(axis cs:470,924.627512580305)
--(axis cs:469,924.627512580305)
--(axis cs:468,924.627512580305)
--(axis cs:467,925.045641370085)
--(axis cs:466,925.045641370085)
--(axis cs:465,925.045641370085)
--(axis cs:464,925.045641370085)
--(axis cs:463,925.045641370085)
--(axis cs:462,925.045641370085)
--(axis cs:461,925.045641370085)
--(axis cs:460,925.045641370085)
--(axis cs:459,926.267741066972)
--(axis cs:458,926.267741066972)
--(axis cs:457,926.267741066972)
--(axis cs:456,926.267741066972)
--(axis cs:455,926.267741066972)
--(axis cs:454,926.267741066972)
--(axis cs:453,926.267741066972)
--(axis cs:452,926.267741066972)
--(axis cs:451,926.267741066972)
--(axis cs:450,926.267741066972)
--(axis cs:449,926.267741066972)
--(axis cs:448,926.267741066972)
--(axis cs:447,926.267741066972)
--(axis cs:446,926.267741066972)
--(axis cs:445,926.267741066972)
--(axis cs:444,926.267741066972)
--(axis cs:443,926.267741066972)
--(axis cs:442,926.267741066972)
--(axis cs:441,926.267741066972)
--(axis cs:440,926.267741066972)
--(axis cs:439,926.267741066972)
--(axis cs:438,926.267741066972)
--(axis cs:437,926.267741066972)
--(axis cs:436,926.267741066972)
--(axis cs:435,926.267741066972)
--(axis cs:434,926.267741066972)
--(axis cs:433,926.267741066972)
--(axis cs:432,926.267741066972)
--(axis cs:431,926.267741066972)
--(axis cs:430,926.267741066972)
--(axis cs:429,926.267741066972)
--(axis cs:428,926.267741066972)
--(axis cs:427,926.267741066972)
--(axis cs:426,926.267741066972)
--(axis cs:425,926.267741066972)
--(axis cs:424,926.267741066972)
--(axis cs:423,926.292449721167)
--(axis cs:422,926.292449721167)
--(axis cs:421,926.292449721167)
--(axis cs:420,926.292449721167)
--(axis cs:419,926.292449721167)
--(axis cs:418,926.292449721167)
--(axis cs:417,926.292449721167)
--(axis cs:416,926.292449721167)
--(axis cs:415,926.292449721167)
--(axis cs:414,926.292449721167)
--(axis cs:413,926.292449721167)
--(axis cs:412,926.292449721167)
--(axis cs:411,926.292449721167)
--(axis cs:410,926.292449721167)
--(axis cs:409,926.295628811255)
--(axis cs:408,926.295628811255)
--(axis cs:407,926.295628811255)
--(axis cs:406,926.295628811255)
--(axis cs:405,926.295628811255)
--(axis cs:404,926.295628811255)
--(axis cs:403,926.563451896127)
--(axis cs:402,926.563451896127)
--(axis cs:401,926.563451896127)
--(axis cs:400,927.339619426829)
--(axis cs:399,927.433867186454)
--(axis cs:398,927.433867186454)
--(axis cs:397,927.433867186454)
--(axis cs:396,927.433867186454)
--(axis cs:395,928.102456298333)
--(axis cs:394,928.45003215247)
--(axis cs:393,928.45003215247)
--(axis cs:392,928.45003215247)
--(axis cs:391,928.45003215247)
--(axis cs:390,933.910434990478)
--(axis cs:389,934.72792970632)
--(axis cs:388,934.72792970632)
--(axis cs:387,934.72792970632)
--(axis cs:386,934.72792970632)
--(axis cs:385,934.72792970632)
--(axis cs:384,934.72792970632)
--(axis cs:383,935.90061739304)
--(axis cs:382,935.90061739304)
--(axis cs:381,935.90061739304)
--(axis cs:380,935.90061739304)
--(axis cs:379,935.90061739304)
--(axis cs:378,935.90061739304)
--(axis cs:377,938.42595164009)
--(axis cs:376,945.60462169539)
--(axis cs:375,949.109382046984)
--(axis cs:374,949.720125794621)
--(axis cs:373,949.720125794621)
--(axis cs:372,949.720125794621)
--(axis cs:371,951.876968919737)
--(axis cs:370,952.574936326007)
--(axis cs:369,952.574936326007)
--(axis cs:368,957.98904002741)
--(axis cs:367,960.724518716299)
--(axis cs:366,960.724518716299)
--(axis cs:365,960.724518716299)
--(axis cs:364,960.724518716299)
--(axis cs:363,960.724518716299)
--(axis cs:362,960.724518716299)
--(axis cs:361,960.724518716299)
--(axis cs:360,960.724518716299)
--(axis cs:359,962.702924347171)
--(axis cs:358,962.702924347171)
--(axis cs:357,965.625610171682)
--(axis cs:356,966.624994337845)
--(axis cs:355,968.34923482149)
--(axis cs:354,968.34923482149)
--(axis cs:353,968.736281203179)
--(axis cs:352,968.736281203179)
--(axis cs:351,969.398101300377)
--(axis cs:350,970.625908360838)
--(axis cs:349,970.625908360838)
--(axis cs:348,972.614095315541)
--(axis cs:347,972.712701496206)
--(axis cs:346,973.753695878672)
--(axis cs:345,974.258287048464)
--(axis cs:344,974.310225580739)
--(axis cs:343,974.310225580739)
--(axis cs:342,975.912376920357)
--(axis cs:341,976.105819850363)
--(axis cs:340,976.672534498331)
--(axis cs:339,976.887372757225)
--(axis cs:338,976.887372757225)
--(axis cs:337,977.788061625763)
--(axis cs:336,977.788061625763)
--(axis cs:335,977.788061625763)
--(axis cs:334,978.839027043837)
--(axis cs:333,979.155129906948)
--(axis cs:332,979.25338072398)
--(axis cs:331,979.25338072398)
--(axis cs:330,979.826172251691)
--(axis cs:329,979.826172251691)
--(axis cs:328,979.826172251691)
--(axis cs:327,979.826172251691)
--(axis cs:326,979.826172251691)
--(axis cs:325,979.826172251691)
--(axis cs:324,980.347474543087)
--(axis cs:323,980.347474543087)
--(axis cs:322,980.347474543087)
--(axis cs:321,980.347474543087)
--(axis cs:320,980.347474543087)
--(axis cs:319,980.347474543087)
--(axis cs:318,980.347474543087)
--(axis cs:317,980.347474543087)
--(axis cs:316,980.347474543087)
--(axis cs:315,980.347474543087)
--(axis cs:314,980.347474543087)
--(axis cs:313,980.347474543087)
--(axis cs:312,980.347474543087)
--(axis cs:311,980.347474543087)
--(axis cs:310,980.347474543087)
--(axis cs:309,980.347474543087)
--(axis cs:308,980.347474543087)
--(axis cs:307,980.347474543087)
--(axis cs:306,980.347474543087)
--(axis cs:305,980.347474543087)
--(axis cs:304,980.347474543087)
--(axis cs:303,980.347474543087)
--(axis cs:302,980.347474543087)
--(axis cs:301,981.887803887028)
--(axis cs:300,981.887803887028)
--(axis cs:299,981.887803887028)
--(axis cs:298,982.315306626406)
--(axis cs:297,982.315306626406)
--(axis cs:296,982.315306626406)
--(axis cs:295,982.315306626406)
--(axis cs:294,982.315306626406)
--(axis cs:293,982.315306626406)
--(axis cs:292,982.315306626406)
--(axis cs:291,982.315306626406)
--(axis cs:290,982.315306626406)
--(axis cs:289,982.315306626406)
--(axis cs:288,982.315306626406)
--(axis cs:287,982.315306626406)
--(axis cs:286,982.315306626406)
--(axis cs:285,982.315306626406)
--(axis cs:284,982.315306626406)
--(axis cs:283,983.670756824331)
--(axis cs:282,983.670756824331)
--(axis cs:281,983.670756824331)
--(axis cs:280,983.670756824331)
--(axis cs:279,983.670756824331)
--(axis cs:278,990.773772855761)
--(axis cs:277,993.137843348372)
--(axis cs:276,993.137843348372)
--(axis cs:275,993.137843348372)
--(axis cs:274,993.300663959758)
--(axis cs:273,993.300663959758)
--(axis cs:272,993.300663959758)
--(axis cs:271,993.300663959758)
--(axis cs:270,993.300663959758)
--(axis cs:269,993.300663959758)
--(axis cs:268,993.300663959758)
--(axis cs:267,1001.54601035331)
--(axis cs:266,1002.45627869823)
--(axis cs:265,1008.39784562185)
--(axis cs:264,1009.81598537729)
--(axis cs:263,1009.81598537729)
--(axis cs:262,1009.81598537729)
--(axis cs:261,1009.81598537729)
--(axis cs:260,1009.81598537729)
--(axis cs:259,1009.81598537729)
--(axis cs:258,1009.81598537729)
--(axis cs:257,1009.81598537729)
--(axis cs:256,1009.81598537729)
--(axis cs:255,1009.81598537729)
--(axis cs:254,1009.81598537729)
--(axis cs:253,1009.81598537729)
--(axis cs:252,1009.81598537729)
--(axis cs:251,1015.16166338053)
--(axis cs:250,1015.16166338053)
--(axis cs:249,1015.16166338053)
--(axis cs:248,1015.16166338053)
--(axis cs:247,1015.16166338053)
--(axis cs:246,1015.16166338053)
--(axis cs:245,1015.16166338053)
--(axis cs:244,1024.65375053351)
--(axis cs:243,1024.65375053351)
--(axis cs:242,1024.65375053351)
--(axis cs:241,1024.65375053351)
--(axis cs:240,1024.65375053351)
--(axis cs:239,1024.65375053351)
--(axis cs:238,1024.65375053351)
--(axis cs:237,1024.65375053351)
--(axis cs:236,1024.65375053351)
--(axis cs:235,1024.65375053351)
--(axis cs:234,1024.65375053351)
--(axis cs:233,1024.65375053351)
--(axis cs:232,1024.65375053351)
--(axis cs:231,1024.65375053351)
--(axis cs:230,1024.65375053351)
--(axis cs:229,1024.65375053351)
--(axis cs:228,1024.65375053351)
--(axis cs:227,1024.69355920106)
--(axis cs:226,1024.69355920106)
--(axis cs:225,1024.69355920106)
--(axis cs:224,1024.69355920106)
--(axis cs:223,1024.69355920106)
--(axis cs:222,1024.69355920106)
--(axis cs:221,1024.69355920106)
--(axis cs:220,1024.69355920106)
--(axis cs:219,1024.69355920106)
--(axis cs:218,1024.69355920106)
--(axis cs:217,1024.69355920106)
--(axis cs:216,1024.69355920106)
--(axis cs:215,1024.69355920106)
--(axis cs:214,1024.69355920106)
--(axis cs:213,1024.69355920106)
--(axis cs:212,1024.69355920106)
--(axis cs:211,1024.69355920106)
--(axis cs:210,1024.69355920106)
--(axis cs:209,1024.69355920106)
--(axis cs:208,1024.69355920106)
--(axis cs:207,1024.69355920106)
--(axis cs:206,1024.69355920106)
--(axis cs:205,1024.69355920106)
--(axis cs:204,1024.69355920106)
--(axis cs:203,1024.69355920106)
--(axis cs:202,1024.69355920106)
--(axis cs:201,1024.69355920106)
--(axis cs:200,1024.69355920106)
--(axis cs:199,1024.69355920106)
--(axis cs:198,1024.69355920106)
--(axis cs:197,1024.69355920106)
--(axis cs:196,1024.69355920106)
--(axis cs:195,1024.69355920106)
--(axis cs:194,1024.69355920106)
--(axis cs:193,1024.69355920106)
--(axis cs:192,1024.69355920106)
--(axis cs:191,1024.69355920106)
--(axis cs:190,1024.69355920106)
--(axis cs:189,1024.69355920106)
--(axis cs:188,1024.69355920106)
--(axis cs:187,1024.74658648245)
--(axis cs:186,1024.74658648245)
--(axis cs:185,1024.74658648245)
--(axis cs:184,1024.74658648245)
--(axis cs:183,1024.74658648245)
--(axis cs:182,1024.74658648245)
--(axis cs:181,1024.74658648245)
--(axis cs:180,1024.74658648245)
--(axis cs:179,1024.74658648245)
--(axis cs:178,1024.74658648245)
--(axis cs:177,1024.74658648245)
--(axis cs:176,1024.88400111383)
--(axis cs:175,1024.88400111383)
--(axis cs:174,1024.88400111383)
--(axis cs:173,1024.88400111383)
--(axis cs:172,1025.98407190466)
--(axis cs:171,1025.98407190466)
--(axis cs:170,1026.39843641622)
--(axis cs:169,1026.45727254206)
--(axis cs:168,1026.45727254206)
--(axis cs:167,1026.45727254206)
--(axis cs:166,1026.66238966194)
--(axis cs:165,1026.66238966194)
--(axis cs:164,1026.66238966194)
--(axis cs:163,1026.66238966194)
--(axis cs:162,1026.66238966194)
--(axis cs:161,1026.66238966194)
--(axis cs:160,1026.66238966194)
--(axis cs:159,1026.66238966194)
--(axis cs:158,1026.66238966194)
--(axis cs:157,1027.84001495552)
--(axis cs:156,1028.4192359899)
--(axis cs:155,1028.4192359899)
--(axis cs:154,1028.4192359899)
--(axis cs:153,1028.4192359899)
--(axis cs:152,1028.4192359899)
--(axis cs:151,1028.4192359899)
--(axis cs:150,1029.19028881521)
--(axis cs:149,1029.19028881521)
--(axis cs:148,1038.77479323905)
--(axis cs:147,1038.77479323905)
--(axis cs:146,1039.06138541163)
--(axis cs:145,1039.84776150807)
--(axis cs:144,1040.13208277636)
--(axis cs:143,1040.13208277636)
--(axis cs:142,1040.13208277636)
--(axis cs:141,1045.23779083032)
--(axis cs:140,1045.23779083032)
--(axis cs:139,1045.23779083032)
--(axis cs:138,1065.27428501929)
--(axis cs:137,1074.66948495795)
--(axis cs:136,1074.66948495795)
--(axis cs:135,1074.74995262329)
--(axis cs:134,1074.74995262329)
--(axis cs:133,1074.74995262329)
--(axis cs:132,1074.74995262329)
--(axis cs:131,1080.4079134327)
--(axis cs:130,1080.4079134327)
--(axis cs:129,1080.4079134327)
--(axis cs:128,1098.00476150104)
--(axis cs:127,1098.00476150104)
--(axis cs:126,1098.00476150104)
--(axis cs:125,1098.00476150104)
--(axis cs:124,1098.00476150104)
--(axis cs:123,1109.24258953618)
--(axis cs:122,1109.24258953618)
--(axis cs:121,1109.24258953618)
--(axis cs:120,1109.24258953618)
--(axis cs:119,1109.24258953618)
--(axis cs:118,1109.24258953618)
--(axis cs:117,1109.24258953618)
--(axis cs:116,1109.24258953618)
--(axis cs:115,1109.24258953618)
--(axis cs:114,1109.24258953618)
--(axis cs:113,1109.24258953618)
--(axis cs:112,1109.24258953618)
--(axis cs:111,1109.24258953618)
--(axis cs:110,1109.24258953618)
--(axis cs:109,1109.55906571321)
--(axis cs:108,1109.55906571321)
--(axis cs:107,1109.55906571321)
--(axis cs:106,1109.55906571321)
--(axis cs:105,1109.55906571321)
--(axis cs:104,1109.55906571321)
--(axis cs:103,1109.55906571321)
--(axis cs:102,1122.48303858841)
--(axis cs:101,1130.15336970299)
--(axis cs:100,1131.96295573016)
--(axis cs:99,1131.96295573016)
--(axis cs:98,1131.96295573016)
--(axis cs:97,1131.96295573016)
--(axis cs:96,1131.96295573016)
--(axis cs:95,1131.96295573016)
--(axis cs:94,1137.87865000933)
--(axis cs:93,1147.12066295041)
--(axis cs:92,1148.68216158715)
--(axis cs:91,1150.15471520285)
--(axis cs:90,1150.15471520285)
--(axis cs:89,1152.9948105662)
--(axis cs:88,1152.9948105662)
--(axis cs:87,1153.92913074709)
--(axis cs:86,1153.92913074709)
--(axis cs:85,1154.23257288747)
--(axis cs:84,1154.23257288747)
--(axis cs:83,1154.23257288747)
--(axis cs:82,1154.23257288747)
--(axis cs:81,1154.23257288747)
--(axis cs:80,1154.23257288747)
--(axis cs:79,1154.23257288747)
--(axis cs:78,1154.23257288747)
--(axis cs:77,1154.23257288747)
--(axis cs:76,1154.23257288747)
--(axis cs:75,1154.23257288747)
--(axis cs:74,1154.23257288747)
--(axis cs:73,1154.23257288747)
--(axis cs:72,1154.23257288747)
--(axis cs:71,1159.89865620225)
--(axis cs:70,1159.89865620225)
--(axis cs:69,1159.89865620225)
--(axis cs:68,1159.89865620225)
--(axis cs:67,1159.89865620225)
--(axis cs:66,1159.89865620225)
--(axis cs:65,1159.89865620225)
--(axis cs:64,1159.89865620225)
--(axis cs:63,1159.89865620225)
--(axis cs:62,1159.89865620225)
--(axis cs:61,1159.89865620225)
--(axis cs:60,1162.29526982351)
--(axis cs:59,1162.29526982351)
--(axis cs:58,1162.29526982351)
--(axis cs:57,1162.29526982351)
--(axis cs:56,1162.29526982351)
--(axis cs:55,1162.29526982351)
--(axis cs:54,1162.29526982351)
--(axis cs:53,1162.29526982351)
--(axis cs:52,1162.29526982351)
--(axis cs:51,1162.29526982351)
--(axis cs:50,1162.29526982351)
--(axis cs:49,1162.29526982351)
--(axis cs:48,1162.29526982351)
--(axis cs:47,1162.29526982351)
--(axis cs:46,1162.29526982351)
--(axis cs:45,1162.29526982351)
--(axis cs:44,1162.29526982351)
--(axis cs:43,1172.16324145244)
--(axis cs:42,1181.19743746123)
--(axis cs:41,1187.52006603192)
--(axis cs:40,1187.52006603192)
--(axis cs:39,1187.52006603192)
--(axis cs:38,1196.08596142268)
--(axis cs:37,1202.09543787015)
--(axis cs:36,1202.09543787015)
--(axis cs:35,1202.09543787015)
--(axis cs:34,1202.09543787015)
--(axis cs:33,1202.09543787015)
--(axis cs:32,1231.53600506395)
--(axis cs:31,1234.98391486901)
--(axis cs:30,1234.98391486901)
--(axis cs:29,1234.98391486901)
--(axis cs:28,1234.98391486901)
--(axis cs:27,1234.98391486901)
--(axis cs:26,1234.98391486901)
--(axis cs:25,1234.98391486901)
--(axis cs:24,1234.98391486901)
--(axis cs:23,1234.98391486901)
--(axis cs:22,1234.98391486901)
--(axis cs:21,1234.98391486901)
--(axis cs:20,1256.61293332273)
--(axis cs:19,1256.61293332273)
--(axis cs:18,1257.3503675769)
--(axis cs:17,1257.3503675769)
--(axis cs:16,1257.7501767697)
--(axis cs:15,1277.53681030482)
--(axis cs:14,1278.32154552536)
--(axis cs:13,1278.32154552536)
--(axis cs:12,1278.32154552536)
--(axis cs:11,1278.32154552536)
--(axis cs:10,1278.32154552536)
--(axis cs:9,1279.10529163248)
--(axis cs:8,1279.10529163248)
--(axis cs:7,1345.37914583596)
--(axis cs:6,1345.71555861242)
--(axis cs:5,1468.37805382069)
--(axis cs:4,1468.37805382069)
--(axis cs:3,1468.38882714228)
--(axis cs:2,1511.7628215381)
--(axis cs:1,1512.29711079399)
--(axis cs:0,1512.89199057463)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 1475.38175000432
1 676.764848847491
2 462.069475859624
3 435.748642355191
4 435.748642355191
5 435.748642355191
6 435.748642355191
7 435.748642355191
8 435.748642355191
9 435.748642355191
10 435.748642355191
11 435.748642355191
12 435.748642355191
13 435.748642355191
14 435.748642355191
15 435.748642355191
16 435.748642355191
17 435.748642355191
18 435.748642355191
19 435.748642355191
20 435.748642355191
21 435.748642355191
22 435.748642355191
23 435.748642355191
24 435.748642355191
25 435.748642355191
26 435.748642355191
27 435.748642355191
28 435.748642355191
29 435.748642355191
30 435.748642355191
31 435.748642355191
32 435.748642355191
33 435.748642355191
34 435.748642355191
35 435.748642355191
36 435.748642355191
37 435.748642355191
38 435.748642355191
39 435.748642355191
40 435.748642355191
41 435.748642355191
42 435.748642355191
43 435.748642355191
44 435.748642355191
45 435.748642355191
46 435.748642355191
47 435.748642355191
48 435.748642355191
49 435.748642355191
50 435.748642355191
51 435.748642355191
52 435.748642355191
53 435.748642355191
54 435.748642355191
55 435.748642355191
56 435.748642355191
57 435.748642355191
58 435.748642355191
59 435.748642355191
60 435.748642355191
61 435.748642355191
62 435.748642355191
63 435.748642355191
64 435.748642355191
65 435.748642355191
66 435.748642355191
67 435.748642355191
68 435.748642355191
69 435.748642355191
70 435.748642355191
71 435.748642355191
72 435.748642355191
73 435.748642355191
74 435.748642355191
75 435.748642355191
76 435.748642355191
77 435.748642355191
78 435.748642355191
79 435.748642355191
80 435.748642355191
81 435.748642355191
82 435.748642355191
83 435.748642355191
84 435.748642355191
85 435.748642355191
86 435.748642355191
87 435.748642355191
88 435.748642355191
89 435.748642355191
90 435.748642355191
91 435.748642355191
92 435.748642355191
93 435.748642355191
94 435.748642355191
95 435.748642355191
96 435.748642355191
97 435.748642355191
98 435.748642355191
99 435.748642355191
100 435.748642355191
101 435.748642355191
102 435.748642355191
103 435.748642355191
104 435.748642355191
105 435.748642355191
106 435.748642355191
107 435.748642355191
108 435.748642355191
109 435.748642355191
110 435.748642355191
111 435.748642355191
112 435.748642355191
113 435.748642355191
114 435.748642355191
115 435.748642355191
116 435.748642355191
117 435.748642355191
118 435.748642355191
119 435.748642355191
120 435.748642355191
121 435.748642355191
122 435.748642355191
123 435.748642355191
124 435.748642355191
125 435.748642355191
126 435.748642355191
127 435.748642355191
128 435.748642355191
129 435.748642355191
130 435.748642355191
131 435.748642355191
132 435.748642355191
133 435.748642355191
134 435.748642355191
135 435.748642355191
136 435.748642355191
137 435.748642355191
138 435.748642355191
139 435.748642355191
140 435.748642355191
141 435.748642355191
142 435.748642355191
143 435.748642355191
144 435.748642355191
145 435.748642355191
146 435.748642355191
147 435.748642355191
148 435.748642355191
149 435.748642355191
150 435.748642355191
151 435.748642355191
152 435.748642355191
153 435.748642355191
154 435.748642355191
155 435.748642355191
156 435.748642355191
157 435.748642355191
158 435.748642355191
159 435.748642355191
160 435.748642355191
161 435.748642355191
162 435.748642355191
163 435.748642355191
164 435.748642355191
165 435.748642355191
166 435.748642355191
167 435.748642355191
168 435.748642355191
169 435.748642355191
170 435.748642355191
171 435.748642355191
172 435.748642355191
173 435.748642355191
174 435.748642355191
175 435.748642355191
176 435.748642355191
177 435.748642355191
178 435.748642355191
179 435.748642355191
180 435.748642355191
181 435.748642355191
182 435.748642355191
183 435.748642355191
184 435.748642355191
185 435.748642355191
186 435.748642355191
187 435.748642355191
188 435.748642355191
189 435.748642355191
190 435.748642355191
191 435.748642355191
192 435.748642355191
193 435.748642355191
194 435.748642355191
195 435.748642355191
196 435.748642355191
197 435.748642355191
198 435.748642355191
199 435.748642355191
200 435.748642355191
201 435.748642355191
202 435.748642355191
203 435.748642355191
204 435.748642355191
205 435.748642355191
206 435.748642355191
207 435.748642355191
208 435.748642355191
209 435.748642355191
210 435.748642355191
211 435.748642355191
212 435.748642355191
213 435.748642355191
214 435.748642355191
215 435.748642355191
216 435.748642355191
217 435.748642355191
218 435.748642355191
219 435.748642355191
220 435.748642355191
221 435.748642355191
222 435.748642355191
223 435.748642355191
224 434.10694145166
225 423.92001021522
226 423.92001021522
227 423.92001021522
228 423.92001021522
229 423.92001021522
230 411.903896205568
231 411.903896205568
232 411.903896205568
233 411.903896205568
234 411.903896205568
235 411.903896205568
236 411.903896205568
237 411.903896205568
238 411.903896205568
239 411.903896205568
240 411.903896205568
241 411.903896205568
242 411.903896205568
243 411.903896205568
244 411.903896205568
245 411.903896205568
246 411.903896205568
247 411.903896205568
248 411.903896205568
249 411.903896205568
250 411.903896205568
251 411.903896205568
252 411.903896205568
253 411.903896205568
254 411.903896205568
255 411.903896205568
256 411.903896205568
257 411.903896205568
258 411.903896205568
259 411.903896205568
260 411.903896205568
261 411.903896205568
262 411.903896205568
263 411.903896205568
264 411.903896205568
265 411.903896205568
266 411.903896205568
267 411.903896205568
268 411.903896205568
269 411.903896205568
270 411.903896205568
271 411.903896205568
272 394.730142916502
273 394.730142916502
274 394.730142916502
275 394.730142916502
276 394.730142916502
277 394.730142916502
278 394.730142916502
279 394.730142916502
280 394.730142916502
281 394.730142916502
282 394.730142916502
283 394.730142916502
284 394.730142916502
285 394.730142916502
286 394.730142916502
287 394.730142916502
288 394.730142916502
289 394.730142916502
290 394.730142916502
291 388.191023669743
292 388.191023669743
293 388.191023669743
294 388.191023669743
295 388.191023669743
296 388.191023669743
297 388.191023669743
298 388.191023669743
299 388.191023669743
300 388.191023669743
301 388.191023669743
302 388.191023669743
303 373.338579940535
304 373.338579940535
305 373.338579940535
306 373.338579940535
307 373.338579940535
308 373.338579940535
309 373.338579940535
310 373.338579940535
311 373.338579940535
312 373.338579940535
313 373.338579940535
314 373.338579940535
315 373.338579940535
316 373.338579940535
317 373.338579940535
318 373.338579940535
319 367.771288815185
320 367.771288815185
321 367.771288815185
322 367.771288815185
323 367.771288815185
324 367.771288815185
325 367.771288815185
326 367.771288815185
327 367.771288815185
328 367.771288815185
329 367.771288815185
330 367.771288815185
331 367.771288815185
332 367.771288815185
333 367.771288815185
334 367.771288815185
335 367.771288815185
336 367.771288815185
337 367.771288815185
338 367.771288815185
339 367.771288815185
340 367.771288815185
341 367.771288815185
342 367.771288815185
343 367.771288815185
344 367.771288815185
345 367.771288815185
346 367.771288815185
347 367.771288815185
348 367.771288815185
349 367.771288815185
350 367.771288815185
351 367.771288815185
352 367.771288815185
353 367.771288815185
354 367.771288815185
355 367.771288815185
356 367.771288815185
357 367.771288815185
358 367.771288815185
359 367.771288815185
360 367.771288815185
361 367.771288815185
362 367.771288815185
363 367.771288815185
364 367.771288815185
365 367.771288815185
366 367.771288815185
367 367.771288815185
368 367.771288815185
369 367.771288815185
370 367.771288815185
371 367.771288815185
372 367.771288815185
373 367.771288815185
374 367.771288815185
375 367.771288815185
376 367.771288815185
377 367.771288815185
378 367.771288815185
379 367.771288815185
380 367.771288815185
381 367.771288815185
382 367.771288815185
383 367.771288815185
384 366.601884295689
385 366.601884295689
386 366.601884295689
387 366.601884295689
388 366.601884295689
389 366.601884295689
390 366.601884295689
391 366.601884295689
392 366.601884295689
393 366.601884295689
394 366.601884295689
395 366.601884295689
396 366.601884295689
397 366.601884295689
398 366.601884295689
399 366.601884295689
400 366.601884295689
401 366.601884295689
402 366.601884295689
403 366.601884295689
404 366.601884295689
405 358.295005204084
406 358.295005204084
407 358.295005204084
408 358.295005204084
409 358.295005204084
410 358.295005204084
411 358.295005204084
412 358.295005204084
413 358.295005204084
414 358.295005204084
415 358.295005204084
416 358.295005204084
417 358.295005204084
418 358.295005204084
419 358.295005204084
420 358.295005204084
421 358.295005204084
422 358.295005204084
423 358.295005204084
424 358.295005204084
425 358.295005204084
426 358.295005204084
427 358.295005204084
428 358.295005204084
429 358.295005204084
430 358.295005204084
431 358.295005204084
432 358.295005204084
433 354.951667366446
434 354.951667366446
435 354.951667366446
436 354.951667366446
437 354.951667366446
438 354.951667366446
439 354.951667366446
440 353.13386947985
441 353.13386947985
442 353.13386947985
443 353.13386947985
444 353.13386947985
445 353.13386947985
446 353.13386947985
447 353.13386947985
448 353.13386947985
449 353.13386947985
450 353.13386947985
451 353.13386947985
452 353.13386947985
453 353.13386947985
454 353.13386947985
455 353.13386947985
456 353.13386947985
457 353.13386947985
458 353.13386947985
459 353.13386947985
460 353.13386947985
461 353.13386947985
462 353.13386947985
463 353.13386947985
464 353.13386947985
465 353.13386947985
466 353.13386947985
467 353.13386947985
468 353.13386947985
469 353.13386947985
470 353.13386947985
471 353.13386947985
472 353.13386947985
473 353.13386947985
474 353.13386947985
475 353.13386947985
476 353.13386947985
477 353.13386947985
478 353.13386947985
479 353.13386947985
480 353.13386947985
481 353.13386947985
482 353.13386947985
483 353.13386947985
484 353.13386947985
485 353.13386947985
486 353.13386947985
487 353.13386947985
488 353.13386947985
489 353.13386947985
490 353.13386947985
491 353.13386947985
492 353.13386947985
493 353.13386947985
494 353.13386947985
495 353.13386947985
496 353.13386947985
497 352.49082969934
498 352.49082969934
499 352.49082969934
};
\addplot [thick, color1, opacity=1.0]
table {%
0 1260.66419365672
1 1260.66419260509
2 1260.66419176146
3 1260.66390082746
4 1260.64711673579
5 1260.64711673579
6 1260.64711673579
7 1254.82672519635
8 910.274625500664
9 910.274625500664
10 910.274625500664
11 910.274208439002
12 910.25018441137
13 910.25018441137
14 910.25018441137
15 908.882317051321
16 900.969743216044
17 900.969743216044
18 900.969743216044
19 900.969743216044
20 900.969743216044
21 900.969404634876
22 900.969404634876
23 899.412563889006
24 772.856659891623
25 772.856659891623
26 772.856659891623
27 772.856659891623
28 772.856659891623
29 772.856269125269
30 772.856269125269
31 771.358019152701
32 645.838319182522
33 645.838319182522
34 645.838319182522
35 645.838319182522
36 645.838319182522
37 645.837811882674
38 645.837811882674
39 643.449350512523
40 642.798714229533
41 642.798714229533
42 642.798714229533
43 642.798714229533
44 642.798714229533
45 642.798210167799
46 642.798210167799
47 642.155151782314
48 630.017805235227
49 630.017805235227
50 630.017805235227
51 630.017805235227
52 630.017805235227
53 630.017261524887
54 630.017261524887
55 630.017261524887
56 587.64518304219
57 587.64518304219
58 587.64518304219
59 587.64518304219
60 587.64518304219
61 587.64518304219
62 587.64518304219
63 587.64518304219
64 576.625993701201
65 576.625993701201
66 564.935982491102
67 564.935982491102
68 564.876594275302
69 564.876594275302
70 564.876594275302
71 564.876594275302
72 510.815620315785
73 510.815620315785
74 496.039800273476
75 496.039800273476
76 496.039800273476
77 496.039800273476
78 496.039800273476
79 496.039800273476
80 481.591427744479
81 481.591427744479
82 472.725947096163
83 472.725947096163
84 472.725947096163
85 472.725947096163
86 472.725947096163
87 472.725947096163
88 427.241156438018
89 427.241156438018
90 421.983186491715
91 421.983186491715
92 421.983186491715
93 421.983186491715
94 421.983186491715
95 421.983186491715
96 421.983186491715
97 421.983186491715
98 418.666021048088
99 418.666021048088
100 418.666021048088
101 418.666021048088
102 418.666021048088
103 418.666021048088
104 418.666021048088
105 418.666021048088
106 416.682315264238
107 416.682315264238
108 416.682315264238
109 416.682315264238
110 416.682315264238
111 416.682315264238
112 416.682315264238
113 416.682315264238
114 416.682315264238
115 416.682315264238
116 416.682315264238
117 416.682315264238
118 416.682315264238
119 416.682315264238
120 416.682315264238
121 416.682315264238
122 416.682315264238
123 416.682315264238
124 416.682315264238
125 416.682315264238
126 416.682315264238
127 416.682315264238
128 416.682315264238
129 416.682315264238
130 416.682315264238
131 416.682315264238
132 416.682315264238
133 416.682315264238
134 351.584959634332
135 351.584959634332
136 351.584959634332
137 351.584959634332
138 351.584959634332
139 351.584959634332
140 351.584959634332
141 351.584959634332
142 351.584959634332
143 351.584959634332
144 351.584959634332
145 351.584959634332
146 351.584959634332
147 351.584959634332
148 351.584959634332
149 351.584959634332
150 351.584959634332
151 351.584959634332
152 351.584959634332
153 351.584959634332
154 351.584959634332
155 351.584959634332
156 351.584959634332
157 351.584959634332
158 351.584959634332
159 351.584959634332
160 351.584959634332
161 351.584959634332
162 351.584959634332
163 351.584959634332
164 351.584959634332
165 351.584959634332
166 351.584959634332
167 351.584959634332
168 351.584959634332
169 351.584959634332
170 351.584959634332
171 351.584959634332
172 351.584959634332
173 351.584959634332
174 351.584959634332
175 351.584959634332
176 351.584959634332
177 351.584959634332
178 351.584959634332
179 351.584959634332
180 351.584959634332
181 351.584959634332
182 351.584959634332
183 351.584959634332
184 351.584959634332
185 351.584959634332
186 351.584959634332
187 351.584959634332
188 351.584959634332
189 351.584959634332
190 351.584959634332
191 351.584959634332
192 351.584959634332
193 351.584959634332
194 351.584959634332
195 351.584959634332
196 351.584959634332
197 351.584959634332
198 351.584959634332
199 351.584959634332
200 351.584959634332
201 351.584959634332
202 351.584959634332
203 351.584959634332
204 351.584959634332
205 351.584959634332
206 351.584959634332
207 351.584959634332
208 351.584959634332
209 351.584959634332
210 351.584959634332
211 351.584959634332
212 351.584959634332
213 351.584959634332
214 351.584959634332
215 351.584959634332
216 351.584959634332
217 351.584959634332
218 351.584959634332
219 351.584959634332
220 351.584959634332
221 351.584959634332
222 351.584959634332
223 351.584959634332
224 351.584959634332
225 351.584959634332
226 351.584959634332
227 351.584959634332
228 351.584959634332
229 351.584959634332
230 351.584959634332
231 351.584959634332
232 351.584959634332
233 351.584959634332
234 351.584959634332
235 351.584959634332
236 351.584959634332
237 351.584959634332
238 351.584959634332
239 351.584959634332
240 351.584959634332
241 351.584959634332
242 351.584959634332
243 351.584959634332
244 351.584959634332
245 351.584959634332
246 351.584959634332
247 351.584959634332
248 351.584959634332
249 351.584959634332
250 351.584959634332
251 351.584959634332
252 351.584959634332
253 351.584959634332
254 351.584959634332
255 351.584959634332
256 351.584959634332
257 351.584959634332
258 351.584959634332
259 351.584959634332
260 351.584959634332
261 351.584959634332
262 351.584959634332
263 351.584959634332
264 351.584959634332
265 351.584959634332
266 351.584959634332
267 351.584959634332
268 351.584959634332
269 351.584959634332
270 351.584959634332
271 351.584959634332
272 351.584959634332
273 351.584959634332
274 351.584959634332
275 351.584959634332
276 351.584959634332
277 351.584959634332
278 351.584959634332
279 351.584959634332
280 351.584959634332
281 351.584959634332
282 351.584959634332
283 351.584959634332
284 351.584959634332
285 351.584959634332
286 351.584959634332
287 351.584959634332
288 351.584959634332
289 351.584959634332
290 351.584959634332
291 351.584959634332
292 351.584959634332
293 351.584959634332
294 351.584959634332
295 351.584959634332
296 351.584959634332
297 351.584959634332
298 351.584959634332
299 351.584959634332
300 351.584959634332
301 351.584959634332
302 351.584959634332
303 351.584959634332
304 351.584959634332
305 351.584959634332
306 351.584959634332
307 351.584959634332
308 351.584959634332
309 351.584959634332
310 351.584959634332
311 351.584959634332
312 351.584959634332
313 351.584959634332
314 351.584959634332
315 351.584959634332
316 351.584959634332
317 351.584959634332
318 351.584959634332
319 351.584959634332
320 351.584959634332
321 351.584959634332
322 351.584959634332
323 351.584959634332
324 351.584959634332
325 351.584959634332
326 351.584959634332
327 351.584959634332
328 351.584959634332
329 351.584959634332
330 351.584959634332
331 351.584959634332
332 351.584959634332
333 351.584959634332
334 351.584959634332
335 351.584959634332
336 351.584959634332
337 351.584959634332
338 351.584959634332
339 351.584959634332
340 351.584959634332
341 351.584959634332
342 351.584959634332
343 351.584959634332
344 351.584959634332
345 351.584959634332
346 351.584959634332
347 351.584959634332
348 351.584959634332
349 351.584959634332
350 351.584959634332
351 351.584959634332
352 351.584959634332
353 351.584959634332
354 351.584959634332
355 351.584959634332
356 351.584959634332
357 351.584959634332
358 351.584959634332
359 351.584959634332
360 351.584959634332
361 351.584959634332
362 351.584959634332
363 351.584959634332
364 351.584959634332
365 351.584959634332
366 351.584959634332
367 351.584959634332
368 351.584959634332
369 351.584959634332
370 351.584959634332
371 351.584959634332
372 351.584959634332
373 351.584959634332
374 351.584959634332
375 351.584959634332
376 351.584959634332
377 351.584959634332
378 351.584959634332
379 351.584959634332
380 351.584959634332
381 351.584959634332
382 351.584959634332
383 351.584959634332
384 351.584959634332
385 351.584959634332
386 351.584959634332
387 351.584959634332
388 351.584959634332
389 351.584959634332
390 351.584959634332
391 351.584959634332
392 351.584959634332
393 351.584959634332
394 351.584959634332
395 351.584959634332
396 351.584959634332
397 351.584959634332
398 351.584959634332
399 351.584959634332
400 351.584959634332
401 351.584959634332
402 351.584959634332
403 351.584959634332
404 351.584959634332
405 351.584959634332
406 351.584959634332
407 351.584959634332
408 351.584959634332
409 351.584959634332
410 351.584959634332
411 351.584959634332
412 351.584959634332
413 351.584959634332
414 351.584959634332
415 351.584959634332
416 351.584959634332
417 351.584959634332
418 351.584959634332
419 351.584959634332
420 351.584959634332
421 351.584959634332
422 351.584959634332
423 351.584959634332
424 351.584959634332
425 351.584959634332
426 351.584959634332
427 351.584959634332
428 351.584959634332
429 351.584959634332
430 351.584959634332
431 351.584959634332
432 351.584959634332
433 351.584959634332
434 351.584959634332
435 351.584959634332
436 351.584959634332
437 351.584959634332
438 351.584959634332
439 351.584959634332
440 351.584959634332
441 351.584959634332
442 351.584959634332
443 351.584959634332
444 351.584959634332
445 351.584959634332
446 351.584959634332
447 351.584959634332
448 351.584959634332
449 351.584959634332
450 351.584959634332
451 351.584959634332
452 351.584959634332
453 351.584959634332
454 351.584959634332
455 351.584959634332
456 351.584959634332
457 351.584959634332
458 351.584959634332
459 351.584959634332
460 351.584959634332
461 351.584959634332
462 351.584959634332
463 351.584959634332
464 351.584959634332
465 351.584959634332
466 351.584959634332
467 351.584959634332
468 351.584959634332
469 351.584959634332
470 351.584959634332
471 351.584959634332
472 351.584959634332
473 351.584959634332
474 351.584959634332
475 351.584959634332
476 351.584959634332
477 351.584959634332
478 351.584959634332
479 351.584959634332
480 351.584959634332
481 351.584959634332
482 351.584959634332
483 351.584959634332
484 351.584959634332
485 351.584959634332
486 351.584959634332
487 351.584959634332
488 351.584959634332
489 351.584959634332
490 351.584959634332
491 351.584959634332
492 351.584959634332
493 351.584959634332
494 351.584959634332
495 351.584959634332
496 351.584959634332
497 351.584959634332
498 351.584959634332
499 351.584959634332
};
\addplot [thick, color2, opacity=1.0]
table {%
0 1490.97989977654
1 1304.1990077295
2 1292.78334417345
3 1138.08425387779
4 1115.30987403618
5 1056.79673471517
6 1056.79673471517
7 1056.79673471517
8 1043.31476147301
9 1019.79241048921
10 1019.79241048921
11 989.488847983198
12 989.488847983198
13 989.488847983198
14 989.488847983198
15 989.488847983198
16 989.488847983198
17 989.488847983198
18 950.834071209331
19 950.834071209331
20 950.834071209331
21 950.834071209331
22 950.834071209331
23 950.834071209331
24 950.834071209331
25 950.834071209331
26 950.834071209331
27 950.834071209331
28 950.834071209331
29 950.834071209331
30 950.834071209331
31 946.964845487066
32 946.964845487066
33 946.964845487066
34 939.422908867075
35 939.422908867075
36 939.422908867075
37 939.422908867075
38 939.422908867075
39 939.422908867075
40 923.05369813471
41 923.05369813471
42 893.13338984468
43 893.13338984468
44 893.13338984468
45 893.13338984468
46 893.13338984468
47 893.13338984468
48 893.13338984468
49 893.13338984468
50 893.13338984468
51 893.13338984468
52 893.13338984468
53 893.13338984468
54 893.13338984468
55 893.13338984468
56 878.444621157824
57 878.444621157824
58 878.444621157824
59 878.444621157824
60 878.444621157824
61 878.444621157824
62 878.444621157824
63 872.000551343264
64 872.000551343264
65 846.108512445503
66 846.108512445503
67 836.217853472848
68 827.401813155161
69 827.401813155161
70 761.194365016506
71 761.194365016506
72 761.194365016506
73 761.194365016506
74 756.216881084804
75 732.87438289669
76 732.87438289669
77 732.87438289669
78 732.87438289669
79 732.87438289669
80 732.87438289669
81 732.87438289669
82 732.315784445408
83 732.315784445408
84 732.315784445408
85 732.315784445408
86 732.315784445408
87 732.315784445408
88 732.315784445408
89 714.624107519388
90 714.624107519388
91 714.624107519388
92 714.624107519388
93 714.624107519388
94 714.624107519388
95 714.624107519388
96 714.624107519388
97 714.624107519388
98 714.437154699515
99 714.437154699515
100 714.437154699515
101 714.437154699515
102 714.437154699515
103 699.239351913035
104 624.644447986171
105 624.644447986171
106 624.644447986171
107 624.644447986171
108 624.644447986171
109 624.644447986171
110 624.644447986171
111 624.644447986171
112 624.644447986171
113 624.644447986171
114 624.644447986171
115 624.644447986171
116 624.644447986171
117 624.644447986171
118 624.644447986171
119 624.644447986171
120 624.644447986171
121 624.644447986171
122 624.644447986171
123 624.644447986171
124 624.644447986171
125 624.644447986171
126 624.644447986171
127 624.644447986171
128 624.644447986171
129 624.644447986171
130 624.644447986171
131 624.644447986171
132 624.644447986171
133 624.644447986171
134 623.942861831457
135 623.942861831457
136 623.942861831457
137 623.942861831457
138 623.942861831457
139 623.942861831457
140 623.942861831457
141 623.942861831457
142 623.942861831457
143 623.942861831457
144 623.942861831457
145 623.942861831457
146 623.942861831457
147 623.942861831457
148 623.942861831457
149 623.942861831457
150 623.942861831457
151 623.942861831457
152 623.942861831457
153 623.942861831457
154 623.942861831457
155 623.942861831457
156 623.942861831457
157 623.942861831457
158 623.942861831457
159 623.942861831457
160 623.942861831457
161 623.942861831457
162 623.942861831457
163 623.942861831457
164 613.37229861139
165 613.37229861139
166 613.37229861139
167 611.367082531768
168 611.367082531768
169 611.367082531768
170 611.367082531768
171 611.367082531768
172 611.367082531768
173 611.367082531768
174 611.367082531768
175 611.367082531768
176 611.367082531768
177 611.367082531768
178 611.367082531768
179 611.367082531768
180 611.367082531768
181 611.367082531768
182 611.367082531768
183 611.367082531768
184 611.367082531768
185 611.367082531768
186 611.367082531768
187 611.367082531768
188 611.367082531768
189 611.367082531768
190 611.367082531768
191 611.367082531768
192 611.367082531768
193 611.367082531768
194 611.367082531768
195 611.367082531768
196 611.367082531768
197 611.367082531768
198 611.367082531768
199 611.367082531768
200 611.367082531768
201 611.367082531768
202 611.367082531768
203 611.367082531768
204 611.367082531768
205 611.367082531768
206 611.367082531768
207 611.367082531768
208 600.623319267603
209 600.623319267603
210 600.623319267603
211 600.623319267603
212 600.623319267603
213 600.623319267603
214 600.623319267603
215 600.623319267603
216 600.623319267603
217 600.623319267603
218 600.623319267603
219 600.623319267603
220 600.623319267603
221 600.623319267603
222 600.623319267603
223 600.623319267603
224 600.623319267603
225 600.623319267603
226 600.623319267603
227 600.623319267603
228 600.623319267603
229 600.623319267603
230 600.623319267603
231 600.623319267603
232 600.623319267603
233 600.623319267603
234 600.623319267603
235 600.623319267603
236 600.605068456657
237 600.605068456657
238 600.605068456657
239 600.605068456657
240 600.605068456657
241 600.605068456657
242 600.605068456657
243 600.605068456657
244 600.605068456657
245 600.605068456657
246 600.605068456657
247 600.605068456657
248 592.688669775488
249 592.688669775488
250 592.688669775488
251 592.688669775488
252 592.688669775488
253 592.688669775488
254 592.688669775488
255 592.688669775488
256 592.688669775488
257 592.688669775488
258 592.688669775488
259 592.688669775488
260 592.688669775488
261 592.688669775488
262 592.688669775488
263 592.688669775488
264 592.688669775488
265 592.688669775488
266 592.688669775488
267 592.688669775488
268 592.688669775488
269 592.688669775488
270 592.688669775488
271 592.688669775488
272 592.688669775488
273 592.688669775488
274 592.688669775488
275 592.688669775488
276 592.688669775488
277 592.688669775488
278 592.688669775488
279 592.688669775488
280 592.688669775488
281 592.688669775488
282 592.688669775488
283 592.688669775488
284 592.688669775488
285 592.688669775488
286 592.688669775488
287 592.688669775488
288 592.688669775488
289 592.688669775488
290 592.688669775488
291 592.688669775488
292 592.688669775488
293 592.688669775488
294 592.688669775488
295 592.688669775488
296 592.688669775488
297 592.688669775488
298 592.688669775488
299 592.688669775488
300 592.688669775488
301 592.688669775488
302 592.688669775488
303 592.688669775488
304 592.688669775488
305 592.688669775488
306 592.688669775488
307 592.688669775488
308 592.688669775488
309 592.688669775488
310 592.688669775488
311 592.688669775488
312 592.688669775488
313 592.688669775488
314 592.688669775488
315 592.688669775488
316 592.688669775488
317 592.688669775488
318 592.688669775488
319 592.688669775488
320 592.688669775488
321 592.688669775488
322 592.688669775488
323 592.688669775488
324 592.688669775488
325 592.688669775488
326 592.688669775488
327 592.688669775488
328 592.688669775488
329 592.688669775488
330 592.688669775488
331 592.688669775488
332 592.688669775488
333 592.688669775488
334 592.688669775488
335 592.688669775488
336 592.688669775488
337 592.688669775488
338 592.688669775488
339 592.688669775488
340 592.688669775488
341 592.688669775488
342 592.688669775488
343 592.688669775488
344 592.688669775488
345 592.688669775488
346 592.688669775488
347 592.688669775488
348 582.430896374504
349 582.430896374504
350 582.430896374504
351 582.430896374504
352 582.430896374504
353 582.430896374504
354 582.430896374504
355 582.430896374504
356 582.430896374504
357 582.430896374504
358 582.430896374504
359 582.430896374504
360 582.430896374504
361 582.430896374504
362 582.430896374504
363 582.430896374504
364 582.430896374504
365 582.430896374504
366 582.430896374504
367 582.430896374504
368 582.430896374504
369 582.430896374504
370 582.430896374504
371 582.430896374504
372 582.430896374504
373 582.430896374504
374 582.430896374504
375 582.430896374504
376 582.430896374504
377 582.430896374504
378 582.430896374504
379 582.430896374504
380 582.430896374504
381 582.430896374504
382 582.430896374504
383 582.430896374504
384 582.430896374504
385 582.430896374504
386 582.430896374504
387 582.430896374504
388 582.430896374504
389 582.430896374504
390 582.430896374504
391 582.430896374504
392 582.430896374504
393 582.430896374504
394 582.430896374504
395 582.430896374504
396 582.430896374504
397 582.430896374504
398 582.430896374504
399 582.430896374504
400 582.430896374504
401 582.430896374504
402 582.430896374504
403 582.430896374504
404 582.430896374504
405 582.430896374504
406 582.430896374504
407 582.430896374504
408 582.430896374504
409 582.430896374504
410 582.430896374504
411 582.430896374504
412 582.430896374504
413 582.430896374504
414 582.430896374504
415 582.430896374504
416 582.430896374504
417 582.430896374504
418 582.430896374504
419 582.430896374504
420 582.430896374504
421 582.430896374504
422 582.430896374504
423 582.430896374504
424 582.430896374504
425 582.430896374504
426 582.430896374504
427 582.430896374504
428 582.430896374504
429 582.430896374504
430 582.430896374504
431 582.430896374504
432 582.430896374504
433 582.430896374504
434 582.430896374504
435 582.430896374504
436 582.430896374504
437 582.430896374504
438 582.430896374504
439 582.430896374504
440 582.430896374504
441 582.430896374504
442 582.430896374504
443 582.430896374504
444 582.430896374504
445 582.430896374504
446 582.430896374504
447 582.430896374504
448 582.430896374504
449 582.430896374504
450 582.430896374504
451 582.430896374504
452 582.430896374504
453 582.430896374504
454 582.430896374504
455 582.430896374504
456 582.430896374504
457 582.430896374504
458 582.430896374504
459 582.430896374504
460 582.430896374504
461 582.430896374504
462 582.430896374504
463 582.430896374504
464 582.430896374504
465 582.430896374504
466 582.430896374504
467 582.430896374504
468 582.430896374504
469 582.430896374504
470 582.430896374504
471 582.430896374504
472 582.430896374504
473 582.430896374504
474 582.430896374504
475 582.430896374504
476 582.430896374504
477 582.430896374504
478 582.430896374504
479 582.430896374504
480 582.430896374504
481 582.430896374504
482 582.430896374504
483 582.430896374504
484 582.430896374504
485 582.430896374504
486 582.430896374504
487 582.430896374504
488 582.430896374504
489 582.430896374504
490 582.430896374504
491 582.430896374504
492 582.430896374504
493 582.430896374504
494 582.430896374504
495 582.430896374504
496 582.430896374504
497 582.430896374504
498 582.430896374504
499 582.430896374504
};
\addplot [thick, color3, opacity=1.0]
table {%
0 1185.2507949347
1 1185.25079468725
2 1185.25079107347
3 1185.24953803948
4 1185.20839335884
5 1185.20839335884
6 1185.17876021879
7 1181.48030187657
8 1181.48030187657
9 1181.48030187657
10 1181.48030187657
11 1181.48030187657
12 1181.48030187657
13 1181.48030187657
14 1181.48030187657
15 1181.48030187657
16 1089.33994020211
17 1089.3399400441
18 1089.33993853941
19 1089.33936113666
20 1089.30432451469
21 1089.30432451469
22 1089.28991627509
23 1087.1847295568
24 805.384990240431
25 805.38499000391
26 805.384989465355
27 805.383891774884
28 805.338662175864
29 805.33851866428
30 805.330261748254
31 803.746092371236
32 800.947939039948
33 800.94793900298
34 800.94793900298
35 800.94749841677
36 800.94749841677
37 800.94749841677
38 800.937295259055
39 800.937295259055
40 753.3203842178
41 753.320384086105
42 753.320384086105
43 753.319735126109
44 753.319735126109
45 753.319735126109
46 753.31435953851
47 753.31435953851
48 736.542053201706
49 736.542053143204
50 736.542053143204
51 736.542053143204
52 736.534951178472
53 736.534951178472
54 736.534951178472
55 734.831244368233
56 734.831244368233
57 734.831244368233
58 734.831244368233
59 734.831244368233
60 734.831244368233
61 734.831244368233
62 734.831244368233
63 734.831244368233
64 734.831244368233
65 734.831244368233
66 734.831244368233
67 734.831244368233
68 734.831244368233
69 734.831244368233
70 734.831244368233
71 734.831244368233
72 734.831244368233
73 734.831244368233
74 734.831244368233
75 734.831244368233
76 734.831244368233
77 734.831244368233
78 734.831244368233
79 734.831244368233
80 734.831244368233
81 734.831244368233
82 734.831244368233
83 734.831244368233
84 734.831244368233
85 734.831244368233
86 734.831244368233
87 734.831244368233
88 734.831244368233
89 734.831244368233
90 734.831244368233
91 734.831244368233
92 734.831244368233
93 734.831244368233
94 734.831244368233
95 734.831244368233
96 734.831244368233
97 734.831244368233
98 734.831244368233
99 734.831244368233
100 734.831244368233
101 734.831244368233
102 734.831244368233
103 734.831244368233
104 734.831244368233
105 734.831244368233
106 734.831244368233
107 734.831244368233
108 734.831244368233
109 734.831244368233
110 734.831244368233
111 734.831244368233
112 734.831244368233
113 734.831244368233
114 734.831244368233
115 734.831244368233
116 734.831244368233
117 734.831244368233
118 734.831244368233
119 734.831244368233
120 734.831244368233
121 734.831244368233
122 734.831244368233
123 734.831244368233
124 734.831244368233
125 734.831244368233
126 734.831244368233
127 734.831244368233
128 734.831244368233
129 734.831244368233
130 734.831244368233
131 734.831244368233
132 734.831244368233
133 734.831244368233
134 734.831244368233
135 734.831244368233
136 734.831244368233
137 734.831244368233
138 734.831244368233
139 734.831244368233
140 734.831244368233
141 734.831244368233
142 734.831244368233
143 734.831244368233
144 734.831244368233
145 734.831244368233
146 734.831244368233
147 734.831244368233
148 734.831244368233
149 734.831244368233
150 734.831244368233
151 734.831244368233
152 734.831244368233
153 734.831244368233
154 734.831244368233
155 734.831244368233
156 734.831244368233
157 734.831244368233
158 734.831244368233
159 734.831244368233
160 734.831244368233
161 734.831244368233
162 734.831244368233
163 734.831244368233
164 734.831244368233
165 734.831244368233
166 734.831244368233
167 734.831244368233
168 734.831244368233
169 734.831244368233
170 734.831244368233
171 734.831244368233
172 734.831244368233
173 734.831244368233
174 734.831244368233
175 734.831244368233
176 734.831244368233
177 734.831244368233
178 734.831244368233
179 734.831244368233
180 734.831244368233
181 734.831244368233
182 734.831244368233
183 734.831244368233
184 734.831244368233
185 734.831244368233
186 734.831244368233
187 734.831244368233
188 734.831244368233
189 734.831244368233
190 734.831244368233
191 734.831244368233
192 734.831244368233
193 734.831244368233
194 734.831244368233
195 734.831244368233
196 734.831244368233
197 734.831244368233
198 734.831244368233
199 734.831244368233
200 734.831244368233
201 734.831244368233
202 734.831244368233
203 734.831244368233
204 734.831244368233
205 734.831244368233
206 734.831244368233
207 734.831244368233
208 734.831244368233
209 734.831244368233
210 734.831244368233
211 734.831244368233
212 734.831244368233
213 734.831244368233
214 734.831244368233
215 734.831244368233
216 734.831244368233
217 734.831244368233
218 734.831244368233
219 734.831244368233
220 734.831244368233
221 734.831244368233
222 734.831244368233
223 734.831244368233
224 734.831244368233
225 734.831244368233
226 734.831244368233
227 734.831244368233
228 734.831244368233
229 734.831244368233
230 734.831244368233
231 734.831244368233
232 734.831244368233
233 734.831244368233
234 734.831244368233
235 734.831244368233
236 734.831244368233
237 734.831244368233
238 734.831244368233
239 734.831244368233
240 734.831244368233
241 734.831244368233
242 734.831244368233
243 734.831244368233
244 734.831244368233
245 734.831244368233
246 734.831244368233
247 734.831244368233
248 734.831244368233
249 734.831244368233
250 734.831244368233
251 734.831244368233
252 734.831244368233
253 734.831244368233
254 734.831244368233
255 734.831244368233
256 734.831244368233
257 734.831244368233
258 734.831244368233
259 734.831244368233
260 734.831244368233
261 734.831244368233
262 734.831244368233
263 734.831244368233
264 734.831244368233
265 734.831244368233
266 734.831244368233
267 734.831244368233
268 734.831244368233
269 734.831244368233
270 734.831244368233
271 734.831244368233
272 734.831244368233
273 734.831244368233
274 734.831244368233
275 734.831244368233
276 734.831244368233
277 734.831244368233
278 734.831244368233
279 734.831244368233
280 734.831244368233
281 734.831244368233
282 734.831244368233
283 734.831244368233
284 734.831244368233
285 734.831244368233
286 734.831244368233
287 734.831244368233
288 706.667834277044
289 706.667834210189
290 706.667834210189
291 706.667834210189
292 706.621278144045
293 706.621278144045
294 706.621278144045
295 705.28950111011
296 705.28950111011
297 705.28950111011
298 705.28950111011
299 705.28950111011
300 705.28950111011
301 705.28950111011
302 705.28950111011
303 705.28950111011
304 705.28950111011
305 705.28950111011
306 705.28950111011
307 705.28950111011
308 705.28950111011
309 705.28950111011
310 705.28950111011
311 705.28950111011
312 695.062745707685
313 695.062745635573
314 695.062745635573
315 695.062745635573
316 695.012716993601
317 695.012716993601
318 695.012716993601
319 693.578588719718
320 693.578588719718
321 693.578588719718
322 693.578588719718
323 693.578588719718
324 693.578588719718
325 693.578588719718
326 693.578588719718
327 693.578588719718
328 689.556512146834
329 689.556512055975
330 689.556510076592
331 689.556194745253
332 689.523132997826
333 689.523132997826
334 689.523132997826
335 688.208648880923
336 655.833613181952
337 655.83361307932
338 655.833610686157
339 655.833392168627
340 655.793641906236
341 655.793641906236
342 655.793641906236
343 654.206151529407
344 654.206151529407
345 654.206151529407
346 654.206151529407
347 654.206151529407
348 654.206151529407
349 654.206151529407
350 654.206151529407
351 654.206151529407
352 654.206151529407
353 654.206151529407
354 654.206151529407
355 654.206151529407
356 654.206151529407
357 654.206151529407
358 654.206151529407
359 654.206151529407
360 654.206151529407
361 654.206151529407
362 654.206151529407
363 654.206151529407
364 654.206151529407
365 654.206151529407
366 654.206151529407
367 654.206151529407
368 654.206151529407
369 654.206151529407
370 654.206151529407
371 654.206151529407
372 654.206151529407
373 654.206151529407
374 654.206151529407
375 654.206151529407
376 654.206151529407
377 654.206151529407
378 654.206151529407
379 654.206151529407
380 654.206151529407
381 654.206151529407
382 654.206151529407
383 654.206151529407
384 654.206151529407
385 654.206151529407
386 654.206151529407
387 654.206151529407
388 654.206151529407
389 654.206151529407
390 654.206151529407
391 654.206151529407
392 654.206151529407
393 654.206151529407
394 654.206151529407
395 654.206151529407
396 654.206151529407
397 654.206151529407
398 654.206151529407
399 654.206151529407
400 654.206151529407
401 654.206151529407
402 654.206151529407
403 654.206151529407
404 654.206151529407
405 654.206151529407
406 654.206151529407
407 654.206151529407
408 654.206151529407
409 654.206151529407
410 654.206151529407
411 654.206151529407
412 654.206151529407
413 654.206151529407
414 654.206151529407
415 654.206151529407
416 654.206151529407
417 654.206151529407
418 654.206151529407
419 654.206151529407
420 654.206151529407
421 654.206151529407
422 654.206151529407
423 654.206151529407
424 654.206151529407
425 654.206151529407
426 654.206151529407
427 654.206151529407
428 654.206151529407
429 654.206151529407
430 654.206151529407
431 654.206151529407
432 654.206151529407
433 654.206151529407
434 654.206151529407
435 654.206151529407
436 654.206151529407
437 654.206151529407
438 654.206151529407
439 654.206151529407
440 652.83821263504
441 652.838212561593
442 652.838212561593
443 652.838212561593
444 652.794120099874
445 652.794120099874
446 652.794120099874
447 651.325499838132
448 651.325499838132
449 651.325499838132
450 651.325499838132
451 651.325499838132
452 651.325499838132
453 651.325499838132
454 651.325499838132
455 651.325499838132
456 651.325499838132
457 651.325499838132
458 651.325499838132
459 651.325499838132
460 651.325499838132
461 651.325499838132
462 651.325499838132
463 651.325499838132
464 651.325499838132
465 651.325499838132
466 651.325499838132
467 651.325499838132
468 651.325499838132
469 651.325499838132
470 651.325499838132
471 650.248810265997
472 650.248810265997
473 650.248810265997
474 650.248810265997
475 650.248810265997
476 650.248810265997
477 650.248810265997
478 650.248810265997
479 650.248810265997
480 650.248810265997
481 650.248810265997
482 650.248810265997
483 650.248810265997
484 650.248810265997
485 650.248810265997
486 650.248810265997
487 650.248810265997
488 650.248810265997
489 650.248810265997
490 650.248810265997
491 650.248810265997
492 650.248810265997
493 650.248810265997
494 650.248810265997
495 650.248810265997
496 650.248810265997
497 650.248810265997
498 650.248810265997
499 650.248810265997
};
\addplot [thick, color4, opacity=1.0]
table {%
0 1194.96328260988
1 1194.53881308361
2 1194.11666358176
3 1153.92286613556
4 1153.91481055455
5 1153.91481055455
6 1055.76778484089
7 1055.53579026019
8 1006.61836257174
9 1006.61836257174
10 1002.33878273374
11 1002.33878273374
12 1002.33878273374
13 1002.33878273374
14 1002.33878273374
15 1001.71260987456
16 985.446063559114
17 985.090044602385
18 985.090044602385
19 980.967240127623
20 980.967240127623
21 961.994304885653
22 961.994304885653
23 961.994304885653
24 961.994304885653
25 961.994304885653
26 961.994304885653
27 961.994304885653
28 961.994304885653
29 961.994304885653
30 961.994304885653
31 961.994304885653
32 960.149666383657
33 944.254139650034
34 944.254139650034
35 944.254139650034
36 944.254139650034
37 944.254139650034
38 940.974642604489
39 936.277384587897
40 936.277384587897
41 936.277384587897
42 932.792265330087
43 927.784327611253
44 922.273793914543
45 922.273793914543
46 922.273793914543
47 922.273793914543
48 922.273793914543
49 922.273793914543
50 922.273793914543
51 922.273793914543
52 922.273793914543
53 922.273793914543
54 922.273793914543
55 922.273793914543
56 922.273793914543
57 922.273793914543
58 922.273793914543
59 922.273793914543
60 922.273793914543
61 920.183629957859
62 920.183629957859
63 920.183629957859
64 920.183629957859
65 920.183629957859
66 920.183629957859
67 920.183629957859
68 920.183629957859
69 920.183629957859
70 920.183629957859
71 920.183629957859
72 913.27351193638
73 913.27351193638
74 913.27351193638
75 913.27351193638
76 913.27351193638
77 913.27351193638
78 913.27351193638
79 913.27351193638
80 913.27351193638
81 913.27351193638
82 913.27351193638
83 913.27351193638
84 913.27351193638
85 913.27351193638
86 913.103957495806
87 913.103957495806
88 912.581624073299
89 912.581624073299
90 910.991398162404
91 910.991398162404
92 909.708574358195
93 908.833623930768
94 903.631082489593
95 900.278450984665
96 900.278450984665
97 900.278450984665
98 900.278450984665
99 900.278450984665
100 900.278450984665
101 899.249211414127
102 894.866542020175
103 887.403897600659
104 887.403897600659
105 887.403897600659
106 887.403897600659
107 887.403897600659
108 887.403897600659
109 887.403897600659
110 887.219848366446
111 887.219848366446
112 887.219848366446
113 887.219848366446
114 887.219848366446
115 887.219848366446
116 887.219848366446
117 887.219848366446
118 887.219848366446
119 887.219848366446
120 887.219848366446
121 887.219848366446
122 887.219848366446
123 887.219848366446
124 878.124645144197
125 878.124645144197
126 878.124645144197
127 878.124645144197
128 878.124645144197
129 865.698104400509
130 865.698104400509
131 865.698104400509
132 860.842771164931
133 860.842771164931
134 860.842771164931
135 860.842771164931
136 860.776731480108
137 860.776731480108
138 852.443865939279
139 833.311396709531
140 833.311396709531
141 833.311396709531
142 828.077452430291
143 828.077452430291
144 828.077452430291
145 827.851460011927
146 827.225225036688
147 826.996560370789
148 826.996560370789
149 816.702140459862
150 816.702140459862
151 816.091288936934
152 816.091288936934
153 816.091288936934
154 816.091288936934
155 816.091288936934
156 816.091288936934
157 815.631326405761
158 814.693262285895
159 814.693262285895
160 814.693262285895
161 814.693262285895
162 814.693262285895
163 814.693262285895
164 814.693262285895
165 814.693262285895
166 814.693262285895
167 814.529469743284
168 814.529469743284
169 814.529469743284
170 814.482465078881
171 814.151145383365
172 814.151145383365
173 813.269144935855
174 813.269144935855
175 813.269144935855
176 813.269144935855
177 813.158723582724
178 813.158723582724
179 813.158723582724
180 813.158723582724
181 813.158723582724
182 813.158723582724
183 813.158723582724
184 813.158723582724
185 813.158723582724
186 813.158723582724
187 813.158723582724
188 813.11609806092
189 813.11609806092
190 813.11609806092
191 813.11609806092
192 813.11609806092
193 813.11609806092
194 813.11609806092
195 813.11609806092
196 813.11609806092
197 813.11609806092
198 813.11609806092
199 813.11609806092
200 813.11609806092
201 813.11609806092
202 813.11609806092
203 813.11609806092
204 813.11609806092
205 813.11609806092
206 813.11609806092
207 813.11609806092
208 813.11609806092
209 813.11609806092
210 813.11609806092
211 813.11609806092
212 813.11609806092
213 813.11609806092
214 813.11609806092
215 813.11609806092
216 813.11609806092
217 813.11609806092
218 813.11609806092
219 813.11609806092
220 813.11609806092
221 813.11609806092
222 813.11609806092
223 813.11609806092
224 813.11609806092
225 813.11609806092
226 813.11609806092
227 813.11609806092
228 813.084092805808
229 813.084092805808
230 813.084092805808
231 813.084092805808
232 813.084092805808
233 813.084092805808
234 813.084092805808
235 813.084092805808
236 813.084092805808
237 813.084092805808
238 813.084092805808
239 813.084092805808
240 813.084092805808
241 813.084092805808
242 813.084092805808
243 813.084092805808
244 813.084092805808
245 803.599847990799
246 803.599847990799
247 803.599847990799
248 803.599847990799
249 803.599847990799
250 803.599847990799
251 803.599847990799
252 798.010005332343
253 798.010005332343
254 798.010005332343
255 798.010005332343
256 798.010005332343
257 798.010005332343
258 798.010005332343
259 798.010005332343
260 798.010005332343
261 798.010005332343
262 798.010005332343
263 798.010005332343
264 798.010005332343
265 796.49391356901
266 789.977864479646
267 788.954870736717
268 779.356777122396
269 779.356777122396
270 779.356777122396
271 779.356777122396
272 779.356777122396
273 779.356777122396
274 779.356777122396
275 779.184422914169
276 779.184422914169
277 779.184422914169
278 776.521029989099
279 768.507101348411
280 768.507101348411
281 768.507101348411
282 768.507101348411
283 768.507101348411
284 766.83541142301
285 766.83541142301
286 766.83541142301
287 766.83541142301
288 766.83541142301
289 766.83541142301
290 766.83541142301
291 766.83541142301
292 766.83541142301
293 766.83541142301
294 766.83541142301
295 766.83541142301
296 766.83541142301
297 766.83541142301
298 766.83541142301
299 766.304102898669
300 766.304102898669
301 766.304102898669
302 764.373174566097
303 764.373174566097
304 764.373174566097
305 764.373174566097
306 764.373174566097
307 764.373174566097
308 764.373174566097
309 764.373174566097
310 764.373174566097
311 764.373174566097
312 764.373174566097
313 764.373174566097
314 764.373174566097
315 764.373174566097
316 764.373174566097
317 764.373174566097
318 764.373174566097
319 764.373174566097
320 764.373174566097
321 764.373174566097
322 764.373174566097
323 764.373174566097
324 764.373174566097
325 763.97033083858
326 763.97033083858
327 763.97033083858
328 763.97033083858
329 763.97033083858
330 763.97033083858
331 763.526916076369
332 763.526916076369
333 763.450774539709
334 763.205639008294
335 762.388801712964
336 762.388801712964
337 762.388801712964
338 761.686513271678
339 761.686513271678
340 761.518689159498
341 761.075415123643
342 760.923915346403
343 759.665350667289
344 759.665350667289
345 759.624436157722
346 759.226567746811
347 758.403569717048
348 758.325459630386
349 756.744798405858
350 756.744798405858
351 755.763119803769
352 755.232184220875
353 755.232184220875
354 754.921096414313
355 754.921096414313
356 753.529924971331
357 752.719558577029
358 750.332227433455
359 750.332227433455
360 748.701061968625
361 748.701061968625
362 748.701061968625
363 748.701061968625
364 748.701061968625
365 748.701061968625
366 748.701061968625
367 748.701061968625
368 746.424821951555
369 741.844656111921
370 741.844656111921
371 741.246629650098
372 739.38724801002
373 739.38724801002
374 739.38724801002
375 738.857558535363
376 735.789951982398
377 729.348979034043
378 727.029154811076
379 727.029154811076
380 727.029154811076
381 727.029154811076
382 727.029154811076
383 727.029154811076
384 725.941775252714
385 725.941775252714
386 725.941775252714
387 725.941775252714
388 725.941775252714
389 725.941775252714
390 725.179857002319
391 720.005171343495
392 720.005171343495
393 720.005171343495
394 720.005171343495
395 718.418048810296
396 715.261989296793
397 715.261989296793
398 715.261989296793
399 715.261989296793
400 714.805581470733
401 710.929921453025
402 710.929921453025
403 710.929921453025
404 709.541187791149
405 709.541187791149
406 709.541187791149
407 709.541187791149
408 709.541187791149
409 709.541187791149
410 709.524535840705
411 709.524535840705
412 709.524535840705
413 709.524535840705
414 709.524535840705
415 709.524535840705
416 709.524535840705
417 709.524535840705
418 709.524535840705
419 709.524535840705
420 709.524535840705
421 709.524535840705
422 709.524535840705
423 709.524535840705
424 709.394976671678
425 709.394976671678
426 709.394976671678
427 709.394976671678
428 709.394976671678
429 709.394976671678
430 709.394976671678
431 709.394976671678
432 709.394976671678
433 709.394976671678
434 709.394976671678
435 709.394976671678
436 709.394976671678
437 709.394976671678
438 709.394976671678
439 709.394976671678
440 709.394976671678
441 709.394976671678
442 709.394976671678
443 709.394976671678
444 709.394976671678
445 709.394976671678
446 709.394976671678
447 709.394976671678
448 709.394976671678
449 709.394976671678
450 709.394976671678
451 709.394976671678
452 709.394976671678
453 709.394976671678
454 709.394976671678
455 709.394976671678
456 709.394976671678
457 709.394976671678
458 709.394976671678
459 709.394976671678
460 707.961406030142
461 707.961406030142
462 707.961406030142
463 707.961406030142
464 707.961406030142
465 707.961406030142
466 707.961406030142
467 707.961406030142
468 707.467768723846
469 707.467768723846
470 707.467768723846
471 707.467768723846
472 705.233136178234
473 705.233136178234
474 705.233136178234
475 705.233136178234
476 705.233136178234
477 705.233136178234
478 705.233136178234
479 705.233136178234
480 705.233136178234
481 705.233136178234
482 705.233136178234
483 705.233136178234
484 705.233136178234
485 705.233136178234
486 705.233136178234
487 705.233136178234
488 705.233136178234
489 705.233136178234
490 705.233136178234
491 705.233136178234
492 705.233136178234
493 705.233136178234
494 705.233136178234
495 705.233136178234
496 705.233136178234
497 705.233136178234
498 705.233136178234
499 705.233136178234
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(a)};

\end{tikzpicture}


==> figure_64bf27ca09879c8.tex <==
\documentclass[tikz]{standalone}

\usepackage{calc}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{transparent}

\pgfplotsset{compat=1.17}

\usetikzlibrary{quotes,angles}

\begin{document}

\newlength{\figheight}
\setlength{\figheight}{8cm}

\newlength{\figwidth}
\setlength{\figwidth}{0.75\columnwidth}

\newlength{\pngwidth}
\setlength{\pngwidth}{\figwidth * \real{0.91}}

\begin{tikzpicture}
  \begin{axis}[
    % hide axis,
    scale only axis,
    height=\figheight,width=\figwidth,
    xmin=-60, xmax=50,
    ymin=-30, ymax=120,
    xtick=\empty, ytick=\empty,
    font=\footnotesize
    ]
 
    \node[opacity=0.8] at (0,45) {\includegraphics[width=\pngwidth, height=\figheight]{snapshot_fields.png}};

    \node[opacity=0.4] at (0,45) {\includegraphics[width=\pngwidth, height=\figheight]{snapshot_elems.png}};
    
    %\addplot[% fill=black!10,opacity=0.1,
    %mark=None, thick] table {cd.dat};
    \addplot[% fill=black!30,opacity=0.1,
    mark=None, thick] table {oxid_line.dat};
    \addplot[% fill=black!20,opacity=0.1,
    mark=None, thick] table {material_line.dat};
    \addplot[% fill=black!60,opacity=0.1,
    mark=None, thick] table {substrate.dat};
    \addplot[% fill=black!30,opacity=0.1,
    mark=None, thick] table {points_to_Si_Si3N4.dat};



    % % top oxide thickness
    % \draw [ thick, <->] (0, 90) -- (0, 100);

    % \draw [ thick] (0, 95) -- (35, 95) node[thick, draw, fill=white, fill
    % opacity=1, text opacity=1, rounded corners, pos=1] {$t_{\mathrm{oxide}}$};


    
    % % swa
    % \draw[draw=black!20] (0, 0) coordinate (a) -- (-18.22565014397704, 0.0) coordinate (b) -- (-9.44806013837407, 82.48689887164855)
    % coordinate (c) pic[ thick,draw=black,<->,angle eccentricity=1.2,angle radius=1cm]
    % {angle=a--b--c} (-10, 6);
    \addplot[mark=None, thick] table {material_line.dat};


    % \node[draw=black, fill=white, fill opacity=1, text opacity=1, rounded corners, thick] at (-2, 12) {$swa$};

    % % cd
    % \draw [ thick, <->] (-22.5, 60) -- (22.5, 60) node[thick, pos=0.5, draw, fill=white, fill
    % opacity=1, text opacity=1, rounded corners] {$cd$};

    % % R label
    % \draw (-30, 22) node[thick, draw, fill=white, fill opacity=1, text opacity=1, rounded
    % corners] {$R$};
    
    % % Si substrate label
    % \draw (0, -20) node[thick, draw, fill=black!20!white, fill opacity=1, text opacity=1, rounded
    % corners] {Si substrate};

    % % SiO2 label
    % \coordinate (si02) at (30, 0) ;
    % \coordinate (si02_1) at (35, 8) ;
    % \coordinate (si02_2) at (15, -5) ;
    % \draw [ thick] (si02) -- (si02_1);
    % \draw [ thick] (si02) -- (si02_2);
    % \node[circle,fill,radius=1pt,scale=0.5] at (si02_1) {};
    % \node[circle,fill,radius=1pt,scale=0.5] at (si02_2) {};
    % \draw (si02) node[thick, draw, fill=black!20!white, fill opacity=1, text opacity=1, rounded
    % corners] {SiO2};
    

    % % Si3N4 label
    % \draw (0, 35) node[thick, draw, fill=black!20!white, fill opacity=1, text opacity=1, rounded
    % corners] {Si3N4};

    % % Computational domain label
    % \draw (0, 110) node[thick, draw, fill=black!20!white, fill opacity=1, text opacity=1, rounded
    % corners] {Vacuum};
    
    \addplot[% fill=black!10,opacity=0.1,
    mark=None, thick] table {cd.dat};

    % \draw [thick] (-60, -30) -- (50, -30) -- (50, 120) -- (-60, 120) -- (-60, -30);    
    
    % % h
    % \draw [<->,  thick] (-55, 0) -- (-55, 90) node[thick, draw, fill=white, fill
    % opacity=1, text opacity=1, rounded corners, pos=0.5] {$h$};
    % \draw [ thick, ] (-55, 90) -- (-1.5, 90);
    % \draw [ thick, ] (-55, 0) -- (-36.5, 0);
    
    %  % groove oxide thickness
    % \draw [ thick, <->] (-40, 0) -- (-40, 20) node[thick, draw, pos=0.5,fill=white, fill
    % opacity=1, text opacity=1, rounded corners] {$t_{\mathrm{groove}}$};   

    %  % groove oxide thickness
    % \draw [ thick, <->] (-25, 0) -- (-25, -10);

    % \draw [ thick] (-25, -5) -- (-37.5, -12) node[thick, draw, fill=white, fill
    % opacity=1, text opacity=1, rounded corners, pos=1] {$t_{\mathrm{sub}}$};


\end{axis}
  
\end{tikzpicture}


\end{document}


==> figure_6570af08dddca06.tex <==
\begin{tikzpicture}[
  every node/.style={anchor=north west,inner sep=0pt},
  x=1mm,
  y=1mm
  ]
  \node at (0,0) {\includegraphics[width=\textwidth]{figure_671081c02a482bb.pdf}};%
  % \node at (0,0) {\includegraphics[width=\textwidth]{figures/mgh17_mcmc_results/mgh17_mcmc_a_b_error_analytical_small.pdf}};
  \node at (0.55\textwidth, -2) {\fbox{
      \begin{minipage}[]{0.375\textwidth}
        MCMC sampling of {\bf exact model function} (excerpt).
        % \\        
        % \num{32} walkers \num{50000} samples from the
        % analytical likelihood function $\mathcal{L}(a, b, \vec{p})$ of the MGH17
        % dataset directly.
      \end{minipage}    
    }
  };
\end{tikzpicture}

==> figure_671604952a3909b.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=20.6803343646991,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,18.9567730031418)
--(axis cs:0,13.2666375661423)
--(axis cs:1,8.11911027157823)
--(axis cs:2,5.48286090982554)
--(axis cs:3,4.52588290974818)
--(axis cs:4,4.02158357580707)
--(axis cs:5,3.97081662268699)
--(axis cs:6,3.60186032652686)
--(axis cs:7,3.21792990805941)
--(axis cs:8,2.91025151767135)
--(axis cs:9,2.28636236408135)
--(axis cs:10,1.94097501158823)
--(axis cs:11,1.6893991747141)
--(axis cs:12,1.499242487175)
--(axis cs:13,1.48045321856634)
--(axis cs:14,1.45822348020673)
--(axis cs:15,1.42849119644916)
--(axis cs:16,1.36609193778304)
--(axis cs:17,1.29964484835886)
--(axis cs:18,1.26663685962661)
--(axis cs:19,1.24689865647721)
--(axis cs:20,1.24367009156842)
--(axis cs:21,1.23169487175277)
--(axis cs:22,1.1746953479805)
--(axis cs:23,1.17251217395742)
--(axis cs:24,1.16388536472479)
--(axis cs:25,1.15260215982837)
--(axis cs:26,1.14484774497318)
--(axis cs:27,1.11933850967533)
--(axis cs:28,1.11651548631803)
--(axis cs:29,1.08013476913659)
--(axis cs:30,1.07308177702894)
--(axis cs:31,1.07030984880716)
--(axis cs:32,1.06752566739194)
--(axis cs:33,1.06752566739194)
--(axis cs:34,1.06212283161086)
--(axis cs:35,1.06011327542247)
--(axis cs:36,1.05835228118961)
--(axis cs:37,1.05835228118961)
--(axis cs:38,1.05835228118961)
--(axis cs:39,1.05692631431974)
--(axis cs:40,1.04242058284548)
--(axis cs:41,1.01887817737502)
--(axis cs:42,1.01758809777991)
--(axis cs:43,1.01758809777991)
--(axis cs:44,1.01732794360925)
--(axis cs:45,1.01622764331451)
--(axis cs:46,1.01622764331451)
--(axis cs:47,1.01622764331451)
--(axis cs:48,1.01525345957679)
--(axis cs:49,1.01525345957679)
--(axis cs:50,1.01078063086825)
--(axis cs:51,1.00507103581128)
--(axis cs:52,1.00071898487932)
--(axis cs:53,0.999084278676297)
--(axis cs:54,0.999084278676297)
--(axis cs:55,0.999084278676297)
--(axis cs:56,0.999084278676297)
--(axis cs:57,0.997842022217869)
--(axis cs:58,0.996464188195232)
--(axis cs:59,0.996168973865792)
--(axis cs:60,0.995287411916733)
--(axis cs:61,0.950140718425706)
--(axis cs:62,0.949680351907678)
--(axis cs:63,0.949524369798476)
--(axis cs:64,0.932020762823895)
--(axis cs:65,0.887397389723365)
--(axis cs:66,0.802913884078487)
--(axis cs:67,0.802913884078487)
--(axis cs:68,0.785663065425107)
--(axis cs:69,0.785663065425107)
--(axis cs:70,0.683093252566554)
--(axis cs:71,0.679071470610932)
--(axis cs:72,0.618599724477102)
--(axis cs:73,0.615778404463002)
--(axis cs:74,0.587795369284245)
--(axis cs:75,0.587795369284245)
--(axis cs:76,0.587795369284245)
--(axis cs:77,0.587795369284245)
--(axis cs:78,0.587795369284245)
--(axis cs:79,0.587795369284245)
--(axis cs:80,0.587795369284245)
--(axis cs:81,0.587795369284245)
--(axis cs:82,0.587795369284245)
--(axis cs:83,0.587795369284245)
--(axis cs:84,0.587480118883574)
--(axis cs:85,0.584596448273804)
--(axis cs:86,0.581706599376697)
--(axis cs:87,0.578633307411299)
--(axis cs:88,0.575735775240029)
--(axis cs:89,0.572836111105121)
--(axis cs:90,0.569935152374715)
--(axis cs:91,0.56687062906388)
--(axis cs:92,0.56396892387232)
--(axis cs:93,0.560918061072915)
--(axis cs:94,0.502034517953618)
--(axis cs:95,0.499171192169383)
--(axis cs:96,0.496430413396632)
--(axis cs:97,0.493547500687191)
--(axis cs:98,0.490659404674247)
--(axis cs:99,0.487878698532345)
--(axis cs:100,0.484976345079669)
--(axis cs:101,0.481744499319903)
--(axis cs:102,0.474800051362583)
--(axis cs:103,0.471992459804278)
--(axis cs:104,0.469181591690939)
--(axis cs:105,0.466086097656724)
--(axis cs:106,0.463072130035491)
--(axis cs:107,0.460201494913429)
--(axis cs:108,0.457155543633702)
--(axis cs:109,0.454132307654615)
--(axis cs:110,0.451227717800802)
--(axis cs:111,0.393285498203956)
--(axis cs:112,0.390287192942087)
--(axis cs:113,0.387494763430211)
--(axis cs:114,0.384727815802762)
--(axis cs:115,0.381826067006659)
--(axis cs:116,0.379093580372113)
--(axis cs:117,0.376373695385861)
--(axis cs:118,0.332901959467417)
--(axis cs:119,0.255165296003064)
--(axis cs:120,0.242381634231386)
--(axis cs:121,0.23966165483881)
--(axis cs:122,0.236196405018078)
--(axis cs:123,0.233642269331453)
--(axis cs:124,0.194239808318801)
--(axis cs:125,0.191796049521773)
--(axis cs:126,0.188907506284674)
--(axis cs:127,0.1802126694119)
--(axis cs:128,0.140626323335032)
--(axis cs:129,0.138340391569874)
--(axis cs:130,0.130675541147136)
--(axis cs:131,0.128167320457759)
--(axis cs:132,0.0500636567685049)
--(axis cs:133,0.0254193207417137)
--(axis cs:134,0.0237624638247571)
--(axis cs:135,0.0144990290717595)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:250,0.005)
--(axis cs:251,0.005)
--(axis cs:252,0.005)
--(axis cs:253,0.005)
--(axis cs:254,0.005)
--(axis cs:255,0.005)
--(axis cs:256,0.005)
--(axis cs:257,0.005)
--(axis cs:258,0.005)
--(axis cs:259,0.005)
--(axis cs:260,0.005)
--(axis cs:261,0.005)
--(axis cs:262,0.005)
--(axis cs:263,0.005)
--(axis cs:264,0.005)
--(axis cs:265,0.005)
--(axis cs:266,0.005)
--(axis cs:267,0.005)
--(axis cs:268,0.005)
--(axis cs:269,0.005)
--(axis cs:270,0.005)
--(axis cs:271,0.005)
--(axis cs:272,0.005)
--(axis cs:273,0.005)
--(axis cs:274,0.005)
--(axis cs:275,0.005)
--(axis cs:276,0.005)
--(axis cs:277,0.005)
--(axis cs:278,0.005)
--(axis cs:279,0.005)
--(axis cs:280,0.005)
--(axis cs:281,0.005)
--(axis cs:282,0.005)
--(axis cs:283,0.005)
--(axis cs:284,0.005)
--(axis cs:285,0.005)
--(axis cs:286,0.005)
--(axis cs:287,0.005)
--(axis cs:288,0.005)
--(axis cs:289,0.005)
--(axis cs:290,0.005)
--(axis cs:291,0.005)
--(axis cs:292,0.005)
--(axis cs:293,0.005)
--(axis cs:294,0.005)
--(axis cs:295,0.005)
--(axis cs:296,0.005)
--(axis cs:297,0.005)
--(axis cs:298,0.005)
--(axis cs:299,0.005)
--(axis cs:300,0.005)
--(axis cs:301,0.005)
--(axis cs:302,0.005)
--(axis cs:303,0.005)
--(axis cs:304,0.005)
--(axis cs:305,0.005)
--(axis cs:306,0.005)
--(axis cs:307,0.005)
--(axis cs:308,0.005)
--(axis cs:309,0.005)
--(axis cs:310,0.005)
--(axis cs:311,0.005)
--(axis cs:312,0.005)
--(axis cs:313,0.005)
--(axis cs:314,0.005)
--(axis cs:315,0.005)
--(axis cs:316,0.005)
--(axis cs:317,0.005)
--(axis cs:318,0.005)
--(axis cs:319,0.005)
--(axis cs:320,0.005)
--(axis cs:321,0.005)
--(axis cs:322,0.005)
--(axis cs:323,0.005)
--(axis cs:324,0.005)
--(axis cs:325,0.005)
--(axis cs:326,0.005)
--(axis cs:327,0.005)
--(axis cs:328,0.005)
--(axis cs:329,0.005)
--(axis cs:330,0.005)
--(axis cs:331,0.005)
--(axis cs:332,0.005)
--(axis cs:333,0.005)
--(axis cs:334,0.005)
--(axis cs:335,0.005)
--(axis cs:336,0.005)
--(axis cs:337,0.005)
--(axis cs:338,0.005)
--(axis cs:339,0.005)
--(axis cs:340,0.005)
--(axis cs:341,0.005)
--(axis cs:342,0.005)
--(axis cs:343,0.005)
--(axis cs:344,0.005)
--(axis cs:345,0.005)
--(axis cs:346,0.005)
--(axis cs:347,0.005)
--(axis cs:348,0.005)
--(axis cs:349,0.005)
--(axis cs:350,0.005)
--(axis cs:351,0.005)
--(axis cs:352,0.005)
--(axis cs:353,0.005)
--(axis cs:354,0.005)
--(axis cs:355,0.005)
--(axis cs:356,0.005)
--(axis cs:357,0.005)
--(axis cs:358,0.005)
--(axis cs:359,0.005)
--(axis cs:360,0.005)
--(axis cs:361,0.005)
--(axis cs:362,0.005)
--(axis cs:363,0.005)
--(axis cs:364,0.005)
--(axis cs:365,0.005)
--(axis cs:366,0.005)
--(axis cs:367,0.005)
--(axis cs:368,0.005)
--(axis cs:369,0.005)
--(axis cs:370,0.005)
--(axis cs:371,0.005)
--(axis cs:372,0.005)
--(axis cs:373,0.005)
--(axis cs:374,0.005)
--(axis cs:375,0.005)
--(axis cs:376,0.005)
--(axis cs:377,0.005)
--(axis cs:378,0.005)
--(axis cs:379,0.005)
--(axis cs:380,0.005)
--(axis cs:381,0.005)
--(axis cs:382,0.005)
--(axis cs:383,0.005)
--(axis cs:384,0.005)
--(axis cs:385,0.005)
--(axis cs:386,0.005)
--(axis cs:387,0.005)
--(axis cs:388,0.005)
--(axis cs:389,0.005)
--(axis cs:390,0.005)
--(axis cs:391,0.005)
--(axis cs:392,0.005)
--(axis cs:393,0.005)
--(axis cs:394,0.005)
--(axis cs:395,0.005)
--(axis cs:396,0.005)
--(axis cs:397,0.005)
--(axis cs:398,0.005)
--(axis cs:399,0.005)
--(axis cs:400,0.005)
--(axis cs:401,0.005)
--(axis cs:402,0.005)
--(axis cs:403,0.005)
--(axis cs:404,0.005)
--(axis cs:405,0.005)
--(axis cs:406,0.005)
--(axis cs:407,0.005)
--(axis cs:408,0.005)
--(axis cs:409,0.005)
--(axis cs:410,0.005)
--(axis cs:411,0.005)
--(axis cs:412,0.005)
--(axis cs:413,0.005)
--(axis cs:414,0.005)
--(axis cs:415,0.005)
--(axis cs:416,0.005)
--(axis cs:417,0.005)
--(axis cs:418,0.005)
--(axis cs:419,0.005)
--(axis cs:420,0.005)
--(axis cs:421,0.005)
--(axis cs:422,0.005)
--(axis cs:423,0.005)
--(axis cs:424,0.005)
--(axis cs:425,0.005)
--(axis cs:426,0.005)
--(axis cs:427,0.005)
--(axis cs:428,0.005)
--(axis cs:429,0.005)
--(axis cs:430,0.005)
--(axis cs:431,0.005)
--(axis cs:432,0.005)
--(axis cs:433,0.005)
--(axis cs:434,0.005)
--(axis cs:435,0.005)
--(axis cs:436,0.005)
--(axis cs:437,0.005)
--(axis cs:438,0.005)
--(axis cs:439,0.005)
--(axis cs:440,0.005)
--(axis cs:441,0.005)
--(axis cs:442,0.005)
--(axis cs:443,0.005)
--(axis cs:444,0.005)
--(axis cs:445,0.005)
--(axis cs:446,0.005)
--(axis cs:447,0.005)
--(axis cs:448,0.005)
--(axis cs:449,0.005)
--(axis cs:450,0.005)
--(axis cs:451,0.005)
--(axis cs:452,0.005)
--(axis cs:453,0.005)
--(axis cs:454,0.005)
--(axis cs:455,0.005)
--(axis cs:456,0.005)
--(axis cs:457,0.005)
--(axis cs:458,0.005)
--(axis cs:459,0.005)
--(axis cs:460,0.005)
--(axis cs:461,0.005)
--(axis cs:462,0.005)
--(axis cs:463,0.005)
--(axis cs:464,0.005)
--(axis cs:465,0.005)
--(axis cs:466,0.005)
--(axis cs:467,0.005)
--(axis cs:468,0.005)
--(axis cs:469,0.005)
--(axis cs:470,0.005)
--(axis cs:471,0.005)
--(axis cs:472,0.005)
--(axis cs:473,0.005)
--(axis cs:474,0.005)
--(axis cs:475,0.005)
--(axis cs:476,0.005)
--(axis cs:477,0.005)
--(axis cs:478,0.005)
--(axis cs:479,0.005)
--(axis cs:480,0.005)
--(axis cs:481,0.005)
--(axis cs:482,0.005)
--(axis cs:483,0.005)
--(axis cs:484,0.005)
--(axis cs:485,0.005)
--(axis cs:486,0.005)
--(axis cs:487,0.005)
--(axis cs:488,0.005)
--(axis cs:489,0.005)
--(axis cs:490,0.005)
--(axis cs:491,0.005)
--(axis cs:492,0.005)
--(axis cs:493,0.005)
--(axis cs:494,0.005)
--(axis cs:495,0.005)
--(axis cs:496,0.005)
--(axis cs:497,0.005)
--(axis cs:498,0.005)
--(axis cs:499,0.005)
--(axis cs:499,3.15272568198049)
--(axis cs:499,3.15272568198049)
--(axis cs:498,3.15272568198049)
--(axis cs:497,3.15272568198049)
--(axis cs:496,3.15272568198049)
--(axis cs:495,3.15272568198049)
--(axis cs:494,3.15272568198049)
--(axis cs:493,3.15272568198049)
--(axis cs:492,3.15272568198049)
--(axis cs:491,3.15272568198049)
--(axis cs:490,3.15272568198049)
--(axis cs:489,3.15272568198049)
--(axis cs:488,3.15272568198049)
--(axis cs:487,3.15272568198049)
--(axis cs:486,3.15272568198049)
--(axis cs:485,3.15272568198049)
--(axis cs:484,3.15272568198049)
--(axis cs:483,3.15272568198049)
--(axis cs:482,3.15272568198049)
--(axis cs:481,3.15272568198049)
--(axis cs:480,3.15272568198049)
--(axis cs:479,3.15272568198049)
--(axis cs:478,3.15272568198049)
--(axis cs:477,3.15272568198049)
--(axis cs:476,3.15272568198049)
--(axis cs:475,3.15272568198049)
--(axis cs:474,3.15272568198049)
--(axis cs:473,3.15272568198049)
--(axis cs:472,3.15272568198049)
--(axis cs:471,3.15272568198049)
--(axis cs:470,3.15272568198049)
--(axis cs:469,3.15272568198049)
--(axis cs:468,3.15272568198049)
--(axis cs:467,3.15272568198049)
--(axis cs:466,3.15272568198049)
--(axis cs:465,3.15272568198049)
--(axis cs:464,3.15272568198049)
--(axis cs:463,3.15272568198049)
--(axis cs:462,3.15272568198049)
--(axis cs:461,3.15272568198049)
--(axis cs:460,3.15272568198049)
--(axis cs:459,3.15272568198049)
--(axis cs:458,3.15272568198049)
--(axis cs:457,3.15272568198049)
--(axis cs:456,3.15272568198049)
--(axis cs:455,3.15272568198049)
--(axis cs:454,3.15272568198049)
--(axis cs:453,3.15272568198049)
--(axis cs:452,3.15272568198049)
--(axis cs:451,3.15272568198049)
--(axis cs:450,3.15272568198049)
--(axis cs:449,3.15272568198049)
--(axis cs:448,3.15272568198049)
--(axis cs:447,3.15272568198049)
--(axis cs:446,3.15272568198049)
--(axis cs:445,3.15272568198049)
--(axis cs:444,3.15272568198049)
--(axis cs:443,3.15272568198049)
--(axis cs:442,3.15272568198049)
--(axis cs:441,3.15272568198049)
--(axis cs:440,3.15272568198049)
--(axis cs:439,3.15272568198049)
--(axis cs:438,3.15272568198049)
--(axis cs:437,3.15272568198049)
--(axis cs:436,3.15272568198049)
--(axis cs:435,3.15272568198049)
--(axis cs:434,3.15272568198049)
--(axis cs:433,3.15272568198049)
--(axis cs:432,3.15272568198049)
--(axis cs:431,3.15272568198049)
--(axis cs:430,3.15272568198049)
--(axis cs:429,3.15272568198049)
--(axis cs:428,3.15272568198049)
--(axis cs:427,3.15272568198049)
--(axis cs:426,3.15272568198049)
--(axis cs:425,3.15272568198049)
--(axis cs:424,3.15272568198049)
--(axis cs:423,3.15272568198049)
--(axis cs:422,3.15272568198049)
--(axis cs:421,3.15272568198049)
--(axis cs:420,3.15272568198049)
--(axis cs:419,3.15272568198049)
--(axis cs:418,3.15272568198049)
--(axis cs:417,3.15272568198049)
--(axis cs:416,3.15272568198049)
--(axis cs:415,3.15272568198049)
--(axis cs:414,3.15272568198049)
--(axis cs:413,3.15272568198049)
--(axis cs:412,3.15272568198049)
--(axis cs:411,3.15272568198049)
--(axis cs:410,3.15272568198049)
--(axis cs:409,3.15272568198049)
--(axis cs:408,3.15272568198049)
--(axis cs:407,3.15272568198049)
--(axis cs:406,3.15272568198049)
--(axis cs:405,3.15272568198049)
--(axis cs:404,3.15272568198049)
--(axis cs:403,3.15272568198049)
--(axis cs:402,3.15272568198049)
--(axis cs:401,3.15272568198049)
--(axis cs:400,3.15272568198049)
--(axis cs:399,3.15272568198049)
--(axis cs:398,3.15272568198049)
--(axis cs:397,3.15272568198049)
--(axis cs:396,3.15272568198049)
--(axis cs:395,3.15272568198049)
--(axis cs:394,3.15272568198049)
--(axis cs:393,3.15272568198049)
--(axis cs:392,3.15272568198049)
--(axis cs:391,3.15272568198049)
--(axis cs:390,3.15272568198049)
--(axis cs:389,3.15272568198049)
--(axis cs:388,3.15272568198049)
--(axis cs:387,3.15272568198049)
--(axis cs:386,3.15272568198049)
--(axis cs:385,3.15272568198049)
--(axis cs:384,3.15272568198049)
--(axis cs:383,3.15272568198049)
--(axis cs:382,3.15272568198049)
--(axis cs:381,3.15272568198049)
--(axis cs:380,3.15272568198049)
--(axis cs:379,3.15272568198049)
--(axis cs:378,3.15272568198049)
--(axis cs:377,3.15272568198049)
--(axis cs:376,3.15272568198049)
--(axis cs:375,3.15272568198049)
--(axis cs:374,3.15272568198049)
--(axis cs:373,3.15272568198049)
--(axis cs:372,3.15272568198049)
--(axis cs:371,3.15272568198049)
--(axis cs:370,3.15272568198049)
--(axis cs:369,3.15272568198049)
--(axis cs:368,3.15272568198049)
--(axis cs:367,3.15272568198049)
--(axis cs:366,3.15272568198049)
--(axis cs:365,3.15272568198049)
--(axis cs:364,3.15272568198049)
--(axis cs:363,3.15272568198049)
--(axis cs:362,3.15272568198049)
--(axis cs:361,3.15272568198049)
--(axis cs:360,3.15272568198049)
--(axis cs:359,3.15272568198049)
--(axis cs:358,3.15272568198049)
--(axis cs:357,3.15272568198049)
--(axis cs:356,3.15272568198049)
--(axis cs:355,3.15272568198049)
--(axis cs:354,3.15272568198049)
--(axis cs:353,3.15272568198049)
--(axis cs:352,3.15272568198049)
--(axis cs:351,3.15272568198049)
--(axis cs:350,3.15272568198049)
--(axis cs:349,3.15272568198049)
--(axis cs:348,3.15272568198049)
--(axis cs:347,3.15272568198049)
--(axis cs:346,3.15272568198049)
--(axis cs:345,3.15272568198049)
--(axis cs:344,3.15272568198049)
--(axis cs:343,3.15272568198049)
--(axis cs:342,3.15272568198049)
--(axis cs:341,3.15272568198049)
--(axis cs:340,3.15272568198049)
--(axis cs:339,3.15272568198049)
--(axis cs:338,3.15272568198049)
--(axis cs:337,3.15272568198049)
--(axis cs:336,3.15272568198049)
--(axis cs:335,3.15272568198049)
--(axis cs:334,3.15272568198049)
--(axis cs:333,3.15272568198049)
--(axis cs:332,3.15272568198049)
--(axis cs:331,3.15272568198049)
--(axis cs:330,3.15272568198049)
--(axis cs:329,3.15272568198049)
--(axis cs:328,3.15272568198049)
--(axis cs:327,3.15272568198049)
--(axis cs:326,3.15272568198049)
--(axis cs:325,3.15272568198049)
--(axis cs:324,3.15272568198049)
--(axis cs:323,3.15272568198049)
--(axis cs:322,3.15272568198049)
--(axis cs:321,3.15272568198049)
--(axis cs:320,3.15272568198049)
--(axis cs:319,3.15272568198049)
--(axis cs:318,3.15272568198049)
--(axis cs:317,3.15272568198049)
--(axis cs:316,3.15272568198049)
--(axis cs:315,3.15272568198049)
--(axis cs:314,3.15272568198049)
--(axis cs:313,3.15272568198049)
--(axis cs:312,3.15272568198049)
--(axis cs:311,3.15272568198049)
--(axis cs:310,3.15272568198049)
--(axis cs:309,3.15272568198049)
--(axis cs:308,3.15272568198049)
--(axis cs:307,3.15272568198049)
--(axis cs:306,3.15272568198049)
--(axis cs:305,3.15272568198049)
--(axis cs:304,3.15272568198049)
--(axis cs:303,3.15272568198049)
--(axis cs:302,3.15272568198049)
--(axis cs:301,3.15272568198049)
--(axis cs:300,3.15272568198049)
--(axis cs:299,3.15272568198049)
--(axis cs:298,3.15272568198049)
--(axis cs:297,3.15272568198049)
--(axis cs:296,3.15272568198049)
--(axis cs:295,3.15272568198049)
--(axis cs:294,3.15272568198049)
--(axis cs:293,3.15272568198049)
--(axis cs:292,3.15272568198049)
--(axis cs:291,3.15272568198049)
--(axis cs:290,3.15272568198049)
--(axis cs:289,3.15272568198049)
--(axis cs:288,3.15272568198049)
--(axis cs:287,3.15272568198049)
--(axis cs:286,3.15272568198049)
--(axis cs:285,3.15272568198049)
--(axis cs:284,3.15272568198049)
--(axis cs:283,3.15272568198049)
--(axis cs:282,3.15272568198049)
--(axis cs:281,3.15272568198049)
--(axis cs:280,3.15272568198049)
--(axis cs:279,3.15272568198049)
--(axis cs:278,3.15272568198049)
--(axis cs:277,3.15272568198049)
--(axis cs:276,3.15272568198049)
--(axis cs:275,3.15272568198049)
--(axis cs:274,3.15272568198049)
--(axis cs:273,3.15272568198049)
--(axis cs:272,3.15272568198049)
--(axis cs:271,3.15272568198049)
--(axis cs:270,3.15272568198049)
--(axis cs:269,3.15272568198049)
--(axis cs:268,3.15272568198049)
--(axis cs:267,3.15272568198049)
--(axis cs:266,3.15272568198049)
--(axis cs:265,3.15272568198049)
--(axis cs:264,3.15272568198049)
--(axis cs:263,3.15272568198049)
--(axis cs:262,3.15272568198049)
--(axis cs:261,3.15272568198049)
--(axis cs:260,3.15272568198049)
--(axis cs:259,3.15272568198049)
--(axis cs:258,3.15272568198049)
--(axis cs:257,3.15272568198049)
--(axis cs:256,3.15272568198049)
--(axis cs:255,3.15272568198049)
--(axis cs:254,3.15272568198049)
--(axis cs:253,3.15272568198049)
--(axis cs:252,3.15272568198049)
--(axis cs:251,3.15272568198049)
--(axis cs:250,3.15272568198049)
--(axis cs:249,3.15272568198049)
--(axis cs:248,3.15272568198049)
--(axis cs:247,3.15272568198049)
--(axis cs:246,3.15272568198049)
--(axis cs:245,3.15272568198049)
--(axis cs:244,3.15272568198049)
--(axis cs:243,3.15272568198049)
--(axis cs:242,3.15272568198049)
--(axis cs:241,3.15272568198049)
--(axis cs:240,3.15272568198049)
--(axis cs:239,3.15272568198049)
--(axis cs:238,3.15272568198049)
--(axis cs:237,3.15272568198049)
--(axis cs:236,3.15272568198049)
--(axis cs:235,3.15272568198049)
--(axis cs:234,3.15272568198049)
--(axis cs:233,3.15272568198049)
--(axis cs:232,3.15272568198049)
--(axis cs:231,3.15272568198049)
--(axis cs:230,3.15272568198049)
--(axis cs:229,3.15272568198049)
--(axis cs:228,3.15272568198049)
--(axis cs:227,3.15272568198049)
--(axis cs:226,3.15272568198049)
--(axis cs:225,3.15272568198049)
--(axis cs:224,3.15272568198049)
--(axis cs:223,3.15272568198049)
--(axis cs:222,3.15272568198049)
--(axis cs:221,3.15272568198049)
--(axis cs:220,3.15272568198049)
--(axis cs:219,3.15272568198049)
--(axis cs:218,3.15272568198049)
--(axis cs:217,3.15272568198049)
--(axis cs:216,3.15272568198049)
--(axis cs:215,3.15272568198049)
--(axis cs:214,3.15272568198049)
--(axis cs:213,3.15272568198049)
--(axis cs:212,3.15272568198049)
--(axis cs:211,3.15272568198049)
--(axis cs:210,3.15272568198049)
--(axis cs:209,3.15272568198049)
--(axis cs:208,3.15272568198049)
--(axis cs:207,3.15272568198049)
--(axis cs:206,3.15272568198049)
--(axis cs:205,3.15272568198049)
--(axis cs:204,3.15272568198049)
--(axis cs:203,3.15272568198049)
--(axis cs:202,3.15272568198049)
--(axis cs:201,3.15272568198049)
--(axis cs:200,3.15272568198049)
--(axis cs:199,3.15272568198049)
--(axis cs:198,3.15272568198049)
--(axis cs:197,3.15272568198049)
--(axis cs:196,3.15272568198049)
--(axis cs:195,3.15272568198049)
--(axis cs:194,3.15272568198049)
--(axis cs:193,3.15272568198049)
--(axis cs:192,3.15272568198049)
--(axis cs:191,3.15272568198049)
--(axis cs:190,3.15272568198049)
--(axis cs:189,3.15272568198049)
--(axis cs:188,3.15272568198049)
--(axis cs:187,3.15272568198049)
--(axis cs:186,3.15272568198049)
--(axis cs:185,3.15272568198049)
--(axis cs:184,3.15272568198049)
--(axis cs:183,3.15272568198049)
--(axis cs:182,3.15286153427799)
--(axis cs:181,3.15510292153502)
--(axis cs:180,3.15524844409693)
--(axis cs:179,3.15585481434268)
--(axis cs:178,3.15610064891472)
--(axis cs:177,3.15610064891472)
--(axis cs:176,3.15984806049373)
--(axis cs:175,3.15993167970373)
--(axis cs:174,3.16002050476131)
--(axis cs:173,3.16011561752134)
--(axis cs:172,3.16021840692434)
--(axis cs:171,3.16102580618576)
--(axis cs:170,3.16114633284723)
--(axis cs:169,3.16127729528984)
--(axis cs:168,3.16142055445536)
--(axis cs:167,3.16157830422583)
--(axis cs:166,3.16175312486443)
--(axis cs:165,3.16194804310444)
--(axis cs:164,3.16216659922063)
--(axis cs:163,3.1624129218834)
--(axis cs:162,3.16269181109448)
--(axis cs:161,3.16300883105232)
--(axis cs:160,3.16337041355101)
--(axis cs:159,3.16378397720601)
--(axis cs:158,3.16425806374332)
--(axis cs:157,3.16480250664833)
--(axis cs:156,3.16542862228892)
--(axis cs:155,3.16705459406272)
--(axis cs:154,3.16811163862844)
--(axis cs:153,3.1689480523196)
--(axis cs:152,3.1974590890296)
--(axis cs:151,3.19794616083252)
--(axis cs:150,3.19846498646827)
--(axis cs:149,3.19903359282717)
--(axis cs:148,3.19963738487866)
--(axis cs:147,3.20299170034134)
--(axis cs:146,3.20385140371041)
--(axis cs:145,3.21166850965208)
--(axis cs:144,3.21728692778836)
--(axis cs:143,3.22755699430457)
--(axis cs:142,3.2299572633962)
--(axis cs:141,3.24074616433438)
--(axis cs:140,3.24711481226219)
--(axis cs:139,3.25008363463549)
--(axis cs:138,3.26757990351357)
--(axis cs:137,3.27407949543814)
--(axis cs:136,3.27538715404664)
--(axis cs:135,3.28840433683605)
--(axis cs:134,3.29598414559317)
--(axis cs:133,3.29735021497258)
--(axis cs:132,3.31804914530137)
--(axis cs:131,3.3887147217805)
--(axis cs:130,3.39091776192856)
--(axis cs:129,3.39832298554189)
--(axis cs:128,3.40052470345318)
--(axis cs:127,3.44028346609478)
--(axis cs:126,3.4493535009805)
--(axis cs:125,3.45212265230471)
--(axis cs:124,3.45470337113291)
--(axis cs:123,3.49761814084151)
--(axis cs:122,3.50050186626825)
--(axis cs:121,3.50394610362873)
--(axis cs:120,3.50704304572335)
--(axis cs:119,3.52170967492843)
--(axis cs:118,3.61853915563171)
--(axis cs:117,3.67863955372017)
--(axis cs:116,3.68256876536374)
--(axis cs:115,3.6865363101654)
--(axis cs:114,3.69062825639564)
--(axis cs:113,3.69468731965332)
--(axis cs:112,3.6988052488771)
--(axis cs:111,3.70308785674451)
--(axis cs:110,3.79400920686995)
--(axis cs:109,3.79875010965991)
--(axis cs:108,3.8035809844707)
--(axis cs:107,3.80845140081764)
--(axis cs:106,3.81325815517553)
--(axis cs:105,3.81816622055434)
--(axis cs:104,3.82314272312288)
--(axis cs:103,3.82799696614585)
--(axis cs:102,3.83287378154947)
--(axis cs:101,3.83991815395322)
--(axis cs:100,3.84505744955961)
--(axis cs:99,3.85004439592228)
--(axis cs:98,3.85498476092774)
--(axis cs:97,3.85999484421652)
--(axis cs:96,3.86501376479418)
--(axis cs:95,3.86996887083277)
--(axis cs:94,3.87499718703322)
--(axis cs:93,3.98960725005257)
--(axis cs:92,3.99573249955031)
--(axis cs:91,4.00182303574421)
--(axis cs:90,4.00803724313707)
--(axis cs:89,4.01420900626059)
--(axis cs:88,4.02042013169602)
--(axis cs:87,4.02666921873496)
--(axis cs:86,4.0330449098422)
--(axis cs:85,4.03936340173526)
--(axis cs:84,4.04571196954836)
--(axis cs:83,4.04607149795098)
--(axis cs:82,4.04607149795098)
--(axis cs:81,4.04607149795098)
--(axis cs:80,4.04607149795098)
--(axis cs:79,4.04607149795098)
--(axis cs:78,4.04607149795098)
--(axis cs:77,4.04607149795098)
--(axis cs:76,4.04607149795098)
--(axis cs:75,4.04607149795098)
--(axis cs:74,4.04607149795098)
--(axis cs:73,4.11005898391648)
--(axis cs:72,4.11675931432209)
--(axis cs:71,4.27284638404113)
--(axis cs:70,4.2811818963953)
--(axis cs:69,4.61903780180698)
--(axis cs:68,4.61903780180698)
--(axis cs:67,4.68685168465126)
--(axis cs:66,4.68685168465126)
--(axis cs:65,5.10035866915126)
--(axis cs:64,5.39574509329882)
--(axis cs:63,5.53483716939127)
--(axis cs:62,5.53491169842754)
--(axis cs:61,5.53513468258502)
--(axis cs:60,5.98063934691049)
--(axis cs:59,5.98106748992442)
--(axis cs:58,5.98120979178188)
--(axis cs:57,5.98187716537623)
--(axis cs:56,5.98247611281956)
--(axis cs:55,5.98247611281956)
--(axis cs:54,5.98247611281956)
--(axis cs:53,5.98247611281956)
--(axis cs:52,5.98326490105143)
--(axis cs:51,5.98538869712302)
--(axis cs:50,5.98814589221611)
--(axis cs:49,5.99030826913221)
--(axis cs:48,5.99030826913221)
--(axis cs:47,5.99078436958538)
--(axis cs:46,5.99078436958538)
--(axis cs:45,5.99078436958538)
--(axis cs:44,5.99132253406181)
--(axis cs:43,5.99144809163982)
--(axis cs:42,5.99144809163982)
--(axis cs:41,5.99207961730047)
--(axis cs:40,6.00355342649062)
--(axis cs:39,6.01055428058971)
--(axis cs:38,6.01124843441323)
--(axis cs:37,6.01124843441323)
--(axis cs:36,6.01124843441323)
--(axis cs:35,6.0121046878133)
--(axis cs:34,6.01308268104485)
--(axis cs:33,6.01567148379807)
--(axis cs:32,6.01567148379807)
--(axis cs:31,6.01703321299588)
--(axis cs:30,6.01837713061906)
--(axis cs:29,6.02174424606313)
--(axis cs:28,6.03940843929804)
--(axis cs:27,6.04078624364339)
--(axis cs:26,6.05317668264667)
--(axis cs:25,6.05698674671426)
--(axis cs:24,6.06257146319893)
--(axis cs:23,6.06685769351791)
--(axis cs:22,6.06791204176763)
--(axis cs:21,6.09572743186885)
--(axis cs:20,6.10169520952091)
--(axis cs:19,6.10323009733353)
--(axis cs:18,6.11244262568368)
--(axis cs:17,6.12846824300954)
--(axis cs:16,6.16181848828115)
--(axis cs:15,6.19417711454952)
--(axis cs:14,6.20837415835995)
--(axis cs:13,6.21982645184286)
--(axis cs:12,6.22863361237)
--(axis cs:11,6.33424932738866)
--(axis cs:10,6.490454433856)
--(axis cs:9,6.72507932813726)
--(axis cs:8,7.15807242040054)
--(axis cs:7,7.50008028017083)
--(axis cs:6,7.66720547233184)
--(axis cs:5,7.85849244395789)
--(axis cs:4,7.88359991135819)
--(axis cs:3,8.19023986846704)
--(axis cs:2,8.56303942583665)
--(axis cs:1,11.2125972066857)
--(axis cs:0,18.9567730031418)
--cycle;

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:0,19.6957946330467)
--(axis cs:0,12.5394250403362)
--(axis cs:1,7.59575652266679)
--(axis cs:2,7.59575652266679)
--(axis cs:3,7.54307838940794)
--(axis cs:4,6.95657800253413)
--(axis cs:5,6.95657800253413)
--(axis cs:6,6.92394919213273)
--(axis cs:7,6.92394919213273)
--(axis cs:8,6.92394919213273)
--(axis cs:9,6.58554198758421)
--(axis cs:10,5.02765115373721)
--(axis cs:11,5.02765115373721)
--(axis cs:12,4.81017113950908)
--(axis cs:13,4.58467489009339)
--(axis cs:14,4.10275538636019)
--(axis cs:15,4.04453853663749)
--(axis cs:16,3.43931484117152)
--(axis cs:17,2.84689854247404)
--(axis cs:18,2.82886982420661)
--(axis cs:19,2.82886982420661)
--(axis cs:20,2.78524825749064)
--(axis cs:21,2.76923922468739)
--(axis cs:22,2.60079415756672)
--(axis cs:23,2.56628138866188)
--(axis cs:24,2.56628138866188)
--(axis cs:25,2.54711783735739)
--(axis cs:26,2.52620946849704)
--(axis cs:27,2.45058281900162)
--(axis cs:28,2.44425141922979)
--(axis cs:29,2.44425141922979)
--(axis cs:30,2.38630293373005)
--(axis cs:31,2.31837912661249)
--(axis cs:32,2.31837912661249)
--(axis cs:33,2.31837912661249)
--(axis cs:34,2.31837912661249)
--(axis cs:35,2.30311429550976)
--(axis cs:36,2.28315686204201)
--(axis cs:37,2.25202340430023)
--(axis cs:38,2.25202340430023)
--(axis cs:39,2.22344996866095)
--(axis cs:40,2.22344996866095)
--(axis cs:41,2.22344996866095)
--(axis cs:42,2.2007481835155)
--(axis cs:43,2.2007481835155)
--(axis cs:44,2.17883988421796)
--(axis cs:45,2.17688964930643)
--(axis cs:46,2.17591323924344)
--(axis cs:47,2.17591323924344)
--(axis cs:48,2.16468077090905)
--(axis cs:49,2.16002804715372)
--(axis cs:50,2.15811060018663)
--(axis cs:51,2.15811060018663)
--(axis cs:52,2.1555676133228)
--(axis cs:53,2.1555676133228)
--(axis cs:54,2.12854084657104)
--(axis cs:55,2.12854084657104)
--(axis cs:56,2.12854084657104)
--(axis cs:57,2.11314671111874)
--(axis cs:58,2.11314671111874)
--(axis cs:59,2.11314671111874)
--(axis cs:60,2.11314671111874)
--(axis cs:61,2.10580267773932)
--(axis cs:62,2.1035905001955)
--(axis cs:63,2.10198830433148)
--(axis cs:64,2.09510403119686)
--(axis cs:65,2.08689089943716)
--(axis cs:66,2.08290406377736)
--(axis cs:67,2.07781094950126)
--(axis cs:68,2.06109993891156)
--(axis cs:69,2.06109993891156)
--(axis cs:70,2.05751055064286)
--(axis cs:71,2.05751055064286)
--(axis cs:72,2.05005099574447)
--(axis cs:73,2.03635734583518)
--(axis cs:74,2.01844348629952)
--(axis cs:75,1.99928483816359)
--(axis cs:76,1.99928483816359)
--(axis cs:77,1.99889035058103)
--(axis cs:78,1.99098561268174)
--(axis cs:79,1.98679856316392)
--(axis cs:80,1.98335129595795)
--(axis cs:81,1.97346825592909)
--(axis cs:82,1.94938577226001)
--(axis cs:83,1.94534895955278)
--(axis cs:84,1.94534895955278)
--(axis cs:85,1.92572388611637)
--(axis cs:86,1.92572388611637)
--(axis cs:87,1.91968304545177)
--(axis cs:88,1.91968304545177)
--(axis cs:89,1.91751034069117)
--(axis cs:90,1.91751034069117)
--(axis cs:91,1.91709819340669)
--(axis cs:92,1.91678258211959)
--(axis cs:93,1.91608790845277)
--(axis cs:94,1.91595755476845)
--(axis cs:95,1.91555483522425)
--(axis cs:96,1.90929775343943)
--(axis cs:97,1.89986553140512)
--(axis cs:98,1.89237581898158)
--(axis cs:99,1.89184196342479)
--(axis cs:100,1.89184196342479)
--(axis cs:101,1.89170856575275)
--(axis cs:102,1.88367121817281)
--(axis cs:103,1.88367121817281)
--(axis cs:104,1.88367121817281)
--(axis cs:105,1.87992843754194)
--(axis cs:106,1.87626892939171)
--(axis cs:107,1.86781195099482)
--(axis cs:108,1.86686391264049)
--(axis cs:109,1.86580588293946)
--(axis cs:110,1.86573897727268)
--(axis cs:111,1.8568240580305)
--(axis cs:112,1.84672871807897)
--(axis cs:113,1.84672871807897)
--(axis cs:114,1.84672871807897)
--(axis cs:115,1.84672871807897)
--(axis cs:116,1.84672871807897)
--(axis cs:117,1.84672871807897)
--(axis cs:118,1.84672871807897)
--(axis cs:119,1.84599780095863)
--(axis cs:120,1.84599780095863)
--(axis cs:121,1.84452835350161)
--(axis cs:122,1.84452835350161)
--(axis cs:123,1.84368488586853)
--(axis cs:124,1.84331743254936)
--(axis cs:125,1.84316116810881)
--(axis cs:126,1.84313606915406)
--(axis cs:127,1.84285084236443)
--(axis cs:128,1.84184612216528)
--(axis cs:129,1.84184612216528)
--(axis cs:130,1.84184612216528)
--(axis cs:131,1.84184612216528)
--(axis cs:132,1.84184612216528)
--(axis cs:133,1.84184612216528)
--(axis cs:134,1.84184612216528)
--(axis cs:135,1.84184612216528)
--(axis cs:136,1.84184612216528)
--(axis cs:137,1.84184612216528)
--(axis cs:138,1.84184612216528)
--(axis cs:139,1.8404224537169)
--(axis cs:140,1.84030813939443)
--(axis cs:141,1.8402145033881)
--(axis cs:142,1.8401664019892)
--(axis cs:143,1.84014776316744)
--(axis cs:144,1.83955961492242)
--(axis cs:145,1.83747450686256)
--(axis cs:146,1.8364929763116)
--(axis cs:147,1.8364929763116)
--(axis cs:148,1.83391145264774)
--(axis cs:149,1.83362801117521)
--(axis cs:150,1.83362801117521)
--(axis cs:151,1.83362801117521)
--(axis cs:152,1.83362801117521)
--(axis cs:153,1.83362801117521)
--(axis cs:154,1.83362801117521)
--(axis cs:155,1.83190856223333)
--(axis cs:156,1.83190856223333)
--(axis cs:157,1.83190856223333)
--(axis cs:158,1.83190856223333)
--(axis cs:159,1.82892879535822)
--(axis cs:160,1.82801766175726)
--(axis cs:161,1.82632126192015)
--(axis cs:162,1.82626121485119)
--(axis cs:163,1.82505739304893)
--(axis cs:164,1.82505739304893)
--(axis cs:165,1.82505739304893)
--(axis cs:166,1.82505739304893)
--(axis cs:167,1.82505739304893)
--(axis cs:168,1.82492417289201)
--(axis cs:169,1.82492417289201)
--(axis cs:170,1.82492417289201)
--(axis cs:171,1.82492417289201)
--(axis cs:172,1.82492417289201)
--(axis cs:173,1.82433458834495)
--(axis cs:174,1.82240326338139)
--(axis cs:175,1.82240326338139)
--(axis cs:176,1.82240326338139)
--(axis cs:177,1.81967416939293)
--(axis cs:178,1.81967416939293)
--(axis cs:179,1.81967416939293)
--(axis cs:180,1.81967416939293)
--(axis cs:181,1.81967416939293)
--(axis cs:182,1.81932220145357)
--(axis cs:183,1.81932220145357)
--(axis cs:184,1.81914300022639)
--(axis cs:185,1.70901434812772)
--(axis cs:186,1.70825944524207)
--(axis cs:187,1.70607314097364)
--(axis cs:188,1.70211701993698)
--(axis cs:189,1.70211701993698)
--(axis cs:190,1.70211701993698)
--(axis cs:191,1.70211701993698)
--(axis cs:192,1.70166207386963)
--(axis cs:193,1.54532005727749)
--(axis cs:194,1.54532005727749)
--(axis cs:195,1.54532005727749)
--(axis cs:196,1.54347638789722)
--(axis cs:197,1.54347638789722)
--(axis cs:198,1.54347638789722)
--(axis cs:199,1.54347638789722)
--(axis cs:200,1.5429231993578)
--(axis cs:201,1.54289500070096)
--(axis cs:202,1.54146701768171)
--(axis cs:203,1.54146701768171)
--(axis cs:204,1.54136845825401)
--(axis cs:205,1.54114255533344)
--(axis cs:206,1.54114255533344)
--(axis cs:207,1.53947337217349)
--(axis cs:208,1.53947337217349)
--(axis cs:209,1.53947337217349)
--(axis cs:210,1.53947337217349)
--(axis cs:211,1.53947337217349)
--(axis cs:212,1.5386183686663)
--(axis cs:213,1.5386183686663)
--(axis cs:214,1.53847269580989)
--(axis cs:215,1.53847269580989)
--(axis cs:216,1.53501552735191)
--(axis cs:217,1.53474617386498)
--(axis cs:218,1.53332000417552)
--(axis cs:219,1.53332000417552)
--(axis cs:220,1.53332000417552)
--(axis cs:221,1.53332000417552)
--(axis cs:222,1.53332000417552)
--(axis cs:223,1.53332000417552)
--(axis cs:224,1.53332000417552)
--(axis cs:225,1.53332000417552)
--(axis cs:226,1.53332000417552)
--(axis cs:227,1.46662584904585)
--(axis cs:228,1.46662584904585)
--(axis cs:229,1.46662584904585)
--(axis cs:230,1.46662584904585)
--(axis cs:231,1.35073773956963)
--(axis cs:232,1.31536736086844)
--(axis cs:233,1.31536736086844)
--(axis cs:234,1.31536736086844)
--(axis cs:235,1.31536736086844)
--(axis cs:236,1.31536736086844)
--(axis cs:237,1.31536736086844)
--(axis cs:238,1.31536736086844)
--(axis cs:239,1.26375213446424)
--(axis cs:240,1.26375213446424)
--(axis cs:241,1.20999547455824)
--(axis cs:242,1.20999547455824)
--(axis cs:243,1.20999547455824)
--(axis cs:244,1.20999547455824)
--(axis cs:245,1.20999547455824)
--(axis cs:246,1.20999547455824)
--(axis cs:247,1.20999547455824)
--(axis cs:248,1.1846834184574)
--(axis cs:249,1.1846834184574)
--(axis cs:250,1.1846834184574)
--(axis cs:251,1.18364200219184)
--(axis cs:252,1.17503812621172)
--(axis cs:253,1.17503238405752)
--(axis cs:254,1.17440905714626)
--(axis cs:255,1.17408193159765)
--(axis cs:256,1.17408193159765)
--(axis cs:257,1.17110579567387)
--(axis cs:258,1.17110579567387)
--(axis cs:259,1.17110579567387)
--(axis cs:260,1.11870714561249)
--(axis cs:261,1.08956165795349)
--(axis cs:262,1.08396296176949)
--(axis cs:263,1.08396296176949)
--(axis cs:264,1.06770217204706)
--(axis cs:265,1.06770217204706)
--(axis cs:266,1.06770217204706)
--(axis cs:267,1.06770217204706)
--(axis cs:268,1.06675365282522)
--(axis cs:269,1.06675365282522)
--(axis cs:270,1.06675365282522)
--(axis cs:271,1.06671610425656)
--(axis cs:272,1.06600934235198)
--(axis cs:273,1.06518019424713)
--(axis cs:274,1.06468385332187)
--(axis cs:275,1.06175093232413)
--(axis cs:276,1.06175093232413)
--(axis cs:277,1.06175093232413)
--(axis cs:278,1.06175093232413)
--(axis cs:279,1.06175093232413)
--(axis cs:280,1.06175093232413)
--(axis cs:281,1.0599991071372)
--(axis cs:282,1.05448204334566)
--(axis cs:283,1.0530599114664)
--(axis cs:284,1.0530599114664)
--(axis cs:285,1.0530599114664)
--(axis cs:286,1.0491443830293)
--(axis cs:287,1.0491443830293)
--(axis cs:288,1.0491443830293)
--(axis cs:289,1.0491443830293)
--(axis cs:290,1.0491443830293)
--(axis cs:291,1.0491443830293)
--(axis cs:292,1.0491443830293)
--(axis cs:293,1.0491443830293)
--(axis cs:294,1.0491443830293)
--(axis cs:295,1.0491443830293)
--(axis cs:296,1.0491443830293)
--(axis cs:297,1.0491443830293)
--(axis cs:298,1.0491443830293)
--(axis cs:299,1.02812225953435)
--(axis cs:300,1.02812225953435)
--(axis cs:301,1.02812225953435)
--(axis cs:302,1.02812225953435)
--(axis cs:303,1.02384599669518)
--(axis cs:304,1.02378008036159)
--(axis cs:305,1.02375148453376)
--(axis cs:306,1.02100138098183)
--(axis cs:307,1.02100138098183)
--(axis cs:308,1.01581127692477)
--(axis cs:309,1.01581127692477)
--(axis cs:310,1.01581127692477)
--(axis cs:311,1.01581127692477)
--(axis cs:312,1.00097981929912)
--(axis cs:313,1.00097981929912)
--(axis cs:314,0.993016937538158)
--(axis cs:315,0.993016937538158)
--(axis cs:316,0.993016937538158)
--(axis cs:317,0.993016937538158)
--(axis cs:318,0.993016937538158)
--(axis cs:319,0.993016937538158)
--(axis cs:320,0.993016937538158)
--(axis cs:321,0.990087713780329)
--(axis cs:322,0.990073137436634)
--(axis cs:323,0.986913280981488)
--(axis cs:324,0.986024460889015)
--(axis cs:325,0.986024460889015)
--(axis cs:326,0.983659203396017)
--(axis cs:327,0.979413462429422)
--(axis cs:328,0.979413462429422)
--(axis cs:329,0.979413462429422)
--(axis cs:330,0.979413462429422)
--(axis cs:331,0.979413462429422)
--(axis cs:332,0.979413462429422)
--(axis cs:333,0.979165353541697)
--(axis cs:334,0.978898064786953)
--(axis cs:335,0.978898064786953)
--(axis cs:336,0.978898064786953)
--(axis cs:337,0.977586371349083)
--(axis cs:338,0.976688474995252)
--(axis cs:339,0.976688474995252)
--(axis cs:340,0.976688474995252)
--(axis cs:341,0.97658509207507)
--(axis cs:342,0.976379912521758)
--(axis cs:343,0.976304085765831)
--(axis cs:344,0.976267700521714)
--(axis cs:345,0.976267700521714)
--(axis cs:346,0.976267700521714)
--(axis cs:347,0.976267700521714)
--(axis cs:348,0.976267700521714)
--(axis cs:349,0.976267700521714)
--(axis cs:350,0.976267700521714)
--(axis cs:351,0.976267700521714)
--(axis cs:352,0.976267700521714)
--(axis cs:353,0.976267700521714)
--(axis cs:354,0.976177880743709)
--(axis cs:355,0.976177880743709)
--(axis cs:356,0.976177880743709)
--(axis cs:357,0.976027658489572)
--(axis cs:358,0.976027658489572)
--(axis cs:359,0.97595794744201)
--(axis cs:360,0.97595794744201)
--(axis cs:361,0.97595794744201)
--(axis cs:362,0.97595794744201)
--(axis cs:363,0.97595794744201)
--(axis cs:364,0.97595794744201)
--(axis cs:365,0.97595794744201)
--(axis cs:366,0.97595794744201)
--(axis cs:367,0.97595794744201)
--(axis cs:368,0.97595794744201)
--(axis cs:369,0.97595794744201)
--(axis cs:370,0.97595794744201)
--(axis cs:371,0.97595794744201)
--(axis cs:372,0.97595794744201)
--(axis cs:373,0.97595794744201)
--(axis cs:374,0.975846014709294)
--(axis cs:375,0.975846014709294)
--(axis cs:376,0.975846014709294)
--(axis cs:377,0.975846014709294)
--(axis cs:378,0.975846014709294)
--(axis cs:379,0.975846014709294)
--(axis cs:380,0.975846014709294)
--(axis cs:381,0.975846014709294)
--(axis cs:382,0.975846014709294)
--(axis cs:383,0.975846014709294)
--(axis cs:384,0.975846014709294)
--(axis cs:385,0.975846014709294)
--(axis cs:386,0.975846014709294)
--(axis cs:387,0.975846014709294)
--(axis cs:388,0.975846014709294)
--(axis cs:389,0.975846014709294)
--(axis cs:390,0.975846014709294)
--(axis cs:391,0.975846014709294)
--(axis cs:392,0.97578668849293)
--(axis cs:393,0.97578668849293)
--(axis cs:394,0.97578668849293)
--(axis cs:395,0.975633932703312)
--(axis cs:396,0.975633107829747)
--(axis cs:397,0.975633107829747)
--(axis cs:398,0.975563960745372)
--(axis cs:399,0.975563960745372)
--(axis cs:400,0.975563960745372)
--(axis cs:401,0.975563960745372)
--(axis cs:402,0.975563960745372)
--(axis cs:403,0.975563960745372)
--(axis cs:404,0.975563960745372)
--(axis cs:405,0.975563960745372)
--(axis cs:406,0.975563960745372)
--(axis cs:407,0.975563960745372)
--(axis cs:408,0.975563960745372)
--(axis cs:409,0.975563960745372)
--(axis cs:410,0.975563960745372)
--(axis cs:411,0.975563960745372)
--(axis cs:412,0.975563960745372)
--(axis cs:413,0.975563960745372)
--(axis cs:414,0.975563960745372)
--(axis cs:415,0.975563960745372)
--(axis cs:416,0.975563960745372)
--(axis cs:417,0.975563960745372)
--(axis cs:418,0.975563960745372)
--(axis cs:419,0.975563960745372)
--(axis cs:420,0.975563960745372)
--(axis cs:421,0.975563960745372)
--(axis cs:422,0.975563960745372)
--(axis cs:423,0.975563960745372)
--(axis cs:424,0.975563960745372)
--(axis cs:425,0.975563960745372)
--(axis cs:426,0.975563960745372)
--(axis cs:427,0.975563960745372)
--(axis cs:428,0.975563960745372)
--(axis cs:429,0.975563960745372)
--(axis cs:430,0.975563960745372)
--(axis cs:431,0.975563960745372)
--(axis cs:432,0.975563960745372)
--(axis cs:433,0.975563960745372)
--(axis cs:434,0.975563960745372)
--(axis cs:435,0.975563960745372)
--(axis cs:436,0.975563960745372)
--(axis cs:437,0.975563960745372)
--(axis cs:438,0.900580508153211)
--(axis cs:439,0.834702640840817)
--(axis cs:440,0.76339739774242)
--(axis cs:441,0.70524980453417)
--(axis cs:442,0.606654506126601)
--(axis cs:443,0.606654506126601)
--(axis cs:444,0.596147834383676)
--(axis cs:445,0.596147834383676)
--(axis cs:446,0.546705970504984)
--(axis cs:447,0.546705970504984)
--(axis cs:448,0.546705970504984)
--(axis cs:449,0.536701554010036)
--(axis cs:450,0.536701554010036)
--(axis cs:451,0.505914056334024)
--(axis cs:452,0.500660278610049)
--(axis cs:453,0.41775129096671)
--(axis cs:454,0.41775129096671)
--(axis cs:455,0.41775129096671)
--(axis cs:456,0.382124439884466)
--(axis cs:457,0.382124439884466)
--(axis cs:458,0.382124439884466)
--(axis cs:459,0.382124439884466)
--(axis cs:460,0.30558479200398)
--(axis cs:461,0.30558479200398)
--(axis cs:462,0.30558479200398)
--(axis cs:463,0.293790796652409)
--(axis cs:464,0.293790796652409)
--(axis cs:465,0.293790796652409)
--(axis cs:466,0.291769144488424)
--(axis cs:467,0.291769144488424)
--(axis cs:468,0.291769144488424)
--(axis cs:469,0.289634167505925)
--(axis cs:470,0.289634167505925)
--(axis cs:471,0.289634167505925)
--(axis cs:472,0.272870894058949)
--(axis cs:473,0.272870894058949)
--(axis cs:474,0.263883972726705)
--(axis cs:475,0.263075760360238)
--(axis cs:476,0.263075760360238)
--(axis cs:477,0.263075760360238)
--(axis cs:478,0.263075760360238)
--(axis cs:479,0.263075760360238)
--(axis cs:480,0.263075760360238)
--(axis cs:481,0.263075760360238)
--(axis cs:482,0.263075760360238)
--(axis cs:483,0.263075760360238)
--(axis cs:484,0.26197421084547)
--(axis cs:485,0.254189708729637)
--(axis cs:486,0.254189708729637)
--(axis cs:487,0.254189708729637)
--(axis cs:488,0.251344267746546)
--(axis cs:489,0.251344267746546)
--(axis cs:490,0.251344267746546)
--(axis cs:491,0.251344267746546)
--(axis cs:492,0.251344267746546)
--(axis cs:493,0.251344267746546)
--(axis cs:494,0.251344267746546)
--(axis cs:495,0.251344267746546)
--(axis cs:496,0.251344267746546)
--(axis cs:497,0.251344267746546)
--(axis cs:498,0.251344267746546)
--(axis cs:499,0.251344267746546)
--(axis cs:499,2.95878172983833)
--(axis cs:499,2.95878172983833)
--(axis cs:498,2.95878172983833)
--(axis cs:497,2.95878172983833)
--(axis cs:496,2.95878172983833)
--(axis cs:495,2.95878172983833)
--(axis cs:494,2.95878172983833)
--(axis cs:493,2.95878172983833)
--(axis cs:492,2.95878172983833)
--(axis cs:491,2.95878172983833)
--(axis cs:490,2.95878172983833)
--(axis cs:489,2.95878172983833)
--(axis cs:488,2.95878172983833)
--(axis cs:487,2.96089920756715)
--(axis cs:486,2.96089920756715)
--(axis cs:485,2.96089920756715)
--(axis cs:484,2.96674233664218)
--(axis cs:483,2.96757516160723)
--(axis cs:482,2.96757516160723)
--(axis cs:481,2.96757516160723)
--(axis cs:480,2.96757516160723)
--(axis cs:479,2.96757516160723)
--(axis cs:478,2.96757516160723)
--(axis cs:477,2.96757516160723)
--(axis cs:476,2.96757516160723)
--(axis cs:475,2.96757516160723)
--(axis cs:474,2.96818716127739)
--(axis cs:473,2.97504705234106)
--(axis cs:472,2.97504705234106)
--(axis cs:471,2.98811707335103)
--(axis cs:470,2.98811707335103)
--(axis cs:469,2.98811707335103)
--(axis cs:468,2.98980789512293)
--(axis cs:467,2.98980789512293)
--(axis cs:466,2.98980789512293)
--(axis cs:465,2.99141452161077)
--(axis cs:464,2.99141452161077)
--(axis cs:463,2.99141452161077)
--(axis cs:462,3.00089642620311)
--(axis cs:461,3.00089642620311)
--(axis cs:460,3.00089642620311)
--(axis cs:459,3.06731906003612)
--(axis cs:458,3.06731906003612)
--(axis cs:457,3.06731906003612)
--(axis cs:456,3.06731906003612)
--(axis cs:455,3.10145349361892)
--(axis cs:454,3.10145349361892)
--(axis cs:453,3.10145349361892)
--(axis cs:452,3.19034429824069)
--(axis cs:451,3.1964787806299)
--(axis cs:450,3.23378020855215)
--(axis cs:449,3.23378020855215)
--(axis cs:448,3.24642359386271)
--(axis cs:447,3.24642359386271)
--(axis cs:446,3.24642359386271)
--(axis cs:445,3.3130572642733)
--(axis cs:444,3.3130572642733)
--(axis cs:443,3.32817927729083)
--(axis cs:442,3.32817927729083)
--(axis cs:441,3.49000589674328)
--(axis cs:440,3.60652662073627)
--(axis cs:439,3.77915967182409)
--(axis cs:438,3.97924087298452)
--(axis cs:437,4.28127375042654)
--(axis cs:436,4.28127375042654)
--(axis cs:435,4.28127375042654)
--(axis cs:434,4.28127375042654)
--(axis cs:433,4.28127375042654)
--(axis cs:432,4.28127375042654)
--(axis cs:431,4.28127375042654)
--(axis cs:430,4.28127375042654)
--(axis cs:429,4.28127375042654)
--(axis cs:428,4.28127375042654)
--(axis cs:427,4.28127375042654)
--(axis cs:426,4.28127375042654)
--(axis cs:425,4.28127375042654)
--(axis cs:424,4.28127375042654)
--(axis cs:423,4.28127375042654)
--(axis cs:422,4.28127375042654)
--(axis cs:421,4.28127375042654)
--(axis cs:420,4.28127375042654)
--(axis cs:419,4.28127375042654)
--(axis cs:418,4.28127375042654)
--(axis cs:417,4.28127375042654)
--(axis cs:416,4.28127375042654)
--(axis cs:415,4.28127375042654)
--(axis cs:414,4.28127375042654)
--(axis cs:413,4.28127375042654)
--(axis cs:412,4.28127375042654)
--(axis cs:411,4.28127375042654)
--(axis cs:410,4.28127375042654)
--(axis cs:409,4.28127375042654)
--(axis cs:408,4.28127375042654)
--(axis cs:407,4.28127375042654)
--(axis cs:406,4.28127375042654)
--(axis cs:405,4.28127375042654)
--(axis cs:404,4.28127375042654)
--(axis cs:403,4.28127375042654)
--(axis cs:402,4.28127375042654)
--(axis cs:401,4.28127375042654)
--(axis cs:400,4.28127375042654)
--(axis cs:399,4.28127375042654)
--(axis cs:398,4.28127375042654)
--(axis cs:397,4.28130358461771)
--(axis cs:396,4.28130358461771)
--(axis cs:395,4.28130398552258)
--(axis cs:394,4.28136990170504)
--(axis cs:393,4.28136990170504)
--(axis cs:392,4.28136990170504)
--(axis cs:391,4.28139550362233)
--(axis cs:390,4.28139550362233)
--(axis cs:389,4.28139550362233)
--(axis cs:388,4.28139550362233)
--(axis cs:387,4.28139550362233)
--(axis cs:386,4.28139550362233)
--(axis cs:385,4.28139550362233)
--(axis cs:384,4.28139550362233)
--(axis cs:383,4.28139550362233)
--(axis cs:382,4.28139550362233)
--(axis cs:381,4.28139550362233)
--(axis cs:380,4.28139550362233)
--(axis cs:379,4.28139550362233)
--(axis cs:378,4.28139550362233)
--(axis cs:377,4.28139550362233)
--(axis cs:376,4.28139550362233)
--(axis cs:375,4.28139550362233)
--(axis cs:374,4.28139550362233)
--(axis cs:373,4.28144381225187)
--(axis cs:372,4.28144381225187)
--(axis cs:371,4.28144381225187)
--(axis cs:370,4.28144381225187)
--(axis cs:369,4.28144381225187)
--(axis cs:368,4.28144381225187)
--(axis cs:367,4.28144381225187)
--(axis cs:366,4.28144381225187)
--(axis cs:365,4.28144381225187)
--(axis cs:364,4.28144381225187)
--(axis cs:363,4.28144381225187)
--(axis cs:362,4.28144381225187)
--(axis cs:361,4.28144381225187)
--(axis cs:360,4.28144381225187)
--(axis cs:359,4.28144381225187)
--(axis cs:358,4.28147390165168)
--(axis cs:357,4.28147390165168)
--(axis cs:356,4.28154690804981)
--(axis cs:355,4.28154690804981)
--(axis cs:354,4.28154690804981)
--(axis cs:353,4.28158566545188)
--(axis cs:352,4.28158566545188)
--(axis cs:351,4.28158566545188)
--(axis cs:350,4.28158566545188)
--(axis cs:349,4.28158566545188)
--(axis cs:348,4.28158566545188)
--(axis cs:347,4.28158566545188)
--(axis cs:346,4.28158566545188)
--(axis cs:345,4.28158566545188)
--(axis cs:344,4.28158566545188)
--(axis cs:343,4.28160334958824)
--(axis cs:342,4.28164020567063)
--(axis cs:341,4.2817399506919)
--(axis cs:340,4.28179021773133)
--(axis cs:339,4.28179021773133)
--(axis cs:338,4.28179021773133)
--(axis cs:337,4.2823105818526)
--(axis cs:336,4.28306392126381)
--(axis cs:335,4.28306392126381)
--(axis cs:334,4.28306392126381)
--(axis cs:333,4.28321916889841)
--(axis cs:332,4.28336332151297)
--(axis cs:331,4.28336332151297)
--(axis cs:330,4.28336332151297)
--(axis cs:329,4.28336332151297)
--(axis cs:328,4.28336332151297)
--(axis cs:327,4.28336332151297)
--(axis cs:326,4.28583686784332)
--(axis cs:325,4.28722040629304)
--(axis cs:324,4.28722040629304)
--(axis cs:323,4.28774134585171)
--(axis cs:322,4.28957911133738)
--(axis cs:321,4.2895861658942)
--(axis cs:320,4.29131315576269)
--(axis cs:319,4.29131315576269)
--(axis cs:318,4.29131315576269)
--(axis cs:317,4.29131315576269)
--(axis cs:316,4.29131315576269)
--(axis cs:315,4.29131315576269)
--(axis cs:314,4.29131315576269)
--(axis cs:313,4.29603926249177)
--(axis cs:312,4.29603926249177)
--(axis cs:311,4.30496626670233)
--(axis cs:310,4.30496626670233)
--(axis cs:309,4.30496626670233)
--(axis cs:308,4.30496626670233)
--(axis cs:307,4.308129001818)
--(axis cs:306,4.308129001818)
--(axis cs:305,4.30979536733241)
--(axis cs:304,4.30980747673089)
--(axis cs:303,4.30984598971078)
--(axis cs:302,4.31247593435945)
--(axis cs:301,4.31247593435945)
--(axis cs:300,4.31247593435945)
--(axis cs:299,4.31247593435945)
--(axis cs:298,4.32556034648633)
--(axis cs:297,4.32556034648633)
--(axis cs:296,4.32556034648633)
--(axis cs:295,4.32556034648633)
--(axis cs:294,4.32556034648633)
--(axis cs:293,4.32556034648633)
--(axis cs:292,4.32556034648633)
--(axis cs:291,4.32556034648633)
--(axis cs:290,4.32556034648633)
--(axis cs:289,4.32556034648633)
--(axis cs:288,4.32556034648633)
--(axis cs:287,4.32556034648633)
--(axis cs:286,4.32556034648633)
--(axis cs:285,4.3280444539913)
--(axis cs:284,4.3280444539913)
--(axis cs:283,4.3280444539913)
--(axis cs:282,4.32894973082885)
--(axis cs:281,4.33247713044191)
--(axis cs:280,4.33360234297674)
--(axis cs:279,4.33360234297674)
--(axis cs:278,4.33360234297674)
--(axis cs:277,4.33360234297674)
--(axis cs:276,4.33360234297674)
--(axis cs:275,4.33360234297674)
--(axis cs:274,4.33549178848345)
--(axis cs:273,4.33575777956197)
--(axis cs:272,4.33629330045437)
--(axis cs:271,4.33675022154905)
--(axis cs:270,4.33676583978345)
--(axis cs:269,4.33676583978345)
--(axis cs:268,4.33676583978345)
--(axis cs:267,4.33737969525881)
--(axis cs:266,4.33737969525881)
--(axis cs:265,4.33737969525881)
--(axis cs:264,4.33737969525881)
--(axis cs:263,4.34801954681578)
--(axis cs:262,4.34801954681578)
--(axis cs:261,4.35173450274923)
--(axis cs:260,4.37151419337285)
--(axis cs:259,4.40903895536979)
--(axis cs:258,4.40903895536979)
--(axis cs:257,4.40903895536979)
--(axis cs:256,4.41125023401512)
--(axis cs:255,4.41125023401512)
--(axis cs:254,4.41149383271296)
--(axis cs:253,4.41179656636102)
--(axis cs:252,4.41179916028236)
--(axis cs:251,4.41822970062679)
--(axis cs:250,4.41875365778057)
--(axis cs:249,4.41875365778057)
--(axis cs:248,4.41875365778057)
--(axis cs:247,4.43816088431786)
--(axis cs:246,4.43816088431786)
--(axis cs:245,4.43816088431786)
--(axis cs:244,4.43816088431786)
--(axis cs:243,4.43816088431786)
--(axis cs:242,4.43816088431786)
--(axis cs:241,4.43816088431786)
--(axis cs:240,4.48171631182067)
--(axis cs:239,4.48171631182067)
--(axis cs:238,4.52681492929319)
--(axis cs:237,4.52681492929319)
--(axis cs:236,4.52681492929319)
--(axis cs:235,4.52681492929319)
--(axis cs:234,4.52681492929319)
--(axis cs:233,4.52681492929319)
--(axis cs:232,4.52681492929319)
--(axis cs:231,4.55977049609546)
--(axis cs:230,4.68140432927269)
--(axis cs:229,4.68140432927269)
--(axis cs:228,4.68140432927269)
--(axis cs:227,4.68140432927269)
--(axis cs:226,4.76273849916545)
--(axis cs:225,4.76273849916545)
--(axis cs:224,4.76273849916545)
--(axis cs:223,4.76273849916545)
--(axis cs:222,4.76273849916545)
--(axis cs:221,4.76273849916545)
--(axis cs:220,4.76273849916545)
--(axis cs:219,4.76273849916545)
--(axis cs:218,4.76273849916545)
--(axis cs:217,4.76330331455137)
--(axis cs:216,4.76340637327836)
--(axis cs:215,4.76476553997385)
--(axis cs:214,4.76476553997385)
--(axis cs:213,4.76482349593021)
--(axis cs:212,4.76482349593021)
--(axis cs:211,4.76511823041259)
--(axis cs:210,4.76511823041259)
--(axis cs:209,4.76511823041259)
--(axis cs:208,4.76511823041259)
--(axis cs:207,4.76511823041259)
--(axis cs:206,4.76569443143527)
--(axis cs:205,4.76569443143527)
--(axis cs:204,4.76577244579228)
--(axis cs:203,4.76580635573592)
--(axis cs:202,4.76580635573592)
--(axis cs:201,4.76629975643967)
--(axis cs:200,4.76630945496254)
--(axis cs:199,4.76652918200512)
--(axis cs:198,4.76652918200512)
--(axis cs:197,4.76652918200512)
--(axis cs:196,4.76652918200512)
--(axis cs:195,4.76716754632702)
--(axis cs:194,4.76716754632702)
--(axis cs:193,4.76716754632702)
--(axis cs:192,5.00154630777767)
--(axis cs:191,5.00169664250477)
--(axis cs:190,5.00169664250477)
--(axis cs:189,5.00169664250477)
--(axis cs:188,5.00169664250477)
--(axis cs:187,5.00300703312861)
--(axis cs:186,5.00373330587335)
--(axis cs:185,5.00397969505343)
--(axis cs:184,5.47449590485365)
--(axis cs:183,5.47455606462345)
--(axis cs:182,5.47455606462345)
--(axis cs:181,5.4746742545857)
--(axis cs:180,5.4746742545857)
--(axis cs:179,5.4746742545857)
--(axis cs:178,5.4746742545857)
--(axis cs:177,5.4746742545857)
--(axis cs:176,5.47560642954138)
--(axis cs:175,5.47560642954138)
--(axis cs:174,5.47560642954138)
--(axis cs:173,5.47626761360204)
--(axis cs:172,5.47646970501177)
--(axis cs:171,5.47646970501177)
--(axis cs:170,5.47646970501177)
--(axis cs:169,5.47646970501177)
--(axis cs:168,5.47646970501177)
--(axis cs:167,5.47651433740013)
--(axis cs:166,5.47651433740013)
--(axis cs:165,5.47651433740013)
--(axis cs:164,5.47651433740013)
--(axis cs:163,5.47651433740013)
--(axis cs:162,5.47692730609567)
--(axis cs:161,5.47694791785194)
--(axis cs:160,5.47753072438923)
--(axis cs:159,5.47784414824404)
--(axis cs:158,5.47887112189696)
--(axis cs:157,5.47887112189696)
--(axis cs:156,5.47887112189696)
--(axis cs:155,5.47887112189696)
--(axis cs:154,5.47946509318438)
--(axis cs:153,5.47946509318438)
--(axis cs:152,5.47946509318438)
--(axis cs:151,5.47946509318438)
--(axis cs:150,5.47946509318438)
--(axis cs:149,5.47946509318438)
--(axis cs:148,5.47955967996732)
--(axis cs:147,5.48045214703347)
--(axis cs:146,5.48045214703347)
--(axis cs:145,5.48079243368122)
--(axis cs:144,5.48154295233549)
--(axis cs:143,5.48176588184158)
--(axis cs:142,5.48177294876332)
--(axis cs:141,5.48179118704643)
--(axis cs:140,5.4818266928831)
--(axis cs:139,5.48187004421495)
--(axis cs:138,5.48236351964641)
--(axis cs:137,5.48236351964641)
--(axis cs:136,5.48236351964641)
--(axis cs:135,5.48236351964641)
--(axis cs:134,5.48236351964641)
--(axis cs:133,5.48236351964641)
--(axis cs:132,5.48236351964641)
--(axis cs:131,5.48236351964641)
--(axis cs:130,5.48236351964641)
--(axis cs:129,5.48236351964641)
--(axis cs:128,5.48236351964641)
--(axis cs:127,5.48269818905801)
--(axis cs:126,5.48279325715018)
--(axis cs:125,5.48280162407617)
--(axis cs:124,5.48285372062173)
--(axis cs:123,5.48297625615567)
--(axis cs:122,5.4832576957747)
--(axis cs:121,5.4832576957747)
--(axis cs:120,5.48374856045128)
--(axis cs:119,5.48374856045128)
--(axis cs:118,5.48399298395477)
--(axis cs:117,5.48399298395477)
--(axis cs:116,5.48399298395477)
--(axis cs:115,5.48399298395477)
--(axis cs:114,5.48399298395477)
--(axis cs:113,5.48399298395477)
--(axis cs:112,5.48399298395477)
--(axis cs:111,5.4875014139647)
--(axis cs:110,5.49058465974196)
--(axis cs:109,5.49060794246681)
--(axis cs:108,5.49099302897394)
--(axis cs:107,5.4913501924405)
--(axis cs:106,5.49442091523536)
--(axis cs:105,5.49580621726)
--(axis cs:104,5.49711131679523)
--(axis cs:103,5.49711131679523)
--(axis cs:102,5.49711131679523)
--(axis cs:101,5.49998627171203)
--(axis cs:100,5.50003692335465)
--(axis cs:99,5.50003692335465)
--(axis cs:98,5.50021432752856)
--(axis cs:97,5.50306845620968)
--(axis cs:96,5.50628790474268)
--(axis cs:95,5.50837357651021)
--(axis cs:94,5.5085135883269)
--(axis cs:93,5.50856317175176)
--(axis cs:92,5.50881830295718)
--(axis cs:91,5.50892386084954)
--(axis cs:90,5.50908071757575)
--(axis cs:89,5.50908071757575)
--(axis cs:88,5.50980814127255)
--(axis cs:87,5.50980814127255)
--(axis cs:86,5.5118987823459)
--(axis cs:85,5.5118987823459)
--(axis cs:84,5.51941680283044)
--(axis cs:83,5.51941680283044)
--(axis cs:82,5.5208492391263)
--(axis cs:81,5.5289577549957)
--(axis cs:80,5.53240662157806)
--(axis cs:79,5.53372925774755)
--(axis cs:78,5.53524405204203)
--(axis cs:77,5.53792169188714)
--(axis cs:76,5.53805589439946)
--(axis cs:75,5.53805589439946)
--(axis cs:74,5.54491503156926)
--(axis cs:73,5.55184510883443)
--(axis cs:72,5.55724431033401)
--(axis cs:71,5.5602180359275)
--(axis cs:70,5.5602180359275)
--(axis cs:69,5.5614076589537)
--(axis cs:68,5.5614076589537)
--(axis cs:67,5.56713414110134)
--(axis cs:66,5.569164639548)
--(axis cs:65,5.57051683172209)
--(axis cs:64,5.57380844307983)
--(axis cs:63,5.57614693903316)
--(axis cs:62,5.57669355666651)
--(axis cs:61,5.5775817370253)
--(axis cs:60,5.58009611387894)
--(axis cs:59,5.58009611387894)
--(axis cs:58,5.58009611387894)
--(axis cs:57,5.58009611387894)
--(axis cs:56,5.5855939098136)
--(axis cs:55,5.5855939098136)
--(axis cs:54,5.5855939098136)
--(axis cs:53,5.59655956210289)
--(axis cs:52,5.59655956210289)
--(axis cs:51,5.59743271325114)
--(axis cs:50,5.59743271325114)
--(axis cs:49,5.59822188400388)
--(axis cs:48,5.60014356829236)
--(axis cs:47,5.60373689038207)
--(axis cs:46,5.60373689038207)
--(axis cs:45,5.60413943298123)
--(axis cs:44,5.60475897136284)
--(axis cs:43,5.61180521437516)
--(axis cs:42,5.61180521437516)
--(axis cs:41,5.61935376072457)
--(axis cs:40,5.61935376072457)
--(axis cs:39,5.61935376072457)
--(axis cs:38,5.62902261459669)
--(axis cs:37,5.62902261459669)
--(axis cs:36,5.64167962496164)
--(axis cs:35,5.64850050246463)
--(axis cs:34,5.65480994862132)
--(axis cs:33,5.65480994862132)
--(axis cs:32,5.65480994862132)
--(axis cs:31,5.65480994862132)
--(axis cs:30,5.68382241521492)
--(axis cs:29,5.70595869343158)
--(axis cs:28,5.70595869343158)
--(axis cs:27,5.70783820517089)
--(axis cs:26,5.74359103099237)
--(axis cs:25,5.75405238175367)
--(axis cs:24,5.76028222425448)
--(axis cs:23,5.76028222425448)
--(axis cs:22,5.77006328356243)
--(axis cs:21,5.82363738003566)
--(axis cs:20,5.82929043923162)
--(axis cs:19,5.84213302445013)
--(axis cs:18,5.84213302445013)
--(axis cs:17,5.84847003479381)
--(axis cs:16,6.08816932437728)
--(axis cs:15,6.3413267831527)
--(axis cs:14,6.37025955678395)
--(axis cs:13,6.53849654889111)
--(axis cs:12,6.67056699025139)
--(axis cs:11,6.72176501791965)
--(axis cs:10,6.72176501791965)
--(axis cs:9,8.20970158443327)
--(axis cs:8,8.81888174053623)
--(axis cs:7,8.81888174053623)
--(axis cs:6,8.81888174053623)
--(axis cs:5,8.90696710204767)
--(axis cs:4,8.90696710204767)
--(axis cs:3,10.633357970301)
--(axis cs:2,10.6815341792526)
--(axis cs:1,10.6815341792526)
--(axis cs:0,19.6957946330467)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,18.8462891721511)
--(axis cs:0,13.3029018512147)
--(axis cs:1,13.3029018512147)
--(axis cs:2,11.0656954608581)
--(axis cs:3,11.0656954608581)
--(axis cs:4,10.4920917488593)
--(axis cs:5,10.4920917488593)
--(axis cs:6,9.48441273161299)
--(axis cs:7,9.48441273161299)
--(axis cs:8,8.34774585402007)
--(axis cs:9,8.34774585402007)
--(axis cs:10,7.32012968282216)
--(axis cs:11,7.32012968282216)
--(axis cs:12,5.89186052207456)
--(axis cs:13,5.89186052207456)
--(axis cs:14,5.35745589285278)
--(axis cs:15,5.35745589285278)
--(axis cs:16,4.82140812238412)
--(axis cs:17,4.82140812238412)
--(axis cs:18,4.64812707223831)
--(axis cs:19,4.64812707223831)
--(axis cs:20,4.52817208727761)
--(axis cs:21,4.52817208727761)
--(axis cs:22,4.50256813142263)
--(axis cs:23,4.50256813142263)
--(axis cs:24,4.04650790317233)
--(axis cs:25,4.04650790317233)
--(axis cs:26,4.04341095357853)
--(axis cs:27,4.04341095357853)
--(axis cs:28,4.03878885910112)
--(axis cs:29,4.03878885910112)
--(axis cs:30,4.03772548563304)
--(axis cs:31,4.03772548563304)
--(axis cs:32,2.43214208022513)
--(axis cs:33,2.43214208022513)
--(axis cs:34,2.43161122078594)
--(axis cs:35,2.43161122078594)
--(axis cs:36,2.4312603527153)
--(axis cs:37,2.4312603527153)
--(axis cs:38,1.78168847264277)
--(axis cs:39,1.78168847264277)
--(axis cs:40,1.78168847264277)
--(axis cs:41,1.78168847264277)
--(axis cs:42,1.78168847264277)
--(axis cs:43,1.78168847264277)
--(axis cs:44,1.78168847264277)
--(axis cs:45,1.78168847264277)
--(axis cs:46,1.78168847264277)
--(axis cs:47,1.78168847264277)
--(axis cs:48,1.78168847264277)
--(axis cs:49,1.78168847264277)
--(axis cs:50,1.78168847264277)
--(axis cs:51,1.78168847264277)
--(axis cs:52,1.78168847264277)
--(axis cs:53,1.78168847264277)
--(axis cs:54,1.78168847264277)
--(axis cs:55,1.78168847264277)
--(axis cs:56,1.78168847264277)
--(axis cs:57,1.78168847264277)
--(axis cs:58,1.78168847264277)
--(axis cs:59,1.78168847264277)
--(axis cs:60,1.78168847264277)
--(axis cs:61,1.78168847264277)
--(axis cs:62,1.78168847264277)
--(axis cs:63,1.78168847264277)
--(axis cs:64,1.78168847264277)
--(axis cs:65,1.78168847264277)
--(axis cs:66,1.78168847264277)
--(axis cs:67,1.78168847264277)
--(axis cs:68,1.78168847264277)
--(axis cs:69,1.78168847264277)
--(axis cs:70,1.78168847264277)
--(axis cs:71,1.78168847264277)
--(axis cs:72,1.78168847264277)
--(axis cs:73,1.78168847264277)
--(axis cs:74,1.78168847264277)
--(axis cs:75,1.78168847264277)
--(axis cs:76,1.78168847264277)
--(axis cs:77,1.78168847264277)
--(axis cs:78,1.78168847264277)
--(axis cs:79,1.78168847264277)
--(axis cs:80,1.78168847264277)
--(axis cs:81,1.78168847264277)
--(axis cs:82,1.78168847264277)
--(axis cs:83,1.78168847264277)
--(axis cs:84,1.78168847264277)
--(axis cs:85,1.78168847264277)
--(axis cs:86,1.78168847264277)
--(axis cs:87,1.78168847264277)
--(axis cs:88,1.78168847264277)
--(axis cs:89,1.78168847264277)
--(axis cs:90,1.78168847264277)
--(axis cs:91,1.78168847264277)
--(axis cs:92,1.78168847264277)
--(axis cs:93,1.78168847264277)
--(axis cs:94,1.78168847264277)
--(axis cs:95,1.78168847264277)
--(axis cs:96,1.78168847264277)
--(axis cs:97,1.78168847264277)
--(axis cs:98,1.78168847264277)
--(axis cs:99,1.78168847264277)
--(axis cs:100,1.78168847264277)
--(axis cs:101,1.78168847264277)
--(axis cs:102,1.78168847264277)
--(axis cs:103,1.78168847264277)
--(axis cs:104,1.78168847264277)
--(axis cs:105,1.78168847264277)
--(axis cs:106,1.78168847264277)
--(axis cs:107,1.78168847264277)
--(axis cs:108,1.78168847264277)
--(axis cs:109,1.78168847264277)
--(axis cs:110,1.78168847264277)
--(axis cs:111,1.78168847264277)
--(axis cs:112,1.78168847264277)
--(axis cs:113,1.78168847264277)
--(axis cs:114,1.78168847264277)
--(axis cs:115,1.78168847264277)
--(axis cs:116,1.78168847264277)
--(axis cs:117,1.78168847264277)
--(axis cs:118,1.78168847264277)
--(axis cs:119,1.78168847264277)
--(axis cs:120,1.78168847264277)
--(axis cs:121,1.78168847264277)
--(axis cs:122,1.78168847264277)
--(axis cs:123,1.78168847264277)
--(axis cs:124,1.78168847264277)
--(axis cs:125,1.78168847264277)
--(axis cs:126,1.78168847264277)
--(axis cs:127,1.78168847264277)
--(axis cs:128,1.78168847264277)
--(axis cs:129,1.78168847264277)
--(axis cs:130,1.78168847264277)
--(axis cs:131,1.78168847264277)
--(axis cs:132,1.78168847264277)
--(axis cs:133,1.78168847264277)
--(axis cs:134,1.78168847264277)
--(axis cs:135,1.78168847264277)
--(axis cs:136,1.78168847264277)
--(axis cs:137,1.78168847264277)
--(axis cs:138,1.78168847264277)
--(axis cs:139,1.78168847264277)
--(axis cs:140,1.78168847264277)
--(axis cs:141,1.78168847264277)
--(axis cs:142,1.78168847264277)
--(axis cs:143,1.78168847264277)
--(axis cs:144,1.78168847264277)
--(axis cs:145,1.78168847264277)
--(axis cs:146,1.78168847264277)
--(axis cs:147,1.78168847264277)
--(axis cs:148,1.78168847264277)
--(axis cs:149,1.78168847264277)
--(axis cs:150,1.78168847264277)
--(axis cs:151,1.78168847264277)
--(axis cs:152,1.78168847264277)
--(axis cs:153,1.78168847264277)
--(axis cs:154,1.78168847264277)
--(axis cs:155,1.78168847264277)
--(axis cs:156,1.78168847264277)
--(axis cs:157,1.78168847264277)
--(axis cs:158,1.78168847264277)
--(axis cs:159,1.78168847264277)
--(axis cs:160,1.78168847264277)
--(axis cs:161,1.78168847264277)
--(axis cs:162,1.78168847264277)
--(axis cs:163,1.78168847264277)
--(axis cs:164,1.78168847264277)
--(axis cs:165,1.78168847264277)
--(axis cs:166,1.78168847264277)
--(axis cs:167,1.78168847264277)
--(axis cs:168,1.78168847264277)
--(axis cs:169,1.78168847264277)
--(axis cs:170,1.78168847264277)
--(axis cs:171,1.78168847264277)
--(axis cs:172,1.78168847264277)
--(axis cs:173,1.78168847264277)
--(axis cs:174,1.78168847264277)
--(axis cs:175,1.78168847264277)
--(axis cs:176,1.78168847264277)
--(axis cs:177,1.78168847264277)
--(axis cs:178,1.78168847264277)
--(axis cs:179,1.78168847264277)
--(axis cs:180,1.78168847264277)
--(axis cs:181,1.78168847264277)
--(axis cs:182,1.78168847264277)
--(axis cs:183,1.78168847264277)
--(axis cs:184,1.78168847264277)
--(axis cs:185,1.78168847264277)
--(axis cs:186,1.78168847264277)
--(axis cs:187,1.78168847264277)
--(axis cs:188,1.78168847264277)
--(axis cs:189,1.78168847264277)
--(axis cs:190,1.78168847264277)
--(axis cs:191,1.78168847264277)
--(axis cs:192,1.78168847264277)
--(axis cs:193,1.78168847264277)
--(axis cs:194,1.78168847264277)
--(axis cs:195,1.78168847264277)
--(axis cs:196,1.78168847264277)
--(axis cs:197,1.78168847264277)
--(axis cs:198,1.78168847264277)
--(axis cs:199,1.78168847264277)
--(axis cs:200,1.78168847264277)
--(axis cs:201,1.78168847264277)
--(axis cs:202,1.78168847264277)
--(axis cs:203,1.78168847264277)
--(axis cs:204,1.78168847264277)
--(axis cs:205,1.78168847264277)
--(axis cs:206,1.78168847264277)
--(axis cs:207,1.78168847264277)
--(axis cs:208,1.78168847264277)
--(axis cs:209,1.78168847264277)
--(axis cs:210,1.78168847264277)
--(axis cs:211,1.78168847264277)
--(axis cs:212,1.78168847264277)
--(axis cs:213,1.78168847264277)
--(axis cs:214,1.78168847264277)
--(axis cs:215,1.78168847264277)
--(axis cs:216,1.78168847264277)
--(axis cs:217,1.78168847264277)
--(axis cs:218,1.78168847264277)
--(axis cs:219,1.78168847264277)
--(axis cs:220,1.78168847264277)
--(axis cs:221,1.78168847264277)
--(axis cs:222,1.78168847264277)
--(axis cs:223,1.78168847264277)
--(axis cs:224,1.78168847264277)
--(axis cs:225,1.78168847264277)
--(axis cs:226,1.78168847264277)
--(axis cs:227,1.78168847264277)
--(axis cs:228,1.78168847264277)
--(axis cs:229,1.78168847264277)
--(axis cs:230,1.78168847264277)
--(axis cs:231,1.78168847264277)
--(axis cs:232,1.78168847264277)
--(axis cs:233,1.78168847264277)
--(axis cs:234,1.78168847264277)
--(axis cs:235,1.78168847264277)
--(axis cs:236,1.78168847264277)
--(axis cs:237,1.78168847264277)
--(axis cs:238,1.78168847264277)
--(axis cs:239,1.78168847264277)
--(axis cs:240,1.78168847264277)
--(axis cs:241,1.78168847264277)
--(axis cs:242,1.78168847264277)
--(axis cs:243,1.78168847264277)
--(axis cs:244,1.78168847264277)
--(axis cs:245,1.78168847264277)
--(axis cs:246,1.78168847264277)
--(axis cs:247,1.78168847264277)
--(axis cs:248,1.78168847264277)
--(axis cs:249,1.78168847264277)
--(axis cs:250,1.78168847264277)
--(axis cs:251,1.78168847264277)
--(axis cs:252,1.78168847264277)
--(axis cs:253,1.78168847264277)
--(axis cs:254,1.78168847264277)
--(axis cs:255,1.78168847264277)
--(axis cs:256,1.78168847264277)
--(axis cs:257,1.78168847264277)
--(axis cs:258,1.78168847264277)
--(axis cs:259,1.78168847264277)
--(axis cs:260,1.78168847264277)
--(axis cs:261,1.78168847264277)
--(axis cs:262,1.78168847264277)
--(axis cs:263,1.78168847264277)
--(axis cs:264,1.78168847264277)
--(axis cs:265,1.78168847264277)
--(axis cs:266,1.78168847264277)
--(axis cs:267,1.78168847264277)
--(axis cs:268,1.78168847264277)
--(axis cs:269,1.78168847264277)
--(axis cs:270,1.78168847264277)
--(axis cs:271,1.78168847264277)
--(axis cs:272,1.78168847264277)
--(axis cs:273,1.78168847264277)
--(axis cs:274,1.78168847264277)
--(axis cs:275,1.78168847264277)
--(axis cs:276,1.78168847264277)
--(axis cs:277,1.78168847264277)
--(axis cs:278,1.78168847264277)
--(axis cs:279,1.78168847264277)
--(axis cs:280,1.78168847264277)
--(axis cs:281,1.78168847264277)
--(axis cs:282,1.78168847264277)
--(axis cs:283,1.78168847264277)
--(axis cs:284,1.78168847264277)
--(axis cs:285,1.78168847264277)
--(axis cs:286,1.78168847264277)
--(axis cs:287,1.78168847264277)
--(axis cs:288,1.78168847264277)
--(axis cs:289,1.78168847264277)
--(axis cs:290,1.78168847264277)
--(axis cs:291,1.78168847264277)
--(axis cs:292,1.78168847264277)
--(axis cs:293,1.78168847264277)
--(axis cs:294,1.78168847264277)
--(axis cs:295,1.78168847264277)
--(axis cs:296,1.78168847264277)
--(axis cs:297,1.78168847264277)
--(axis cs:298,1.78168847264277)
--(axis cs:299,1.78168847264277)
--(axis cs:300,1.78168847264277)
--(axis cs:301,1.78168847264277)
--(axis cs:302,1.78168847264277)
--(axis cs:303,1.78168847264277)
--(axis cs:304,1.78168847264277)
--(axis cs:305,1.78168847264277)
--(axis cs:306,1.78168847264277)
--(axis cs:307,1.78168847264277)
--(axis cs:308,1.78168847264277)
--(axis cs:309,1.78168847264277)
--(axis cs:310,1.78168847264277)
--(axis cs:311,1.78168847264277)
--(axis cs:312,1.78168847264277)
--(axis cs:313,1.78168847264277)
--(axis cs:314,1.78168847264277)
--(axis cs:315,1.78168847264277)
--(axis cs:316,1.78168847264277)
--(axis cs:317,1.78168847264277)
--(axis cs:318,1.78168847264277)
--(axis cs:319,1.78168847264277)
--(axis cs:320,1.78168847264277)
--(axis cs:321,1.78168847264277)
--(axis cs:322,1.78168847264277)
--(axis cs:323,1.78168847264277)
--(axis cs:324,1.78168847264277)
--(axis cs:325,1.78168847264277)
--(axis cs:326,1.78168847264277)
--(axis cs:327,1.78168847264277)
--(axis cs:328,1.78168847264277)
--(axis cs:329,1.78168847264277)
--(axis cs:330,1.78168847264277)
--(axis cs:331,1.78168847264277)
--(axis cs:332,1.78168847264277)
--(axis cs:333,1.78168847264277)
--(axis cs:334,1.78168847264277)
--(axis cs:335,1.78168847264277)
--(axis cs:336,1.78168847264277)
--(axis cs:337,1.78168847264277)
--(axis cs:338,1.78168847264277)
--(axis cs:339,1.78168847264277)
--(axis cs:340,1.78168847264277)
--(axis cs:341,1.78168847264277)
--(axis cs:342,1.78168847264277)
--(axis cs:343,1.78168847264277)
--(axis cs:344,1.78168847264277)
--(axis cs:345,1.78168847264277)
--(axis cs:346,1.78168847264277)
--(axis cs:347,1.78168847264277)
--(axis cs:348,1.78168847264277)
--(axis cs:349,1.78168847264277)
--(axis cs:350,1.78168847264277)
--(axis cs:351,1.78168847264277)
--(axis cs:352,1.78168847264277)
--(axis cs:353,1.78168847264277)
--(axis cs:354,1.78168847264277)
--(axis cs:355,1.78168847264277)
--(axis cs:356,1.78168847264277)
--(axis cs:357,1.78168847264277)
--(axis cs:358,1.78168847264277)
--(axis cs:359,1.78168847264277)
--(axis cs:360,1.78168847264277)
--(axis cs:361,1.78168847264277)
--(axis cs:362,1.78168847264277)
--(axis cs:363,1.78168847264277)
--(axis cs:364,1.78168847264277)
--(axis cs:365,1.78168847264277)
--(axis cs:366,1.78168847264277)
--(axis cs:367,1.78168847264277)
--(axis cs:368,1.78168847264277)
--(axis cs:369,1.78168847264277)
--(axis cs:370,1.78168847264277)
--(axis cs:371,1.78168847264277)
--(axis cs:372,1.78168847264277)
--(axis cs:373,1.78168847264277)
--(axis cs:374,1.78168847264277)
--(axis cs:375,1.78168847264277)
--(axis cs:376,1.78168847264277)
--(axis cs:377,1.78168847264277)
--(axis cs:378,1.78168847264277)
--(axis cs:379,1.78168847264277)
--(axis cs:380,1.78168847264277)
--(axis cs:381,1.78168847264277)
--(axis cs:382,1.78168847264277)
--(axis cs:383,1.78168847264277)
--(axis cs:384,1.78168847264277)
--(axis cs:385,1.78168847264277)
--(axis cs:386,1.78168847264277)
--(axis cs:387,1.78168847264277)
--(axis cs:388,1.78168847264277)
--(axis cs:389,1.78168847264277)
--(axis cs:390,1.78168847264277)
--(axis cs:391,1.78168847264277)
--(axis cs:392,1.78168847264277)
--(axis cs:393,1.78168847264277)
--(axis cs:394,1.78168847264277)
--(axis cs:395,1.78168847264277)
--(axis cs:396,1.78168847264277)
--(axis cs:397,1.78168847264277)
--(axis cs:398,1.78168847264277)
--(axis cs:399,1.78168847264277)
--(axis cs:400,1.78168847264277)
--(axis cs:401,1.78168847264277)
--(axis cs:402,1.78168847264277)
--(axis cs:403,1.78168847264277)
--(axis cs:404,1.78168847264277)
--(axis cs:405,1.78168847264277)
--(axis cs:406,1.78168847264277)
--(axis cs:407,1.78168847264277)
--(axis cs:408,1.78168847264277)
--(axis cs:409,1.78168847264277)
--(axis cs:410,1.78168847264277)
--(axis cs:411,1.78168847264277)
--(axis cs:412,1.78168847264277)
--(axis cs:413,1.78168847264277)
--(axis cs:414,1.78168847264277)
--(axis cs:415,1.78168847264277)
--(axis cs:416,1.78168847264277)
--(axis cs:417,1.78168847264277)
--(axis cs:418,1.78168847264277)
--(axis cs:419,1.78168847264277)
--(axis cs:420,1.78168847264277)
--(axis cs:421,1.78168847264277)
--(axis cs:422,1.78168847264277)
--(axis cs:423,1.78168847264277)
--(axis cs:424,1.78168847264277)
--(axis cs:425,1.78168847264277)
--(axis cs:426,1.78168847264277)
--(axis cs:427,1.78168847264277)
--(axis cs:428,1.78168847264277)
--(axis cs:429,1.78168847264277)
--(axis cs:430,1.78168847264277)
--(axis cs:431,1.78168847264277)
--(axis cs:432,1.78168847264277)
--(axis cs:433,1.78168847264277)
--(axis cs:434,1.78168847264277)
--(axis cs:435,1.78168847264277)
--(axis cs:436,1.78168847264277)
--(axis cs:437,1.78168847264277)
--(axis cs:438,1.78168847264277)
--(axis cs:439,1.78168847264277)
--(axis cs:440,1.78168847264277)
--(axis cs:441,1.78168847264277)
--(axis cs:442,1.78168847264277)
--(axis cs:443,1.78168847264277)
--(axis cs:444,1.78168847264277)
--(axis cs:445,1.78168847264277)
--(axis cs:446,1.78168847264277)
--(axis cs:447,1.78168847264277)
--(axis cs:448,1.78168847264277)
--(axis cs:449,1.78168847264277)
--(axis cs:450,1.78168847264277)
--(axis cs:451,1.78168847264277)
--(axis cs:452,1.78168847264277)
--(axis cs:453,1.78168847264277)
--(axis cs:454,1.78168847264277)
--(axis cs:455,1.78168847264277)
--(axis cs:456,1.78168847264277)
--(axis cs:457,1.78168847264277)
--(axis cs:458,1.78168847264277)
--(axis cs:459,1.78168847264277)
--(axis cs:460,1.78168847264277)
--(axis cs:461,1.78168847264277)
--(axis cs:462,1.78168847264277)
--(axis cs:463,1.78168847264277)
--(axis cs:464,1.78168847264277)
--(axis cs:465,1.78168847264277)
--(axis cs:466,1.78168847264277)
--(axis cs:467,1.78168847264277)
--(axis cs:468,1.78168847264277)
--(axis cs:469,1.78168847264277)
--(axis cs:470,1.78168847264277)
--(axis cs:471,1.78168847264277)
--(axis cs:472,1.78168847264277)
--(axis cs:473,1.78168847264277)
--(axis cs:474,1.78168847264277)
--(axis cs:475,1.78168847264277)
--(axis cs:476,1.78168847264277)
--(axis cs:477,1.78168847264277)
--(axis cs:478,1.78168847264277)
--(axis cs:479,1.78168847264277)
--(axis cs:480,1.78168847264277)
--(axis cs:481,1.78168847264277)
--(axis cs:482,1.78168847264277)
--(axis cs:483,1.78168847264277)
--(axis cs:484,1.78168847264277)
--(axis cs:485,1.78168847264277)
--(axis cs:486,1.78168847264277)
--(axis cs:487,1.78168847264277)
--(axis cs:488,1.78168847264277)
--(axis cs:489,1.78168847264277)
--(axis cs:490,1.78168847264277)
--(axis cs:491,1.78168847264277)
--(axis cs:492,1.78168847264277)
--(axis cs:493,1.78168847264277)
--(axis cs:494,1.78168847264277)
--(axis cs:495,1.78168847264277)
--(axis cs:496,1.78168847264277)
--(axis cs:497,1.78168847264277)
--(axis cs:498,1.78168847264277)
--(axis cs:499,1.78168847264277)
--(axis cs:499,6.49872498153435)
--(axis cs:499,6.49872498153435)
--(axis cs:498,6.49872498153435)
--(axis cs:497,6.49872498153435)
--(axis cs:496,6.49872498153435)
--(axis cs:495,6.49872498153435)
--(axis cs:494,6.49872498153435)
--(axis cs:493,6.49872498153435)
--(axis cs:492,6.49872498153435)
--(axis cs:491,6.49872498153435)
--(axis cs:490,6.49872498153435)
--(axis cs:489,6.49872498153435)
--(axis cs:488,6.49872498153435)
--(axis cs:487,6.49872498153435)
--(axis cs:486,6.49872498153435)
--(axis cs:485,6.49872498153435)
--(axis cs:484,6.49872498153435)
--(axis cs:483,6.49872498153435)
--(axis cs:482,6.49872498153435)
--(axis cs:481,6.49872498153435)
--(axis cs:480,6.49872498153435)
--(axis cs:479,6.49872498153435)
--(axis cs:478,6.49872498153435)
--(axis cs:477,6.49872498153435)
--(axis cs:476,6.49872498153435)
--(axis cs:475,6.49872498153435)
--(axis cs:474,6.49872498153435)
--(axis cs:473,6.49872498153435)
--(axis cs:472,6.49872498153435)
--(axis cs:471,6.49872498153435)
--(axis cs:470,6.49872498153435)
--(axis cs:469,6.49872498153435)
--(axis cs:468,6.49872498153435)
--(axis cs:467,6.49872498153435)
--(axis cs:466,6.49872498153435)
--(axis cs:465,6.49872498153435)
--(axis cs:464,6.49872498153435)
--(axis cs:463,6.49872498153435)
--(axis cs:462,6.49872498153435)
--(axis cs:461,6.49872498153435)
--(axis cs:460,6.49872498153435)
--(axis cs:459,6.49872498153435)
--(axis cs:458,6.49872498153435)
--(axis cs:457,6.49872498153435)
--(axis cs:456,6.49872498153435)
--(axis cs:455,6.49872498153435)
--(axis cs:454,6.49872498153435)
--(axis cs:453,6.49872498153435)
--(axis cs:452,6.49872498153435)
--(axis cs:451,6.49872498153435)
--(axis cs:450,6.49872498153435)
--(axis cs:449,6.49872498153435)
--(axis cs:448,6.49872498153435)
--(axis cs:447,6.49872498153435)
--(axis cs:446,6.49872498153435)
--(axis cs:445,6.49872498153435)
--(axis cs:444,6.49872498153435)
--(axis cs:443,6.49872498153435)
--(axis cs:442,6.49872498153435)
--(axis cs:441,6.49872498153435)
--(axis cs:440,6.49872498153435)
--(axis cs:439,6.49872498153435)
--(axis cs:438,6.49872498153435)
--(axis cs:437,6.49872498153435)
--(axis cs:436,6.49872498153435)
--(axis cs:435,6.49872498153435)
--(axis cs:434,6.49872498153435)
--(axis cs:433,6.49872498153435)
--(axis cs:432,6.49872498153435)
--(axis cs:431,6.49872498153435)
--(axis cs:430,6.49872498153435)
--(axis cs:429,6.49872498153435)
--(axis cs:428,6.49872498153435)
--(axis cs:427,6.49872498153435)
--(axis cs:426,6.49872498153435)
--(axis cs:425,6.49872498153435)
--(axis cs:424,6.49872498153435)
--(axis cs:423,6.49872498153435)
--(axis cs:422,6.49872498153435)
--(axis cs:421,6.49872498153435)
--(axis cs:420,6.49872498153435)
--(axis cs:419,6.49872498153435)
--(axis cs:418,6.49872498153435)
--(axis cs:417,6.49872498153435)
--(axis cs:416,6.49872498153435)
--(axis cs:415,6.49872498153435)
--(axis cs:414,6.49872498153435)
--(axis cs:413,6.49872498153435)
--(axis cs:412,6.49872498153435)
--(axis cs:411,6.49872498153435)
--(axis cs:410,6.49872498153435)
--(axis cs:409,6.49872498153435)
--(axis cs:408,6.49872498153435)
--(axis cs:407,6.49872498153435)
--(axis cs:406,6.49872498153435)
--(axis cs:405,6.49872498153435)
--(axis cs:404,6.49872498153435)
--(axis cs:403,6.49872498153435)
--(axis cs:402,6.49872498153435)
--(axis cs:401,6.49872498153435)
--(axis cs:400,6.49872498153435)
--(axis cs:399,6.49872498153435)
--(axis cs:398,6.49872498153435)
--(axis cs:397,6.49872498153435)
--(axis cs:396,6.49872498153435)
--(axis cs:395,6.49872498153435)
--(axis cs:394,6.49872498153435)
--(axis cs:393,6.49872498153435)
--(axis cs:392,6.49872498153435)
--(axis cs:391,6.49872498153435)
--(axis cs:390,6.49872498153435)
--(axis cs:389,6.49872498153435)
--(axis cs:388,6.49872498153435)
--(axis cs:387,6.49872498153435)
--(axis cs:386,6.49872498153435)
--(axis cs:385,6.49872498153435)
--(axis cs:384,6.49872498153435)
--(axis cs:383,6.49872498153435)
--(axis cs:382,6.49872498153435)
--(axis cs:381,6.49872498153435)
--(axis cs:380,6.49872498153435)
--(axis cs:379,6.49872498153435)
--(axis cs:378,6.49872498153435)
--(axis cs:377,6.49872498153435)
--(axis cs:376,6.49872498153435)
--(axis cs:375,6.49872498153435)
--(axis cs:374,6.49872498153435)
--(axis cs:373,6.49872498153435)
--(axis cs:372,6.49872498153435)
--(axis cs:371,6.49872498153435)
--(axis cs:370,6.49872498153435)
--(axis cs:369,6.49872498153435)
--(axis cs:368,6.49872498153435)
--(axis cs:367,6.49872498153435)
--(axis cs:366,6.49872498153435)
--(axis cs:365,6.49872498153435)
--(axis cs:364,6.49872498153435)
--(axis cs:363,6.49872498153435)
--(axis cs:362,6.49872498153435)
--(axis cs:361,6.49872498153435)
--(axis cs:360,6.49872498153435)
--(axis cs:359,6.49872498153435)
--(axis cs:358,6.49872498153435)
--(axis cs:357,6.49872498153435)
--(axis cs:356,6.49872498153435)
--(axis cs:355,6.49872498153435)
--(axis cs:354,6.49872498153435)
--(axis cs:353,6.49872498153435)
--(axis cs:352,6.49872498153435)
--(axis cs:351,6.49872498153435)
--(axis cs:350,6.49872498153435)
--(axis cs:349,6.49872498153435)
--(axis cs:348,6.49872498153435)
--(axis cs:347,6.49872498153435)
--(axis cs:346,6.49872498153435)
--(axis cs:345,6.49872498153435)
--(axis cs:344,6.49872498153435)
--(axis cs:343,6.49872498153435)
--(axis cs:342,6.49872498153435)
--(axis cs:341,6.49872498153435)
--(axis cs:340,6.49872498153435)
--(axis cs:339,6.49872498153435)
--(axis cs:338,6.49872498153435)
--(axis cs:337,6.49872498153435)
--(axis cs:336,6.49872498153435)
--(axis cs:335,6.49872498153435)
--(axis cs:334,6.49872498153435)
--(axis cs:333,6.49872498153435)
--(axis cs:332,6.49872498153435)
--(axis cs:331,6.49872498153435)
--(axis cs:330,6.49872498153435)
--(axis cs:329,6.49872498153435)
--(axis cs:328,6.49872498153435)
--(axis cs:327,6.49872498153435)
--(axis cs:326,6.49872498153435)
--(axis cs:325,6.49872498153435)
--(axis cs:324,6.49872498153435)
--(axis cs:323,6.49872498153435)
--(axis cs:322,6.49872498153435)
--(axis cs:321,6.49872498153435)
--(axis cs:320,6.49872498153435)
--(axis cs:319,6.49872498153435)
--(axis cs:318,6.49872498153435)
--(axis cs:317,6.49872498153435)
--(axis cs:316,6.49872498153435)
--(axis cs:315,6.49872498153435)
--(axis cs:314,6.49872498153435)
--(axis cs:313,6.49872498153435)
--(axis cs:312,6.49872498153435)
--(axis cs:311,6.49872498153435)
--(axis cs:310,6.49872498153435)
--(axis cs:309,6.49872498153435)
--(axis cs:308,6.49872498153435)
--(axis cs:307,6.49872498153435)
--(axis cs:306,6.49872498153435)
--(axis cs:305,6.49872498153435)
--(axis cs:304,6.49872498153435)
--(axis cs:303,6.49872498153435)
--(axis cs:302,6.49872498153435)
--(axis cs:301,6.49872498153435)
--(axis cs:300,6.49872498153435)
--(axis cs:299,6.49872498153435)
--(axis cs:298,6.49872498153435)
--(axis cs:297,6.49872498153435)
--(axis cs:296,6.49872498153435)
--(axis cs:295,6.49872498153435)
--(axis cs:294,6.49872498153435)
--(axis cs:293,6.49872498153435)
--(axis cs:292,6.49872498153435)
--(axis cs:291,6.49872498153435)
--(axis cs:290,6.49872498153435)
--(axis cs:289,6.49872498153435)
--(axis cs:288,6.49872498153435)
--(axis cs:287,6.49872498153435)
--(axis cs:286,6.49872498153435)
--(axis cs:285,6.49872498153435)
--(axis cs:284,6.49872498153435)
--(axis cs:283,6.49872498153435)
--(axis cs:282,6.49872498153435)
--(axis cs:281,6.49872498153435)
--(axis cs:280,6.49872498153435)
--(axis cs:279,6.49872498153435)
--(axis cs:278,6.49872498153435)
--(axis cs:277,6.49872498153435)
--(axis cs:276,6.49872498153435)
--(axis cs:275,6.49872498153435)
--(axis cs:274,6.49872498153435)
--(axis cs:273,6.49872498153435)
--(axis cs:272,6.49872498153435)
--(axis cs:271,6.49872498153435)
--(axis cs:270,6.49872498153435)
--(axis cs:269,6.49872498153435)
--(axis cs:268,6.49872498153435)
--(axis cs:267,6.49872498153435)
--(axis cs:266,6.49872498153435)
--(axis cs:265,6.49872498153435)
--(axis cs:264,6.49872498153435)
--(axis cs:263,6.49872498153435)
--(axis cs:262,6.49872498153435)
--(axis cs:261,6.49872498153435)
--(axis cs:260,6.49872498153435)
--(axis cs:259,6.49872498153435)
--(axis cs:258,6.49872498153435)
--(axis cs:257,6.49872498153435)
--(axis cs:256,6.49872498153435)
--(axis cs:255,6.49872498153435)
--(axis cs:254,6.49872498153435)
--(axis cs:253,6.49872498153435)
--(axis cs:252,6.49872498153435)
--(axis cs:251,6.49872498153435)
--(axis cs:250,6.49872498153435)
--(axis cs:249,6.49872498153435)
--(axis cs:248,6.49872498153435)
--(axis cs:247,6.49872498153435)
--(axis cs:246,6.49872498153435)
--(axis cs:245,6.49872498153435)
--(axis cs:244,6.49872498153435)
--(axis cs:243,6.49872498153435)
--(axis cs:242,6.49872498153435)
--(axis cs:241,6.49872498153435)
--(axis cs:240,6.49872498153435)
--(axis cs:239,6.49872498153435)
--(axis cs:238,6.49872498153435)
--(axis cs:237,6.49872498153435)
--(axis cs:236,6.49872498153435)
--(axis cs:235,6.49872498153435)
--(axis cs:234,6.49872498153435)
--(axis cs:233,6.49872498153435)
--(axis cs:232,6.49872498153435)
--(axis cs:231,6.49872498153435)
--(axis cs:230,6.49872498153435)
--(axis cs:229,6.49872498153435)
--(axis cs:228,6.49872498153435)
--(axis cs:227,6.49872498153435)
--(axis cs:226,6.49872498153435)
--(axis cs:225,6.49872498153435)
--(axis cs:224,6.49872498153435)
--(axis cs:223,6.49872498153435)
--(axis cs:222,6.49872498153435)
--(axis cs:221,6.49872498153435)
--(axis cs:220,6.49872498153435)
--(axis cs:219,6.49872498153435)
--(axis cs:218,6.49872498153435)
--(axis cs:217,6.49872498153435)
--(axis cs:216,6.49872498153435)
--(axis cs:215,6.49872498153435)
--(axis cs:214,6.49872498153435)
--(axis cs:213,6.49872498153435)
--(axis cs:212,6.49872498153435)
--(axis cs:211,6.49872498153435)
--(axis cs:210,6.49872498153435)
--(axis cs:209,6.49872498153435)
--(axis cs:208,6.49872498153435)
--(axis cs:207,6.49872498153435)
--(axis cs:206,6.49872498153435)
--(axis cs:205,6.49872498153435)
--(axis cs:204,6.49872498153435)
--(axis cs:203,6.49872498153435)
--(axis cs:202,6.49872498153435)
--(axis cs:201,6.49872498153435)
--(axis cs:200,6.49872498153435)
--(axis cs:199,6.49872498153435)
--(axis cs:198,6.49872498153435)
--(axis cs:197,6.49872498153435)
--(axis cs:196,6.49872498153435)
--(axis cs:195,6.49872498153435)
--(axis cs:194,6.49872498153435)
--(axis cs:193,6.49872498153435)
--(axis cs:192,6.49872498153435)
--(axis cs:191,6.49872498153435)
--(axis cs:190,6.49872498153435)
--(axis cs:189,6.49872498153435)
--(axis cs:188,6.49872498153435)
--(axis cs:187,6.49872498153435)
--(axis cs:186,6.49872498153435)
--(axis cs:185,6.49872498153435)
--(axis cs:184,6.49872498153435)
--(axis cs:183,6.49872498153435)
--(axis cs:182,6.49872498153435)
--(axis cs:181,6.49872498153435)
--(axis cs:180,6.49872498153435)
--(axis cs:179,6.49872498153435)
--(axis cs:178,6.49872498153435)
--(axis cs:177,6.49872498153435)
--(axis cs:176,6.49872498153435)
--(axis cs:175,6.49872498153435)
--(axis cs:174,6.49872498153435)
--(axis cs:173,6.49872498153435)
--(axis cs:172,6.49872498153435)
--(axis cs:171,6.49872498153435)
--(axis cs:170,6.49872498153435)
--(axis cs:169,6.49872498153435)
--(axis cs:168,6.49872498153435)
--(axis cs:167,6.49872498153435)
--(axis cs:166,6.49872498153435)
--(axis cs:165,6.49872498153435)
--(axis cs:164,6.49872498153435)
--(axis cs:163,6.49872498153435)
--(axis cs:162,6.49872498153435)
--(axis cs:161,6.49872498153435)
--(axis cs:160,6.49872498153435)
--(axis cs:159,6.49872498153435)
--(axis cs:158,6.49872498153435)
--(axis cs:157,6.49872498153435)
--(axis cs:156,6.49872498153435)
--(axis cs:155,6.49872498153435)
--(axis cs:154,6.49872498153435)
--(axis cs:153,6.49872498153435)
--(axis cs:152,6.49872498153435)
--(axis cs:151,6.49872498153435)
--(axis cs:150,6.49872498153435)
--(axis cs:149,6.49872498153435)
--(axis cs:148,6.49872498153435)
--(axis cs:147,6.49872498153435)
--(axis cs:146,6.49872498153435)
--(axis cs:145,6.49872498153435)
--(axis cs:144,6.49872498153435)
--(axis cs:143,6.49872498153435)
--(axis cs:142,6.49872498153435)
--(axis cs:141,6.49872498153435)
--(axis cs:140,6.49872498153435)
--(axis cs:139,6.49872498153435)
--(axis cs:138,6.49872498153435)
--(axis cs:137,6.49872498153435)
--(axis cs:136,6.49872498153435)
--(axis cs:135,6.49872498153435)
--(axis cs:134,6.49872498153435)
--(axis cs:133,6.49872498153435)
--(axis cs:132,6.49872498153435)
--(axis cs:131,6.49872498153435)
--(axis cs:130,6.49872498153435)
--(axis cs:129,6.49872498153435)
--(axis cs:128,6.49872498153435)
--(axis cs:127,6.49872498153435)
--(axis cs:126,6.49872498153435)
--(axis cs:125,6.49872498153435)
--(axis cs:124,6.49872498153435)
--(axis cs:123,6.49872498153435)
--(axis cs:122,6.49872498153435)
--(axis cs:121,6.49872498153435)
--(axis cs:120,6.49872498153435)
--(axis cs:119,6.49872498153435)
--(axis cs:118,6.49872498153435)
--(axis cs:117,6.49872498153435)
--(axis cs:116,6.49872498153435)
--(axis cs:115,6.49872498153435)
--(axis cs:114,6.49872498153435)
--(axis cs:113,6.49872498153435)
--(axis cs:112,6.49872498153435)
--(axis cs:111,6.49872498153435)
--(axis cs:110,6.49872498153435)
--(axis cs:109,6.49872498153435)
--(axis cs:108,6.49872498153435)
--(axis cs:107,6.49872498153435)
--(axis cs:106,6.49872498153435)
--(axis cs:105,6.49872498153435)
--(axis cs:104,6.49872498153435)
--(axis cs:103,6.49872498153435)
--(axis cs:102,6.49872498153435)
--(axis cs:101,6.49872498153435)
--(axis cs:100,6.49872498153435)
--(axis cs:99,6.49872498153435)
--(axis cs:98,6.49872498153435)
--(axis cs:97,6.49872498153435)
--(axis cs:96,6.49872498153435)
--(axis cs:95,6.49872498153435)
--(axis cs:94,6.49872498153435)
--(axis cs:93,6.49872498153435)
--(axis cs:92,6.49872498153435)
--(axis cs:91,6.49872498153435)
--(axis cs:90,6.49872498153435)
--(axis cs:89,6.49872498153435)
--(axis cs:88,6.49872498153435)
--(axis cs:87,6.49872498153435)
--(axis cs:86,6.49872498153435)
--(axis cs:85,6.49872498153435)
--(axis cs:84,6.49872498153435)
--(axis cs:83,6.49872498153435)
--(axis cs:82,6.49872498153435)
--(axis cs:81,6.49872498153435)
--(axis cs:80,6.49872498153435)
--(axis cs:79,6.49872498153435)
--(axis cs:78,6.49872498153435)
--(axis cs:77,6.49872498153435)
--(axis cs:76,6.49872498153435)
--(axis cs:75,6.49872498153435)
--(axis cs:74,6.49872498153435)
--(axis cs:73,6.49872498153435)
--(axis cs:72,6.49872498153435)
--(axis cs:71,6.49872498153435)
--(axis cs:70,6.49872498153435)
--(axis cs:69,6.49872498153435)
--(axis cs:68,6.49872498153435)
--(axis cs:67,6.49872498153435)
--(axis cs:66,6.49872498153435)
--(axis cs:65,6.49872498153435)
--(axis cs:64,6.49872498153435)
--(axis cs:63,6.49872498153435)
--(axis cs:62,6.49872498153435)
--(axis cs:61,6.49872498153435)
--(axis cs:60,6.49872498153435)
--(axis cs:59,6.49872498153435)
--(axis cs:58,6.49872498153435)
--(axis cs:57,6.49872498153435)
--(axis cs:56,6.49872498153435)
--(axis cs:55,6.49872498153435)
--(axis cs:54,6.49872498153435)
--(axis cs:53,6.49872498153435)
--(axis cs:52,6.49872498153435)
--(axis cs:51,6.49872498153435)
--(axis cs:50,6.49872498153435)
--(axis cs:49,6.49872498153435)
--(axis cs:48,6.49872498153435)
--(axis cs:47,6.49872498153435)
--(axis cs:46,6.49872498153435)
--(axis cs:45,6.49872498153435)
--(axis cs:44,6.49872498153435)
--(axis cs:43,6.49872498153435)
--(axis cs:42,6.49872498153435)
--(axis cs:41,6.49872498153435)
--(axis cs:40,6.49872498153435)
--(axis cs:39,6.49872498153435)
--(axis cs:38,6.49872498153435)
--(axis cs:37,9.15528975807021)
--(axis cs:36,9.15528975807021)
--(axis cs:35,9.15542937774329)
--(axis cs:34,9.15542937774329)
--(axis cs:33,9.1556406205999)
--(axis cs:32,9.1556406205999)
--(axis cs:31,12.741966903243)
--(axis cs:30,12.741966903243)
--(axis cs:29,12.7423388699213)
--(axis cs:28,12.7423388699213)
--(axis cs:27,12.7439561100897)
--(axis cs:26,12.7439561100897)
--(axis cs:25,12.7450395659225)
--(axis cs:24,12.7450395659225)
--(axis cs:23,13.6172267003979)
--(axis cs:22,13.6172267003979)
--(axis cs:21,13.6259328913877)
--(axis cs:20,13.6259328913877)
--(axis cs:19,13.6670813611313)
--(axis cs:18,13.6670813611313)
--(axis cs:17,13.728629337154)
--(axis cs:16,13.728629337154)
--(axis cs:15,13.9205689713237)
--(axis cs:14,13.9205689713237)
--(axis cs:13,14.1403299699083)
--(axis cs:12,14.1403299699083)
--(axis cs:11,14.7201908462762)
--(axis cs:10,14.7201908462762)
--(axis cs:9,15.2018515190624)
--(axis cs:8,15.2018515190624)
--(axis cs:7,15.933925670041)
--(axis cs:6,15.933925670041)
--(axis cs:5,16.3678285088222)
--(axis cs:4,16.3678285088222)
--(axis cs:3,16.8217249752497)
--(axis cs:2,16.8217249752497)
--(axis cs:1,18.8462891721511)
--(axis cs:0,18.8462891721511)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:0,18.6574729999278)
--(axis cs:0,12.8952559205766)
--(axis cs:1,12.8952523089028)
--(axis cs:2,12.8952519005216)
--(axis cs:3,12.8952519005216)
--(axis cs:4,12.8952374739442)
--(axis cs:5,12.8952374739442)
--(axis cs:6,12.8952374739442)
--(axis cs:7,12.8952316523223)
--(axis cs:8,12.8952316523223)
--(axis cs:9,12.8952316523223)
--(axis cs:10,10.4022366503384)
--(axis cs:11,10.4022355642713)
--(axis cs:12,10.402235252411)
--(axis cs:13,10.402235250769)
--(axis cs:14,10.4022147432466)
--(axis cs:15,10.4022146138971)
--(axis cs:16,10.4022146138971)
--(axis cs:17,10.4022074260053)
--(axis cs:18,10.4022074260053)
--(axis cs:19,10.4022074260053)
--(axis cs:20,9.42623869636337)
--(axis cs:21,9.42623869105342)
--(axis cs:22,9.42623859653796)
--(axis cs:23,9.42623858970161)
--(axis cs:24,9.42623086880369)
--(axis cs:25,9.42623043845203)
--(axis cs:26,9.42623043845203)
--(axis cs:27,9.42622814450077)
--(axis cs:28,9.42622814450077)
--(axis cs:29,9.42622814450077)
--(axis cs:30,8.58731992405672)
--(axis cs:31,8.58731992405672)
--(axis cs:32,8.58731984822182)
--(axis cs:33,8.58731982164325)
--(axis cs:34,8.58730683692503)
--(axis cs:35,8.58730683692503)
--(axis cs:36,8.58730683692503)
--(axis cs:37,8.58730453039177)
--(axis cs:38,8.58730453039177)
--(axis cs:39,8.58730453039177)
--(axis cs:40,7.8138487759024)
--(axis cs:41,7.81384824361893)
--(axis cs:42,7.81384821446985)
--(axis cs:43,7.81384818667515)
--(axis cs:44,7.8138315389078)
--(axis cs:45,7.81383131669526)
--(axis cs:46,7.81383131669526)
--(axis cs:47,7.81382894036526)
--(axis cs:48,7.81382894036526)
--(axis cs:49,7.81382894036526)
--(axis cs:50,7.04772077122234)
--(axis cs:51,7.0477201567507)
--(axis cs:52,7.04772007318149)
--(axis cs:53,7.04772007318149)
--(axis cs:54,7.04770839898904)
--(axis cs:55,7.04770839898904)
--(axis cs:56,7.04770839898904)
--(axis cs:57,7.04770839898904)
--(axis cs:58,7.04770839898904)
--(axis cs:59,7.04770839898904)
--(axis cs:60,5.8895459770593)
--(axis cs:61,5.88954422269963)
--(axis cs:62,5.8895441923563)
--(axis cs:63,5.88954418678424)
--(axis cs:64,5.88952918831964)
--(axis cs:65,5.88952918831964)
--(axis cs:66,5.88952918831964)
--(axis cs:67,5.88952795293971)
--(axis cs:68,5.88952795293971)
--(axis cs:69,5.88952795293971)
--(axis cs:70,5.33536110853025)
--(axis cs:71,5.33535978056648)
--(axis cs:72,5.3353596571604)
--(axis cs:73,5.3353596571604)
--(axis cs:74,5.33534953243296)
--(axis cs:75,5.33534953243296)
--(axis cs:76,5.33534953243296)
--(axis cs:77,5.33534953243296)
--(axis cs:78,5.33534953243296)
--(axis cs:79,5.33534953243296)
--(axis cs:80,4.88022985034702)
--(axis cs:81,4.88022791955487)
--(axis cs:82,4.8802278892855)
--(axis cs:83,4.8802278892855)
--(axis cs:84,4.88021562383457)
--(axis cs:85,4.88021562383457)
--(axis cs:86,4.88021562383457)
--(axis cs:87,4.88021041699433)
--(axis cs:88,4.88021041699433)
--(axis cs:89,4.88021041699433)
--(axis cs:90,4.6488447088147)
--(axis cs:91,4.64884374357821)
--(axis cs:92,4.64884362229358)
--(axis cs:93,4.64884362229358)
--(axis cs:94,4.64883723601652)
--(axis cs:95,4.64883723601652)
--(axis cs:96,4.64883721567094)
--(axis cs:97,4.64883721567094)
--(axis cs:98,4.64883721567094)
--(axis cs:99,4.6488371156681)
--(axis cs:100,4.53016777082602)
--(axis cs:101,4.53016610903614)
--(axis cs:102,4.53016608421159)
--(axis cs:103,4.53016608421159)
--(axis cs:104,4.53015500583623)
--(axis cs:105,4.53015500583623)
--(axis cs:106,4.53015500583623)
--(axis cs:107,4.53013939141094)
--(axis cs:108,4.53013939141094)
--(axis cs:109,4.53013939141094)
--(axis cs:110,4.47954665719441)
--(axis cs:111,4.47954628345789)
--(axis cs:112,4.47954617070342)
--(axis cs:113,4.47954617070342)
--(axis cs:114,4.47953992883337)
--(axis cs:115,4.47953989674895)
--(axis cs:116,4.47953989674895)
--(axis cs:117,4.47953989674895)
--(axis cs:118,4.47953989674895)
--(axis cs:119,4.47953976386002)
--(axis cs:120,4.46131008827243)
--(axis cs:121,4.46130917023147)
--(axis cs:122,4.46130915932892)
--(axis cs:123,4.46130915932892)
--(axis cs:124,4.4612980177125)
--(axis cs:125,4.4612980177125)
--(axis cs:126,4.4612980177125)
--(axis cs:127,4.46127931099313)
--(axis cs:128,4.46127931099313)
--(axis cs:129,4.46127931099313)
--(axis cs:130,4.45140626791243)
--(axis cs:131,4.45140626791243)
--(axis cs:132,4.45140609372358)
--(axis cs:133,4.45140609372358)
--(axis cs:134,4.45140109339192)
--(axis cs:135,4.451400797152)
--(axis cs:136,4.451400797152)
--(axis cs:137,4.451400797152)
--(axis cs:138,4.451400797152)
--(axis cs:139,4.45140071056291)
--(axis cs:140,4.08129743043829)
--(axis cs:141,4.08129698319822)
--(axis cs:142,4.08129698319822)
--(axis cs:143,4.08129698319822)
--(axis cs:144,4.08128512512556)
--(axis cs:145,4.08128512512556)
--(axis cs:146,4.08128512512556)
--(axis cs:147,4.08126590684715)
--(axis cs:148,4.08126590684715)
--(axis cs:149,4.08126590684715)
--(axis cs:150,4.07895917654167)
--(axis cs:151,4.07895917654167)
--(axis cs:152,4.07895900118389)
--(axis cs:153,4.07895900118389)
--(axis cs:154,4.07895865182277)
--(axis cs:155,4.07895839798807)
--(axis cs:156,4.07895839798807)
--(axis cs:157,4.07895839798807)
--(axis cs:158,4.07895839798807)
--(axis cs:159,4.07895828891611)
--(axis cs:160,4.07837529033497)
--(axis cs:161,4.0783750912947)
--(axis cs:162,4.0783750912947)
--(axis cs:163,4.0783750912947)
--(axis cs:164,4.07836386075842)
--(axis cs:165,4.07836386075842)
--(axis cs:166,4.07836386075842)
--(axis cs:167,4.07834191175988)
--(axis cs:168,4.07834191175988)
--(axis cs:169,4.07834191175988)
--(axis cs:170,2.50278621776153)
--(axis cs:171,2.50278621776153)
--(axis cs:172,2.50278611794846)
--(axis cs:173,2.50278611794846)
--(axis cs:174,2.50278611794846)
--(axis cs:175,2.50278599535439)
--(axis cs:176,2.50278599535439)
--(axis cs:177,2.50278599535439)
--(axis cs:178,2.50278599535439)
--(axis cs:179,2.50278577627239)
--(axis cs:180,1.86220695530059)
--(axis cs:181,1.86220695530059)
--(axis cs:182,1.86220695530059)
--(axis cs:183,1.86220695530059)
--(axis cs:184,1.86219988306807)
--(axis cs:185,1.86219988306807)
--(axis cs:186,1.86219988306807)
--(axis cs:187,1.86218512895843)
--(axis cs:188,1.86218512895843)
--(axis cs:189,1.86218512895843)
--(axis cs:190,1.86206164176711)
--(axis cs:191,1.86206164176711)
--(axis cs:192,1.86206160820256)
--(axis cs:193,1.86206160820256)
--(axis cs:194,1.86206160820256)
--(axis cs:195,1.8620614987408)
--(axis cs:196,1.8620614987408)
--(axis cs:197,1.8620614987408)
--(axis cs:198,1.8620614987408)
--(axis cs:199,1.86206142206761)
--(axis cs:200,1.86206142206761)
--(axis cs:201,1.86206142206761)
--(axis cs:202,1.86206142206761)
--(axis cs:203,1.86206142206761)
--(axis cs:204,1.86206142206761)
--(axis cs:205,1.86206142206761)
--(axis cs:206,1.86206142206761)
--(axis cs:207,1.86206142206761)
--(axis cs:208,1.86206142206761)
--(axis cs:209,1.86206142206761)
--(axis cs:210,1.86206142206761)
--(axis cs:211,1.86206142206761)
--(axis cs:212,1.86206142206761)
--(axis cs:213,1.86206142206761)
--(axis cs:214,1.86206142206761)
--(axis cs:215,1.86206142206761)
--(axis cs:216,1.86206142206761)
--(axis cs:217,1.86206142206761)
--(axis cs:218,1.86206142206761)
--(axis cs:219,1.86206142206761)
--(axis cs:220,1.86206142206761)
--(axis cs:221,1.86206142206761)
--(axis cs:222,1.86206142206761)
--(axis cs:223,1.86206142206761)
--(axis cs:224,1.86206142206761)
--(axis cs:225,1.86206142206761)
--(axis cs:226,1.86206142206761)
--(axis cs:227,1.86206142206761)
--(axis cs:228,1.86206142206761)
--(axis cs:229,1.86206142206761)
--(axis cs:230,1.86206142206761)
--(axis cs:231,1.86206142206761)
--(axis cs:232,1.86206142206761)
--(axis cs:233,1.86206142206761)
--(axis cs:234,1.86206142206761)
--(axis cs:235,1.86206142206761)
--(axis cs:236,1.86206142206761)
--(axis cs:237,1.86206142206761)
--(axis cs:238,1.86206142206761)
--(axis cs:239,1.86206142206761)
--(axis cs:240,1.86206142206761)
--(axis cs:241,1.86206142206761)
--(axis cs:242,1.86206142206761)
--(axis cs:243,1.86206142206761)
--(axis cs:244,1.86206142206761)
--(axis cs:245,1.86206142206761)
--(axis cs:246,1.86206142206761)
--(axis cs:247,1.86206142206761)
--(axis cs:248,1.86206142206761)
--(axis cs:249,1.86206142206761)
--(axis cs:250,1.86206142206761)
--(axis cs:251,1.86206142206761)
--(axis cs:252,1.86206142206761)
--(axis cs:253,1.86206142206761)
--(axis cs:254,1.86206142206761)
--(axis cs:255,1.86206142206761)
--(axis cs:256,1.86206142206761)
--(axis cs:257,1.86206142206761)
--(axis cs:258,1.86206142206761)
--(axis cs:259,1.86206142206761)
--(axis cs:260,1.86206142206761)
--(axis cs:261,1.86206142206761)
--(axis cs:262,1.86206142206761)
--(axis cs:263,1.86206142206761)
--(axis cs:264,1.86206142206761)
--(axis cs:265,1.86206142206761)
--(axis cs:266,1.86206142206761)
--(axis cs:267,1.86206142206761)
--(axis cs:268,1.86206142206761)
--(axis cs:269,1.86206142206761)
--(axis cs:270,1.86206142206761)
--(axis cs:271,1.86206142206761)
--(axis cs:272,1.86206142206761)
--(axis cs:273,1.86206142206761)
--(axis cs:274,1.86206142206761)
--(axis cs:275,1.86206142206761)
--(axis cs:276,1.86206142206761)
--(axis cs:277,1.86206142206761)
--(axis cs:278,1.86206142206761)
--(axis cs:279,1.86206142206761)
--(axis cs:280,1.86206142206761)
--(axis cs:281,1.86206142206761)
--(axis cs:282,1.86206142206761)
--(axis cs:283,1.86206142206761)
--(axis cs:284,1.86206142206761)
--(axis cs:285,1.86206142206761)
--(axis cs:286,1.86206142206761)
--(axis cs:287,1.86206142206761)
--(axis cs:288,1.86206142206761)
--(axis cs:289,1.86206142206761)
--(axis cs:290,1.86206142206761)
--(axis cs:291,1.86206142206761)
--(axis cs:292,1.86206142206761)
--(axis cs:293,1.86206142206761)
--(axis cs:294,1.86206142206761)
--(axis cs:295,1.86206142206761)
--(axis cs:296,1.86206142206761)
--(axis cs:297,1.86206142206761)
--(axis cs:298,1.86206142206761)
--(axis cs:299,1.86206142206761)
--(axis cs:300,1.86206142206761)
--(axis cs:301,1.86206142206761)
--(axis cs:302,1.86206142206761)
--(axis cs:303,1.86206142206761)
--(axis cs:304,1.86206142206761)
--(axis cs:305,1.86206142206761)
--(axis cs:306,1.86206142206761)
--(axis cs:307,1.86206142206761)
--(axis cs:308,1.86206142206761)
--(axis cs:309,1.86206142206761)
--(axis cs:310,1.86206142206761)
--(axis cs:311,1.86206142206761)
--(axis cs:312,1.86206142206761)
--(axis cs:313,1.86206142206761)
--(axis cs:314,1.86206142206761)
--(axis cs:315,1.86206142206761)
--(axis cs:316,1.86206142206761)
--(axis cs:317,1.86206142206761)
--(axis cs:318,1.86206142206761)
--(axis cs:319,1.86206142206761)
--(axis cs:320,1.86206142206761)
--(axis cs:321,1.86206142206761)
--(axis cs:322,1.86206142206761)
--(axis cs:323,1.86206142206761)
--(axis cs:324,1.86206142206761)
--(axis cs:325,1.86206142206761)
--(axis cs:326,1.86206142206761)
--(axis cs:327,1.86206142206761)
--(axis cs:328,1.86206142206761)
--(axis cs:329,1.86206142206761)
--(axis cs:330,1.86206142206761)
--(axis cs:331,1.86206142206761)
--(axis cs:332,1.86206142206761)
--(axis cs:333,1.86206142206761)
--(axis cs:334,1.86206142206761)
--(axis cs:335,1.86206142206761)
--(axis cs:336,1.86206142206761)
--(axis cs:337,1.86206142206761)
--(axis cs:338,1.86206142206761)
--(axis cs:339,1.86206142206761)
--(axis cs:340,1.86206142206761)
--(axis cs:341,1.86206142206761)
--(axis cs:342,1.86206142206761)
--(axis cs:343,1.86206142206761)
--(axis cs:344,1.86206142206761)
--(axis cs:345,1.86206142206761)
--(axis cs:346,1.86206142206761)
--(axis cs:347,1.86206142206761)
--(axis cs:348,1.86206142206761)
--(axis cs:349,1.86206142206761)
--(axis cs:350,1.86206142206761)
--(axis cs:351,1.86206142206761)
--(axis cs:352,1.86206142206761)
--(axis cs:353,1.86206142206761)
--(axis cs:354,1.86206142206761)
--(axis cs:355,1.86206142206761)
--(axis cs:356,1.86206142206761)
--(axis cs:357,1.86206142206761)
--(axis cs:358,1.86206142206761)
--(axis cs:359,1.86206142206761)
--(axis cs:360,1.86206142206761)
--(axis cs:361,1.86206142206761)
--(axis cs:362,1.86206142206761)
--(axis cs:363,1.86206142206761)
--(axis cs:364,1.86206142206761)
--(axis cs:365,1.86206142206761)
--(axis cs:366,1.86206142206761)
--(axis cs:367,1.86206142206761)
--(axis cs:368,1.86206142206761)
--(axis cs:369,1.86206142206761)
--(axis cs:370,1.86206142206761)
--(axis cs:371,1.86206142206761)
--(axis cs:372,1.86206142206761)
--(axis cs:373,1.86206142206761)
--(axis cs:374,1.86206142206761)
--(axis cs:375,1.86206142206761)
--(axis cs:376,1.86206142206761)
--(axis cs:377,1.86206142206761)
--(axis cs:378,1.86206142206761)
--(axis cs:379,1.86206142206761)
--(axis cs:380,1.86206142206761)
--(axis cs:381,1.86206142206761)
--(axis cs:382,1.86206142206761)
--(axis cs:383,1.86206142206761)
--(axis cs:384,1.86206142206761)
--(axis cs:385,1.86206142206761)
--(axis cs:386,1.86206142206761)
--(axis cs:387,1.86206142206761)
--(axis cs:388,1.86206142206761)
--(axis cs:389,1.86206142206761)
--(axis cs:390,1.86206142206761)
--(axis cs:391,1.86206142206761)
--(axis cs:392,1.86206142206761)
--(axis cs:393,1.86206142206761)
--(axis cs:394,1.86206142206761)
--(axis cs:395,1.86206142206761)
--(axis cs:396,1.86206142206761)
--(axis cs:397,1.86206142206761)
--(axis cs:398,1.86206142206761)
--(axis cs:399,1.86206142206761)
--(axis cs:400,1.86206142206761)
--(axis cs:401,1.86206142206761)
--(axis cs:402,1.86206142206761)
--(axis cs:403,1.86206142206761)
--(axis cs:404,1.86206142206761)
--(axis cs:405,1.86206142206761)
--(axis cs:406,1.86206142206761)
--(axis cs:407,1.86206142206761)
--(axis cs:408,1.86206142206761)
--(axis cs:409,1.86206142206761)
--(axis cs:410,1.86206142206761)
--(axis cs:411,1.86206142206761)
--(axis cs:412,1.86206142206761)
--(axis cs:413,1.86206142206761)
--(axis cs:414,1.86206142206761)
--(axis cs:415,1.86206142206761)
--(axis cs:416,1.86206142206761)
--(axis cs:417,1.86206142206761)
--(axis cs:418,1.86206142206761)
--(axis cs:419,1.86206142206761)
--(axis cs:420,1.86206142206761)
--(axis cs:421,1.86206142206761)
--(axis cs:422,1.86206142206761)
--(axis cs:423,1.86206142206761)
--(axis cs:424,1.86206142206761)
--(axis cs:425,1.86206142206761)
--(axis cs:426,1.86206142206761)
--(axis cs:427,1.86206142206761)
--(axis cs:428,1.86206142206761)
--(axis cs:429,1.86206142206761)
--(axis cs:430,1.86206142206761)
--(axis cs:431,1.86206142206761)
--(axis cs:432,1.86206142206761)
--(axis cs:433,1.86206142206761)
--(axis cs:434,1.86206142206761)
--(axis cs:435,1.86206142206761)
--(axis cs:436,1.86206142206761)
--(axis cs:437,1.86206142206761)
--(axis cs:438,1.86206142206761)
--(axis cs:439,1.86206142206761)
--(axis cs:440,1.86206142206761)
--(axis cs:441,1.86206142206761)
--(axis cs:442,1.86206142206761)
--(axis cs:443,1.86206142206761)
--(axis cs:444,1.86206142206761)
--(axis cs:445,1.86206142206761)
--(axis cs:446,1.86206142206761)
--(axis cs:447,1.86206142206761)
--(axis cs:448,1.86206142206761)
--(axis cs:449,1.86206142206761)
--(axis cs:450,1.86206142206761)
--(axis cs:451,1.86206142206761)
--(axis cs:452,1.86206142206761)
--(axis cs:453,1.86206142206761)
--(axis cs:454,1.86206142206761)
--(axis cs:455,1.86206142206761)
--(axis cs:456,1.86206142206761)
--(axis cs:457,1.86206142206761)
--(axis cs:458,1.86206142206761)
--(axis cs:459,1.86206142206761)
--(axis cs:460,1.86206142206761)
--(axis cs:461,1.86206142206761)
--(axis cs:462,1.86206142206761)
--(axis cs:463,1.86206142206761)
--(axis cs:464,1.86206142206761)
--(axis cs:465,1.86206142206761)
--(axis cs:466,1.86206142206761)
--(axis cs:467,1.86206142206761)
--(axis cs:468,1.86206142206761)
--(axis cs:469,1.86206142206761)
--(axis cs:470,1.86206142206761)
--(axis cs:471,1.86206142206761)
--(axis cs:472,1.86206142206761)
--(axis cs:473,1.86206142206761)
--(axis cs:474,1.86206142206761)
--(axis cs:475,1.86206142206761)
--(axis cs:476,1.86206142206761)
--(axis cs:477,1.86206142206761)
--(axis cs:478,1.86206142206761)
--(axis cs:479,1.86206142206761)
--(axis cs:480,1.86206142206761)
--(axis cs:481,1.86206142206761)
--(axis cs:482,1.86206142206761)
--(axis cs:483,1.86206142206761)
--(axis cs:484,1.86206142206761)
--(axis cs:485,1.86206142206761)
--(axis cs:486,1.86206142206761)
--(axis cs:487,1.86206142206761)
--(axis cs:488,1.86206142206761)
--(axis cs:489,1.86206142206761)
--(axis cs:490,1.86206142206761)
--(axis cs:491,1.86206142206761)
--(axis cs:492,1.86206142206761)
--(axis cs:493,1.86206142206761)
--(axis cs:494,1.86206142206761)
--(axis cs:495,1.86206142206761)
--(axis cs:496,1.86206142206761)
--(axis cs:497,1.86206142206761)
--(axis cs:498,1.86206142206761)
--(axis cs:499,1.86206142206761)
--(axis cs:499,6.73067804684166)
--(axis cs:499,6.73067804684166)
--(axis cs:498,6.73067804684166)
--(axis cs:497,6.73067804684166)
--(axis cs:496,6.73067804684166)
--(axis cs:495,6.73067804684166)
--(axis cs:494,6.73067804684166)
--(axis cs:493,6.73067804684166)
--(axis cs:492,6.73067804684166)
--(axis cs:491,6.73067804684166)
--(axis cs:490,6.73067804684166)
--(axis cs:489,6.73067804684166)
--(axis cs:488,6.73067804684166)
--(axis cs:487,6.73067804684166)
--(axis cs:486,6.73067804684166)
--(axis cs:485,6.73067804684166)
--(axis cs:484,6.73067804684166)
--(axis cs:483,6.73067804684166)
--(axis cs:482,6.73067804684166)
--(axis cs:481,6.73067804684166)
--(axis cs:480,6.73067804684166)
--(axis cs:479,6.73067804684166)
--(axis cs:478,6.73067804684166)
--(axis cs:477,6.73067804684166)
--(axis cs:476,6.73067804684166)
--(axis cs:475,6.73067804684166)
--(axis cs:474,6.73067804684166)
--(axis cs:473,6.73067804684166)
--(axis cs:472,6.73067804684166)
--(axis cs:471,6.73067804684166)
--(axis cs:470,6.73067804684166)
--(axis cs:469,6.73067804684166)
--(axis cs:468,6.73067804684166)
--(axis cs:467,6.73067804684166)
--(axis cs:466,6.73067804684166)
--(axis cs:465,6.73067804684166)
--(axis cs:464,6.73067804684166)
--(axis cs:463,6.73067804684166)
--(axis cs:462,6.73067804684166)
--(axis cs:461,6.73067804684166)
--(axis cs:460,6.73067804684166)
--(axis cs:459,6.73067804684166)
--(axis cs:458,6.73067804684166)
--(axis cs:457,6.73067804684166)
--(axis cs:456,6.73067804684166)
--(axis cs:455,6.73067804684166)
--(axis cs:454,6.73067804684166)
--(axis cs:453,6.73067804684166)
--(axis cs:452,6.73067804684166)
--(axis cs:451,6.73067804684166)
--(axis cs:450,6.73067804684166)
--(axis cs:449,6.73067804684166)
--(axis cs:448,6.73067804684166)
--(axis cs:447,6.73067804684166)
--(axis cs:446,6.73067804684166)
--(axis cs:445,6.73067804684166)
--(axis cs:444,6.73067804684166)
--(axis cs:443,6.73067804684166)
--(axis cs:442,6.73067804684166)
--(axis cs:441,6.73067804684166)
--(axis cs:440,6.73067804684166)
--(axis cs:439,6.73067804684166)
--(axis cs:438,6.73067804684166)
--(axis cs:437,6.73067804684166)
--(axis cs:436,6.73067804684166)
--(axis cs:435,6.73067804684166)
--(axis cs:434,6.73067804684166)
--(axis cs:433,6.73067804684166)
--(axis cs:432,6.73067804684166)
--(axis cs:431,6.73067804684166)
--(axis cs:430,6.73067804684166)
--(axis cs:429,6.73067804684166)
--(axis cs:428,6.73067804684166)
--(axis cs:427,6.73067804684166)
--(axis cs:426,6.73067804684166)
--(axis cs:425,6.73067804684166)
--(axis cs:424,6.73067804684166)
--(axis cs:423,6.73067804684166)
--(axis cs:422,6.73067804684166)
--(axis cs:421,6.73067804684166)
--(axis cs:420,6.73067804684166)
--(axis cs:419,6.73067804684166)
--(axis cs:418,6.73067804684166)
--(axis cs:417,6.73067804684166)
--(axis cs:416,6.73067804684166)
--(axis cs:415,6.73067804684166)
--(axis cs:414,6.73067804684166)
--(axis cs:413,6.73067804684166)
--(axis cs:412,6.73067804684166)
--(axis cs:411,6.73067804684166)
--(axis cs:410,6.73067804684166)
--(axis cs:409,6.73067804684166)
--(axis cs:408,6.73067804684166)
--(axis cs:407,6.73067804684166)
--(axis cs:406,6.73067804684166)
--(axis cs:405,6.73067804684166)
--(axis cs:404,6.73067804684166)
--(axis cs:403,6.73067804684166)
--(axis cs:402,6.73067804684166)
--(axis cs:401,6.73067804684166)
--(axis cs:400,6.73067804684166)
--(axis cs:399,6.73067804684166)
--(axis cs:398,6.73067804684166)
--(axis cs:397,6.73067804684166)
--(axis cs:396,6.73067804684166)
--(axis cs:395,6.73067804684166)
--(axis cs:394,6.73067804684166)
--(axis cs:393,6.73067804684166)
--(axis cs:392,6.73067804684166)
--(axis cs:391,6.73067804684166)
--(axis cs:390,6.73067804684166)
--(axis cs:389,6.73067804684166)
--(axis cs:388,6.73067804684166)
--(axis cs:387,6.73067804684166)
--(axis cs:386,6.73067804684166)
--(axis cs:385,6.73067804684166)
--(axis cs:384,6.73067804684166)
--(axis cs:383,6.73067804684166)
--(axis cs:382,6.73067804684166)
--(axis cs:381,6.73067804684166)
--(axis cs:380,6.73067804684166)
--(axis cs:379,6.73067804684166)
--(axis cs:378,6.73067804684166)
--(axis cs:377,6.73067804684166)
--(axis cs:376,6.73067804684166)
--(axis cs:375,6.73067804684166)
--(axis cs:374,6.73067804684166)
--(axis cs:373,6.73067804684166)
--(axis cs:372,6.73067804684166)
--(axis cs:371,6.73067804684166)
--(axis cs:370,6.73067804684166)
--(axis cs:369,6.73067804684166)
--(axis cs:368,6.73067804684166)
--(axis cs:367,6.73067804684166)
--(axis cs:366,6.73067804684166)
--(axis cs:365,6.73067804684166)
--(axis cs:364,6.73067804684166)
--(axis cs:363,6.73067804684166)
--(axis cs:362,6.73067804684166)
--(axis cs:361,6.73067804684166)
--(axis cs:360,6.73067804684166)
--(axis cs:359,6.73067804684166)
--(axis cs:358,6.73067804684166)
--(axis cs:357,6.73067804684166)
--(axis cs:356,6.73067804684166)
--(axis cs:355,6.73067804684166)
--(axis cs:354,6.73067804684166)
--(axis cs:353,6.73067804684166)
--(axis cs:352,6.73067804684166)
--(axis cs:351,6.73067804684166)
--(axis cs:350,6.73067804684166)
--(axis cs:349,6.73067804684166)
--(axis cs:348,6.73067804684166)
--(axis cs:347,6.73067804684166)
--(axis cs:346,6.73067804684166)
--(axis cs:345,6.73067804684166)
--(axis cs:344,6.73067804684166)
--(axis cs:343,6.73067804684166)
--(axis cs:342,6.73067804684166)
--(axis cs:341,6.73067804684166)
--(axis cs:340,6.73067804684166)
--(axis cs:339,6.73067804684166)
--(axis cs:338,6.73067804684166)
--(axis cs:337,6.73067804684166)
--(axis cs:336,6.73067804684166)
--(axis cs:335,6.73067804684166)
--(axis cs:334,6.73067804684166)
--(axis cs:333,6.73067804684166)
--(axis cs:332,6.73067804684166)
--(axis cs:331,6.73067804684166)
--(axis cs:330,6.73067804684166)
--(axis cs:329,6.73067804684166)
--(axis cs:328,6.73067804684166)
--(axis cs:327,6.73067804684166)
--(axis cs:326,6.73067804684166)
--(axis cs:325,6.73067804684166)
--(axis cs:324,6.73067804684166)
--(axis cs:323,6.73067804684166)
--(axis cs:322,6.73067804684166)
--(axis cs:321,6.73067804684166)
--(axis cs:320,6.73067804684166)
--(axis cs:319,6.73067804684166)
--(axis cs:318,6.73067804684166)
--(axis cs:317,6.73067804684166)
--(axis cs:316,6.73067804684166)
--(axis cs:315,6.73067804684166)
--(axis cs:314,6.73067804684166)
--(axis cs:313,6.73067804684166)
--(axis cs:312,6.73067804684166)
--(axis cs:311,6.73067804684166)
--(axis cs:310,6.73067804684166)
--(axis cs:309,6.73067804684166)
--(axis cs:308,6.73067804684166)
--(axis cs:307,6.73067804684166)
--(axis cs:306,6.73067804684166)
--(axis cs:305,6.73067804684166)
--(axis cs:304,6.73067804684166)
--(axis cs:303,6.73067804684166)
--(axis cs:302,6.73067804684166)
--(axis cs:301,6.73067804684166)
--(axis cs:300,6.73067804684166)
--(axis cs:299,6.73067804684166)
--(axis cs:298,6.73067804684166)
--(axis cs:297,6.73067804684166)
--(axis cs:296,6.73067804684166)
--(axis cs:295,6.73067804684166)
--(axis cs:294,6.73067804684166)
--(axis cs:293,6.73067804684166)
--(axis cs:292,6.73067804684166)
--(axis cs:291,6.73067804684166)
--(axis cs:290,6.73067804684166)
--(axis cs:289,6.73067804684166)
--(axis cs:288,6.73067804684166)
--(axis cs:287,6.73067804684166)
--(axis cs:286,6.73067804684166)
--(axis cs:285,6.73067804684166)
--(axis cs:284,6.73067804684166)
--(axis cs:283,6.73067804684166)
--(axis cs:282,6.73067804684166)
--(axis cs:281,6.73067804684166)
--(axis cs:280,6.73067804684166)
--(axis cs:279,6.73067804684166)
--(axis cs:278,6.73067804684166)
--(axis cs:277,6.73067804684166)
--(axis cs:276,6.73067804684166)
--(axis cs:275,6.73067804684166)
--(axis cs:274,6.73067804684166)
--(axis cs:273,6.73067804684166)
--(axis cs:272,6.73067804684166)
--(axis cs:271,6.73067804684166)
--(axis cs:270,6.73067804684166)
--(axis cs:269,6.73067804684166)
--(axis cs:268,6.73067804684166)
--(axis cs:267,6.73067804684166)
--(axis cs:266,6.73067804684166)
--(axis cs:265,6.73067804684166)
--(axis cs:264,6.73067804684166)
--(axis cs:263,6.73067804684166)
--(axis cs:262,6.73067804684166)
--(axis cs:261,6.73067804684166)
--(axis cs:260,6.73067804684166)
--(axis cs:259,6.73067804684166)
--(axis cs:258,6.73067804684166)
--(axis cs:257,6.73067804684166)
--(axis cs:256,6.73067804684166)
--(axis cs:255,6.73067804684166)
--(axis cs:254,6.73067804684166)
--(axis cs:253,6.73067804684166)
--(axis cs:252,6.73067804684166)
--(axis cs:251,6.73067804684166)
--(axis cs:250,6.73067804684166)
--(axis cs:249,6.73067804684166)
--(axis cs:248,6.73067804684166)
--(axis cs:247,6.73067804684166)
--(axis cs:246,6.73067804684166)
--(axis cs:245,6.73067804684166)
--(axis cs:244,6.73067804684166)
--(axis cs:243,6.73067804684166)
--(axis cs:242,6.73067804684166)
--(axis cs:241,6.73067804684166)
--(axis cs:240,6.73067804684166)
--(axis cs:239,6.73067804684166)
--(axis cs:238,6.73067804684166)
--(axis cs:237,6.73067804684166)
--(axis cs:236,6.73067804684166)
--(axis cs:235,6.73067804684166)
--(axis cs:234,6.73067804684166)
--(axis cs:233,6.73067804684166)
--(axis cs:232,6.73067804684166)
--(axis cs:231,6.73067804684166)
--(axis cs:230,6.73067804684166)
--(axis cs:229,6.73067804684166)
--(axis cs:228,6.73067804684166)
--(axis cs:227,6.73067804684166)
--(axis cs:226,6.73067804684166)
--(axis cs:225,6.73067804684166)
--(axis cs:224,6.73067804684166)
--(axis cs:223,6.73067804684166)
--(axis cs:222,6.73067804684166)
--(axis cs:221,6.73067804684166)
--(axis cs:220,6.73067804684166)
--(axis cs:219,6.73067804684166)
--(axis cs:218,6.73067804684166)
--(axis cs:217,6.73067804684166)
--(axis cs:216,6.73067804684166)
--(axis cs:215,6.73067804684166)
--(axis cs:214,6.73067804684166)
--(axis cs:213,6.73067804684166)
--(axis cs:212,6.73067804684166)
--(axis cs:211,6.73067804684166)
--(axis cs:210,6.73067804684166)
--(axis cs:209,6.73067804684166)
--(axis cs:208,6.73067804684166)
--(axis cs:207,6.73067804684166)
--(axis cs:206,6.73067804684166)
--(axis cs:205,6.73067804684166)
--(axis cs:204,6.73067804684166)
--(axis cs:203,6.73067804684166)
--(axis cs:202,6.73067804684166)
--(axis cs:201,6.73067804684166)
--(axis cs:200,6.73067804684166)
--(axis cs:199,6.73067804684166)
--(axis cs:198,6.73067807657355)
--(axis cs:197,6.73067807657355)
--(axis cs:196,6.73067807657355)
--(axis cs:195,6.73067807657355)
--(axis cs:194,6.73067811902)
--(axis cs:193,6.73067811902)
--(axis cs:192,6.73067811902)
--(axis cs:191,6.73067813203547)
--(axis cs:190,6.73067813203547)
--(axis cs:189,6.7307260194042)
--(axis cs:188,6.7307260194042)
--(axis cs:187,6.7307260194042)
--(axis cs:186,6.7307317410393)
--(axis cs:185,6.7307317410393)
--(axis cs:184,6.7307317410393)
--(axis cs:183,6.73073448364058)
--(axis cs:182,6.73073448364058)
--(axis cs:181,6.73073448364058)
--(axis cs:180,6.73073448364058)
--(axis cs:179,9.2848576135182)
--(axis cs:178,9.28485769990234)
--(axis cs:177,9.28485769990234)
--(axis cs:176,9.28485769990234)
--(axis cs:175,9.28485769990234)
--(axis cs:174,9.28485774824519)
--(axis cs:173,9.28485774824519)
--(axis cs:172,9.28485774824519)
--(axis cs:171,9.28485778760244)
--(axis cs:170,9.28485778760244)
--(axis cs:169,12.8013928470423)
--(axis cs:168,12.8013928470423)
--(axis cs:167,12.8013928470423)
--(axis cs:166,12.8014004859735)
--(axis cs:165,12.8014004859735)
--(axis cs:164,12.8014004859735)
--(axis cs:163,12.8014043945787)
--(axis cs:162,12.8014043945787)
--(axis cs:161,12.8014043945787)
--(axis cs:160,12.8014044638592)
--(axis cs:159,12.8016073885465)
--(axis cs:158,12.8016074265026)
--(axis cs:157,12.8016074265026)
--(axis cs:156,12.8016074265026)
--(axis cs:155,12.8016074265026)
--(axis cs:154,12.8016075148493)
--(axis cs:153,12.8016076364397)
--(axis cs:152,12.8016076364397)
--(axis cs:151,12.8016076974707)
--(axis cs:150,12.8016076974707)
--(axis cs:149,12.8024106571303)
--(axis cs:148,12.8024106571303)
--(axis cs:147,12.8024106571303)
--(axis cs:146,12.8024173449071)
--(axis cs:145,12.8024173449071)
--(axis cs:144,12.8024173449071)
--(axis cs:143,12.8024214723009)
--(axis cs:142,12.8024214723009)
--(axis cs:141,12.8024214723009)
--(axis cs:140,12.8024216279703)
--(axis cs:139,13.5436559519465)
--(axis cs:138,13.5436559812249)
--(axis cs:137,13.5436559812249)
--(axis cs:136,13.5436559812249)
--(axis cs:135,13.5436559812249)
--(axis cs:134,13.5436560814863)
--(axis cs:133,13.5436577747158)
--(axis cs:132,13.5436577747158)
--(axis cs:131,13.543657833671)
--(axis cs:130,13.543657833671)
--(axis cs:129,13.5470047051752)
--(axis cs:128,13.5470047051752)
--(axis cs:127,13.5470047051752)
--(axis cs:126,13.547011026346)
--(axis cs:125,13.547011026346)
--(axis cs:124,13.547011026346)
--(axis cs:123,13.5470148013546)
--(axis cs:122,13.5470148013546)
--(axis cs:121,13.5470148050576)
--(axis cs:120,13.5470151154262)
--(axis cs:119,13.5532048742223)
--(axis cs:118,13.5532049189398)
--(axis cs:117,13.5532049189398)
--(axis cs:116,13.5532049189398)
--(axis cs:115,13.5532049189398)
--(axis cs:114,13.5532049297363)
--(axis cs:113,13.5532070577113)
--(axis cs:112,13.5532070577113)
--(axis cs:111,13.5532070958637)
--(axis cs:110,13.5532072221844)
--(axis cs:109,13.5705856734051)
--(axis cs:108,13.5705856734051)
--(axis cs:107,13.5705856734051)
--(axis cs:106,13.5705908949984)
--(axis cs:105,13.5705908949984)
--(axis cs:104,13.5705908949984)
--(axis cs:103,13.5705946784297)
--(axis cs:102,13.5705946784297)
--(axis cs:101,13.5705946870474)
--(axis cs:100,13.5705952437153)
--(axis cs:99,13.6118438059024)
--(axis cs:98,13.611843838495)
--(axis cs:97,13.611843838495)
--(axis cs:96,13.611843838495)
--(axis cs:95,13.611843845126)
--(axis cs:94,13.611843845126)
--(axis cs:93,13.6118461283074)
--(axis cs:92,13.6118461283074)
--(axis cs:91,13.6118461690413)
--(axis cs:90,13.6118464905359)
--(axis cs:89,13.6967730539829)
--(axis cs:88,13.6967730539829)
--(axis cs:87,13.6967730539829)
--(axis cs:86,13.6967746997364)
--(axis cs:85,13.6967746997364)
--(axis cs:84,13.6967746997364)
--(axis cs:83,13.696779013735)
--(axis cs:82,13.696779013735)
--(axis cs:81,13.6967790254542)
--(axis cs:80,13.6967796456211)
--(axis cs:79,13.8651985743994)
--(axis cs:78,13.8651985743994)
--(axis cs:77,13.8651985743994)
--(axis cs:76,13.8651985743994)
--(axis cs:75,13.8651985743994)
--(axis cs:74,13.8651985743994)
--(axis cs:73,13.8652022866646)
--(axis cs:72,13.8652022866646)
--(axis cs:71,13.8652023262475)
--(axis cs:70,13.8652027619318)
--(axis cs:69,14.0970917874145)
--(axis cs:68,14.0970917874145)
--(axis cs:67,14.0970917874145)
--(axis cs:66,14.0970948023909)
--(axis cs:65,14.0970948023909)
--(axis cs:64,14.0970948023909)
--(axis cs:63,14.0971047870833)
--(axis cs:62,14.0971048006821)
--(axis cs:61,14.0971048148636)
--(axis cs:60,14.0971053572917)
--(axis cs:59,14.5629956433455)
--(axis cs:58,14.5629956433455)
--(axis cs:57,14.5629956433455)
--(axis cs:56,14.5629956433455)
--(axis cs:55,14.5629956433455)
--(axis cs:54,14.5629956433455)
--(axis cs:53,14.5629996602513)
--(axis cs:52,14.5629996602513)
--(axis cs:51,14.562999682496)
--(axis cs:50,14.5629999299199)
--(axis cs:49,14.8551063740915)
--(axis cs:48,14.8551063740915)
--(axis cs:47,14.8551063740915)
--(axis cs:46,14.8551146760166)
--(axis cs:45,14.8551146760166)
--(axis cs:44,14.8551147715808)
--(axis cs:43,14.8551293797846)
--(axis cs:42,14.8551294095288)
--(axis cs:41,14.8551294162324)
--(axis cs:40,14.8551296451443)
--(axis cs:39,15.3179177936127)
--(axis cs:38,15.3179177936127)
--(axis cs:37,15.3179177936127)
--(axis cs:36,15.3179257070615)
--(axis cs:35,15.3179257070615)
--(axis cs:34,15.3179257070615)
--(axis cs:33,15.3179395127445)
--(axis cs:32,15.3179395412531)
--(axis cs:31,15.3179395575556)
--(axis cs:30,15.3179395575556)
--(axis cs:29,15.6814363042599)
--(axis cs:28,15.6814363042599)
--(axis cs:27,15.6814363042599)
--(axis cs:26,15.6814444339618)
--(axis cs:25,15.6814444339618)
--(axis cs:24,15.6814446252185)
--(axis cs:23,15.6814566030554)
--(axis cs:22,15.6814566207834)
--(axis cs:21,15.6814566502363)
--(axis cs:20,15.6814566782508)
--(axis cs:19,16.4314727700324)
--(axis cs:18,16.4314727700324)
--(axis cs:17,16.4314727700324)
--(axis cs:16,16.431488718713)
--(axis cs:15,16.431488718713)
--(axis cs:14,16.4314887978364)
--(axis cs:13,16.4315029108987)
--(axis cs:12,16.4315029153355)
--(axis cs:11,16.4315030139692)
--(axis cs:10,16.4315061106786)
--(axis cs:9,18.6574432742546)
--(axis cs:8,18.6574432742546)
--(axis cs:7,18.6574432742546)
--(axis cs:6,18.657454914333)
--(axis cs:5,18.657454914333)
--(axis cs:4,18.657454914333)
--(axis cs:3,18.6574630743531)
--(axis cs:2,18.6574630743531)
--(axis cs:1,18.6574632304656)
--(axis cs:0,18.6574729999278)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,15.9488728810362)
--(axis cs:0,13.5405623134998)
--(axis cs:1,9.1330581645344)
--(axis cs:2,8.25247054399493)
--(axis cs:3,7.29836807150963)
--(axis cs:4,7.15157274303303)
--(axis cs:5,6.22165519793994)
--(axis cs:6,6.0229274096416)
--(axis cs:7,5.23770313528404)
--(axis cs:8,5.03055850937193)
--(axis cs:9,4.71291737412448)
--(axis cs:10,4.43240387168037)
--(axis cs:11,4.13120039140686)
--(axis cs:12,3.82793041154623)
--(axis cs:13,3.82793041154623)
--(axis cs:14,3.62472873098552)
--(axis cs:15,3.53895206616948)
--(axis cs:16,3.29771360899567)
--(axis cs:17,2.95051313742069)
--(axis cs:18,2.91741429009946)
--(axis cs:19,2.82144760862311)
--(axis cs:20,2.82144760862311)
--(axis cs:21,2.76299269069712)
--(axis cs:22,2.76299269069712)
--(axis cs:23,2.75280651626617)
--(axis cs:24,2.75280651626617)
--(axis cs:25,2.75280651626617)
--(axis cs:26,2.71405358559389)
--(axis cs:27,2.71405358559389)
--(axis cs:28,2.71405358559389)
--(axis cs:29,2.70319778216723)
--(axis cs:30,2.66789592625112)
--(axis cs:31,2.64314696002364)
--(axis cs:32,2.64314696002364)
--(axis cs:33,2.63921978755799)
--(axis cs:34,2.63921978755799)
--(axis cs:35,2.63921978755799)
--(axis cs:36,2.63921978755799)
--(axis cs:37,2.63921978755799)
--(axis cs:38,2.63921978755799)
--(axis cs:39,2.63921978755799)
--(axis cs:40,2.63921978755799)
--(axis cs:41,2.63921978755799)
--(axis cs:42,2.63921978755799)
--(axis cs:43,2.63921978755799)
--(axis cs:44,2.63921978755799)
--(axis cs:45,2.63921978755799)
--(axis cs:46,2.63921978755799)
--(axis cs:47,2.63921978755799)
--(axis cs:48,2.63921978755799)
--(axis cs:49,2.63921978755799)
--(axis cs:50,2.63921978755799)
--(axis cs:51,2.63164540016022)
--(axis cs:52,2.63164540016022)
--(axis cs:53,2.62367735027643)
--(axis cs:54,2.62367735027643)
--(axis cs:55,2.62367735027643)
--(axis cs:56,2.62367735027643)
--(axis cs:57,2.62367735027643)
--(axis cs:58,2.62367735027643)
--(axis cs:59,2.62367735027643)
--(axis cs:60,2.61988597678885)
--(axis cs:61,2.61988597678885)
--(axis cs:62,2.61988597678885)
--(axis cs:63,2.61988597678885)
--(axis cs:64,2.61988597678885)
--(axis cs:65,2.61988597678885)
--(axis cs:66,2.61988597678885)
--(axis cs:67,2.59755059567081)
--(axis cs:68,2.59755059567081)
--(axis cs:69,2.59755059567081)
--(axis cs:70,2.59755059567081)
--(axis cs:71,2.59755059567081)
--(axis cs:72,2.59755059567081)
--(axis cs:73,2.59755059567081)
--(axis cs:74,2.59755059567081)
--(axis cs:75,2.59755059567081)
--(axis cs:76,2.58990187168308)
--(axis cs:77,2.58990187168308)
--(axis cs:78,2.55119218288056)
--(axis cs:79,2.55119218288056)
--(axis cs:80,2.55119218288056)
--(axis cs:81,2.53225451681449)
--(axis cs:82,2.53225451681449)
--(axis cs:83,2.53225451681449)
--(axis cs:84,2.51463366613105)
--(axis cs:85,2.51463366613105)
--(axis cs:86,2.51463366613105)
--(axis cs:87,2.51463366613105)
--(axis cs:88,2.51463366613105)
--(axis cs:89,2.51463366613105)
--(axis cs:90,2.51463366613105)
--(axis cs:91,2.51463366613105)
--(axis cs:92,2.51463366613105)
--(axis cs:93,2.51463366613105)
--(axis cs:94,2.51463366613105)
--(axis cs:95,2.51463366613105)
--(axis cs:96,2.51463366613105)
--(axis cs:97,2.51463366613105)
--(axis cs:98,2.51463366613105)
--(axis cs:99,2.51463366613105)
--(axis cs:100,2.51463366613105)
--(axis cs:101,2.51463366613105)
--(axis cs:102,2.51463366613105)
--(axis cs:103,2.51463366613105)
--(axis cs:104,2.51463366613105)
--(axis cs:105,2.51463366613105)
--(axis cs:106,2.51463366613105)
--(axis cs:107,2.51463366613105)
--(axis cs:108,2.51463366613105)
--(axis cs:109,2.51463366613105)
--(axis cs:110,2.51463366613105)
--(axis cs:111,2.4976152379208)
--(axis cs:112,2.4976152379208)
--(axis cs:113,2.4976152379208)
--(axis cs:114,2.4976152379208)
--(axis cs:115,2.4976152379208)
--(axis cs:116,2.4976152379208)
--(axis cs:117,2.4976152379208)
--(axis cs:118,2.4976152379208)
--(axis cs:119,2.4976152379208)
--(axis cs:120,2.4976152379208)
--(axis cs:121,2.4976152379208)
--(axis cs:122,2.4976152379208)
--(axis cs:123,2.4976152379208)
--(axis cs:124,2.4976152379208)
--(axis cs:125,2.4976152379208)
--(axis cs:126,2.47222841255179)
--(axis cs:127,2.47222841255179)
--(axis cs:128,2.47222841255179)
--(axis cs:129,2.47222841255179)
--(axis cs:130,2.47222841255179)
--(axis cs:131,2.47222841255179)
--(axis cs:132,2.47222841255179)
--(axis cs:133,2.47222841255179)
--(axis cs:134,2.47222841255179)
--(axis cs:135,2.47222841255179)
--(axis cs:136,2.47222841255179)
--(axis cs:137,2.47222841255179)
--(axis cs:138,2.47222841255179)
--(axis cs:139,2.47222841255179)
--(axis cs:140,2.47222841255179)
--(axis cs:141,2.47222841255179)
--(axis cs:142,2.47222841255179)
--(axis cs:143,2.47222841255179)
--(axis cs:144,2.47222841255179)
--(axis cs:145,2.47222841255179)
--(axis cs:146,2.47222841255179)
--(axis cs:147,2.47222841255179)
--(axis cs:148,2.47222841255179)
--(axis cs:149,2.47222841255179)
--(axis cs:150,2.47222841255179)
--(axis cs:151,2.47222841255179)
--(axis cs:152,2.47222841255179)
--(axis cs:153,2.47222841255179)
--(axis cs:154,2.47222841255179)
--(axis cs:155,2.47222841255179)
--(axis cs:156,2.47222841255179)
--(axis cs:157,2.47222841255179)
--(axis cs:158,2.47222841255179)
--(axis cs:159,2.47222841255179)
--(axis cs:160,2.47222841255179)
--(axis cs:161,2.47222841255179)
--(axis cs:162,2.47222841255179)
--(axis cs:163,2.47222841255179)
--(axis cs:164,2.47222841255179)
--(axis cs:165,2.47222841255179)
--(axis cs:166,2.47222841255179)
--(axis cs:167,2.47222841255179)
--(axis cs:168,2.47222841255179)
--(axis cs:169,2.47222841255179)
--(axis cs:170,2.47222841255179)
--(axis cs:171,2.47222841255179)
--(axis cs:172,2.47222841255179)
--(axis cs:173,2.47222841255179)
--(axis cs:174,2.47222841255179)
--(axis cs:175,2.47222841255179)
--(axis cs:176,2.47222841255179)
--(axis cs:177,2.47222841255179)
--(axis cs:178,2.47222841255179)
--(axis cs:179,2.47222841255179)
--(axis cs:180,2.44018880299135)
--(axis cs:181,2.44018880299135)
--(axis cs:182,2.44018880299135)
--(axis cs:183,2.44018880299135)
--(axis cs:184,2.44018880299135)
--(axis cs:185,2.44018880299135)
--(axis cs:186,2.44018880299135)
--(axis cs:187,2.44018880299135)
--(axis cs:188,2.44018880299135)
--(axis cs:189,2.44018880299135)
--(axis cs:190,2.44018880299135)
--(axis cs:191,2.44018880299135)
--(axis cs:192,2.44018880299135)
--(axis cs:193,2.44018880299135)
--(axis cs:194,2.44018880299135)
--(axis cs:195,2.44018880299135)
--(axis cs:196,2.44018880299135)
--(axis cs:197,2.44018880299135)
--(axis cs:198,2.44018880299135)
--(axis cs:199,2.44018880299135)
--(axis cs:200,2.44018880299135)
--(axis cs:201,2.44018880299135)
--(axis cs:202,2.44018880299135)
--(axis cs:203,2.44018880299135)
--(axis cs:204,2.44018880299135)
--(axis cs:205,2.44018880299135)
--(axis cs:206,2.44018880299135)
--(axis cs:207,2.44018880299135)
--(axis cs:208,2.44018880299135)
--(axis cs:209,2.44018880299135)
--(axis cs:210,2.44018880299135)
--(axis cs:211,2.44018880299135)
--(axis cs:212,2.44018880299135)
--(axis cs:213,2.44018880299135)
--(axis cs:214,2.44018880299135)
--(axis cs:215,2.44018880299135)
--(axis cs:216,2.44018880299135)
--(axis cs:217,2.44018880299135)
--(axis cs:218,2.44018880299135)
--(axis cs:219,2.44018880299135)
--(axis cs:220,2.44018880299135)
--(axis cs:221,2.44018880299135)
--(axis cs:222,2.44018880299135)
--(axis cs:223,2.44018880299135)
--(axis cs:224,2.44018880299135)
--(axis cs:225,2.44018880299135)
--(axis cs:226,2.44018880299135)
--(axis cs:227,2.44018880299135)
--(axis cs:228,2.44018880299135)
--(axis cs:229,2.44018880299135)
--(axis cs:230,2.44018880299135)
--(axis cs:231,2.44018880299135)
--(axis cs:232,2.44018880299135)
--(axis cs:233,2.44018880299135)
--(axis cs:234,2.44018880299135)
--(axis cs:235,2.44018880299135)
--(axis cs:236,2.44018880299135)
--(axis cs:237,2.44018880299135)
--(axis cs:238,2.44018880299135)
--(axis cs:239,2.44018880299135)
--(axis cs:240,2.44018880299135)
--(axis cs:241,2.44018880299135)
--(axis cs:242,2.44018880299135)
--(axis cs:243,2.44018880299135)
--(axis cs:244,2.44018880299135)
--(axis cs:245,2.44018880299135)
--(axis cs:246,2.44018880299135)
--(axis cs:247,2.44018880299135)
--(axis cs:248,2.44018880299135)
--(axis cs:249,2.44018880299135)
--(axis cs:250,2.44018880299135)
--(axis cs:251,2.44018880299135)
--(axis cs:252,2.44018880299135)
--(axis cs:253,2.44018880299135)
--(axis cs:254,2.44018880299135)
--(axis cs:255,2.44018880299135)
--(axis cs:256,2.44018880299135)
--(axis cs:257,2.44018880299135)
--(axis cs:258,2.44018880299135)
--(axis cs:259,2.44018880299135)
--(axis cs:260,2.44018880299135)
--(axis cs:261,2.44018880299135)
--(axis cs:262,2.44018880299135)
--(axis cs:263,2.44018880299135)
--(axis cs:264,2.44018880299135)
--(axis cs:265,2.44018880299135)
--(axis cs:266,2.44018880299135)
--(axis cs:267,2.44018880299135)
--(axis cs:268,2.44018880299135)
--(axis cs:269,2.44018880299135)
--(axis cs:270,2.44018880299135)
--(axis cs:271,2.44018880299135)
--(axis cs:272,2.44018880299135)
--(axis cs:273,2.44018880299135)
--(axis cs:274,2.44018880299135)
--(axis cs:275,2.44018880299135)
--(axis cs:276,2.44018880299135)
--(axis cs:277,2.44018880299135)
--(axis cs:278,2.44018880299135)
--(axis cs:279,2.44018880299135)
--(axis cs:280,2.44018880299135)
--(axis cs:281,2.44018880299135)
--(axis cs:282,2.44018880299135)
--(axis cs:283,2.44018880299135)
--(axis cs:284,2.44018880299135)
--(axis cs:285,2.44018880299135)
--(axis cs:286,2.44018880299135)
--(axis cs:287,2.44018880299135)
--(axis cs:288,2.44018880299135)
--(axis cs:289,2.44018880299135)
--(axis cs:290,2.44018880299135)
--(axis cs:291,2.44018880299135)
--(axis cs:292,2.44018880299135)
--(axis cs:293,2.44018880299135)
--(axis cs:294,2.44018880299135)
--(axis cs:295,2.44018880299135)
--(axis cs:296,2.44018880299135)
--(axis cs:297,2.44018880299135)
--(axis cs:298,2.44018880299135)
--(axis cs:299,2.44018880299135)
--(axis cs:300,2.44018880299135)
--(axis cs:301,2.44018880299135)
--(axis cs:302,2.44018880299135)
--(axis cs:303,2.44018880299135)
--(axis cs:304,2.44018880299135)
--(axis cs:305,2.44018880299135)
--(axis cs:306,2.44018880299135)
--(axis cs:307,2.44018880299135)
--(axis cs:308,2.44018880299135)
--(axis cs:309,2.44018880299135)
--(axis cs:310,2.44018880299135)
--(axis cs:311,2.44018880299135)
--(axis cs:312,2.44018880299135)
--(axis cs:313,2.44018880299135)
--(axis cs:314,2.44018880299135)
--(axis cs:315,2.44018880299135)
--(axis cs:316,2.44018880299135)
--(axis cs:317,2.44018880299135)
--(axis cs:318,2.44018880299135)
--(axis cs:319,2.44018880299135)
--(axis cs:320,2.44018880299135)
--(axis cs:321,2.44018880299135)
--(axis cs:322,2.44018880299135)
--(axis cs:323,2.44018880299135)
--(axis cs:324,2.44018880299135)
--(axis cs:325,2.44018880299135)
--(axis cs:326,2.44018880299135)
--(axis cs:327,2.44018880299135)
--(axis cs:328,2.44018880299135)
--(axis cs:329,2.44018880299135)
--(axis cs:330,2.44018880299135)
--(axis cs:331,2.44018880299135)
--(axis cs:332,2.44018880299135)
--(axis cs:333,2.44018880299135)
--(axis cs:334,2.44018880299135)
--(axis cs:335,2.44018880299135)
--(axis cs:336,2.44018880299135)
--(axis cs:337,2.44018880299135)
--(axis cs:338,2.44018880299135)
--(axis cs:339,2.44018880299135)
--(axis cs:340,2.44018880299135)
--(axis cs:341,2.44018880299135)
--(axis cs:342,2.44018880299135)
--(axis cs:343,2.44018880299135)
--(axis cs:344,2.44018880299135)
--(axis cs:345,2.44018880299135)
--(axis cs:346,2.44018880299135)
--(axis cs:347,2.44018880299135)
--(axis cs:348,2.44018880299135)
--(axis cs:349,2.44018880299135)
--(axis cs:350,2.44018880299135)
--(axis cs:351,2.44018880299135)
--(axis cs:352,2.44018880299135)
--(axis cs:353,2.44018880299135)
--(axis cs:354,2.44018880299135)
--(axis cs:355,2.44018880299135)
--(axis cs:356,2.44018880299135)
--(axis cs:357,2.44018880299135)
--(axis cs:358,2.44018880299135)
--(axis cs:359,2.44018880299135)
--(axis cs:360,2.44018880299135)
--(axis cs:361,2.44018880299135)
--(axis cs:362,2.44018880299135)
--(axis cs:363,2.44018880299135)
--(axis cs:364,2.44018880299135)
--(axis cs:365,2.44018880299135)
--(axis cs:366,2.44018880299135)
--(axis cs:367,2.44018880299135)
--(axis cs:368,2.44018880299135)
--(axis cs:369,2.44018880299135)
--(axis cs:370,2.44018880299135)
--(axis cs:371,2.44018880299135)
--(axis cs:372,2.44018880299135)
--(axis cs:373,2.44018880299135)
--(axis cs:374,2.44018880299135)
--(axis cs:375,2.44018880299135)
--(axis cs:376,2.44018880299135)
--(axis cs:377,2.44018880299135)
--(axis cs:378,2.44018880299135)
--(axis cs:379,2.44018880299135)
--(axis cs:380,2.44018880299135)
--(axis cs:381,2.44018880299135)
--(axis cs:382,2.44018880299135)
--(axis cs:383,2.44018880299135)
--(axis cs:384,2.44018880299135)
--(axis cs:385,2.44018880299135)
--(axis cs:386,2.44018880299135)
--(axis cs:387,2.44018880299135)
--(axis cs:388,2.44018880299135)
--(axis cs:389,2.44018880299135)
--(axis cs:390,2.44018880299135)
--(axis cs:391,2.44018880299135)
--(axis cs:392,2.44018880299135)
--(axis cs:393,2.44018880299135)
--(axis cs:394,2.44018880299135)
--(axis cs:395,2.44018880299135)
--(axis cs:396,2.44018880299135)
--(axis cs:397,2.44018880299135)
--(axis cs:398,2.44018880299135)
--(axis cs:399,2.44018880299135)
--(axis cs:400,2.44018880299135)
--(axis cs:401,2.44018880299135)
--(axis cs:402,2.44018880299135)
--(axis cs:403,2.44018880299135)
--(axis cs:404,2.44018880299135)
--(axis cs:405,2.44018880299135)
--(axis cs:406,2.44018880299135)
--(axis cs:407,2.44018880299135)
--(axis cs:408,2.44018880299135)
--(axis cs:409,2.44018880299135)
--(axis cs:410,2.44018880299135)
--(axis cs:411,2.44018880299135)
--(axis cs:412,2.44018880299135)
--(axis cs:413,2.44018880299135)
--(axis cs:414,2.44018880299135)
--(axis cs:415,2.44018880299135)
--(axis cs:416,2.44018880299135)
--(axis cs:417,2.44018880299135)
--(axis cs:418,2.44018880299135)
--(axis cs:419,2.44018880299135)
--(axis cs:420,2.44018880299135)
--(axis cs:421,2.44018880299135)
--(axis cs:422,2.44018880299135)
--(axis cs:423,2.44018880299135)
--(axis cs:424,2.44018880299135)
--(axis cs:425,2.44018880299135)
--(axis cs:426,2.44018880299135)
--(axis cs:427,2.44018880299135)
--(axis cs:428,2.44018880299135)
--(axis cs:429,2.44018880299135)
--(axis cs:430,2.44018880299135)
--(axis cs:431,2.44018880299135)
--(axis cs:432,2.44018880299135)
--(axis cs:433,2.44018880299135)
--(axis cs:434,2.44018880299135)
--(axis cs:435,2.44018880299135)
--(axis cs:436,2.44018880299135)
--(axis cs:437,2.44018880299135)
--(axis cs:438,2.44018880299135)
--(axis cs:439,2.44018880299135)
--(axis cs:440,2.44018880299135)
--(axis cs:441,2.44018880299135)
--(axis cs:442,2.44018880299135)
--(axis cs:443,2.44018880299135)
--(axis cs:444,2.44018880299135)
--(axis cs:445,2.44018880299135)
--(axis cs:446,2.44018880299135)
--(axis cs:447,2.44018880299135)
--(axis cs:448,2.44018880299135)
--(axis cs:449,2.44018880299135)
--(axis cs:450,2.44018880299135)
--(axis cs:451,2.44018880299135)
--(axis cs:452,2.44018880299135)
--(axis cs:453,2.44018880299135)
--(axis cs:454,2.44018880299135)
--(axis cs:455,2.44018880299135)
--(axis cs:456,2.44018880299135)
--(axis cs:457,2.44018880299135)
--(axis cs:458,2.44018880299135)
--(axis cs:459,2.44018880299135)
--(axis cs:460,2.44018880299135)
--(axis cs:461,2.44018880299135)
--(axis cs:462,2.44018880299135)
--(axis cs:463,2.44018880299135)
--(axis cs:464,2.44018880299135)
--(axis cs:465,2.44018880299135)
--(axis cs:466,2.44018880299135)
--(axis cs:467,2.44018880299135)
--(axis cs:468,2.44018880299135)
--(axis cs:469,2.44018880299135)
--(axis cs:470,2.44018880299135)
--(axis cs:471,2.44018880299135)
--(axis cs:472,2.44018880299135)
--(axis cs:473,2.44018880299135)
--(axis cs:474,2.44018880299135)
--(axis cs:475,2.44018880299135)
--(axis cs:476,2.44018880299135)
--(axis cs:477,2.44018880299135)
--(axis cs:478,2.44018880299135)
--(axis cs:479,2.44018880299135)
--(axis cs:480,2.44018880299135)
--(axis cs:481,2.44018880299135)
--(axis cs:482,2.44018880299135)
--(axis cs:483,2.44018880299135)
--(axis cs:484,2.44018880299135)
--(axis cs:485,2.44018880299135)
--(axis cs:486,2.44018880299135)
--(axis cs:487,2.44018880299135)
--(axis cs:488,2.44018880299135)
--(axis cs:489,2.44018880299135)
--(axis cs:490,2.44018880299135)
--(axis cs:491,2.44018880299135)
--(axis cs:492,2.44018880299135)
--(axis cs:493,2.44018880299135)
--(axis cs:494,2.44018880299135)
--(axis cs:495,2.44018880299135)
--(axis cs:496,2.44018880299135)
--(axis cs:497,2.44018880299135)
--(axis cs:498,2.44018880299135)
--(axis cs:499,2.44018880299135)
--(axis cs:499,7.13557813940474)
--(axis cs:499,7.13557813940474)
--(axis cs:498,7.13557813940474)
--(axis cs:497,7.13557813940474)
--(axis cs:496,7.13557813940474)
--(axis cs:495,7.13557813940474)
--(axis cs:494,7.13557813940474)
--(axis cs:493,7.13557813940474)
--(axis cs:492,7.13557813940474)
--(axis cs:491,7.13557813940474)
--(axis cs:490,7.13557813940474)
--(axis cs:489,7.13557813940474)
--(axis cs:488,7.13557813940474)
--(axis cs:487,7.13557813940474)
--(axis cs:486,7.13557813940474)
--(axis cs:485,7.13557813940474)
--(axis cs:484,7.13557813940474)
--(axis cs:483,7.13557813940474)
--(axis cs:482,7.13557813940474)
--(axis cs:481,7.13557813940474)
--(axis cs:480,7.13557813940474)
--(axis cs:479,7.13557813940474)
--(axis cs:478,7.13557813940474)
--(axis cs:477,7.13557813940474)
--(axis cs:476,7.13557813940474)
--(axis cs:475,7.13557813940474)
--(axis cs:474,7.13557813940474)
--(axis cs:473,7.13557813940474)
--(axis cs:472,7.13557813940474)
--(axis cs:471,7.13557813940474)
--(axis cs:470,7.13557813940474)
--(axis cs:469,7.13557813940474)
--(axis cs:468,7.13557813940474)
--(axis cs:467,7.13557813940474)
--(axis cs:466,7.13557813940474)
--(axis cs:465,7.13557813940474)
--(axis cs:464,7.13557813940474)
--(axis cs:463,7.13557813940474)
--(axis cs:462,7.13557813940474)
--(axis cs:461,7.13557813940474)
--(axis cs:460,7.13557813940474)
--(axis cs:459,7.13557813940474)
--(axis cs:458,7.13557813940474)
--(axis cs:457,7.13557813940474)
--(axis cs:456,7.13557813940474)
--(axis cs:455,7.13557813940474)
--(axis cs:454,7.13557813940474)
--(axis cs:453,7.13557813940474)
--(axis cs:452,7.13557813940474)
--(axis cs:451,7.13557813940474)
--(axis cs:450,7.13557813940474)
--(axis cs:449,7.13557813940474)
--(axis cs:448,7.13557813940474)
--(axis cs:447,7.13557813940474)
--(axis cs:446,7.13557813940474)
--(axis cs:445,7.13557813940474)
--(axis cs:444,7.13557813940474)
--(axis cs:443,7.13557813940474)
--(axis cs:442,7.13557813940474)
--(axis cs:441,7.13557813940474)
--(axis cs:440,7.13557813940474)
--(axis cs:439,7.13557813940474)
--(axis cs:438,7.13557813940474)
--(axis cs:437,7.13557813940474)
--(axis cs:436,7.13557813940474)
--(axis cs:435,7.13557813940474)
--(axis cs:434,7.13557813940474)
--(axis cs:433,7.13557813940474)
--(axis cs:432,7.13557813940474)
--(axis cs:431,7.13557813940474)
--(axis cs:430,7.13557813940474)
--(axis cs:429,7.13557813940474)
--(axis cs:428,7.13557813940474)
--(axis cs:427,7.13557813940474)
--(axis cs:426,7.13557813940474)
--(axis cs:425,7.13557813940474)
--(axis cs:424,7.13557813940474)
--(axis cs:423,7.13557813940474)
--(axis cs:422,7.13557813940474)
--(axis cs:421,7.13557813940474)
--(axis cs:420,7.13557813940474)
--(axis cs:419,7.13557813940474)
--(axis cs:418,7.13557813940474)
--(axis cs:417,7.13557813940474)
--(axis cs:416,7.13557813940474)
--(axis cs:415,7.13557813940474)
--(axis cs:414,7.13557813940474)
--(axis cs:413,7.13557813940474)
--(axis cs:412,7.13557813940474)
--(axis cs:411,7.13557813940474)
--(axis cs:410,7.13557813940474)
--(axis cs:409,7.13557813940474)
--(axis cs:408,7.13557813940474)
--(axis cs:407,7.13557813940474)
--(axis cs:406,7.13557813940474)
--(axis cs:405,7.13557813940474)
--(axis cs:404,7.13557813940474)
--(axis cs:403,7.13557813940474)
--(axis cs:402,7.13557813940474)
--(axis cs:401,7.13557813940474)
--(axis cs:400,7.13557813940474)
--(axis cs:399,7.13557813940474)
--(axis cs:398,7.13557813940474)
--(axis cs:397,7.13557813940474)
--(axis cs:396,7.13557813940474)
--(axis cs:395,7.13557813940474)
--(axis cs:394,7.13557813940474)
--(axis cs:393,7.13557813940474)
--(axis cs:392,7.13557813940474)
--(axis cs:391,7.13557813940474)
--(axis cs:390,7.13557813940474)
--(axis cs:389,7.13557813940474)
--(axis cs:388,7.13557813940474)
--(axis cs:387,7.13557813940474)
--(axis cs:386,7.13557813940474)
--(axis cs:385,7.13557813940474)
--(axis cs:384,7.13557813940474)
--(axis cs:383,7.13557813940474)
--(axis cs:382,7.13557813940474)
--(axis cs:381,7.13557813940474)
--(axis cs:380,7.13557813940474)
--(axis cs:379,7.13557813940474)
--(axis cs:378,7.13557813940474)
--(axis cs:377,7.13557813940474)
--(axis cs:376,7.13557813940474)
--(axis cs:375,7.13557813940474)
--(axis cs:374,7.13557813940474)
--(axis cs:373,7.13557813940474)
--(axis cs:372,7.13557813940474)
--(axis cs:371,7.13557813940474)
--(axis cs:370,7.13557813940474)
--(axis cs:369,7.13557813940474)
--(axis cs:368,7.13557813940474)
--(axis cs:367,7.13557813940474)
--(axis cs:366,7.13557813940474)
--(axis cs:365,7.13557813940474)
--(axis cs:364,7.13557813940474)
--(axis cs:363,7.13557813940474)
--(axis cs:362,7.13557813940474)
--(axis cs:361,7.13557813940474)
--(axis cs:360,7.13557813940474)
--(axis cs:359,7.13557813940474)
--(axis cs:358,7.13557813940474)
--(axis cs:357,7.13557813940474)
--(axis cs:356,7.13557813940474)
--(axis cs:355,7.13557813940474)
--(axis cs:354,7.13557813940474)
--(axis cs:353,7.13557813940474)
--(axis cs:352,7.13557813940474)
--(axis cs:351,7.13557813940474)
--(axis cs:350,7.13557813940474)
--(axis cs:349,7.13557813940474)
--(axis cs:348,7.13557813940474)
--(axis cs:347,7.13557813940474)
--(axis cs:346,7.13557813940474)
--(axis cs:345,7.13557813940474)
--(axis cs:344,7.13557813940474)
--(axis cs:343,7.13557813940474)
--(axis cs:342,7.13557813940474)
--(axis cs:341,7.13557813940474)
--(axis cs:340,7.13557813940474)
--(axis cs:339,7.13557813940474)
--(axis cs:338,7.13557813940474)
--(axis cs:337,7.13557813940474)
--(axis cs:336,7.13557813940474)
--(axis cs:335,7.13557813940474)
--(axis cs:334,7.13557813940474)
--(axis cs:333,7.13557813940474)
--(axis cs:332,7.13557813940474)
--(axis cs:331,7.13557813940474)
--(axis cs:330,7.13557813940474)
--(axis cs:329,7.13557813940474)
--(axis cs:328,7.13557813940474)
--(axis cs:327,7.13557813940474)
--(axis cs:326,7.13557813940474)
--(axis cs:325,7.13557813940474)
--(axis cs:324,7.13557813940474)
--(axis cs:323,7.13557813940474)
--(axis cs:322,7.13557813940474)
--(axis cs:321,7.13557813940474)
--(axis cs:320,7.13557813940474)
--(axis cs:319,7.13557813940474)
--(axis cs:318,7.13557813940474)
--(axis cs:317,7.13557813940474)
--(axis cs:316,7.13557813940474)
--(axis cs:315,7.13557813940474)
--(axis cs:314,7.13557813940474)
--(axis cs:313,7.13557813940474)
--(axis cs:312,7.13557813940474)
--(axis cs:311,7.13557813940474)
--(axis cs:310,7.13557813940474)
--(axis cs:309,7.13557813940474)
--(axis cs:308,7.13557813940474)
--(axis cs:307,7.13557813940474)
--(axis cs:306,7.13557813940474)
--(axis cs:305,7.13557813940474)
--(axis cs:304,7.13557813940474)
--(axis cs:303,7.13557813940474)
--(axis cs:302,7.13557813940474)
--(axis cs:301,7.13557813940474)
--(axis cs:300,7.13557813940474)
--(axis cs:299,7.13557813940474)
--(axis cs:298,7.13557813940474)
--(axis cs:297,7.13557813940474)
--(axis cs:296,7.13557813940474)
--(axis cs:295,7.13557813940474)
--(axis cs:294,7.13557813940474)
--(axis cs:293,7.13557813940474)
--(axis cs:292,7.13557813940474)
--(axis cs:291,7.13557813940474)
--(axis cs:290,7.13557813940474)
--(axis cs:289,7.13557813940474)
--(axis cs:288,7.13557813940474)
--(axis cs:287,7.13557813940474)
--(axis cs:286,7.13557813940474)
--(axis cs:285,7.13557813940474)
--(axis cs:284,7.13557813940474)
--(axis cs:283,7.13557813940474)
--(axis cs:282,7.13557813940474)
--(axis cs:281,7.13557813940474)
--(axis cs:280,7.13557813940474)
--(axis cs:279,7.13557813940474)
--(axis cs:278,7.13557813940474)
--(axis cs:277,7.13557813940474)
--(axis cs:276,7.13557813940474)
--(axis cs:275,7.13557813940474)
--(axis cs:274,7.13557813940474)
--(axis cs:273,7.13557813940474)
--(axis cs:272,7.13557813940474)
--(axis cs:271,7.13557813940474)
--(axis cs:270,7.13557813940474)
--(axis cs:269,7.13557813940474)
--(axis cs:268,7.13557813940474)
--(axis cs:267,7.13557813940474)
--(axis cs:266,7.13557813940474)
--(axis cs:265,7.13557813940474)
--(axis cs:264,7.13557813940474)
--(axis cs:263,7.13557813940474)
--(axis cs:262,7.13557813940474)
--(axis cs:261,7.13557813940474)
--(axis cs:260,7.13557813940474)
--(axis cs:259,7.13557813940474)
--(axis cs:258,7.13557813940474)
--(axis cs:257,7.13557813940474)
--(axis cs:256,7.13557813940474)
--(axis cs:255,7.13557813940474)
--(axis cs:254,7.13557813940474)
--(axis cs:253,7.13557813940474)
--(axis cs:252,7.13557813940474)
--(axis cs:251,7.13557813940474)
--(axis cs:250,7.13557813940474)
--(axis cs:249,7.13557813940474)
--(axis cs:248,7.13557813940474)
--(axis cs:247,7.13557813940474)
--(axis cs:246,7.13557813940474)
--(axis cs:245,7.13557813940474)
--(axis cs:244,7.13557813940474)
--(axis cs:243,7.13557813940474)
--(axis cs:242,7.13557813940474)
--(axis cs:241,7.13557813940474)
--(axis cs:240,7.13557813940474)
--(axis cs:239,7.13557813940474)
--(axis cs:238,7.13557813940474)
--(axis cs:237,7.13557813940474)
--(axis cs:236,7.13557813940474)
--(axis cs:235,7.13557813940474)
--(axis cs:234,7.13557813940474)
--(axis cs:233,7.13557813940474)
--(axis cs:232,7.13557813940474)
--(axis cs:231,7.13557813940474)
--(axis cs:230,7.13557813940474)
--(axis cs:229,7.13557813940474)
--(axis cs:228,7.13557813940474)
--(axis cs:227,7.13557813940474)
--(axis cs:226,7.13557813940474)
--(axis cs:225,7.13557813940474)
--(axis cs:224,7.13557813940474)
--(axis cs:223,7.13557813940474)
--(axis cs:222,7.13557813940474)
--(axis cs:221,7.13557813940474)
--(axis cs:220,7.13557813940474)
--(axis cs:219,7.13557813940474)
--(axis cs:218,7.13557813940474)
--(axis cs:217,7.13557813940474)
--(axis cs:216,7.13557813940474)
--(axis cs:215,7.13557813940474)
--(axis cs:214,7.13557813940474)
--(axis cs:213,7.13557813940474)
--(axis cs:212,7.13557813940474)
--(axis cs:211,7.13557813940474)
--(axis cs:210,7.13557813940474)
--(axis cs:209,7.13557813940474)
--(axis cs:208,7.13557813940474)
--(axis cs:207,7.13557813940474)
--(axis cs:206,7.13557813940474)
--(axis cs:205,7.13557813940474)
--(axis cs:204,7.13557813940474)
--(axis cs:203,7.13557813940474)
--(axis cs:202,7.13557813940474)
--(axis cs:201,7.13557813940474)
--(axis cs:200,7.13557813940474)
--(axis cs:199,7.13557813940474)
--(axis cs:198,7.13557813940474)
--(axis cs:197,7.13557813940474)
--(axis cs:196,7.13557813940474)
--(axis cs:195,7.13557813940474)
--(axis cs:194,7.13557813940474)
--(axis cs:193,7.13557813940474)
--(axis cs:192,7.13557813940474)
--(axis cs:191,7.13557813940474)
--(axis cs:190,7.13557813940474)
--(axis cs:189,7.13557813940474)
--(axis cs:188,7.13557813940474)
--(axis cs:187,7.13557813940474)
--(axis cs:186,7.13557813940474)
--(axis cs:185,7.13557813940474)
--(axis cs:184,7.13557813940474)
--(axis cs:183,7.13557813940474)
--(axis cs:182,7.13557813940474)
--(axis cs:181,7.13557813940474)
--(axis cs:180,7.13557813940474)
--(axis cs:179,7.1466930449444)
--(axis cs:178,7.1466930449444)
--(axis cs:177,7.1466930449444)
--(axis cs:176,7.1466930449444)
--(axis cs:175,7.1466930449444)
--(axis cs:174,7.1466930449444)
--(axis cs:173,7.1466930449444)
--(axis cs:172,7.1466930449444)
--(axis cs:171,7.1466930449444)
--(axis cs:170,7.1466930449444)
--(axis cs:169,7.1466930449444)
--(axis cs:168,7.1466930449444)
--(axis cs:167,7.1466930449444)
--(axis cs:166,7.1466930449444)
--(axis cs:165,7.1466930449444)
--(axis cs:164,7.1466930449444)
--(axis cs:163,7.1466930449444)
--(axis cs:162,7.1466930449444)
--(axis cs:161,7.1466930449444)
--(axis cs:160,7.1466930449444)
--(axis cs:159,7.1466930449444)
--(axis cs:158,7.1466930449444)
--(axis cs:157,7.1466930449444)
--(axis cs:156,7.1466930449444)
--(axis cs:155,7.1466930449444)
--(axis cs:154,7.1466930449444)
--(axis cs:153,7.1466930449444)
--(axis cs:152,7.1466930449444)
--(axis cs:151,7.1466930449444)
--(axis cs:150,7.1466930449444)
--(axis cs:149,7.1466930449444)
--(axis cs:148,7.1466930449444)
--(axis cs:147,7.1466930449444)
--(axis cs:146,7.1466930449444)
--(axis cs:145,7.1466930449444)
--(axis cs:144,7.1466930449444)
--(axis cs:143,7.1466930449444)
--(axis cs:142,7.1466930449444)
--(axis cs:141,7.1466930449444)
--(axis cs:140,7.1466930449444)
--(axis cs:139,7.1466930449444)
--(axis cs:138,7.1466930449444)
--(axis cs:137,7.1466930449444)
--(axis cs:136,7.1466930449444)
--(axis cs:135,7.1466930449444)
--(axis cs:134,7.1466930449444)
--(axis cs:133,7.1466930449444)
--(axis cs:132,7.1466930449444)
--(axis cs:131,7.1466930449444)
--(axis cs:130,7.1466930449444)
--(axis cs:129,7.1466930449444)
--(axis cs:128,7.1466930449444)
--(axis cs:127,7.1466930449444)
--(axis cs:126,7.1466930449444)
--(axis cs:125,7.1556956734857)
--(axis cs:124,7.1556956734857)
--(axis cs:123,7.1556956734857)
--(axis cs:122,7.1556956734857)
--(axis cs:121,7.1556956734857)
--(axis cs:120,7.1556956734857)
--(axis cs:119,7.1556956734857)
--(axis cs:118,7.1556956734857)
--(axis cs:117,7.1556956734857)
--(axis cs:116,7.1556956734857)
--(axis cs:115,7.1556956734857)
--(axis cs:114,7.1556956734857)
--(axis cs:113,7.1556956734857)
--(axis cs:112,7.1556956734857)
--(axis cs:111,7.1556956734857)
--(axis cs:110,7.16183003842284)
--(axis cs:109,7.16183003842284)
--(axis cs:108,7.16183003842284)
--(axis cs:107,7.16183003842284)
--(axis cs:106,7.16183003842284)
--(axis cs:105,7.16183003842284)
--(axis cs:104,7.16183003842284)
--(axis cs:103,7.16183003842284)
--(axis cs:102,7.16183003842284)
--(axis cs:101,7.16183003842284)
--(axis cs:100,7.16183003842284)
--(axis cs:99,7.16183003842284)
--(axis cs:98,7.16183003842284)
--(axis cs:97,7.16183003842284)
--(axis cs:96,7.16183003842284)
--(axis cs:95,7.16183003842284)
--(axis cs:94,7.16183003842284)
--(axis cs:93,7.16183003842284)
--(axis cs:92,7.16183003842284)
--(axis cs:91,7.16183003842284)
--(axis cs:90,7.16183003842284)
--(axis cs:89,7.16183003842284)
--(axis cs:88,7.16183003842284)
--(axis cs:87,7.16183003842284)
--(axis cs:86,7.16183003842284)
--(axis cs:85,7.16183003842284)
--(axis cs:84,7.16183003842284)
--(axis cs:83,7.16745461199441)
--(axis cs:82,7.16745461199441)
--(axis cs:81,7.16745461199441)
--(axis cs:80,7.1743329803372)
--(axis cs:79,7.1743329803372)
--(axis cs:78,7.1743329803372)
--(axis cs:77,7.18871309131854)
--(axis cs:76,7.18871309131854)
--(axis cs:75,7.19112260749601)
--(axis cs:74,7.19112260749601)
--(axis cs:73,7.19112260749601)
--(axis cs:72,7.19112260749601)
--(axis cs:71,7.19112260749601)
--(axis cs:70,7.19112260749601)
--(axis cs:69,7.19112260749601)
--(axis cs:68,7.19112260749601)
--(axis cs:67,7.19112260749601)
--(axis cs:66,7.19824052716598)
--(axis cs:65,7.19824052716598)
--(axis cs:64,7.19824052716598)
--(axis cs:63,7.19824052716598)
--(axis cs:62,7.19824052716598)
--(axis cs:61,7.19824052716598)
--(axis cs:60,7.19824052716598)
--(axis cs:59,7.199413225801)
--(axis cs:58,7.199413225801)
--(axis cs:57,7.199413225801)
--(axis cs:56,7.199413225801)
--(axis cs:55,7.199413225801)
--(axis cs:54,7.199413225801)
--(axis cs:53,7.199413225801)
--(axis cs:52,7.20188899914787)
--(axis cs:51,7.20188899914787)
--(axis cs:50,7.2042566183559)
--(axis cs:49,7.2042566183559)
--(axis cs:48,7.2042566183559)
--(axis cs:47,7.2042566183559)
--(axis cs:46,7.2042566183559)
--(axis cs:45,7.2042566183559)
--(axis cs:44,7.2042566183559)
--(axis cs:43,7.2042566183559)
--(axis cs:42,7.2042566183559)
--(axis cs:41,7.2042566183559)
--(axis cs:40,7.2042566183559)
--(axis cs:39,7.2042566183559)
--(axis cs:38,7.2042566183559)
--(axis cs:37,7.2042566183559)
--(axis cs:36,7.2042566183559)
--(axis cs:35,7.2042566183559)
--(axis cs:34,7.2042566183559)
--(axis cs:33,7.2042566183559)
--(axis cs:32,7.20551099367611)
--(axis cs:31,7.20551099367611)
--(axis cs:30,7.21333194019588)
--(axis cs:29,7.22461039814534)
--(axis cs:28,7.22813190403469)
--(axis cs:27,7.22813190403469)
--(axis cs:26,7.22813190403469)
--(axis cs:25,7.24095129079155)
--(axis cs:24,7.24095129079155)
--(axis cs:23,7.24095129079155)
--(axis cs:22,7.24412598534086)
--(axis cs:21,7.24412598534086)
--(axis cs:20,7.26414416333349)
--(axis cs:19,7.26414416333349)
--(axis cs:18,7.29913099435828)
--(axis cs:17,7.30894892890077)
--(axis cs:16,7.43227058807857)
--(axis cs:15,7.51874996276014)
--(axis cs:14,7.55572882148966)
--(axis cs:13,7.63169418626147)
--(axis cs:12,7.63169418626147)
--(axis cs:11,7.76032887138405)
--(axis cs:10,7.89149521647421)
--(axis cs:9,8.01270037717081)
--(axis cs:8,8.18532171749878)
--(axis cs:7,8.3042156182503)
--(axis cs:6,8.92799768501351)
--(axis cs:5,8.99683910712421)
--(axis cs:4,9.73675884265763)
--(axis cs:3,9.81179840786783)
--(axis cs:2,9.96539535809056)
--(axis cs:1,11.7670216067079)
--(axis cs:0,15.9488728810362)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,18.6772560026177)
--(axis cs:0,12.9429184774933)
--(axis cs:1,12.1800277922232)
--(axis cs:2,11.3461826360178)
--(axis cs:3,11.0256097269944)
--(axis cs:4,10.5962162693449)
--(axis cs:5,10.3633253141388)
--(axis cs:6,9.82536504262939)
--(axis cs:7,9.33660775503409)
--(axis cs:8,9.22580428970646)
--(axis cs:9,8.7312845912964)
--(axis cs:10,7.75155558572944)
--(axis cs:11,7.60277629690436)
--(axis cs:12,6.73497697756424)
--(axis cs:13,6.31160086603952)
--(axis cs:14,5.95765677686243)
--(axis cs:15,5.62878753175259)
--(axis cs:16,4.14165799423888)
--(axis cs:17,4.03396938718145)
--(axis cs:18,3.77950549109256)
--(axis cs:19,2.25613392286261)
--(axis cs:20,1.92106876439232)
--(axis cs:21,1.89225135797366)
--(axis cs:22,1.87218001824282)
--(axis cs:23,1.74603320609139)
--(axis cs:24,1.70211645640264)
--(axis cs:25,1.64854385810487)
--(axis cs:26,1.61211638265996)
--(axis cs:27,1.60345207627412)
--(axis cs:28,1.60219988401805)
--(axis cs:29,1.60079715757489)
--(axis cs:30,1.60067862164568)
--(axis cs:31,1.6004612184627)
--(axis cs:32,1.60045924646431)
--(axis cs:33,1.60045132508979)
--(axis cs:34,1.60045132508979)
--(axis cs:35,1.60045132508979)
--(axis cs:36,1.60045132508979)
--(axis cs:37,1.60045132508979)
--(axis cs:38,1.60045132508979)
--(axis cs:39,1.60045132508979)
--(axis cs:40,1.60045132508979)
--(axis cs:41,1.60045132508979)
--(axis cs:42,1.60045132508979)
--(axis cs:43,1.60045132508979)
--(axis cs:44,1.60045132508979)
--(axis cs:45,1.60045132508979)
--(axis cs:46,1.60045132508979)
--(axis cs:47,1.60045132508979)
--(axis cs:48,1.60045132508979)
--(axis cs:49,1.60045132508979)
--(axis cs:50,1.60045132508979)
--(axis cs:51,1.60045132508979)
--(axis cs:52,1.60045132508979)
--(axis cs:53,1.60045132508979)
--(axis cs:54,1.60045132508979)
--(axis cs:55,1.60045132508979)
--(axis cs:56,1.60045132508979)
--(axis cs:57,1.60045132508979)
--(axis cs:58,1.60045132508979)
--(axis cs:59,1.60045132508979)
--(axis cs:60,1.60045132508979)
--(axis cs:61,1.60045132508979)
--(axis cs:62,1.60045132508979)
--(axis cs:63,1.60045132508979)
--(axis cs:64,1.60045132508979)
--(axis cs:65,1.60045132508979)
--(axis cs:66,1.60045132508979)
--(axis cs:67,1.60045132508979)
--(axis cs:68,1.60045132508979)
--(axis cs:69,1.60045132508979)
--(axis cs:70,1.60045132508979)
--(axis cs:71,1.60045132508979)
--(axis cs:72,1.60045132508979)
--(axis cs:73,1.60045132508979)
--(axis cs:74,1.60045132508979)
--(axis cs:75,1.60045132508979)
--(axis cs:76,1.60045132508979)
--(axis cs:77,1.60045132508979)
--(axis cs:78,1.60045132508979)
--(axis cs:79,1.60045132508979)
--(axis cs:80,1.60045132508979)
--(axis cs:81,1.60045132508979)
--(axis cs:82,1.60045132508979)
--(axis cs:83,1.60045132508979)
--(axis cs:84,1.60045132508979)
--(axis cs:85,1.60045132508979)
--(axis cs:86,1.60045132508979)
--(axis cs:87,1.60045132508979)
--(axis cs:88,1.60045132508979)
--(axis cs:89,1.60045132508979)
--(axis cs:90,1.60045132508979)
--(axis cs:91,1.60045132508979)
--(axis cs:92,1.60045132508979)
--(axis cs:93,1.60045132508979)
--(axis cs:94,1.60045132508979)
--(axis cs:95,1.60045132508979)
--(axis cs:96,1.60045132508979)
--(axis cs:97,1.60045132508979)
--(axis cs:98,1.60045132508979)
--(axis cs:99,1.60045132508979)
--(axis cs:100,1.60045132508979)
--(axis cs:101,1.60045132508979)
--(axis cs:102,1.60045132508979)
--(axis cs:103,1.60045132508979)
--(axis cs:104,1.60045132508979)
--(axis cs:105,1.60045132508979)
--(axis cs:106,1.60045132508979)
--(axis cs:107,1.60045132508979)
--(axis cs:108,1.60045132508979)
--(axis cs:109,1.60045132508979)
--(axis cs:110,1.60045132508979)
--(axis cs:111,1.60045132508979)
--(axis cs:112,1.60045132508979)
--(axis cs:113,1.60045132508979)
--(axis cs:114,1.60045132508979)
--(axis cs:115,1.60045132508979)
--(axis cs:116,1.60045132508979)
--(axis cs:117,1.60045132508979)
--(axis cs:118,1.60045132508979)
--(axis cs:119,1.60045132508979)
--(axis cs:120,1.60045132508979)
--(axis cs:121,1.60045132508979)
--(axis cs:122,1.60045132508979)
--(axis cs:123,1.60045132508979)
--(axis cs:124,1.60045132508979)
--(axis cs:125,1.60045132508979)
--(axis cs:126,1.60045132508979)
--(axis cs:127,1.60045132508979)
--(axis cs:128,1.60045132508979)
--(axis cs:129,1.60045132508979)
--(axis cs:130,1.60045132508979)
--(axis cs:131,1.60045132508979)
--(axis cs:132,1.60045132508979)
--(axis cs:133,1.60045132508979)
--(axis cs:134,1.60045132508979)
--(axis cs:135,1.60045132508979)
--(axis cs:136,1.60045132508979)
--(axis cs:137,1.60045132508979)
--(axis cs:138,1.60045132508979)
--(axis cs:139,1.60045132508979)
--(axis cs:140,1.60045132508979)
--(axis cs:141,1.60045132508979)
--(axis cs:142,1.60045132508979)
--(axis cs:143,1.60045132508979)
--(axis cs:144,1.60045132508979)
--(axis cs:145,1.60045132508979)
--(axis cs:146,1.60045132508979)
--(axis cs:147,1.60045132508979)
--(axis cs:148,1.60045132508979)
--(axis cs:149,1.60045132508979)
--(axis cs:150,1.60045132508979)
--(axis cs:151,1.60045132508979)
--(axis cs:152,1.60045132508979)
--(axis cs:153,1.60045132508979)
--(axis cs:154,1.60045132508979)
--(axis cs:155,1.60045132508979)
--(axis cs:156,1.60045132508979)
--(axis cs:157,1.60045132508979)
--(axis cs:158,1.60045132508979)
--(axis cs:159,1.60045132508979)
--(axis cs:160,1.60045132508979)
--(axis cs:161,1.60045132508979)
--(axis cs:162,1.60045132508979)
--(axis cs:163,1.60045132508979)
--(axis cs:164,1.60045132508979)
--(axis cs:165,1.60045132508979)
--(axis cs:166,1.60045132508979)
--(axis cs:167,1.60045132508979)
--(axis cs:168,1.60045132508979)
--(axis cs:169,1.60045132508979)
--(axis cs:170,1.60045132508979)
--(axis cs:171,1.60045132508979)
--(axis cs:172,1.60045132508979)
--(axis cs:173,1.60045132508979)
--(axis cs:174,1.60045132508979)
--(axis cs:175,1.60045132508979)
--(axis cs:176,1.60045132508979)
--(axis cs:177,1.60045132508979)
--(axis cs:178,1.60045132508979)
--(axis cs:179,1.60045132508979)
--(axis cs:180,1.60045132508979)
--(axis cs:181,1.60045132508979)
--(axis cs:182,1.60045132508979)
--(axis cs:183,1.60045132508979)
--(axis cs:184,1.60045132508979)
--(axis cs:185,1.60045132508979)
--(axis cs:186,1.60045132508979)
--(axis cs:187,1.60045132508979)
--(axis cs:188,1.60045132508979)
--(axis cs:189,1.60045132508979)
--(axis cs:190,1.60045132508979)
--(axis cs:191,1.60045132508979)
--(axis cs:192,1.60045132508979)
--(axis cs:193,1.60045132508979)
--(axis cs:194,1.60045132508979)
--(axis cs:195,1.60045132508979)
--(axis cs:196,1.60045132508979)
--(axis cs:197,1.60045132508979)
--(axis cs:198,1.60045132508979)
--(axis cs:199,1.60045132508979)
--(axis cs:200,1.60045132508979)
--(axis cs:201,1.60045132508979)
--(axis cs:202,1.60045132508979)
--(axis cs:203,1.60045132508979)
--(axis cs:204,1.60045132508979)
--(axis cs:205,1.60045132508979)
--(axis cs:206,1.60045132508979)
--(axis cs:207,1.60045132508979)
--(axis cs:208,1.60045132508979)
--(axis cs:209,1.60045132508979)
--(axis cs:210,1.60045132508979)
--(axis cs:211,1.60045132508979)
--(axis cs:212,1.60045132508979)
--(axis cs:213,1.60045132508979)
--(axis cs:214,1.60045132508979)
--(axis cs:215,1.60045132508979)
--(axis cs:216,1.60045132508979)
--(axis cs:217,1.60045132508979)
--(axis cs:218,1.60045132508979)
--(axis cs:219,1.60045132508979)
--(axis cs:220,1.60045132508979)
--(axis cs:221,1.60045132508979)
--(axis cs:222,1.60045132508979)
--(axis cs:223,1.60045132508979)
--(axis cs:224,1.60045132508979)
--(axis cs:225,1.60045132508979)
--(axis cs:226,1.60045132508979)
--(axis cs:227,1.60045132508979)
--(axis cs:228,1.60045132508979)
--(axis cs:229,1.60045132508979)
--(axis cs:230,1.60045132508979)
--(axis cs:231,1.60045132508979)
--(axis cs:232,1.60045132508979)
--(axis cs:233,1.60045132508979)
--(axis cs:234,1.60045132508979)
--(axis cs:235,1.60045132508979)
--(axis cs:236,1.60045132508979)
--(axis cs:237,1.60045132508979)
--(axis cs:238,1.60045132508979)
--(axis cs:239,1.60045132508979)
--(axis cs:240,1.60045132508979)
--(axis cs:241,1.60045132508979)
--(axis cs:242,1.60045132508979)
--(axis cs:243,1.60045132508979)
--(axis cs:244,1.60045132508979)
--(axis cs:245,1.60045132508979)
--(axis cs:246,1.60045132508979)
--(axis cs:247,1.60045132508979)
--(axis cs:248,1.60045132508979)
--(axis cs:249,1.60045132508979)
--(axis cs:250,1.60045132508979)
--(axis cs:251,1.60045132508979)
--(axis cs:252,1.60045132508979)
--(axis cs:253,1.60045132508979)
--(axis cs:254,1.60045132508979)
--(axis cs:255,1.60045132508979)
--(axis cs:256,1.60045132508979)
--(axis cs:257,1.60045132508979)
--(axis cs:258,1.60045132508979)
--(axis cs:259,1.60045132508979)
--(axis cs:260,1.60045132508979)
--(axis cs:261,1.60045132508979)
--(axis cs:262,1.60045132508979)
--(axis cs:263,1.60045132508979)
--(axis cs:264,1.60045132508979)
--(axis cs:265,1.60045132508979)
--(axis cs:266,1.60045132508979)
--(axis cs:267,1.60045132508979)
--(axis cs:268,1.60045132508979)
--(axis cs:269,1.60045132508979)
--(axis cs:270,1.60045132508979)
--(axis cs:271,1.60045132508979)
--(axis cs:272,1.60045132508979)
--(axis cs:273,1.60045132508979)
--(axis cs:274,1.60045132508979)
--(axis cs:275,1.60045132508979)
--(axis cs:276,1.60045132508979)
--(axis cs:277,1.60045132508979)
--(axis cs:278,1.60045132508979)
--(axis cs:279,1.60045132508979)
--(axis cs:280,1.60045132508979)
--(axis cs:281,1.60045132508979)
--(axis cs:282,1.60045132508979)
--(axis cs:283,1.60045132508979)
--(axis cs:284,1.60045132508979)
--(axis cs:285,1.60045132508979)
--(axis cs:286,1.60045132508979)
--(axis cs:287,1.60045132508979)
--(axis cs:288,1.60045132508979)
--(axis cs:289,1.60045132508979)
--(axis cs:290,1.60045132508979)
--(axis cs:291,1.60045132508979)
--(axis cs:292,1.60045132508979)
--(axis cs:293,1.60045132508979)
--(axis cs:294,1.60045132508979)
--(axis cs:295,1.60045132508979)
--(axis cs:296,1.60045132508979)
--(axis cs:297,1.60045132508979)
--(axis cs:298,1.60045132508979)
--(axis cs:299,1.60045132508979)
--(axis cs:300,1.60045132508979)
--(axis cs:301,1.60045132508979)
--(axis cs:302,1.60045132508979)
--(axis cs:303,1.60045132508979)
--(axis cs:304,1.60045132508979)
--(axis cs:305,1.60045132508979)
--(axis cs:306,1.60045132508979)
--(axis cs:307,1.60045132508979)
--(axis cs:308,1.60045132508979)
--(axis cs:309,1.60045132508979)
--(axis cs:310,1.60045132508979)
--(axis cs:311,1.60045132508979)
--(axis cs:312,1.60045132508979)
--(axis cs:313,1.60045132508979)
--(axis cs:314,1.60045132508979)
--(axis cs:315,1.60045132508979)
--(axis cs:316,1.60045132508979)
--(axis cs:317,1.60045132508979)
--(axis cs:318,1.60045132508979)
--(axis cs:319,1.60045132508979)
--(axis cs:320,1.60045132508979)
--(axis cs:321,1.60045132508979)
--(axis cs:322,1.60045132508979)
--(axis cs:323,1.60045132508979)
--(axis cs:324,1.60045132508979)
--(axis cs:325,1.60045132508979)
--(axis cs:326,1.60045132508979)
--(axis cs:327,1.60045132508979)
--(axis cs:328,1.60045132508979)
--(axis cs:329,1.60045132508979)
--(axis cs:330,1.60045132508979)
--(axis cs:331,1.60045132508979)
--(axis cs:332,1.60045132508979)
--(axis cs:333,1.60045132508979)
--(axis cs:334,1.60045132508979)
--(axis cs:335,1.60045132508979)
--(axis cs:336,1.60045132508979)
--(axis cs:337,1.60045132508979)
--(axis cs:338,1.60045132508979)
--(axis cs:339,1.60045132508979)
--(axis cs:340,1.60045132508979)
--(axis cs:341,1.60045132508979)
--(axis cs:342,1.60045132508979)
--(axis cs:343,1.60045132508979)
--(axis cs:344,1.60045132508979)
--(axis cs:345,1.60045132508979)
--(axis cs:346,1.60045132508979)
--(axis cs:347,1.60045132508979)
--(axis cs:348,1.60045132508979)
--(axis cs:349,1.60045132508979)
--(axis cs:350,1.60045132508979)
--(axis cs:351,1.60045132508979)
--(axis cs:352,1.60045132508979)
--(axis cs:353,1.60045132508979)
--(axis cs:354,1.60045132508979)
--(axis cs:355,1.60045132508979)
--(axis cs:356,1.60045132508979)
--(axis cs:357,1.60045132508979)
--(axis cs:358,1.60045132508979)
--(axis cs:359,1.60045132508979)
--(axis cs:360,1.60045132508979)
--(axis cs:361,1.60045132508979)
--(axis cs:362,1.60045132508979)
--(axis cs:363,1.60045132508979)
--(axis cs:364,1.60045132508979)
--(axis cs:365,1.60045132508979)
--(axis cs:366,1.60045132508979)
--(axis cs:367,1.60045132508979)
--(axis cs:368,1.60045132508979)
--(axis cs:369,1.60045132508979)
--(axis cs:370,1.60045132508979)
--(axis cs:371,1.60045132508979)
--(axis cs:372,1.60045132508979)
--(axis cs:373,1.60045132508979)
--(axis cs:374,1.60045132508979)
--(axis cs:375,1.60045132508979)
--(axis cs:376,1.60045132508979)
--(axis cs:377,1.60045132508979)
--(axis cs:378,1.60045132508979)
--(axis cs:379,1.60045132508979)
--(axis cs:380,1.60045132508979)
--(axis cs:381,1.60045132508979)
--(axis cs:382,1.60045132508979)
--(axis cs:383,1.60045132508979)
--(axis cs:384,1.60045132508979)
--(axis cs:385,1.60045132508979)
--(axis cs:386,1.60045132508979)
--(axis cs:387,1.60045132508979)
--(axis cs:388,1.60045132508979)
--(axis cs:389,1.60045132508979)
--(axis cs:390,1.60045132508979)
--(axis cs:391,1.60045132508979)
--(axis cs:392,1.60045132508979)
--(axis cs:393,1.60045132508979)
--(axis cs:394,1.60045132508979)
--(axis cs:395,1.60045132508979)
--(axis cs:396,1.60045132508979)
--(axis cs:397,1.60045132508979)
--(axis cs:398,1.60045132508979)
--(axis cs:399,1.60045132508979)
--(axis cs:400,1.60045132508979)
--(axis cs:401,1.60045132508979)
--(axis cs:402,1.60045132508979)
--(axis cs:403,1.60045132508979)
--(axis cs:404,1.60045132508979)
--(axis cs:405,1.60045132508979)
--(axis cs:406,1.60045132508979)
--(axis cs:407,1.60045132508979)
--(axis cs:408,1.60045132508979)
--(axis cs:409,1.60045132508979)
--(axis cs:410,1.60045132508979)
--(axis cs:411,1.60045132508979)
--(axis cs:412,1.60045132508979)
--(axis cs:413,1.60045132508979)
--(axis cs:414,1.60045132508979)
--(axis cs:415,1.60045132508979)
--(axis cs:416,1.60045132508979)
--(axis cs:417,1.60045132508979)
--(axis cs:418,1.60045132508979)
--(axis cs:419,1.60045132508979)
--(axis cs:420,1.60045132508979)
--(axis cs:421,1.60045132508979)
--(axis cs:422,1.60045132508979)
--(axis cs:423,1.60045132508979)
--(axis cs:424,1.60045132508979)
--(axis cs:425,1.60045132508979)
--(axis cs:426,1.60045132508979)
--(axis cs:427,1.60045132508979)
--(axis cs:428,1.60045132508979)
--(axis cs:429,1.60045132508979)
--(axis cs:430,1.60045132508979)
--(axis cs:431,1.60045132508979)
--(axis cs:432,1.60045132508979)
--(axis cs:433,1.60045132508979)
--(axis cs:434,1.60045132508979)
--(axis cs:435,1.60045132508979)
--(axis cs:436,1.60045132508979)
--(axis cs:437,1.60045132508979)
--(axis cs:438,1.60045132508979)
--(axis cs:439,1.60045132508979)
--(axis cs:440,1.60045132508979)
--(axis cs:441,1.60045132508979)
--(axis cs:442,1.60045132508979)
--(axis cs:443,1.60045132508979)
--(axis cs:444,1.60045132508979)
--(axis cs:445,1.60045132508979)
--(axis cs:446,1.60045132508979)
--(axis cs:447,1.60045132508979)
--(axis cs:448,1.60045132508979)
--(axis cs:449,1.60045132508979)
--(axis cs:450,1.60045132508979)
--(axis cs:451,1.60045132508979)
--(axis cs:452,1.60045132508979)
--(axis cs:453,1.60045132508979)
--(axis cs:454,1.60045132508979)
--(axis cs:455,1.60045132508979)
--(axis cs:456,1.60045132508979)
--(axis cs:457,1.60045132508979)
--(axis cs:458,1.60045132508979)
--(axis cs:459,1.60045132508979)
--(axis cs:460,1.60045132508979)
--(axis cs:461,1.60045132508979)
--(axis cs:462,1.60045132508979)
--(axis cs:463,1.60045132508979)
--(axis cs:464,1.60045132508979)
--(axis cs:465,1.60045132508979)
--(axis cs:466,1.60045132508979)
--(axis cs:467,1.60045132508979)
--(axis cs:468,1.60045132508979)
--(axis cs:469,1.60045132508979)
--(axis cs:470,1.60045132508979)
--(axis cs:471,1.60045132508979)
--(axis cs:472,1.60045132508979)
--(axis cs:473,1.60045132508979)
--(axis cs:474,1.60045132508979)
--(axis cs:475,1.60045132508979)
--(axis cs:476,1.60045132508979)
--(axis cs:477,1.60045132508979)
--(axis cs:478,1.60045132508979)
--(axis cs:479,1.60045132508979)
--(axis cs:480,1.60045132508979)
--(axis cs:481,1.60045132508979)
--(axis cs:482,1.60045132508979)
--(axis cs:483,1.60045132508979)
--(axis cs:484,1.60045132508979)
--(axis cs:485,1.60045132508979)
--(axis cs:486,1.60045132508979)
--(axis cs:487,1.60045132508979)
--(axis cs:488,1.60045132508979)
--(axis cs:489,1.60045132508979)
--(axis cs:490,1.60045132508979)
--(axis cs:491,1.60045132508979)
--(axis cs:492,1.60045132508979)
--(axis cs:493,1.60045132508979)
--(axis cs:494,1.60045132508979)
--(axis cs:495,1.60045132508979)
--(axis cs:496,1.60045132508979)
--(axis cs:497,1.60045132508979)
--(axis cs:498,1.60045132508979)
--(axis cs:499,1.60045132508979)
--(axis cs:499,5.73926146521909)
--(axis cs:499,5.73926146521909)
--(axis cs:498,5.73926146521909)
--(axis cs:497,5.73926146521909)
--(axis cs:496,5.73926146521909)
--(axis cs:495,5.73926146521909)
--(axis cs:494,5.73926146521909)
--(axis cs:493,5.73926146521909)
--(axis cs:492,5.73926146521909)
--(axis cs:491,5.73926146521909)
--(axis cs:490,5.73926146521909)
--(axis cs:489,5.73926146521909)
--(axis cs:488,5.73926146521909)
--(axis cs:487,5.73926146521909)
--(axis cs:486,5.73926146521909)
--(axis cs:485,5.73926146521909)
--(axis cs:484,5.73926146521909)
--(axis cs:483,5.73926146521909)
--(axis cs:482,5.73926146521909)
--(axis cs:481,5.73926146521909)
--(axis cs:480,5.73926146521909)
--(axis cs:479,5.73926146521909)
--(axis cs:478,5.73926146521909)
--(axis cs:477,5.73926146521909)
--(axis cs:476,5.73926146521909)
--(axis cs:475,5.73926146521909)
--(axis cs:474,5.73926146521909)
--(axis cs:473,5.73926146521909)
--(axis cs:472,5.73926146521909)
--(axis cs:471,5.73926146521909)
--(axis cs:470,5.73926146521909)
--(axis cs:469,5.73926146521909)
--(axis cs:468,5.73926146521909)
--(axis cs:467,5.73926146521909)
--(axis cs:466,5.73926146521909)
--(axis cs:465,5.73926146521909)
--(axis cs:464,5.73926146521909)
--(axis cs:463,5.73926146521909)
--(axis cs:462,5.73926146521909)
--(axis cs:461,5.73926146521909)
--(axis cs:460,5.73926146521909)
--(axis cs:459,5.73926146521909)
--(axis cs:458,5.73926146521909)
--(axis cs:457,5.73926146521909)
--(axis cs:456,5.73926146521909)
--(axis cs:455,5.73926146521909)
--(axis cs:454,5.73926146521909)
--(axis cs:453,5.73926146521909)
--(axis cs:452,5.73926146521909)
--(axis cs:451,5.73926146521909)
--(axis cs:450,5.73926146521909)
--(axis cs:449,5.73926146521909)
--(axis cs:448,5.73926146521909)
--(axis cs:447,5.73926146521909)
--(axis cs:446,5.73926146521909)
--(axis cs:445,5.73926146521909)
--(axis cs:444,5.73926146521909)
--(axis cs:443,5.73926146521909)
--(axis cs:442,5.73926146521909)
--(axis cs:441,5.73926146521909)
--(axis cs:440,5.73926146521909)
--(axis cs:439,5.73926146521909)
--(axis cs:438,5.73926146521909)
--(axis cs:437,5.73926146521909)
--(axis cs:436,5.73926146521909)
--(axis cs:435,5.73926146521909)
--(axis cs:434,5.73926146521909)
--(axis cs:433,5.73926146521909)
--(axis cs:432,5.73926146521909)
--(axis cs:431,5.73926146521909)
--(axis cs:430,5.73926146521909)
--(axis cs:429,5.73926146521909)
--(axis cs:428,5.73926146521909)
--(axis cs:427,5.73926146521909)
--(axis cs:426,5.73926146521909)
--(axis cs:425,5.73926146521909)
--(axis cs:424,5.73926146521909)
--(axis cs:423,5.73926146521909)
--(axis cs:422,5.73926146521909)
--(axis cs:421,5.73926146521909)
--(axis cs:420,5.73926146521909)
--(axis cs:419,5.73926146521909)
--(axis cs:418,5.73926146521909)
--(axis cs:417,5.73926146521909)
--(axis cs:416,5.73926146521909)
--(axis cs:415,5.73926146521909)
--(axis cs:414,5.73926146521909)
--(axis cs:413,5.73926146521909)
--(axis cs:412,5.73926146521909)
--(axis cs:411,5.73926146521909)
--(axis cs:410,5.73926146521909)
--(axis cs:409,5.73926146521909)
--(axis cs:408,5.73926146521909)
--(axis cs:407,5.73926146521909)
--(axis cs:406,5.73926146521909)
--(axis cs:405,5.73926146521909)
--(axis cs:404,5.73926146521909)
--(axis cs:403,5.73926146521909)
--(axis cs:402,5.73926146521909)
--(axis cs:401,5.73926146521909)
--(axis cs:400,5.73926146521909)
--(axis cs:399,5.73926146521909)
--(axis cs:398,5.73926146521909)
--(axis cs:397,5.73926146521909)
--(axis cs:396,5.73926146521909)
--(axis cs:395,5.73926146521909)
--(axis cs:394,5.73926146521909)
--(axis cs:393,5.73926146521909)
--(axis cs:392,5.73926146521909)
--(axis cs:391,5.73926146521909)
--(axis cs:390,5.73926146521909)
--(axis cs:389,5.73926146521909)
--(axis cs:388,5.73926146521909)
--(axis cs:387,5.73926146521909)
--(axis cs:386,5.73926146521909)
--(axis cs:385,5.73926146521909)
--(axis cs:384,5.73926146521909)
--(axis cs:383,5.73926146521909)
--(axis cs:382,5.73926146521909)
--(axis cs:381,5.73926146521909)
--(axis cs:380,5.73926146521909)
--(axis cs:379,5.73926146521909)
--(axis cs:378,5.73926146521909)
--(axis cs:377,5.73926146521909)
--(axis cs:376,5.73926146521909)
--(axis cs:375,5.73926146521909)
--(axis cs:374,5.73926146521909)
--(axis cs:373,5.73926146521909)
--(axis cs:372,5.73926146521909)
--(axis cs:371,5.73926146521909)
--(axis cs:370,5.73926146521909)
--(axis cs:369,5.73926146521909)
--(axis cs:368,5.73926146521909)
--(axis cs:367,5.73926146521909)
--(axis cs:366,5.73926146521909)
--(axis cs:365,5.73926146521909)
--(axis cs:364,5.73926146521909)
--(axis cs:363,5.73926146521909)
--(axis cs:362,5.73926146521909)
--(axis cs:361,5.73926146521909)
--(axis cs:360,5.73926146521909)
--(axis cs:359,5.73926146521909)
--(axis cs:358,5.73926146521909)
--(axis cs:357,5.73926146521909)
--(axis cs:356,5.73926146521909)
--(axis cs:355,5.73926146521909)
--(axis cs:354,5.73926146521909)
--(axis cs:353,5.73926146521909)
--(axis cs:352,5.73926146521909)
--(axis cs:351,5.73926146521909)
--(axis cs:350,5.73926146521909)
--(axis cs:349,5.73926146521909)
--(axis cs:348,5.73926146521909)
--(axis cs:347,5.73926146521909)
--(axis cs:346,5.73926146521909)
--(axis cs:345,5.73926146521909)
--(axis cs:344,5.73926146521909)
--(axis cs:343,5.73926146521909)
--(axis cs:342,5.73926146521909)
--(axis cs:341,5.73926146521909)
--(axis cs:340,5.73926146521909)
--(axis cs:339,5.73926146521909)
--(axis cs:338,5.73926146521909)
--(axis cs:337,5.73926146521909)
--(axis cs:336,5.73926146521909)
--(axis cs:335,5.73926146521909)
--(axis cs:334,5.73926146521909)
--(axis cs:333,5.73926146521909)
--(axis cs:332,5.73926146521909)
--(axis cs:331,5.73926146521909)
--(axis cs:330,5.73926146521909)
--(axis cs:329,5.73926146521909)
--(axis cs:328,5.73926146521909)
--(axis cs:327,5.73926146521909)
--(axis cs:326,5.73926146521909)
--(axis cs:325,5.73926146521909)
--(axis cs:324,5.73926146521909)
--(axis cs:323,5.73926146521909)
--(axis cs:322,5.73926146521909)
--(axis cs:321,5.73926146521909)
--(axis cs:320,5.73926146521909)
--(axis cs:319,5.73926146521909)
--(axis cs:318,5.73926146521909)
--(axis cs:317,5.73926146521909)
--(axis cs:316,5.73926146521909)
--(axis cs:315,5.73926146521909)
--(axis cs:314,5.73926146521909)
--(axis cs:313,5.73926146521909)
--(axis cs:312,5.73926146521909)
--(axis cs:311,5.73926146521909)
--(axis cs:310,5.73926146521909)
--(axis cs:309,5.73926146521909)
--(axis cs:308,5.73926146521909)
--(axis cs:307,5.73926146521909)
--(axis cs:306,5.73926146521909)
--(axis cs:305,5.73926146521909)
--(axis cs:304,5.73926146521909)
--(axis cs:303,5.73926146521909)
--(axis cs:302,5.73926146521909)
--(axis cs:301,5.73926146521909)
--(axis cs:300,5.73926146521909)
--(axis cs:299,5.73926146521909)
--(axis cs:298,5.73926146521909)
--(axis cs:297,5.73926146521909)
--(axis cs:296,5.73926146521909)
--(axis cs:295,5.73926146521909)
--(axis cs:294,5.73926146521909)
--(axis cs:293,5.73926146521909)
--(axis cs:292,5.73926146521909)
--(axis cs:291,5.73926146521909)
--(axis cs:290,5.73926146521909)
--(axis cs:289,5.73926146521909)
--(axis cs:288,5.73926146521909)
--(axis cs:287,5.73926146521909)
--(axis cs:286,5.73926146521909)
--(axis cs:285,5.73926146521909)
--(axis cs:284,5.73926146521909)
--(axis cs:283,5.73926146521909)
--(axis cs:282,5.73926146521909)
--(axis cs:281,5.73926146521909)
--(axis cs:280,5.73926146521909)
--(axis cs:279,5.73926146521909)
--(axis cs:278,5.73926146521909)
--(axis cs:277,5.73926146521909)
--(axis cs:276,5.73926146521909)
--(axis cs:275,5.73926146521909)
--(axis cs:274,5.73926146521909)
--(axis cs:273,5.73926146521909)
--(axis cs:272,5.73926146521909)
--(axis cs:271,5.73926146521909)
--(axis cs:270,5.73926146521909)
--(axis cs:269,5.73926146521909)
--(axis cs:268,5.73926146521909)
--(axis cs:267,5.73926146521909)
--(axis cs:266,5.73926146521909)
--(axis cs:265,5.73926146521909)
--(axis cs:264,5.73926146521909)
--(axis cs:263,5.73926146521909)
--(axis cs:262,5.73926146521909)
--(axis cs:261,5.73926146521909)
--(axis cs:260,5.73926146521909)
--(axis cs:259,5.73926146521909)
--(axis cs:258,5.73926146521909)
--(axis cs:257,5.73926146521909)
--(axis cs:256,5.73926146521909)
--(axis cs:255,5.73926146521909)
--(axis cs:254,5.73926146521909)
--(axis cs:253,5.73926146521909)
--(axis cs:252,5.73926146521909)
--(axis cs:251,5.73926146521909)
--(axis cs:250,5.73926146521909)
--(axis cs:249,5.73926146521909)
--(axis cs:248,5.73926146521909)
--(axis cs:247,5.73926146521909)
--(axis cs:246,5.73926146521909)
--(axis cs:245,5.73926146521909)
--(axis cs:244,5.73926146521909)
--(axis cs:243,5.73926146521909)
--(axis cs:242,5.73926146521909)
--(axis cs:241,5.73926146521909)
--(axis cs:240,5.73926146521909)
--(axis cs:239,5.73926146521909)
--(axis cs:238,5.73926146521909)
--(axis cs:237,5.73926146521909)
--(axis cs:236,5.73926146521909)
--(axis cs:235,5.73926146521909)
--(axis cs:234,5.73926146521909)
--(axis cs:233,5.73926146521909)
--(axis cs:232,5.73926146521909)
--(axis cs:231,5.73926146521909)
--(axis cs:230,5.73926146521909)
--(axis cs:229,5.73926146521909)
--(axis cs:228,5.73926146521909)
--(axis cs:227,5.73926146521909)
--(axis cs:226,5.73926146521909)
--(axis cs:225,5.73926146521909)
--(axis cs:224,5.73926146521909)
--(axis cs:223,5.73926146521909)
--(axis cs:222,5.73926146521909)
--(axis cs:221,5.73926146521909)
--(axis cs:220,5.73926146521909)
--(axis cs:219,5.73926146521909)
--(axis cs:218,5.73926146521909)
--(axis cs:217,5.73926146521909)
--(axis cs:216,5.73926146521909)
--(axis cs:215,5.73926146521909)
--(axis cs:214,5.73926146521909)
--(axis cs:213,5.73926146521909)
--(axis cs:212,5.73926146521909)
--(axis cs:211,5.73926146521909)
--(axis cs:210,5.73926146521909)
--(axis cs:209,5.73926146521909)
--(axis cs:208,5.73926146521909)
--(axis cs:207,5.73926146521909)
--(axis cs:206,5.73926146521909)
--(axis cs:205,5.73926146521909)
--(axis cs:204,5.73926146521909)
--(axis cs:203,5.73926146521909)
--(axis cs:202,5.73926146521909)
--(axis cs:201,5.73926146521909)
--(axis cs:200,5.73926146521909)
--(axis cs:199,5.73926146521909)
--(axis cs:198,5.73926146521909)
--(axis cs:197,5.73926146521909)
--(axis cs:196,5.73926146521909)
--(axis cs:195,5.73926146521909)
--(axis cs:194,5.73926146521909)
--(axis cs:193,5.73926146521909)
--(axis cs:192,5.73926146521909)
--(axis cs:191,5.73926146521909)
--(axis cs:190,5.73926146521909)
--(axis cs:189,5.73926146521909)
--(axis cs:188,5.73926146521909)
--(axis cs:187,5.73926146521909)
--(axis cs:186,5.73926146521909)
--(axis cs:185,5.73926146521909)
--(axis cs:184,5.73926146521909)
--(axis cs:183,5.73926146521909)
--(axis cs:182,5.73926146521909)
--(axis cs:181,5.73926146521909)
--(axis cs:180,5.73926146521909)
--(axis cs:179,5.73926146521909)
--(axis cs:178,5.73926146521909)
--(axis cs:177,5.73926146521909)
--(axis cs:176,5.73926146521909)
--(axis cs:175,5.73926146521909)
--(axis cs:174,5.73926146521909)
--(axis cs:173,5.73926146521909)
--(axis cs:172,5.73926146521909)
--(axis cs:171,5.73926146521909)
--(axis cs:170,5.73926146521909)
--(axis cs:169,5.73926146521909)
--(axis cs:168,5.73926146521909)
--(axis cs:167,5.73926146521909)
--(axis cs:166,5.73926146521909)
--(axis cs:165,5.73926146521909)
--(axis cs:164,5.73926146521909)
--(axis cs:163,5.73926146521909)
--(axis cs:162,5.73926146521909)
--(axis cs:161,5.73926146521909)
--(axis cs:160,5.73926146521909)
--(axis cs:159,5.73926146521909)
--(axis cs:158,5.73926146521909)
--(axis cs:157,5.73926146521909)
--(axis cs:156,5.73926146521909)
--(axis cs:155,5.73926146521909)
--(axis cs:154,5.73926146521909)
--(axis cs:153,5.73926146521909)
--(axis cs:152,5.73926146521909)
--(axis cs:151,5.73926146521909)
--(axis cs:150,5.73926146521909)
--(axis cs:149,5.73926146521909)
--(axis cs:148,5.73926146521909)
--(axis cs:147,5.73926146521909)
--(axis cs:146,5.73926146521909)
--(axis cs:145,5.73926146521909)
--(axis cs:144,5.73926146521909)
--(axis cs:143,5.73926146521909)
--(axis cs:142,5.73926146521909)
--(axis cs:141,5.73926146521909)
--(axis cs:140,5.73926146521909)
--(axis cs:139,5.73926146521909)
--(axis cs:138,5.73926146521909)
--(axis cs:137,5.73926146521909)
--(axis cs:136,5.73926146521909)
--(axis cs:135,5.73926146521909)
--(axis cs:134,5.73926146521909)
--(axis cs:133,5.73926146521909)
--(axis cs:132,5.73926146521909)
--(axis cs:131,5.73926146521909)
--(axis cs:130,5.73926146521909)
--(axis cs:129,5.73926146521909)
--(axis cs:128,5.73926146521909)
--(axis cs:127,5.73926146521909)
--(axis cs:126,5.73926146521909)
--(axis cs:125,5.73926146521909)
--(axis cs:124,5.73926146521909)
--(axis cs:123,5.73926146521909)
--(axis cs:122,5.73926146521909)
--(axis cs:121,5.73926146521909)
--(axis cs:120,5.73926146521909)
--(axis cs:119,5.73926146521909)
--(axis cs:118,5.73926146521909)
--(axis cs:117,5.73926146521909)
--(axis cs:116,5.73926146521909)
--(axis cs:115,5.73926146521909)
--(axis cs:114,5.73926146521909)
--(axis cs:113,5.73926146521909)
--(axis cs:112,5.73926146521909)
--(axis cs:111,5.73926146521909)
--(axis cs:110,5.73926146521909)
--(axis cs:109,5.73926146521909)
--(axis cs:108,5.73926146521909)
--(axis cs:107,5.73926146521909)
--(axis cs:106,5.73926146521909)
--(axis cs:105,5.73926146521909)
--(axis cs:104,5.73926146521909)
--(axis cs:103,5.73926146521909)
--(axis cs:102,5.73926146521909)
--(axis cs:101,5.73926146521909)
--(axis cs:100,5.73926146521909)
--(axis cs:99,5.73926146521909)
--(axis cs:98,5.73926146521909)
--(axis cs:97,5.73926146521909)
--(axis cs:96,5.73926146521909)
--(axis cs:95,5.73926146521909)
--(axis cs:94,5.73926146521909)
--(axis cs:93,5.73926146521909)
--(axis cs:92,5.73926146521909)
--(axis cs:91,5.73926146521909)
--(axis cs:90,5.73926146521909)
--(axis cs:89,5.73926146521909)
--(axis cs:88,5.73926146521909)
--(axis cs:87,5.73926146521909)
--(axis cs:86,5.73926146521909)
--(axis cs:85,5.73926146521909)
--(axis cs:84,5.73926146521909)
--(axis cs:83,5.73926146521909)
--(axis cs:82,5.73926146521909)
--(axis cs:81,5.73926146521909)
--(axis cs:80,5.73926146521909)
--(axis cs:79,5.73926146521909)
--(axis cs:78,5.73926146521909)
--(axis cs:77,5.73926146521909)
--(axis cs:76,5.73926146521909)
--(axis cs:75,5.73926146521909)
--(axis cs:74,5.73926146521909)
--(axis cs:73,5.73926146521909)
--(axis cs:72,5.73926146521909)
--(axis cs:71,5.73926146521909)
--(axis cs:70,5.73926146521909)
--(axis cs:69,5.73926146521909)
--(axis cs:68,5.73926146521909)
--(axis cs:67,5.73926146521909)
--(axis cs:66,5.73926146521909)
--(axis cs:65,5.73926146521909)
--(axis cs:64,5.73926146521909)
--(axis cs:63,5.73926146521909)
--(axis cs:62,5.73926146521909)
--(axis cs:61,5.73926146521909)
--(axis cs:60,5.73926146521909)
--(axis cs:59,5.73926146521909)
--(axis cs:58,5.73926146521909)
--(axis cs:57,5.73926146521909)
--(axis cs:56,5.73926146521909)
--(axis cs:55,5.73926146521909)
--(axis cs:54,5.73926146521909)
--(axis cs:53,5.73926146521909)
--(axis cs:52,5.73926146521909)
--(axis cs:51,5.73926146521909)
--(axis cs:50,5.73926146521909)
--(axis cs:49,5.73926146521909)
--(axis cs:48,5.73926146521909)
--(axis cs:47,5.73926146521909)
--(axis cs:46,5.73926146521909)
--(axis cs:45,5.73926146521909)
--(axis cs:44,5.73926146521909)
--(axis cs:43,5.73926146521909)
--(axis cs:42,5.73926146521909)
--(axis cs:41,5.73926146521909)
--(axis cs:40,5.73926146521909)
--(axis cs:39,5.73926146521909)
--(axis cs:38,5.73926146521909)
--(axis cs:37,5.73926146521909)
--(axis cs:36,5.73926146521909)
--(axis cs:35,5.73926146521909)
--(axis cs:34,5.73926146521909)
--(axis cs:33,5.73926146521909)
--(axis cs:32,5.73926452027628)
--(axis cs:31,5.73926528082536)
--(axis cs:30,5.739349135718)
--(axis cs:29,5.73939486312402)
--(axis cs:28,5.73993635214638)
--(axis cs:27,5.74042029500454)
--(axis cs:26,5.74378321949269)
--(axis cs:25,5.7582009751472)
--(axis cs:24,5.78020306461943)
--(axis cs:23,5.79865676044359)
--(axis cs:22,5.85550229058196)
--(axis cs:21,5.86269466949552)
--(axis cs:20,5.87663421890222)
--(axis cs:19,6.05074533973356)
--(axis cs:18,9.42230815474233)
--(axis cs:17,9.59057109823062)
--(axis cs:16,9.62122310958294)
--(axis cs:15,11.9338817807887)
--(axis cs:14,12.0289566987135)
--(axis cs:13,12.1089118510275)
--(axis cs:12,12.2093629429515)
--(axis cs:11,12.5563534866781)
--(axis cs:10,12.628729729908)
--(axis cs:9,13.009464059402)
--(axis cs:8,13.1812420202238)
--(axis cs:7,13.293736476216)
--(axis cs:6,13.6515452166267)
--(axis cs:5,13.9455305056352)
--(axis cs:4,14.0463869901567)
--(axis cs:3,14.3877879643304)
--(axis cs:2,15.1098920333522)
--(axis cs:1,16.6203916832736)
--(axis cs:0,18.6772560026177)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 16.1117052846421
1 9.66585373913195
2 7.02295016783109
3 6.35806138910761
4 5.95259174358263
5 5.91465453332244
6 5.63453289942935
7 5.35900509411512
8 5.03416196903595
9 4.50572084610931
10 4.21571472272211
11 4.01182425105138
12 3.8639380497725
13 3.8501398352046
14 3.83329881928334
15 3.81133415549934
16 3.7639552130321
17 3.7140565456842
18 3.68953974265515
19 3.67506437690537
20 3.67268265054467
21 3.66371115181081
22 3.62130369487407
23 3.61968493373767
24 3.61322841396186
25 3.60479445327132
26 3.59901221380993
27 3.58006237665936
28 3.57796196280803
29 3.55093950759986
30 3.545729453824
31 3.54367153090152
32 3.54159857559501
33 3.54159857559501
34 3.53760275632785
35 3.53610898161788
36 3.53480035780142
37 3.53480035780142
38 3.53480035780142
39 3.53374029745473
40 3.52298700466805
41 3.50547889733774
42 3.50451809470987
43 3.50451809470987
44 3.50432523883553
45 3.50350600644994
46 3.50350600644994
47 3.50350600644994
48 3.5027808643545
49 3.5027808643545
50 3.49946326154218
51 3.49522986646715
52 3.49199194296537
53 3.49078019574793
54 3.49078019574793
55 3.49078019574793
56 3.49078019574793
57 3.48985959379705
58 3.48883698998856
59 3.48861823189511
60 3.48796337941361
61 3.24263770050536
62 3.24229602516761
63 3.24218076959487
64 3.16388292806136
65 2.99387802943731
66 2.74488278436487
67 2.74488278436487
68 2.70235043361604
69 2.70235043361604
70 2.48213757448093
71 2.47595892732603
72 2.3676795193996
73 2.36291869418974
74 2.31693343361761
75 2.31693343361761
76 2.31693343361761
77 2.31693343361761
78 2.31693343361761
79 2.31693343361761
80 2.31693343361761
81 2.31693343361761
82 2.31693343361761
83 2.31693343361761
84 2.31659604421597
85 2.31197992500453
86 2.30737575460945
87 2.30265126307313
88 2.29807795346802
89 2.29352255868285
90 2.28898619775589
91 2.28434683240404
92 2.27985071171131
93 2.27526265556274
94 2.18851585249342
95 2.18457003150108
96 2.18072208909541
97 2.17677117245186
98 2.17282208280099
99 2.16896154722731
100 2.16501689731964
101 2.16083132663656
102 2.15383691645602
103 2.14999471297507
104 2.14616215740691
105 2.14212615910553
106 2.13816514260551
107 2.13432644786554
108 2.1303682640522
109 2.12644120865726
110 2.12261846233538
111 2.04818667747424
112 2.04454622090959
113 2.04109104154177
114 2.0376780360992
115 2.03418118858603
116 2.03083117286793
117 2.02750662455302
118 1.97572055754956
119 1.88843748546575
120 1.87471233997737
121 1.87180387923377
122 1.86834913564316
123 1.86563020508648
124 1.82447158972586
125 1.82195935091324
126 1.81913050363259
127 1.81024806775334
128 1.77057551339411
129 1.76833168855588
130 1.76079665153785
131 1.75844102111913
132 1.68405640103494
133 1.66138476785715
134 1.65987330470896
135 1.65145168295391
136 1.63684743302958
137 1.63537027483372
138 1.62800042093976
139 1.60792637984574
140 1.60448529436694
141 1.59706860158836
142 1.58439339820351
143 1.58155417053636
144 1.56932483469922
145 1.56257797006142
146 1.55312272125567
147 1.55207795683221
148 1.54799218843928
149 1.54725513521884
150 1.54655962822553
151 1.54592551698361
152 1.54532988572148
153 1.50989152230448
154 1.50883437396898
155 1.50749689761007
156 1.5054363404739
157 1.50464183462272
158 1.503950493872
159 1.50334813354689
160 1.50282239847239
161 1.5023625345207
162 1.50195918505957
163 1.50160422578993
164 1.50129061921793
165 1.50101228769901
166 1.50076399870359
167 1.5005412618269
168 1.50034023541221
169 1.50015764257577
170 1.49999069574289
171 1.49983702936682
172 1.49880706664067
173 1.49867587247553
174 1.49855446213961
175 1.49844106567762
176 1.49833430427763
177 1.49353891201315
178 1.49353891201315
179 1.4932235830881
180 1.49244540525225
181 1.49225856707436
182 1.48937672375511
183 1.48920180481498
184 1.48920180481498
185 1.48920180481498
186 1.48920180481498
187 1.48920180481498
188 1.48920180481498
189 1.48920180481498
190 1.48920180481498
191 1.48920180481498
192 1.48920180481498
193 1.48920180481498
194 1.48920180481498
195 1.48920180481498
196 1.48920180481498
197 1.48920180481498
198 1.48920180481498
199 1.48920180481498
200 1.48920180481498
201 1.48920180481498
202 1.48920180481498
203 1.48920180481498
204 1.48920180481498
205 1.48920180481498
206 1.48920180481498
207 1.48920180481498
208 1.48920180481498
209 1.48920180481498
210 1.48920180481498
211 1.48920180481498
212 1.48920180481498
213 1.48920180481498
214 1.48920180481498
215 1.48920180481498
216 1.48920180481498
217 1.48920180481498
218 1.48920180481498
219 1.48920180481498
220 1.48920180481498
221 1.48920180481498
222 1.48920180481498
223 1.48920180481498
224 1.48920180481498
225 1.48920180481498
226 1.48920180481498
227 1.48920180481498
228 1.48920180481498
229 1.48920180481498
230 1.48920180481498
231 1.48920180481498
232 1.48920180481498
233 1.48920180481498
234 1.48920180481498
235 1.48920180481498
236 1.48920180481498
237 1.48920180481498
238 1.48920180481498
239 1.48920180481498
240 1.48920180481498
241 1.48920180481498
242 1.48920180481498
243 1.48920180481498
244 1.48920180481498
245 1.48920180481498
246 1.48920180481498
247 1.48920180481498
248 1.48920180481498
249 1.48920180481498
250 1.48920180481498
251 1.48920180481498
252 1.48920180481498
253 1.48920180481498
254 1.48920180481498
255 1.48920180481498
256 1.48920180481498
257 1.48920180481498
258 1.48920180481498
259 1.48920180481498
260 1.48920180481498
261 1.48920180481498
262 1.48920180481498
263 1.48920180481498
264 1.48920180481498
265 1.48920180481498
266 1.48920180481498
267 1.48920180481498
268 1.48920180481498
269 1.48920180481498
270 1.48920180481498
271 1.48920180481498
272 1.48920180481498
273 1.48920180481498
274 1.48920180481498
275 1.48920180481498
276 1.48920180481498
277 1.48920180481498
278 1.48920180481498
279 1.48920180481498
280 1.48920180481498
281 1.48920180481498
282 1.48920180481498
283 1.48920180481498
284 1.48920180481498
285 1.48920180481498
286 1.48920180481498
287 1.48920180481498
288 1.48920180481498
289 1.48920180481498
290 1.48920180481498
291 1.48920180481498
292 1.48920180481498
293 1.48920180481498
294 1.48920180481498
295 1.48920180481498
296 1.48920180481498
297 1.48920180481498
298 1.48920180481498
299 1.48920180481498
300 1.48920180481498
301 1.48920180481498
302 1.48920180481498
303 1.48920180481498
304 1.48920180481498
305 1.48920180481498
306 1.48920180481498
307 1.48920180481498
308 1.48920180481498
309 1.48920180481498
310 1.48920180481498
311 1.48920180481498
312 1.48920180481498
313 1.48920180481498
314 1.48920180481498
315 1.48920180481498
316 1.48920180481498
317 1.48920180481498
318 1.48920180481498
319 1.48920180481498
320 1.48920180481498
321 1.48920180481498
322 1.48920180481498
323 1.48920180481498
324 1.48920180481498
325 1.48920180481498
326 1.48920180481498
327 1.48920180481498
328 1.48920180481498
329 1.48920180481498
330 1.48920180481498
331 1.48920180481498
332 1.48920180481498
333 1.48920180481498
334 1.48920180481498
335 1.48920180481498
336 1.48920180481498
337 1.48920180481498
338 1.48920180481498
339 1.48920180481498
340 1.48920180481498
341 1.48920180481498
342 1.48920180481498
343 1.48920180481498
344 1.48920180481498
345 1.48920180481498
346 1.48920180481498
347 1.48920180481498
348 1.48920180481498
349 1.48920180481498
350 1.48920180481498
351 1.48920180481498
352 1.48920180481498
353 1.48920180481498
354 1.48920180481498
355 1.48920180481498
356 1.48920180481498
357 1.48920180481498
358 1.48920180481498
359 1.48920180481498
360 1.48920180481498
361 1.48920180481498
362 1.48920180481498
363 1.48920180481498
364 1.48920180481498
365 1.48920180481498
366 1.48920180481498
367 1.48920180481498
368 1.48920180481498
369 1.48920180481498
370 1.48920180481498
371 1.48920180481498
372 1.48920180481498
373 1.48920180481498
374 1.48920180481498
375 1.48920180481498
376 1.48920180481498
377 1.48920180481498
378 1.48920180481498
379 1.48920180481498
380 1.48920180481498
381 1.48920180481498
382 1.48920180481498
383 1.48920180481498
384 1.48920180481498
385 1.48920180481498
386 1.48920180481498
387 1.48920180481498
388 1.48920180481498
389 1.48920180481498
390 1.48920180481498
391 1.48920180481498
392 1.48920180481498
393 1.48920180481498
394 1.48920180481498
395 1.48920180481498
396 1.48920180481498
397 1.48920180481498
398 1.48920180481498
399 1.48920180481498
400 1.48920180481498
401 1.48920180481498
402 1.48920180481498
403 1.48920180481498
404 1.48920180481498
405 1.48920180481498
406 1.48920180481498
407 1.48920180481498
408 1.48920180481498
409 1.48920180481498
410 1.48920180481498
411 1.48920180481498
412 1.48920180481498
413 1.48920180481498
414 1.48920180481498
415 1.48920180481498
416 1.48920180481498
417 1.48920180481498
418 1.48920180481498
419 1.48920180481498
420 1.48920180481498
421 1.48920180481498
422 1.48920180481498
423 1.48920180481498
424 1.48920180481498
425 1.48920180481498
426 1.48920180481498
427 1.48920180481498
428 1.48920180481498
429 1.48920180481498
430 1.48920180481498
431 1.48920180481498
432 1.48920180481498
433 1.48920180481498
434 1.48920180481498
435 1.48920180481498
436 1.48920180481498
437 1.48920180481498
438 1.48920180481498
439 1.48920180481498
440 1.48920180481498
441 1.48920180481498
442 1.48920180481498
443 1.48920180481498
444 1.48920180481498
445 1.48920180481498
446 1.48920180481498
447 1.48920180481498
448 1.48920180481498
449 1.48920180481498
450 1.48920180481498
451 1.48920180481498
452 1.48920180481498
453 1.48920180481498
454 1.48920180481498
455 1.48920180481498
456 1.48920180481498
457 1.48920180481498
458 1.48920180481498
459 1.48920180481498
460 1.48920180481498
461 1.48920180481498
462 1.48920180481498
463 1.48920180481498
464 1.48920180481498
465 1.48920180481498
466 1.48920180481498
467 1.48920180481498
468 1.48920180481498
469 1.48920180481498
470 1.48920180481498
471 1.48920180481498
472 1.48920180481498
473 1.48920180481498
474 1.48920180481498
475 1.48920180481498
476 1.48920180481498
477 1.48920180481498
478 1.48920180481498
479 1.48920180481498
480 1.48920180481498
481 1.48920180481498
482 1.48920180481498
483 1.48920180481498
484 1.48920180481498
485 1.48920180481498
486 1.48920180481498
487 1.48920180481498
488 1.48920180481498
489 1.48920180481498
490 1.48920180481498
491 1.48920180481498
492 1.48920180481498
493 1.48920180481498
494 1.48920180481498
495 1.48920180481498
496 1.48920180481498
497 1.48920180481498
498 1.48920180481498
499 1.48920180481498
};
\addplot [thick, color0, opacity=0.5, dashed]
table {%
0 16.1176098366915
1 9.13864535095968
2 9.13864535095968
3 9.08821817985448
4 7.9317725522909
5 7.9317725522909
6 7.87141546633448
7 7.87141546633448
8 7.87141546633448
9 7.39762178600874
10 5.87470808582843
11 5.87470808582843
12 5.74036906488023
13 5.56158571949225
14 5.23650747157207
15 5.1929326598951
16 4.7637420827744
17 4.34768428863393
18 4.33550142432837
19 4.33550142432837
20 4.30726934836113
21 4.29643830236152
22 4.18542872056458
23 4.16328180645818
24 4.16328180645818
25 4.15058510955553
26 4.13490024974471
27 4.07921051208625
28 4.07510505633069
29 4.07510505633069
30 4.03506267447249
31 3.98659453761691
32 3.98659453761691
33 3.98659453761691
34 3.98659453761691
35 3.97580739898719
36 3.96241824350182
37 3.94052300944846
38 3.94052300944846
39 3.92140186469276
40 3.92140186469276
41 3.92140186469276
42 3.90627669894533
43 3.90627669894533
44 3.8917994277904
45 3.89051454114383
46 3.88982506481275
47 3.88982506481275
48 3.8824121696007
49 3.8791249655788
50 3.87777165671889
51 3.87777165671889
52 3.87606358771285
53 3.87606358771285
54 3.85706737819232
55 3.85706737819232
56 3.85706737819232
57 3.84662141249884
58 3.84662141249884
59 3.84662141249884
60 3.84662141249884
61 3.84169220738231
62 3.840142028431
63 3.83906762168232
64 3.83445623713834
65 3.82870386557963
66 3.82603435166268
67 3.8224725453013
68 3.81125379893263
69 3.81125379893263
70 3.80886429328518
71 3.80886429328518
72 3.80364765303924
73 3.79410122733481
74 3.78167925893439
75 3.76867036628153
76 3.76867036628153
77 3.76840602123409
78 3.76311483236189
79 3.76026391045573
80 3.757878958768
81 3.75121300546239
82 3.73511750569316
83 3.73238288119161
84 3.73238288119161
85 3.71881133423113
86 3.71881133423113
87 3.71474559336216
88 3.71474559336216
89 3.71329552913346
90 3.71329552913346
91 3.71301102712812
92 3.71280044253839
93 3.71232554010226
94 3.71223557154768
95 3.71196420586723
96 3.70779282909105
97 3.7014669938074
98 3.69629507325507
99 3.69593944338972
100 3.69593944338972
101 3.69584741873239
102 3.69039126748402
103 3.69039126748402
104 3.69039126748402
105 3.68786732740097
106 3.68534492231354
107 3.67958107171766
108 3.67892847080722
109 3.67820691270313
110 3.67816181850732
111 3.6721627359976
112 3.66536085101687
113 3.66536085101687
114 3.66536085101687
115 3.66536085101687
116 3.66536085101687
117 3.66536085101687
118 3.66536085101687
119 3.66487318070495
120 3.66487318070495
121 3.66389302463815
122 3.66389302463815
123 3.6633305710121
124 3.66308557658555
125 3.66298139609249
126 3.66296466315212
127 3.66277451571122
128 3.66210482090584
129 3.66210482090584
130 3.66210482090584
131 3.66210482090584
132 3.66210482090584
133 3.66210482090584
134 3.66210482090584
135 3.66210482090584
136 3.66210482090584
137 3.66210482090584
138 3.66210482090584
139 3.66114624896593
140 3.66106741613876
141 3.66100284521727
142 3.66096967537626
143 3.66095682250451
144 3.66055128362896
145 3.65913347027189
146 3.65847256167254
147 3.65847256167254
148 3.65673556630753
149 3.65654655217979
150 3.65654655217979
151 3.65654655217979
152 3.65654655217979
153 3.65654655217979
154 3.65654655217979
155 3.65538984206515
156 3.65538984206515
157 3.65538984206515
158 3.65538984206515
159 3.65338647180113
160 3.65277419307325
161 3.65163458988605
162 3.65159426047343
163 3.65078586522453
164 3.65078586522453
165 3.65078586522453
166 3.65078586522453
167 3.65078586522453
168 3.65069693895189
169 3.65069693895189
170 3.65069693895189
171 3.65069693895189
172 3.65069693895189
173 3.6503011009735
174 3.64900484646138
175 3.64900484646138
176 3.64900484646138
177 3.64717421198932
178 3.64717421198932
179 3.64717421198932
180 3.64717421198932
181 3.64717421198932
182 3.64693913303851
183 3.64693913303851
184 3.64681945254002
185 3.35649702159058
186 3.35599637555771
187 3.35454008705112
188 3.35190683122088
189 3.35190683122088
190 3.35190683122088
191 3.35190683122088
192 3.35160419082365
193 3.15624380180226
194 3.15624380180226
195 3.15624380180226
196 3.15500278495117
197 3.15500278495117
198 3.15500278495117
199 3.15500278495117
200 3.15461632716017
201 3.15459737857031
202 3.15363668670882
203 3.15363668670882
204 3.15357045202314
205 3.15341849338435
206 3.15341849338435
207 3.15229580129304
208 3.15229580129304
209 3.15229580129304
210 3.15229580129304
211 3.15229580129304
212 3.15172093229825
213 3.15172093229825
214 3.15161911789187
215 3.15161911789187
216 3.14921095031513
217 3.14902474420817
218 3.14802925167048
219 3.14802925167048
220 3.14802925167048
221 3.14802925167048
222 3.14802925167048
223 3.14802925167048
224 3.14802925167048
225 3.14802925167048
226 3.14802925167048
227 3.07401508915927
228 3.07401508915927
229 3.07401508915927
230 3.07401508915927
231 2.95525411783255
232 2.92109114508081
233 2.92109114508081
234 2.92109114508081
235 2.92109114508081
236 2.92109114508081
237 2.92109114508081
238 2.92109114508081
239 2.87273422314245
240 2.87273422314245
241 2.82407817943805
242 2.82407817943805
243 2.82407817943805
244 2.82407817943805
245 2.82407817943805
246 2.82407817943805
247 2.82407817943805
248 2.80171853811898
249 2.80171853811898
250 2.80171853811898
251 2.80093585140932
252 2.79341864324704
253 2.79341447520927
254 2.79295144492961
255 2.79266608280638
256 2.79266608280638
257 2.79007237552183
258 2.79007237552183
259 2.79007237552183
260 2.74511066949267
261 2.72064808035136
262 2.71599125429263
263 2.71599125429263
264 2.70254093365294
265 2.70254093365294
266 2.70254093365294
267 2.70254093365294
268 2.70175974630434
269 2.70175974630434
270 2.70175974630434
271 2.70173316290281
272 2.70115132140317
273 2.70046898690455
274 2.70008782090266
275 2.69767663765043
276 2.69767663765043
277 2.69767663765043
278 2.69767663765043
279 2.69767663765043
280 2.69767663765043
281 2.69623811878956
282 2.69171588708726
283 2.69055218272885
284 2.69055218272885
285 2.69055218272885
286 2.68735236475781
287 2.68735236475781
288 2.68735236475781
289 2.68735236475781
290 2.68735236475781
291 2.68735236475781
292 2.68735236475781
293 2.68735236475781
294 2.68735236475781
295 2.68735236475781
296 2.68735236475781
297 2.68735236475781
298 2.68735236475781
299 2.6702990969469
300 2.6702990969469
301 2.6702990969469
302 2.6702990969469
303 2.66684599320298
304 2.66679377854624
305 2.66677342593309
306 2.66456519139992
307 2.66456519139992
308 2.66038877181355
309 2.66038877181355
310 2.66038877181355
311 2.66038877181355
312 2.64850954089545
313 2.64850954089545
314 2.64216504665043
315 2.64216504665043
316 2.64216504665043
317 2.64216504665043
318 2.64216504665043
319 2.64216504665043
320 2.64216504665043
321 2.63983693983726
322 2.63982612438701
323 2.6373273134166
324 2.63662243359103
325 2.63662243359103
326 2.63474803561967
327 2.6313883919712
328 2.6313883919712
329 2.6313883919712
330 2.6313883919712
331 2.6313883919712
332 2.6313883919712
333 2.63119226122005
334 2.63098099302538
335 2.63098099302538
336 2.63098099302538
337 2.62994847660084
338 2.62923934636329
339 2.62923934636329
340 2.62923934636329
341 2.62916252138349
342 2.62901005909619
343 2.62895371767703
344 2.62892668298679
345 2.62892668298679
346 2.62892668298679
347 2.62892668298679
348 2.62892668298679
349 2.62892668298679
350 2.62892668298679
351 2.62892668298679
352 2.62892668298679
353 2.62892668298679
354 2.62886239439676
355 2.62886239439676
356 2.62886239439676
357 2.62875078007063
358 2.62875078007063
359 2.62870087984694
360 2.62870087984694
361 2.62870087984694
362 2.62870087984694
363 2.62870087984694
364 2.62870087984694
365 2.62870087984694
366 2.62870087984694
367 2.62870087984694
368 2.62870087984694
369 2.62870087984694
370 2.62870087984694
371 2.62870087984694
372 2.62870087984694
373 2.62870087984694
374 2.62862075916581
375 2.62862075916581
376 2.62862075916581
377 2.62862075916581
378 2.62862075916581
379 2.62862075916581
380 2.62862075916581
381 2.62862075916581
382 2.62862075916581
383 2.62862075916581
384 2.62862075916581
385 2.62862075916581
386 2.62862075916581
387 2.62862075916581
388 2.62862075916581
389 2.62862075916581
390 2.62862075916581
391 2.62862075916581
392 2.62857829509898
393 2.62857829509898
394 2.62857829509898
395 2.62846895911295
396 2.62846834622373
397 2.62846834622373
398 2.62841885558596
399 2.62841885558596
400 2.62841885558596
401 2.62841885558596
402 2.62841885558596
403 2.62841885558596
404 2.62841885558596
405 2.62841885558596
406 2.62841885558596
407 2.62841885558596
408 2.62841885558596
409 2.62841885558596
410 2.62841885558596
411 2.62841885558596
412 2.62841885558596
413 2.62841885558596
414 2.62841885558596
415 2.62841885558596
416 2.62841885558596
417 2.62841885558596
418 2.62841885558596
419 2.62841885558596
420 2.62841885558596
421 2.62841885558596
422 2.62841885558596
423 2.62841885558596
424 2.62841885558596
425 2.62841885558596
426 2.62841885558596
427 2.62841885558596
428 2.62841885558596
429 2.62841885558596
430 2.62841885558596
431 2.62841885558596
432 2.62841885558596
433 2.62841885558596
434 2.62841885558596
435 2.62841885558596
436 2.62841885558596
437 2.62841885558596
438 2.43991069056887
439 2.30693115633245
440 2.18496200923935
441 2.09762785063873
442 1.96741689170872
443 1.96741689170872
444 1.95460254932849
445 1.95460254932849
446 1.89656478218385
447 1.89656478218385
448 1.89656478218385
449 1.8852408812811
450 1.8852408812811
451 1.85119641848196
452 1.84550228842537
453 1.75960239229281
454 1.75960239229281
455 1.75960239229281
456 1.72472174996029
457 1.72472174996029
458 1.72472174996029
459 1.72472174996029
460 1.65324060910355
461 1.65324060910355
462 1.65324060910355
463 1.64260265913159
464 1.64260265913159
465 1.64260265913159
466 1.64078851980568
467 1.64078851980568
468 1.64078851980568
469 1.63887562042848
470 1.63887562042848
471 1.63887562042848
472 1.62395897320001
473 1.62395897320001
474 1.61603556700205
475 1.61532546098373
476 1.61532546098373
477 1.61532546098373
478 1.61532546098373
479 1.61532546098373
480 1.61532546098373
481 1.61532546098373
482 1.61532546098373
483 1.61532546098373
484 1.61435827374382
485 1.60754445814839
486 1.60754445814839
487 1.60754445814839
488 1.60506299879244
489 1.60506299879244
490 1.60506299879244
491 1.60506299879244
492 1.60506299879244
493 1.60506299879244
494 1.60506299879244
495 1.60506299879244
496 1.60506299879244
497 1.60506299879244
498 1.60506299879244
499 1.60506299879244
};
\addplot [thick, color1, opacity=1.0]
table {%
0 16.0745955116829
1 16.0745955116829
2 13.9437102180539
3 13.9437102180539
4 13.4299601288408
5 13.4299601288408
6 12.709169200827
7 12.709169200827
8 11.7747986865412
9 11.7747986865412
10 11.0201602645492
11 11.0201602645492
12 10.0160952459914
13 10.0160952459914
14 9.63901243208825
15 9.63901243208825
16 9.27501872976904
17 9.27501872976904
18 9.15760421668481
19 9.15760421668481
20 9.07705248933263
21 9.07705248933263
22 9.05989741591026
23 9.05989741591026
24 8.39577373454743
25 8.39577373454743
26 8.3936835318341
27 8.3936835318341
28 8.39056386451123
29 8.39056386451123
30 8.38984619443802
31 8.38984619443802
32 5.79389135041251
33 5.79389135041251
34 5.79352029926462
35 5.79352029926462
36 5.79327505539276
37 5.79327505539276
38 4.14020672708856
39 4.14020672708856
40 4.14020672708856
41 4.14020672708856
42 4.14020672708856
43 4.14020672708856
44 4.14020672708856
45 4.14020672708856
46 4.14020672708856
47 4.14020672708856
48 4.14020672708856
49 4.14020672708856
50 4.14020672708856
51 4.14020672708856
52 4.14020672708856
53 4.14020672708856
54 4.14020672708856
55 4.14020672708856
56 4.14020672708856
57 4.14020672708856
58 4.14020672708856
59 4.14020672708856
60 4.14020672708856
61 4.14020672708856
62 4.14020672708856
63 4.14020672708856
64 4.14020672708856
65 4.14020672708856
66 4.14020672708856
67 4.14020672708856
68 4.14020672708856
69 4.14020672708856
70 4.14020672708856
71 4.14020672708856
72 4.14020672708856
73 4.14020672708856
74 4.14020672708856
75 4.14020672708856
76 4.14020672708856
77 4.14020672708856
78 4.14020672708856
79 4.14020672708856
80 4.14020672708856
81 4.14020672708856
82 4.14020672708856
83 4.14020672708856
84 4.14020672708856
85 4.14020672708856
86 4.14020672708856
87 4.14020672708856
88 4.14020672708856
89 4.14020672708856
90 4.14020672708856
91 4.14020672708856
92 4.14020672708856
93 4.14020672708856
94 4.14020672708856
95 4.14020672708856
96 4.14020672708856
97 4.14020672708856
98 4.14020672708856
99 4.14020672708856
100 4.14020672708856
101 4.14020672708856
102 4.14020672708856
103 4.14020672708856
104 4.14020672708856
105 4.14020672708856
106 4.14020672708856
107 4.14020672708856
108 4.14020672708856
109 4.14020672708856
110 4.14020672708856
111 4.14020672708856
112 4.14020672708856
113 4.14020672708856
114 4.14020672708856
115 4.14020672708856
116 4.14020672708856
117 4.14020672708856
118 4.14020672708856
119 4.14020672708856
120 4.14020672708856
121 4.14020672708856
122 4.14020672708856
123 4.14020672708856
124 4.14020672708856
125 4.14020672708856
126 4.14020672708856
127 4.14020672708856
128 4.14020672708856
129 4.14020672708856
130 4.14020672708856
131 4.14020672708856
132 4.14020672708856
133 4.14020672708856
134 4.14020672708856
135 4.14020672708856
136 4.14020672708856
137 4.14020672708856
138 4.14020672708856
139 4.14020672708856
140 4.14020672708856
141 4.14020672708856
142 4.14020672708856
143 4.14020672708856
144 4.14020672708856
145 4.14020672708856
146 4.14020672708856
147 4.14020672708856
148 4.14020672708856
149 4.14020672708856
150 4.14020672708856
151 4.14020672708856
152 4.14020672708856
153 4.14020672708856
154 4.14020672708856
155 4.14020672708856
156 4.14020672708856
157 4.14020672708856
158 4.14020672708856
159 4.14020672708856
160 4.14020672708856
161 4.14020672708856
162 4.14020672708856
163 4.14020672708856
164 4.14020672708856
165 4.14020672708856
166 4.14020672708856
167 4.14020672708856
168 4.14020672708856
169 4.14020672708856
170 4.14020672708856
171 4.14020672708856
172 4.14020672708856
173 4.14020672708856
174 4.14020672708856
175 4.14020672708856
176 4.14020672708856
177 4.14020672708856
178 4.14020672708856
179 4.14020672708856
180 4.14020672708856
181 4.14020672708856
182 4.14020672708856
183 4.14020672708856
184 4.14020672708856
185 4.14020672708856
186 4.14020672708856
187 4.14020672708856
188 4.14020672708856
189 4.14020672708856
190 4.14020672708856
191 4.14020672708856
192 4.14020672708856
193 4.14020672708856
194 4.14020672708856
195 4.14020672708856
196 4.14020672708856
197 4.14020672708856
198 4.14020672708856
199 4.14020672708856
200 4.14020672708856
201 4.14020672708856
202 4.14020672708856
203 4.14020672708856
204 4.14020672708856
205 4.14020672708856
206 4.14020672708856
207 4.14020672708856
208 4.14020672708856
209 4.14020672708856
210 4.14020672708856
211 4.14020672708856
212 4.14020672708856
213 4.14020672708856
214 4.14020672708856
215 4.14020672708856
216 4.14020672708856
217 4.14020672708856
218 4.14020672708856
219 4.14020672708856
220 4.14020672708856
221 4.14020672708856
222 4.14020672708856
223 4.14020672708856
224 4.14020672708856
225 4.14020672708856
226 4.14020672708856
227 4.14020672708856
228 4.14020672708856
229 4.14020672708856
230 4.14020672708856
231 4.14020672708856
232 4.14020672708856
233 4.14020672708856
234 4.14020672708856
235 4.14020672708856
236 4.14020672708856
237 4.14020672708856
238 4.14020672708856
239 4.14020672708856
240 4.14020672708856
241 4.14020672708856
242 4.14020672708856
243 4.14020672708856
244 4.14020672708856
245 4.14020672708856
246 4.14020672708856
247 4.14020672708856
248 4.14020672708856
249 4.14020672708856
250 4.14020672708856
251 4.14020672708856
252 4.14020672708856
253 4.14020672708856
254 4.14020672708856
255 4.14020672708856
256 4.14020672708856
257 4.14020672708856
258 4.14020672708856
259 4.14020672708856
260 4.14020672708856
261 4.14020672708856
262 4.14020672708856
263 4.14020672708856
264 4.14020672708856
265 4.14020672708856
266 4.14020672708856
267 4.14020672708856
268 4.14020672708856
269 4.14020672708856
270 4.14020672708856
271 4.14020672708856
272 4.14020672708856
273 4.14020672708856
274 4.14020672708856
275 4.14020672708856
276 4.14020672708856
277 4.14020672708856
278 4.14020672708856
279 4.14020672708856
280 4.14020672708856
281 4.14020672708856
282 4.14020672708856
283 4.14020672708856
284 4.14020672708856
285 4.14020672708856
286 4.14020672708856
287 4.14020672708856
288 4.14020672708856
289 4.14020672708856
290 4.14020672708856
291 4.14020672708856
292 4.14020672708856
293 4.14020672708856
294 4.14020672708856
295 4.14020672708856
296 4.14020672708856
297 4.14020672708856
298 4.14020672708856
299 4.14020672708856
300 4.14020672708856
301 4.14020672708856
302 4.14020672708856
303 4.14020672708856
304 4.14020672708856
305 4.14020672708856
306 4.14020672708856
307 4.14020672708856
308 4.14020672708856
309 4.14020672708856
310 4.14020672708856
311 4.14020672708856
312 4.14020672708856
313 4.14020672708856
314 4.14020672708856
315 4.14020672708856
316 4.14020672708856
317 4.14020672708856
318 4.14020672708856
319 4.14020672708856
320 4.14020672708856
321 4.14020672708856
322 4.14020672708856
323 4.14020672708856
324 4.14020672708856
325 4.14020672708856
326 4.14020672708856
327 4.14020672708856
328 4.14020672708856
329 4.14020672708856
330 4.14020672708856
331 4.14020672708856
332 4.14020672708856
333 4.14020672708856
334 4.14020672708856
335 4.14020672708856
336 4.14020672708856
337 4.14020672708856
338 4.14020672708856
339 4.14020672708856
340 4.14020672708856
341 4.14020672708856
342 4.14020672708856
343 4.14020672708856
344 4.14020672708856
345 4.14020672708856
346 4.14020672708856
347 4.14020672708856
348 4.14020672708856
349 4.14020672708856
350 4.14020672708856
351 4.14020672708856
352 4.14020672708856
353 4.14020672708856
354 4.14020672708856
355 4.14020672708856
356 4.14020672708856
357 4.14020672708856
358 4.14020672708856
359 4.14020672708856
360 4.14020672708856
361 4.14020672708856
362 4.14020672708856
363 4.14020672708856
364 4.14020672708856
365 4.14020672708856
366 4.14020672708856
367 4.14020672708856
368 4.14020672708856
369 4.14020672708856
370 4.14020672708856
371 4.14020672708856
372 4.14020672708856
373 4.14020672708856
374 4.14020672708856
375 4.14020672708856
376 4.14020672708856
377 4.14020672708856
378 4.14020672708856
379 4.14020672708856
380 4.14020672708856
381 4.14020672708856
382 4.14020672708856
383 4.14020672708856
384 4.14020672708856
385 4.14020672708856
386 4.14020672708856
387 4.14020672708856
388 4.14020672708856
389 4.14020672708856
390 4.14020672708856
391 4.14020672708856
392 4.14020672708856
393 4.14020672708856
394 4.14020672708856
395 4.14020672708856
396 4.14020672708856
397 4.14020672708856
398 4.14020672708856
399 4.14020672708856
400 4.14020672708856
401 4.14020672708856
402 4.14020672708856
403 4.14020672708856
404 4.14020672708856
405 4.14020672708856
406 4.14020672708856
407 4.14020672708856
408 4.14020672708856
409 4.14020672708856
410 4.14020672708856
411 4.14020672708856
412 4.14020672708856
413 4.14020672708856
414 4.14020672708856
415 4.14020672708856
416 4.14020672708856
417 4.14020672708856
418 4.14020672708856
419 4.14020672708856
420 4.14020672708856
421 4.14020672708856
422 4.14020672708856
423 4.14020672708856
424 4.14020672708856
425 4.14020672708856
426 4.14020672708856
427 4.14020672708856
428 4.14020672708856
429 4.14020672708856
430 4.14020672708856
431 4.14020672708856
432 4.14020672708856
433 4.14020672708856
434 4.14020672708856
435 4.14020672708856
436 4.14020672708856
437 4.14020672708856
438 4.14020672708856
439 4.14020672708856
440 4.14020672708856
441 4.14020672708856
442 4.14020672708856
443 4.14020672708856
444 4.14020672708856
445 4.14020672708856
446 4.14020672708856
447 4.14020672708856
448 4.14020672708856
449 4.14020672708856
450 4.14020672708856
451 4.14020672708856
452 4.14020672708856
453 4.14020672708856
454 4.14020672708856
455 4.14020672708856
456 4.14020672708856
457 4.14020672708856
458 4.14020672708856
459 4.14020672708856
460 4.14020672708856
461 4.14020672708856
462 4.14020672708856
463 4.14020672708856
464 4.14020672708856
465 4.14020672708856
466 4.14020672708856
467 4.14020672708856
468 4.14020672708856
469 4.14020672708856
470 4.14020672708856
471 4.14020672708856
472 4.14020672708856
473 4.14020672708856
474 4.14020672708856
475 4.14020672708856
476 4.14020672708856
477 4.14020672708856
478 4.14020672708856
479 4.14020672708856
480 4.14020672708856
481 4.14020672708856
482 4.14020672708856
483 4.14020672708856
484 4.14020672708856
485 4.14020672708856
486 4.14020672708856
487 4.14020672708856
488 4.14020672708856
489 4.14020672708856
490 4.14020672708856
491 4.14020672708856
492 4.14020672708856
493 4.14020672708856
494 4.14020672708856
495 4.14020672708856
496 4.14020672708856
497 4.14020672708856
498 4.14020672708856
499 4.14020672708856
};
\addplot [thick, color1, opacity=0.5, dashed]
table {%
0 15.7763644602522
1 15.7763577696842
2 15.7763574874373
3 15.7763574874373
4 15.7763461941386
5 15.7763461941386
6 15.7763461941386
7 15.7763374632885
8 15.7763374632885
9 15.7763374632885
10 13.4168713805085
11 13.4168692891203
12 13.4168690838732
13 13.4168690808338
14 13.4168517705415
15 13.4168516663051
16 13.4168516663051
17 13.4168400980189
18 13.4168400980189
19 13.4168400980189
20 12.5538476873071
21 12.5538476706449
22 12.5538476086607
23 12.5538475963785
24 12.5538377470111
25 12.5538374362069
26 12.5538374362069
27 12.5538322243804
28 12.5538322243804
29 12.5538322243804
30 11.9526297408061
31 11.9526297408061
32 11.9526296947374
33 11.9526296671939
34 11.9526162719933
35 11.9526162719933
36 11.9526162719933
37 11.9526111620022
38 11.9526111620022
39 11.9526111620022
40 11.3344892105234
41 11.3344888299257
42 11.3344888119993
43 11.3344887832299
44 11.3344731552443
45 11.3344729963559
46 11.3344729963559
47 11.3344676572284
48 11.3344676572284
49 11.3344676572284
50 10.8053603505711
51 10.8053599196233
52 10.8053598667164
53 10.8053598667164
54 10.8053520211673
55 10.8053520211673
56 10.8053520211673
57 10.8053520211673
58 10.8053520211673
59 10.8053520211673
60 9.9933256671755
61 9.99332451878161
62 9.99332449651918
63 9.99332448693376
64 9.99331199535528
65 9.99331199535528
66 9.99331199535528
67 9.99330987017711
68 9.99330987017711
69 9.99330987017711
70 9.600281935231
71 9.60028105340698
72 9.60028097191252
73 9.60028097191252
74 9.6002740534162
75 9.6002740534162
76 9.6002740534162
77 9.6002740534162
78 9.6002740534162
79 9.6002740534162
80 9.28850474798408
81 9.28850347250454
82 9.28850345151023
83 9.28850345151023
84 9.28849516178549
85 9.28849516178549
86 9.28849516178549
87 9.28849173548863
88 9.28849173548863
89 9.28849173548863
90 9.13034559967528
91 9.13034495630977
92 9.1303448753005
93 9.1303448753005
94 9.13034054057125
95 9.13034054057125
96 9.13034052708298
97 9.13034052708298
98 9.13034052708298
99 9.13034046078527
100 9.05038150727068
101 9.05038039804177
102 9.05038038132067
103 9.05038038132067
104 9.05037295041734
105 9.05037295041734
106 9.05037295041734
107 9.05036253240801
108 9.05036253240801
109 9.05036253240801
110 9.01637693968943
111 9.01637668966078
112 9.01637661420738
113 9.01637661420738
114 9.01637242928482
115 9.01637240784437
116 9.01637240784437
117 9.01637240784437
118 9.01637240784437
119 9.01637231904118
120 9.0041626018493
121 9.00416198764454
122 9.00416198034177
123 9.00416198034177
124 9.00415452202925
125 9.00415452202925
126 9.00415452202925
127 9.00414200808415
128 9.00414200808415
129 9.00414200808415
130 8.99753205079173
131 8.99753205079173
132 8.99753193421967
133 8.99753193421967
134 8.9975285874391
135 8.99752838918845
136 8.99752838918845
137 8.99752838918845
138 8.99752838918845
139 8.99752833125468
140 8.44185952920431
141 8.44185922774956
142 8.44185922774956
143 8.44185922774956
144 8.44185123501632
145 8.44185123501632
146 8.44185123501632
147 8.44183828198873
148 8.44183828198873
149 8.44183828198873
150 8.44028343700618
151 8.44028343700618
152 8.44028331881181
153 8.44028331881181
154 8.44028308333603
155 8.44028291224535
156 8.44028291224535
157 8.44028291224535
158 8.44028291224535
159 8.44028283873131
160 8.43988987709711
161 8.4398897429367
162 8.4398897429367
163 8.4398897429367
164 8.43988217336597
165 8.43988217336597
166 8.43988217336597
167 8.43986737940108
168 8.43986737940108
169 8.43986737940108
170 5.89382200268198
171 5.89382200268198
172 5.89382193309682
173 5.89382193309682
174 5.89382193309682
175 5.89382184762837
176 5.89382184762837
177 5.89382184762837
178 5.89382184762837
179 5.8938216948953
180 4.29647071947058
181 4.29647071947058
182 4.29647071947058
183 4.29647071947058
184 4.29646581205369
185 4.29646581205369
186 4.29646581205369
187 4.29645557418131
188 4.29645557418131
189 4.29645557418131
190 4.29636988690129
191 4.29636988690129
192 4.29636986361128
193 4.29636986361128
194 4.29636986361128
195 4.29636978765718
196 4.29636978765718
197 4.29636978765718
198 4.29636978765718
199 4.29636973445464
200 4.29636973445464
201 4.29636973445464
202 4.29636973445464
203 4.29636973445464
204 4.29636973445464
205 4.29636973445464
206 4.29636973445464
207 4.29636973445464
208 4.29636973445464
209 4.29636973445464
210 4.29636973445464
211 4.29636973445464
212 4.29636973445464
213 4.29636973445464
214 4.29636973445464
215 4.29636973445464
216 4.29636973445464
217 4.29636973445464
218 4.29636973445464
219 4.29636973445464
220 4.29636973445464
221 4.29636973445464
222 4.29636973445464
223 4.29636973445464
224 4.29636973445464
225 4.29636973445464
226 4.29636973445464
227 4.29636973445464
228 4.29636973445464
229 4.29636973445464
230 4.29636973445464
231 4.29636973445464
232 4.29636973445464
233 4.29636973445464
234 4.29636973445464
235 4.29636973445464
236 4.29636973445464
237 4.29636973445464
238 4.29636973445464
239 4.29636973445464
240 4.29636973445464
241 4.29636973445464
242 4.29636973445464
243 4.29636973445464
244 4.29636973445464
245 4.29636973445464
246 4.29636973445464
247 4.29636973445464
248 4.29636973445464
249 4.29636973445464
250 4.29636973445464
251 4.29636973445464
252 4.29636973445464
253 4.29636973445464
254 4.29636973445464
255 4.29636973445464
256 4.29636973445464
257 4.29636973445464
258 4.29636973445464
259 4.29636973445464
260 4.29636973445464
261 4.29636973445464
262 4.29636973445464
263 4.29636973445464
264 4.29636973445464
265 4.29636973445464
266 4.29636973445464
267 4.29636973445464
268 4.29636973445464
269 4.29636973445464
270 4.29636973445464
271 4.29636973445464
272 4.29636973445464
273 4.29636973445464
274 4.29636973445464
275 4.29636973445464
276 4.29636973445464
277 4.29636973445464
278 4.29636973445464
279 4.29636973445464
280 4.29636973445464
281 4.29636973445464
282 4.29636973445464
283 4.29636973445464
284 4.29636973445464
285 4.29636973445464
286 4.29636973445464
287 4.29636973445464
288 4.29636973445464
289 4.29636973445464
290 4.29636973445464
291 4.29636973445464
292 4.29636973445464
293 4.29636973445464
294 4.29636973445464
295 4.29636973445464
296 4.29636973445464
297 4.29636973445464
298 4.29636973445464
299 4.29636973445464
300 4.29636973445464
301 4.29636973445464
302 4.29636973445464
303 4.29636973445464
304 4.29636973445464
305 4.29636973445464
306 4.29636973445464
307 4.29636973445464
308 4.29636973445464
309 4.29636973445464
310 4.29636973445464
311 4.29636973445464
312 4.29636973445464
313 4.29636973445464
314 4.29636973445464
315 4.29636973445464
316 4.29636973445464
317 4.29636973445464
318 4.29636973445464
319 4.29636973445464
320 4.29636973445464
321 4.29636973445464
322 4.29636973445464
323 4.29636973445464
324 4.29636973445464
325 4.29636973445464
326 4.29636973445464
327 4.29636973445464
328 4.29636973445464
329 4.29636973445464
330 4.29636973445464
331 4.29636973445464
332 4.29636973445464
333 4.29636973445464
334 4.29636973445464
335 4.29636973445464
336 4.29636973445464
337 4.29636973445464
338 4.29636973445464
339 4.29636973445464
340 4.29636973445464
341 4.29636973445464
342 4.29636973445464
343 4.29636973445464
344 4.29636973445464
345 4.29636973445464
346 4.29636973445464
347 4.29636973445464
348 4.29636973445464
349 4.29636973445464
350 4.29636973445464
351 4.29636973445464
352 4.29636973445464
353 4.29636973445464
354 4.29636973445464
355 4.29636973445464
356 4.29636973445464
357 4.29636973445464
358 4.29636973445464
359 4.29636973445464
360 4.29636973445464
361 4.29636973445464
362 4.29636973445464
363 4.29636973445464
364 4.29636973445464
365 4.29636973445464
366 4.29636973445464
367 4.29636973445464
368 4.29636973445464
369 4.29636973445464
370 4.29636973445464
371 4.29636973445464
372 4.29636973445464
373 4.29636973445464
374 4.29636973445464
375 4.29636973445464
376 4.29636973445464
377 4.29636973445464
378 4.29636973445464
379 4.29636973445464
380 4.29636973445464
381 4.29636973445464
382 4.29636973445464
383 4.29636973445464
384 4.29636973445464
385 4.29636973445464
386 4.29636973445464
387 4.29636973445464
388 4.29636973445464
389 4.29636973445464
390 4.29636973445464
391 4.29636973445464
392 4.29636973445464
393 4.29636973445464
394 4.29636973445464
395 4.29636973445464
396 4.29636973445464
397 4.29636973445464
398 4.29636973445464
399 4.29636973445464
400 4.29636973445464
401 4.29636973445464
402 4.29636973445464
403 4.29636973445464
404 4.29636973445464
405 4.29636973445464
406 4.29636973445464
407 4.29636973445464
408 4.29636973445464
409 4.29636973445464
410 4.29636973445464
411 4.29636973445464
412 4.29636973445464
413 4.29636973445464
414 4.29636973445464
415 4.29636973445464
416 4.29636973445464
417 4.29636973445464
418 4.29636973445464
419 4.29636973445464
420 4.29636973445464
421 4.29636973445464
422 4.29636973445464
423 4.29636973445464
424 4.29636973445464
425 4.29636973445464
426 4.29636973445464
427 4.29636973445464
428 4.29636973445464
429 4.29636973445464
430 4.29636973445464
431 4.29636973445464
432 4.29636973445464
433 4.29636973445464
434 4.29636973445464
435 4.29636973445464
436 4.29636973445464
437 4.29636973445464
438 4.29636973445464
439 4.29636973445464
440 4.29636973445464
441 4.29636973445464
442 4.29636973445464
443 4.29636973445464
444 4.29636973445464
445 4.29636973445464
446 4.29636973445464
447 4.29636973445464
448 4.29636973445464
449 4.29636973445464
450 4.29636973445464
451 4.29636973445464
452 4.29636973445464
453 4.29636973445464
454 4.29636973445464
455 4.29636973445464
456 4.29636973445464
457 4.29636973445464
458 4.29636973445464
459 4.29636973445464
460 4.29636973445464
461 4.29636973445464
462 4.29636973445464
463 4.29636973445464
464 4.29636973445464
465 4.29636973445464
466 4.29636973445464
467 4.29636973445464
468 4.29636973445464
469 4.29636973445464
470 4.29636973445464
471 4.29636973445464
472 4.29636973445464
473 4.29636973445464
474 4.29636973445464
475 4.29636973445464
476 4.29636973445464
477 4.29636973445464
478 4.29636973445464
479 4.29636973445464
480 4.29636973445464
481 4.29636973445464
482 4.29636973445464
483 4.29636973445464
484 4.29636973445464
485 4.29636973445464
486 4.29636973445464
487 4.29636973445464
488 4.29636973445464
489 4.29636973445464
490 4.29636973445464
491 4.29636973445464
492 4.29636973445464
493 4.29636973445464
494 4.29636973445464
495 4.29636973445464
496 4.29636973445464
497 4.29636973445464
498 4.29636973445464
499 4.29636973445464
};
\addplot [thick, color2, opacity=1.0]
table {%
0 14.744717597268
1 10.4500398856211
2 9.10893295104275
3 8.55508323968873
4 8.44416579284533
5 7.60924715253207
6 7.47546254732756
7 6.77095937676717
8 6.60794011343536
9 6.36280887564765
10 6.16194954407729
11 5.94576463139545
12 5.72981229890385
13 5.72981229890385
14 5.59022877623759
15 5.52885101446481
16 5.36499209853712
17 5.12973103316073
18 5.10827264222887
19 5.0427958859783
20 5.0427958859783
21 5.00355933801899
22 5.00355933801899
23 4.99687890352886
24 4.99687890352886
25 4.99687890352886
26 4.97109274481429
27 4.97109274481429
28 4.97109274481429
29 4.96390409015629
30 4.9406139332235
31 4.92432897684988
32 4.92432897684988
33 4.92173820295694
34 4.92173820295694
35 4.92173820295694
36 4.92173820295694
37 4.92173820295694
38 4.92173820295694
39 4.92173820295694
40 4.92173820295694
41 4.92173820295694
42 4.92173820295694
43 4.92173820295694
44 4.92173820295694
45 4.92173820295694
46 4.92173820295694
47 4.92173820295694
48 4.92173820295694
49 4.92173820295694
50 4.92173820295694
51 4.91676719965405
52 4.91676719965405
53 4.91154528803871
54 4.91154528803871
55 4.91154528803871
56 4.91154528803871
57 4.91154528803871
58 4.91154528803871
59 4.91154528803871
60 4.90906325197741
61 4.90906325197741
62 4.90906325197741
63 4.90906325197741
64 4.90906325197741
65 4.90906325197741
66 4.90906325197741
67 4.89433660158341
68 4.89433660158341
69 4.89433660158341
70 4.89433660158341
71 4.89433660158341
72 4.89433660158341
73 4.89433660158341
74 4.89433660158341
75 4.89433660158341
76 4.88930748150081
77 4.88930748150081
78 4.86276258160888
79 4.86276258160888
80 4.86276258160888
81 4.84985456440445
82 4.84985456440445
83 4.84985456440445
84 4.83823185227694
85 4.83823185227694
86 4.83823185227694
87 4.83823185227694
88 4.83823185227694
89 4.83823185227694
90 4.83823185227694
91 4.83823185227694
92 4.83823185227694
93 4.83823185227694
94 4.83823185227694
95 4.83823185227694
96 4.83823185227694
97 4.83823185227694
98 4.83823185227694
99 4.83823185227694
100 4.83823185227694
101 4.83823185227694
102 4.83823185227694
103 4.83823185227694
104 4.83823185227694
105 4.83823185227694
106 4.83823185227694
107 4.83823185227694
108 4.83823185227694
109 4.83823185227694
110 4.83823185227694
111 4.82665545570325
112 4.82665545570325
113 4.82665545570325
114 4.82665545570325
115 4.82665545570325
116 4.82665545570325
117 4.82665545570325
118 4.82665545570325
119 4.82665545570325
120 4.82665545570325
121 4.82665545570325
122 4.82665545570325
123 4.82665545570325
124 4.82665545570325
125 4.82665545570325
126 4.8094607287481
127 4.8094607287481
128 4.8094607287481
129 4.8094607287481
130 4.8094607287481
131 4.8094607287481
132 4.8094607287481
133 4.8094607287481
134 4.8094607287481
135 4.8094607287481
136 4.8094607287481
137 4.8094607287481
138 4.8094607287481
139 4.8094607287481
140 4.8094607287481
141 4.8094607287481
142 4.8094607287481
143 4.8094607287481
144 4.8094607287481
145 4.8094607287481
146 4.8094607287481
147 4.8094607287481
148 4.8094607287481
149 4.8094607287481
150 4.8094607287481
151 4.8094607287481
152 4.8094607287481
153 4.8094607287481
154 4.8094607287481
155 4.8094607287481
156 4.8094607287481
157 4.8094607287481
158 4.8094607287481
159 4.8094607287481
160 4.8094607287481
161 4.8094607287481
162 4.8094607287481
163 4.8094607287481
164 4.8094607287481
165 4.8094607287481
166 4.8094607287481
167 4.8094607287481
168 4.8094607287481
169 4.8094607287481
170 4.8094607287481
171 4.8094607287481
172 4.8094607287481
173 4.8094607287481
174 4.8094607287481
175 4.8094607287481
176 4.8094607287481
177 4.8094607287481
178 4.8094607287481
179 4.8094607287481
180 4.78788347119805
181 4.78788347119805
182 4.78788347119805
183 4.78788347119805
184 4.78788347119805
185 4.78788347119805
186 4.78788347119805
187 4.78788347119805
188 4.78788347119805
189 4.78788347119805
190 4.78788347119805
191 4.78788347119805
192 4.78788347119805
193 4.78788347119805
194 4.78788347119805
195 4.78788347119805
196 4.78788347119805
197 4.78788347119805
198 4.78788347119805
199 4.78788347119805
200 4.78788347119805
201 4.78788347119805
202 4.78788347119805
203 4.78788347119805
204 4.78788347119805
205 4.78788347119805
206 4.78788347119805
207 4.78788347119805
208 4.78788347119805
209 4.78788347119805
210 4.78788347119805
211 4.78788347119805
212 4.78788347119805
213 4.78788347119805
214 4.78788347119805
215 4.78788347119805
216 4.78788347119805
217 4.78788347119805
218 4.78788347119805
219 4.78788347119805
220 4.78788347119805
221 4.78788347119805
222 4.78788347119805
223 4.78788347119805
224 4.78788347119805
225 4.78788347119805
226 4.78788347119805
227 4.78788347119805
228 4.78788347119805
229 4.78788347119805
230 4.78788347119805
231 4.78788347119805
232 4.78788347119805
233 4.78788347119805
234 4.78788347119805
235 4.78788347119805
236 4.78788347119805
237 4.78788347119805
238 4.78788347119805
239 4.78788347119805
240 4.78788347119805
241 4.78788347119805
242 4.78788347119805
243 4.78788347119805
244 4.78788347119805
245 4.78788347119805
246 4.78788347119805
247 4.78788347119805
248 4.78788347119805
249 4.78788347119805
250 4.78788347119805
251 4.78788347119805
252 4.78788347119805
253 4.78788347119805
254 4.78788347119805
255 4.78788347119805
256 4.78788347119805
257 4.78788347119805
258 4.78788347119805
259 4.78788347119805
260 4.78788347119805
261 4.78788347119805
262 4.78788347119805
263 4.78788347119805
264 4.78788347119805
265 4.78788347119805
266 4.78788347119805
267 4.78788347119805
268 4.78788347119805
269 4.78788347119805
270 4.78788347119805
271 4.78788347119805
272 4.78788347119805
273 4.78788347119805
274 4.78788347119805
275 4.78788347119805
276 4.78788347119805
277 4.78788347119805
278 4.78788347119805
279 4.78788347119805
280 4.78788347119805
281 4.78788347119805
282 4.78788347119805
283 4.78788347119805
284 4.78788347119805
285 4.78788347119805
286 4.78788347119805
287 4.78788347119805
288 4.78788347119805
289 4.78788347119805
290 4.78788347119805
291 4.78788347119805
292 4.78788347119805
293 4.78788347119805
294 4.78788347119805
295 4.78788347119805
296 4.78788347119805
297 4.78788347119805
298 4.78788347119805
299 4.78788347119805
300 4.78788347119805
301 4.78788347119805
302 4.78788347119805
303 4.78788347119805
304 4.78788347119805
305 4.78788347119805
306 4.78788347119805
307 4.78788347119805
308 4.78788347119805
309 4.78788347119805
310 4.78788347119805
311 4.78788347119805
312 4.78788347119805
313 4.78788347119805
314 4.78788347119805
315 4.78788347119805
316 4.78788347119805
317 4.78788347119805
318 4.78788347119805
319 4.78788347119805
320 4.78788347119805
321 4.78788347119805
322 4.78788347119805
323 4.78788347119805
324 4.78788347119805
325 4.78788347119805
326 4.78788347119805
327 4.78788347119805
328 4.78788347119805
329 4.78788347119805
330 4.78788347119805
331 4.78788347119805
332 4.78788347119805
333 4.78788347119805
334 4.78788347119805
335 4.78788347119805
336 4.78788347119805
337 4.78788347119805
338 4.78788347119805
339 4.78788347119805
340 4.78788347119805
341 4.78788347119805
342 4.78788347119805
343 4.78788347119805
344 4.78788347119805
345 4.78788347119805
346 4.78788347119805
347 4.78788347119805
348 4.78788347119805
349 4.78788347119805
350 4.78788347119805
351 4.78788347119805
352 4.78788347119805
353 4.78788347119805
354 4.78788347119805
355 4.78788347119805
356 4.78788347119805
357 4.78788347119805
358 4.78788347119805
359 4.78788347119805
360 4.78788347119805
361 4.78788347119805
362 4.78788347119805
363 4.78788347119805
364 4.78788347119805
365 4.78788347119805
366 4.78788347119805
367 4.78788347119805
368 4.78788347119805
369 4.78788347119805
370 4.78788347119805
371 4.78788347119805
372 4.78788347119805
373 4.78788347119805
374 4.78788347119805
375 4.78788347119805
376 4.78788347119805
377 4.78788347119805
378 4.78788347119805
379 4.78788347119805
380 4.78788347119805
381 4.78788347119805
382 4.78788347119805
383 4.78788347119805
384 4.78788347119805
385 4.78788347119805
386 4.78788347119805
387 4.78788347119805
388 4.78788347119805
389 4.78788347119805
390 4.78788347119805
391 4.78788347119805
392 4.78788347119805
393 4.78788347119805
394 4.78788347119805
395 4.78788347119805
396 4.78788347119805
397 4.78788347119805
398 4.78788347119805
399 4.78788347119805
400 4.78788347119805
401 4.78788347119805
402 4.78788347119805
403 4.78788347119805
404 4.78788347119805
405 4.78788347119805
406 4.78788347119805
407 4.78788347119805
408 4.78788347119805
409 4.78788347119805
410 4.78788347119805
411 4.78788347119805
412 4.78788347119805
413 4.78788347119805
414 4.78788347119805
415 4.78788347119805
416 4.78788347119805
417 4.78788347119805
418 4.78788347119805
419 4.78788347119805
420 4.78788347119805
421 4.78788347119805
422 4.78788347119805
423 4.78788347119805
424 4.78788347119805
425 4.78788347119805
426 4.78788347119805
427 4.78788347119805
428 4.78788347119805
429 4.78788347119805
430 4.78788347119805
431 4.78788347119805
432 4.78788347119805
433 4.78788347119805
434 4.78788347119805
435 4.78788347119805
436 4.78788347119805
437 4.78788347119805
438 4.78788347119805
439 4.78788347119805
440 4.78788347119805
441 4.78788347119805
442 4.78788347119805
443 4.78788347119805
444 4.78788347119805
445 4.78788347119805
446 4.78788347119805
447 4.78788347119805
448 4.78788347119805
449 4.78788347119805
450 4.78788347119805
451 4.78788347119805
452 4.78788347119805
453 4.78788347119805
454 4.78788347119805
455 4.78788347119805
456 4.78788347119805
457 4.78788347119805
458 4.78788347119805
459 4.78788347119805
460 4.78788347119805
461 4.78788347119805
462 4.78788347119805
463 4.78788347119805
464 4.78788347119805
465 4.78788347119805
466 4.78788347119805
467 4.78788347119805
468 4.78788347119805
469 4.78788347119805
470 4.78788347119805
471 4.78788347119805
472 4.78788347119805
473 4.78788347119805
474 4.78788347119805
475 4.78788347119805
476 4.78788347119805
477 4.78788347119805
478 4.78788347119805
479 4.78788347119805
480 4.78788347119805
481 4.78788347119805
482 4.78788347119805
483 4.78788347119805
484 4.78788347119805
485 4.78788347119805
486 4.78788347119805
487 4.78788347119805
488 4.78788347119805
489 4.78788347119805
490 4.78788347119805
491 4.78788347119805
492 4.78788347119805
493 4.78788347119805
494 4.78788347119805
495 4.78788347119805
496 4.78788347119805
497 4.78788347119805
498 4.78788347119805
499 4.78788347119805
};
\addplot [thick, color3, opacity=1.0]
table {%
0 15.8100872400555
1 14.4002097377484
2 13.228037334685
3 12.7066988456624
4 12.3213016297508
5 12.154427909887
6 11.7384551296281
7 11.315172115625
8 11.2035231549651
9 10.8703743253492
10 10.1901426578187
11 10.0795648917912
12 9.47216996025788
13 9.21025635853352
14 8.99330673778795
15 8.78133465627064
16 6.88144055191091
17 6.81227024270603
18 6.60090682291744
19 4.15343963129809
20 3.89885149164727
21 3.87747301373459
22 3.86384115441239
23 3.77234498326749
24 3.74115976051103
25 3.70337241662603
26 3.67794980107632
27 3.67193618563933
28 3.67106811808221
29 3.67009601034946
30 3.67001387868184
31 3.66986324964403
32 3.6698618833703
33 3.66985639515444
34 3.66985639515444
35 3.66985639515444
36 3.66985639515444
37 3.66985639515444
38 3.66985639515444
39 3.66985639515444
40 3.66985639515444
41 3.66985639515444
42 3.66985639515444
43 3.66985639515444
44 3.66985639515444
45 3.66985639515444
46 3.66985639515444
47 3.66985639515444
48 3.66985639515444
49 3.66985639515444
50 3.66985639515444
51 3.66985639515444
52 3.66985639515444
53 3.66985639515444
54 3.66985639515444
55 3.66985639515444
56 3.66985639515444
57 3.66985639515444
58 3.66985639515444
59 3.66985639515444
60 3.66985639515444
61 3.66985639515444
62 3.66985639515444
63 3.66985639515444
64 3.66985639515444
65 3.66985639515444
66 3.66985639515444
67 3.66985639515444
68 3.66985639515444
69 3.66985639515444
70 3.66985639515444
71 3.66985639515444
72 3.66985639515444
73 3.66985639515444
74 3.66985639515444
75 3.66985639515444
76 3.66985639515444
77 3.66985639515444
78 3.66985639515444
79 3.66985639515444
80 3.66985639515444
81 3.66985639515444
82 3.66985639515444
83 3.66985639515444
84 3.66985639515444
85 3.66985639515444
86 3.66985639515444
87 3.66985639515444
88 3.66985639515444
89 3.66985639515444
90 3.66985639515444
91 3.66985639515444
92 3.66985639515444
93 3.66985639515444
94 3.66985639515444
95 3.66985639515444
96 3.66985639515444
97 3.66985639515444
98 3.66985639515444
99 3.66985639515444
100 3.66985639515444
101 3.66985639515444
102 3.66985639515444
103 3.66985639515444
104 3.66985639515444
105 3.66985639515444
106 3.66985639515444
107 3.66985639515444
108 3.66985639515444
109 3.66985639515444
110 3.66985639515444
111 3.66985639515444
112 3.66985639515444
113 3.66985639515444
114 3.66985639515444
115 3.66985639515444
116 3.66985639515444
117 3.66985639515444
118 3.66985639515444
119 3.66985639515444
120 3.66985639515444
121 3.66985639515444
122 3.66985639515444
123 3.66985639515444
124 3.66985639515444
125 3.66985639515444
126 3.66985639515444
127 3.66985639515444
128 3.66985639515444
129 3.66985639515444
130 3.66985639515444
131 3.66985639515444
132 3.66985639515444
133 3.66985639515444
134 3.66985639515444
135 3.66985639515444
136 3.66985639515444
137 3.66985639515444
138 3.66985639515444
139 3.66985639515444
140 3.66985639515444
141 3.66985639515444
142 3.66985639515444
143 3.66985639515444
144 3.66985639515444
145 3.66985639515444
146 3.66985639515444
147 3.66985639515444
148 3.66985639515444
149 3.66985639515444
150 3.66985639515444
151 3.66985639515444
152 3.66985639515444
153 3.66985639515444
154 3.66985639515444
155 3.66985639515444
156 3.66985639515444
157 3.66985639515444
158 3.66985639515444
159 3.66985639515444
160 3.66985639515444
161 3.66985639515444
162 3.66985639515444
163 3.66985639515444
164 3.66985639515444
165 3.66985639515444
166 3.66985639515444
167 3.66985639515444
168 3.66985639515444
169 3.66985639515444
170 3.66985639515444
171 3.66985639515444
172 3.66985639515444
173 3.66985639515444
174 3.66985639515444
175 3.66985639515444
176 3.66985639515444
177 3.66985639515444
178 3.66985639515444
179 3.66985639515444
180 3.66985639515444
181 3.66985639515444
182 3.66985639515444
183 3.66985639515444
184 3.66985639515444
185 3.66985639515444
186 3.66985639515444
187 3.66985639515444
188 3.66985639515444
189 3.66985639515444
190 3.66985639515444
191 3.66985639515444
192 3.66985639515444
193 3.66985639515444
194 3.66985639515444
195 3.66985639515444
196 3.66985639515444
197 3.66985639515444
198 3.66985639515444
199 3.66985639515444
200 3.66985639515444
201 3.66985639515444
202 3.66985639515444
203 3.66985639515444
204 3.66985639515444
205 3.66985639515444
206 3.66985639515444
207 3.66985639515444
208 3.66985639515444
209 3.66985639515444
210 3.66985639515444
211 3.66985639515444
212 3.66985639515444
213 3.66985639515444
214 3.66985639515444
215 3.66985639515444
216 3.66985639515444
217 3.66985639515444
218 3.66985639515444
219 3.66985639515444
220 3.66985639515444
221 3.66985639515444
222 3.66985639515444
223 3.66985639515444
224 3.66985639515444
225 3.66985639515444
226 3.66985639515444
227 3.66985639515444
228 3.66985639515444
229 3.66985639515444
230 3.66985639515444
231 3.66985639515444
232 3.66985639515444
233 3.66985639515444
234 3.66985639515444
235 3.66985639515444
236 3.66985639515444
237 3.66985639515444
238 3.66985639515444
239 3.66985639515444
240 3.66985639515444
241 3.66985639515444
242 3.66985639515444
243 3.66985639515444
244 3.66985639515444
245 3.66985639515444
246 3.66985639515444
247 3.66985639515444
248 3.66985639515444
249 3.66985639515444
250 3.66985639515444
251 3.66985639515444
252 3.66985639515444
253 3.66985639515444
254 3.66985639515444
255 3.66985639515444
256 3.66985639515444
257 3.66985639515444
258 3.66985639515444
259 3.66985639515444
260 3.66985639515444
261 3.66985639515444
262 3.66985639515444
263 3.66985639515444
264 3.66985639515444
265 3.66985639515444
266 3.66985639515444
267 3.66985639515444
268 3.66985639515444
269 3.66985639515444
270 3.66985639515444
271 3.66985639515444
272 3.66985639515444
273 3.66985639515444
274 3.66985639515444
275 3.66985639515444
276 3.66985639515444
277 3.66985639515444
278 3.66985639515444
279 3.66985639515444
280 3.66985639515444
281 3.66985639515444
282 3.66985639515444
283 3.66985639515444
284 3.66985639515444
285 3.66985639515444
286 3.66985639515444
287 3.66985639515444
288 3.66985639515444
289 3.66985639515444
290 3.66985639515444
291 3.66985639515444
292 3.66985639515444
293 3.66985639515444
294 3.66985639515444
295 3.66985639515444
296 3.66985639515444
297 3.66985639515444
298 3.66985639515444
299 3.66985639515444
300 3.66985639515444
301 3.66985639515444
302 3.66985639515444
303 3.66985639515444
304 3.66985639515444
305 3.66985639515444
306 3.66985639515444
307 3.66985639515444
308 3.66985639515444
309 3.66985639515444
310 3.66985639515444
311 3.66985639515444
312 3.66985639515444
313 3.66985639515444
314 3.66985639515444
315 3.66985639515444
316 3.66985639515444
317 3.66985639515444
318 3.66985639515444
319 3.66985639515444
320 3.66985639515444
321 3.66985639515444
322 3.66985639515444
323 3.66985639515444
324 3.66985639515444
325 3.66985639515444
326 3.66985639515444
327 3.66985639515444
328 3.66985639515444
329 3.66985639515444
330 3.66985639515444
331 3.66985639515444
332 3.66985639515444
333 3.66985639515444
334 3.66985639515444
335 3.66985639515444
336 3.66985639515444
337 3.66985639515444
338 3.66985639515444
339 3.66985639515444
340 3.66985639515444
341 3.66985639515444
342 3.66985639515444
343 3.66985639515444
344 3.66985639515444
345 3.66985639515444
346 3.66985639515444
347 3.66985639515444
348 3.66985639515444
349 3.66985639515444
350 3.66985639515444
351 3.66985639515444
352 3.66985639515444
353 3.66985639515444
354 3.66985639515444
355 3.66985639515444
356 3.66985639515444
357 3.66985639515444
358 3.66985639515444
359 3.66985639515444
360 3.66985639515444
361 3.66985639515444
362 3.66985639515444
363 3.66985639515444
364 3.66985639515444
365 3.66985639515444
366 3.66985639515444
367 3.66985639515444
368 3.66985639515444
369 3.66985639515444
370 3.66985639515444
371 3.66985639515444
372 3.66985639515444
373 3.66985639515444
374 3.66985639515444
375 3.66985639515444
376 3.66985639515444
377 3.66985639515444
378 3.66985639515444
379 3.66985639515444
380 3.66985639515444
381 3.66985639515444
382 3.66985639515444
383 3.66985639515444
384 3.66985639515444
385 3.66985639515444
386 3.66985639515444
387 3.66985639515444
388 3.66985639515444
389 3.66985639515444
390 3.66985639515444
391 3.66985639515444
392 3.66985639515444
393 3.66985639515444
394 3.66985639515444
395 3.66985639515444
396 3.66985639515444
397 3.66985639515444
398 3.66985639515444
399 3.66985639515444
400 3.66985639515444
401 3.66985639515444
402 3.66985639515444
403 3.66985639515444
404 3.66985639515444
405 3.66985639515444
406 3.66985639515444
407 3.66985639515444
408 3.66985639515444
409 3.66985639515444
410 3.66985639515444
411 3.66985639515444
412 3.66985639515444
413 3.66985639515444
414 3.66985639515444
415 3.66985639515444
416 3.66985639515444
417 3.66985639515444
418 3.66985639515444
419 3.66985639515444
420 3.66985639515444
421 3.66985639515444
422 3.66985639515444
423 3.66985639515444
424 3.66985639515444
425 3.66985639515444
426 3.66985639515444
427 3.66985639515444
428 3.66985639515444
429 3.66985639515444
430 3.66985639515444
431 3.66985639515444
432 3.66985639515444
433 3.66985639515444
434 3.66985639515444
435 3.66985639515444
436 3.66985639515444
437 3.66985639515444
438 3.66985639515444
439 3.66985639515444
440 3.66985639515444
441 3.66985639515444
442 3.66985639515444
443 3.66985639515444
444 3.66985639515444
445 3.66985639515444
446 3.66985639515444
447 3.66985639515444
448 3.66985639515444
449 3.66985639515444
450 3.66985639515444
451 3.66985639515444
452 3.66985639515444
453 3.66985639515444
454 3.66985639515444
455 3.66985639515444
456 3.66985639515444
457 3.66985639515444
458 3.66985639515444
459 3.66985639515444
460 3.66985639515444
461 3.66985639515444
462 3.66985639515444
463 3.66985639515444
464 3.66985639515444
465 3.66985639515444
466 3.66985639515444
467 3.66985639515444
468 3.66985639515444
469 3.66985639515444
470 3.66985639515444
471 3.66985639515444
472 3.66985639515444
473 3.66985639515444
474 3.66985639515444
475 3.66985639515444
476 3.66985639515444
477 3.66985639515444
478 3.66985639515444
479 3.66985639515444
480 3.66985639515444
481 3.66985639515444
482 3.66985639515444
483 3.66985639515444
484 3.66985639515444
485 3.66985639515444
486 3.66985639515444
487 3.66985639515444
488 3.66985639515444
489 3.66985639515444
490 3.66985639515444
491 3.66985639515444
492 3.66985639515444
493 3.66985639515444
494 3.66985639515444
495 3.66985639515444
496 3.66985639515444
497 3.66985639515444
498 3.66985639515444
499 3.66985639515444
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(h)};
\end{tikzpicture}


==> figure_6f83e5200c22c7a.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
font=\small,
height=0.2 \textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Value of \(\displaystyle \chi^2(\vec{p}_{15})\) in units of \(\displaystyle \chi^2_{\rm min}\)},
xmin=-0.245253087370083, xmax=5.15031483477175,
xtick style={color=black},
ylabel={Value of PDFs},
ymin=-0.00127772985709816, ymax=0.0268323269990615,
ytick=\empty,
yticklabels=\empty
]
\addplot [thick, color0]
table {%
0 2.63068561484341e-24
0.00490506174740167 3.01318957749164e-24
0.00981012349480333 3.45067512562636e-24
0.014715185242205 3.95095242336973e-24
0.0196202469896067 4.52292761053231e-24
0.0245253087370083 5.17675466966717e-24
0.02943037048441 5.92400806417144e-24
0.0343354322318117 6.77787895015777e-24
0.0392404939792133 7.75339813773023e-24
0.044145555726615 8.86768939911092e-24
0.0490506174740167 1.01402571980839e-23
0.0539556792214183 1.15933134545814e-23
0.05886074096882 1.32521485679383e-23
0.0637658027162217 1.51455526114429e-23
0.0686708644636233 1.73062933894679e-23
0.073575926211025 1.97716589281601e-23
0.0784809879584267 2.25840729643027e-23
0.0833860497058283 2.57917931190446e-23
0.08829111145323 2.94497027101244e-23
0.0931961732006316 3.36202085863312e-23
0.0981012349480333 3.83742589819903e-23
0.103006296695435 4.37924972105134e-23
0.107911358442837 4.99665690706571e-23
0.112816420190238 5.70006041565695e-23
0.11772148193764 6.50128938760033e-23
0.122626543685042 7.41377919274868e-23
0.127531605432443 8.45278663084637e-23
0.132436667179845 9.63563356693866e-23
0.137341728927247 1.09819827046277e-22
0.142246790674648 1.25141496755323e-22
0.14715185242205 1.42574561584282e-22
0.152056914169452 1.62406293441292e-22
0.156961975916853 1.84962537405808e-22
0.161867037664255 2.10612820762601e-22
0.166772099411657 2.39776129193557e-22
0.171677161159058 2.7292743597119e-22
0.17658222290646 3.1060508087488e-22
0.181487284653862 3.53419107784301e-22
0.186392346401263 4.02060683660374e-22
0.191297408148665 4.57312737089004e-22
0.196202469896067 5.2006197194517e-22
0.201107531643468 5.91312431269112e-22
0.20601259339087 6.72200808393e-22
0.210917655138272 7.64013727010225e-22
0.215822716885673 8.68207239566413e-22
0.220727778633075 9.86428824440841e-22
0.225632840380477 1.12054219728698e-21
0.230537902127878 1.27265529107373e-21
0.23544296387528 1.44515180332569e-21
0.240348025622682 1.64072675837749e-21
0.245253087370083 1.86242658777558e-21
0.250158149117485 2.11369429399747e-21
0.255063210864887 2.39842033221697e-21
0.259968272612288 2.7209999228174e-21
0.26487333435969 3.08639759474703e-21
0.269778396107092 3.50021985773592e-21
0.274683457854493 3.96879701109802e-21
0.279588519601895 4.49927521972439e-21
0.284493581349297 5.09972012547651e-21
0.289398643096698 5.77923341625372e-21
0.2943037048441 6.54808394746781e-21
0.299208766591502 7.41785520366202e-21
0.304113828338903 8.40161110396831e-21
0.309018890086305 9.51408239668846e-21
0.313923951833707 1.0771876158488e-20
0.318829013581108 1.21937112158458e-20
0.32373407532851 1.38006826442014e-20
0.328639137075912 1.56165588778293e-20
0.333544198823313 1.76681153854258e-20
0.338449260570715 1.99855093378454e-20
0.343354322318117 2.26027002210756e-20
0.348259384065518 2.55579219357086e-20
0.35316444581292 2.88942125809179e-20
0.358069507560322 3.26600088541468e-20
0.362974569307723 3.69098128160273e-20
0.367879631055125 4.1704939683246e-20
0.372784692802527 4.71143563308641e-20
0.377689754549928 5.32156213220439e-20
0.38259481629733 6.00959385504562e-20
0.387499878044732 6.78533379937184e-20
0.392404939792133 7.65979986514169e-20
0.397310001539535 8.64537304968073e-20
0.402215063286937 9.75596342275449e-20
0.407120125034338 1.10071959780032e-19
0.41202518678174 1.24166186999336e-19
0.416930248529142 1.40039354559616e-19
0.421835310276543 1.57912666239428e-19
0.426740372023945 1.78034407006077e-19
0.431645433771347 2.00683205091052e-19
0.436550495518748 2.26171680386565e-19
0.44145555726615 2.54850524107278e-19
0.446360619013552 2.87113059793121e-19
0.451265680760953 3.23400341435332e-19
0.456170742508355 3.64206850851676e-19
0.461075804255757 4.10086863487693e-19
0.465980866003158 4.61661559656113e-19
0.47088592775056 5.1962696693196e-19
0.475790989497962 5.84762829090218e-19
0.480696051245363 6.57942507711563e-19
0.485601112992765 7.40144034504605e-19
0.490506174740167 8.32462445628959e-19
0.495411236487568 9.3612354399239e-19
0.50031629823497 1.05249925179544e-18
0.505221359982372 1.18312473367872e-18
0.510126421729773 1.3297174908845e-18
0.515031483477175 1.49419864908374e-18
0.519936545224577 1.67871668717754e-18
0.524841606971978 1.88567388171237e-18
0.52974666871938 2.11775577183661e-18
0.534651730466781 2.37796398328483e-18
0.539556792214183 2.66965278704986e-18
0.544461853961585 2.9965698095726e-18
0.549366915708987 3.36290135686649e-18
0.554271977456388 3.77332286545773e-18
0.55917703920379 4.23305504887885e-18
0.564082100951192 4.74792637025883e-18
0.568987162698593 5.32444253993165e-18
0.573892224445995 5.96986381261805e-18
0.578797286193397 6.69229094237453e-18
0.583702347940798 7.50076074597547e-18
0.5886074096882 8.40535232761148e-18
0.593512471435602 9.41730513075527e-18
0.598417533183003 1.05491501078599e-17
0.603322594930405 1.18148554364401e-17
0.608227656677807 1.32299883623655e-17
0.613132718425208 1.48118949193533e-17
0.61803778017261 1.65798994592733e-17
0.622942841920012 1.85555261327708e-17
0.627847903667413 2.07627446858104e-17
0.632752965414815 2.32282431871792e-17
0.637658027162217 2.59817305771282e-17
0.642563088909618 2.90562722307465e-17
0.64746815065702 3.24886620642026e-17
0.652373212404422 3.63198350807323e-17
0.657278274151823 4.05953246596699e-17
0.662183335899225 4.53657693395865e-17
0.667088397646627 5.06874743399011e-17
0.671993459394028 5.66230336085766e-17
0.67689852114143 6.32420187817777e-17
0.681803582888832 7.06217420998918e-17
0.686708644636233 7.88481010491948e-17
0.691613706383635 8.80165132960801e-17
0.696518768131037 9.82329513582924e-17
0.701423829878438 1.09615087422859e-16
0.70632889162584 1.22293559781867e-16
0.711233953373242 1.36413373524267e-16
0.716139015120643 1.52135449404716e-16
0.721044076868045 1.69638336220278e-16
0.725949138615447 1.89120103574803e-16
0.730854200362848 2.10800433612369e-16
0.73575926211025 2.34922932170026e-16
0.740664323857652 2.61757681851973e-16
0.745569385605053 2.91604061780029e-16
0.750474447352455 3.24793861247509e-16
0.755379509099857 3.61694717216682e-16
0.760284570847258 4.02713908576125e-16
0.76518963259466 4.48302543338891e-16
0.770094694342062 4.98960178541989e-16
0.774999756089463 5.55239916532531e-16
0.779904817836865 6.17754025627463e-16
0.784809879584267 6.87180137848339e-16
0.789714941331668 7.64268081597301e-16
0.79462000307907 8.49847412798352e-16
0.799525064826472 9.4483571422374e-16
0.804430126573873 1.05024773950948e-15
0.809335188321275 1.16720548578998e-15
0.814240250068677 1.29694928700909e-15
0.819145311816078 1.44085002885764e-15
0.82405037356348 1.60042259601561e-15
0.828955435310882 1.7773406730164e-15
0.833860497058283 1.97345303168468e-15
0.838765558805685 2.19080145081727e-15
0.843670620553087 2.43164042767712e-15
0.848575682300488 2.69845885605987e-15
0.85348074404789 2.99400386228667e-15
0.858385805795292 3.32130700860161e-15
0.863290867542693 3.68371309324448e-15
0.868195929290095 4.08491179807764e-15
0.873100991037496 4.52897245823166e-15
0.878006052784898 5.02038225397123e-15
0.8829111145323 5.56408815306561e-15
0.887816176279702 6.16554296257567e-15
0.892721238027103 6.83075588237426e-15
0.897626299774505 7.56634798913308e-15
0.902531361521907 8.37961311921059e-15
0.907436423269308 9.27858466213468e-15
0.91234148501671 1.02721088235146e-14
0.917246546764112 1.13699249675602e-14
0.922151608511513 1.25827537053109e-14
0.927056670258915 1.39223934555591e-14
0.931961732006317 1.54018262717371e-14
0.936866793753718 1.7035333800167e-14
0.94177185550112 1.88386243135632e-14
0.946676917248522 2.08289718490585e-14
0.951581978995923 2.30253685728815e-14
0.956487040743325 2.54486915947906e-14
0.961392102490726 2.81218855651224e-14
0.966297164238128 3.10701625066225e-14
0.97120222598553 3.43212204628434e-14
0.976107287732932 3.79054826857198e-14
0.981012349480333 4.18563592378782e-14
0.985917411227735 4.62105330513109e-14
0.990822472975136 5.10082726643452e-14
0.995727534722538 5.6293774054512e-14
1.00063259646994 6.21155341972647e-14
1.00553765821734 6.85267592108538e-14
1.01044271996474 7.55858101975086e-14
1.01534778171214 8.33566901619903e-14
1.02025284345955 9.19095756823196e-14
1.02515790520695 1.01321397325786e-13
1.03006296695435 1.11676473148342e-13
1.03496802870175 1.23067199989158e-13
1.03987309044915 1.35594807676928e-13
1.04477815219655 1.49370181702779e-13
1.04968321394396 1.64514760389191e-13
1.05458827569136 1.81161513097906e-13
1.05949333743876 1.99456006575551e-13
1.06439839918616 2.19557567136979e-13
1.06930346093356 2.41640547036609e-13
1.07420852268096 2.65895704081241e-13
1.07911358442837 2.92531704298083e-13
1.08401864617577 3.21776758293358e-13
1.08892370792317 3.53880402824755e-13
1.09382876967057 3.8911544007025e-13
1.09873383141797 4.27780048111722e-13
1.10363889316537 4.7020007727063e-13
1.10854395491278 5.16731548140632e-13
1.11344901666018 5.67763368465572e-13
1.11835407840758 6.23720287417734e-13
1.12325914015498 6.85066107348723e-13
1.12816420190238 7.52307174721801e-13
1.13306926364978 8.25996173699096e-13
1.13797432539719 9.06736247759617e-13
1.14287938714459 9.95185476774041e-13
1.14778444889199 1.09206173917163e-12
1.15268951063939 1.19814799121427e-12
1.15759457238679 1.31429799795593e-12
1.16249963413419 1.44144255322539e-12
1.1674046958816 1.58059622894097e-12
1.172309757629 1.73286469726309e-12
1.1772148193764 1.89945267253083e-12
1.1821198811238 2.08167252362858e-12
1.1870249428712 2.28095361140908e-12
1.1919300046186 2.4988524100771e-12
1.19683506636601 2.73706347603807e-12
1.20174012811341 2.99743133265784e-12
1.20664518986081 3.28196334469019e-12
1.21155025160821 3.59284366183274e-12
1.21645531335561 3.9324483169962e-12
1.22136037510301 4.30336157144906e-12
1.22626543685042 4.70839360605625e-12
1.23117049859782 5.1505996654052e-12
1.23607556034522 5.63330076973749e-12
1.24098062209262 6.16010611831849e-12
1.24588568384002 6.73493731722184e-12
1.25079074558742 7.36205457452234e-12
1.25569580733483 8.04608501662687e-12
1.26060086908223 8.79205329097525e-12
1.26550593082963 9.60541463266488e-12
1.27041099257703 1.0492090585749e-11
1.27531605432443 1.14585075840859e-11
1.28022111607183 1.25116386117396e-11
1.28512617781924 1.36590481791168e-11
1.29003123956664 1.49089408683334e-11
1.29493630131404 1.62702137198307e-11
1.29984136306144 1.77525127520531e-11
1.30474642480884 1.93662939271754e-11
1.30965148655624 2.11228888984869e-11
1.31455654830365 2.30345758992164e-11
1.31946161005105 2.51146561584011e-11
1.32436667179845 2.73775362569846e-11
1.32927173354585 2.98388168667652e-11
1.33417679529325 3.25153883462484e-11
1.33908185704065 3.54255337009913e-11
1.34398691878806 3.85890394518007e-11
1.34889198053546 4.2027314992315e-11
1.35379704228286 4.57635210581704e-11
1.35870210403026 4.98227079733462e-11
1.36360716577766 5.42319643854872e-11
1.36851222752506 5.90205772512668e-11
1.37341728927247 6.4220203885288e-11
1.37832235101987 6.98650569419111e-11
1.38322741276727 7.59921032588349e-11
1.38813247451467 8.26412775545637e-11
1.39303753626207 8.98557120392417e-11
1.39794259800947 9.76819830699587e-11
1.40284765975688 1.06170376057831e-10
1.40775272150428 1.1537516991513e-10
1.41265778325168 1.25354942416852e-10
1.41756284499908 1.36172897942571e-10
1.42246790674648 1.47897219161595e-10
1.42737296849388 1.60601444327662e-10
1.43227803024129 1.7436487195896e-10
1.43718309198869 1.89272994795573e-10
1.44208815373609 2.0541796504987e-10
1.44699321548349 2.22899093096214e-10
1.45189827723089 2.41823381885346e-10
1.45680333897829 2.6230609951584e-10
1.4617084007257 2.84471392551207e-10
1.4666134624731 3.0845294283651e-10
1.4715185242205 3.34394670743482e-10
1.4764235859679 3.62451487958736e-10
1.4813286477153 3.92790103125992e-10
1.4862337094627 4.2558988386114e-10
1.49113877121011 4.61043778878994e-10
1.49604383295751 4.99359304203224e-10
1.50094889470491 5.40759597677089e-10
1.50585395645231 5.85484546252832e-10
1.51075901819971 6.33791990812417e-10
1.51566407994711 6.85959013563141e-10
1.52056914169452 7.42283313358279e-10
1.52547420344192 8.03084674617301e-10
1.53037926518932 8.68706535862202e-10
1.53528432693672 9.39517664247682e-10
1.54018938868412 1.01591394284396e-09
1.54509445043152 1.09832027783276e-09
1.54999951217893 1.18719263320083e-09
1.55490457392633 1.28302020096209e-09
1.55980963567373 1.38632771541005e-09
1.56471469742113 1.49767792039802e-09
1.56961975916853 1.61767419916706e-09
1.57452482091593 1.74696337679115e-09
1.57942988266334 1.88623870588786e-09
1.58433494441074 2.03624304685171e-09
1.58924000615814 2.19777225450751e-09
1.59414506790554 2.37167878375484e-09
1.59905012965294 2.55887552748226e-09
1.60395519140034 2.76033990077365e-09
1.60886025314775 2.977118186211e-09
1.61376531489515 3.21033015589782e-09
1.61867037664255 3.46117398668926e-09
1.62357543838995 3.73093148601906e-09
1.62848050013735 4.02097364666147e-09
1.63338556188475 4.33276654976196e-09
1.63829062363216 4.66787763651243e-09
1.64319568537956 5.02798236994021e-09
1.64810074712696 5.41487130942565e-09
1.65300580887436 5.83045762176175e-09
1.65791087062176 6.27678505382605e-09
1.66281593236916 6.75603639324882e-09
1.66772099411657 7.27054244483678e-09
1.67262605586397 7.82279155195097e-09
1.67753111761137 8.41543969354003e-09
1.68243617935877 9.05132118910312e-09
1.68734124110617 9.7334600454981e-09
1.69224630285357 1.04650819812265e-08
1.69715136460098 1.12496271656185e-08
1.70205642634838 1.20907637122062e-08
1.70696148809578 1.29924019675306e-08
1.71186654984318 1.39587096386523e-08
1.71677161159058 1.49941278047642e-08
1.72167667333798 1.61033878605074e-08
1.72658173508539 1.7291529440896e-08
1.73148679683279 1.85639193801515e-08
1.73639185858019 1.99262717592438e-08
1.74129692032759 2.13846690995267e-08
1.74620198207499 2.2945584762559e-08
1.75110704382239 2.4615906619007e-08
1.7560121055698 2.64029620524392e-08
1.7609171673172 2.83145443668553e-08
1.7658222290646 3.03589406699328e-08
1.770727290812 3.25449613072463e-08
1.7756323525594 3.48819709260926e-08
1.7805374143068 3.73799212510728e-08
1.78544247605421 4.00493856572229e-08
1.79034753780161 4.29015956302508e-08
1.79525259954901 4.5948479207352e-08
1.80015766129641 4.92027014961138e-08
1.80506272304381 5.26777073732014e-08
1.80996778479121 5.63877664688544e-08
1.81487284653862 6.03480205476791e-08
1.81977790828602 6.45745334008641e-08
1.82468297003342 6.90843433696948e-08
1.82958803178082 7.3895518625193e-08
1.83449309352822 7.90272153337658e-08
1.83939815527562 8.44997388440087e-08
1.84430321702303 9.03346080351876e-08
1.84920827877043 9.65546229735083e-08
1.85411334051783 1.03183936027985e-07
1.85901840226523 1.10248126603628e-07
1.86392346401263 1.17774279655727e-07
1.86882852576003 1.25791068155214e-07
1.87373358750744 1.34328839681521e-07
1.87863864925484 1.43419707325863e-07
1.88354371100224 1.53097645094666e-07
1.88844877274964 1.63398588009714e-07
1.89335383449704 1.74360537108702e-07
1.89825889624444 1.86023669557088e-07
1.90316395799185 1.98430454089579e-07
1.90806901973925 2.1162577200716e-07
1.91297408148665 2.25657043963277e-07
1.91787914323405 2.4057436278076e-07
1.92278420498145 2.56430632549065e-07
1.92768926672885 2.73281714259683e-07
1.93259432847626 2.91186578245931e-07
1.93749939022366 3.10207463701844e-07
1.94240445197106 3.30410045563571e-07
1.94730951371846 3.51863609045492e-07
1.95221457546586 3.74641232132215e-07
1.95711963721326 3.98819976336625e-07
1.96202469896067 4.24481086043455e-07
1.96692976070807 4.51710196767018e-07
1.97183482245547 4.80597552661258e-07
1.97673988420287 5.11238233629665e-07
1.98164494595027 5.43732392392263e-07
1.98655000769767 5.78185501876494e-07
1.99145506944508 6.14708613308498e-07
1.99636013119248 6.53418625391134e-07
2.00126519293988 6.94438564964761e-07
2.00617025468728 7.37897879556724e-07
2.01107531643468 7.83932742235205e-07
2.01598037818208 8.3268636919302e-07
2.02088543992949 8.84309350496513e-07
2.02579050167689 9.38959994444691e-07
2.03069556342429 9.96804685993152e-07
2.03560062517169 1.05801825970711e-06
2.04050568691909 1.12278438771704e-06
2.04541074866649 1.19129598316017e-06
2.0503158104139 1.26375561959975e-06
2.0552208721613 1.34037596692337e-06
2.0601259339087 1.4213802442301e-06
2.0650309956561 1.50700269022511e-06
2.0699360574035 1.59748905164816e-06
2.0748411191509 1.69309709027089e-06
2.07974618089831 1.794097109005e-06
2.08465124264571 1.90077249767102e-06
2.08955630439311 2.01342029898414e-06
2.09446136614051 2.13235179531976e-06
2.09936642788791 2.25789311682809e-06
2.10427148963531 2.39038587147159e-06
2.10917655138272 2.53018779756499e-06
2.11408161313012 2.67767343940139e-06
2.11898667487752 2.83323484655154e-06
2.12389173662492 2.99728229742702e-06
2.12879679837232 3.17024504769991e-06
2.13370186011972 3.35257210417311e-06
2.13860692186713 3.5447330246964e-06
2.14351198361453 3.74721874472335e-06
2.14841704536193 3.96054243110274e-06
2.15332210710933 4.18524036369666e-06
2.15822716885673 4.42187284541409e-06
2.16313223060413 4.67102514124519e-06
2.16803729235154 4.93330844687584e-06
2.17294235409894 5.20936088745612e-06
2.17784741584634 5.49984854708877e-06
2.18275247759374 5.80546652959432e-06
2.18765753934114 6.12694005110057e-06
2.19256260108854 6.4650255649914e-06
2.19746766283595 6.82051191973735e-06
2.20237272458335 7.19422155011603e-06
2.20727778633075 7.58701170231439e-06
2.21218284807815 7.99977569338631e-06
2.21708790982555 8.43344420552098e-06
2.22199297157295 8.888986615555e-06
2.22689803332036 9.36741236013933e-06
2.23180309506776 9.86977233694599e-06
2.23670815681516 1.03971603422744e-05
2.24161321856256 1.09507145453871e-05
2.24651828030996 1.15316189998738e-05
2.25142334205736 1.21411051923113e-05
2.25632840380477 1.27804536284496e-05
2.26123346555217 1.34509954571192e-05
2.26613852729957 1.41541141320129e-05
2.27104358904697 1.4891247111457e-05
2.27594865079437 1.56638875962376e-05
2.28085371254177 1.64735863055058e-05
2.28575877428918 1.73219532907335e-05
2.29066383603658 1.82106597876408e-05
2.29556889778398 1.91414401059619e-05
2.30047395953138 2.01160935568589e-05
2.30537902127878 2.11364864177347e-05
2.31028408302618 2.22045539341318e-05
2.31518914477359 2.33223023583423e-05
2.32009420652099 2.44918110242828e-05
2.32499926826839 2.57152344581216e-05
2.32990433001579 2.6994804524068e-05
2.33480939176319 2.83328326046639e-05
2.33971445351059 2.97317118148305e-05
2.344619515258 3.11939192488501e-05
2.3495245770054 3.27220182593741e-05
2.3544296387528 3.43186607674592e-05
2.3593347005002 3.59865896025492e-05
2.3642397622476 3.77286408712242e-05
2.369144823995 3.95477463534412e-05
2.37404988574241 4.14469359248965e-05
2.37895494748981 4.34293400040357e-05
2.38386000923721 4.54981920221361e-05
2.38876507098461 4.76568309147763e-05
2.39367013273201 4.99087036329037e-05
2.39857519447941 5.22573676715969e-05
2.40348025622682 5.47064936145033e-05
2.40838531797422 5.72598676918223e-05
2.41329037972162 5.99213943495826e-05
2.41819544146902 6.26950988278385e-05
2.42310050321642 6.55851297452936e-05
2.42800556496382 6.85957616877333e-05
2.43291062671123 7.17313977975174e-05
2.43781568845863 7.499657236126e-05
2.44272075020603 7.83959533926943e-05
2.44762581195343 8.19343452075884e-05
2.45253087370083 8.5616690987438e-05
2.45743593544823 8.94480753285427e-05
2.46234099719564 9.34337267729283e-05
2.46724605894304 9.75790203174383e-05
2.47215112069044 0.000101889479897196
2.47705618243784 0.000106370780839489
2.48196124418524 0.000111028752283997
2.48686630593265 0.000115869379565151
2.49177136768005 0.00012089880655226
2.49667642942745 0.000126123337942941
2.50158149117485 0.000131549441505202
2.50648655292225 0.000137183750263446
2.51139161466965 0.000143033064623495
2.51629667641705 0.000149104354431621
2.52120173816446 0.000155404760962439
2.52610679991186 0.00016194159883038
2.53101186165926 0.000168722357819359
2.53591692340666 0.000175754704625114
2.54082198515406 0.000183046484504577
2.54572704690146 0.000190605722826532
2.55063210864887 0.000198440626517696
2.55553717039627 0.000206559585398267
2.56044223214367 0.000214971173400845
2.56534729389107 0.000223684149666591
2.57025235563847 0.000232707459512347
2.57515741738587 0.000242050235262381
2.58006247913328 0.000251721796938329
2.58496754088068 0.000261731652800851
2.58987260262808 0.000272089499736427
2.59477766437548 0.000282805223482659
2.59968272612288 0.000293888898685443
2.60458778787028 0.00030535078878125
2.60949284961769 0.000317201345697784
2.61439791136509 0.00032945120936624
2.61930297311249 0.000342111207038345
2.62420803485989 0.000355192352401399
2.62911309660729 0.000368705844484484
2.63401815835469 0.000382663066349067
2.6389232201021 0.000397075583557227
2.6438282818495 0.000411955142410744
2.6487333435969 0.000427313667954392
2.6536384053443 0.000443163261736774
2.6585434670917 0.000459516199322136
2.6634485288391 0.000476384927546685
2.66835359058651 0.00049378206151301
2.67325865233391 0.000511720381316312
2.67816371408131 0.000530212828496296
2.68306877582871 0.000549272502208681
2.68797383757611 0.000568912655110453
2.69287889932351 0.000589146688953112
2.69778396107092 0.000609988149878418
2.70268902281832 0.000631450723411237
2.70759408456572 0.00065354822914435
2.71249914631312 0.000676294615110312
2.71740420806052 0.000699703951835666
2.72230926980792 0.000723790426073037
2.72721433155533 0.000748568334206997
2.73211939330273 0.000774052075329756
2.73702445505013 0.000800256143983109
2.74192951679753 0.000827195122563356
2.74683457854493 0.000854883673386263
2.75173964029233 0.000883336530409414
2.75664470203974 0.000912568490609768
2.76154976378714 0.00094259440501451
2.76645482553454 0.000973429169383748
2.77135988728194 0.00100508771454395
2.77626494902934 0.0010375849963715
2.78117001077674 0.00107093598542621
2.78607507252415 0.00110515565623488
2.79098013427155 0.00114025897622577
2.79588519601895 0.00117626089431512
2.80079025776635 0.00121317632914728
2.80569531951375 0.00125102015699087
2.81060038126115 0.00128980719929343
2.81550544300856 0.00132955220989792
2.82041050475596 0.00137026986192488
2.82531556650336 0.00141197473432444
2.83022062825076 0.00145468129810328
2.83512568999816 0.00149840390223175
2.84003075174556 0.00154315675923754
2.84493581349297 0.0015889539304922
2.84984087524037 0.00163580931119802
2.85474593698777 0.00168373661508303
2.85965099873517 0.00173274935881263
2.86455606048257 0.00178286084612687
2.86946112222997 0.00183408415171321
2.87436618397738 0.0018864321048251
2.87927124572478 0.00193991727265721
2.88417630747218 0.0019945519434892
2.88908136921958 0.00205034810961007
2.89398643096698 0.00210731745003598
2.89889149271438 0.00216547131303531
2.90379655446179 0.00222482069847471
2.90870161620919 0.00228537624000139
2.91360667795659 0.0023471481870766
2.91851173970399 0.00241014638687668
2.92341680145139 0.00247438026607816
2.92832186319879 0.00253985881254411
2.9332269249462 0.00260659055692964
2.9381319866936 0.00267458355422503
2.943037048441 0.00274384536525525
2.9479421101884 0.00281438303815564
2.9528471719358 0.00288620308984377
2.9577522336832 0.00295931148750798
2.96265729543061 0.00303371363013382
2.96756235717801 0.00310941433009006
2.97246741892541 0.0031864177947962
2.97737248067281 0.00326472760849409
2.98227754242021 0.00334434671414665
2.98718260416761 0.00342527739548708
2.99208766591502 0.00350752125924215
2.99699272766242 0.00359107921755381
3.00189778940982 0.00367595147062367
3.00680285115722 0.00376213748960467
3.01170791290462 0.00384963599976539
3.01661297465202 0.003938444963952
3.02151803639943 0.00402856156637331
3.02642309814683 0.00411998219673455
3.03132815989423 0.00421270243474564
3.03623322164163 0.00430671703502991
3.04113828338903 0.00440201991245891
3.04604334513643 0.0044986041279396
3.05094840688384 0.00459646187467972
3.05585346863124 0.00469558446495715
3.06075853037864 0.00479596231741921
3.06566359212604 0.00489758494493767
3.07056865387344 0.00500044094304471
3.07547371562084 0.00510451797897542
3.08037877736825 0.0052098027813418
3.08528383911565 0.00531628113046308
3.09018890086305 0.00542393784937666
3.09509396261045 0.00553275679555395
3.09999902435785 0.00564272085334457
3.10490408610525 0.00575381192717215
3.10980914785266 0.00586601093550442
3.11471420960006 0.00597929780561965
3.11961927134746 0.00609365146919091
3.12452433309486 0.00620904985870915
3.12942939484226 0.00632546990476518
3.13433445658966 0.00644288753420995
3.13923951833707 0.00656127766921198
3.14414458008447 0.00668061422722971
3.14904964183187 0.00680087012191571
3.15395470357927 0.00692201726496898
3.15885976532667 0.00704402656895053
3.16376482707407 0.00716686795107637
3.16866988882148 0.00729051033800104
3.17357495056888 0.007414921671604
3.17848001231628 0.00754006891578984
3.18338507406368 0.00766591806431205
3.18829013581108 0.00779243414962943
3.19319519755848 0.00791958125280254
3.19810025930589 0.00804732251443642
3.20300532105329 0.00817562014667492
3.20791038280069 0.00830443544625036
3.21281544454809 0.0084337288085908
3.21772050629549 0.00856345974298654
3.22262556804289 0.00869358688881521
3.2275306297903 0.00882406803282425
3.2324356915377 0.00895486012746753
3.2373407532851 0.00908591931029196
3.2422458150325 0.00921720092436824
3.2471508767799 0.00934865953975835
3.2520559385273 0.00948024897601137
3.25696100027471 0.00961192232567729
3.26186606202211 0.00974363197882721
3.26677112376951 0.00987532964856688
3.27167618551691 0.0100069663975291
3.27658124726431 0.0101384926653289
3.28148630901171 0.0102698582969636
3.28639137075912 0.01040101257214
3.29129643250652 0.0105319042355067
3.29620149425392 0.0106624815277708
3.30110655600132 0.0107926922176758
3.30601161774872 0.0109224836348148
3.31091667949612 0.0110518027032544
3.31582174124353 0.0111805959759416
3.32072680299093 0.0113088096698631
3.32563186473833 0.01143638970193
3.33053692648573 0.0115632817255541
3.33544198823313 0.0116894311678835
3.34034704998053 0.0118147832676649
3.34525211172794 0.0119392831136959
3.35015717347534 0.0120628756838323
3.35506223522274 0.0121855058845124
3.35996729697014 0.0123071185907602
3.36487235871754 0.0124276586866278
3.36977742046494 0.0125470711060369
3.37468248221235 0.0126653008739782
3.37958754395975 0.0127822931480262
3.38449260570715 0.0128979932601261
3.38939766745455 0.0130123467586101
3.39430272920195 0.0131252994503974
3.39920779094935 0.013236797443334
3.40411285269676 0.0133467871886253
3.40901791444416 0.0134552155233165
3.41392297619156 0.0135620297127731
3.41882803793896 0.0136671774931154
3.42373309968636 0.013770607113559
3.42863816143376 0.0138722673786134
3.43354322318117 0.0139721076900916
3.43844828492857 0.0140700780888823
3.44335334667597 0.014166129296437
3.44825840842337 0.0142602127559227
3.45316347017077 0.0143522806729951
3.45806853191817 0.014442286056141
3.46297359366558 0.0145301827565452
3.46787865541298 0.0146159255074336
3.47278371716038 0.0146994699628453
3.47768877890778 0.0147807727357882
3.48259384065518 0.0148597914357315
3.48749890240258 0.0149364847053899
3.49240396414999 0.015010812256756
3.49730902589739 0.0150827349063345
3.50221408764479 0.0151522146095383
3.50711914939219 0.0152192144942017
3.51202421113959 0.0152836988931706
3.51692927288699 0.0153456333759293
3.5218343346344 0.0154049847792244
3.5267393963818 0.0154617212366475
3.5316444581292 0.015515812207141
3.5365495198766 0.0155672285023892
3.541454581624 0.0156159423130628
3.5463596433714 0.0156619272338812
3.55126470511881 0.0157051582874633
3.55616976686621 0.0157456119469349
3.56107482861361 0.0157832661572656
3.56597989036101 0.0158181003553063
3.57088495210841 0.0158500954885036
3.57579001385581 0.015879234032266
3.58069507560322 0.0159055000059605
3.58560013735062 0.0159288789875189
3.59050519909802 0.0159493581266344
3.59541026084542 0.0159669261565336
3.60031532259282 0.0159815734043059
3.60522038434022 0.0159932917997799
3.61012544608763 0.0160020748829334
3.61503050783503 0.0160079178098286
3.61993556958243 0.0160108173570641
3.62484063132983 0.0160107719247386
3.62974569307723 0.016007781537922
3.63465075482463 0.0160018478466325
3.63955581657204 0.0159929741243193
3.64446087831944 0.0159811652648529
3.64936594006684 0.0159664277780271
3.65427100181424 0.0159487697835783
3.65917606356164 0.01592820100373
3.66408112530904 0.015904732754272
3.66898618705645 0.0158783779341852
3.67389124880385 0.0158491510138264
3.67879631055125 0.0158170680216873
3.68370137229865 0.0157821465297453
3.68860643404605 0.0157444056374246
3.69351149579345 0.0157038659541872
3.69841655754086 0.0156605495807785
3.70332161928826 0.0156144800891483
3.70822668103566 0.0155656825010748
3.71313174278306 0.0155141832655182
3.71803680453046 0.0154600102347325
3.72294186627786 0.0154031926391655
3.72784692802527 0.0153437610611791
3.73275198977267 0.0152817474076228
3.73765705152007 0.0152171848812946
3.74256211326747 0.0151501079513252
3.74746717501487 0.0150805523225229
3.75237223676227 0.0150085549037163
3.75727729850968 0.0149341537751349
3.76218236025708 0.0148573881548684
3.76708742200448 0.014778298364444
3.77199248375188 0.0146969257935665
3.77689754549928 0.0146133128640627
3.78180260724668 0.0145275029930742
3.78670766899409 0.014439540555544
3.79161273074149 0.014349470846041
3.79651779248889 0.0142573400399697
3.80142285423629 0.0141631951542104
3.80632791598369 0.0140670840072368
3.81123297773109 0.0139690551787591
3.8161380394785 0.0138691579689395
3.8210431012259 0.0137674423572274
3.8259481629733 0.0136639589608632
3.8308532247207 0.013558758993098
3.8357582864681 0.0134518942211778
3.8406633482155 0.0133434169241393
3.84556840996291 0.0132333798504658
3.85047347171031 0.0131218361756513
3.85537853345771 0.0130088394597182
3.86028359520511 0.0128944436047386
3.86518865695251 0.0127787028124035
3.87009371869991 0.0126616715416865
3.87499878044732 0.012543404466649
3.87990384219472 0.0124239564344304
3.88480890394212 0.0123033824234688
3.88971396568952 0.012181737501995
3.89461902743692 0.0120590767868443
3.89952408918432 0.0119354554026258
3.90442915093173 0.0118109284412937
3.90933421267913 0.0116855509221577
3.91423927442653 0.0115593777523744
3.91914433617393 0.0114324636879567
3.92404939792133 0.0113048632953388
3.92895445966873 0.011176630913533
3.93385952141614 0.0110478206169138
3.93876458316354 0.0109184861786623
3.94366964491094 0.010788681034904
3.94857470665834 0.0106584582495716
3.95347976840574 0.0105278704800221
3.95838483015314 0.0103969699434378
3.96328989190055 0.0102658083840377
3.96819495364795 0.0101344370411269
3.97310001539535 0.0100029066180059
3.97800507714275 0.0098712672517662
3.98291013889015 0.00973956848399171
3.98781520063755 0.00960785923238718
3.99272026238496 0.00947618776335259
3.99762532413236 0.00934460166552074
4.00253038587976 0.00921314782427417
4.00743544762716 0.00908187239725576
4.01234050937456 0.00895082079088619
4.01724557112196 0.00882003763789972
4.02215063286937 0.00868956677590853
4.02705569461677 0.00855945122700406
4.03196075636417 0.00842973317840279
4.03686581811157 0.00830045396414204
4.04177087985897 0.00817165404783006
4.04667594160637 0.00804337300645358
4.05158100335378 0.00791564951524408
4.05648606510118 0.00778852133360306
4.06139112684858 0.00766202529208499
4.06629618859598 0.0075361972804356
4.07120125034338 0.0074110722366814
4.07610631209078 0.00728668413726546
4.08101137383819 0.00716306598822305
4.08591643558559 0.00704024981738945
4.09082149733299 0.00691826666763123
4.09572655908039 0.00679714659109104
4.10063162082779 0.00667691864443472
4.10553668257519 0.00655761088508873
4.1104417443226 0.00643925036845449
4.11534680607 0.00632186314608556
4.1202518678174 0.00620547426481245
4.1251569295648 0.00609010776679865
4.1300619913122 0.00597578669051132
4.1349670530596 0.00586253307258828
4.13987211480701 0.00575036795058281
4.14477717655441 0.00563931136656683
4.14968223830181 0.00552938237157213
4.15458730004921 0.0054205990308488
4.15949236179661 0.00531297842991946
4.16439742354401 0.00520653668140688
4.16930248529142 0.00510128893261269
4.17420754703882 0.00499724937382357
4.17911260878622 0.00489443124732172
4.18401767053362 0.00479284685707513
4.18892273228102 0.0046925075790834
4.19382779402842 0.00459342387235445
4.19873285577583 0.00449560529048672
4.20363791752323 0.00439906049383177
4.20854297927063 0.00430379726221172
4.21344804101803 0.00420982250816576
4.21835310276543 0.00411714229069994
4.22325816451283 0.00402576182951442
4.22816322626024 0.00393568551968206
4.23306828800764 0.0038469169467525
4.23797334975504 0.00375945890225586
4.24287841150244 0.00367331339958005
4.24778347324984 0.0035884816901961
4.25268853499724 0.00350496428020573
4.25759359674465 0.00342276094718594
4.26249865849205 0.00334187075730517
4.26740372023945 0.0032622920826862
4.27230878198685 0.00318402261899101
4.27721384373425 0.00310705940320313
4.28211890548165 0.00303139883158347
4.28702396722906 0.00295703667777593
4.29192902897646 0.00288396811103928
4.29683409072386 0.00281218771458245
4.30173915247126 0.00274168950398079
4.30664421421866 0.00267246694565105
4.31154927596606 0.0026045129753637
4.31645433771347 0.00253782001677119
4.32135939946087 0.00247237999993195
4.32626446120827 0.0024081843798097
4.33116952295567 0.00234522415472876
4.33607458470307 0.00228348988476629
4.34097964645047 0.00222297171006315
4.34588470819788 0.00216365936903544
4.35078976994528 0.00210554221646976
4.35569483169268 0.00204860924148518
4.36059989344008 0.00199284908534629
4.36550495518748 0.00193825005911172
4.37041001693489 0.00188480016110341
4.37531507868229 0.00183248709418263
4.38022014042969 0.00178129828281896
4.38512520217709 0.00173122088993968
4.39003026392449 0.00168224183354712
4.39493532567189 0.00163434780309241
4.3998403874193 0.00158752527559476
4.4047454491667 0.0015417605314958
4.4096505109141 0.00149703967023934
4.4145555726615 0.00145334862556753
4.4194606344089 0.00141067318052486
4.4243656961563 0.00136899898216219
4.4292707579037 0.0013283115559336
4.43417581965111 0.0012885963197794
4.43908088139851 0.00124983859788932
4.44398594314591 0.00121202363414027
4.44889100489331 0.00117513660520405
4.45379606664071 0.00113916263332037
4.45870112838811 0.00110408679873176
4.46360619013552 0.00106989415177683
4.46851125188292 0.00103656972463948
4.47341631363032 0.00100409854275165
4.47832137537772 0.000972465635848126
4.48322643712512 0.000941656048672166
4.48813149887252 0.0009116548513312
4.49303656061993 0.000882447149302484
4.49794162236733 0.000854018093088852
4.50284668411473 0.000826352887525282
4.50775174586213 0.000799436800737302
4.51265680760953 0.000773255172752796
4.51756186935693 0.00074779342376902
4.52246693110434 0.000723037062077126
4.52737199285174 0.000698971691646793
4.53227705459914 0.000675583019373938
4.53718211634654 0.000652856861994764
4.54208717809394 0.000630779152669808
4.54699223984134 0.000609335947241812
4.55189730158875 0.000588513430171652
4.55680236333615 0.000568297920156761
4.56170742508355 0.000548675875436731
4.56661248683095 0.000529633898791046
4.57151754857835 0.000511158742234078
4.57642261032575 0.000493237311412753
4.58132767207316 0.000475856669712369
4.58623273382056 0.000459004042076355
4.59113779556796 0.000442666818545827
4.59604285731536 0.000426832557524982
4.60094791906276 0.000411488988778502
4.60585298081016 0.000396624016167274
4.61075804255757 0.000382225720128777
4.61566310430497 0.000368282359908675
4.62056816605237 0.000354782375550158
4.62547322779977 0.00034171438964767
4.63037828954717 0.000329067208871725
4.63528335129457 0.000316829825271558
4.64018841304198 0.000304991417362361
4.64509347478938 0.000293541351003919
4.64999853653678 0.000282469180077433
4.65490359828418 0.000271764646967356
4.65980866003158 0.000261417682855034
4.66471372177898 0.000251418407830909
4.66961878352639 0.000241757130832088
4.67452384527379 0.000232424349411939
4.67942890702119 0.000223410749348421
4.68433396876859 0.000214707204097764
4.68923903051599 0.000206304774100051
4.69414409226339 0.000198194705943192
4.6990491540108 0.000190368431391744
4.7039542157582 0.000182817566286864
4.7088592775056 0.000175533909323695
4.713764339253 0.000168509440712322
4.7186694010004 0.000161736320728376
4.7235744627478 0.000155206888159245
4.72847952449521 0.00014891365865174
4.73338458624261 0.000142849322966991
4.73828964799001 0.000137006745148166
4.74319470973741 0.000131378960606562
4.74809977148481 0.000125959174131438
4.75300483323221 0.000120740757828873
4.75790989497962 0.000115717248994784
4.76281495672702 0.000110882347927127
4.76772001847442 0.000106229915682147
4.77262508022182 0.000101753971779449
4.77753014196922 9.74486918605005e-05
4.78243520371662 9.33084053050347e-05
4.78734026546403 8.93275928097276e-05
4.79224532721143 8.55008839333356e-05
4.79715038895883 8.18230546123902e-05
4.80205545070623 7.8289024651372e-05
4.80696051245363 7.48938551911764e-05
4.81186557420103 7.16327461595342e-05
4.81677063594844 6.85010337069213e-05
4.82167569769584 6.54941876313494e-05
4.82658075944324 6.26078087953088e-05
4.83148582119064 5.98376265379865e-05
4.83639088293804 5.71794960857635e-05
4.84129594468544 5.46293959638607e-05
4.84620100643285 5.21834254118748e-05
4.85110606818025 4.983780180582e-05
4.85601112992765 4.75888580891634e-05
4.86091619167505 4.54330402152295e-05
4.86582125342245 4.3366904603212e-05
4.87072631516985 4.13871156099294e-05
4.87563137691726 3.94904430193338e-05
4.88053643866466 3.76737595516751e-05
4.88544150041206 3.59340383941043e-05
4.89034656215946 3.42683507544038e-05
4.89525162390686 3.26738634394071e-05
4.90015668565426 3.11478364595866e-05
4.90506174740167 2.96876206611745e-05
};
\addlegendentry{Uhrenholt approx.}
\addplot [thick, color1] 
table {%
0 3.6661897378029e-06
0.00490506174740167 4.01481214348571e-06
0.00981012349480333 4.39452561738503e-06
0.014715185242205 4.80789806814284e-06
0.0196202469896067 5.25769007982372e-06
0.0245253087370083 5.74686762054839e-06
0.02943037048441 6.27861543981579e-06
0.0343354322318117 6.85635117954122e-06
0.0392404939792133 7.48374022372564e-06
0.044145555726615 8.1647113114492e-06
0.0490506174740167 8.90347293754492e-06
0.0539556792214183 9.70453056484222e-06
0.05886074096882 1.05727046712704e-05
0.0637658027162217 1.15131496543641e-05
0.0686708644636233 1.25313736148116e-05
0.073575926211025 1.36332590396171e-05
0.0784809879584267 1.48250844042055e-05
0.0833860497058283 1.61135467113649e-05
0.08829111145323 1.75057849832987e-05
0.0931961732006316 1.90094047212209e-05
0.0981012349480333 2.06325033448837e-05
0.103006296695435 2.23836966221419e-05
0.107911358442837 2.42721460961548e-05
0.112816420190238 2.63075875150593e-05
0.11772148193764 2.85003602659405e-05
0.122626543685042 3.08614378116485e-05
0.127531605432443 3.34024591254645e-05
0.132436667179845 3.61357611147952e-05
0.137341728927247 3.90744120209653e-05
0.142246790674648 4.22322457777829e-05
0.14715185242205 4.56238973068567e-05
0.152056914169452 4.92648387226551e-05
0.156961975916853 5.31714164150072e-05
0.161867037664255 5.73608889711519e-05
0.166772099411657 6.18514658935475e-05
0.171677161159058 6.66623470634617e-05
0.17658222290646 7.18137628938708e-05
0.181487284653862 7.73270151084156e-05
0.186392346401263 8.3224518076098e-05
0.191297408148665 8.95298406240541e-05
0.196202469896067 9.62677482431423e-05
0.201107531643468 0.000103464245593217
0.20601259339087 0.000111146619206865
0.210917655138272 0.000119343480282071
0.215822716885673 0.00012808480744575
0.220727778633075 0.000137401989361408
0.225632840380477 0.000147327867045322
0.230537902127878 0.000157896775746687
0.23544296387528 0.000169144586238081
0.240348025622682 0.000181108745353484
0.245253087370083 0.000193828315601924
0.250158149117485 0.000207344013675672
0.255063210864887 0.000221698247662806
0.259968272612288 0.000236935152764971
0.26487333435969 0.000253100625312285
0.269778396107092 0.000270242354858662
0.274683457854493 0.00028840985413241
0.279588519601895 0.000307654486608782
0.284493581349297 0.000328029491463388
0.289398643096698 0.000349590005657983
0.2943037048441 0.0003723930829032
0.299208766591502 0.000396497709236418
0.304113828338903 0.000421964814947146
0.309018890086305 0.000448857282577126
0.313923951833707 0.000477239950717956
0.318829013581108 0.000507179613325325
0.32373407532851 0.000538745014266226
0.328639137075912 0.000572006836813567
0.333544198823313 0.000607037687801706
0.338449260570715 0.000643912076156646
0.343354322318117 0.000682706385515795
0.348259384065518 0.000723498840654732
0.35316444581292 0.000766369467442049
0.358069507560322 0.000811400046048334
0.362974569307723 0.000858674057141716
0.367879631055125 0.000908276620810139
0.372784692802527 0.000960294427959727
0.377689754549928 0.00101481566394936
0.38259481629733 0.00107192992423383
0.387499878044732 0.00113172812180178
0.392404939792133 0.00119430238621013
0.397310001539535 0.00125974595403389
0.402215063286937 0.00132815305056877
0.407120125034338 0.00139961876264484
0.41202518678174 0.00147423890243124
0.416930248529142 0.00155210986213598
0.421835310276543 0.00163332845953027
0.426740372023945 0.00171799177425379
0.431645433771347 0.00180619697488633
0.436550495518748 0.00189804113680112
0.44145555726615 0.0019936210508473
0.446360619013552 0.00209303302294212
0.451265680760953 0.00219637266468806
0.456170742508355 0.00230373467516637
0.461075804255757 0.00241521261409517
0.465980866003158 0.00253089866657941
0.47088592775056 0.00265088339971845
0.475790989497962 0.00277525551137823
0.480696051245363 0.00290410157147528
0.485601112992765 0.00303750575616194
0.490506174740167 0.00317554957534429
0.495411236487568 0.0033183115940066
0.50031629823497 0.00346586714785898
0.505221359982372 0.00361828805386734
0.510126421729773 0.00377564231626737
0.515031483477175 0.00393799382870614
0.519936545224577 0.00410540207319649
0.524841606971978 0.00427792181660982
0.52974666871938 0.00445560280547268
0.534651730466781 0.00463848945987087
0.539556792214183 0.00482662056730175
0.544461853961585 0.00502002897735066
0.549366915708987 0.00521874129810088
0.554271977456388 0.00542277759521769
0.55917703920379 0.00563215109467636
0.564082100951192 0.00584686789012981
0.568987162698593 0.00606692665593596
0.573892224445995 0.00629231836688499
0.578797286193397 0.00652302602568452
0.583702347940798 0.00675902439927481
0.5886074096882 0.00700027976505659
0.593512471435602 0.00724674966812109
0.598417533183003 0.00749838269057481
0.603322594930405 0.00775511823405032
0.608227656677807 0.00801688631648909
0.613132718425208 0.00828360738427303
0.61803778017261 0.0085551921407667
0.622942841920012 0.00883154139231435
0.627847903667413 0.0091125459127119
0.632752965414815 0.00939808632714689
0.637658027162217 0.00968803301656628
0.642563088909618 0.00998224604339497
0.64746815065702 0.010280575099486
0.652373212404422 0.0105828594771365
0.657278274151823 0.0108889280639527
0.662183335899225 0.0111985993622907
0.667088397646627 0.0115116815339407
0.671993459394028 0.0118279724706566
0.67689852114143 0.012147259891065
0.681803582888832 0.0124693214644148
0.686708644636233 0.0127939249615526
0.691613706383635 0.0131208284334277
0.696518768131037 0.0134497804173489
0.701423829878438 0.0137805201711281
0.70632889162584 0.0141127779351566
0.711233953373242 0.0144462752223686
0.716139015120643 0.014780725135952
0.721044076868045 0.0151158327145735
0.725949138615447 0.0154512953047839
0.730854200362848 0.0157868029601767
0.73575926211025 0.0161220388667696
0.740664323857652 0.016456679793984
0.745569385605053 0.0167903965704961
0.750474447352455 0.0171228545841358
0.755379509099857 0.0174537143049143
0.760284570847258 0.0177826318301638
0.76518963259466 0.0181092594506794
0.770094694342062 0.0184332462366639
0.774999756089463 0.0187542386421853
0.779904817836865 0.0190718811267731
0.784809879584267 0.0193858167926977
0.789714941331668 0.0196956880363991
0.79462000307907 0.0200011372124585
0.799525064826472 0.0203018073084378
0.804430126573873 0.0205973426288495
0.809335188321275 0.0208873894864608
0.814240250068677 0.0211715968990852
0.819145311816078 0.0214496172899693
0.82405037356348 0.0217211071898429
0.828955435310882 0.0219857279386684
0.833860497058283 0.0222431463851018
0.838765558805685 0.0224930355816559
0.843670620553087 0.0227350754735508
0.848575682300488 0.022968953579228
0.85348074404789 0.0231943656605126
0.858385805795292 0.0234110163804187
0.863290867542693 0.0236186199466128
0.868195929290095 0.0238169007385763
0.873100991037496 0.0240055939165461
0.878006052784898 0.0241844460103505
0.8829111145323 0.0243532154863122
0.887816176279702 0.0245116732904433
0.892721238027103 0.0246596033662247
0.897626299774505 0.0247968031453322
0.902531361521907 0.0249230840097488
0.907436423269308 0.0250382717237896
0.91234148501671 0.0251422068346527
0.917246546764112 0.0252347450402089
0.922151608511513 0.0253157575228416
0.927056670258915 0.0253851312482565
0.931961732006317 0.0254427692282909
0.936866793753718 0.0254885907468668
0.94177185550112 0.0255225315483518
0.946676917248522 0.0255445439877115
0.951581978995923 0.0255545971419633
0.956487040743325 0.0255526768825659
0.961392102490726 0.0255387859085072
0.966297164238128 0.0255129437399832
0.97120222598553 0.0254751866726871
0.976107287732932 0.0254255676928595
0.981012349480333 0.0253641563533781
0.985917411227735 0.0252910386112916
0.990822472975136 0.0252063166273298
0.995727534722538 0.0251101085280441
1.00063259646994 0.0250025481313539
1.00553765821734 0.0248837846363912
1.01044271996474 0.0247539822786495
1.01534778171214 0.0246133199515535
1.02025284345955 0.0244619907956681
1.02515790520695 0.0243002017568699
1.03006296695435 0.0241281731148923
1.03496802870175 0.0239461379837502
1.03987309044915 0.0237543417856268
1.04477815219655 0.0235530416998866
1.04968321394396 0.0233425060889416
1.05458827569136 0.0231230139027662
1.05949333743876 0.022894854063905
1.06439839918616 0.0226583248348718
1.06930346093356 0.0224137331698713
1.07420852268096 0.0221613940528138
1.07911358442837 0.0219016298236136
1.08401864617577 0.0216347694947813
1.08892370792317 0.0213611480603289
1.09382876967057 0.0210811057990084
1.09873383141797 0.0207949875738995
1.10363889316537 0.0205031421303476
1.10854395491278 0.0202059213942351
1.11344901666018 0.0199036797725386
1.11835407840758 0.0195967734580936
1.12325914015498 0.0192855597404428
1.12816420190238 0.0189703963246027
1.13306926364978 0.0186516406595221
1.13797432539719 0.0183296492779545
1.14287938714459 0.0180047771493955
1.14778444889199 0.0176773770476695
1.15268951063939 0.0173477989346758
1.15759457238679 0.017016389361722
1.16249963413419 0.0166834908897942
1.1674046958816 0.0163494415300247
1.172309757629 0.0160145742055269
1.1772148193764 0.0156792162356794
1.1821198811238 0.0153436888438442
1.1870249428712 0.0150083066894065
1.1919300046186 0.0146733774249315
1.19683506636601 0.014339201279128
1.20174012811341 0.0140060706662185
1.20664518986081 0.0136742698222074
1.21155025160821 0.0133440744684499
1.21645531335561 0.0130157515028183
1.22136037510301 0.0126895587186718
1.22626543685042 0.0123657445517378
1.23117049859782 0.012044547854922
1.23607556034522 0.0117261977009696
1.24098062209262 0.0114109132128187
1.24588568384002 0.0110989034213929
1.25079074558742 0.0107903671505057
1.25569580733483 0.0104854929284654
1.26060086908223 0.0101844589258958
1.26550593082963 0.0098874329192169
1.27041099257703 0.00959457227916134
1.27531605432443 0.00930602398363992
1.28022111607183 0.00902192465421111
1.28512617781924 0.00874240061535388
1.29003123956664 0.00846756797569466
1.29493630131404 0.00819753273029346
1.29984136306144 0.00793239088305366
1.30474642480884 0.00767222858828473
1.30965148655624 0.00741712231041557
1.31455654830365 0.00716713900082996
1.31946161005105 0.00692233629077413
1.32436667179845 0.00668276269926879
1.32927173354585 0.00644845785494598
1.33417679529325 0.00621945273072221
1.33908185704065 0.00599576989021586
1.34398691878806 0.00577742374481694
1.34889198053546 0.0055644208203212
1.35379704228286 0.00535676003204917
1.35870210403026 0.00515443296738221
1.36360716577766 0.00495742417466256
1.36851222752506 0.00476571145742369
1.37341728927247 0.00457926617293833
1.37832235101987 0.0043980535340962
1.38322741276727 0.00422203291365109
1.38813247451467 0.00405115814990618
1.39303753626207 0.00388537785293893
1.39794259800947 0.00372463571050057
1.40284765975688 0.00356887079276123
1.40775272150428 0.00341801785510918
1.41265778325168 0.00327200763825144
1.41756284499908 0.00313076716490283
1.42246790674648 0.00299422003239187
1.42737296849388 0.00286228670055292
1.43227803024129 0.00273488477431687
1.43718309198869 0.00261192928045458
1.44208815373609 0.00249333293797025
1.44699321548349 0.00237900642168449
1.45189827723089 0.00226885861858917
1.45680333897829 0.00216279687659826
1.4617084007257 0.00206072724536029
1.4666134624731 0.00196255470883895
1.4715185242205 0.00186818340940829
1.4764235859679 0.00177751686324816
1.4813286477153 0.00169045816686338
1.4862337094627 0.00160691019458703
1.49113877121011 0.00152677578696399
1.49604383295751 0.00144995792994472
1.50094889470491 0.00137635992485261
1.50585395645231 0.00130588554911895
1.51075901819971 0.00123843920780988
1.51566407994711 0.00117392607599764
1.52056914169452 0.00111225223205487
1.52547420344192 0.00105332478197615
1.53037926518932 0.000997051974853422
1.53528432693672 0.000943343309654528
1.54018938868412 0.000892109633473003
1.54509445043152 0.000843263231436277
1.54999951217893 0.000796717908475614
1.55490457392633 0.000752389063176172
1.55980963567373 0.00071019375393897
1.56471469742113 0.000670050757698224
1.56961975916853 0.000631880621447808
1.57452482091593 0.000595605706839318
1.57942988266334 0.000561150228121518
1.58433494441074 0.000528440283696817
1.58924000615814 0.000497403881575052
1.59414506790554 0.000467970959008047
1.59905012965294 0.000440073396590559
1.60395519140034 0.000413645027114069
1.60886025314775 0.000388621639459694
1.61376531489515 0.000364940977815297
1.61867037664255 0.000342542736499643
1.62357543838995 0.000321368550673418
1.62848050013735 0.000301361983212981
1.63338556188475 0.000282468508018033
1.63829062363216 0.000264635490019068
1.64319568537956 0.000247812162144414
1.64810074712696 0.000231949599500099
1.65300580887436 0.000217000691008747
1.65791087062176 0.000202920108746114
1.66281593236916 0.000189664275205999
1.66772099411657 0.000177191328716027
1.67262605586397 0.000165461087218245
1.67753111761137 0.000154435010619769
1.68243617935877 0.000144076161909777
1.68734124110617 0.000134349167230122
1.69224630285357 0.000125220175077703
1.69715136460098 0.000116656814807597
1.70205642634838 0.000108628154596768
1.70696148809578 0.000101104659019093
1.71186654984318 9.40581463733688e-05
1.71677161159058 8.74617458970482e-05
1.72167667333798 8.12898549896496e-05
1.72658173508539 7.55180965611397e-05
1.73148679683279 7.01232766121408e-05
1.73639185858019 6.50833421445592e-05
1.74129692032759 6.03773394932192e-05
1.74620198207499 5.59853731612964e-05
1.75110704382239 5.18885652348304e-05
1.7560121055698 4.80690154443361e-05
1.7609171673172 4.45097619345584e-05
1.7658222290646 4.11947427967315e-05
1.770727290812 3.8108758411301e-05
1.7756323525594 3.52374346429745e-05
1.7805374143068 3.25671869241683e-05
1.78544247605421 3.00851852574197e-05
1.79034753780161 2.77793201621435e-05
1.79525259954901 2.56381695862143e-05
1.80015766129641 2.36509667982584e-05
1.80506272304381 2.18075692722373e-05
1.80996778479121 2.00984285718864e-05
1.81487284653862 1.85145612388373e-05
1.81977790828602 1.70475206847973e-05
1.82468297003342 1.56893700849651e-05
1.82958803178082 1.44326562669343e-05
1.83449309352822 1.32703845866564e-05
1.83939815527562 1.21959947805991e-05
1.84430321702303 1.12033377810314e-05
1.84920827877043 1.02866534793899e-05
1.85411334051783 9.44054942091076e-06
1.85901840226523 8.6599804121522e-06
1.86392346401263 7.94022902166037e-06
1.86882852576003 7.27688695284605e-06
1.87373358750744 6.66583726712405e-06
1.87863864925484 6.10323743451789e-06
1.88354371100224 5.58550318823101e-06
1.88844877274964 5.10929315913121e-06
1.89335383449704 4.67149426567129e-06
1.89825889624444 4.26920783446901e-06
1.90316395799185 3.89973642658378e-06
1.90806901973925 3.56057134444751e-06
1.91297408148665 3.24938079442405e-06
1.91787914323405 2.96399868007466e-06
1.92278420498145 2.70241400139347e-06
1.92768926672885 2.46276083553372e-06
1.93259432847626 2.24330887486737e-06
1.93749939022366 2.04245449860246e-06
1.94240445197106 1.85871235461423e-06
1.94730951371846 1.69070742862325e-06
1.95221457546586 1.53716757837072e-06
1.95711963721326 1.39691651099164e-06
1.96202469896067 1.26886718236466e-06
1.96692976070807 1.15201559782055e-06
1.97183482245547 1.04543499421187e-06
1.97673988420287 9.48270383983243e-07
1.98164494595027 8.59733442527814e-07
1.98655000769767 7.79097720770458e-07
1.99145506944508 7.05694165576071e-07
1.99636013119248 6.38906931240633e-07
2.00126519293988 5.78169465980008e-07
2.00617025468728 5.2296085798487e-07
2.01107531643468 4.72802426256414e-07
2.01598037818208 4.27254542076097e-07
2.02088543992949 3.85913667590521e-07
2.02579050167689 3.48409598608747e-07
2.03069556342429 3.14402899312641e-07
2.03560062517169 2.83582517169575e-07
2.04050568691909 2.556635669106e-07
2.04541074866649 2.30385272994584e-07
2.0503158104139 2.07509060519838e-07
2.0552208721613 1.86816785068171e-07
2.0601259339087 1.68109092472288e-07
2.0650309956561 1.51203899985348e-07
2.0699360574035 1.35934990801387e-07
2.0748411191509 1.22150714326848e-07
2.07974618089831 1.09712785036969e-07
2.08465124264571 9.84951731660719e-08
2.08955630439311 8.83830808782068e-08
2.09446136614051 7.92719979442986e-08
2.09936642788791 7.10668313141854e-08
2.10427148963531 6.36811033171347e-08
2.10917655138272 5.703621355281e-08
2.11408161313012 5.10607598468249e-08
2.11898667487752 4.56899139412325e-08
2.12389173662492 4.0864847871133e-08
2.12879679837232 3.6532207244468e-08
2.13370186011972 3.26436278935478e-08
2.13860692186713 2.91552926043739e-08
2.14351198361453 2.60275248539843e-08
2.14841704536193 2.32244166972972e-08
2.15332210710933 2.07134881438453e-08
2.15822716885673 1.84653755518751e-08
2.16313223060413 1.64535467430657e-08
2.16803729235154 1.46540407061016e-08
2.17294235409894 1.30452299120336e-08
2.17784741584634 1.16076034092766e-08
2.18275247759374 1.03235690016995e-08
2.18765753934114 9.1772729400501e-09
2.19256260108854 8.15443567537997e-09
2.19746766283595 7.24220233364278e-09
2.20237272458335 6.42900667366405e-09
2.20727778633075 5.70444738664957e-09
2.21218284807815 5.05917568470559e-09
2.21708790982555 4.48479320888259e-09
2.22199297157295 3.97375936439646e-09
2.22689803332036 3.5193072622822e-09
2.23180309506776 3.11536751313671e-09
2.23670815681516 2.75649918013495e-09
2.24161321856256 2.43782725546755e-09
2.24651828030996 2.15498607704311e-09
2.25142334205736 1.90406815100145e-09
2.25632840380477 1.6815778905664e-09
2.26123346555217 1.48438982327427e-09
2.26613852729957 1.30971085688547e-09
2.27104358904697 1.15504622954918e-09
2.27594865079437 1.0181688022515e-09
2.28085371254177 8.97091381438029e-10
2.28575877428918 7.90041787148315e-10
2.29066383603658 6.95440407208597e-10
2.29556889778398 6.11880001164181e-10
2.30047395953138 5.3810753884973e-10
2.30537902127878 4.73007877938039e-10
2.31028408302618 4.15589102611252e-10
2.31518914477359 3.64969361788419e-10
2.32009420652099 3.20365060238279e-10
2.32499926826839 2.81080269514932e-10
2.32990433001579 2.46497238079065e-10
2.33480939176319 2.16067891303271e-10
2.33971445351059 1.89306222394965e-10
2.344619515258 1.65781484685654e-10
2.3495245770054 1.45112104307251e-10
2.3544296387528 1.26960240074255e-10
2.3593347005002 1.11026924479979e-10
2.3642397622476 9.70477261556723e-11
2.369144823995 8.47888799883867e-11
2.37404988574241 7.40438363980271e-11
2.37895494748981 6.46301860830987e-11
2.38386000923721 5.63869209016068e-11
2.38876507098461 4.91719954981267e-11
2.39367013273201 4.28601578568894e-11
2.39857519447941 3.73410201874367e-11
2.40348025622682 3.25173444648203e-11
2.40838531797422 2.83035195786907e-11
2.41329037972162 2.46242094209078e-11
2.41819544146902 2.14131533831264e-11
2.42310050321642 1.86121026658678e-11
2.42800556496382 1.61698775386951e-11
2.43291062671123 1.40415322552748e-11
2.43781568845863 1.21876157338945e-11
2.44272075020603 1.05735173783427e-11
2.44762581195343 9.16888854971859e-12
2.45253087370083 7.94713121908741e-12
2.45743593544823 6.88494624530714e-12
2.46234099719564 5.96193454207844e-12
2.46724605894304 5.16024513265393e-12
2.47215112069044 4.46426474814577e-12
2.47705618243784 3.86034421367921e-12
2.48196124418524 3.3365573926889e-12
2.48686630593265 2.88248892974707e-12
2.49177136768005 2.48904745213255e-12
2.49667642942745 2.14830126503929e-12
2.50158149117485 1.85333390952459e-12
2.50648655292225 1.5981172502008e-12
2.51139161466965 1.37740002505812e-12
2.51629667641705 1.18661002607197e-12
2.52120173816446 1.02176828946317e-12
2.52610679991186 8.79413861399047e-13
2.53101186165926 7.56537871029281e-13
2.53591692340666 6.50525790266861e-13
2.54082198515406 5.59106890655598e-13
2.54572704690146 4.80310023802226e-13
2.55063210864887 4.12424954804133e-13
2.55553717039627 3.53968569313925e-13
2.56044223214367 3.03655355639957e-13
2.56534729389107 2.60371634742337e-13
2.57025235563847 2.23153074179143e-13
2.57515741738587 1.91165077910159e-13
2.58006247913328 1.63685693198955e-13
2.58496754088068 1.40090719403246e-13
2.58987260262808 1.19840741863921e-13
2.59477766437548 1.02469847978428e-13
2.59968272612288 8.75758123943608e-14
2.60458778787028 7.48115645470766e-14
2.60949284961769 6.38777749020548e-14
2.61439791136509 5.45164166144553e-14
2.61930297311249 4.65051772095819e-14
2.62420803485989 3.96526106069755e-14
2.62911309660729 3.37939336132594e-14
2.63401815835469 2.87873831213011e-14
2.6389232201021 2.45110608764086e-14
2.6438282818495 2.08602019818777e-14
2.6487333435969 1.77448114733679e-14
2.6536384053443 1.50876204333817e-14
2.6585434670917 1.28223193662258e-14
2.6634485288391 1.08920320187337e-14
2.66835359058651 9.24799760834169e-15
2.67325865233391 7.84843359222004e-15
2.67816371408131 6.65755475337092e-15
2.68306877582871 5.64472755743037e-15
2.68797383757611 4.78374150494205e-15
2.69287889932351 4.05218161881499e-15
2.69778396107092 3.43088831008437e-15
2.70268902281832 2.90349269611199e-15
2.70759408456572 2.45601703835815e-15
2.71249914631312 2.07653135197686e-15
2.71740420806052 1.75485844318561e-15
2.72230926980792 1.48232067579719e-15
2.72721433155533 1.25152267577628e-15
2.73211939330273 1.05616496995598e-15
2.73702445505013 8.90884237656648e-16
2.74192951679753 7.51116445470773e-16
2.74683457854493 6.3297964778268e-16
2.75173964029233 5.33173679036155e-16
2.75664470203974 4.4889434738972e-16
2.76154976378714 3.77760071090436e-16
2.76645482553454 3.17749185522997e-16
2.77135988728194 2.67146396436921e-16
2.77626494902934 2.24497068528672e-16
2.78117001077674 1.88568222890564e-16
2.78607507252415 1.58315275773854e-16
2.79098013427155 1.32853688072742e-16
2.79588519601895 1.11434812893149e-16
2.80079025776635 9.34253301043537e-17
2.80569531951375 7.82897441215197e-17
2.81060038126115 6.55754962725677e-17
2.81550544300856 5.49003076446024e-17
2.82041050475596 4.59414237382337e-17
2.82531556650336 3.84264798421234e-17
2.83022062825076 3.21257468635554e-17
2.83512568999816 2.68455523553479e-17
2.84003075174556 2.24227014776397e-17
2.84493581349297 1.8719748327138e-17
2.84984087524037 1.56209900616516e-17
2.85474593698777 1.30290750663753e-17
2.85965099873517 1.08621325004092e-17
2.86455606048257 9.05134431491632e-18
2.86946112222997 7.53889258174339e-18
2.87436618397738 6.27622500023801e-18
2.87927124572478 5.22259000711813e-18
2.88417630747218 4.34380021161451e-18
2.88908136921958 3.61118909778976e-18
2.89398643096698 3.00073123420788e-18
2.89889149271438 2.49230074205237e-18
2.90379655446179 2.06904661127757e-18
2.90870161620919 1.71686671891416e-18
2.91360667795659 1.42396517853966e-18
2.91851173970399 1.18048000734677e-18
2.92341680145139 9.78170098917029e-19
2.92832186319879 8.10152188502857e-19
2.9332269249462 6.70679938420794e-19
2.9381319866936 5.5495849256013e-19
2.943037048441 4.58988883864452e-19
2.9479421101884 3.79437554970956e-19
2.9528471719358 3.13526993879564e-19
2.9577522336832 2.5894411392003e-19
2.96265729543061 2.13763537718704e-19
2.96756235717801 1.76383393081304e-19
2.97246741892541 1.45471607247225e-19
2.97737248067281 1.19921005493374e-19
2.98227754242021 9.88117896293409e-20
2.98718260416761 8.13801992201967e-20
2.99208766591502 6.69923499246888e-20
2.99699272766242 5.51224046794241e-20
3.00189778940982 4.53343692860216e-20
3.00680285115722 3.726691824225e-20
3.01170791290462 3.06207527658346e-20
3.01661297465202 2.51480737386638e-20
3.02151803639943 2.06438201583826e-20
3.02642309814683 1.69383806600403e-20
3.03132815989423 1.38915334827037e-20
3.03623322164163 1.138741035736e-20
3.04113828338903 9.3303134086873e-21
3.04604334513643 7.64124232830248e-21
3.05094840688384 6.25501266238039e-21
3.05585346863124 5.11786579635718e-21
3.06075853037864 4.18548773201913e-21
3.06566359212604 3.42136755801684e-21
3.07056865387344 2.79543805133074e-21
3.07547371562084 2.28295048240483e-21
3.08037877736825 1.86354373965411e-21
3.08528383911565 1.52047459942755e-21
3.09018890086305 1.23998156312611e-21
3.09509396261045 1.01075934676564e-21
3.09999902435785 8.23524993053321e-22
3.10490408610525 6.70659810363902e-22
3.10980914785266 5.45914034369982e-22
3.11471420960006 4.44163346464683e-22
3.11961927134746 3.61208243788143e-22
3.12452433309486 2.93608801553953e-22
3.12942939484226 2.38548652056656e-22
3.13433445658966 1.93723070138341e-22
3.13923951833707 1.57246938661848e-22
3.14414458008447 1.27579100259559e-22
3.14904964183187 1.03460208800726e-22
3.15395470357927 8.3861696895385e-23
3.15885976532667 6.79438920294755e-23
3.16376482707407 5.50216583365055e-23
3.16866988882148 4.45362258151774e-23
3.17357495056888 3.60321041931216e-23
3.17848001231628 2.91381730865441e-23
3.18338507406368 2.35522006515383e-23
3.18829013581108 1.90281754075035e-23
3.19319519755848 1.5365945184762e-23
3.19810025930589 1.24027472274003e-23
3.20300532105329 1.00062877012623e-23
3.20791038280069 8.06908997662935e-24
3.21281544454809 6.5038813613655e-24
3.21772050629549 5.2398293448619e-24
3.22262556804289 4.21947244065745e-24
3.2275306297903 3.39621867950624e-24
3.2324356915377 2.73230777361308e-24
3.2373407532851 2.19715182920149e-24
3.2422458150325 1.76598495687169e-24
3.2471508767799 1.41876481814586e-24
3.2520559385273 1.13927954752547e-24
3.25696100027471 9.14422010478986e-25
3.26186606202211 7.33600335191408e-25
3.26677112376951 5.88259366356188e-25
3.27167618551691 4.71492360426956e-25
3.27658124726431 3.77726060763428e-25
3.28148630901171 3.02465411841567e-25
3.28639137075912 2.42086720522482e-25
3.29129643250652 1.93670153024615e-25
3.29620149425392 1.54864153845555e-25
3.30110655600132 1.23775757240853e-25
3.30601161774872 9.88818902084986e-26
3.31091667949612 7.89576851249991e-26
3.31582174124353 6.30185686147289e-26
3.32072680299093 5.02735023193696e-26
3.32563186473833 4.0087246660369e-26
3.33053692648573 3.19499214579589e-26
3.33544198823313 2.54524645464846e-26
3.34034704998053 2.02668553221572e-26
3.34525211172794 1.6130185914708e-26
3.35015717347534 1.28318377206158e-26
3.35506223522274 1.02031629810018e-26
3.35996729697014 8.10918613262944e-27
3.36487235871754 6.44193285589011e-27
3.36977742046494 5.11507020058823e-27
3.37468248221235 4.05960223387745e-27
3.37958754395975 3.22041504522324e-27
3.38449260570715 2.55350487187038e-27
3.38939766745455 2.02375537119002e-27
3.39430272920195 1.60315612191161e-27
3.39920779094935 1.26937546816859e-27
3.40411285269676 1.0046177884709e-27
3.40901791444416 7.94708954394541e-28
3.41392297619156 6.28364771507167e-28
3.41882803793896 4.96606078473657e-28
3.42373309968636 3.92291332726954e-28
3.42863816143376 3.09743266916878e-28
3.43354322318117 2.44450829920722e-28
3.43844828492857 1.92831348004709e-28
3.44335334667597 1.52040832241585e-28
3.44825840842337 1.19822759989475e-28
3.45316347017077 9.43875860777968e-29
3.45806853191817 7.43167860374056e-29
3.46297359366558 5.8486473982383e-29
3.46787865541298 4.60066318029623e-29
3.47278371716038 3.61727826392456e-29
3.47768877890778 2.84275791870092e-29
3.48259384065518 2.23302876212247e-29
3.48749890240258 1.75325560393845e-29
3.49240396414999 1.37591825982538e-29
3.49730902589739 1.07928592259583e-29
3.50221408764479 8.46207500598437e-30
3.50711914939219 6.6315295363392e-30
3.51202421113959 5.19453917420747e-30
3.51692927288699 4.06702482286506e-30
3.5218343346344 3.18275420174932e-30
3.5267393963818 2.48957868456835e-30
3.5316444581292 1.9464582528539e-30
3.5365495198766 1.52111065977042e-30
3.541454581624 1.18815474270877e-30
3.5463596433714 9.2764473013818e-31
3.55126470511881 7.23913769392359e-31
3.55616976686621 5.64661883779475e-31
3.56107482861361 4.40237048101152e-31
3.56597989036101 3.43068767753592e-31
3.57088495210841 2.67222028990841e-31
3.57579001385581 2.08046211429082e-31
3.58069507560322 1.61898880507454e-31
3.58560013735062 1.2592859548954e-31
3.59050519909802 9.79042068086481e-32
3.59541026084542 7.60807572578376e-32
3.60031532259282 5.90941894015625e-32
3.60522038434022 4.58787115439402e-32
3.61012544608763 3.56019778252984e-32
3.61503050783503 2.76142668780482e-32
3.61993556958243 2.14086553142416e-32
3.62484063132983 1.6589822595271e-32
3.62974569307723 1.28496285520628e-32
3.63465075482463 9.94800248348723e-33
3.63955581657204 7.69799591364453e-33
3.64446087831944 5.95409757016198e-33
3.64936594006684 4.60310305328518e-33
3.65427100181424 3.55698413691313e-33
3.65917606356164 2.74732247246206e-33
3.66408112530904 2.12096659549448e-33
3.66898618705645 1.63664503870768e-33
3.67389124880385 1.26232634993352e-33
3.67879631055125 9.73162302058957e-34
3.68370137229865 7.49886242546639e-34
3.68860643404605 5.77566472734e-34
3.69351149579345 4.44636430912017e-34
3.69841655754086 3.4214058345713e-34
3.70332161928826 2.63148330885562e-34
3.70822668103566 2.02298716555588e-34
3.71313174278306 1.55446917712465e-34
3.71803680453046 1.19389898323795e-34
3.72294186627786 9.16536002971638e-35
3.72784692802527 7.03279496660795e-35
3.73275198977267 5.39389965460585e-35
3.73765705152007 4.13498795799296e-35
3.74256211326747 3.16841539793216e-35
3.74746717501487 2.42664619637738e-35
3.75237223676227 1.85766452079021e-35
3.75727729850968 1.42142710281616e-35
3.76218236025708 1.08712223159713e-35
3.76708742200448 8.31052847716903e-36
3.77199248375188 6.35002429120211e-36
3.77689754549928 4.84974172869265e-36
3.78180260724668 3.70218669033828e-36
3.78670766899409 2.82484419409049e-36
3.79161273074149 2.15440407919517e-36
3.79651779248889 1.64231441993999e-36
3.80142285423629 1.25135902246544e-36
3.80632791598369 9.53024427018198e-37
3.81123297773109 7.25475273487876e-37
3.8161380394785 5.51998220044904e-37
3.8210431012259 4.19806558860097e-37
3.8259481629733 3.19122364714871e-37
3.8308532247207 2.42472082889713e-37
3.8357582864681 1.84146184459072e-37
3.8406633482155 1.3978487609928e-37
3.84556840996291 1.06060611518071e-37
3.85047347171031 8.04349039505414e-38
3.85537853345771 6.09721413873532e-38
3.86028359520511 4.61971121786459e-38
3.86518865695251 3.4986031939539e-38
3.87009371869991 2.64832346198137e-38
3.87499878044732 2.00375144038464e-38
3.87990384219472 1.51535067520993e-38
3.88480890394212 1.14545735674734e-38
3.88971396568952 8.65448410505124e-39
3.89461902743692 6.53581759490087e-39
3.89952408918432 4.93350010141794e-39
3.90442915093173 3.72226115001819e-39
3.90933421267913 2.80708146980215e-39
3.91423927442653 2.11592210128549e-39
3.91914433617393 1.59419268569123e-39
3.92404939792133 1.20054496114401e-39
3.92895445966873 9.03675537583021e-40
3.93385952141614 6.79896965299611e-40
3.93876458316354 5.11293367467242e-40
3.94366964491094 3.84320627810547e-40
3.94857470665834 2.8874449367329e-40
3.95347976840574 2.16835410570474e-40
3.95838483015314 1.62758313863766e-40
3.96328989190055 1.22110395297937e-40
3.96819495364795 9.15711296973595e-41
3.97310001539535 6.8637425713506e-41
3.97800507714275 5.14232926341399e-41
3.98291013889015 3.85083805728281e-41
3.98781520063755 2.88235261263052e-41
3.99272026238496 2.15643038612462e-41
3.99762532413236 1.61257623891151e-41
4.00253038587976 1.20531774227656e-41
4.00743544762716 9.00490887537267e-42
4.01234050937456 6.72440055079753e-42
4.01724557112196 5.01908218972137e-42
4.02215063286937 3.74448003826366e-42
4.02705569461677 2.79225586405607e-42
4.03196075636417 2.08120750534688e-42
4.03686581811157 1.55050094360551e-42
4.04177087985897 1.15458301973307e-42
4.04667594160637 8.59359291744674e-43
4.05158100335378 6.39323793676396e-43
4.05648606510118 4.75404664276082e-43
4.06139112684858 3.53347878869666e-43
4.06629618859598 2.62505265159923e-43
4.07120125034338 1.94926115576075e-43
4.07610631209078 1.44676674600465e-43
4.08101137383819 1.07330582712794e-43
4.08591643558559 7.95875134478728e-44
4.09082149733299 5.89878904540474e-44
4.09572655908039 4.36995810720969e-44
4.10063162082779 3.23584836472914e-44
4.10553668257519 2.3949449212001e-44
4.1104417443226 1.7717375016748e-44
4.11534680607 1.31008569754711e-44
4.1202518678174 9.68270081275477e-45
4.1251569295648 7.15302593726733e-45
4.1300619913122 5.28177098731002e-45
4.1349670530596 3.898215224395e-45
4.13987211480701 2.87573285776634e-45
4.14477717655441 2.12044858146858e-45
4.14968223830181 1.56280010466637e-45
4.15458730004921 1.15126578345245e-45
4.15949236179661 8.47704019957108e-46
4.16439742354401 6.23891929582574e-46
4.16930248529142 4.58955916388943e-46
4.17420754703882 3.37465249027708e-46
4.17911260878622 2.48018240269325e-46
4.18401767053362 1.82194249712034e-46
4.18892273228102 1.33777227135718e-46
4.19382779402842 9.81807156885157e-47
4.19873285577583 7.20222487147218e-47
4.20363791752323 5.28084767102279e-47
4.20854297927063 3.87023274584917e-47
4.21344804101803 2.83509101662407e-47
4.21835310276543 2.07583776346278e-47
4.22325816451283 1.51920468335027e-47
4.22816322626024 1.11131110089024e-47
4.23306828800764 8.12552618667119e-48
4.23797334975504 5.93832299342967e-48
4.24287841150244 4.33783088945198e-48
4.24778347324984 3.16721757030709e-48
4.25268853499724 2.31142421528263e-48
4.25759359674465 1.68607892230332e-48
4.26249865849205 1.22934171749502e-48
4.26740372023945 8.95908835424034e-49
4.27230878198685 6.52606656768313e-49
4.27721384373425 4.75155388715902e-49
4.28211890548165 3.45793080243839e-49
4.28702396722906 2.51532100359158e-49
4.29192902897646 1.82880338168077e-49
4.29683409072386 1.32903707021386e-49
4.30173915247126 9.65391905353945e-50
4.30664421421866 7.00917157570574e-50
4.31154927596606 5.08658386052274e-50
4.31645433771347 3.68962481508872e-50
4.32135939946087 2.67506712324381e-50
4.32626446120827 1.93857961215846e-50
4.33116952295567 1.40420035295342e-50
4.33607458470307 1.01664889858735e-50
4.34097964645047 7.3571462763221e-51
4.34588470819788 5.32162499042837e-51
4.35078976994528 3.84747337276536e-51
4.35569483169268 2.78037553573285e-51
4.36059989344008 2.00829623436737e-51
4.36550495518748 1.44993511911489e-51
4.37041001693489 1.04632317358264e-51
4.37531507868229 7.54709121047821e-52
4.38022014042969 5.44113915709127e-52
4.38512520217709 3.92099733672804e-52
4.39003026392449 2.82422791452904e-52
4.39493532567189 2.03329042239603e-52
4.3998403874193 1.46317262915668e-52
4.4047454491667 1.05241784056352e-52
4.4096505109141 7.56619124780743e-53
4.4145555726615 5.43704474765252e-53
4.4194606344089 3.90521527901878e-53
4.4243656961563 2.80364829248613e-53
4.4292707579037 2.01186374306576e-53
4.43417581965111 1.44301244229776e-53
4.43908088139851 1.03451803755324e-53
4.44398594314591 7.41314574464268e-54
4.44889100489331 5.30962059992701e-54
4.45379606664071 3.80120174850835e-54
4.45870112838811 2.72003712038393e-54
4.46360619013552 1.94547305961214e-54
4.46851125188292 1.39082372776402e-54
4.47341631363032 9.93837640261237e-55
4.47832137537772 7.09831504236098e-55
4.48322643712512 5.06747459282783e-55
4.48813149887252 3.61596625582937e-55
4.49303656061993 2.57901363263242e-55
4.49794162236733 1.838566685041e-55
4.50284668411473 1.3100914572913e-55
4.50775174586213 9.33083098471618e-56
4.51265680760953 6.64256037881384e-56
4.51756186935693 4.72658179952459e-56
4.52246693110434 3.3616719136146e-56
4.52737199285174 2.38979117373958e-56
4.53227705459914 1.69809138902479e-56
4.53718211634654 1.20603148655635e-56
4.54208717809394 8.56155621754302e-57
4.54699223984134 6.07495770824495e-57
4.55189730158875 4.30854154306756e-57
4.55680236333615 3.05431475677863e-57
4.56170742508355 2.16418197645269e-57
4.56661248683095 1.53274617511177e-57
4.57151754857835 1.08503359719917e-57
4.57642261032575 7.67737246330115e-58
4.58132767207316 5.42973351083036e-58
4.58623273382056 3.83831752850198e-58
4.59113779556796 2.71206293440286e-58
4.59604285731536 1.91538069989042e-58
4.60094791906276 1.35209413970721e-58
4.60585298081016 9.54015067019904e-59
4.61075804255757 6.72821741354181e-59
4.61566310430497 4.74287063803643e-59
4.62056816605237 3.34178897516416e-59
4.62547322779977 2.35349480590786e-59
4.63037828954717 1.65670028203775e-59
4.63528335129457 1.16565794450808e-59
4.64018841304198 8.19775225773386e-60
4.64509347478938 5.76255297338141e-60
4.64999853653678 4.04884873463193e-60
4.65490359828418 2.84344382381909e-60
4.65980866003158 1.99597102811146e-60
4.66471372177898 1.40042641357258e-60
4.66961878352639 9.82116106638931e-61
4.67452384527379 6.88433274684339e-61
4.67942890702119 4.82344524557802e-61
4.68433396876859 3.37791978502787e-61
4.68923903051599 2.36449168613882e-61
4.69414409226339 1.65433222745601e-61
4.6990491540108 1.15692218402305e-61
4.7039542157582 8.08689952191545e-62
4.7088592775056 5.65010378402523e-62
4.713764339253 3.94572926639169e-62
4.7186694010004 2.75419458909213e-62
4.7235744627478 1.92157985938599e-62
4.72847952449521 1.3400430024844e-62
4.73338458624261 9.34061586873565e-63
4.73828964799001 6.50771865172757e-63
4.74319470973741 4.53188108102935e-63
4.74809977148481 3.15445779675736e-63
4.75300483323221 2.19466085438586e-63
4.75790989497962 1.52618293431756e-63
4.76281495672702 1.06082134195251e-63
4.76772001847442 7.37011702235572e-64
4.77262508022182 5.11803201915326e-64
4.77753014196922 3.55245097533876e-64
4.78243520371662 2.46461829379192e-64
4.78734026546403 1.70910097509522e-64
4.79224532721143 1.18462871594295e-64
4.79715038895883 8.20716698287694e-65
4.80205545070623 5.68330237816117e-65
4.80696051245363 3.93373170757356e-65
4.81186557420103 2.72148026528574e-65
4.81677063594844 1.88192417914804e-65
4.82167569769584 1.30075509194928e-65
4.82658075944324 8.98639340050077e-66
4.83148582119064 6.20542882858831e-66
4.83639088293804 4.28306485625631e-66
4.84129594468544 2.95484008710887e-66
4.84620100643285 2.03755712550572e-66
4.85110606818025 1.40437174972311e-66
4.85601112992765 9.67499736572267e-67
4.86091619167505 6.66217606748023e-67
4.86582125342245 4.585406437284e-67
4.87072631516985 3.1545400560624e-67
4.87563137691726 2.16915574921e-67
4.88053643866466 1.4908773122896e-67
4.88544150041206 1.02421128146282e-67
4.89034656215946 7.03288772529742e-68
4.89525162390686 4.82696659336061e-68
4.90015668565426 3.31139799710148e-68
4.90506174740167 2.27062256848877e-68
};
\addlegendentry{Uhrenholt approx. with $\tilde{K}$}
\end{axis}

\end{tikzpicture}


==> figure_7548998f8f87535.tex <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{tikzpicture}
    \begin{axis}[%
    font=\small,
    hide axis,
    xmin=10,
    xmax=20,
    ymin=0,
    ymax=0.1,
    legend style={draw=white!15!black,legend cell align=center,legend columns=-1}
    ]
    \addlegendimage{thick, color0}
    \addlegendentry{BTVO};
    \addlegendimage{thick, color1}
    \addlegendentry{LM};
    \addlegendimage{thick, color2}
    \addlegendentry{BO};
    \addlegendimage{thick, color3}
    \addlegendentry{L-BFGS-B};
    \addlegendimage{thick, color4}
    \addlegendentry{NM};
    \end{axis}
\end{tikzpicture}

==> figure_796843290a49099.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
font=\small,
grid=both,
height=0.15 \textheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=74.4165999995, xmax=90.2016000105,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Fluorescence int.},
ymajorgrids,
ymin=1.42478426815838e-06, ymax=0.000139484617326691,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\)
}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:89.48410001,1.93324123803733e-06)
--(axis cs:89.48410001,1.86758032770557e-06)
--(axis cs:89.43410001,2.03101763476875e-06)
--(axis cs:89.38410001,2.46686003663329e-06)
--(axis cs:89.33410001,2.79078520445692e-06)
--(axis cs:89.28410001,3.3061902954135e-06)
--(axis cs:89.23410001,4.14296083601796e-06)
--(axis cs:89.18410001,4.93991563721943e-06)
--(axis cs:89.13410001,6.18875390078777e-06)
--(axis cs:89.08410001,8.04684416216653e-06)
--(axis cs:89.03410001,1.09293159914107e-05)
--(axis cs:88.9841,1.41483510900009e-05)
--(axis cs:88.9341,1.56006223550415e-05)
--(axis cs:88.8841,1.38029217739582e-05)
--(axis cs:88.8341,1.20891951107855e-05)
--(axis cs:88.7841,1.12248011679279e-05)
--(axis cs:88.7341,1.12600687411901e-05)
--(axis cs:88.6841,1.09865351973236e-05)
--(axis cs:88.6341,1.07074988328715e-05)
--(axis cs:88.5841,1.0089124832003e-05)
--(axis cs:88.5341,9.9170659453347e-06)
--(axis cs:88.4841,9.62339785231444e-06)
--(axis cs:88.4341,9.44593480102711e-06)
--(axis cs:88.3841,9.68186041963389e-06)
--(axis cs:88.3341,1.00077908434234e-05)
--(axis cs:88.2841,1.04568466149305e-05)
--(axis cs:88.2341,1.06430679917823e-05)
--(axis cs:88.1841,1.09544093945502e-05)
--(axis cs:88.1341,1.13090893523646e-05)
--(axis cs:88.0841,1.16316134541762e-05)
--(axis cs:88.0341,1.17911994917251e-05)
--(axis cs:87.9841,1.1354888971113e-05)
--(axis cs:87.9341,1.16279929146122e-05)
--(axis cs:87.8841,1.1676079114229e-05)
--(axis cs:87.8341,1.19093767505733e-05)
--(axis cs:87.7841,1.24739765983108e-05)
--(axis cs:87.7341,1.26963043000764e-05)
--(axis cs:87.6841,1.30166426390458e-05)
--(axis cs:87.6341,1.36488464764081e-05)
--(axis cs:87.5841,1.42851216108381e-05)
--(axis cs:87.5341,1.53631943158331e-05)
--(axis cs:87.4841,1.71849138348542e-05)
--(axis cs:87.4341,1.85021574288036e-05)
--(axis cs:87.3841,1.9973691675812e-05)
--(axis cs:87.3341,2.11597874849893e-05)
--(axis cs:87.2841,2.08839541318565e-05)
--(axis cs:87.2341,2.08653873325497e-05)
--(axis cs:87.1841,2.12373643409655e-05)
--(axis cs:87.1341,2.19077341997096e-05)
--(axis cs:87.0841,2.15700417455136e-05)
--(axis cs:87.0341,2.15251197465161e-05)
--(axis cs:86.9841,2.27568390520899e-05)
--(axis cs:86.9341,2.17526399346129e-05)
--(axis cs:86.8841,2.22164150733156e-05)
--(axis cs:86.8341,2.30237303125182e-05)
--(axis cs:86.7841,2.29006915995218e-05)
--(axis cs:86.7341,2.29729026149061e-05)
--(axis cs:86.6841,2.35749941879544e-05)
--(axis cs:86.6341,2.42728137947413e-05)
--(axis cs:86.5841,2.36596514288094e-05)
--(axis cs:86.5341,2.4260342115338e-05)
--(axis cs:86.4841,2.47096778179954e-05)
--(axis cs:86.4341,2.47321942697916e-05)
--(axis cs:86.3841,2.48808765447165e-05)
--(axis cs:86.3341,2.53865111029666e-05)
--(axis cs:86.2841,2.58827075110703e-05)
--(axis cs:86.2341,2.66110692999075e-05)
--(axis cs:86.1841,2.80325722749346e-05)
--(axis cs:86.1341,2.80262784847714e-05)
--(axis cs:86.0841,2.93839152820004e-05)
--(axis cs:86.0341,3.0709680281053e-05)
--(axis cs:85.9841,3.12166815731088e-05)
--(axis cs:85.9341,3.1663405816159e-05)
--(axis cs:85.8841,3.21602142999871e-05)
--(axis cs:85.8341,3.27493462635645e-05)
--(axis cs:85.7841,3.26859648594505e-05)
--(axis cs:85.7341,3.33154369061628e-05)
--(axis cs:85.6841,3.30742554658956e-05)
--(axis cs:85.6341,3.34619019127884e-05)
--(axis cs:85.5841,3.3638661581941e-05)
--(axis cs:85.5341,3.40327530554978e-05)
--(axis cs:85.4841,3.39339420588091e-05)
--(axis cs:85.4341,3.45036292128998e-05)
--(axis cs:85.3841,3.48662500354187e-05)
--(axis cs:85.3341,3.61238986085802e-05)
--(axis cs:85.2841,3.64058141518519e-05)
--(axis cs:85.2341,3.76948983868221e-05)
--(axis cs:85.1841,3.82472789331535e-05)
--(axis cs:85.1341,3.88663089669529e-05)
--(axis cs:85.0841,3.92394117271129e-05)
--(axis cs:85.0341,4.01167432515298e-05)
--(axis cs:84.9841,3.97134768579126e-05)
--(axis cs:84.9341,4.01682964623408e-05)
--(axis cs:84.8841,4.05786377389024e-05)
--(axis cs:84.8341,4.12808314429569e-05)
--(axis cs:84.7841,4.16637300451862e-05)
--(axis cs:84.7341,4.28320701666399e-05)
--(axis cs:84.6841,4.25828903203235e-05)
--(axis cs:84.6341,4.26144967401534e-05)
--(axis cs:84.5841,4.37943151627963e-05)
--(axis cs:84.5341,4.30353765746753e-05)
--(axis cs:84.4841,4.28709046430893e-05)
--(axis cs:84.4341,4.48888216280442e-05)
--(axis cs:84.3841,4.57971628022972e-05)
--(axis cs:84.3341,4.56284417765855e-05)
--(axis cs:84.2841,4.57147150540725e-05)
--(axis cs:84.2341,4.63903467536848e-05)
--(axis cs:84.1841,4.59960574026094e-05)
--(axis cs:84.1341,4.76845282903616e-05)
--(axis cs:84.0841,4.78526432351406e-05)
--(axis cs:84.0341,4.77679621142253e-05)
--(axis cs:83.9841,4.76385325958864e-05)
--(axis cs:83.9341,4.81102473309986e-05)
--(axis cs:83.8841,4.93314498846793e-05)
--(axis cs:83.8341,4.97553645133048e-05)
--(axis cs:83.7841,4.93855647154399e-05)
--(axis cs:83.7341,5.0415658050393e-05)
--(axis cs:83.6841,5.07694587462746e-05)
--(axis cs:83.6341,5.11602504297004e-05)
--(axis cs:83.5841,5.15949393353135e-05)
--(axis cs:83.5341,5.18657880249278e-05)
--(axis cs:83.4841,5.14414791540252e-05)
--(axis cs:83.4341,5.34728414343735e-05)
--(axis cs:83.3841,5.22629479487557e-05)
--(axis cs:83.3341,5.33925754143909e-05)
--(axis cs:83.2841,5.27093178177974e-05)
--(axis cs:83.2341,5.35068491102197e-05)
--(axis cs:83.1841,5.47674069038217e-05)
--(axis cs:83.1341,5.47145421647046e-05)
--(axis cs:83.0341,5.55703228679962e-05)
--(axis cs:82.9341,5.70138651228789e-05)
--(axis cs:82.8341,5.69309098451496e-05)
--(axis cs:82.7341,5.83879933405791e-05)
--(axis cs:82.6341,5.81692498853505e-05)
--(axis cs:82.5341,5.92910373046828e-05)
--(axis cs:82.4341,6.00603261195757e-05)
--(axis cs:82.3341,6.10475790987609e-05)
--(axis cs:82.2341,6.21445649698417e-05)
--(axis cs:82.1341,6.35919816932176e-05)
--(axis cs:82.0341,6.33410596956955e-05)
--(axis cs:81.9341,6.55570806515111e-05)
--(axis cs:81.8341,6.61655678904778e-05)
--(axis cs:81.7341,6.63334452217096e-05)
--(axis cs:81.6341,6.77123641214794e-05)
--(axis cs:81.5341,6.82668675337218e-05)
--(axis cs:81.4341,6.93057405710732e-05)
--(axis cs:81.3341,6.98024865951054e-05)
--(axis cs:81.2341,7.06473032947598e-05)
--(axis cs:81.1341,7.04911422265928e-05)
--(axis cs:81.0341,7.19651475415063e-05)
--(axis cs:80.9341,7.32395397754506e-05)
--(axis cs:80.8341,7.26377552464484e-05)
--(axis cs:80.7341,7.41743333913072e-05)
--(axis cs:80.6341,7.48704783425836e-05)
--(axis cs:80.5341,7.63157504162849e-05)
--(axis cs:80.4341,7.65443049749857e-05)
--(axis cs:80.3341,7.7583477207589e-05)
--(axis cs:80.2341,7.80356874310008e-05)
--(axis cs:80.1341,7.81115192753686e-05)
--(axis cs:80.0341,7.96605159626064e-05)
--(axis cs:79.9341,8.02555714092529e-05)
--(axis cs:79.8341,8.15906449014877e-05)
--(axis cs:79.7341,8.20467050922782e-05)
--(axis cs:79.6341,8.30976963124714e-05)
--(axis cs:79.5341,8.45994493682945e-05)
--(axis cs:79.4341,8.37837387339025e-05)
--(axis cs:79.3341,8.46310936795617e-05)
--(axis cs:79.2341,8.3960863936277e-05)
--(axis cs:79.1341,8.59336727606549e-05)
--(axis cs:79.0341,8.77280424293531e-05)
--(axis cs:78.9341,8.59982401790232e-05)
--(axis cs:78.8341,8.69017213985993e-05)
--(axis cs:78.7341,8.81947070247523e-05)
--(axis cs:78.6341,9.11288460821124e-05)
--(axis cs:78.5341,8.86428646007947e-05)
--(axis cs:78.4341,9.0353569403469e-05)
--(axis cs:78.3341,9.13239179094062e-05)
--(axis cs:78.2341,9.12593973510643e-05)
--(axis cs:78.1341,9.33114990380582e-05)
--(axis cs:78.0341,9.23395627247695e-05)
--(axis cs:77.9341,9.36210404589727e-05)
--(axis cs:77.8341,9.4194149979361e-05)
--(axis cs:77.7341,9.56970966335603e-05)
--(axis cs:77.6341,9.52883640761403e-05)
--(axis cs:77.5341,9.61420941445559e-05)
--(axis cs:77.4341,9.59373722259515e-05)
--(axis cs:77.3341,9.81639771333047e-05)
--(axis cs:77.2341,9.78798055063254e-05)
--(axis cs:77.1341,9.9238104653744e-05)
--(axis cs:77.0341,9.95272368010647e-05)
--(axis cs:76.9341,9.92108194771947e-05)
--(axis cs:76.8341,0.000100435166813243)
--(axis cs:76.7341,0.000101306050651835)
--(axis cs:76.6341,9.94613568961982e-05)
--(axis cs:76.5341,0.000100343506428492)
--(axis cs:76.4341,0.000100116333039436)
--(axis cs:76.3341,0.00010177554644508)
--(axis cs:76.2341,0.000105256915186637)
--(axis cs:76.1341,0.00010395577563957)
--(axis cs:76.0341,0.000103175791474291)
--(axis cs:75.9341,0.000103632001886631)
--(axis cs:75.8341,0.000104168606501797)
--(axis cs:75.7341,0.0001049744875978)
--(axis cs:75.6341,0.000105594326362075)
--(axis cs:75.5341,0.000105898951871074)
--(axis cs:75.4341,0.000106754636478551)
--(axis cs:75.3341,0.000106773651756862)
--(axis cs:75.2341,0.000107268297253482)
--(axis cs:75.1341,0.00010968723986124)
--(axis cs:75.1341,0.00011324953888328)
--(axis cs:75.1341,0.00011324953888328)
--(axis cs:75.2341,0.000110755329040231)
--(axis cs:75.3341,0.000110244077569347)
--(axis cs:75.4341,0.000110222966413185)
--(axis cs:75.5341,0.000109339462670279)
--(axis cs:75.6341,0.000109024109219068)
--(axis cs:75.7341,0.000108384004445106)
--(axis cs:75.8341,0.000107552019207594)
--(axis cs:75.9341,0.000106999185962651)
--(axis cs:76.0341,0.000106526434070546)
--(axis cs:76.1341,0.000107328131947509)
--(axis cs:76.2341,0.00010866789258783)
--(axis cs:76.3341,0.000105078167359567)
--(axis cs:76.4341,0.000103366402707)
--(axis cs:76.5341,0.000103601575276539)
--(axis cs:76.6341,0.000102689544321785)
--(axis cs:76.7341,0.000104589394894829)
--(axis cs:76.8341,0.000103691191715548)
--(axis cs:76.9341,0.000102428193661845)
--(axis cs:77.0341,0.000102752603218148)
--(axis cs:77.1341,0.000102452800330236)
--(axis cs:77.2341,0.000101051613681927)
--(axis cs:77.3341,0.000101342521210171)
--(axis cs:77.4341,9.90462556230719e-05)
--(axis cs:77.5341,9.92563132990648e-05)
--(axis cs:77.6341,9.83751925102962e-05)
--(axis cs:77.7341,9.87956089337869e-05)
--(axis cs:77.8341,9.72454290433272e-05)
--(axis cs:77.9341,9.66530125164361e-05)
--(axis cs:78.0341,9.53303516962438e-05)
--(axis cs:78.1341,9.63323687081768e-05)
--(axis cs:78.2341,9.42157327779535e-05)
--(axis cs:78.3341,9.42800438493772e-05)
--(axis cs:78.4341,9.32778181128279e-05)
--(axis cs:78.5341,9.15143183574834e-05)
--(axis cs:78.6341,9.4074735586472e-05)
--(axis cs:78.7341,9.10498418766045e-05)
--(axis cs:78.8341,8.97152658137583e-05)
--(axis cs:78.9341,8.87838874275436e-05)
--(axis cs:79.0341,9.05652971155735e-05)
--(axis cs:79.1341,8.87131858336127e-05)
--(axis cs:79.2341,8.6679644836409e-05)
--(axis cs:79.3341,8.7368656358832e-05)
--(axis cs:79.4341,8.64929913916663e-05)
--(axis cs:79.5341,8.73329332484209e-05)
--(axis cs:79.6341,8.57836482376953e-05)
--(axis cs:79.7341,8.46994887677334e-05)
--(axis cs:79.8341,8.42281078402312e-05)
--(axis cs:79.9341,8.28516162410703e-05)
--(axis cs:80.0341,8.22360719640237e-05)
--(axis cs:80.1341,8.06383850642947e-05)
--(axis cs:80.2341,8.05585140586321e-05)
--(axis cs:80.3341,8.00919240549114e-05)
--(axis cs:80.4341,7.90185135209908e-05)
--(axis cs:80.5341,7.87818261832107e-05)
--(axis cs:80.6341,7.72911915211089e-05)
--(axis cs:80.7341,7.65724009435833e-05)
--(axis cs:80.8341,7.49876685440406e-05)
--(axis cs:80.9341,7.56057427329642e-05)
--(axis cs:81.0341,7.42927448671627e-05)
--(axis cs:81.1341,7.27711175285059e-05)
--(axis cs:81.2341,7.2930266878116e-05)
--(axis cs:81.3341,7.2058809077567e-05)
--(axis cs:81.4341,7.1544957026223e-05)
--(axis cs:81.5341,7.04734483824492e-05)
--(axis cs:81.6341,6.98996540520733e-05)
--(axis cs:81.7341,6.84779984972069e-05)
--(axis cs:81.8341,6.83036991021483e-05)
--(axis cs:81.9341,6.7675230885509e-05)
--(axis cs:82.0341,6.53900673305256e-05)
--(axis cs:82.1341,6.56463268245607e-05)
--(axis cs:82.2341,6.41535550208818e-05)
--(axis cs:82.3341,6.30213031273884e-05)
--(axis cs:82.4341,6.20028569413845e-05)
--(axis cs:82.5341,6.12089932293765e-05)
--(axis cs:82.6341,6.00513732108769e-05)
--(axis cs:82.7341,6.02751089756441e-05)
--(axis cs:82.8341,5.87727936452857e-05)
--(axis cs:82.9341,5.88568211449443e-05)
--(axis cs:83.0341,5.73680611939864e-05)
--(axis cs:83.1341,5.64845661696035e-05)
--(axis cs:83.1841,5.65378846759998e-05)
--(axis cs:83.2341,5.52386256512364e-05)
--(axis cs:83.2841,5.44158918526761e-05)
--(axis cs:83.3341,5.5118814151355e-05)
--(axis cs:83.3841,5.39544371670594e-05)
--(axis cs:83.4341,5.52004940609424e-05)
--(axis cs:83.4841,5.31063623391468e-05)
--(axis cs:83.5341,5.35432307691511e-05)
--(axis cs:83.5841,5.32625141211171e-05)
--(axis cs:83.6341,5.28145500443615e-05)
--(axis cs:83.6841,5.24110990305497e-05)
--(axis cs:83.7341,5.20454862881983e-05)
--(axis cs:83.7841,5.0983073504294e-05)
--(axis cs:83.8341,5.13631635713725e-05)
--(axis cs:83.8841,5.09258259320914e-05)
--(axis cs:83.9341,4.96666232127271e-05)
--(axis cs:83.9841,4.91800470550795e-05)
--(axis cs:84.0341,4.93130637482313e-05)
--(axis cs:84.0841,4.93994246354152e-05)
--(axis cs:84.1341,4.92248160036979e-05)
--(axis cs:84.1841,4.74847882821857e-05)
--(axis cs:84.2341,4.78903225041116e-05)
--(axis cs:84.2841,4.7193133850008e-05)
--(axis cs:84.3341,4.71035086661557e-05)
--(axis cs:84.3841,4.72767236598954e-05)
--(axis cs:84.4341,4.63393877235112e-05)
--(axis cs:84.4841,4.42594975723353e-05)
--(axis cs:84.5341,4.44280852059275e-05)
--(axis cs:84.5841,4.52091953443593e-05)
--(axis cs:84.6341,4.39927665763285e-05)
--(axis cs:84.6841,4.3959833992699e-05)
--(axis cs:84.7341,4.42160007137432e-05)
--(axis cs:84.7841,4.30115790920542e-05)
--(axis cs:84.8341,4.26156878971786e-05)
--(axis cs:84.8841,4.18916103409744e-05)
--(axis cs:84.9341,4.14681730040268e-05)
--(axis cs:84.9841,4.09989725280974e-05)
--(axis cs:85.0341,4.14131968635145e-05)
--(axis cs:85.0841,4.05081329899123e-05)
--(axis cs:85.1341,4.01232285829209e-05)
--(axis cs:85.1841,3.94845935712297e-05)
--(axis cs:85.2341,3.89147896172858e-05)
--(axis cs:85.2841,3.75855589930967e-05)
--(axis cs:85.3341,3.72939047643371e-05)
--(axis cs:85.3841,3.59974644401347e-05)
--(axis cs:85.4341,3.56226005074778e-05)
--(axis cs:85.4841,3.50354110870669e-05)
--(axis cs:85.5341,3.51363746554565e-05)
--(axis cs:85.5841,3.47298561340537e-05)
--(axis cs:85.6341,3.4547210302356e-05)
--(axis cs:85.6841,3.41464254594115e-05)
--(axis cs:85.7341,3.43944751337733e-05)
--(axis cs:85.7841,3.37451003807971e-05)
--(axis cs:85.8341,3.38097149608077e-05)
--(axis cs:85.8841,3.32017327781879e-05)
--(axis cs:85.9341,3.26889738904798e-05)
--(axis cs:85.9841,3.2227899814311e-05)
--(axis cs:86.0341,3.17047381162298e-05)
--(axis cs:86.0841,3.03376981782662e-05)
--(axis cs:86.1341,2.89381030294551e-05)
--(axis cs:86.1841,2.89441271303179e-05)
--(axis cs:86.2341,2.74783420461557e-05)
--(axis cs:86.2841,2.67268590063442e-05)
--(axis cs:86.3341,2.62144912709985e-05)
--(axis cs:86.3841,2.56928480777381e-05)
--(axis cs:86.4341,2.55386728421159e-05)
--(axis cs:86.4841,2.55149609293011e-05)
--(axis cs:86.5341,2.50513190913975e-05)
--(axis cs:86.5841,2.44315815974305e-05)
--(axis cs:86.6341,2.50624603881699e-05)
--(axis cs:86.6841,2.43429773637836e-05)
--(axis cs:86.7341,2.37217241907897e-05)
--(axis cs:86.7841,2.36468432704264e-05)
--(axis cs:86.8341,2.37727246412106e-05)
--(axis cs:86.8841,2.29397573315282e-05)
--(axis cs:86.9341,2.24611092243648e-05)
--(axis cs:86.9841,2.34953056813926e-05)
--(axis cs:87.0341,2.22254160327658e-05)
--(axis cs:87.0841,2.22708148357166e-05)
--(axis cs:87.1341,2.26181462860971e-05)
--(axis cs:87.1841,2.19265569686055e-05)
--(axis cs:87.2341,2.15424597178571e-05)
--(axis cs:87.2841,2.1560879390659e-05)
--(axis cs:87.3341,2.18443791722918e-05)
--(axis cs:87.3841,2.06215364107159e-05)
--(axis cs:87.4341,1.91044714014418e-05)
--(axis cs:87.4841,1.77461110457475e-05)
--(axis cs:87.5341,1.58679097162826e-05)
--(axis cs:87.5841,1.47564224854483e-05)
--(axis cs:87.6341,1.41000532433618e-05)
--(axis cs:87.6841,1.34476820378428e-05)
--(axis cs:87.7341,1.31167220848308e-05)
--(axis cs:87.7841,1.28869948352173e-05)
--(axis cs:87.8341,1.23044290824754e-05)
--(axis cs:87.8841,1.20631511829041e-05)
--(axis cs:87.9341,1.20131019684316e-05)
--(axis cs:87.9841,1.17308821158783e-05)
--(axis cs:88.0341,1.21798435727411e-05)
--(axis cs:88.0841,1.20146962333063e-05)
--(axis cs:88.1341,1.16816208423743e-05)
--(axis cs:88.1841,1.13153340959905e-05)
--(axis cs:88.2341,1.09937357963123e-05)
--(axis cs:88.2841,1.08011785044594e-05)
--(axis cs:88.3341,1.03376933313349e-05)
--(axis cs:88.3841,1.00010667377334e-05)
--(axis cs:88.4341,9.75724989729284e-06)
--(axis cs:88.4841,9.93938737704859e-06)
--(axis cs:88.5341,1.02411888527068e-05)
--(axis cs:88.5841,1.04177929844684e-05)
--(axis cs:88.6341,1.10542447730083e-05)
--(axis cs:88.6841,1.13410212643246e-05)
--(axis cs:88.7341,1.16222338226792e-05)
--(axis cs:88.7841,1.158510685666e-05)
--(axis cs:88.8341,1.24752521802452e-05)
--(axis cs:88.8841,1.42404707217725e-05)
--(axis cs:88.9341,1.60922443204592e-05)
--(axis cs:88.9841,1.4594987976368e-05)
--(axis cs:89.03410001,1.12770288484055e-05)
--(axis cs:89.08410001,8.30592858596803e-06)
--(axis cs:89.13410001,6.39050836201634e-06)
--(axis cs:89.18410001,5.10278717037055e-06)
--(axis cs:89.23410001,4.28097801264294e-06)
--(axis cs:89.28410001,3.41803312858429e-06)
--(axis cs:89.33410001,2.88614492745296e-06)
--(axis cs:89.38410001,2.55187070291352e-06)
--(axis cs:89.43410001,2.1021121900653e-06)
--(axis cs:89.48410001,1.93324123803733e-06)
--cycle;

\addplot [semithick, color0]
table {%
89.48410001 1.90041078287145e-06
89.43410001 2.06656491241703e-06
89.38410001 2.5093653697734e-06
89.33410001 2.83846506595494e-06
89.28410001 3.36211171199889e-06
89.23410001 4.21196942433045e-06
89.18410001 5.02135140379499e-06
89.13410001 6.28963113140205e-06
89.08410001 8.17638637406728e-06
89.03410001 1.11031724199081e-05
88.9841 1.43716695331844e-05
88.9341 1.58464333377504e-05
88.8841 1.40216962478654e-05
88.8341 1.22822236455154e-05
88.7841 1.1404954012294e-05
88.7341 1.14411512819346e-05
88.6841 1.11637782308241e-05
88.6341 1.08808718029399e-05
88.5841 1.02534589082357e-05
88.5341 1.00791273990207e-05
88.4841 9.78139261468152e-06
88.4341 9.60159234915998e-06
88.3841 9.84146357868366e-06
88.3341 1.01727420873791e-05
88.2841 1.0629012559695e-05
88.2341 1.08184018940473e-05
88.1841 1.11348717452703e-05
88.1341 1.14953550973694e-05
88.0841 1.18231548437412e-05
88.0341 1.19855215322331e-05
87.9841 1.15428855434956e-05
87.9341 1.18205474415219e-05
87.8841 1.18696151485666e-05
87.8341 1.21069029165243e-05
87.7841 1.26804857167641e-05
87.7341 1.29065131924536e-05
87.6841 1.32321623384443e-05
87.6341 1.38744498598849e-05
87.5841 1.45207720481432e-05
87.5341 1.56155520160579e-05
87.4841 1.74655124403008e-05
87.4341 1.88033144151227e-05
87.3841 2.0297614043264e-05
87.3341 2.15020833286405e-05
87.2841 2.12224167612577e-05
87.2341 2.12039235252034e-05
87.1841 2.15819606547855e-05
87.1341 2.22629402429033e-05
87.0841 2.19204282906151e-05
87.0341 2.18752678896409e-05
86.9841 2.31260723667412e-05
86.9341 2.21068745794889e-05
86.8841 2.25780862024219e-05
86.8341 2.33982274768644e-05
86.7841 2.32737674349741e-05
86.7341 2.33473134028479e-05
86.6841 2.3958985775869e-05
86.6341 2.46676370914556e-05
86.5841 2.40456165131199e-05
86.5341 2.46558306033678e-05
86.4841 2.51123193736482e-05
86.4341 2.51354335559537e-05
86.3841 2.52868623112273e-05
86.3341 2.58005011869825e-05
86.2841 2.63047832587072e-05
86.2341 2.70447056730316e-05
86.1841 2.84883497026262e-05
86.1341 2.84821907571133e-05
86.0841 2.98608067301333e-05
86.0341 3.12072091986414e-05
85.9841 3.17222906937099e-05
85.9341 3.21761898533194e-05
85.8841 3.26809735390875e-05
85.8341 3.32795306121861e-05
85.7841 3.32155326201238e-05
85.7341 3.3854956019968e-05
85.6841 3.36103404626536e-05
85.6341 3.40045561075722e-05
85.5841 3.41842588579973e-05
85.5341 3.45845638554771e-05
85.4841 3.4484676572938e-05
85.4341 3.50631148601888e-05
85.3841 3.54318572377767e-05
85.3341 3.67089016864586e-05
85.2841 3.69956865724743e-05
85.2341 3.8304844002054e-05
85.1841 3.88659362521916e-05
85.1341 3.94947687749369e-05
85.0841 3.98737723585126e-05
85.0341 4.07649700575221e-05
84.9841 4.0356224693005e-05
84.9341 4.08182347331838e-05
84.8841 4.12351240399384e-05
84.8341 4.19482596700677e-05
84.7841 4.23376545686202e-05
84.7341 4.35240354401916e-05
84.6841 4.32713621565113e-05
84.6341 4.33036316582409e-05
84.5841 4.45017552535778e-05
84.5341 4.37317308903014e-05
84.4841 4.35652011077123e-05
84.4341 4.56141046757777e-05
84.3841 4.65369432310963e-05
84.3341 4.63659752213706e-05
84.2841 4.64539244520403e-05
84.2341 4.71403346288982e-05
84.1841 4.67404228423975e-05
84.1341 4.84546721470297e-05
84.0841 4.86260339352779e-05
84.0341 4.85405129312283e-05
83.9841 4.8409289825483e-05
83.9341 4.88884352718629e-05
83.8841 5.01286379083853e-05
83.8341 5.05592640423386e-05
83.7841 5.01843191098669e-05
83.7341 5.12305721692957e-05
83.6841 5.15902788884122e-05
83.6341 5.19874002370309e-05
83.5841 5.24287267282153e-05
83.5341 5.27045093970395e-05
83.4841 5.2273920746586e-05
83.4341 5.4336667747658e-05
83.3841 5.31086925579076e-05
83.3341 5.42556947828729e-05
83.2841 5.35626048352368e-05
83.2341 5.43727373807281e-05
83.1841 5.56526457899107e-05
83.1341 5.55995541671541e-05
83.0341 5.64691920309913e-05
82.9341 5.79353431339116e-05
82.8341 5.78518517452176e-05
82.7341 5.93315511581116e-05
82.6341 5.91103115481137e-05
82.5341 6.02500152670297e-05
82.4341 6.10315915304801e-05
82.3341 6.20344411130747e-05
82.2341 6.31490599953618e-05
82.1341 6.46191542588891e-05
82.0341 6.43655635131106e-05
81.9341 6.66161557685101e-05
81.8341 6.72346334963131e-05
81.7341 6.74057218594583e-05
81.6341 6.88060090867764e-05
81.5341 6.93701579580855e-05
81.4341 7.04253487986481e-05
81.3341 7.09306478363362e-05
81.2341 7.17887850864379e-05
81.1341 7.16311298775494e-05
81.0341 7.31289462043345e-05
80.9341 7.44226412542074e-05
80.8341 7.38127118952445e-05
80.7341 7.53733671674452e-05
80.6341 7.60808349318463e-05
80.5341 7.75487882997478e-05
80.4341 7.77814092479883e-05
80.3341 7.88377006312502e-05
80.2341 7.92971007448165e-05
80.1341 7.93749521698316e-05
80.0341 8.0948293963315e-05
79.9341 8.15535938251616e-05
79.8341 8.29093763708594e-05
79.7341 8.33730969300058e-05
79.6341 8.44406722750834e-05
79.5341 8.59661913083577e-05
79.4341 8.51383650627844e-05
79.3341 8.59998750191968e-05
79.2341 8.5320254386343e-05
79.1341 8.73234292971338e-05
79.0341 8.91466697724633e-05
78.9341 8.73910638032834e-05
78.8341 8.83084936061788e-05
78.7341 8.96222744506784e-05
78.6341 9.26017908342922e-05
78.5341 9.00785914791391e-05
78.4341 9.18156937581485e-05
78.3341 9.28019808793917e-05
78.2341 9.27375650645089e-05
78.1341 9.48219338731175e-05
78.0341 9.38349572105066e-05
77.9341 9.51370264877044e-05
77.8341 9.57197895113441e-05
77.7341 9.72463527836736e-05
77.6341 9.68317782932183e-05
77.5341 9.76992037218104e-05
77.4341 9.74918139245117e-05
77.3341 9.97532491717379e-05
77.2341 9.9465709594126e-05
77.1341 0.00010084545249199
77.0341 0.000101139920009606
76.9341 0.00010081950656952
76.8341 0.000102063179264396
76.7341 0.000102947722773332
76.6341 0.000101075450608991
76.5341 0.000101972540852515
76.4341 0.000101741367873218
76.3341 0.000103426856902324
76.2341 0.000106962403887233
76.1341 0.00010564195379354
76.0341 0.000104851112772419
75.9341 0.000105315593924641
75.8341 0.000105860312854696
75.7341 0.000106679246021453
75.6341 0.000107309217790572
75.5341 0.000107619207270676
75.4341 0.000108488801445868
75.3341 0.000108508864663105
75.2341 0.000109011813146856
75.1341 0.00011146838937226
};
\addplot [semithick, color1]
table {%
89.48410001 1.75484589497522e-06
89.43410001 2.09728509939366e-06
89.38410001 2.49595492946946e-06
89.33410001 2.96338248074006e-06
89.28410001 3.52437314864216e-06
89.23410001 4.22052941032499e-06
89.18410001 5.12428330679895e-06
89.13410001 6.36832198298503e-06
89.08410001 8.18342547164078e-06
89.03410001 1.08836184015005e-05
88.9841 1.42880276397176e-05
88.9341 1.60434810320959e-05
88.8841 1.43901077951457e-05
88.8341 1.22686159919155e-05
88.7841 1.13845730291251e-05
88.7341 1.12451371685917e-05
88.6841 1.1209046908497e-05
88.6341 1.07543488396609e-05
88.5841 1.01961575174601e-05
88.5341 9.88769787521526e-06
88.4841 9.74561228259777e-06
88.4341 9.76241205095573e-06
88.3841 9.94301142314035e-06
88.3341 1.02178830029226e-05
88.2841 1.05508127190981e-05
88.2341 1.08966849949006e-05
88.1841 1.12136243800567e-05
88.1341 1.14719947162444e-05
88.0841 1.16577725101208e-05
88.0341 1.17716846852972e-05
87.9841 1.18273986985994e-05
87.9341 1.18551442251663e-05
87.8841 1.19033261009729e-05
87.8341 1.20249874248679e-05
87.7841 1.22655165970091e-05
87.7341 1.26750960934319e-05
87.6841 1.32291928719884e-05
87.6341 1.39485218623267e-05
87.5841 1.48375567108165e-05
87.5341 1.59033273533408e-05
87.4841 1.71606597273631e-05
87.4341 1.86141089436118e-05
87.3841 2.01065809717789e-05
87.3341 2.11316176773147e-05
87.2841 2.14763062165833e-05
87.2341 2.1372634394187e-05
87.1841 2.13202272873768e-05
87.1341 2.15443775467588e-05
87.0841 2.18069987588831e-05
87.0341 2.20171732075666e-05
86.9841 2.22576160783771e-05
86.9341 2.25703879229526e-05
86.8841 2.29065248613375e-05
86.8341 2.31951627990035e-05
86.7841 2.3405845380549e-05
86.7341 2.35689839014933e-05
86.6841 2.37517209356749e-05
86.6341 2.40057638925697e-05
86.5841 2.43310244487672e-05
86.5341 2.46824831293756e-05
86.4841 2.50076799885226e-05
86.4341 2.52905480680565e-05
86.3841 2.55709448381249e-05
86.3341 2.59375443121184e-05
86.2841 2.64723229253696e-05
86.2341 2.72015285623997e-05
86.1841 2.8076079625504e-05
86.1341 2.90010633294621e-05
86.0841 2.98880414575445e-05
86.0341 3.06879001950596e-05
85.9841 3.1383398236616e-05
85.9341 3.19566489712718e-05
85.8841 3.24259325541724e-05
85.8341 3.28383918496307e-05
85.7841 3.32328171690899e-05
85.7341 3.36254876361727e-05
85.6841 3.39669382475844e-05
85.6341 3.42294651745253e-05
85.5841 3.44406221228279e-05
85.5341 3.46569502923687e-05
85.4841 3.49345809658277e-05
85.4341 3.5310846402812e-05
85.3841 3.57975886705493e-05
85.3341 3.6383370611994e-05
85.2841 3.70391539172681e-05
85.2341 3.77246325750222e-05
85.1841 3.83944210499456e-05
85.1341 3.9037346695673e-05
85.0841 3.96293892362287e-05
85.0341 4.01490859342998e-05
84.9841 4.0581346098298e-05
84.9341 4.09474661450878e-05
84.8841 4.1304429850627e-05
84.8341 4.17047889621257e-05
84.7841 4.2163337112025e-05
84.7341 4.26606976829875e-05
84.6841 4.31664261411253e-05
84.6341 4.36535318378854e-05
84.5841 4.41065045614377e-05
84.5341 4.45356162724808e-05
84.4841 4.49483800496076e-05
84.4341 4.53593528186743e-05
84.3841 4.57738969448902e-05
84.3341 4.6180357942783e-05
84.2841 4.65725371264633e-05
84.2341 4.6951006864419e-05
84.1841 4.73222827572653e-05
84.1341 4.76968516296349e-05
84.0841 4.8085930335961e-05
84.0341 4.84972763725491e-05
83.9841 4.89303425417834e-05
83.9341 4.93760398871117e-05
83.8841 4.98230221222619e-05
83.8341 5.02628172973662e-05
83.7841 5.06897114808309e-05
83.7341 5.10990566346226e-05
83.6841 5.14875656135314e-05
83.6341 5.18555509491305e-05
83.5841 5.22086564538104e-05
83.5341 5.25532228948756e-05
83.4841 5.29061847388213e-05
83.4341 5.32746060675593e-05
83.3841 5.36616875825706e-05
83.3341 5.4063909002106e-05
83.2841 5.44704622067419e-05
83.2341 5.48621540647301e-05
83.1841 5.52278017215951e-05
83.1341 5.56038517735966e-05
83.0341 5.63878512449732e-05
82.9341 5.72267219924705e-05
82.8341 5.80491102064632e-05
82.7341 5.88722718591011e-05
82.6341 5.97075519213709e-05
82.5341 6.05513386844588e-05
82.4341 6.14187177045978e-05
82.3341 6.22644118079407e-05
82.2341 6.30744831459769e-05
82.1341 6.38946141857488e-05
82.0341 6.47494946971561e-05
81.9341 6.56378764394374e-05
81.8341 6.65104768836258e-05
81.7341 6.73428048321028e-05
81.6341 6.81566005502711e-05
81.5341 6.89705488445122e-05
81.4341 6.97826181933675e-05
81.3341 7.06145455813638e-05
81.2341 7.1445247358632e-05
81.1341 7.22690221488016e-05
81.0341 7.30846202703192e-05
80.9341 7.38670232559092e-05
80.8341 7.46303909506652e-05
80.7341 7.54093145685541e-05
80.6341 7.621672177679e-05
80.5341 7.70346080333762e-05
80.4341 7.78323530701073e-05
80.3341 7.86149926015424e-05
80.2341 7.93978611766656e-05
80.1341 8.01831906940434e-05
80.0341 8.09651704881693e-05
79.9341 8.17407549756877e-05
79.8341 8.25026346151215e-05
79.7341 8.32570868790231e-05
79.6341 8.40013189945653e-05
79.5341 8.47274735984704e-05
79.4341 8.5441448589767e-05
79.3341 8.61555975911712e-05
79.2341 8.68741630658261e-05
79.1341 8.75879158896383e-05
79.0341 8.82771647728336e-05
78.9341 8.89507790805531e-05
78.8341 8.96244709956258e-05
78.7341 9.02885838914198e-05
78.6341 9.09433218063985e-05
78.5341 9.15931976020543e-05
78.4341 9.22349180329647e-05
78.3341 9.28723286631008e-05
78.2341 9.35043697588582e-05
78.1341 9.4124742005191e-05
78.0341 9.47335380082706e-05
77.9341 9.53373398439955e-05
77.8341 9.59398242834693e-05
77.7341 9.65384722188736e-05
77.6341 9.71260001573948e-05
77.5341 9.77064880532461e-05
77.4341 9.82939130100322e-05
77.3341 9.88679679757084e-05
77.2341 9.9428470409715e-05
77.1341 9.99847858403064e-05
77.0341 0.000100537574469578
76.9341 0.000101084422730773
76.8341 0.00010162535536311
76.7341 0.000102157929983272
76.6341 0.000102679456847511
76.5341 0.000103194345705036
76.4341 0.000103706631459486
76.3341 0.00010421565286156
76.2341 0.000104714477354616
76.1341 0.000105212085253749
76.0341 0.000105710473277595
75.9341 0.00010620100833742
75.8341 0.000106682762169778
75.7341 0.00010715891794653
75.6341 0.000107631067031071
75.5341 0.000108098497921311
75.4341 0.000108565549329171
75.3341 0.000109032715278699
75.2341 0.000109495407028393
75.1341 0.000109951472806322
};
\end{axis}

\end{tikzpicture}


==> figure_80f4dfdefd72c89.tex <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{tikzpicture}
    \begin{axis}[%
    font=\small,
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=center,legend columns=-1}
    ]
    \addlegendimage{thick, color0}
    \addlegendentry{BTVO w/ d};
    \addlegendimage{thick, color0, dashed}
    \addlegendentry{BTVO};
    \addlegendimage{thick, color1}
    \addlegendentry{LM w/ d};    
    \addlegendimage{thick, color1, dashed}
    \addlegendentry{LM};
    \addlegendimage{thick, color2}
    \addlegendentry{BO w/ d};
    \addlegendimage{thick, color3}
    \addlegendentry{L-BFGS-B w/ d};
    \end{axis}
\end{tikzpicture}

==> figure_8e081125dadcda5.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.25 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-4, xmax=84,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance \(\displaystyle d\) to \(\displaystyle \vec{p}_{\rm LSQE}\)},
ymajorgrids,
ymin=0.09, ymax=3080.69944211657,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,2890.9079779011)
--(axis cs:0,1387.88405271187)
--(axis cs:1,650.242462249808)
--(axis cs:2,123.407079204642)
--(axis cs:3,82.2003005578108)
--(axis cs:4,56.7642570851825)
--(axis cs:5,30.8713181648024)
--(axis cs:6,19.5917950151634)
--(axis cs:7,12.0859708457369)
--(axis cs:8,7.0984325874627)
--(axis cs:9,4.95204985570354)
--(axis cs:10,3.20690717549837)
--(axis cs:11,1.89281491774425)
--(axis cs:12,1.39895533958858)
--(axis cs:13,1.14684574113085)
--(axis cs:14,0.883231814725976)
--(axis cs:15,0.617721856429997)
--(axis cs:16,0.334435629298208)
--(axis cs:17,0.254293117408413)
--(axis cs:18,0.243494393030782)
--(axis cs:19,0.242137425843851)
--(axis cs:20,0.24386984790664)
--(axis cs:21,0.249784695283354)
--(axis cs:22,0.232705965048419)
--(axis cs:23,0.239935133862729)
--(axis cs:24,0.227258624590335)
--(axis cs:25,0.224050423280508)
--(axis cs:26,0.224479463628833)
--(axis cs:27,0.222625750753602)
--(axis cs:28,0.230017452008528)
--(axis cs:29,0.229619639674261)
--(axis cs:30,0.229279852383185)
--(axis cs:31,0.211988814737337)
--(axis cs:32,0.184767943592432)
--(axis cs:33,0.153383319992483)
--(axis cs:34,0.119463533234417)
--(axis cs:35,0.0868389272648227)
--(axis cs:36,0.072546203959491)
--(axis cs:37,0.0486975114509417)
--(axis cs:38,0.020619429303381)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:80,0.0402215217867782)
--(axis cs:80,0.0402215217867782)
--(axis cs:79,0.0410089095368844)
--(axis cs:78,0.0418328669939721)
--(axis cs:77,0.0426918335073412)
--(axis cs:76,0.0434871431888038)
--(axis cs:75,0.044432338532945)
--(axis cs:74,0.0453965067726213)
--(axis cs:73,0.0463973442530582)
--(axis cs:72,0.0473820714027696)
--(axis cs:71,0.0485033711157139)
--(axis cs:70,0.0495861607039384)
--(axis cs:69,0.0508219783021903)
--(axis cs:68,0.0521817959682071)
--(axis cs:67,0.0534397551352922)
--(axis cs:66,0.0549084554755863)
--(axis cs:65,0.0564618370179204)
--(axis cs:64,0.0566182912602378)
--(axis cs:63,0.0566344869649395)
--(axis cs:62,0.0566497083611881)
--(axis cs:61,0.0566669237639554)
--(axis cs:60,0.0704343717610806)
--(axis cs:59,0.0918874753871261)
--(axis cs:58,0.104224810608951)
--(axis cs:57,0.109339903290473)
--(axis cs:56,0.111367808325544)
--(axis cs:55,0.112245483207844)
--(axis cs:54,0.121460814997324)
--(axis cs:53,0.121476737999468)
--(axis cs:52,0.121494050414269)
--(axis cs:51,0.121512025751368)
--(axis cs:50,0.142578413488355)
--(axis cs:49,0.142594636355619)
--(axis cs:48,0.14625054390424)
--(axis cs:47,0.151548214067091)
--(axis cs:46,0.16593335751656)
--(axis cs:45,0.168660112200391)
--(axis cs:44,0.170939921488111)
--(axis cs:43,0.202326917191598)
--(axis cs:42,0.203357358768563)
--(axis cs:41,0.203483305269777)
--(axis cs:40,0.204022882766032)
--(axis cs:39,0.208765494005447)
--(axis cs:38,0.222024983590818)
--(axis cs:37,0.245480561531851)
--(axis cs:36,0.366364025985454)
--(axis cs:35,0.600616716789948)
--(axis cs:34,0.857824645745633)
--(axis cs:33,1.10933162534596)
--(axis cs:32,1.3438003286564)
--(axis cs:31,1.57018351071164)
--(axis cs:30,1.78155117004917)
--(axis cs:29,1.97012008921918)
--(axis cs:28,2.15636787025177)
--(axis cs:27,2.32863065368533)
--(axis cs:26,2.49629496383778)
--(axis cs:25,2.65976402332321)
--(axis cs:24,2.81690900418427)
--(axis cs:23,2.97174200280901)
--(axis cs:22,3.11042996860518)
--(axis cs:21,3.25602061155174)
--(axis cs:20,3.37649500324905)
--(axis cs:19,3.49431429468833)
--(axis cs:18,3.60191908089527)
--(axis cs:17,3.70778384271081)
--(axis cs:16,3.86110994868794)
--(axis cs:15,4.2031331508438)
--(axis cs:14,4.63685254977021)
--(axis cs:13,5.10687271053312)
--(axis cs:12,5.80681482232165)
--(axis cs:11,6.89246917225698)
--(axis cs:10,9.11116581448238)
--(axis cs:9,12.8420520662488)
--(axis cs:8,21.1053796379942)
--(axis cs:7,32.2635520702029)
--(axis cs:6,42.0990928758295)
--(axis cs:5,54.375323741345)
--(axis cs:4,83.0093462937237)
--(axis cs:3,109.777512036899)
--(axis cs:2,157.83308635436)
--(axis cs:1,1295.89792882523)
--(axis cs:0,2890.9079779011)
--cycle;

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:0,2542.69800902459)
--(axis cs:0,1244.25944515611)
--(axis cs:1,444.736061361635)
--(axis cs:2,444.736061361635)
--(axis cs:3,249.609140114347)
--(axis cs:4,249.609140114347)
--(axis cs:5,241.362331619039)
--(axis cs:6,102.573182757891)
--(axis cs:7,87.9330038836365)
--(axis cs:8,80.3120583179897)
--(axis cs:9,67.6924720159403)
--(axis cs:10,43.1385264266848)
--(axis cs:11,34.2226450252087)
--(axis cs:12,30.3461730938076)
--(axis cs:13,27.6159413258096)
--(axis cs:14,25.7682967225583)
--(axis cs:15,21.129798858805)
--(axis cs:16,18.889719168288)
--(axis cs:17,12.595251464499)
--(axis cs:18,9.02076163405973)
--(axis cs:19,6.55961718218821)
--(axis cs:20,6.55961718218821)
--(axis cs:21,6.22599979754449)
--(axis cs:22,5.96594557225443)
--(axis cs:23,5.81852824865052)
--(axis cs:24,5.92377932702984)
--(axis cs:25,5.62125297470415)
--(axis cs:26,5.40961452749764)
--(axis cs:27,5.2037897236986)
--(axis cs:28,5.05701551960285)
--(axis cs:29,4.53706424584358)
--(axis cs:30,3.53622229051458)
--(axis cs:31,3.0940057403469)
--(axis cs:32,2.93983424782637)
--(axis cs:33,2.63093924160185)
--(axis cs:34,2.10499411596457)
--(axis cs:35,1.72557675748034)
--(axis cs:36,1.36414215898954)
--(axis cs:37,1.18442551824267)
--(axis cs:38,0.935046549463004)
--(axis cs:39,0.751875861149271)
--(axis cs:40,0.492240486879276)
--(axis cs:41,0.130259436184572)
--(axis cs:42,0.068414890953767)
--(axis cs:43,0.0680502095921656)
--(axis cs:44,0.0846434926172486)
--(axis cs:45,0.0899921710841171)
--(axis cs:46,0.0871451502010239)
--(axis cs:47,0.0989682864177429)
--(axis cs:48,0.112714570143268)
--(axis cs:49,0.12555501861041)
--(axis cs:50,0.0999699672877933)
--(axis cs:51,0.0896824701971828)
--(axis cs:52,0.0555774680660497)
--(axis cs:53,0.0555774680660497)
--(axis cs:54,0.0492262014573329)
--(axis cs:55,0.0491953284720773)
--(axis cs:56,0.0491953284720773)
--(axis cs:57,0.0442776808049587)
--(axis cs:58,0.0442383589434727)
--(axis cs:59,0.0442383589434727)
--(axis cs:60,0.0436855933945995)
--(axis cs:61,0.0436377633158657)
--(axis cs:62,0.0439558359742942)
--(axis cs:63,0.0275401442188399)
--(axis cs:64,0.0275401442188399)
--(axis cs:65,0.0275401442188399)
--(axis cs:66,0.0200036391141422)
--(axis cs:67,0.0200036391141422)
--(axis cs:68,0.0181604745421773)
--(axis cs:69,0.016734567366575)
--(axis cs:70,0.016734567366575)
--(axis cs:71,0.016734567366575)
--(axis cs:72,0.016734567366575)
--(axis cs:73,0.0164765429761624)
--(axis cs:74,0.0164765429761624)
--(axis cs:75,0.0164765429761624)
--(axis cs:76,0.0164765429761624)
--(axis cs:77,0.0164765429761624)
--(axis cs:78,0.0164765429761624)
--(axis cs:79,0.0164465568335792)
--(axis cs:80,0.0160170124713822)
--(axis cs:80,0.0397905586179389)
--(axis cs:80,0.0397905586179389)
--(axis cs:79,0.0399381635891257)
--(axis cs:78,0.0399488312928887)
--(axis cs:77,0.0399488312928887)
--(axis cs:76,0.0399488312928887)
--(axis cs:75,0.0399488312928887)
--(axis cs:74,0.0399488312928887)
--(axis cs:73,0.0399488312928887)
--(axis cs:72,0.0403297458697576)
--(axis cs:71,0.0403297458697576)
--(axis cs:70,0.0403297458697576)
--(axis cs:69,0.0403297458697576)
--(axis cs:68,0.0408927513818683)
--(axis cs:67,0.0418494713895979)
--(axis cs:66,0.0418494713895979)
--(axis cs:65,0.0579495096666212)
--(axis cs:64,0.0579495096666212)
--(axis cs:63,0.0579495096666212)
--(axis cs:62,0.10415377764026)
--(axis cs:61,0.122715444783246)
--(axis cs:60,0.122732541690827)
--(axis cs:59,0.122932853780909)
--(axis cs:58,0.122932853780909)
--(axis cs:57,0.122947296927449)
--(axis cs:56,0.128812641320383)
--(axis cs:55,0.128812641320383)
--(axis cs:54,0.128823565369769)
--(axis cs:53,0.157363926931309)
--(axis cs:52,0.157363926931309)
--(axis cs:51,0.407920640973983)
--(axis cs:50,0.694634654215608)
--(axis cs:49,0.954303436233146)
--(axis cs:48,1.21968588475085)
--(axis cs:47,1.4929960742468)
--(axis cs:46,1.71692203526613)
--(axis cs:45,1.88221598112476)
--(axis cs:44,2.10749548122196)
--(axis cs:43,2.41586710902935)
--(axis cs:42,2.4231219320011)
--(axis cs:41,2.76124043364215)
--(axis cs:40,3.22485300930787)
--(axis cs:39,3.66147702848449)
--(axis cs:38,3.9511795861218)
--(axis cs:37,4.31728692931077)
--(axis cs:36,4.74797218708365)
--(axis cs:35,5.27672995944591)
--(axis cs:34,5.84355124547669)
--(axis cs:33,6.27532892476189)
--(axis cs:32,6.92895826467528)
--(axis cs:31,7.04414565630246)
--(axis cs:30,7.61583406040612)
--(axis cs:29,9.55371358237936)
--(axis cs:28,10.6106887547731)
--(axis cs:27,10.9064659510364)
--(axis cs:26,11.3824494997264)
--(axis cs:25,12.3937660617439)
--(axis cs:24,19.7105540531364)
--(axis cs:23,31.5200208330402)
--(axis cs:22,31.6217810807991)
--(axis cs:21,31.8174557297062)
--(axis cs:20,32.0772921015022)
--(axis cs:19,32.0772921015022)
--(axis cs:18,34.3178638189865)
--(axis cs:17,37.9026026941762)
--(axis cs:16,47.7387205996612)
--(axis cs:15,51.7829258726888)
--(axis cs:14,62.3493932380261)
--(axis cs:13,69.9364213806269)
--(axis cs:12,75.047767106789)
--(axis cs:11,79.2645218025871)
--(axis cs:10,100.19886863363)
--(axis cs:9,119.369484726251)
--(axis cs:8,124.920522828864)
--(axis cs:7,139.979738945792)
--(axis cs:6,169.35831541142)
--(axis cs:5,546.372010951965)
--(axis cs:4,764.749515637993)
--(axis cs:3,764.749515637993)
--(axis cs:2,1007.62840469863)
--(axis cs:1,1007.62840469863)
--(axis cs:0,2542.69800902459)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,2933.99947276695)
--(axis cs:0,1433.50579020002)
--(axis cs:1,787.746435147835)
--(axis cs:2,460.869605176139)
--(axis cs:3,295.497797557434)
--(axis cs:4,177.235560424014)
--(axis cs:5,116.275773012342)
--(axis cs:6,65.9511878806391)
--(axis cs:7,31.7818273828737)
--(axis cs:8,12.1605536448536)
--(axis cs:9,10.2630992380927)
--(axis cs:10,9.822007396071)
--(axis cs:11,9.2779503459769)
--(axis cs:12,5.77500042191195)
--(axis cs:13,5.25427190092829)
--(axis cs:14,4.97019378638613)
--(axis cs:15,4.77455805473242)
--(axis cs:16,4.77455805473242)
--(axis cs:17,4.60275390291563)
--(axis cs:18,4.52505856228091)
--(axis cs:19,2.1280780358057)
--(axis cs:20,1.3031242026865)
--(axis cs:21,0.223960661561305)
--(axis cs:22,0.188334397998956)
--(axis cs:23,0.005)
--(axis cs:24,0.005)
--(axis cs:25,0.253664576031738)
--(axis cs:26,0.433342865133078)
--(axis cs:27,0.327501004216208)
--(axis cs:28,0.244346825531045)
--(axis cs:29,0.242886860777449)
--(axis cs:30,0.198645706538521)
--(axis cs:31,0.155840970947828)
--(axis cs:32,0.0286154998220198)
--(axis cs:33,0.00993778105101095)
--(axis cs:34,0.00714237281679309)
--(axis cs:35,0.00656524436089567)
--(axis cs:36,0.005)
--(axis cs:37,0.005)
--(axis cs:38,0.005)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:80,9.02419068554323e-05)
--(axis cs:80,9.02419068554323e-05)
--(axis cs:79,9.02419068554323e-05)
--(axis cs:78,9.02419068554323e-05)
--(axis cs:77,9.02419068554323e-05)
--(axis cs:76,9.02419068554323e-05)
--(axis cs:75,9.02419068554323e-05)
--(axis cs:74,9.02419068554323e-05)
--(axis cs:73,9.02419068554323e-05)
--(axis cs:72,0.000120635465546827)
--(axis cs:71,0.000686402461135412)
--(axis cs:70,0.00705164333080277)
--(axis cs:69,0.0143679247510472)
--(axis cs:68,0.0407695425859457)
--(axis cs:67,0.0412172715000216)
--(axis cs:66,0.0412172715000216)
--(axis cs:65,0.0412172715000216)
--(axis cs:64,0.105127040673623)
--(axis cs:63,0.105127040673623)
--(axis cs:62,0.105127040673623)
--(axis cs:61,0.105127040673623)
--(axis cs:60,0.21741679995319)
--(axis cs:59,0.21741679995319)
--(axis cs:58,0.21741679995319)
--(axis cs:57,0.21741679995319)
--(axis cs:56,0.374918885405896)
--(axis cs:55,0.391159541473768)
--(axis cs:54,0.504491079450305)
--(axis cs:53,0.508109226420636)
--(axis cs:52,0.508109226420636)
--(axis cs:51,0.508109226420636)
--(axis cs:50,0.657654950160954)
--(axis cs:49,0.69043028747506)
--(axis cs:48,0.780207655116296)
--(axis cs:47,0.833280860770987)
--(axis cs:46,0.90499297830899)
--(axis cs:45,0.940740191158945)
--(axis cs:44,0.957388923105207)
--(axis cs:43,1.09635337306408)
--(axis cs:42,1.11396706571307)
--(axis cs:41,1.24966437718395)
--(axis cs:40,1.26805355944121)
--(axis cs:39,1.40233846138749)
--(axis cs:38,1.42257660097353)
--(axis cs:37,1.57222604886669)
--(axis cs:36,1.59820428605018)
--(axis cs:35,1.7103495359943)
--(axis cs:34,1.71069453035994)
--(axis cs:33,1.71236907640596)
--(axis cs:32,1.72370300088235)
--(axis cs:31,1.81328397773624)
--(axis cs:30,1.84073838162262)
--(axis cs:29,1.87667401960946)
--(axis cs:28,2.3705433631993)
--(axis cs:27,2.44943049223862)
--(axis cs:26,2.55008483898081)
--(axis cs:25,6.99894590024678)
--(axis cs:24,15.4557417331789)
--(axis cs:23,18.5209751681362)
--(axis cs:22,18.8000966547516)
--(axis cs:21,18.8233896593108)
--(axis cs:20,19.6176010892014)
--(axis cs:19,20.3404827191212)
--(axis cs:18,23.9193664308324)
--(axis cs:17,23.9603353545106)
--(axis cs:16,24.0534641444488)
--(axis cs:15,24.0534641444488)
--(axis cs:14,24.1446498316834)
--(axis cs:13,24.2940798337029)
--(axis cs:12,24.5528456977284)
--(axis cs:11,27.2397212249598)
--(axis cs:10,34.7014534009259)
--(axis cs:9,53.0635381113244)
--(axis cs:8,54.1172476640914)
--(axis cs:7,73.9746038448671)
--(axis cs:6,121.113558892955)
--(axis cs:5,185.993012338207)
--(axis cs:4,276.06247209406)
--(axis cs:3,498.383454890448)
--(axis cs:2,835.140346013007)
--(axis cs:1,1532.52678120816)
--(axis cs:0,2933.99947276695)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:0,2922.84915311848)
--(axis cs:0,1450.90968849716)
--(axis cs:1,1450.9095549104)
--(axis cs:2,1450.90955490113)
--(axis cs:3,1450.90955490113)
--(axis cs:4,1450.90955490113)
--(axis cs:5,1450.90955463059)
--(axis cs:6,800.775366896907)
--(axis cs:7,800.775366896907)
--(axis cs:8,800.775366888315)
--(axis cs:9,800.775366888315)
--(axis cs:10,800.775366888315)
--(axis cs:11,800.775365932164)
--(axis cs:12,457.093598693237)
--(axis cs:13,457.093598693237)
--(axis cs:14,457.093598678195)
--(axis cs:15,457.093598678195)
--(axis cs:16,457.093598678195)
--(axis cs:17,457.093596598158)
--(axis cs:18,278.97196946806)
--(axis cs:19,278.97196946806)
--(axis cs:20,278.971969451917)
--(axis cs:21,278.971969451917)
--(axis cs:22,278.971969451917)
--(axis cs:23,278.971966404075)
--(axis cs:24,139.182630808176)
--(axis cs:25,139.182630808176)
--(axis cs:26,139.182630782357)
--(axis cs:27,139.182630782357)
--(axis cs:28,139.182475264228)
--(axis cs:29,139.182471338533)
--(axis cs:30,81.3680847521652)
--(axis cs:31,81.3680847521652)
--(axis cs:32,81.3680846992145)
--(axis cs:33,81.3680846992145)
--(axis cs:34,81.3678789218584)
--(axis cs:35,81.3678785031919)
--(axis cs:36,46.9526680653961)
--(axis cs:37,43.8241905201661)
--(axis cs:38,43.8241499357315)
--(axis cs:39,43.8241499357315)
--(axis cs:40,43.8241116695938)
--(axis cs:41,43.8238311609734)
--(axis cs:42,22.575894992631)
--(axis cs:43,22.575894992631)
--(axis cs:44,22.5758946701115)
--(axis cs:45,22.5758946701115)
--(axis cs:46,22.5758745377822)
--(axis cs:47,22.5758362909459)
--(axis cs:48,10.9185393362261)
--(axis cs:49,10.9184976229899)
--(axis cs:50,10.918497241935)
--(axis cs:51,10.918497241935)
--(axis cs:52,10.9179978972498)
--(axis cs:53,10.9179023605958)
--(axis cs:54,10.1345323784046)
--(axis cs:55,9.82495687213937)
--(axis cs:56,9.82494385294863)
--(axis cs:57,9.82494385294863)
--(axis cs:58,9.82472300103931)
--(axis cs:59,9.82458832066868)
--(axis cs:60,8.6033494081394)
--(axis cs:61,8.60329186592924)
--(axis cs:62,8.60329186592924)
--(axis cs:63,8.60329186592924)
--(axis cs:64,8.6031075491373)
--(axis cs:65,8.6031075491373)
--(axis cs:66,8.54281708632139)
--(axis cs:67,8.5427589001564)
--(axis cs:68,8.5427589001564)
--(axis cs:69,8.5427589001564)
--(axis cs:70,8.5425739234863)
--(axis cs:71,8.5425739234863)
--(axis cs:72,7.26805880540419)
--(axis cs:73,7.26805880540419)
--(axis cs:74,7.26805880540419)
--(axis cs:75,7.26805880540419)
--(axis cs:76,7.26805880540419)
--(axis cs:77,7.268013234463)
--(axis cs:78,6.36868022961988)
--(axis cs:79,6.36868022961988)
--(axis cs:80,6.36868022961988)
--(axis cs:80,18.4919041711926)
--(axis cs:80,18.4919041711926)
--(axis cs:79,18.4919041711926)
--(axis cs:78,18.4919041711926)
--(axis cs:77,19.1735983456682)
--(axis cs:76,19.1736390905122)
--(axis cs:75,19.1736390905122)
--(axis cs:74,19.1736390905122)
--(axis cs:73,19.1736390905122)
--(axis cs:72,19.1736390905122)
--(axis cs:71,20.3791749539826)
--(axis cs:70,20.3791749539826)
--(axis cs:69,20.3792498142012)
--(axis cs:68,20.3792498142012)
--(axis cs:67,20.3792498142012)
--(axis cs:66,20.3792733630791)
--(axis cs:65,20.4039038285159)
--(axis cs:64,20.4039038285159)
--(axis cs:63,20.4039798379079)
--(axis cs:62,20.4039798379079)
--(axis cs:61,20.4039798379079)
--(axis cs:60,20.4040035683193)
--(axis cs:59,20.8313221189249)
--(axis cs:58,20.8315808587359)
--(axis cs:57,20.8316591234075)
--(axis cs:56,20.8316591234075)
--(axis cs:55,20.8317529949053)
--(axis cs:54,24.8903056644662)
--(axis cs:53,25.2297571145377)
--(axis cs:52,25.2297927701525)
--(axis cs:51,25.2300958050536)
--(axis cs:50,25.2300958050536)
--(axis cs:49,25.2300959873219)
--(axis cs:48,25.2301294988792)
--(axis cs:47,44.3127683000618)
--(axis cs:46,44.312796849633)
--(axis cs:45,44.3128484343144)
--(axis cs:44,44.3128484343144)
--(axis cs:43,44.3128486139834)
--(axis cs:42,44.3128486139834)
--(axis cs:41,99.2891147071402)
--(axis cs:40,99.2892487671486)
--(axis cs:39,99.2893140318052)
--(axis cs:38,99.2893140318052)
--(axis cs:37,99.2893312342379)
--(axis cs:36,100.765871799066)
--(axis cs:35,173.253669470937)
--(axis cs:34,173.253683346636)
--(axis cs:33,173.25378154306)
--(axis cs:32,173.25378154306)
--(axis cs:31,173.253781581926)
--(axis cs:30,173.253781581926)
--(axis cs:29,258.877230932804)
--(axis cs:28,258.87724440582)
--(axis cs:27,258.877299572816)
--(axis cs:26,258.877299572816)
--(axis cs:25,258.877299595393)
--(axis cs:24,258.877299595393)
--(axis cs:23,483.433727422759)
--(axis cs:22,483.433738836546)
--(axis cs:21,483.433738836546)
--(axis cs:20,483.433738836546)
--(axis cs:19,483.43373885408)
--(axis cs:18,483.43373885408)
--(axis cs:17,835.807745543157)
--(axis cs:16,835.807750958672)
--(axis cs:15,835.807750958672)
--(axis cs:14,835.807750958672)
--(axis cs:13,835.807750983695)
--(axis cs:12,835.807750983695)
--(axis cs:11,1532.2235478175)
--(axis cs:10,1532.22354944681)
--(axis cs:9,1532.22354944681)
--(axis cs:8,1532.22354944681)
--(axis cs:7,1532.22354946166)
--(axis cs:6,1532.22354946166)
--(axis cs:5,2922.84912728458)
--(axis cs:4,2922.84912772101)
--(axis cs:3,2922.84912772101)
--(axis cs:2,2922.84912772101)
--(axis cs:1,2922.8491277296)
--(axis cs:0,2922.84915311848)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,2628.92827198643)
--(axis cs:0,1316.45379439398)
--(axis cs:1,547.782330414723)
--(axis cs:2,106.741124402343)
--(axis cs:3,106.741124402343)
--(axis cs:4,106.741124402343)
--(axis cs:5,106.741124402343)
--(axis cs:6,106.64559674884)
--(axis cs:7,106.64559674884)
--(axis cs:8,106.64559674884)
--(axis cs:9,106.64559674884)
--(axis cs:10,106.64559674884)
--(axis cs:11,106.64559674884)
--(axis cs:12,106.439247974452)
--(axis cs:13,106.439247974452)
--(axis cs:14,106.439247974452)
--(axis cs:15,102.619958055702)
--(axis cs:16,99.1237420753075)
--(axis cs:17,96.8802571719644)
--(axis cs:18,96.2708246164466)
--(axis cs:19,92.5379384582829)
--(axis cs:20,88.9282731361716)
--(axis cs:21,88.9282731361716)
--(axis cs:22,88.9282731361716)
--(axis cs:23,88.9282731361716)
--(axis cs:24,88.6541761452579)
--(axis cs:25,87.3378485485204)
--(axis cs:26,87.3378485485204)
--(axis cs:27,87.3378485485204)
--(axis cs:28,86.9179203171589)
--(axis cs:29,86.9179203171589)
--(axis cs:30,85.2603772826494)
--(axis cs:31,85.2603772826494)
--(axis cs:32,85.2603772826494)
--(axis cs:33,85.2603772826494)
--(axis cs:34,84.5761077939579)
--(axis cs:35,84.5761077939579)
--(axis cs:36,84.5761077939579)
--(axis cs:37,83.589376146016)
--(axis cs:38,83.589376146016)
--(axis cs:39,83.0824711034162)
--(axis cs:40,83.0824711034162)
--(axis cs:41,82.9349156810517)
--(axis cs:42,82.9349156810517)
--(axis cs:43,82.9349156810517)
--(axis cs:44,81.2883537461196)
--(axis cs:45,81.2883537461196)
--(axis cs:46,81.2883537461196)
--(axis cs:47,81.2883537461196)
--(axis cs:48,81.0383182900668)
--(axis cs:49,80.9095150951489)
--(axis cs:50,80.7443130086368)
--(axis cs:51,80.7443130086368)
--(axis cs:52,80.7443130086368)
--(axis cs:53,80.7443130086368)
--(axis cs:54,80.7443130086368)
--(axis cs:55,80.7443130086368)
--(axis cs:56,80.7443130086368)
--(axis cs:57,80.7443130086368)
--(axis cs:58,80.7443130086368)
--(axis cs:59,80.7443130086368)
--(axis cs:60,80.7443130086368)
--(axis cs:61,80.7443130086368)
--(axis cs:62,80.5319710162671)
--(axis cs:63,80.5319710162671)
--(axis cs:64,79.5725276756605)
--(axis cs:65,79.5725276756605)
--(axis cs:66,79.5725276756605)
--(axis cs:67,79.5725276756605)
--(axis cs:68,79.5725276756605)
--(axis cs:69,79.5725276756605)
--(axis cs:70,79.5725276756605)
--(axis cs:71,79.2830092648277)
--(axis cs:72,79.2830092648277)
--(axis cs:73,79.2830092648277)
--(axis cs:74,78.9773288191475)
--(axis cs:75,78.9773288191475)
--(axis cs:76,78.9773288191475)
--(axis cs:77,78.9773288191475)
--(axis cs:78,78.9773288191475)
--(axis cs:79,78.9773288191475)
--(axis cs:80,78.9773288191475)
--(axis cs:80,108.52003276009)
--(axis cs:80,108.52003276009)
--(axis cs:79,108.52003276009)
--(axis cs:78,108.52003276009)
--(axis cs:77,108.52003276009)
--(axis cs:76,108.52003276009)
--(axis cs:75,108.52003276009)
--(axis cs:74,108.52003276009)
--(axis cs:73,111.349360837622)
--(axis cs:72,111.349360837622)
--(axis cs:71,111.349360837622)
--(axis cs:70,115.461275430534)
--(axis cs:69,115.461275430534)
--(axis cs:68,115.461275430534)
--(axis cs:67,115.461275430534)
--(axis cs:66,115.461275430534)
--(axis cs:65,115.461275430534)
--(axis cs:64,115.461275430534)
--(axis cs:63,116.497050001219)
--(axis cs:62,116.497050001219)
--(axis cs:61,116.739305045987)
--(axis cs:60,116.739305045987)
--(axis cs:59,116.739305045987)
--(axis cs:58,116.739305045987)
--(axis cs:57,116.739305045987)
--(axis cs:56,116.739305045987)
--(axis cs:55,116.739305045987)
--(axis cs:54,116.739305045987)
--(axis cs:53,116.739305045987)
--(axis cs:52,116.739305045987)
--(axis cs:51,116.739305045987)
--(axis cs:50,116.739305045987)
--(axis cs:49,119.854800278929)
--(axis cs:48,119.996497392761)
--(axis cs:47,120.111760298899)
--(axis cs:46,120.111760298899)
--(axis cs:45,120.111760298899)
--(axis cs:44,120.111760298899)
--(axis cs:43,122.160136282995)
--(axis cs:42,122.160136282995)
--(axis cs:41,122.160136282995)
--(axis cs:40,122.369258402432)
--(axis cs:39,122.369258402432)
--(axis cs:38,122.945673566032)
--(axis cs:37,122.945673566032)
--(axis cs:36,123.398321718389)
--(axis cs:35,123.398321718389)
--(axis cs:34,123.398321718389)
--(axis cs:33,123.776477062533)
--(axis cs:32,123.776477062533)
--(axis cs:31,123.776477062533)
--(axis cs:30,123.776477062533)
--(axis cs:29,126.396730704249)
--(axis cs:28,126.396730704249)
--(axis cs:27,126.606474340571)
--(axis cs:26,126.606474340571)
--(axis cs:25,126.606474340571)
--(axis cs:24,129.312392908269)
--(axis cs:23,129.973475855214)
--(axis cs:22,129.973475855214)
--(axis cs:21,129.973475855214)
--(axis cs:20,129.973475855214)
--(axis cs:19,132.102127615683)
--(axis cs:18,136.85428585013)
--(axis cs:17,140.609818640058)
--(axis cs:16,144.270586751635)
--(axis cs:15,152.980548571182)
--(axis cs:14,168.973883249921)
--(axis cs:13,168.973883249921)
--(axis cs:12,168.973883249921)
--(axis cs:11,169.229246595942)
--(axis cs:10,169.229246595942)
--(axis cs:9,169.229246595942)
--(axis cs:8,169.229246595942)
--(axis cs:7,169.229246595942)
--(axis cs:6,169.229246595942)
--(axis cs:5,169.284232023048)
--(axis cs:4,169.284232023048)
--(axis cs:3,169.284232023048)
--(axis cs:2,169.284232023048)
--(axis cs:1,1042.07971459415)
--(axis cs:0,2628.92827198643)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,2915.07752842321)
--(axis cs:0,1423.54472303677)
--(axis cs:1,232.149174510418)
--(axis cs:2,212.017746166886)
--(axis cs:3,159.471410839404)
--(axis cs:4,159.471410839404)
--(axis cs:5,156.915418702889)
--(axis cs:6,156.915418702889)
--(axis cs:7,152.861734508064)
--(axis cs:8,152.861734508064)
--(axis cs:9,152.015764769164)
--(axis cs:10,144.170277339581)
--(axis cs:11,112.027383450576)
--(axis cs:12,106.596482744243)
--(axis cs:13,106.596482744243)
--(axis cs:14,100.566345932253)
--(axis cs:15,95.3727961144992)
--(axis cs:16,79.8639317919552)
--(axis cs:17,75.8765928774571)
--(axis cs:18,69.8919856687593)
--(axis cs:19,55.4541843700518)
--(axis cs:20,48.046442035853)
--(axis cs:21,38.7516592162766)
--(axis cs:22,34.137669978138)
--(axis cs:23,31.3126562850755)
--(axis cs:24,27.8551788909031)
--(axis cs:25,24.0737633603216)
--(axis cs:26,22.056947840465)
--(axis cs:27,13.774278543811)
--(axis cs:28,13.4501957520683)
--(axis cs:29,9.808599176404)
--(axis cs:30,7.37484235521735)
--(axis cs:31,7.20200081324607)
--(axis cs:32,6.66735803136815)
--(axis cs:33,5.52199779436636)
--(axis cs:34,4.86145268650502)
--(axis cs:35,4.72295954551428)
--(axis cs:36,4.6980343993517)
--(axis cs:37,3.98134466389136)
--(axis cs:38,3.80862214018499)
--(axis cs:39,3.69445961038862)
--(axis cs:40,3.62248584197837)
--(axis cs:41,3.62023793612836)
--(axis cs:42,3.62023793612836)
--(axis cs:43,3.62023793612836)
--(axis cs:44,3.68179814546449)
--(axis cs:45,3.71359131132361)
--(axis cs:46,3.74603869179181)
--(axis cs:47,3.76937845137191)
--(axis cs:48,3.77183892417763)
--(axis cs:49,3.78641818026542)
--(axis cs:50,3.78641818026542)
--(axis cs:51,3.78641818026542)
--(axis cs:52,3.78641818026542)
--(axis cs:53,3.78641818026542)
--(axis cs:54,3.79921039519178)
--(axis cs:55,3.79921039519178)
--(axis cs:56,3.79949438731769)
--(axis cs:57,3.80660043312136)
--(axis cs:58,3.80660043312136)
--(axis cs:59,3.80664139270503)
--(axis cs:60,3.80639615048371)
--(axis cs:61,3.80253912641553)
--(axis cs:62,3.80027282261374)
--(axis cs:63,3.77618042073528)
--(axis cs:64,3.77618042073528)
--(axis cs:65,3.73006955978325)
--(axis cs:66,3.73006955978325)
--(axis cs:67,3.73006955978325)
--(axis cs:68,3.73006955978325)
--(axis cs:69,3.73006955978325)
--(axis cs:70,3.73006955978325)
--(axis cs:71,3.72048043392025)
--(axis cs:72,3.69865238481239)
--(axis cs:73,3.68860622074949)
--(axis cs:74,3.65732954093099)
--(axis cs:75,3.45855574169676)
--(axis cs:76,3.45855574169676)
--(axis cs:77,3.45855574169676)
--(axis cs:78,3.45855574169676)
--(axis cs:79,3.45855574169676)
--(axis cs:80,3.45855574169676)
--(axis cs:80,4.79933583929445)
--(axis cs:80,4.79933583929445)
--(axis cs:79,4.79933583929445)
--(axis cs:78,4.79933583929445)
--(axis cs:77,4.79933583929445)
--(axis cs:76,4.79933583929445)
--(axis cs:75,4.79933583929445)
--(axis cs:74,5.15619251736886)
--(axis cs:73,5.26236421948292)
--(axis cs:72,5.30264087674638)
--(axis cs:71,5.40438592628732)
--(axis cs:70,5.45695977153943)
--(axis cs:69,5.45695977153943)
--(axis cs:68,5.45695977153943)
--(axis cs:67,5.45695977153943)
--(axis cs:66,5.45695977153943)
--(axis cs:65,5.45695977153943)
--(axis cs:64,5.83760375907023)
--(axis cs:63,5.83760375907023)
--(axis cs:62,6.30318194631502)
--(axis cs:61,6.39288547171545)
--(axis cs:60,6.68879289535901)
--(axis cs:59,6.84509947221641)
--(axis cs:58,6.86447492656038)
--(axis cs:57,6.86447492656038)
--(axis cs:56,7.45760254466095)
--(axis cs:55,7.47185453953153)
--(axis cs:54,7.47185453953153)
--(axis cs:53,7.98695664514456)
--(axis cs:52,7.98695664514456)
--(axis cs:51,7.98695664514456)
--(axis cs:50,7.98695664514456)
--(axis cs:49,7.98695664514456)
--(axis cs:48,8.44550112506684)
--(axis cs:47,8.51645180394192)
--(axis cs:46,9.13748350638997)
--(axis cs:45,9.91093150306354)
--(axis cs:44,10.616092453062)
--(axis cs:43,11.9037035349143)
--(axis cs:42,11.9037035349143)
--(axis cs:41,11.9037035349143)
--(axis cs:40,11.9049769423638)
--(axis cs:39,11.9464885730021)
--(axis cs:38,12.0154057339957)
--(axis cs:37,12.1274755805573)
--(axis cs:36,12.7231114874855)
--(axis cs:35,12.7355941377671)
--(axis cs:34,12.8077643567462)
--(axis cs:33,13.2323446637921)
--(axis cs:32,14.5372824428368)
--(axis cs:31,15.7279279484427)
--(axis cs:30,15.7884058619438)
--(axis cs:29,16.9016342532356)
--(axis cs:28,20.1899303031167)
--(axis cs:27,27.1492354209904)
--(axis cs:26,37.2486456411347)
--(axis cs:25,44.4613033184629)
--(axis cs:24,46.5131068296533)
--(axis cs:23,49.727138603876)
--(axis cs:22,58.4348114434916)
--(axis cs:21,61.651067364527)
--(axis cs:20,79.6211227259342)
--(axis cs:19,93.2170176480631)
--(axis cs:18,107.318218463581)
--(axis cs:17,111.038688067806)
--(axis cs:16,113.506793851557)
--(axis cs:15,115.826199517812)
--(axis cs:14,139.380863603888)
--(axis cs:13,149.340751776529)
--(axis cs:12,149.340751776529)
--(axis cs:11,153.427460270866)
--(axis cs:10,189.434727249633)
--(axis cs:9,203.677518809914)
--(axis cs:8,208.960417862612)
--(axis cs:7,208.960417862612)
--(axis cs:6,211.257741598997)
--(axis cs:5,211.257741598997)
--(axis cs:4,213.115373640763)
--(axis cs:3,213.115373640763)
--(axis cs:2,249.984117175245)
--(axis cs:1,268.389667917761)
--(axis cs:0,2915.07752842321)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 2139.39601530648
1 973.070195537518
2 140.620082779501
3 95.9889062973547
4 69.8868016894531
5 42.6233209530737
6 30.8454439454965
7 22.1747614579699
8 14.1019061127284
9 8.89705096097617
10 6.15903649499037
11 4.39264204500061
12 3.60288508095511
13 3.12685922583198
14 2.76004218224809
15 2.4104275036369
16 2.09777278899307
17 1.98103848005961
18 1.92270673696303
19 1.86822586026609
20 1.81018242557785
21 1.75290265341755
22 1.6715679668268
23 1.60583856833587
24 1.52208381438731
25 1.44190722330186
26 1.36038721373331
27 1.27562820221946
28 1.19319266113015
29 1.09986986444672
30 1.00541551121618
31 0.891086162724489
32 0.764284136124417
33 0.631357472669223
34 0.488644089490025
35 0.343727822027385
36 0.219455114972473
37 0.147089036491397
38 0.121322206447099
39 0.105182862189784
40 0.0991060468159458
41 0.0984091234314843
42 0.0982470959851609
43 0.096926420471809
44 0.0820872606721059
45 0.0809806803600077
46 0.0793506167344572
47 0.072544875419284
48 0.07002685920915
49 0.0681645041824418
50 0.0681436363173887
51 0.0581841133259134
52 0.058161007293898
53 0.0581387493316523
54 0.0581182755022148
55 0.0537478378872703
56 0.0533163854093951
57 0.0523406897387873
58 0.0499089415341385
59 0.0440684941795994
60 0.0339252768523108
61 0.0274091685324694
62 0.0273870854532387
63 0.0273675800505261
64 0.0273468141072933
65 0.027260088616631
66 0.0265158014356539
67 0.0258111052173584
68 0.0252089964237303
69 0.0245592702612385
70 0.0239691401094079
71 0.0234518082437574
72 0.0229162067104048
73 0.0224458445197433
74 0.0219686078915812
75 0.0215082808362304
76 0.0210570020241947
77 0.0206773685741558
78 0.020266529311969
79 0.0198727716214289
80 0.0194973848736181
};
\addplot [thick, color0, opacity=0.5, dashed]
table {%
0 1893.47872709035
1 726.182233030135
2 726.182233030135
3 507.17932787617
4 507.17932787617
5 393.867171285502
6 135.965749084655
7 113.956371414714
8 102.616290573427
9 93.5309783710956
10 71.6686975301575
11 56.7435834138979
12 52.6969701002983
13 48.7761813532182
14 44.0588449802922
15 36.4563623657469
16 33.3142198839746
17 25.2489270793376
18 21.6693127265231
19 19.3184546418452
20 19.3184546418452
21 19.0217277636254
22 18.7938633265268
23 18.6692745408454
24 12.8171666900831
25 9.007509518224
26 8.39603201361202
27 8.05512783736751
28 7.83385213718799
29 7.04538891411147
30 5.57602817546035
31 5.06907569832468
32 4.93439625625082
33 4.45313408318187
34 3.97427268072063
35 3.50115335846312
36 3.0560571730366
37 2.75085622377672
38 2.4431130677924
39 2.20667644481688
40 1.85854674809357
41 1.44574993491336
42 1.24576841147743
43 1.24195865931076
44 1.0960694869196
45 0.986104076104441
46 0.902033592733575
47 0.795982180332271
48 0.666200227447058
49 0.539929227421778
50 0.397302310751701
51 0.248801555585583
52 0.106470697498679
53 0.106470697498679
54 0.0890248834135507
55 0.08900398489623
56 0.08900398489623
57 0.083612488866204
58 0.0835856063621908
59 0.0835856063621908
60 0.0832090675427132
61 0.0831766040495559
62 0.0740548068072771
63 0.0427448269427306
64 0.0427448269427306
65 0.0427448269427306
66 0.03092655525187
67 0.03092655525187
68 0.0295266129620228
69 0.0285321566181663
70 0.0285321566181663
71 0.0285321566181663
72 0.0285321566181663
73 0.0282126871345255
74 0.0282126871345255
75 0.0282126871345255
76 0.0282126871345255
77 0.0282126871345255
78 0.0282126871345255
79 0.0281923602113525
80 0.0279037855446605
};
\addplot [thick, color1, opacity=1.0]
table {%
0 2183.75263148349
1 1160.136608178
2 648.004975594573
3 396.940626223941
4 226.649016259037
5 151.134392675274
6 93.532373386797
7 52.8782156138704
8 33.1389006544725
9 31.6633186747086
10 22.2617303984984
11 18.2588357854683
12 15.1639230598202
13 14.7741758673156
14 14.5574218090348
15 14.4140110995906
16 14.4140110995906
17 14.2815446287131
18 14.2222124965566
19 11.2342803774634
20 10.4603626459439
21 9.52367516043607
22 9.49421552637529
23 9.140763629125
24 7.67740731202745
25 3.62630523813926
26 1.49171385205694
27 1.38846574822742
28 1.30744509436517
29 1.05978044019345
30 1.01969204408057
31 0.984562474342031
32 0.876159250352185
33 0.861153428728485
34 0.858918451588368
35 0.8584573901776
36 0.77814337201826
37 0.76065472127812
38 0.674139643957888
39 0.663500479588595
40 0.598771263995624
41 0.590056847799082
42 0.525989268056035
43 0.517673210456008
44 0.452063097162503
45 0.444202632205358
46 0.427325087727497
47 0.393467218627803
48 0.368409449990409
49 0.32602232678028
50 0.310547911596408
51 0.239941998498181
52 0.239941998498181
53 0.239941998498181
54 0.238233741222889
55 0.184725847303646
56 0.177058049640235
57 0.102695652093369
58 0.102695652093369
59 0.102695652093369
60 0.102695652093369
61 0.04967961931541
62 0.04967961931541
63 0.04967961931541
64 0.04967961931541
65 0.0195055192810265
66 0.0195055192810265
67 0.0195055192810265
68 0.0192941303602143
69 0.00682897690533481
70 0.00337469673466453
71 0.000369424098088696
72 0.000102062984838133
73 8.57745453486911e-05
74 8.57745453486911e-05
75 8.57745453486911e-05
76 8.57745453486911e-05
77 8.57745453486911e-05
78 8.57745453486911e-05
79 8.57745453486911e-05
80 8.57745453486911e-05
};
\addplot [thick, color1, opacity=0.5, dashed]
table {%
0 2186.87942080782
1 2186.87934132
2 2186.87934131107
3 2186.87934131107
4 2186.87934131107
5 2186.87934095759
6 1166.49945817929
7 1166.49945817929
8 1166.49945816756
9 1166.49945816756
10 1166.49945816756
11 1166.49945687483
12 646.450674838466
13 646.450674838466
14 646.450674818434
15 646.450674818434
16 646.450674818434
17 646.450671070657
18 381.20285416107
19 381.20285416107
20 381.202854144232
21 381.202854144232
22 381.202854144232
23 381.202846913417
24 199.029965201784
25 199.029965201784
26 199.029965177587
27 199.029965177587
28 199.029859835024
29 199.029851135669
30 127.310933167046
31 127.310933167046
32 127.310933121137
33 127.310933121137
34 127.310781134247
35 127.310773987064
36 73.8592699322312
37 71.556760877202
38 71.5567319837684
39 71.5567319837684
40 71.5566802183712
41 71.5564729340568
42 33.4443718033072
43 33.4443718033072
44 33.444371552213
45 33.444371552213
46 33.4443356937076
47 33.4443022955039
48 18.0743344175526
49 18.0742968051559
50 18.0742965234943
51 18.0742965234943
52 18.0738953337012
53 18.0738297375667
54 17.5124190214354
55 15.3283549335223
56 15.3283014881781
57 15.3283014881781
58 15.3281519298876
59 15.3279552197968
60 14.5036764882293
61 14.5036358519186
62 14.5036358519186
63 14.5036358519186
64 14.5035056888266
65 14.5035056888266
66 14.4610452247003
67 14.4610043571788
68 14.4610043571788
69 14.4610043571788
70 14.4608744387345
71 14.4608744387345
72 13.2208489479582
73 13.2208489479582
74 13.2208489479582
75 13.2208489479582
76 13.2208489479582
77 13.2208057900656
78 12.4302922004062
79 12.4302922004062
80 12.4302922004062
};
\addplot [thick, color2, opacity=1.0]
table {%
0 1972.69103319021
1 794.931022504437
2 138.012678212695
3 138.012678212695
4 138.012678212695
5 138.012678212695
6 137.937421672391
7 137.937421672391
8 137.937421672391
9 137.937421672391
10 137.937421672391
11 137.937421672391
12 137.706565612186
13 137.706565612186
14 137.706565612186
15 127.800253313442
16 121.697164413471
17 118.745037906011
18 116.562555233289
19 112.320033036983
20 109.450874495693
21 109.450874495693
22 109.450874495693
23 109.450874495693
24 108.983284526764
25 106.972161444546
26 106.972161444546
27 106.972161444546
28 106.657325510704
29 106.657325510704
30 104.518427172591
31 104.518427172591
32 104.518427172591
33 104.518427172591
34 103.987214756173
35 103.987214756173
36 103.987214756173
37 103.267524856024
38 103.267524856024
39 102.725864752924
40 102.725864752924
41 102.547525982023
42 102.547525982023
43 102.547525982023
44 100.700057022509
45 100.700057022509
46 100.700057022509
47 100.700057022509
48 100.517407841414
49 100.382157687039
50 98.7418090273121
51 98.7418090273121
52 98.7418090273121
53 98.7418090273121
54 98.7418090273121
55 98.7418090273121
56 98.7418090273121
57 98.7418090273121
58 98.7418090273121
59 98.7418090273121
60 98.7418090273121
61 98.7418090273121
62 98.5145105087432
63 98.5145105087432
64 97.5169015530971
65 97.5169015530971
66 97.5169015530971
67 97.5169015530971
68 97.5169015530971
69 97.5169015530971
70 97.5169015530971
71 95.3161850512251
72 95.3161850512251
73 95.3161850512251
74 93.7486807896187
75 93.7486807896187
76 93.7486807896187
77 93.7486807896187
78 93.7486807896187
79 93.7486807896187
80 93.7486807896187
};
\addplot [thick, color3, opacity=1.0]
table {%
0 2169.31112572999
1 250.269421214089
2 231.000931671066
3 186.293392240084
4 186.293392240084
5 184.086580150943
6 184.086580150943
7 180.911076185338
8 180.911076185338
9 177.846641789539
10 166.802502294607
11 132.727421860721
12 127.968617260386
13 127.968617260386
14 119.973604768071
15 105.599497816156
16 96.6853628217559
17 93.4576404726317
18 88.6051020661702
19 74.3356010090575
20 63.8337823808936
21 50.2013632904018
22 46.2862407108148
23 40.5198974444757
24 37.1841428602782
25 34.2675333393922
26 29.6527967407999
27 20.4617569824007
28 16.8200630275925
29 13.3551167148198
30 11.5816241085806
31 11.4649643808444
32 10.6023202371025
33 9.37717122907923
34 8.83460852162561
35 8.72927684164068
36 8.71057294341861
37 8.05441012222434
38 7.91201393709034
39 7.82047409169538
40 7.7637313921711
41 7.76197073552131
42 7.76197073552131
43 7.76197073552131
44 7.14894529926324
45 6.81226140719358
46 6.44176109909089
47 6.14291512765692
48 6.10867002462223
49 5.88668741270499
50 5.88668741270499
51 5.88668741270499
52 5.88668741270499
53 5.88668741270499
54 5.63553246736165
55 5.63553246736165
56 5.62854846598932
57 5.33553767984087
58 5.33553767984087
59 5.32587043246072
60 5.24759452292136
61 5.09771229906549
62 5.05172738446438
63 4.80689208990276
64 4.80689208990276
65 4.59351466566134
66 4.59351466566134
67 4.59351466566134
68 4.59351466566134
69 4.59351466566134
70 4.59351466566134
71 4.56243318010379
72 4.50064663077938
73 4.47548522011621
74 4.40676102914992
75 4.1289457904956
76 4.1289457904956
77 4.1289457904956
78 4.1289457904956
79 4.1289457904956
80 4.1289457904956
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(b)};
\end{tikzpicture}


==> figure_8f31174a5c3346e.tex <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{tikzpicture}
    \begin{axis}[%
    font=\small,
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=2}
    ]
    \addlegendimage{thick, color0}
    \addlegendentry{Experimental data $\vec{t}$ and uncertainties $\vecc{\eta}$};
    \addlegendimage{thick, color1}
    \addlegendentry{Optimized model output $\vec{f}(\vec{p}_{\rm LSQE})$};    
    \addlegendimage{very thick, draw=color2, fill=color2}
    \addlegendentry{Normalized difference, i.e. $\vecc{\chi}  = ( \vec{f}(\vec{p}_{\rm LSQE}) - \vec{t} ) / \vecc{\eta}$};
    \addlegendimage{area legend, fill=color2, opacity=0.2}
    \addlegendentry{Experimental uncertainty band};
    \end{axis}
\end{tikzpicture}

==> figure_9793ce90cfa4639.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.121,0.466,0.705}

\begin{axis}[
font=\small,
height=.25 \textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-16, xmax=336,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=0.37912079735696, ymax=0.963826225019172,
ytick style={color=black}
]
\addplot [line width=0pt, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0 0.843999981880188
10 0.907999992370605
20 0.931999921798706
30 0.935999989509583
40 0.924999952316284
50 0.907999992370605
60 0.88100004196167
70 0.850000023841858
80 0.818000078201294
90 0.783999919891357
100 0.750999927520752
110 0.717999935150146
120 0.684999942779541
130 0.657999992370605
140 0.628000020980835
150 0.602999925613403
160 0.579999923706055
170 0.558000087738037
180 0.537999987602234
190 0.522000074386597
200 0.50600004196167
210 0.490000009536743
220 0.477999925613403
230 0.467000007629395
240 0.457000017166138
250 0.447999954223633
260 0.437999963760376
270 0.430999994277954
280 0.424000024795532
290 0.419999957084656
300 0.414000034332275
310 0.41100001335144
320 0.406000018119812
};
\addlegendentry{Data points}
\addplot [thick, color0]
table {%
0 0.846569776535034
3.20000004768372 0.868582010269165
6.40000009536743 0.886902570724487
9.60000038146973 0.901872515678406
12.8000001907349 0.91380512714386
16 0.922989368438721
19.2000007629395 0.929691076278687
22.3999996185303 0.934154748916626
25.6000003814697 0.936605215072632
28.7999992370605 0.937248706817627
32 0.936275005340576
35.2000007629395 0.933858275413513
38.4000015258789 0.930157899856567
41.5999984741211 0.925319910049438
44.7999992370605 0.919478416442871
48 0.912755489349365
51.2000007629395 0.905263423919678
54.4000015258789 0.897104024887085
57.5999984741211 0.888370752334595
60.7999992370605 0.879148244857788
64 0.869513750076294
67.1999969482422 0.859537601470947
70.4000015258789 0.849283576011658
76.8000030517578 0.828166723251343
86.4000015258789 0.795679330825806
96 0.763116598129272
102.400001525879 0.741744160652161
108.800003051758 0.720836639404297
115.199996948242 0.700518846511841
121.599998474121 0.680884599685669
128 0.662001609802246
131.199996948242 0.652857065200806
134.399993896484 0.643916249275208
137.600006103516 0.63518214225769
140.800003051758 0.626657128334045
144 0.618342399597168
147.199996948242 0.610238790512085
150.399993896484 0.602345943450928
153.600006103516 0.594663619995117
156.800003051758 0.587190628051758
160 0.579925298690796
163.199996948242 0.572865605354309
169.600006103516 0.559354066848755
176 0.546633720397949
182.399993896484 0.53467845916748
188.800003051758 0.523459672927856
195.199996948242 0.512946605682373
201.600006103516 0.50310754776001
208 0.49390983581543
214.399993896484 0.485320806503296
220.800003051758 0.477307796478271
227.199996948242 0.469839215278625
233.600006103516 0.462883472442627
240 0.45641040802002
246.399993896484 0.450390815734863
252.800003051758 0.444796323776245
259.200012207031 0.439600229263306
265.600006103516 0.434776663780212
272 0.430301308631897
278.399993896484 0.426151037216187
284.799987792969 0.422303795814514
294.399993896484 0.417056560516357
304 0.412380456924438
313.600006103516 0.40821647644043
320 0.405698299407959
};
\addlegendentry{Cerfified fit result}
\end{axis}

\end{tikzpicture}


==> figure_a527141ef64ea97.tex <==
\begin{tikzpicture}[xscale=1.3, yscale=1.3]

  \begin{scope}[
    rotate around y = -10,
    rotate around x = -95
    ]
    \def\h{5}
    \def\pi{3.1415}


    \newcommand{\quadrant}[2]{
      \foreach \t in {#1} \foreach \f in {5,15,...,90}
      \draw [fill=#2,opacity=0.65]
      ({sin(\f - \h)*cos(\t - \h)}, {sin(\f - \h)*sin(\t - \h)}, {cos(\f - \h)})
      -- ({sin(\f - \h)*cos(\t + \h)}, {sin(\f - \h)*sin(\t + \h)}, {cos(\f - \h)})
      -- ({sin(\f + \h)*cos(\t + \h)}, {sin(\f + \h)*sin(\t + \h)}, {cos(\f + \h)})
      -- ({sin(\f + \h)*cos(\t - \h)}, {sin(\f + \h)*sin(\t - \h)}, {cos(\f + \h)})
      -- cycle;
    }


    \draw (-2, -2, -0.35) -- (2, -2, -0.35) -- (2, 2, -0.35);
    \draw (-2, -2, -0.35) -- (-2, -2, -0.25);
    \draw (2, -2, -0.35) -- (2, -2, -0.25);
    \draw (2, 2, -0.35) -- (2, 2, -0.25);
    
    \draw (-2, -2, -0.25) -- (2, -2, -0.25) -- (2, 2, -0.25);

    \draw [black,domain=0:0.4,variable=\x, smooth] plot ({-2, \x - 2, 0.125 * (-1 - cos(\x * 450))});
    \draw [black,domain=0:4,variable=\x, smooth] plot ({2, \x - 2, 0.125 * (-1 - cos(\x * 450))});    


    \fill [white] (-2, -2, 0) -- (-2, 2, 0) -- (2, 2, 0) -- (2, -2, 0) -- cycle;
    \draw [dashed] (-2, -2, 0) -- (-2, 2, 0) -- (2, 2, 0) -- (2, -2, 0) -- cycle;
    


    \draw [opacity=0.3] (-2.5, 0, 0) -- (2.0, 0, 0);
    
    \begin{scope}[
      rotate around z = 20
      ]
      % vector in
      \draw [->] (-2.5, 0, 1) -- (0, 0, 0) node[pos=0,above] {$\vec{k}_{\mathrm{in}}$};
      \draw [opacity=0.3] (-2.5, 0, 0) -- (0, 0, 0);

      % vector out to xrr
      \draw [->] (0, 0, 0) -- (2.5, 0, 1) node[pos=1,above,align=center] {$\vec{k}_{\mathrm{out}}$ % \\ (to XRR)
      };
      \draw [opacity=0.3] (0, 0, 0) -- (2.13, 0, 0);

      % to sdd
      \draw [->] (0, 0, 0) -- (0.8, 0, 2) node[pos=1,above] {To SDD};

      \draw [opacity=0.5] [domain=180:158] plot ({1.8*cos(\x)},0,0 {1.8*sin(\x)},0,0);
      \draw (-1.65, 0, 0.9) node {$\theta$};

      \draw [opacity=0.5] [domain=0:22] plot ({1.8*cos(\x)},0,0 {1.8*sin(\x)},0,0);
      \draw (1.65, 0, 0.9) node {$\theta$};

    \end{scope}  

    \draw [opacity=0.5] [domain=180:200] plot ({2.3*cos(\x)}, {2.3*sin(\x)});
    % \draw [opacity=0.3] [domain=0:20] plot ({2.3*cos(\x)}, {2.4*sin(\x)});
    \draw (-2.5, 0, 0) node[left] {$\phi$};

    \node[draw, rectangle, align=center, fill=black!20,
    rounded corners, align=center, left] at (-0.6, 0, 2) (fluo) {Fluorescence\\signal};
    
    \path[->] (fluo.south) edge[out=270] (-1.5,1,0.7);
    
    % \draw (0.2, 0, 1.8) node[left,align=center] {};

    % Movement arrows
    \foreach \t in {30,60,...,200}
    \foreach \f in {85,65,45,25}
    \draw [black, opacity=0.5, ->, thick]
    ({sin(\f - \h)*cos(\t - \h)}, {sin(\f - \h)*sin(\t - \h)}, {cos(\f - \h)})
    -- ({(1.1 + 0.2*cos(90 - \f))*sin(\f - \h)*cos(\t - \h)},
    {(1.1 + 0.2*cos(90 - \f))*sin(\f - \h)*sin(\t - \h)},
    {(1.1 + 0.2*cos(90 - \f))*cos(\f - \h)});

    \quadrant{200,210,...,390}{white}    
    
    % Movement arrows
    \foreach \t in {230,260,...,390}
    \foreach \f in {85,65,45,25}
    \draw [black, opacity=0.5, ->, thick]
    ({sin(\f - \h)*cos(\t - \h)}, {sin(\f - \h)*sin(\t - \h)}, {cos(\f - \h)})
    -- ({(1.1 + 0.2*cos(90 - \f))*sin(\f - \h)*cos(\t - \h)},
    {(1.1 + 0.2*cos(90 - \f))*sin(\f - \h)*sin(\t - \h)},
    {(1.1 + 0.2*cos(90 - \f))*cos(\f - \h)});
    

  \end{scope}

\end{tikzpicture}

==> figure_b203dbde2940d31.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-12.45, xmax=261.45,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250,300},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=22.3519954296967,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,21.1722708135185)
--(axis cs:0,14.2426407170189)
--(axis cs:1,8.32017954337456)
--(axis cs:2,4.85111494579035)
--(axis cs:3,3.36828033741575)
--(axis cs:4,3.30022086202877)
--(axis cs:5,2.35415863983427)
--(axis cs:6,1.13046026750773)
--(axis cs:7,0.901499625719305)
--(axis cs:8,0.610619089177218)
--(axis cs:9,0.556663777411355)
--(axis cs:10,0.523228037136859)
--(axis cs:11,0.490492134385371)
--(axis cs:12,0.419852156593548)
--(axis cs:13,0.394571249787751)
--(axis cs:14,0.386863053158233)
--(axis cs:15,0.354006103978874)
--(axis cs:16,0.279580014247662)
--(axis cs:17,0.279580014247662)
--(axis cs:18,0.236128506710618)
--(axis cs:19,0.153966920938441)
--(axis cs:20,0.153966920938441)
--(axis cs:21,0.153966920938441)
--(axis cs:22,0.153966920938441)
--(axis cs:23,0.0521862693597122)
--(axis cs:24,0.0521862693597122)
--(axis cs:25,0.0521862693597122)
--(axis cs:26,0.0521862693597122)
--(axis cs:27,0.0521862693597122)
--(axis cs:28,0.0521862693597122)
--(axis cs:29,0.0521862693597122)
--(axis cs:30,0.0521862693597122)
--(axis cs:31,0.0521862693597122)
--(axis cs:32,0.005)
--(axis cs:33,0.005)
--(axis cs:34,0.005)
--(axis cs:35,0.005)
--(axis cs:36,0.005)
--(axis cs:37,0.005)
--(axis cs:38,0.005)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:81,0.005)
--(axis cs:82,0.005)
--(axis cs:83,0.00584768805291611)
--(axis cs:84,0.00622607693997561)
--(axis cs:85,0.00622607693997561)
--(axis cs:86,0.00622607693997561)
--(axis cs:87,0.00622607693997561)
--(axis cs:88,0.00622607693997561)
--(axis cs:89,0.00622607693997561)
--(axis cs:90,0.00622607693997561)
--(axis cs:91,0.00622607693997561)
--(axis cs:92,0.00622607693997561)
--(axis cs:93,0.00622607693997561)
--(axis cs:94,0.00622607693997561)
--(axis cs:95,0.00622607693997561)
--(axis cs:96,0.005)
--(axis cs:97,0.005)
--(axis cs:98,0.005)
--(axis cs:99,0.005)
--(axis cs:100,0.005)
--(axis cs:101,0.005)
--(axis cs:102,0.005)
--(axis cs:103,0.005)
--(axis cs:104,0.005)
--(axis cs:105,0.005)
--(axis cs:106,0.005)
--(axis cs:107,0.005)
--(axis cs:108,0.005)
--(axis cs:109,0.005)
--(axis cs:110,0.005)
--(axis cs:111,0.005)
--(axis cs:112,0.005)
--(axis cs:113,0.005)
--(axis cs:114,0.005)
--(axis cs:115,0.005)
--(axis cs:116,0.005)
--(axis cs:117,0.005)
--(axis cs:118,0.005)
--(axis cs:119,0.005)
--(axis cs:120,0.005)
--(axis cs:121,0.005)
--(axis cs:122,0.005)
--(axis cs:123,0.005)
--(axis cs:124,0.005)
--(axis cs:125,0.005)
--(axis cs:126,0.005)
--(axis cs:127,0.005)
--(axis cs:128,0.005)
--(axis cs:129,0.005)
--(axis cs:130,0.005)
--(axis cs:131,0.005)
--(axis cs:132,0.005)
--(axis cs:133,0.005)
--(axis cs:134,0.005)
--(axis cs:135,0.005)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,0.0138241546903825)
--(axis cs:249,0.0138241546903825)
--(axis cs:248,0.0138241546903825)
--(axis cs:247,0.0138241546903825)
--(axis cs:246,0.0138241546903825)
--(axis cs:245,0.0138241546903825)
--(axis cs:244,0.0138241546903825)
--(axis cs:243,0.0138241546903825)
--(axis cs:242,0.0138241546903825)
--(axis cs:241,0.0138241546903825)
--(axis cs:240,0.0138241546903825)
--(axis cs:239,0.0138241546903825)
--(axis cs:238,0.0138241546903825)
--(axis cs:237,0.0138241546903825)
--(axis cs:236,0.0138241546903825)
--(axis cs:235,0.0138241546903825)
--(axis cs:234,0.0138241546903825)
--(axis cs:233,0.0138241546903825)
--(axis cs:232,0.0138241546903825)
--(axis cs:231,0.0138241546903825)
--(axis cs:230,0.0138241546903825)
--(axis cs:229,0.0138241546903825)
--(axis cs:228,0.0138241546903825)
--(axis cs:227,0.0138241546903825)
--(axis cs:226,0.0138241546903825)
--(axis cs:225,0.0138241546903825)
--(axis cs:224,0.0138241546903825)
--(axis cs:223,0.0138241546903825)
--(axis cs:222,0.0138241546903825)
--(axis cs:221,0.0138241546903825)
--(axis cs:220,0.0138241546903825)
--(axis cs:219,0.0138241546903825)
--(axis cs:218,0.0138241546903825)
--(axis cs:217,0.0138241546903825)
--(axis cs:216,0.0155685693807656)
--(axis cs:215,0.0155685693807656)
--(axis cs:214,0.0155685693807656)
--(axis cs:213,0.0155685693807656)
--(axis cs:212,0.0155685693807656)
--(axis cs:211,0.0155685693807656)
--(axis cs:210,0.0155685693807656)
--(axis cs:209,0.0155685693807656)
--(axis cs:208,0.0155685693807656)
--(axis cs:207,0.0155685693807656)
--(axis cs:206,0.0155685693807656)
--(axis cs:205,0.0155685693807656)
--(axis cs:204,0.0155685693807656)
--(axis cs:203,0.0155685693807656)
--(axis cs:202,0.0155685693807656)
--(axis cs:201,0.0155685693807656)
--(axis cs:200,0.0155685693807656)
--(axis cs:199,0.0155685693807656)
--(axis cs:198,0.0155685693807656)
--(axis cs:197,0.0155685693807656)
--(axis cs:196,0.0155685693807656)
--(axis cs:195,0.0155685693807656)
--(axis cs:194,0.0155685693807656)
--(axis cs:193,0.0155685693807656)
--(axis cs:192,0.0155685693807656)
--(axis cs:191,0.0155685693807656)
--(axis cs:190,0.0155685693807656)
--(axis cs:189,0.0155685693807656)
--(axis cs:188,0.0155685693807656)
--(axis cs:187,0.0155685693807656)
--(axis cs:186,0.0155685693807656)
--(axis cs:185,0.0155685693807656)
--(axis cs:184,0.0155685693807656)
--(axis cs:183,0.0155685693807656)
--(axis cs:182,0.0155685693807656)
--(axis cs:181,0.0155685693807656)
--(axis cs:180,0.0155685693807656)
--(axis cs:179,0.0155685693807656)
--(axis cs:178,0.0155685693807656)
--(axis cs:177,0.0155685693807656)
--(axis cs:176,0.0155685693807656)
--(axis cs:175,0.0155685693807656)
--(axis cs:174,0.0155685693807656)
--(axis cs:173,0.0158599009539625)
--(axis cs:172,0.0158599009539625)
--(axis cs:171,0.0163258079412804)
--(axis cs:170,0.0163258079412804)
--(axis cs:169,0.0163258079412804)
--(axis cs:168,0.0163258079412804)
--(axis cs:167,0.0163258079412804)
--(axis cs:166,0.0163258079412804)
--(axis cs:165,0.0163258079412804)
--(axis cs:164,0.0163258079412804)
--(axis cs:163,0.0163258079412804)
--(axis cs:162,0.0163258079412804)
--(axis cs:161,0.0163258079412804)
--(axis cs:160,0.0163258079412804)
--(axis cs:159,0.0163258079412804)
--(axis cs:158,0.0163258079412804)
--(axis cs:157,0.0163258079412804)
--(axis cs:156,0.0163258079412804)
--(axis cs:155,0.0163258079412804)
--(axis cs:154,0.0163258079412804)
--(axis cs:153,0.0163258079412804)
--(axis cs:152,0.0163258079412804)
--(axis cs:151,0.0163258079412804)
--(axis cs:150,0.0163258079412804)
--(axis cs:149,0.0163258079412804)
--(axis cs:148,0.0163258079412804)
--(axis cs:147,0.0163258079412804)
--(axis cs:146,0.0163258079412804)
--(axis cs:145,0.0163258079412804)
--(axis cs:144,0.0163258079412804)
--(axis cs:143,0.0163258079412804)
--(axis cs:142,0.0163258079412804)
--(axis cs:141,0.0163258079412804)
--(axis cs:140,0.0163258079412804)
--(axis cs:139,0.0163258079412804)
--(axis cs:138,0.0163258079412804)
--(axis cs:137,0.0163258079412804)
--(axis cs:136,0.0163258079412804)
--(axis cs:135,0.0163258079412804)
--(axis cs:134,0.0163258079412804)
--(axis cs:133,0.0163258079412804)
--(axis cs:132,0.0163258079412804)
--(axis cs:131,0.0163258079412804)
--(axis cs:130,0.0163258079412804)
--(axis cs:129,0.0163258079412804)
--(axis cs:128,0.0163258079412804)
--(axis cs:127,0.0163258079412804)
--(axis cs:126,0.0163258079412804)
--(axis cs:125,0.0163258079412804)
--(axis cs:124,0.0163258079412804)
--(axis cs:123,0.0163258079412804)
--(axis cs:122,0.0163258079412804)
--(axis cs:121,0.0163258079412804)
--(axis cs:120,0.0163258079412804)
--(axis cs:119,0.0163258079412804)
--(axis cs:118,0.0163258079412804)
--(axis cs:117,0.0163258079412804)
--(axis cs:116,0.0163258079412804)
--(axis cs:115,0.0163258079412804)
--(axis cs:114,0.0163258079412804)
--(axis cs:113,0.0163258079412804)
--(axis cs:112,0.0163258079412804)
--(axis cs:111,0.0163258079412804)
--(axis cs:110,0.0163258079412804)
--(axis cs:109,0.0163258079412804)
--(axis cs:108,0.0163258079412804)
--(axis cs:107,0.0163258079412804)
--(axis cs:106,0.0163258079412804)
--(axis cs:105,0.0163258079412804)
--(axis cs:104,0.0163258079412804)
--(axis cs:103,0.0163258079412804)
--(axis cs:102,0.0163258079412804)
--(axis cs:101,0.0163258079412804)
--(axis cs:100,0.0163258079412804)
--(axis cs:99,0.0163258079412804)
--(axis cs:98,0.0166972897134715)
--(axis cs:97,0.0166972897134715)
--(axis cs:96,0.0166972897134715)
--(axis cs:95,0.0300926783515308)
--(axis cs:94,0.0300926783515308)
--(axis cs:93,0.0300926783515308)
--(axis cs:92,0.0300926783515308)
--(axis cs:91,0.0300926783515308)
--(axis cs:90,0.0300926783515308)
--(axis cs:89,0.0300926783515308)
--(axis cs:88,0.0300926783515308)
--(axis cs:87,0.0300926783515308)
--(axis cs:86,0.0300926783515308)
--(axis cs:85,0.0300926783515308)
--(axis cs:84,0.0300926783515308)
--(axis cs:83,0.0549404156649197)
--(axis cs:82,0.102338097277622)
--(axis cs:81,0.146113401415943)
--(axis cs:80,0.146113401415943)
--(axis cs:79,0.253609895089231)
--(axis cs:78,0.390370972157108)
--(axis cs:77,0.390370972157108)
--(axis cs:76,0.564404454655726)
--(axis cs:75,0.754436304729181)
--(axis cs:74,0.961617024315397)
--(axis cs:73,1.21147963765884)
--(axis cs:72,1.43271688091269)
--(axis cs:71,1.7428215798539)
--(axis cs:70,2.09971051701522)
--(axis cs:69,2.49342177508636)
--(axis cs:68,2.93382220177935)
--(axis cs:67,3.22880642045963)
--(axis cs:66,3.51437299123827)
--(axis cs:65,3.99812730329658)
--(axis cs:64,4.05157730651982)
--(axis cs:63,4.05157730651982)
--(axis cs:62,4.05157730651982)
--(axis cs:61,4.05157730651982)
--(axis cs:60,4.05157730651982)
--(axis cs:59,4.05157730651982)
--(axis cs:58,4.05157730651982)
--(axis cs:57,4.05157730651982)
--(axis cs:56,4.05157730651982)
--(axis cs:55,4.05157730651982)
--(axis cs:54,4.05157730651982)
--(axis cs:53,4.05157730651982)
--(axis cs:52,4.05298868366308)
--(axis cs:51,4.05298868366308)
--(axis cs:50,4.05298868366308)
--(axis cs:49,4.05298868366308)
--(axis cs:48,4.06115715572086)
--(axis cs:47,4.08827110353123)
--(axis cs:46,4.08827110353123)
--(axis cs:45,4.08827110353123)
--(axis cs:44,4.08880578645574)
--(axis cs:43,4.08880578645574)
--(axis cs:42,4.08880578645574)
--(axis cs:41,4.12815179731248)
--(axis cs:40,4.12815179731248)
--(axis cs:39,4.12815179731248)
--(axis cs:38,4.12815179731248)
--(axis cs:37,4.12815179731248)
--(axis cs:36,4.14863058000744)
--(axis cs:35,4.17529256319376)
--(axis cs:34,4.17529256319376)
--(axis cs:33,4.17529256319376)
--(axis cs:32,4.17529256319376)
--(axis cs:31,4.24844972620665)
--(axis cs:30,4.24844972620665)
--(axis cs:29,4.24844972620665)
--(axis cs:28,4.24844972620665)
--(axis cs:27,4.24844972620665)
--(axis cs:26,4.24844972620665)
--(axis cs:25,4.24844972620665)
--(axis cs:24,4.24844972620665)
--(axis cs:23,4.24844972620665)
--(axis cs:22,4.33928077893258)
--(axis cs:21,4.33928077893258)
--(axis cs:20,4.33928077893258)
--(axis cs:19,4.33928077893258)
--(axis cs:18,4.42062679836477)
--(axis cs:17,4.46712362274718)
--(axis cs:16,4.46712362274718)
--(axis cs:15,4.54962104884367)
--(axis cs:14,4.58535651587351)
--(axis cs:13,4.58958298190512)
--(axis cs:12,4.60355771218203)
--(axis cs:11,4.64318091208977)
--(axis cs:10,4.67353190778999)
--(axis cs:9,4.69639827983206)
--(axis cs:8,4.72674019808962)
--(axis cs:7,4.91237614923687)
--(axis cs:6,5.05982963797661)
--(axis cs:5,6.13986043616537)
--(axis cs:4,7.77832695703708)
--(axis cs:3,8.2109213691871)
--(axis cs:2,9.32468367912368)
--(axis cs:1,14.4824402780977)
--(axis cs:0,21.1722708135185)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,21.0825159785574)
--(axis cs:0,13.7330700433441)
--(axis cs:1,13.7330669432807)
--(axis cs:2,13.7330669432807)
--(axis cs:3,11.5291396219223)
--(axis cs:4,11.5291357074023)
--(axis cs:5,11.5291357074023)
--(axis cs:6,9.23866859090574)
--(axis cs:7,9.23866286944225)
--(axis cs:8,9.23866286944225)
--(axis cs:9,6.75626901107794)
--(axis cs:10,6.75626297857252)
--(axis cs:11,6.75626297857252)
--(axis cs:12,5.16215164770791)
--(axis cs:13,5.16214613225403)
--(axis cs:14,5.16214451434836)
--(axis cs:15,4.3231766769802)
--(axis cs:16,4.32317001217527)
--(axis cs:17,4.32316862384223)
--(axis cs:18,3.55290966626919)
--(axis cs:19,3.55290340287034)
--(axis cs:20,3.55290166916258)
--(axis cs:21,2.95125442921143)
--(axis cs:22,2.95125010301335)
--(axis cs:23,2.95124801882667)
--(axis cs:24,2.03205742174106)
--(axis cs:25,2.03205340439772)
--(axis cs:26,2.03205144866936)
--(axis cs:27,1.19590328967069)
--(axis cs:28,1.19589943716799)
--(axis cs:29,1.19589755904876)
--(axis cs:30,0.674707879838464)
--(axis cs:31,0.674705913678185)
--(axis cs:32,0.674701066113061)
--(axis cs:33,0.489489726555782)
--(axis cs:34,0.489488922956656)
--(axis cs:35,0.489484416876326)
--(axis cs:36,0.1136362859177)
--(axis cs:37,0.1136362859177)
--(axis cs:38,0.11363152452905)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:81,0.005)
--(axis cs:82,0.005)
--(axis cs:83,0.005)
--(axis cs:84,0.005)
--(axis cs:85,0.005)
--(axis cs:86,0.005)
--(axis cs:87,0.005)
--(axis cs:88,0.005)
--(axis cs:89,0.005)
--(axis cs:90,0.005)
--(axis cs:91,0.005)
--(axis cs:92,0.005)
--(axis cs:93,0.005)
--(axis cs:94,0.005)
--(axis cs:95,0.005)
--(axis cs:96,0.005)
--(axis cs:97,0.005)
--(axis cs:98,0.005)
--(axis cs:99,0.005)
--(axis cs:100,0.005)
--(axis cs:101,0.005)
--(axis cs:102,0.005)
--(axis cs:103,0.005)
--(axis cs:104,0.005)
--(axis cs:105,0.005)
--(axis cs:106,0.005)
--(axis cs:107,0.005)
--(axis cs:108,0.005)
--(axis cs:109,0.005)
--(axis cs:110,0.005)
--(axis cs:111,0.005)
--(axis cs:112,0.005)
--(axis cs:113,0.005)
--(axis cs:114,0.005)
--(axis cs:115,0.005)
--(axis cs:116,0.005)
--(axis cs:117,0.005)
--(axis cs:118,0.005)
--(axis cs:119,0.005)
--(axis cs:120,0.005)
--(axis cs:121,0.005)
--(axis cs:122,0.005)
--(axis cs:123,0.005)
--(axis cs:124,0.005)
--(axis cs:125,0.005)
--(axis cs:126,0.005)
--(axis cs:127,0.005)
--(axis cs:128,0.005)
--(axis cs:129,0.005)
--(axis cs:130,0.005)
--(axis cs:131,0.005)
--(axis cs:132,0.005)
--(axis cs:133,0.005)
--(axis cs:134,0.005)
--(axis cs:135,0.005)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,0.579515319276409)
--(axis cs:249,0.579515319276409)
--(axis cs:248,0.579515319276409)
--(axis cs:247,0.579515319276409)
--(axis cs:246,0.579515319276409)
--(axis cs:245,0.579515319276409)
--(axis cs:244,0.579515319276409)
--(axis cs:243,0.579515319276409)
--(axis cs:242,0.579515319276409)
--(axis cs:241,0.579515319276409)
--(axis cs:240,0.579515319276409)
--(axis cs:239,0.579515319276409)
--(axis cs:238,0.579515319276409)
--(axis cs:237,0.579515319276409)
--(axis cs:236,0.579515319276409)
--(axis cs:235,0.579515319276409)
--(axis cs:234,0.579515319276409)
--(axis cs:233,0.579515319276409)
--(axis cs:232,0.579515319276409)
--(axis cs:231,0.579515319276409)
--(axis cs:230,0.579515319276409)
--(axis cs:229,0.579515319276409)
--(axis cs:228,0.579515319276409)
--(axis cs:227,0.579515319276409)
--(axis cs:226,0.579515319276409)
--(axis cs:225,0.579515319276409)
--(axis cs:224,0.579515319276409)
--(axis cs:223,0.579515319276409)
--(axis cs:222,0.579515319276409)
--(axis cs:221,0.579515319276409)
--(axis cs:220,0.579515319276409)
--(axis cs:219,0.579515319276409)
--(axis cs:218,0.579515319276409)
--(axis cs:217,0.579515319276409)
--(axis cs:216,0.579515319276409)
--(axis cs:215,0.579515319276409)
--(axis cs:214,0.579515319276409)
--(axis cs:213,0.579515319276409)
--(axis cs:212,0.579515319276409)
--(axis cs:211,0.579515319276409)
--(axis cs:210,0.579515319276409)
--(axis cs:209,0.579515319276409)
--(axis cs:208,0.579515319276409)
--(axis cs:207,0.579515319276409)
--(axis cs:206,0.579515319276409)
--(axis cs:205,0.579515319276409)
--(axis cs:204,0.579515319276409)
--(axis cs:203,0.579515319276409)
--(axis cs:202,0.579515319276409)
--(axis cs:201,0.579515319276409)
--(axis cs:200,0.579515319276409)
--(axis cs:199,0.579515319276409)
--(axis cs:198,0.579515319276409)
--(axis cs:197,0.579515319276409)
--(axis cs:196,0.579515319276409)
--(axis cs:195,0.579515319276409)
--(axis cs:194,0.579515319276409)
--(axis cs:193,0.579515319276409)
--(axis cs:192,0.579515319276409)
--(axis cs:191,0.579515319276409)
--(axis cs:190,0.579515319276409)
--(axis cs:189,0.579515319276409)
--(axis cs:188,0.579515319276409)
--(axis cs:187,0.579515319276409)
--(axis cs:186,0.579515319276409)
--(axis cs:185,0.579515319276409)
--(axis cs:184,0.579515319276409)
--(axis cs:183,0.579515319276409)
--(axis cs:182,0.579515319276409)
--(axis cs:181,0.579515319276409)
--(axis cs:180,0.579515319276409)
--(axis cs:179,0.579515319276409)
--(axis cs:178,0.579515319276409)
--(axis cs:177,0.579515319276409)
--(axis cs:176,0.579515319276409)
--(axis cs:175,0.579515319276409)
--(axis cs:174,0.579515319276409)
--(axis cs:173,0.579515319276409)
--(axis cs:172,0.579515319276409)
--(axis cs:171,0.579515319276409)
--(axis cs:170,0.579515319276409)
--(axis cs:169,0.579515319276409)
--(axis cs:168,0.579515319276409)
--(axis cs:167,0.579515319276409)
--(axis cs:166,0.579515319276409)
--(axis cs:165,0.579515319276409)
--(axis cs:164,0.579515319276409)
--(axis cs:163,0.579515319276409)
--(axis cs:162,0.579515319276409)
--(axis cs:161,0.579515319276409)
--(axis cs:160,0.579515319276409)
--(axis cs:159,0.579515319276409)
--(axis cs:158,0.579515319276409)
--(axis cs:157,0.579515319276409)
--(axis cs:156,0.579515319276409)
--(axis cs:155,0.579515319276409)
--(axis cs:154,0.579515319276409)
--(axis cs:153,0.579515319276409)
--(axis cs:152,0.579515319276409)
--(axis cs:151,0.579515319276409)
--(axis cs:150,0.579515319276409)
--(axis cs:149,0.579515319276409)
--(axis cs:148,0.579515319276409)
--(axis cs:147,0.579515319276409)
--(axis cs:146,0.579515319276409)
--(axis cs:145,0.579515319276409)
--(axis cs:144,0.579515319276409)
--(axis cs:143,0.579515319276409)
--(axis cs:142,0.579515319276409)
--(axis cs:141,0.579515319276409)
--(axis cs:140,0.579515319276409)
--(axis cs:139,0.579515319276409)
--(axis cs:138,0.579515319276409)
--(axis cs:137,0.579515319276409)
--(axis cs:136,0.579515319276409)
--(axis cs:135,0.579515319276409)
--(axis cs:134,0.579515319276409)
--(axis cs:133,0.579515319276409)
--(axis cs:132,0.579515319276409)
--(axis cs:131,0.579515319276409)
--(axis cs:130,0.579515319276409)
--(axis cs:129,0.579515319276409)
--(axis cs:128,0.579515319276409)
--(axis cs:127,0.579515319276409)
--(axis cs:126,0.579515319276409)
--(axis cs:125,0.579515319276409)
--(axis cs:124,0.579515319276409)
--(axis cs:123,0.579515319276409)
--(axis cs:122,0.579515319276409)
--(axis cs:121,0.579515319276409)
--(axis cs:120,0.579515319276409)
--(axis cs:119,0.579515319276409)
--(axis cs:118,0.579515319276409)
--(axis cs:117,0.579515319276409)
--(axis cs:116,0.579515319276409)
--(axis cs:115,0.579515319276409)
--(axis cs:114,0.579515319276409)
--(axis cs:113,0.579515319276409)
--(axis cs:112,0.579515319276409)
--(axis cs:111,0.579515319276409)
--(axis cs:110,0.579515319276409)
--(axis cs:109,0.579515319276409)
--(axis cs:108,0.579515319276409)
--(axis cs:107,0.579515319276409)
--(axis cs:106,0.579515319276409)
--(axis cs:105,0.579515319276409)
--(axis cs:104,0.579515319276409)
--(axis cs:103,0.579515319276409)
--(axis cs:102,0.579515319276409)
--(axis cs:101,0.579515319276409)
--(axis cs:100,0.579515319276409)
--(axis cs:99,0.579515319276409)
--(axis cs:98,0.579515319276409)
--(axis cs:97,0.579515319276409)
--(axis cs:96,0.579515319276409)
--(axis cs:95,0.579515319276409)
--(axis cs:94,0.579515319276409)
--(axis cs:93,0.579515319276409)
--(axis cs:92,0.579515319276409)
--(axis cs:91,0.579515319276409)
--(axis cs:90,0.579515319276409)
--(axis cs:89,0.579515319276409)
--(axis cs:88,0.579515319276409)
--(axis cs:87,0.579515319276409)
--(axis cs:86,0.579515319276409)
--(axis cs:85,0.579515319276409)
--(axis cs:84,0.579515319276409)
--(axis cs:83,0.579515319276409)
--(axis cs:82,0.579515319276409)
--(axis cs:81,0.579515319276409)
--(axis cs:80,0.579515319276409)
--(axis cs:79,0.579515319276409)
--(axis cs:78,0.579515319276409)
--(axis cs:77,0.579515319276409)
--(axis cs:76,0.579515319276409)
--(axis cs:75,0.579515319276409)
--(axis cs:74,0.579515319276409)
--(axis cs:73,0.579515319276409)
--(axis cs:72,0.579515319276409)
--(axis cs:71,0.579515319276409)
--(axis cs:70,0.579515319276409)
--(axis cs:69,0.579515319276409)
--(axis cs:68,0.579515319276409)
--(axis cs:67,0.579515319276409)
--(axis cs:66,0.579515319276409)
--(axis cs:65,0.579515319276409)
--(axis cs:64,0.579515319276409)
--(axis cs:63,0.579515319276409)
--(axis cs:62,0.579515319276409)
--(axis cs:61,0.579516273259339)
--(axis cs:60,7.03754138147754)
--(axis cs:59,7.03756628165497)
--(axis cs:58,7.03756727311409)
--(axis cs:57,7.03756727311409)
--(axis cs:56,7.03768771765871)
--(axis cs:55,7.03768871657888)
--(axis cs:54,7.03768871657888)
--(axis cs:53,7.03825435486366)
--(axis cs:52,7.03825606170917)
--(axis cs:51,7.03825606170917)
--(axis cs:50,7.04084806188962)
--(axis cs:49,7.04085004665453)
--(axis cs:48,7.04085004665453)
--(axis cs:47,7.05185562503233)
--(axis cs:46,7.05185830862769)
--(axis cs:45,7.05185830862769)
--(axis cs:44,7.09081123392973)
--(axis cs:43,7.09081432423578)
--(axis cs:42,7.09081432423578)
--(axis cs:41,7.18910869954487)
--(axis cs:40,7.18911193148197)
--(axis cs:39,7.18911193148197)
--(axis cs:38,7.40870412280519)
--(axis cs:37,7.40870732805343)
--(axis cs:36,7.40870732805343)
--(axis cs:35,7.75980346179741)
--(axis cs:34,7.7598065735206)
--(axis cs:33,7.75980702196294)
--(axis cs:32,7.92683627309991)
--(axis cs:31,7.9268397306113)
--(axis cs:30,7.92684079745222)
--(axis cs:29,8.4193491146778)
--(axis cs:28,8.41935008249098)
--(axis cs:27,8.41935223151742)
--(axis cs:26,9.3142623841476)
--(axis cs:25,9.31426330810906)
--(axis cs:24,9.31426567075337)
--(axis cs:23,10.4232450919234)
--(axis cs:22,10.4232460598672)
--(axis cs:21,10.4232477128119)
--(axis cs:20,11.306219241836)
--(axis cs:19,11.3062201827615)
--(axis cs:18,11.3062230114121)
--(axis cs:17,12.4260961950393)
--(axis cs:16,12.4260970869322)
--(axis cs:15,12.4260995479816)
--(axis cs:14,13.5979410567589)
--(axis cs:13,13.5979420653425)
--(axis cs:12,13.597943917462)
--(axis cs:11,15.2232352057821)
--(axis cs:10,15.2232352057821)
--(axis cs:9,15.2232371937737)
--(axis cs:8,17.6000207748286)
--(axis cs:7,17.6000207748286)
--(axis cs:6,17.6000221161653)
--(axis cs:5,19.5568142222284)
--(axis cs:4,19.5568142222284)
--(axis cs:3,19.5568147540254)
--(axis cs:2,21.0825130136023)
--(axis cs:1,21.0825130136023)
--(axis cs:0,21.0825159785574)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,18.7956060964425)
--(axis cs:0,13.5580010496036)
--(axis cs:1,13.5580010496036)
--(axis cs:2,13.1903292500167)
--(axis cs:3,12.4349680448747)
--(axis cs:4,12.4349680448747)
--(axis cs:5,10.0873981914587)
--(axis cs:6,9.71666273712503)
--(axis cs:7,9.23076529885252)
--(axis cs:8,9.23076529885252)
--(axis cs:9,8.62886120008989)
--(axis cs:10,8.23260026164617)
--(axis cs:11,7.73578368724596)
--(axis cs:12,7.31879659115738)
--(axis cs:13,7.31879659115738)
--(axis cs:14,7.30822950479485)
--(axis cs:15,7.15027639914347)
--(axis cs:16,6.61710035418362)
--(axis cs:17,6.57362294342372)
--(axis cs:18,5.7521146940643)
--(axis cs:19,5.21009043445362)
--(axis cs:20,5.21009043445362)
--(axis cs:21,5.21009043445362)
--(axis cs:22,5.05323879206761)
--(axis cs:23,5.05323879206761)
--(axis cs:24,4.93590061524897)
--(axis cs:25,4.93590061524897)
--(axis cs:26,4.93590061524897)
--(axis cs:27,4.93309231572488)
--(axis cs:28,4.44745873332414)
--(axis cs:29,4.33908899966532)
--(axis cs:30,4.11499786426224)
--(axis cs:31,4.11499786426224)
--(axis cs:32,3.96342579688128)
--(axis cs:33,3.93529399475121)
--(axis cs:34,3.88415982734461)
--(axis cs:35,3.7525465960269)
--(axis cs:36,3.41262969906381)
--(axis cs:37,3.3613468774848)
--(axis cs:38,2.72562827864348)
--(axis cs:39,2.68787167840259)
--(axis cs:40,2.68329609151018)
--(axis cs:41,2.66917120018813)
--(axis cs:42,2.66917120018813)
--(axis cs:43,2.5664305627009)
--(axis cs:44,2.5664305627009)
--(axis cs:45,2.56186390410175)
--(axis cs:46,2.53050105442376)
--(axis cs:47,2.53050105442376)
--(axis cs:48,2.53050105442376)
--(axis cs:49,2.53050105442376)
--(axis cs:50,2.5175729848966)
--(axis cs:51,2.50100755880374)
--(axis cs:52,2.47368259410082)
--(axis cs:53,2.47368259410082)
--(axis cs:54,2.45614652702662)
--(axis cs:55,2.45614652702662)
--(axis cs:56,2.44387156234698)
--(axis cs:57,2.41167312033025)
--(axis cs:58,2.33720965141328)
--(axis cs:59,2.33720965141328)
--(axis cs:60,2.32936684423374)
--(axis cs:61,2.32936684423374)
--(axis cs:62,2.32936684423374)
--(axis cs:63,2.29417487433293)
--(axis cs:64,2.26174355765948)
--(axis cs:65,2.26174355765948)
--(axis cs:66,2.2541110718759)
--(axis cs:67,2.2541110718759)
--(axis cs:68,2.2541110718759)
--(axis cs:69,2.2541110718759)
--(axis cs:70,2.2541110718759)
--(axis cs:71,2.2541110718759)
--(axis cs:72,2.2541110718759)
--(axis cs:73,2.13611304449597)
--(axis cs:74,2.13611304449597)
--(axis cs:75,2.13611304449597)
--(axis cs:76,2.13611304449597)
--(axis cs:77,2.13611304449597)
--(axis cs:78,2.13611304449597)
--(axis cs:79,2.13611304449597)
--(axis cs:80,2.13611304449597)
--(axis cs:81,2.13611304449597)
--(axis cs:82,2.13611304449597)
--(axis cs:83,2.13611304449597)
--(axis cs:84,1.68693340449672)
--(axis cs:85,1.68693340449672)
--(axis cs:86,1.68693340449672)
--(axis cs:87,1.68693340449672)
--(axis cs:88,1.68693340449672)
--(axis cs:89,1.68693340449672)
--(axis cs:90,1.68693340449672)
--(axis cs:91,1.68693340449672)
--(axis cs:92,1.68693340449672)
--(axis cs:93,1.68693340449672)
--(axis cs:94,1.68693340449672)
--(axis cs:95,1.68693340449672)
--(axis cs:96,1.68693340449672)
--(axis cs:97,1.68693340449672)
--(axis cs:98,1.68693340449672)
--(axis cs:99,1.68693340449672)
--(axis cs:100,1.68693340449672)
--(axis cs:101,1.68693340449672)
--(axis cs:102,1.68693340449672)
--(axis cs:103,1.68693340449672)
--(axis cs:104,1.57285987119907)
--(axis cs:105,1.57285987119907)
--(axis cs:106,1.57285987119907)
--(axis cs:107,1.55068691042689)
--(axis cs:108,1.49445183433867)
--(axis cs:109,1.49445183433867)
--(axis cs:110,1.49445183433867)
--(axis cs:111,1.49445183433867)
--(axis cs:112,1.49445183433867)
--(axis cs:113,1.49445183433867)
--(axis cs:114,1.49445183433867)
--(axis cs:115,1.49445183433867)
--(axis cs:116,1.36980371377449)
--(axis cs:117,1.36980371377449)
--(axis cs:118,1.36980371377449)
--(axis cs:119,1.36980371377449)
--(axis cs:120,1.35884099067767)
--(axis cs:121,1.35884099067767)
--(axis cs:122,1.35884099067767)
--(axis cs:123,1.35884099067767)
--(axis cs:124,1.35262094365811)
--(axis cs:125,1.35262094365811)
--(axis cs:126,1.35262094365811)
--(axis cs:127,1.35262094365811)
--(axis cs:128,1.30404793786862)
--(axis cs:129,1.30404793786862)
--(axis cs:130,1.30404793786862)
--(axis cs:131,1.30404793786862)
--(axis cs:132,1.30404793786862)
--(axis cs:133,1.30404793786862)
--(axis cs:134,1.30404793786862)
--(axis cs:135,1.30404793786862)
--(axis cs:136,1.30404793786862)
--(axis cs:137,1.30404793786862)
--(axis cs:138,1.30404793786862)
--(axis cs:139,1.30404793786862)
--(axis cs:140,1.30404793786862)
--(axis cs:141,1.30404793786862)
--(axis cs:142,1.30404793786862)
--(axis cs:143,1.30404793786862)
--(axis cs:144,1.30404793786862)
--(axis cs:145,1.30381062077496)
--(axis cs:146,1.30381062077496)
--(axis cs:147,1.30381062077496)
--(axis cs:148,1.30381062077496)
--(axis cs:149,1.30381062077496)
--(axis cs:150,1.30381062077496)
--(axis cs:151,1.30381062077496)
--(axis cs:152,1.30381062077496)
--(axis cs:153,1.30381062077496)
--(axis cs:154,1.30381062077496)
--(axis cs:155,1.30381062077496)
--(axis cs:156,1.30381062077496)
--(axis cs:157,1.30381062077496)
--(axis cs:158,1.29851077137518)
--(axis cs:159,1.29851077137518)
--(axis cs:160,1.29851077137518)
--(axis cs:161,1.29851077137518)
--(axis cs:162,1.29851077137518)
--(axis cs:163,1.29851077137518)
--(axis cs:164,1.29851077137518)
--(axis cs:165,1.29851077137518)
--(axis cs:166,1.29851077137518)
--(axis cs:167,1.29851077137518)
--(axis cs:168,1.29851077137518)
--(axis cs:169,1.29851077137518)
--(axis cs:170,1.29851077137518)
--(axis cs:171,1.29851077137518)
--(axis cs:172,1.29851077137518)
--(axis cs:173,1.29851077137518)
--(axis cs:174,1.29851077137518)
--(axis cs:175,1.29851077137518)
--(axis cs:176,1.29851077137518)
--(axis cs:177,1.29851077137518)
--(axis cs:178,1.29851077137518)
--(axis cs:179,1.29851077137518)
--(axis cs:180,1.29851077137518)
--(axis cs:181,1.29851077137518)
--(axis cs:182,1.29851077137518)
--(axis cs:183,1.29851077137518)
--(axis cs:184,1.29851077137518)
--(axis cs:185,1.29851077137518)
--(axis cs:186,1.29851077137518)
--(axis cs:187,1.29851077137518)
--(axis cs:188,1.29851077137518)
--(axis cs:189,1.29851077137518)
--(axis cs:190,1.29851077137518)
--(axis cs:191,1.29851077137518)
--(axis cs:192,1.29851077137518)
--(axis cs:193,1.29851077137518)
--(axis cs:194,1.29851077137518)
--(axis cs:195,1.29851077137518)
--(axis cs:196,1.29851077137518)
--(axis cs:197,1.29851077137518)
--(axis cs:198,1.29851077137518)
--(axis cs:199,1.29851077137518)
--(axis cs:200,1.29851077137518)
--(axis cs:201,1.29851077137518)
--(axis cs:202,1.29851077137518)
--(axis cs:203,1.29851077137518)
--(axis cs:204,1.29851077137518)
--(axis cs:205,1.29851077137518)
--(axis cs:206,1.29851077137518)
--(axis cs:207,1.29851077137518)
--(axis cs:208,1.29851077137518)
--(axis cs:209,1.29851077137518)
--(axis cs:210,1.29851077137518)
--(axis cs:211,1.29851077137518)
--(axis cs:212,1.29851077137518)
--(axis cs:213,1.29851077137518)
--(axis cs:214,1.29851077137518)
--(axis cs:215,1.29851077137518)
--(axis cs:216,1.29851077137518)
--(axis cs:217,1.29851077137518)
--(axis cs:218,1.29851077137518)
--(axis cs:219,1.29851077137518)
--(axis cs:220,1.29851077137518)
--(axis cs:221,1.29851077137518)
--(axis cs:222,1.29851077137518)
--(axis cs:223,1.29851077137518)
--(axis cs:224,1.29851077137518)
--(axis cs:225,1.29851077137518)
--(axis cs:226,1.29851077137518)
--(axis cs:227,1.29851077137518)
--(axis cs:228,1.29851077137518)
--(axis cs:229,1.29851077137518)
--(axis cs:230,1.29851077137518)
--(axis cs:231,1.29851077137518)
--(axis cs:232,1.29851077137518)
--(axis cs:233,1.29851077137518)
--(axis cs:234,1.29851077137518)
--(axis cs:235,1.29851077137518)
--(axis cs:236,1.29851077137518)
--(axis cs:237,1.29851077137518)
--(axis cs:238,1.29851077137518)
--(axis cs:239,1.29851077137518)
--(axis cs:240,1.29851077137518)
--(axis cs:241,1.29851077137518)
--(axis cs:242,1.29851077137518)
--(axis cs:243,1.29851077137518)
--(axis cs:244,1.29851077137518)
--(axis cs:245,1.29851077137518)
--(axis cs:246,1.29851077137518)
--(axis cs:247,1.29851077137518)
--(axis cs:248,1.29851077137518)
--(axis cs:249,1.29851077137518)
--(axis cs:249,4.05687120431311)
--(axis cs:249,4.05687120431311)
--(axis cs:248,4.05687120431311)
--(axis cs:247,4.05687120431311)
--(axis cs:246,4.05687120431311)
--(axis cs:245,4.05687120431311)
--(axis cs:244,4.05687120431311)
--(axis cs:243,4.05687120431311)
--(axis cs:242,4.05687120431311)
--(axis cs:241,4.05687120431311)
--(axis cs:240,4.05687120431311)
--(axis cs:239,4.05687120431311)
--(axis cs:238,4.05687120431311)
--(axis cs:237,4.05687120431311)
--(axis cs:236,4.05687120431311)
--(axis cs:235,4.05687120431311)
--(axis cs:234,4.05687120431311)
--(axis cs:233,4.05687120431311)
--(axis cs:232,4.05687120431311)
--(axis cs:231,4.05687120431311)
--(axis cs:230,4.05687120431311)
--(axis cs:229,4.05687120431311)
--(axis cs:228,4.05687120431311)
--(axis cs:227,4.05687120431311)
--(axis cs:226,4.05687120431311)
--(axis cs:225,4.05687120431311)
--(axis cs:224,4.05687120431311)
--(axis cs:223,4.05687120431311)
--(axis cs:222,4.05687120431311)
--(axis cs:221,4.05687120431311)
--(axis cs:220,4.05687120431311)
--(axis cs:219,4.05687120431311)
--(axis cs:218,4.05687120431311)
--(axis cs:217,4.05687120431311)
--(axis cs:216,4.05687120431311)
--(axis cs:215,4.05687120431311)
--(axis cs:214,4.05687120431311)
--(axis cs:213,4.05687120431311)
--(axis cs:212,4.05687120431311)
--(axis cs:211,4.05687120431311)
--(axis cs:210,4.05687120431311)
--(axis cs:209,4.05687120431311)
--(axis cs:208,4.05687120431311)
--(axis cs:207,4.05687120431311)
--(axis cs:206,4.05687120431311)
--(axis cs:205,4.05687120431311)
--(axis cs:204,4.05687120431311)
--(axis cs:203,4.05687120431311)
--(axis cs:202,4.05687120431311)
--(axis cs:201,4.05687120431311)
--(axis cs:200,4.05687120431311)
--(axis cs:199,4.05687120431311)
--(axis cs:198,4.05687120431311)
--(axis cs:197,4.05687120431311)
--(axis cs:196,4.05687120431311)
--(axis cs:195,4.05687120431311)
--(axis cs:194,4.05687120431311)
--(axis cs:193,4.05687120431311)
--(axis cs:192,4.05687120431311)
--(axis cs:191,4.05687120431311)
--(axis cs:190,4.05687120431311)
--(axis cs:189,4.05687120431311)
--(axis cs:188,4.05687120431311)
--(axis cs:187,4.05687120431311)
--(axis cs:186,4.05687120431311)
--(axis cs:185,4.05687120431311)
--(axis cs:184,4.05687120431311)
--(axis cs:183,4.05687120431311)
--(axis cs:182,4.05687120431311)
--(axis cs:181,4.05687120431311)
--(axis cs:180,4.05687120431311)
--(axis cs:179,4.05687120431311)
--(axis cs:178,4.05687120431311)
--(axis cs:177,4.05687120431311)
--(axis cs:176,4.05687120431311)
--(axis cs:175,4.05687120431311)
--(axis cs:174,4.05687120431311)
--(axis cs:173,4.05687120431311)
--(axis cs:172,4.05687120431311)
--(axis cs:171,4.05687120431311)
--(axis cs:170,4.05687120431311)
--(axis cs:169,4.05687120431311)
--(axis cs:168,4.05687120431311)
--(axis cs:167,4.05687120431311)
--(axis cs:166,4.05687120431311)
--(axis cs:165,4.05687120431311)
--(axis cs:164,4.05687120431311)
--(axis cs:163,4.05687120431311)
--(axis cs:162,4.05687120431311)
--(axis cs:161,4.05687120431311)
--(axis cs:160,4.05687120431311)
--(axis cs:159,4.05687120431311)
--(axis cs:158,4.05687120431311)
--(axis cs:157,4.05874952375932)
--(axis cs:156,4.05874952375932)
--(axis cs:155,4.05874952375932)
--(axis cs:154,4.05874952375932)
--(axis cs:153,4.05874952375932)
--(axis cs:152,4.05874952375932)
--(axis cs:151,4.05874952375932)
--(axis cs:150,4.05874952375932)
--(axis cs:149,4.05874952375932)
--(axis cs:148,4.05874952375932)
--(axis cs:147,4.05874952375932)
--(axis cs:146,4.05874952375932)
--(axis cs:145,4.05874952375932)
--(axis cs:144,4.05883393464688)
--(axis cs:143,4.05883393464688)
--(axis cs:142,4.05883393464688)
--(axis cs:141,4.05883393464688)
--(axis cs:140,4.05883393464688)
--(axis cs:139,4.05883393464688)
--(axis cs:138,4.05883393464688)
--(axis cs:137,4.05883393464688)
--(axis cs:136,4.05883393464688)
--(axis cs:135,4.05883393464688)
--(axis cs:134,4.05883393464688)
--(axis cs:133,4.05883393464688)
--(axis cs:132,4.05883393464688)
--(axis cs:131,4.05883393464688)
--(axis cs:130,4.05883393464688)
--(axis cs:129,4.05883393464688)
--(axis cs:128,4.05883393464688)
--(axis cs:127,4.07618903119426)
--(axis cs:126,4.07618903119426)
--(axis cs:125,4.07618903119426)
--(axis cs:124,4.07618903119426)
--(axis cs:123,4.07849267046402)
--(axis cs:122,4.07849267046402)
--(axis cs:121,4.07849267046402)
--(axis cs:120,4.07849267046402)
--(axis cs:119,4.08259944001562)
--(axis cs:118,4.08259944001562)
--(axis cs:117,4.08259944001562)
--(axis cs:116,4.08259944001562)
--(axis cs:115,4.13386221156435)
--(axis cs:114,4.13386221156435)
--(axis cs:113,4.13386221156435)
--(axis cs:112,4.13386221156435)
--(axis cs:111,4.13386221156435)
--(axis cs:110,4.13386221156435)
--(axis cs:109,4.13386221156435)
--(axis cs:108,4.13386221156435)
--(axis cs:107,4.16009178278057)
--(axis cs:106,4.17103760887306)
--(axis cs:105,4.17103760887306)
--(axis cs:104,4.17103760887306)
--(axis cs:103,4.20787326039756)
--(axis cs:102,4.20787326039756)
--(axis cs:101,4.20787326039756)
--(axis cs:100,4.20787326039756)
--(axis cs:99,4.20787326039756)
--(axis cs:98,4.20787326039756)
--(axis cs:97,4.20787326039756)
--(axis cs:96,4.20787326039756)
--(axis cs:95,4.20787326039756)
--(axis cs:94,4.20787326039756)
--(axis cs:93,4.20787326039756)
--(axis cs:92,4.20787326039756)
--(axis cs:91,4.20787326039756)
--(axis cs:90,4.20787326039756)
--(axis cs:89,4.20787326039756)
--(axis cs:88,4.20787326039756)
--(axis cs:87,4.20787326039756)
--(axis cs:86,4.20787326039756)
--(axis cs:85,4.20787326039756)
--(axis cs:84,4.20787326039756)
--(axis cs:83,4.4345528916979)
--(axis cs:82,4.4345528916979)
--(axis cs:81,4.4345528916979)
--(axis cs:80,4.4345528916979)
--(axis cs:79,4.4345528916979)
--(axis cs:78,4.4345528916979)
--(axis cs:77,4.4345528916979)
--(axis cs:76,4.4345528916979)
--(axis cs:75,4.4345528916979)
--(axis cs:74,4.4345528916979)
--(axis cs:73,4.4345528916979)
--(axis cs:72,4.53037341148183)
--(axis cs:71,4.53037341148183)
--(axis cs:70,4.53037341148183)
--(axis cs:69,4.53037341148183)
--(axis cs:68,4.53037341148183)
--(axis cs:67,4.53037341148183)
--(axis cs:66,4.53037341148183)
--(axis cs:65,4.5397189909696)
--(axis cs:64,4.5397189909696)
--(axis cs:63,4.58146866628739)
--(axis cs:62,4.63089608255419)
--(axis cs:61,4.63089608255419)
--(axis cs:60,4.63089608255419)
--(axis cs:59,4.65611115106165)
--(axis cs:58,4.65611115106165)
--(axis cs:57,4.80224006398428)
--(axis cs:56,4.8673316017007)
--(axis cs:55,4.90953932022595)
--(axis cs:54,4.90953932022595)
--(axis cs:53,4.97460292617407)
--(axis cs:52,4.97460292617407)
--(axis cs:51,5.07454131407554)
--(axis cs:50,5.12769401006532)
--(axis cs:49,5.18044384010129)
--(axis cs:48,5.18044384010129)
--(axis cs:47,5.18044384010129)
--(axis cs:46,5.18044384010129)
--(axis cs:45,5.28797892476668)
--(axis cs:44,5.30574081320092)
--(axis cs:43,5.30574081320092)
--(axis cs:42,5.47856271202095)
--(axis cs:41,5.47856271202095)
--(axis cs:40,5.48089107194399)
--(axis cs:39,5.4970958797926)
--(axis cs:38,5.50355582629285)
--(axis cs:37,5.85566266945701)
--(axis cs:36,5.85907134679919)
--(axis cs:35,6.22651263602705)
--(axis cs:34,6.2885690706413)
--(axis cs:33,6.43902502751358)
--(axis cs:32,6.53792175035569)
--(axis cs:31,6.55193503534405)
--(axis cs:30,6.55193503534405)
--(axis cs:29,6.57985551047792)
--(axis cs:28,6.5973711765652)
--(axis cs:27,7.70257810324833)
--(axis cs:26,7.7189723534461)
--(axis cs:25,7.7189723534461)
--(axis cs:24,7.7189723534461)
--(axis cs:23,7.96760982795262)
--(axis cs:22,7.96760982795262)
--(axis cs:21,7.99976466369165)
--(axis cs:20,7.99976466369165)
--(axis cs:19,7.99976466369165)
--(axis cs:18,8.54491206581585)
--(axis cs:17,8.8023898219146)
--(axis cs:16,9.0668444336502)
--(axis cs:15,9.2482808146867)
--(axis cs:14,10.0824031732011)
--(axis cs:13,10.1997416470663)
--(axis cs:12,10.1997416470663)
--(axis cs:11,10.7210087908784)
--(axis cs:10,11.0274058066387)
--(axis cs:9,11.1667592822034)
--(axis cs:8,12.3554902859683)
--(axis cs:7,12.3554902859683)
--(axis cs:6,13.1712692756624)
--(axis cs:5,13.7043242680518)
--(axis cs:4,16.5984042357519)
--(axis cs:3,16.5984042357519)
--(axis cs:2,17.6391161150337)
--(axis cs:1,18.7956060964425)
--(axis cs:0,18.7956060964425)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,21.2876148321509)
--(axis cs:0,14.1919371951966)
--(axis cs:1,14.1919371610375)
--(axis cs:2,14.1919317664455)
--(axis cs:3,14.1120258189062)
--(axis cs:4,14.1120258157966)
--(axis cs:5,14.1120255985265)
--(axis cs:6,14.1120255985265)
--(axis cs:7,14.1120255985265)
--(axis cs:8,14.1120255600765)
--(axis cs:9,14.1120255600765)
--(axis cs:10,14.1120255600765)
--(axis cs:11,14.1120254062764)
--(axis cs:12,12.4384656894725)
--(axis cs:13,12.4384656773881)
--(axis cs:14,12.4384650363385)
--(axis cs:15,12.3513304565565)
--(axis cs:16,12.3513304440537)
--(axis cs:17,12.3513300852773)
--(axis cs:18,11.1280928593284)
--(axis cs:19,11.1280928377796)
--(axis cs:20,11.128092544813)
--(axis cs:21,7.84530209146999)
--(axis cs:22,7.8453020726864)
--(axis cs:23,7.8453020726864)
--(axis cs:24,7.84513383802641)
--(axis cs:25,7.84513383802641)
--(axis cs:26,7.84513383802641)
--(axis cs:27,6.97997312856473)
--(axis cs:28,6.97997311128288)
--(axis cs:29,6.97997311128288)
--(axis cs:30,6.77047152775388)
--(axis cs:31,6.77047150647453)
--(axis cs:32,6.77047150647453)
--(axis cs:33,6.28040139635496)
--(axis cs:34,6.280401373188)
--(axis cs:35,6.280401373188)
--(axis cs:36,6.01949608610931)
--(axis cs:37,6.01949604839417)
--(axis cs:38,6.01949604839417)
--(axis cs:39,3.79360143837404)
--(axis cs:40,3.79360140795799)
--(axis cs:41,3.79360107605379)
--(axis cs:42,2.86238380859761)
--(axis cs:43,2.86238380781769)
--(axis cs:44,2.86238044938849)
--(axis cs:45,2.04586629627903)
--(axis cs:46,2.04586626716497)
--(axis cs:47,2.04586442799624)
--(axis cs:48,1.00092710519214)
--(axis cs:49,1.00092708551158)
--(axis cs:50,1.00092391720327)
--(axis cs:51,0.582301607087655)
--(axis cs:52,0.582301588644922)
--(axis cs:53,0.582296733901721)
--(axis cs:54,0.441732398310487)
--(axis cs:55,0.441732382042489)
--(axis cs:56,0.441732382042489)
--(axis cs:57,0.439192061951223)
--(axis cs:58,0.439192042050554)
--(axis cs:59,0.43919068843969)
--(axis cs:60,0.187261686135034)
--(axis cs:61,0.187261668299966)
--(axis cs:62,0.18726014525048)
--(axis cs:63,0.137586666426436)
--(axis cs:64,0.137586644351685)
--(axis cs:65,0.137586644351685)
--(axis cs:66,0.0644339657539235)
--(axis cs:67,0.0644339661518952)
--(axis cs:68,0.064429569526014)
--(axis cs:69,0.02943920495918)
--(axis cs:70,0.0294391908772005)
--(axis cs:71,0.0294391908772005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:81,0.005)
--(axis cs:82,0.005)
--(axis cs:83,0.005)
--(axis cs:84,0.005)
--(axis cs:85,0.005)
--(axis cs:86,0.005)
--(axis cs:87,0.005)
--(axis cs:88,0.005)
--(axis cs:89,0.005)
--(axis cs:90,0.005)
--(axis cs:91,0.005)
--(axis cs:92,0.005)
--(axis cs:93,0.005)
--(axis cs:94,0.005)
--(axis cs:95,0.005)
--(axis cs:96,0.005)
--(axis cs:97,0.005)
--(axis cs:98,0.005)
--(axis cs:99,0.005)
--(axis cs:100,0.005)
--(axis cs:101,0.005)
--(axis cs:102,0.005)
--(axis cs:103,0.005)
--(axis cs:104,0.005)
--(axis cs:105,0.005)
--(axis cs:106,0.005)
--(axis cs:107,0.005)
--(axis cs:108,0.005)
--(axis cs:109,0.005)
--(axis cs:110,0.005)
--(axis cs:111,0.005)
--(axis cs:112,0.005)
--(axis cs:113,0.005)
--(axis cs:114,0.005)
--(axis cs:115,0.005)
--(axis cs:116,0.005)
--(axis cs:117,0.005)
--(axis cs:118,0.005)
--(axis cs:119,0.005)
--(axis cs:120,0.005)
--(axis cs:121,0.005)
--(axis cs:122,0.005)
--(axis cs:123,0.005)
--(axis cs:124,0.005)
--(axis cs:125,0.005)
--(axis cs:126,0.005)
--(axis cs:127,0.005)
--(axis cs:128,0.005)
--(axis cs:129,0.005)
--(axis cs:130,0.005)
--(axis cs:131,0.005)
--(axis cs:132,0.005)
--(axis cs:133,0.005)
--(axis cs:134,0.005)
--(axis cs:135,0.005)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,8.78181892376453e-06)
--(axis cs:249,8.78181892376453e-06)
--(axis cs:248,8.78181892376453e-06)
--(axis cs:247,8.78181892376453e-06)
--(axis cs:246,8.78181892376453e-06)
--(axis cs:245,8.78181892376453e-06)
--(axis cs:244,8.78181892376453e-06)
--(axis cs:243,8.78181892376453e-06)
--(axis cs:242,8.78181892376453e-06)
--(axis cs:241,8.78181892376453e-06)
--(axis cs:240,8.78181892376453e-06)
--(axis cs:239,8.78181892376453e-06)
--(axis cs:238,8.78181892376453e-06)
--(axis cs:237,8.78181892376453e-06)
--(axis cs:236,8.78181892376453e-06)
--(axis cs:235,8.78181892376453e-06)
--(axis cs:234,8.78181892376453e-06)
--(axis cs:233,8.78181892376453e-06)
--(axis cs:232,8.78181892376453e-06)
--(axis cs:231,8.78181892376453e-06)
--(axis cs:230,8.78181892376453e-06)
--(axis cs:229,8.78181892376453e-06)
--(axis cs:228,8.78181892376453e-06)
--(axis cs:227,8.78181892376453e-06)
--(axis cs:226,8.78181892376453e-06)
--(axis cs:225,8.78181892376453e-06)
--(axis cs:224,8.78181892376453e-06)
--(axis cs:223,8.78181892376453e-06)
--(axis cs:222,8.78181892376453e-06)
--(axis cs:221,8.78181892376453e-06)
--(axis cs:220,8.78181892376453e-06)
--(axis cs:219,8.78181892376453e-06)
--(axis cs:218,8.78181892376453e-06)
--(axis cs:217,8.78181892376453e-06)
--(axis cs:216,8.78181892376453e-06)
--(axis cs:215,8.78181892376453e-06)
--(axis cs:214,8.78181892376453e-06)
--(axis cs:213,8.78181892376453e-06)
--(axis cs:212,8.78181892376453e-06)
--(axis cs:211,8.78181892376453e-06)
--(axis cs:210,8.78181892376453e-06)
--(axis cs:209,8.78181892376453e-06)
--(axis cs:208,8.78181892376453e-06)
--(axis cs:207,8.78181892376453e-06)
--(axis cs:206,8.78181892376453e-06)
--(axis cs:205,8.78181892376453e-06)
--(axis cs:204,8.78181892376453e-06)
--(axis cs:203,8.78181892376453e-06)
--(axis cs:202,8.78181892376453e-06)
--(axis cs:201,8.78181892376453e-06)
--(axis cs:200,8.78181892376453e-06)
--(axis cs:199,8.78181892376453e-06)
--(axis cs:198,8.78181892376453e-06)
--(axis cs:197,8.78181892376453e-06)
--(axis cs:196,8.78181892376453e-06)
--(axis cs:195,8.78181892376453e-06)
--(axis cs:194,8.78181892376453e-06)
--(axis cs:193,8.78181892376453e-06)
--(axis cs:192,8.78181892376453e-06)
--(axis cs:191,8.78181892376453e-06)
--(axis cs:190,8.78181892376453e-06)
--(axis cs:189,8.78181892376453e-06)
--(axis cs:188,8.78181892376453e-06)
--(axis cs:187,8.78181892376453e-06)
--(axis cs:186,8.78181892376453e-06)
--(axis cs:185,8.78181892376453e-06)
--(axis cs:184,8.78181892376453e-06)
--(axis cs:183,8.78181892376453e-06)
--(axis cs:182,8.78181892376453e-06)
--(axis cs:181,8.78181892376453e-06)
--(axis cs:180,8.78181892376453e-06)
--(axis cs:179,8.78181892376453e-06)
--(axis cs:178,8.78181892376453e-06)
--(axis cs:177,8.78181892376453e-06)
--(axis cs:176,8.78181892376453e-06)
--(axis cs:175,8.78181892376453e-06)
--(axis cs:174,8.78181892376453e-06)
--(axis cs:173,8.78181892376453e-06)
--(axis cs:172,8.78181892376453e-06)
--(axis cs:171,8.78181892376453e-06)
--(axis cs:170,8.78181892376453e-06)
--(axis cs:169,8.78181892376453e-06)
--(axis cs:168,8.78181892376453e-06)
--(axis cs:167,8.78181892376453e-06)
--(axis cs:166,8.78181892376453e-06)
--(axis cs:165,8.78181892376453e-06)
--(axis cs:164,8.78181892376453e-06)
--(axis cs:163,8.78181892376453e-06)
--(axis cs:162,8.78181892376453e-06)
--(axis cs:161,8.78181892376453e-06)
--(axis cs:160,8.78181892376453e-06)
--(axis cs:159,8.78181892376453e-06)
--(axis cs:158,8.78181892376453e-06)
--(axis cs:157,8.78181892376453e-06)
--(axis cs:156,8.78181892376453e-06)
--(axis cs:155,8.78181892376453e-06)
--(axis cs:154,8.78181892376453e-06)
--(axis cs:153,8.78181892376453e-06)
--(axis cs:152,8.78181892376453e-06)
--(axis cs:151,8.78181892376453e-06)
--(axis cs:150,8.78181892376453e-06)
--(axis cs:149,8.78181892376453e-06)
--(axis cs:148,8.78181892376453e-06)
--(axis cs:147,8.78181892376453e-06)
--(axis cs:146,8.78181892376453e-06)
--(axis cs:145,8.78181892376453e-06)
--(axis cs:144,8.78181892376453e-06)
--(axis cs:143,8.78181892376453e-06)
--(axis cs:142,8.78181892376453e-06)
--(axis cs:141,8.78181892376453e-06)
--(axis cs:140,8.78181892376453e-06)
--(axis cs:139,8.78181892376453e-06)
--(axis cs:138,8.78181892376453e-06)
--(axis cs:137,8.78181892376453e-06)
--(axis cs:136,8.78181892376453e-06)
--(axis cs:135,8.78181892376453e-06)
--(axis cs:134,8.78181892376453e-06)
--(axis cs:133,8.78181892376453e-06)
--(axis cs:132,8.78181892376453e-06)
--(axis cs:131,8.78181892376453e-06)
--(axis cs:130,8.78181892376453e-06)
--(axis cs:129,8.78181892376453e-06)
--(axis cs:128,8.78181892376453e-06)
--(axis cs:127,8.78181892376453e-06)
--(axis cs:126,8.78181892376453e-06)
--(axis cs:125,8.78181892376453e-06)
--(axis cs:124,8.78181892376453e-06)
--(axis cs:123,8.78181892376453e-06)
--(axis cs:122,8.78181892376453e-06)
--(axis cs:121,8.78181892376453e-06)
--(axis cs:120,8.78181892376453e-06)
--(axis cs:119,8.78181892376453e-06)
--(axis cs:118,8.78181892376453e-06)
--(axis cs:117,8.78181892376453e-06)
--(axis cs:116,8.78181892376453e-06)
--(axis cs:115,8.78181892376453e-06)
--(axis cs:114,8.78181892376453e-06)
--(axis cs:113,8.78181892376453e-06)
--(axis cs:112,8.78181892376453e-06)
--(axis cs:111,8.78181892376453e-06)
--(axis cs:110,8.78181892376453e-06)
--(axis cs:109,8.78181892376453e-06)
--(axis cs:108,8.78181892376453e-06)
--(axis cs:107,8.78181892376453e-06)
--(axis cs:106,8.78181892376453e-06)
--(axis cs:105,8.78181892376453e-06)
--(axis cs:104,8.78181892376453e-06)
--(axis cs:103,8.78181892376453e-06)
--(axis cs:102,8.78181892376453e-06)
--(axis cs:101,8.78181892376453e-06)
--(axis cs:100,8.78181892376453e-06)
--(axis cs:99,8.78181892376453e-06)
--(axis cs:98,8.78181892376453e-06)
--(axis cs:97,8.78181892376453e-06)
--(axis cs:96,8.78181892376453e-06)
--(axis cs:95,8.78181892376453e-06)
--(axis cs:94,8.78181892376453e-06)
--(axis cs:93,8.78181892376453e-06)
--(axis cs:92,8.78181892376453e-06)
--(axis cs:91,8.78181892376453e-06)
--(axis cs:90,8.78181892376453e-06)
--(axis cs:89,8.78181892376453e-06)
--(axis cs:88,8.78181892376453e-06)
--(axis cs:87,8.78181892376453e-06)
--(axis cs:86,8.78181892376453e-06)
--(axis cs:85,9.5373649781232e-06)
--(axis cs:84,9.5373649781232e-06)
--(axis cs:83,0.00011909923188619)
--(axis cs:82,0.000119842649954534)
--(axis cs:81,0.000119862931288955)
--(axis cs:80,0.00926450601161464)
--(axis cs:79,0.00926523509166464)
--(axis cs:78,0.0092652579021484)
--(axis cs:77,0.0267588061074608)
--(axis cs:76,0.0267588061074608)
--(axis cs:75,0.026758829420216)
--(axis cs:74,0.0441586435416351)
--(axis cs:73,0.0441622693254948)
--(axis cs:72,0.044162288957608)
--(axis cs:71,0.216138721772126)
--(axis cs:70,0.216138721772126)
--(axis cs:69,0.216138738822397)
--(axis cs:68,0.540568923854077)
--(axis cs:67,0.540572515323317)
--(axis cs:66,0.540572535951112)
--(axis cs:65,0.747144450553411)
--(axis cs:64,0.747144450553411)
--(axis cs:63,0.747144488487611)
--(axis cs:62,0.948000939036237)
--(axis cs:61,0.948001635034509)
--(axis cs:60,0.948001652475388)
--(axis cs:59,1.40852886338029)
--(axis cs:58,1.40852934326458)
--(axis cs:57,1.40852935033867)
--(axis cs:56,1.40943644395576)
--(axis cs:55,1.40943644395576)
--(axis cs:54,1.4094364604722)
--(axis cs:53,2.23196146860928)
--(axis cs:52,2.23196533341666)
--(axis cs:51,2.23196534820714)
--(axis cs:50,5.61789189959745)
--(axis cs:49,5.61789345077534)
--(axis cs:48,5.61789346224934)
--(axis cs:47,8.03113286449902)
--(axis cs:46,8.03113361423442)
--(axis cs:45,8.03113362831239)
--(axis cs:44,8.99056971818228)
--(axis cs:43,8.99057591886636)
--(axis cs:42,8.99057591913823)
--(axis cs:41,14.2275436118952)
--(axis cs:40,14.2275437440675)
--(axis cs:39,14.2275437575882)
--(axis cs:38,16.693318715172)
--(axis cs:37,16.693318715172)
--(axis cs:36,16.693318727574)
--(axis cs:35,17.0216922308334)
--(axis cs:34,17.0216922308334)
--(axis cs:33,17.0216922390087)
--(axis cs:32,17.3271695533947)
--(axis cs:31,17.3271695533947)
--(axis cs:30,17.3271695611225)
--(axis cs:29,17.4334596499903)
--(axis cs:28,17.4334596499903)
--(axis cs:27,17.4334596572326)
--(axis cs:26,17.7962317732735)
--(axis cs:25,17.7962317732735)
--(axis cs:24,17.7962317732735)
--(axis cs:23,17.7972353667685)
--(axis cs:22,17.7972353667685)
--(axis cs:21,17.7972353770606)
--(axis cs:20,19.8645026903948)
--(axis cs:19,19.8645029623522)
--(axis cs:18,19.8645029757427)
--(axis cs:17,20.3091943723511)
--(axis cs:16,20.3091947644491)
--(axis cs:15,20.3091947781132)
--(axis cs:14,20.4072429127735)
--(axis cs:13,20.4072447012632)
--(axis cs:12,20.407244715261)
--(axis cs:11,20.685616796322)
--(axis cs:10,20.6856177868968)
--(axis cs:9,20.6856177868968)
--(axis cs:8,20.6856177868968)
--(axis cs:7,20.6856180345405)
--(axis cs:6,20.6856180345405)
--(axis cs:5,20.6856180345405)
--(axis cs:4,20.6856194339054)
--(axis cs:3,20.6856194539337)
--(axis cs:2,21.2876098286855)
--(axis cs:1,21.2876147937371)
--(axis cs:0,21.2876148321509)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,21.2043896181476)
--(axis cs:0,13.9387257502493)
--(axis cs:1,11.969085881219)
--(axis cs:2,10.7986743468252)
--(axis cs:3,8.31127232902559)
--(axis cs:4,6.51349775562788)
--(axis cs:5,4.59991209466001)
--(axis cs:6,3.81960667686607)
--(axis cs:7,3.73942782729122)
--(axis cs:8,3.55512116483793)
--(axis cs:9,3.29150715756505)
--(axis cs:10,2.38917619838605)
--(axis cs:11,1.80436591093633)
--(axis cs:12,1.27882359024897)
--(axis cs:13,1.19221199293653)
--(axis cs:14,1.13113683735522)
--(axis cs:15,1.00658496934344)
--(axis cs:16,0.880993298271681)
--(axis cs:17,0.685296087216343)
--(axis cs:18,0.685296087216343)
--(axis cs:19,0.531879674247663)
--(axis cs:20,0.43826426035603)
--(axis cs:21,0.434965639263795)
--(axis cs:22,0.332708033100779)
--(axis cs:23,0.24237385558763)
--(axis cs:24,0.234399354299838)
--(axis cs:25,0.199813674146123)
--(axis cs:26,0.190040600756484)
--(axis cs:27,0.169251128020509)
--(axis cs:28,0.147173489085679)
--(axis cs:29,0.121867904764522)
--(axis cs:30,0.110628839221332)
--(axis cs:31,0.0915047381041056)
--(axis cs:32,0.0915047381041056)
--(axis cs:33,0.0643079744736365)
--(axis cs:34,0.0592981490829532)
--(axis cs:35,0.0338526532654577)
--(axis cs:36,0.0338526532654577)
--(axis cs:37,0.0328042078633538)
--(axis cs:38,0.0320498896978285)
--(axis cs:39,0.0298958043093629)
--(axis cs:40,0.0221960020510737)
--(axis cs:41,0.016075102259926)
--(axis cs:42,0.0134749842585883)
--(axis cs:43,0.0131745124769066)
--(axis cs:44,0.0109271350581669)
--(axis cs:45,0.00897545300076542)
--(axis cs:46,0.00703739455709239)
--(axis cs:47,0.00613984877530511)
--(axis cs:48,0.00613968567124244)
--(axis cs:49,0.00604251529149449)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:81,0.005)
--(axis cs:82,0.005)
--(axis cs:83,0.005)
--(axis cs:84,0.005)
--(axis cs:85,0.005)
--(axis cs:86,0.005)
--(axis cs:87,0.005)
--(axis cs:88,0.005)
--(axis cs:89,0.005)
--(axis cs:90,0.005)
--(axis cs:91,0.005)
--(axis cs:92,0.005)
--(axis cs:93,0.005)
--(axis cs:94,0.005)
--(axis cs:95,0.005)
--(axis cs:96,0.005)
--(axis cs:97,0.005)
--(axis cs:98,0.005)
--(axis cs:99,0.005)
--(axis cs:100,0.005)
--(axis cs:101,0.005)
--(axis cs:102,0.005)
--(axis cs:103,0.005)
--(axis cs:104,0.005)
--(axis cs:105,0.005)
--(axis cs:106,0.005)
--(axis cs:107,0.005)
--(axis cs:108,0.005)
--(axis cs:109,0.005)
--(axis cs:110,0.005)
--(axis cs:111,0.005)
--(axis cs:112,0.005)
--(axis cs:113,0.005)
--(axis cs:114,0.005)
--(axis cs:115,0.005)
--(axis cs:116,0.005)
--(axis cs:117,0.005)
--(axis cs:118,0.005)
--(axis cs:119,0.005)
--(axis cs:120,0.005)
--(axis cs:121,0.005)
--(axis cs:122,0.005)
--(axis cs:123,0.005)
--(axis cs:124,0.005)
--(axis cs:125,0.005)
--(axis cs:126,0.005)
--(axis cs:127,0.005)
--(axis cs:128,0.005)
--(axis cs:129,0.005)
--(axis cs:130,0.005)
--(axis cs:131,0.005)
--(axis cs:132,0.005)
--(axis cs:133,0.005)
--(axis cs:134,0.005)
--(axis cs:135,0.005)
--(axis cs:136,0.005)
--(axis cs:137,0.005)
--(axis cs:138,0.005)
--(axis cs:139,0.005)
--(axis cs:140,0.005)
--(axis cs:141,0.005)
--(axis cs:142,0.005)
--(axis cs:143,0.005)
--(axis cs:144,0.005)
--(axis cs:145,0.005)
--(axis cs:146,0.005)
--(axis cs:147,0.005)
--(axis cs:148,0.005)
--(axis cs:149,0.005)
--(axis cs:150,0.005)
--(axis cs:151,0.005)
--(axis cs:152,0.005)
--(axis cs:153,0.005)
--(axis cs:154,0.005)
--(axis cs:155,0.005)
--(axis cs:156,0.005)
--(axis cs:157,0.005)
--(axis cs:158,0.005)
--(axis cs:159,0.005)
--(axis cs:160,0.005)
--(axis cs:161,0.005)
--(axis cs:162,0.005)
--(axis cs:163,0.005)
--(axis cs:164,0.005)
--(axis cs:165,0.005)
--(axis cs:166,0.005)
--(axis cs:167,0.005)
--(axis cs:168,0.005)
--(axis cs:169,0.005)
--(axis cs:170,0.005)
--(axis cs:171,0.005)
--(axis cs:172,0.005)
--(axis cs:173,0.005)
--(axis cs:174,0.005)
--(axis cs:175,0.005)
--(axis cs:176,0.005)
--(axis cs:177,0.005)
--(axis cs:178,0.005)
--(axis cs:179,0.005)
--(axis cs:180,0.005)
--(axis cs:181,0.005)
--(axis cs:182,0.005)
--(axis cs:183,0.005)
--(axis cs:184,0.005)
--(axis cs:185,0.005)
--(axis cs:186,0.005)
--(axis cs:187,0.005)
--(axis cs:188,0.005)
--(axis cs:189,0.005)
--(axis cs:190,0.005)
--(axis cs:191,0.005)
--(axis cs:192,0.005)
--(axis cs:193,0.005)
--(axis cs:194,0.005)
--(axis cs:195,0.005)
--(axis cs:196,0.005)
--(axis cs:197,0.005)
--(axis cs:198,0.005)
--(axis cs:199,0.005)
--(axis cs:200,0.005)
--(axis cs:201,0.005)
--(axis cs:202,0.005)
--(axis cs:203,0.005)
--(axis cs:204,0.005)
--(axis cs:205,0.005)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:249,3.42896655847526e-06)
--(axis cs:249,3.42896655847526e-06)
--(axis cs:248,3.42896655847526e-06)
--(axis cs:247,3.42896655847526e-06)
--(axis cs:246,3.42896655847526e-06)
--(axis cs:245,3.42896655847526e-06)
--(axis cs:244,3.42896655847526e-06)
--(axis cs:243,3.42896655847526e-06)
--(axis cs:242,3.42896655847526e-06)
--(axis cs:241,3.42896655847526e-06)
--(axis cs:240,3.42896655847526e-06)
--(axis cs:239,3.42896655847526e-06)
--(axis cs:238,3.42896655847526e-06)
--(axis cs:237,3.42896655847526e-06)
--(axis cs:236,3.42896655847526e-06)
--(axis cs:235,3.42896655847526e-06)
--(axis cs:234,3.42896655847526e-06)
--(axis cs:233,3.42896655847526e-06)
--(axis cs:232,3.42896655847526e-06)
--(axis cs:231,3.42896655847526e-06)
--(axis cs:230,3.42896655847526e-06)
--(axis cs:229,3.42896655847526e-06)
--(axis cs:228,3.42896655847526e-06)
--(axis cs:227,3.42896655847526e-06)
--(axis cs:226,3.42896655847526e-06)
--(axis cs:225,3.42896655847526e-06)
--(axis cs:224,3.42896655847526e-06)
--(axis cs:223,3.42896655847526e-06)
--(axis cs:222,3.42896655847526e-06)
--(axis cs:221,3.42896655847526e-06)
--(axis cs:220,3.42896655847526e-06)
--(axis cs:219,3.42896655847526e-06)
--(axis cs:218,3.42896655847526e-06)
--(axis cs:217,3.42896655847526e-06)
--(axis cs:216,3.42896655847526e-06)
--(axis cs:215,3.42896655847526e-06)
--(axis cs:214,3.42896655847526e-06)
--(axis cs:213,3.42896655847526e-06)
--(axis cs:212,3.42896655847526e-06)
--(axis cs:211,3.42896655847526e-06)
--(axis cs:210,3.42896655847526e-06)
--(axis cs:209,3.42896655847526e-06)
--(axis cs:208,3.42896655847526e-06)
--(axis cs:207,3.42896655847526e-06)
--(axis cs:206,3.42896655847526e-06)
--(axis cs:205,3.42896655847526e-06)
--(axis cs:204,3.42896655847526e-06)
--(axis cs:203,3.42896655847526e-06)
--(axis cs:202,3.42896655847526e-06)
--(axis cs:201,3.42896655847526e-06)
--(axis cs:200,3.42896655847526e-06)
--(axis cs:199,3.42896655847526e-06)
--(axis cs:198,3.42896655847526e-06)
--(axis cs:197,3.42896655847526e-06)
--(axis cs:196,3.42896655847526e-06)
--(axis cs:195,3.42896655847526e-06)
--(axis cs:194,3.42896655847526e-06)
--(axis cs:193,3.42896655847526e-06)
--(axis cs:192,3.42896655847526e-06)
--(axis cs:191,3.42896655847526e-06)
--(axis cs:190,3.42896655847526e-06)
--(axis cs:189,3.42896655847526e-06)
--(axis cs:188,3.42896655847526e-06)
--(axis cs:187,3.42896655847526e-06)
--(axis cs:186,3.42896655847526e-06)
--(axis cs:185,3.42896655847526e-06)
--(axis cs:184,3.42896655847526e-06)
--(axis cs:183,3.42896655847526e-06)
--(axis cs:182,3.42896655847526e-06)
--(axis cs:181,3.42896655847526e-06)
--(axis cs:180,3.42896655847526e-06)
--(axis cs:179,3.42896655847526e-06)
--(axis cs:178,3.42896655847526e-06)
--(axis cs:177,3.42896655847526e-06)
--(axis cs:176,3.42896655847526e-06)
--(axis cs:175,3.42896655847526e-06)
--(axis cs:174,3.42896655847526e-06)
--(axis cs:173,3.42896655847526e-06)
--(axis cs:172,3.42896655847526e-06)
--(axis cs:171,3.42896655847526e-06)
--(axis cs:170,3.42896655847526e-06)
--(axis cs:169,3.42896655847526e-06)
--(axis cs:168,3.42896655847526e-06)
--(axis cs:167,3.42896655847526e-06)
--(axis cs:166,3.42896655847526e-06)
--(axis cs:165,3.42896655847526e-06)
--(axis cs:164,3.42896655847526e-06)
--(axis cs:163,3.42896655847526e-06)
--(axis cs:162,3.42896655847526e-06)
--(axis cs:161,3.42896655847526e-06)
--(axis cs:160,3.42896655847526e-06)
--(axis cs:159,3.42896655847526e-06)
--(axis cs:158,3.42896655847526e-06)
--(axis cs:157,3.42896655847526e-06)
--(axis cs:156,3.42896655847526e-06)
--(axis cs:155,3.42896655847526e-06)
--(axis cs:154,3.42896655847526e-06)
--(axis cs:153,3.42896655847526e-06)
--(axis cs:152,3.42896655847526e-06)
--(axis cs:151,3.42896655847526e-06)
--(axis cs:150,3.42896655847526e-06)
--(axis cs:149,3.42896655847526e-06)
--(axis cs:148,3.42896655847526e-06)
--(axis cs:147,3.42896655847526e-06)
--(axis cs:146,3.42896655847526e-06)
--(axis cs:145,3.42896655847526e-06)
--(axis cs:144,3.42896655847526e-06)
--(axis cs:143,3.42896655847526e-06)
--(axis cs:142,3.42896655847526e-06)
--(axis cs:141,3.42896655847526e-06)
--(axis cs:140,3.42896655847526e-06)
--(axis cs:139,3.42896655847526e-06)
--(axis cs:138,3.42896655847526e-06)
--(axis cs:137,3.42896655847526e-06)
--(axis cs:136,3.42896655847526e-06)
--(axis cs:135,3.42896655847526e-06)
--(axis cs:134,3.42896655847526e-06)
--(axis cs:133,3.42896655847526e-06)
--(axis cs:132,3.42896655847526e-06)
--(axis cs:131,3.42896655847526e-06)
--(axis cs:130,3.42896655847526e-06)
--(axis cs:129,3.42896655847526e-06)
--(axis cs:128,3.42896655847526e-06)
--(axis cs:127,3.42896655847526e-06)
--(axis cs:126,3.42896655847526e-06)
--(axis cs:125,3.42896655847526e-06)
--(axis cs:124,3.42896655847526e-06)
--(axis cs:123,3.42896655847526e-06)
--(axis cs:122,3.42896655847526e-06)
--(axis cs:121,3.42896655847526e-06)
--(axis cs:120,3.42896655847526e-06)
--(axis cs:119,3.42896655847526e-06)
--(axis cs:118,3.42896655847526e-06)
--(axis cs:117,3.42896655847526e-06)
--(axis cs:116,3.42896655847526e-06)
--(axis cs:115,3.42896655847526e-06)
--(axis cs:114,3.42896655847526e-06)
--(axis cs:113,3.42896655847526e-06)
--(axis cs:112,3.42896655847526e-06)
--(axis cs:111,3.42896655847526e-06)
--(axis cs:110,3.42896655847526e-06)
--(axis cs:109,3.42896655847526e-06)
--(axis cs:108,3.42896655847526e-06)
--(axis cs:107,3.42896655847526e-06)
--(axis cs:106,3.80559320159494e-06)
--(axis cs:105,3.80559320159494e-06)
--(axis cs:104,3.80559320159494e-06)
--(axis cs:103,3.80559320159494e-06)
--(axis cs:102,5.13701795518737e-06)
--(axis cs:101,5.13701795518737e-06)
--(axis cs:100,5.13701795518737e-06)
--(axis cs:99,5.13701795518737e-06)
--(axis cs:98,5.75918416548754e-06)
--(axis cs:97,6.29344644711202e-06)
--(axis cs:96,6.29344644711202e-06)
--(axis cs:95,6.29344644711202e-06)
--(axis cs:94,7.61011040407e-06)
--(axis cs:93,1.99519307770666e-05)
--(axis cs:92,2.33356848454939e-05)
--(axis cs:91,2.33356848454939e-05)
--(axis cs:90,2.40530715517728e-05)
--(axis cs:89,2.41919935526434e-05)
--(axis cs:88,2.98725454135143e-05)
--(axis cs:87,3.10323109057313e-05)
--(axis cs:86,3.12001332758068e-05)
--(axis cs:85,4.3888465733754e-05)
--(axis cs:84,4.47341818573395e-05)
--(axis cs:83,8.40268563069417e-05)
--(axis cs:82,9.18371604384538e-05)
--(axis cs:81,9.18789735573121e-05)
--(axis cs:80,9.97679873589503e-05)
--(axis cs:79,9.97679873589503e-05)
--(axis cs:78,0.000102902972204027)
--(axis cs:77,0.000111982726967336)
--(axis cs:76,0.000129126178883079)
--(axis cs:75,0.00016455826871945)
--(axis cs:74,0.000192697424253386)
--(axis cs:73,0.000192697424253386)
--(axis cs:72,0.000202987799394498)
--(axis cs:71,0.000434436656515619)
--(axis cs:70,0.000469333615235909)
--(axis cs:69,0.000499331189153161)
--(axis cs:68,0.000501718884567999)
--(axis cs:67,0.000611461449762265)
--(axis cs:66,0.00064285286001238)
--(axis cs:65,0.00134852771190803)
--(axis cs:64,0.00135065855091752)
--(axis cs:63,0.00151138278817337)
--(axis cs:62,0.00151207534342639)
--(axis cs:61,0.00192350441068768)
--(axis cs:60,0.00293405834526311)
--(axis cs:59,0.00311847764359896)
--(axis cs:58,0.00334842978505296)
--(axis cs:57,0.00335343783526266)
--(axis cs:56,0.00335343783526266)
--(axis cs:55,0.00339992568478125)
--(axis cs:54,0.00385295485922625)
--(axis cs:53,0.00515547189005208)
--(axis cs:52,0.00649978363057008)
--(axis cs:51,0.00696145376910986)
--(axis cs:50,0.00739222577302036)
--(axis cs:49,0.0150070598745895)
--(axis cs:48,0.0150764380775036)
--(axis cs:47,0.0186674339701467)
--(axis cs:46,0.0191066826500153)
--(axis cs:45,0.0212948125597772)
--(axis cs:44,0.0227586530737732)
--(axis cs:43,0.0234695062310904)
--(axis cs:42,0.0237487074560445)
--(axis cs:41,0.0559383767870644)
--(axis cs:40,0.0612167431229389)
--(axis cs:39,0.0783924020355134)
--(axis cs:38,0.079284096104825)
--(axis cs:37,0.0829058486499131)
--(axis cs:36,0.0833962512775692)
--(axis cs:35,0.0833962512775692)
--(axis cs:34,0.106169399159615)
--(axis cs:33,0.176969860748708)
--(axis cs:32,0.205973033591289)
--(axis cs:31,0.205973033591289)
--(axis cs:30,0.252666290231629)
--(axis cs:29,0.257637728156385)
--(axis cs:28,0.290500224302882)
--(axis cs:27,0.299291992461706)
--(axis cs:26,0.349074794884797)
--(axis cs:25,0.36250751119865)
--(axis cs:24,0.879354237075477)
--(axis cs:23,0.883568790742743)
--(axis cs:22,0.973599638154098)
--(axis cs:21,1.02388874882377)
--(axis cs:20,1.0258751346953)
--(axis cs:19,1.17369810593802)
--(axis cs:18,1.2502125271831)
--(axis cs:17,1.2502125271831)
--(axis cs:16,1.63484897054003)
--(axis cs:15,1.68735247680907)
--(axis cs:14,1.72833008310171)
--(axis cs:13,1.78053938627854)
--(axis cs:12,3.10816149269601)
--(axis cs:11,6.01101525703986)
--(axis cs:10,6.96964408826827)
--(axis cs:9,8.09873214323298)
--(axis cs:8,8.53678533028863)
--(axis cs:7,9.77976475861158)
--(axis cs:6,10.9939261128429)
--(axis cs:5,11.5227113911407)
--(axis cs:4,13.08184656577)
--(axis cs:3,14.8400769915626)
--(axis cs:2,17.2649028419931)
--(axis cs:1,18.8351941485584)
--(axis cs:0,21.2043896181476)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 17.7074557652687
1 11.4013099107361
2 7.08789931245702
3 5.78960085330143
4 5.53927390953292
5 4.24700953799982
6 3.09514495274217
7 2.90693788747809
8 2.66867964363342
9 2.62653102862171
10 2.59837997246343
11 2.56683652323757
12 2.51170493438779
13 2.49207711584643
14 2.48610978451587
15 2.45181357641127
16 2.37335181849742
17 2.37335181849742
18 2.32837765253769
19 2.24662384993551
20 2.24662384993551
21 2.24662384993551
22 2.24662384993551
23 2.15031799778318
24 2.15031799778318
25 2.15031799778318
26 2.15031799778318
27 2.15031799778318
28 2.15031799778318
29 2.15031799778318
30 2.15031799778318
31 2.15031799778318
32 2.0681462829881
33 2.0681462829881
34 2.0681462829881
35 2.0681462829881
36 2.03703841941833
37 2.01268683078835
38 2.01268683078835
39 2.01268683078835
40 2.01268683078835
41 2.01268683078835
42 1.96471012378643
43 1.96471012378643
44 1.96471012378643
45 1.96404688199692
46 1.96404688199692
47 1.96404688199692
48 1.92999657196718
49 1.91957353589204
50 1.91957353589204
51 1.91957353589204
52 1.91957353589204
53 1.91776464723794
54 1.91776464723794
55 1.91776464723794
56 1.91776464723794
57 1.91776464723794
58 1.91776464723794
59 1.91776464723794
60 1.91776464723794
61 1.91776464723794
62 1.91776464723794
63 1.91776464723794
64 1.91776464723794
65 1.89252891544948
66 1.66413044883932
67 1.52930371869559
68 1.39003046303143
69 1.18210042629698
70 0.996213733803233
71 0.827711748973548
72 0.681297764594795
73 0.576841232136777
74 0.458867930090124
75 0.361044873516105
76 0.271315209180694
77 0.189131995543622
78 0.189131995543622
79 0.124534056541563
80 0.0737195496664457
81 0.0737195496664457
82 0.052985848230243
83 0.0303940518589179
84 0.0181593776457532
85 0.0181593776457532
86 0.0181593776457532
87 0.0181593776457532
88 0.0181593776457532
89 0.0181593776457532
90 0.0181593776457532
91 0.0181593776457532
92 0.0181593776457532
93 0.0181593776457532
94 0.0181593776457532
95 0.0181593776457532
96 0.0100850222521573
97 0.0100850222521573
98 0.0100850222521573
99 0.0097563705371733
100 0.0097563705371733
101 0.0097563705371733
102 0.0097563705371733
103 0.0097563705371733
104 0.0097563705371733
105 0.0097563705371733
106 0.0097563705371733
107 0.0097563705371733
108 0.0097563705371733
109 0.0097563705371733
110 0.0097563705371733
111 0.0097563705371733
112 0.0097563705371733
113 0.0097563705371733
114 0.0097563705371733
115 0.0097563705371733
116 0.0097563705371733
117 0.0097563705371733
118 0.0097563705371733
119 0.0097563705371733
120 0.0097563705371733
121 0.0097563705371733
122 0.0097563705371733
123 0.0097563705371733
124 0.0097563705371733
125 0.0097563705371733
126 0.0097563705371733
127 0.0097563705371733
128 0.0097563705371733
129 0.0097563705371733
130 0.0097563705371733
131 0.0097563705371733
132 0.0097563705371733
133 0.0097563705371733
134 0.0097563705371733
135 0.0097563705371733
136 0.0097563705371733
137 0.0097563705371733
138 0.0097563705371733
139 0.0097563705371733
140 0.0097563705371733
141 0.0097563705371733
142 0.0097563705371733
143 0.0097563705371733
144 0.0097563705371733
145 0.0097563705371733
146 0.0097563705371733
147 0.0097563705371733
148 0.0097563705371733
149 0.0097563705371733
150 0.0097563705371733
151 0.0097563705371733
152 0.0097563705371733
153 0.0097563705371733
154 0.0097563705371733
155 0.0097563705371733
156 0.0097563705371733
157 0.0097563705371733
158 0.0097563705371733
159 0.0097563705371733
160 0.0097563705371733
161 0.0097563705371733
162 0.0097563705371733
163 0.0097563705371733
164 0.0097563705371733
165 0.0097563705371733
166 0.0097563705371733
167 0.0097563705371733
168 0.0097563705371733
169 0.0097563705371733
170 0.0097563705371733
171 0.0097563705371733
172 0.00931587230312504
173 0.00931587230312504
174 0.0090208684599245
175 0.0090208684599245
176 0.0090208684599245
177 0.0090208684599245
178 0.0090208684599245
179 0.0090208684599245
180 0.0090208684599245
181 0.0090208684599245
182 0.0090208684599245
183 0.0090208684599245
184 0.0090208684599245
185 0.0090208684599245
186 0.0090208684599245
187 0.0090208684599245
188 0.0090208684599245
189 0.0090208684599245
190 0.0090208684599245
191 0.0090208684599245
192 0.0090208684599245
193 0.0090208684599245
194 0.0090208684599245
195 0.0090208684599245
196 0.0090208684599245
197 0.0090208684599245
198 0.0090208684599245
199 0.0090208684599245
200 0.0090208684599245
201 0.0090208684599245
202 0.0090208684599245
203 0.0090208684599245
204 0.0090208684599245
205 0.0090208684599245
206 0.0090208684599245
207 0.0090208684599245
208 0.0090208684599245
209 0.0090208684599245
210 0.0090208684599245
211 0.0090208684599245
212 0.0090208684599245
213 0.0090208684599245
214 0.0090208684599245
215 0.0090208684599245
216 0.0090208684599245
217 0.00818772260295029
218 0.00818772260295029
219 0.00818772260295029
220 0.00818772260295029
221 0.00818772260295029
222 0.00818772260295029
223 0.00818772260295029
224 0.00818772260295029
225 0.00818772260295029
226 0.00818772260295029
227 0.00818772260295029
228 0.00818772260295029
229 0.00818772260295029
230 0.00818772260295029
231 0.00818772260295029
232 0.00818772260295029
233 0.00818772260295029
234 0.00818772260295029
235 0.00818772260295029
236 0.00818772260295029
237 0.00818772260295029
238 0.00818772260295029
239 0.00818772260295029
240 0.00818772260295029
241 0.00818772260295029
242 0.00818772260295029
243 0.00818772260295029
244 0.00818772260295029
245 0.00818772260295029
246 0.00818772260295029
247 0.00818772260295029
248 0.00818772260295029
249 0.00818772260295029
};
\addplot [thick, color1, opacity=1.0]
table {%
0 17.4077930109507
1 17.4077899784415
2 17.4077899784415
3 15.5429771879739
4 15.5429749648153
5 15.5429749648153
6 13.4193453535355
7 13.4193418221354
8 13.4193418221354
9 10.9897531024258
10 10.9897490921773
11 10.9897490921773
12 9.38004778258495
13 9.38004409879827
14 9.38004278555363
15 8.37463811248091
16 8.37463354955371
17 8.37463240944075
18 7.42956633884066
19 7.42956179281592
20 7.42956045549928
21 6.68725107101165
22 6.68724808144026
23 6.68724655537503
24 5.67316154624721
25 5.67315835625339
26 5.67315691640848
27 4.80762776059406
28 4.80762475982949
29 4.80762333686328
30 4.30077433864534
31 4.30077282214474
32 4.30076866960648
33 4.12464837425936
34 4.12464774823863
35 4.12464393933687
36 3.76117180698557
37 3.76117180698557
38 3.76116782366712
39 3.51061186883594
40 3.51061186883594
41 3.51060777689706
42 3.3903582898402
43 3.3903582898402
44 3.39035433231805
45 3.34105997423268
46 3.34105997423268
47 3.34105652414122
48 3.32694729821913
49 3.32694729821913
50 3.32694474359844
51 3.32360980901601
52 3.32360980901601
53 3.32360761099627
54 3.32287923446549
55 3.32287923446549
56 3.32287794795347
57 3.32272282204802
58 3.32272282204802
59 3.32272154506202
60 3.32268947374607
61 0.273623621819084
62 0.273622393114149
63 0.273622393114149
64 0.273622393114149
65 0.273622393114149
66 0.273622393114149
67 0.273622393114149
68 0.273622393114149
69 0.273622393114149
70 0.273622393114149
71 0.273622393114149
72 0.273622393114149
73 0.273622393114149
74 0.273622393114149
75 0.273622393114149
76 0.273622393114149
77 0.273622393114149
78 0.273622393114149
79 0.273622393114149
80 0.273622393114149
81 0.273622393114149
82 0.273622393114149
83 0.273622393114149
84 0.273622393114149
85 0.273622393114149
86 0.273622393114149
87 0.273622393114149
88 0.273622393114149
89 0.273622393114149
90 0.273622393114149
91 0.273622393114149
92 0.273622393114149
93 0.273622393114149
94 0.273622393114149
95 0.273622393114149
96 0.273622393114149
97 0.273622393114149
98 0.273622393114149
99 0.273622393114149
100 0.273622393114149
101 0.273622393114149
102 0.273622393114149
103 0.273622393114149
104 0.273622393114149
105 0.273622393114149
106 0.273622393114149
107 0.273622393114149
108 0.273622393114149
109 0.273622393114149
110 0.273622393114149
111 0.273622393114149
112 0.273622393114149
113 0.273622393114149
114 0.273622393114149
115 0.273622393114149
116 0.273622393114149
117 0.273622393114149
118 0.273622393114149
119 0.273622393114149
120 0.273622393114149
121 0.273622393114149
122 0.273622393114149
123 0.273622393114149
124 0.273622393114149
125 0.273622393114149
126 0.273622393114149
127 0.273622393114149
128 0.273622393114149
129 0.273622393114149
130 0.273622393114149
131 0.273622393114149
132 0.273622393114149
133 0.273622393114149
134 0.273622393114149
135 0.273622393114149
136 0.273622393114149
137 0.273622393114149
138 0.273622393114149
139 0.273622393114149
140 0.273622393114149
141 0.273622393114149
142 0.273622393114149
143 0.273622393114149
144 0.273622393114149
145 0.273622393114149
146 0.273622393114149
147 0.273622393114149
148 0.273622393114149
149 0.273622393114149
150 0.273622393114149
151 0.273622393114149
152 0.273622393114149
153 0.273622393114149
154 0.273622393114149
155 0.273622393114149
156 0.273622393114149
157 0.273622393114149
158 0.273622393114149
159 0.273622393114149
160 0.273622393114149
161 0.273622393114149
162 0.273622393114149
163 0.273622393114149
164 0.273622393114149
165 0.273622393114149
166 0.273622393114149
167 0.273622393114149
168 0.273622393114149
169 0.273622393114149
170 0.273622393114149
171 0.273622393114149
172 0.273622393114149
173 0.273622393114149
174 0.273622393114149
175 0.273622393114149
176 0.273622393114149
177 0.273622393114149
178 0.273622393114149
179 0.273622393114149
180 0.273622393114149
181 0.273622393114149
182 0.273622393114149
183 0.273622393114149
184 0.273622393114149
185 0.273622393114149
186 0.273622393114149
187 0.273622393114149
188 0.273622393114149
189 0.273622393114149
190 0.273622393114149
191 0.273622393114149
192 0.273622393114149
193 0.273622393114149
194 0.273622393114149
195 0.273622393114149
196 0.273622393114149
197 0.273622393114149
198 0.273622393114149
199 0.273622393114149
200 0.273622393114149
201 0.273622393114149
202 0.273622393114149
203 0.273622393114149
204 0.273622393114149
205 0.273622393114149
206 0.273622393114149
207 0.273622393114149
208 0.273622393114149
209 0.273622393114149
210 0.273622393114149
211 0.273622393114149
212 0.273622393114149
213 0.273622393114149
214 0.273622393114149
215 0.273622393114149
216 0.273622393114149
217 0.273622393114149
218 0.273622393114149
219 0.273622393114149
220 0.273622393114149
221 0.273622393114149
222 0.273622393114149
223 0.273622393114149
224 0.273622393114149
225 0.273622393114149
226 0.273622393114149
227 0.273622393114149
228 0.273622393114149
229 0.273622393114149
230 0.273622393114149
231 0.273622393114149
232 0.273622393114149
233 0.273622393114149
234 0.273622393114149
235 0.273622393114149
236 0.273622393114149
237 0.273622393114149
238 0.273622393114149
239 0.273622393114149
240 0.273622393114149
241 0.273622393114149
242 0.273622393114149
243 0.273622393114149
244 0.273622393114149
245 0.273622393114149
246 0.273622393114149
247 0.273622393114149
248 0.273622393114149
249 0.273622393114149
};
\addplot [thick, color2, opacity=1.0]
table {%
0 16.1768035730231
1 16.1768035730231
2 15.4147226825252
3 14.5166861403133
4 14.5166861403133
5 11.8958612297553
6 11.4439660063937
7 10.7931277924104
8 10.7931277924104
9 9.89781024114665
10 9.63000303414242
11 9.22839623906216
12 8.75926911911185
13 8.75926911911185
14 8.69531633899795
15 8.19927860691508
16 7.84197239391691
17 7.68800638266916
18 7.14851337994007
19 6.60492754907264
20 6.60492754907264
21 6.60492754907264
22 6.51042431001012
23 6.51042431001012
24 6.32743648434754
25 6.32743648434754
26 6.32743648434754
27 6.31783520948661
28 5.52241495494467
29 5.45947225507162
30 5.33346644980315
31 5.33346644980315
32 5.25067377361848
33 5.1871595111324
34 5.08636444899296
35 4.98952961602698
36 4.6358505229315
37 4.60850477347091
38 4.11459205246816
39 4.0924837790976
40 4.08209358172708
41 4.07386695610454
42 4.07386695610454
43 3.93608568795091
44 3.93608568795091
45 3.92492141443422
46 3.85547244726253
47 3.85547244726253
48 3.85547244726253
49 3.85547244726253
50 3.82263349748096
51 3.78777443643964
52 3.72414276013744
53 3.72414276013744
54 3.68284292362628
55 3.68284292362628
56 3.65560158202384
57 3.60695659215726
58 3.49666040123746
59 3.49666040123746
60 3.48013146339396
61 3.48013146339396
62 3.48013146339396
63 3.43782177031016
64 3.40073127431454
65 3.40073127431454
66 3.39224224167887
67 3.39224224167887
68 3.39224224167887
69 3.39224224167887
70 3.39224224167887
71 3.39224224167887
72 3.39224224167887
73 3.28533296809693
74 3.28533296809693
75 3.28533296809693
76 3.28533296809693
77 3.28533296809693
78 3.28533296809693
79 3.28533296809693
80 3.28533296809693
81 3.28533296809693
82 3.28533296809693
83 3.28533296809693
84 2.94740333244714
85 2.94740333244714
86 2.94740333244714
87 2.94740333244714
88 2.94740333244714
89 2.94740333244714
90 2.94740333244714
91 2.94740333244714
92 2.94740333244714
93 2.94740333244714
94 2.94740333244714
95 2.94740333244714
96 2.94740333244714
97 2.94740333244714
98 2.94740333244714
99 2.94740333244714
100 2.94740333244714
101 2.94740333244714
102 2.94740333244714
103 2.94740333244714
104 2.87194874003607
105 2.87194874003607
106 2.87194874003607
107 2.85538934660373
108 2.81415702295151
109 2.81415702295151
110 2.81415702295151
111 2.81415702295151
112 2.81415702295151
113 2.81415702295151
114 2.81415702295151
115 2.81415702295151
116 2.72620157689505
117 2.72620157689505
118 2.72620157689505
119 2.72620157689505
120 2.71866683057085
121 2.71866683057085
122 2.71866683057085
123 2.71866683057085
124 2.71440498742619
125 2.71440498742619
126 2.71440498742619
127 2.71440498742619
128 2.68144093625775
129 2.68144093625775
130 2.68144093625775
131 2.68144093625775
132 2.68144093625775
133 2.68144093625775
134 2.68144093625775
135 2.68144093625775
136 2.68144093625775
137 2.68144093625775
138 2.68144093625775
139 2.68144093625775
140 2.68144093625775
141 2.68144093625775
142 2.68144093625775
143 2.68144093625775
144 2.68144093625775
145 2.68128007226714
146 2.68128007226714
147 2.68128007226714
148 2.68128007226714
149 2.68128007226714
150 2.68128007226714
151 2.68128007226714
152 2.68128007226714
153 2.68128007226714
154 2.68128007226714
155 2.68128007226714
156 2.68128007226714
157 2.68128007226714
158 2.67769098784414
159 2.67769098784414
160 2.67769098784414
161 2.67769098784414
162 2.67769098784414
163 2.67769098784414
164 2.67769098784414
165 2.67769098784414
166 2.67769098784414
167 2.67769098784414
168 2.67769098784414
169 2.67769098784414
170 2.67769098784414
171 2.67769098784414
172 2.67769098784414
173 2.67769098784414
174 2.67769098784414
175 2.67769098784414
176 2.67769098784414
177 2.67769098784414
178 2.67769098784414
179 2.67769098784414
180 2.67769098784414
181 2.67769098784414
182 2.67769098784414
183 2.67769098784414
184 2.67769098784414
185 2.67769098784414
186 2.67769098784414
187 2.67769098784414
188 2.67769098784414
189 2.67769098784414
190 2.67769098784414
191 2.67769098784414
192 2.67769098784414
193 2.67769098784414
194 2.67769098784414
195 2.67769098784414
196 2.67769098784414
197 2.67769098784414
198 2.67769098784414
199 2.67769098784414
200 2.67769098784414
201 2.67769098784414
202 2.67769098784414
203 2.67769098784414
204 2.67769098784414
205 2.67769098784414
206 2.67769098784414
207 2.67769098784414
208 2.67769098784414
209 2.67769098784414
210 2.67769098784414
211 2.67769098784414
212 2.67769098784414
213 2.67769098784414
214 2.67769098784414
215 2.67769098784414
216 2.67769098784414
217 2.67769098784414
218 2.67769098784414
219 2.67769098784414
220 2.67769098784414
221 2.67769098784414
222 2.67769098784414
223 2.67769098784414
224 2.67769098784414
225 2.67769098784414
226 2.67769098784414
227 2.67769098784414
228 2.67769098784414
229 2.67769098784414
230 2.67769098784414
231 2.67769098784414
232 2.67769098784414
233 2.67769098784414
234 2.67769098784414
235 2.67769098784414
236 2.67769098784414
237 2.67769098784414
238 2.67769098784414
239 2.67769098784414
240 2.67769098784414
241 2.67769098784414
242 2.67769098784414
243 2.67769098784414
244 2.67769098784414
245 2.67769098784414
246 2.67769098784414
247 2.67769098784414
248 2.67769098784414
249 2.67769098784414
};
\addplot [thick, color3, opacity=1.0]
table {%
0 17.7397760136737
1 17.7397759773873
2 17.7397707975655
3 17.3988226364199
4 17.398822624851
5 17.3988218165335
6 17.3988218165335
7 17.3988218165335
8 17.3988216734867
9 17.3988216734867
10 17.3988216734867
11 17.3988211012992
12 16.4228552023667
13 16.4228551893256
14 16.422853974556
15 16.3302626173348
16 16.3302626042514
17 16.3302622288142
18 15.4962979175355
19 15.4962979000659
20 15.4962976176039
21 12.8212687342653
22 12.8212687197275
23 12.8212687197275
24 12.82068280565
25 12.82068280565
26 12.82068280565
27 12.2067163928987
28 12.2067163806366
29 12.2067163806366
30 12.0488205444382
31 12.0488205299346
32 12.0488205299346
33 11.6510468176818
34 11.6510468020107
35 11.6510468020107
36 11.3564074068417
37 11.3564073817831
38 11.3564073817831
39 9.01057259798113
40 9.01057257601277
41 9.01057234397448
42 5.92647986386792
43 5.92647986334203
44 5.92647508378538
45 5.03849996229571
46 5.03849994069969
47 5.03849864624763
48 3.30941028372074
49 3.30941026814346
50 3.30940790840036
51 1.4071334776474
52 1.40713346103079
53 1.4071291012555
54 0.925584429391346
55 0.925584412999125
56 0.925584412999125
57 0.923860706144948
58 0.923860692657566
59 0.923859775909993
60 0.567631669305211
61 0.567631651667238
62 0.567630542143359
63 0.442365577457024
64 0.442365547452548
65 0.442365547452548
66 0.302503250852518
67 0.302503240737606
68 0.302499246690045
69 0.122788971890789
70 0.122788956324663
71 0.122788956324663
72 0.0227910523613199
73 0.0227910359714103
74 0.0227890930515599
75 0.0132179194918477
76 0.0132179084680242
77 0.0132179084680242
78 0.00438061049097876
79 0.00438059972132775
80 0.00437966145181375
81 6.14198007854911e-05
82 6.14102237488332e-05
83 6.04673842612355e-05
84 8.53650647716635e-06
85 8.53650647716635e-06
86 7.95130847371502e-06
87 7.95130847371502e-06
88 7.95130847371502e-06
89 7.95130847371502e-06
90 7.95130847371502e-06
91 7.95130847371502e-06
92 7.95130847371502e-06
93 7.95130847371502e-06
94 7.95130847371502e-06
95 7.95130847371502e-06
96 7.95130847371502e-06
97 7.95130847371502e-06
98 7.95130847371502e-06
99 7.95130847371502e-06
100 7.95130847371502e-06
101 7.95130847371502e-06
102 7.95130847371502e-06
103 7.95130847371502e-06
104 7.95130847371502e-06
105 7.95130847371502e-06
106 7.95130847371502e-06
107 7.95130847371502e-06
108 7.95130847371502e-06
109 7.95130847371502e-06
110 7.95130847371502e-06
111 7.95130847371502e-06
112 7.95130847371502e-06
113 7.95130847371502e-06
114 7.95130847371502e-06
115 7.95130847371502e-06
116 7.95130847371502e-06
117 7.95130847371502e-06
118 7.95130847371502e-06
119 7.95130847371502e-06
120 7.95130847371502e-06
121 7.95130847371502e-06
122 7.95130847371502e-06
123 7.95130847371502e-06
124 7.95130847371502e-06
125 7.95130847371502e-06
126 7.95130847371502e-06
127 7.95130847371502e-06
128 7.95130847371502e-06
129 7.95130847371502e-06
130 7.95130847371502e-06
131 7.95130847371502e-06
132 7.95130847371502e-06
133 7.95130847371502e-06
134 7.95130847371502e-06
135 7.95130847371502e-06
136 7.95130847371502e-06
137 7.95130847371502e-06
138 7.95130847371502e-06
139 7.95130847371502e-06
140 7.95130847371502e-06
141 7.95130847371502e-06
142 7.95130847371502e-06
143 7.95130847371502e-06
144 7.95130847371502e-06
145 7.95130847371502e-06
146 7.95130847371502e-06
147 7.95130847371502e-06
148 7.95130847371502e-06
149 7.95130847371502e-06
150 7.95130847371502e-06
151 7.95130847371502e-06
152 7.95130847371502e-06
153 7.95130847371502e-06
154 7.95130847371502e-06
155 7.95130847371502e-06
156 7.95130847371502e-06
157 7.95130847371502e-06
158 7.95130847371502e-06
159 7.95130847371502e-06
160 7.95130847371502e-06
161 7.95130847371502e-06
162 7.95130847371502e-06
163 7.95130847371502e-06
164 7.95130847371502e-06
165 7.95130847371502e-06
166 7.95130847371502e-06
167 7.95130847371502e-06
168 7.95130847371502e-06
169 7.95130847371502e-06
170 7.95130847371502e-06
171 7.95130847371502e-06
172 7.95130847371502e-06
173 7.95130847371502e-06
174 7.95130847371502e-06
175 7.95130847371502e-06
176 7.95130847371502e-06
177 7.95130847371502e-06
178 7.95130847371502e-06
179 7.95130847371502e-06
180 7.95130847371502e-06
181 7.95130847371502e-06
182 7.95130847371502e-06
183 7.95130847371502e-06
184 7.95130847371502e-06
185 7.95130847371502e-06
186 7.95130847371502e-06
187 7.95130847371502e-06
188 7.95130847371502e-06
189 7.95130847371502e-06
190 7.95130847371502e-06
191 7.95130847371502e-06
192 7.95130847371502e-06
193 7.95130847371502e-06
194 7.95130847371502e-06
195 7.95130847371502e-06
196 7.95130847371502e-06
197 7.95130847371502e-06
198 7.95130847371502e-06
199 7.95130847371502e-06
200 7.95130847371502e-06
201 7.95130847371502e-06
202 7.95130847371502e-06
203 7.95130847371502e-06
204 7.95130847371502e-06
205 7.95130847371502e-06
206 7.95130847371502e-06
207 7.95130847371502e-06
208 7.95130847371502e-06
209 7.95130847371502e-06
210 7.95130847371502e-06
211 7.95130847371502e-06
212 7.95130847371502e-06
213 7.95130847371502e-06
214 7.95130847371502e-06
215 7.95130847371502e-06
216 7.95130847371502e-06
217 7.95130847371502e-06
218 7.95130847371502e-06
219 7.95130847371502e-06
220 7.95130847371502e-06
221 7.95130847371502e-06
222 7.95130847371502e-06
223 7.95130847371502e-06
224 7.95130847371502e-06
225 7.95130847371502e-06
226 7.95130847371502e-06
227 7.95130847371502e-06
228 7.95130847371502e-06
229 7.95130847371502e-06
230 7.95130847371502e-06
231 7.95130847371502e-06
232 7.95130847371502e-06
233 7.95130847371502e-06
234 7.95130847371502e-06
235 7.95130847371502e-06
236 7.95130847371502e-06
237 7.95130847371502e-06
238 7.95130847371502e-06
239 7.95130847371502e-06
240 7.95130847371502e-06
241 7.95130847371502e-06
242 7.95130847371502e-06
243 7.95130847371502e-06
244 7.95130847371502e-06
245 7.95130847371502e-06
246 7.95130847371502e-06
247 7.95130847371502e-06
248 7.95130847371502e-06
249 7.95130847371502e-06
};
\addplot [thick, color4, opacity=1.0]
table {%
0 17.5715576841984
1 15.4021400148887
2 14.0317885944091
3 11.5756746602941
4 9.79767216069894
5 8.06131174290034
6 7.40676639485448
7 6.7595962929514
8 6.04595324756328
9 5.69511965039902
10 4.67941014332716
11 3.9076905839881
12 2.19349254147249
13 1.48637568960753
14 1.42973346022846
15 1.34696872307626
16 1.25792113440586
17 0.967754307199722
18 0.967754307199722
19 0.852788890092839
20 0.732069697525667
21 0.729427194043783
22 0.653153835627439
23 0.562971323165186
24 0.556876795687657
25 0.281160592672387
26 0.26955769782064
27 0.234271560241108
28 0.218836856694281
29 0.189752816460453
30 0.181647564726481
31 0.148738885847697
32 0.148738885847697
33 0.120638917611172
34 0.0827337741212841
35 0.0586244522715134
36 0.0586244522715134
37 0.0578550282566334
38 0.0556669929013268
39 0.0541441031724381
40 0.0417063725870063
41 0.0360067395234952
42 0.0186118458573164
43 0.0183220093539985
44 0.0168428940659701
45 0.0151351327802713
46 0.0130720386035538
47 0.0124036413727259
48 0.010608061874373
49 0.010524787583042
50 0.0058794767170319
51 0.00533012102981737
52 0.00504322063167575
53 0.00396711469072414
54 0.00300878000262154
55 0.0025177938584553
56 0.00244578302736823
57 0.00244578302736823
58 0.00243702714020842
59 0.00216213238086952
60 0.00198095811951696
61 0.00137628685514113
62 0.00105167215594451
63 0.0010506718400241
64 0.000899971368479617
65 0.000897182718657047
66 0.000518659012004277
67 0.00047144154307058
68 0.000375747610330983
69 0.000371981947584354
70 0.000331817247144578
71 0.000294277168530845
72 0.000158376354153863
73 0.000144935516656999
74 0.000144935516656999
75 0.000121476965204265
76 9.58513373206392e-05
77 8.27727122330035e-05
78 7.19557107586728e-05
79 6.70782696307713e-05
80 6.70782696307713e-05
81 5.9311187865786e-05
82 5.92465450074933e-05
83 5.12523366088503e-05
84 3.01075660470374e-05
85 2.9267991288487e-05
86 2.24317983611814e-05
87 2.21555245056336e-05
88 2.14177265355256e-05
89 1.69465291812094e-05
90 1.67365026009391e-05
91 1.59857165793151e-05
92 1.59857165793151e-05
93 1.24637462651017e-05
94 6.15249546723663e-06
95 5.30561451539434e-06
96 5.30561451539434e-06
97 5.30561451539434e-06
98 4.54727921785639e-06
99 3.92280483768185e-06
100 3.92280483768185e-06
101 3.92280483768185e-06
102 3.92280483768185e-06
103 3.19746392287595e-06
104 3.19746392287595e-06
105 3.19746392287595e-06
106 3.19746392287595e-06
107 2.88123403974552e-06
108 2.88123403974552e-06
109 2.88123403974552e-06
110 2.88123403974552e-06
111 2.88123403974552e-06
112 2.88123403974552e-06
113 2.88123403974552e-06
114 2.88123403974552e-06
115 2.88123403974552e-06
116 2.88123403974552e-06
117 2.88123403974552e-06
118 2.88123403974552e-06
119 2.88123403974552e-06
120 2.88123403974552e-06
121 2.88123403974552e-06
122 2.88123403974552e-06
123 2.88123403974552e-06
124 2.88123403974552e-06
125 2.88123403974552e-06
126 2.88123403974552e-06
127 2.88123403974552e-06
128 2.88123403974552e-06
129 2.88123403974552e-06
130 2.88123403974552e-06
131 2.88123403974552e-06
132 2.88123403974552e-06
133 2.88123403974552e-06
134 2.88123403974552e-06
135 2.88123403974552e-06
136 2.88123403974552e-06
137 2.88123403974552e-06
138 2.88123403974552e-06
139 2.88123403974552e-06
140 2.88123403974552e-06
141 2.88123403974552e-06
142 2.88123403974552e-06
143 2.88123403974552e-06
144 2.88123403974552e-06
145 2.88123403974552e-06
146 2.88123403974552e-06
147 2.88123403974552e-06
148 2.88123403974552e-06
149 2.88123403974552e-06
150 2.88123403974552e-06
151 2.88123403974552e-06
152 2.88123403974552e-06
153 2.88123403974552e-06
154 2.88123403974552e-06
155 2.88123403974552e-06
156 2.88123403974552e-06
157 2.88123403974552e-06
158 2.88123403974552e-06
159 2.88123403974552e-06
160 2.88123403974552e-06
161 2.88123403974552e-06
162 2.88123403974552e-06
163 2.88123403974552e-06
164 2.88123403974552e-06
165 2.88123403974552e-06
166 2.88123403974552e-06
167 2.88123403974552e-06
168 2.88123403974552e-06
169 2.88123403974552e-06
170 2.88123403974552e-06
171 2.88123403974552e-06
172 2.88123403974552e-06
173 2.88123403974552e-06
174 2.88123403974552e-06
175 2.88123403974552e-06
176 2.88123403974552e-06
177 2.88123403974552e-06
178 2.88123403974552e-06
179 2.88123403974552e-06
180 2.88123403974552e-06
181 2.88123403974552e-06
182 2.88123403974552e-06
183 2.88123403974552e-06
184 2.88123403974552e-06
185 2.88123403974552e-06
186 2.88123403974552e-06
187 2.88123403974552e-06
188 2.88123403974552e-06
189 2.88123403974552e-06
190 2.88123403974552e-06
191 2.88123403974552e-06
192 2.88123403974552e-06
193 2.88123403974552e-06
194 2.88123403974552e-06
195 2.88123403974552e-06
196 2.88123403974552e-06
197 2.88123403974552e-06
198 2.88123403974552e-06
199 2.88123403974552e-06
200 2.88123403974552e-06
201 2.88123403974552e-06
202 2.88123403974552e-06
203 2.88123403974552e-06
204 2.88123403974552e-06
205 2.88123403974552e-06
206 2.88123403974552e-06
207 2.88123403974552e-06
208 2.88123403974552e-06
209 2.88123403974552e-06
210 2.88123403974552e-06
211 2.88123403974552e-06
212 2.88123403974552e-06
213 2.88123403974552e-06
214 2.88123403974552e-06
215 2.88123403974552e-06
216 2.88123403974552e-06
217 2.88123403974552e-06
218 2.88123403974552e-06
219 2.88123403974552e-06
220 2.88123403974552e-06
221 2.88123403974552e-06
222 2.88123403974552e-06
223 2.88123403974552e-06
224 2.88123403974552e-06
225 2.88123403974552e-06
226 2.88123403974552e-06
227 2.88123403974552e-06
228 2.88123403974552e-06
229 2.88123403974552e-06
230 2.88123403974552e-06
231 2.88123403974552e-06
232 2.88123403974552e-06
233 2.88123403974552e-06
234 2.88123403974552e-06
235 2.88123403974552e-06
236 2.88123403974552e-06
237 2.88123403974552e-06
238 2.88123403974552e-06
239 2.88123403974552e-06
240 2.88123403974552e-06
241 2.88123403974552e-06
242 2.88123403974552e-06
243 2.88123403974552e-06
244 2.88123403974552e-06
245 2.88123403974552e-06
246 2.88123403974552e-06
247 2.88123403974552e-06
248 2.88123403974552e-06
249 2.88123403974552e-06
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(c)};
\end{tikzpicture}


==> figure_bce2085422f923e.tex <==
\begin{tikzpicture}
  \begin{axis}[
  font=\small,
    scale only axis,
    height=7.5cm,
    width=4.5cm,
    xmin=-42, xmax=35,
    ymin=-30, ymax=120,
    xtick=\empty, ytick=\empty
    ]

    \addplot[fill=black!10,mark=None] table {figure_adbe96526509cc3.dat};
    \addplot[fill=black!30,mark=None] table {figure_5e3719800eb2cae.dat};
    \addplot[fill=black!20,mark=None] table {figure_821bec74a1a3161.dat};
    \addplot[fill=black!60,mark=None] table {figure_f06b299bf26c8a7.dat};
    \addplot[fill=black!30,mark=None] table {figure_ba68b8fbeed6ad7.dat};
    

    % top oxide thickness
    \draw [<->] (0, 90) -- (0, 100); \draw (0, 95) node[fill=white, fill
    opacity=.5, text opacity=1, rounded corners,right] {$t_{\mathrm{oxide}}$};

    % groove oxide thickness
    \draw [<->] (-30, 0) -- (-30, 20); \draw (-30, 10) node[fill=white, fill
    opacity=.5, text opacity=1, rounded corners,right] {$t_{\mathrm{groove}}$};
    
    % swa
    \draw[draw=black!20] (0, 0) coordinate (a) -- (-13.1, 0) coordinate (b) -- (-8.5, 45)
    coordinate (c) pic[draw=black,<->,angle eccentricity=1.2,angle radius=1cm]
    {angle=a--b--c} (-12, 3) node[right, fill=white, fill opacity=.5, text
    opacity=1, rounded corners] {$swa$};
    \addplot[mark=None] table {figure_821bec74a1a3161.dat};

    % h
    \draw [<->] (-40, 0) -- (-40, 90); \draw (-40, 45) node[right, fill=white, fill
    opacity=.5, text opacity=1, rounded corners] {$h$};
    \draw (-38.5, 90) -- (-1.5, 90);
    \draw (-38.5, 0) -- (-36.5, 0);
    
    % cd
    \draw [<->] (-17.5, 60) -- (17.5, 60);
    \draw (0, 60) node[above, fill=white, fill
    opacity=.5, text opacity=1, rounded corners] {$cd$};

    % R label
    \draw (-25, 24) node[fill=white, fill opacity=.5, text opacity=1, rounded
    corners] {$R$};
    
    % Si substrate label
    \draw (0, -20) node[fill=white, fill opacity=.5, text opacity=1, rounded
    corners] {Si substrate};

    % SiO2 label
    \draw (27, 7) node[fill=white, fill opacity=.5, text opacity=1, rounded
    corners] {SiO2};

    % Si3N4 label
    \draw (0, 35) node[fill=white, fill opacity=.5, text opacity=1, rounded
    corners] {Si3N4};

    % Computational domain label
    \draw (0, 110) node[fill=white, fill opacity=.5, text opacity=1, rounded
    corners] {Computational domain};

    \addplot[mark=None] table {figure_adbe96526509cc3.dat};

    \draw (-40, -28) node[above right, draw, fill=white, rounded corners] {(a)};
  \end{axis}

\end{tikzpicture}


==> figure_c09dba2320606ab.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.121,0.466,0.705}

\begin{axis}[
font=\small,
height=.25 \textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-12.45, xmax=261.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=-5.5145781, ymax=141.8250561,
ytick style={color=black}
]
\addplot [line width=0pt, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0 97.587760925293
1 97.7634429931641
2 96.5670471191406
3 92.5203704833984
4 91.1509704589844
5 95.2172775268555
6 90.2135467529297
7 89.292350769043
8 91.5147933959961
9 89.6096496582031
10 86.5618667602539
11 85.5531463623047
12 87.1305313110352
13 85.6793823242188
14 80.0484924316406
15 82.1892166137695
16 87.2407836914062
17 80.7940063476562
18 81.2856369018555
19 81.5693206787109
20 79.2270278930664
21 79.4325866699219
22 77.901741027832
23 76.7543792724609
24 77.1733779907227
25 74.2729568481445
26 73.1183013916016
27 73.8473205566406
28 72.4774627685547
29 71.9212799072266
30 66.9196166992188
31 67.9355392456055
32 69.5584106445312
33 69.06591796875
34 66.5337066650391
35 63.8709411621094
36 69.7052612304688
37 63.5929489135742
38 63.3550910949707
39 59.9974708557129
40 62.6484298706055
41 65.7734527587891
42 59.1014099121094
43 56.5774993896484
44 61.1531295776367
45 54.3076705932617
46 62.8353500366211
47 56.5295715332031
48 56.9842681884766
49 58.1145896911621
50 58.6957588195801
51 58.2332191467285
52 54.904899597168
53 57.914421081543
54 56.9662895202637
55 51.1383094787598
56 49.2712287902832
57 52.9266815185547
58 54.4769287109375
59 51.8171005249023
60 51.0540084838867
61 52.5173110961914
62 51.837100982666
63 54.4819602966309
64 49.0585899353027
65 50.5231513977051
66 50.3275489807129
67 46.4441909790039
68 50.8928108215332
69 52.1320304870605
70 49.787410736084
71 49.0163688659668
72 54.1819801330566
73 53.174560546875
74 53.2082710266113
75 57.4345893859863
76 51.9528198242188
77 54.2028198242188
78 57.466869354248
79 53.6026802062988
80 58.8672790527344
81 57.6665191650391
82 63.7103385925293
83 65.2424392700195
84 65.1087799072266
85 69.9631271362305
86 68.8547515869141
87 73.3257369995117
88 76.2124099731445
89 78.0631103515625
90 75.3770065307617
91 87.5444869995117
92 89.5058822631836
93 95.8209762573242
94 97.4839019775391
95 100.860702514648
96 102.48509979248
97 105.731101989746
98 111.348899841309
99 111.030502319336
100 110.192001342773
101 118.358100891113
102 118.808601379395
103 122.424896240234
104 124.09529876709
105 125.933700561523
106 127.853302001953
107 131.036102294922
108 133.33430480957
109 135.127807617188
110 131.711303710938
111 131.915100097656
112 132.110702514648
113 127.689796447754
114 133.214797973633
115 128.229598999023
116 133.590194702148
117 127.253898620605
118 128.348205566406
119 124.869400024414
120 124.603103637695
121 117.064796447754
122 118.196601867676
123 119.540802001953
124 114.79460144043
125 114.27799987793
126 120.34839630127
127 114.864700317383
128 111.651397705078
129 110.182601928711
130 108.446098327637
131 109.057098388672
132 106.530799865723
133 109.469100952148
134 106.870903015137
135 107.319198608398
136 106.900001525879
137 109.652603149414
138 107.160202026367
139 108.250900268555
140 104.963096618652
141 109.36009979248
142 107.66960144043
143 99.7728576660156
144 104.964401245117
145 106.137603759766
146 106.581596374512
147 100.128601074219
148 101.669097900391
149 96.4425430297852
150 97.3416900634766
151 96.97412109375
152 90.7345962524414
153 93.3794937133789
154 82.1233062744141
155 83.0165710449219
156 78.8735961914062
157 74.8697128295898
158 72.7934112548828
159 65.1474380493164
160 67.0212707519531
161 60.1613616943359
162 57.1399612426758
163 54.057689666748
164 50.4226493835449
165 47.8242988586426
166 42.857479095459
167 42.454948425293
168 38.3080787658691
169 36.9579391479492
170 33.9454307556152
171 34.1901702880859
172 31.6609706878662
173 23.5617198944092
174 29.6114292144775
175 23.8876495361328
176 22.498119354248
177 24.869010925293
178 17.2948093414307
179 18.0929107666016
180 15.3481302261353
181 14.7799701690674
182 13.8783197402954
183 12.8889102935791
184 16.2076301574707
185 16.2902393341064
186 15.2971200942993
187 14.9783897399902
188 12.1133003234863
189 14.2416801452637
190 12.5382404327393
191 15.1981801986694
192 11.704779624939
193 15.8374500274658
194 10.035849571228
195 9.30757427215576
196 12.8680000305176
197 8.57167053222656
198 11.6041498184204
199 12.4277200698853
200 11.2362699508667
201 11.1319799423218
202 7.76111698150635
203 6.75825023651123
204 14.2337503433228
205 10.6387596130371
206 8.89358139038086
207 11.5539798736572
208 11.5722103118896
209 11.5834703445435
210 9.72485733032227
211 11.4385404586792
212 11.2263603210449
213 10.1701498031616
214 12.5076503753662
215 6.20049381256104
216 9.01890182495117
217 10.8055696487427
218 13.0959100723267
219 3.91403293609619
220 9.56772327423096
221 8.03833770751953
222 10.2309598922729
223 9.36735820770264
224 7.69593715667725
225 6.11855220794678
226 8.79319190979004
227 7.79668188095093
228 12.4506397247314
229 10.6160097122192
230 6.00099992752075
231 6.76509618759155
232 8.76465225219727
233 4.58641719818115
234 8.39078235626221
235 7.20920085906982
236 10.0120897293091
237 7.32746076583862
238 6.52513599395752
239 2.84006500244141
240 10.3237104415894
241 4.79003477096558
242 8.37643146514893
243 6.2639799118042
244 2.70589208602905
245 8.36210918426514
246 8.98350715637207
247 3.362468957901
248 1.18267798423767
249 4.87531185150146
};
\addlegendentry{Data points}
\addplot [thick, color0]
table {%
0 98.9403686523438
4.98000001907349 93.6914443969727
9.96000003814697 88.7209777832031
14.9399995803833 84.0142059326172
19.9200000762939 79.5571517944336
24.8999996185303 75.3366088867188
29.8799991607666 71.3402557373047
34.8600006103516 67.5570678710938
39.8400001525879 63.9788131713867
44.8199996948242 60.6044960021973
49.7999992370605 57.4517097473145
52.2900009155273 55.9747428894043
54.7799987792969 54.5818099975586
57.2700004577637 53.295166015625
59.7599983215332 52.1471405029297
62.25 51.1828346252441
64.7399978637695 50.4627304077148
67.2300033569336 50.0646629333496
69.7200012207031 50.0844345092773
72.2099990844727 50.6343116760254
74.6999969482422 51.8384742736816
77.1900024414062 53.8247489929199
79.6800003051758 56.7123222351074
82.1699981689453 60.5956993103027
84.6600036621094 65.5261077880859
87.1500015258789 71.4923095703125
89.6399993896484 78.403694152832
92.129997253418 86.0790710449219
99.5999984741211 110.554153442383
102.089996337891 117.83553314209
104.580001831055 123.960098266602
107.069999694824 128.56884765625
109.559997558594 131.417144775391
112.050003051758 132.412368774414
114.540000915527 131.635101318359
117.029998779297 129.338424682617
119.519996643066 125.922775268555
124.5 117.761840820312
126.98999786377 114.031761169434
129.479995727539 111.061859130859
131.970001220703 109.037895202637
134.460006713867 107.933906555176
136.949996948242 107.51441192627
139.440002441406 107.372901916504
141.929992675781 107.001327514648
144.419998168945 105.878570556641
146.910003662109 103.561225891113
149.399993896484 99.7594757080078
151.889999389648 94.3836059570312
154.380004882812 87.5534439086914
156.869995117188 79.5710144042969
159.360000610352 70.8646011352539
161.850006103516 61.9175338745117
164.339996337891 53.1968307495117
166.830001831055 45.0948143005371
169.320007324219 37.8920478820801
171.809997558594 31.7441749572754
174.300003051758 26.6899528503418
176.789993286133 22.6741600036621
179.279998779297 19.5777931213379
181.770004272461 17.2485752105713
184.259994506836 15.5267391204834
186.75 14.2635173797607
189.240005493164 13.3319072723389
191.729995727539 12.6308317184448
194.220001220703 12.0845499038696
196.710006713867 11.6392755508423
201.690002441406 10.9191627502441
209.160003662109 10.0292730331421
219.119995117188 8.98963260650635
229.080001831055 8.06098365783691
239.039993286133 7.22837543487549
249 6.48176860809326
};
\addlegendentry{Cerfified fit result}
\end{axis}

\end{tikzpicture}


==> figure_c286272d7a2acb8.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{calc}

% \pgfplotsset{compat=1.17}

% \begin{document}

\begin{tikzpicture}[font=\small, scale=1]

  % simulation node
  \node[draw, rectangle, minimum height=1.1cm, minimum width=4cm, fill=black!20,
  rounded corners, rotate=90, align=center] at (-0.25, 0) (sim) {Vectorial model
    function \\$\vec{y} = \vec{f}(\vec{p}_{m})$};
  
  % % target vector node
  % \node[draw, fill=black!20, rounded corners, align=center] at
  % ([xshift=-1cm,yshift=1.25cm]sim.east)[right] (uncertainties) {Measurement
  %   uncertainties $\vecc{\eta}$};
  
  % errors node
  \node[draw, fill=black!20, rounded corners, align=center] at
  ([xshift=2.25cm,yshift=-0.5cm]sim.east)[right] (results) {Measurement results
    $\vec{t}$ \\ and uncertainties $\vecc{\eta}$};

  % chi square node
  \node[draw, fill=black!20, rounded corners, align=center, rectangle, minimum
  height=1cm, minimum width=2.4cm] at (3.75, 0.0)[left] (chisq) {Calculation of
    \\ $\chi^{2}(\vec{p}_{m})$ value};

  % GP node
  \node[draw, fill=black!20, rounded corners, align=center, rectangle, minimum height=.75cm, minimum width=.75cm] at ([xshift=1.05cm,yshift=-0.25cm]chisq.east) (gp)
  {GP};

  \foreach \i in {1,...,3}{%
        
    \path[->] ([yshift=2.25cm - \i * 0.75 cm]sim.south) edge[out=0,in=115 + \i * 20]
    node[font=\footnotesize, draw, rounded corners, pos=.5, fill=white, opacity=1, text opacity=1] (p\i) {$y_{\i}$} (chisq);

    ;}
  
  \path[->] ([yshift=-1.5 cm]sim.south) edge[out=0,in=220] node[draw, rounded corners, pos=.5, fill=white, opacity=1, text opacity=1] (pN)
  {$y_{K}$} (chisq);

  
  % dots between node 2 and 4
  \node[rotate=90] at ($(p3)!0.5!(pN)$) (dots) {\dots};

  % parameter candidate node
  \node[draw, fill=black!20, rounded corners, align=center] at (5, -2)
  (af) {Acquisition \\ function};

  
  % % acquisition function node
  % \node[draw, fill=black!20, rounded corners, align=center] at (5, -1.5)[left]
  % (af) {Acquisition\\ function};

  \path[->] (results) edge[out=220,in=90] (chisq);
  % \path[->] (uncertainties.east) edge[out=0,in=70] (chisq);

  \path[->] (chisq.east) edge[out=0,in=160] (gp);

  \path[->] (gp) edge[out=290,in=90] node[font=\footnotesize, draw, rounded corners, pos=.5, fill=white, opacity=1, text opacity=1] {$\mathcal{N}(\overline{y}(\vec{p})$, $\sigma^2(\vec{p}))$} (af);

  
  % parameter candidate node
  \node[draw, fill=black!20, rounded corners, align=center] at (1.45, -2.5)
  (cand) {Evaluation candidate $\vec{p}_{m+1}$};

  \path[->] (af) edge[out=200, in=0] (cand);

  \path[->] (cand.west) edge[out=180,in=180] (sim.north);
  
\end{tikzpicture}
% \end{document}


==> figure_c6f974740f5fc73.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
font=\small,
grid=both,
height=0.125 \textheight,
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={Incidence angle \(\displaystyle \theta\)},
xmajorgrids,
xmax=90.2016000105,,
xmin=74.4165999995,
xmin=74.4165999995, xmax=90.2016000105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Norm. diff.},
ymajorgrids,
ymin=-2.1, ymax=2.1,
ytick style={color=black},
ytick={-2,-1,0,1,2},
yticklabels={ \ensuremath{-}2.0, \ensuremath{-}1.0, 0.0, 1.0, 2.0}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:89.48410001,-1)
--(axis cs:89.48410001,1)
--(axis cs:89.43410001,1)
--(axis cs:89.38410001,1)
--(axis cs:89.33410001,1)
--(axis cs:89.28410001,1)
--(axis cs:89.23410001,1)
--(axis cs:89.18410001,1)
--(axis cs:89.13410001,1)
--(axis cs:89.08410001,1)
--(axis cs:89.03410001,1)
--(axis cs:88.9841,1)
--(axis cs:88.9341,1)
--(axis cs:88.8841,1)
--(axis cs:88.8341,1)
--(axis cs:88.7841,1)
--(axis cs:88.7341,1)
--(axis cs:88.6841,1)
--(axis cs:88.6341,1)
--(axis cs:88.5841,1)
--(axis cs:88.5341,1)
--(axis cs:88.4841,1)
--(axis cs:88.4341,1)
--(axis cs:88.3841,1)
--(axis cs:88.3341,1)
--(axis cs:88.2841,1)
--(axis cs:88.2341,1)
--(axis cs:88.1841,1)
--(axis cs:88.1341,1)
--(axis cs:88.0841,1)
--(axis cs:88.0341,1)
--(axis cs:87.9841,1)
--(axis cs:87.9341,1)
--(axis cs:87.8841,1)
--(axis cs:87.8341,1)
--(axis cs:87.7841,1)
--(axis cs:87.7341,1)
--(axis cs:87.6841,1)
--(axis cs:87.6341,1)
--(axis cs:87.5841,1)
--(axis cs:87.5341,1)
--(axis cs:87.4841,1)
--(axis cs:87.4341,1)
--(axis cs:87.3841,1)
--(axis cs:87.3341,1)
--(axis cs:87.2841,1)
--(axis cs:87.2341,1)
--(axis cs:87.1841,1)
--(axis cs:87.1341,1)
--(axis cs:87.0841,1)
--(axis cs:87.0341,1)
--(axis cs:86.9841,1)
--(axis cs:86.9341,1)
--(axis cs:86.8841,1)
--(axis cs:86.8341,1)
--(axis cs:86.7841,1)
--(axis cs:86.7341,1)
--(axis cs:86.6841,1)
--(axis cs:86.6341,1)
--(axis cs:86.5841,1)
--(axis cs:86.5341,1)
--(axis cs:86.4841,1)
--(axis cs:86.4341,1)
--(axis cs:86.3841,1)
--(axis cs:86.3341,1)
--(axis cs:86.2841,1)
--(axis cs:86.2341,1)
--(axis cs:86.1841,1)
--(axis cs:86.1341,1)
--(axis cs:86.0841,1)
--(axis cs:86.0341,1)
--(axis cs:85.9841,1)
--(axis cs:85.9341,1)
--(axis cs:85.8841,1)
--(axis cs:85.8341,1)
--(axis cs:85.7841,1)
--(axis cs:85.7341,1)
--(axis cs:85.6841,1)
--(axis cs:85.6341,1)
--(axis cs:85.5841,1)
--(axis cs:85.5341,1)
--(axis cs:85.4841,1)
--(axis cs:85.4341,1)
--(axis cs:85.3841,1)
--(axis cs:85.3341,1)
--(axis cs:85.2841,1)
--(axis cs:85.2341,1)
--(axis cs:85.1841,1)
--(axis cs:85.1341,1)
--(axis cs:85.0841,1)
--(axis cs:85.0341,1)
--(axis cs:84.9841,1)
--(axis cs:84.9341,1)
--(axis cs:84.8841,1)
--(axis cs:84.8341,1)
--(axis cs:84.7841,1)
--(axis cs:84.7341,1)
--(axis cs:84.6841,1)
--(axis cs:84.6341,1)
--(axis cs:84.5841,1)
--(axis cs:84.5341,1)
--(axis cs:84.4841,1)
--(axis cs:84.4341,1)
--(axis cs:84.3841,1)
--(axis cs:84.3341,1)
--(axis cs:84.2841,1)
--(axis cs:84.2341,1)
--(axis cs:84.1841,1)
--(axis cs:84.1341,1)
--(axis cs:84.0841,1)
--(axis cs:84.0341,1)
--(axis cs:83.9841,1)
--(axis cs:83.9341,1)
--(axis cs:83.8841,1)
--(axis cs:83.8341,1)
--(axis cs:83.7841,1)
--(axis cs:83.7341,1)
--(axis cs:83.6841,1)
--(axis cs:83.6341,1)
--(axis cs:83.5841,1)
--(axis cs:83.5341,1)
--(axis cs:83.4841,1)
--(axis cs:83.4341,1)
--(axis cs:83.3841,1)
--(axis cs:83.3341,1)
--(axis cs:83.2841,1)
--(axis cs:83.2341,1)
--(axis cs:83.1841,1)
--(axis cs:83.1341,1)
--(axis cs:83.0341,1)
--(axis cs:82.9341,1)
--(axis cs:82.8341,1)
--(axis cs:82.7341,1)
--(axis cs:82.6341,1)
--(axis cs:82.5341,1)
--(axis cs:82.4341,1)
--(axis cs:82.3341,1)
--(axis cs:82.2341,1)
--(axis cs:82.1341,1)
--(axis cs:82.0341,1)
--(axis cs:81.9341,1)
--(axis cs:81.8341,1)
--(axis cs:81.7341,1)
--(axis cs:81.6341,1)
--(axis cs:81.5341,1)
--(axis cs:81.4341,1)
--(axis cs:81.3341,1)
--(axis cs:81.2341,1)
--(axis cs:81.1341,1)
--(axis cs:81.0341,1)
--(axis cs:80.9341,1)
--(axis cs:80.8341,1)
--(axis cs:80.7341,1)
--(axis cs:80.6341,1)
--(axis cs:80.5341,1)
--(axis cs:80.4341,1)
--(axis cs:80.3341,1)
--(axis cs:80.2341,1)
--(axis cs:80.1341,1)
--(axis cs:80.0341,1)
--(axis cs:79.9341,1)
--(axis cs:79.8341,1)
--(axis cs:79.7341,1)
--(axis cs:79.6341,1)
--(axis cs:79.5341,1)
--(axis cs:79.4341,1)
--(axis cs:79.3341,1)
--(axis cs:79.2341,1)
--(axis cs:79.1341,1)
--(axis cs:79.0341,1)
--(axis cs:78.9341,1)
--(axis cs:78.8341,1)
--(axis cs:78.7341,1)
--(axis cs:78.6341,1)
--(axis cs:78.5341,1)
--(axis cs:78.4341,1)
--(axis cs:78.3341,1)
--(axis cs:78.2341,1)
--(axis cs:78.1341,1)
--(axis cs:78.0341,1)
--(axis cs:77.9341,1)
--(axis cs:77.8341,1)
--(axis cs:77.7341,1)
--(axis cs:77.6341,1)
--(axis cs:77.5341,1)
--(axis cs:77.4341,1)
--(axis cs:77.3341,1)
--(axis cs:77.2341,1)
--(axis cs:77.1341,1)
--(axis cs:77.0341,1)
--(axis cs:76.9341,1)
--(axis cs:76.8341,1)
--(axis cs:76.7341,1)
--(axis cs:76.6341,1)
--(axis cs:76.5341,1)
--(axis cs:76.4341,1)
--(axis cs:76.3341,1)
--(axis cs:76.2341,1)
--(axis cs:76.1341,1)
--(axis cs:76.0341,1)
--(axis cs:75.9341,1)
--(axis cs:75.8341,1)
--(axis cs:75.7341,1)
--(axis cs:75.6341,1)
--(axis cs:75.5341,1)
--(axis cs:75.4341,1)
--(axis cs:75.3341,1)
--(axis cs:75.2341,1)
--(axis cs:75.1341,1)
--(axis cs:75.1341,-1)
--(axis cs:75.1341,-1)
--(axis cs:75.2341,-1)
--(axis cs:75.3341,-1)
--(axis cs:75.4341,-1)
--(axis cs:75.5341,-1)
--(axis cs:75.6341,-1)
--(axis cs:75.7341,-1)
--(axis cs:75.8341,-1)
--(axis cs:75.9341,-1)
--(axis cs:76.0341,-1)
--(axis cs:76.1341,-1)
--(axis cs:76.2341,-1)
--(axis cs:76.3341,-1)
--(axis cs:76.4341,-1)
--(axis cs:76.5341,-1)
--(axis cs:76.6341,-1)
--(axis cs:76.7341,-1)
--(axis cs:76.8341,-1)
--(axis cs:76.9341,-1)
--(axis cs:77.0341,-1)
--(axis cs:77.1341,-1)
--(axis cs:77.2341,-1)
--(axis cs:77.3341,-1)
--(axis cs:77.4341,-1)
--(axis cs:77.5341,-1)
--(axis cs:77.6341,-1)
--(axis cs:77.7341,-1)
--(axis cs:77.8341,-1)
--(axis cs:77.9341,-1)
--(axis cs:78.0341,-1)
--(axis cs:78.1341,-1)
--(axis cs:78.2341,-1)
--(axis cs:78.3341,-1)
--(axis cs:78.4341,-1)
--(axis cs:78.5341,-1)
--(axis cs:78.6341,-1)
--(axis cs:78.7341,-1)
--(axis cs:78.8341,-1)
--(axis cs:78.9341,-1)
--(axis cs:79.0341,-1)
--(axis cs:79.1341,-1)
--(axis cs:79.2341,-1)
--(axis cs:79.3341,-1)
--(axis cs:79.4341,-1)
--(axis cs:79.5341,-1)
--(axis cs:79.6341,-1)
--(axis cs:79.7341,-1)
--(axis cs:79.8341,-1)
--(axis cs:79.9341,-1)
--(axis cs:80.0341,-1)
--(axis cs:80.1341,-1)
--(axis cs:80.2341,-1)
--(axis cs:80.3341,-1)
--(axis cs:80.4341,-1)
--(axis cs:80.5341,-1)
--(axis cs:80.6341,-1)
--(axis cs:80.7341,-1)
--(axis cs:80.8341,-1)
--(axis cs:80.9341,-1)
--(axis cs:81.0341,-1)
--(axis cs:81.1341,-1)
--(axis cs:81.2341,-1)
--(axis cs:81.3341,-1)
--(axis cs:81.4341,-1)
--(axis cs:81.5341,-1)
--(axis cs:81.6341,-1)
--(axis cs:81.7341,-1)
--(axis cs:81.8341,-1)
--(axis cs:81.9341,-1)
--(axis cs:82.0341,-1)
--(axis cs:82.1341,-1)
--(axis cs:82.2341,-1)
--(axis cs:82.3341,-1)
--(axis cs:82.4341,-1)
--(axis cs:82.5341,-1)
--(axis cs:82.6341,-1)
--(axis cs:82.7341,-1)
--(axis cs:82.8341,-1)
--(axis cs:82.9341,-1)
--(axis cs:83.0341,-1)
--(axis cs:83.1341,-1)
--(axis cs:83.1841,-1)
--(axis cs:83.2341,-1)
--(axis cs:83.2841,-1)
--(axis cs:83.3341,-1)
--(axis cs:83.3841,-1)
--(axis cs:83.4341,-1)
--(axis cs:83.4841,-1)
--(axis cs:83.5341,-1)
--(axis cs:83.5841,-1)
--(axis cs:83.6341,-1)
--(axis cs:83.6841,-1)
--(axis cs:83.7341,-1)
--(axis cs:83.7841,-1)
--(axis cs:83.8341,-1)
--(axis cs:83.8841,-1)
--(axis cs:83.9341,-1)
--(axis cs:83.9841,-1)
--(axis cs:84.0341,-1)
--(axis cs:84.0841,-1)
--(axis cs:84.1341,-1)
--(axis cs:84.1841,-1)
--(axis cs:84.2341,-1)
--(axis cs:84.2841,-1)
--(axis cs:84.3341,-1)
--(axis cs:84.3841,-1)
--(axis cs:84.4341,-1)
--(axis cs:84.4841,-1)
--(axis cs:84.5341,-1)
--(axis cs:84.5841,-1)
--(axis cs:84.6341,-1)
--(axis cs:84.6841,-1)
--(axis cs:84.7341,-1)
--(axis cs:84.7841,-1)
--(axis cs:84.8341,-1)
--(axis cs:84.8841,-1)
--(axis cs:84.9341,-1)
--(axis cs:84.9841,-1)
--(axis cs:85.0341,-1)
--(axis cs:85.0841,-1)
--(axis cs:85.1341,-1)
--(axis cs:85.1841,-1)
--(axis cs:85.2341,-1)
--(axis cs:85.2841,-1)
--(axis cs:85.3341,-1)
--(axis cs:85.3841,-1)
--(axis cs:85.4341,-1)
--(axis cs:85.4841,-1)
--(axis cs:85.5341,-1)
--(axis cs:85.5841,-1)
--(axis cs:85.6341,-1)
--(axis cs:85.6841,-1)
--(axis cs:85.7341,-1)
--(axis cs:85.7841,-1)
--(axis cs:85.8341,-1)
--(axis cs:85.8841,-1)
--(axis cs:85.9341,-1)
--(axis cs:85.9841,-1)
--(axis cs:86.0341,-1)
--(axis cs:86.0841,-1)
--(axis cs:86.1341,-1)
--(axis cs:86.1841,-1)
--(axis cs:86.2341,-1)
--(axis cs:86.2841,-1)
--(axis cs:86.3341,-1)
--(axis cs:86.3841,-1)
--(axis cs:86.4341,-1)
--(axis cs:86.4841,-1)
--(axis cs:86.5341,-1)
--(axis cs:86.5841,-1)
--(axis cs:86.6341,-1)
--(axis cs:86.6841,-1)
--(axis cs:86.7341,-1)
--(axis cs:86.7841,-1)
--(axis cs:86.8341,-1)
--(axis cs:86.8841,-1)
--(axis cs:86.9341,-1)
--(axis cs:86.9841,-1)
--(axis cs:87.0341,-1)
--(axis cs:87.0841,-1)
--(axis cs:87.1341,-1)
--(axis cs:87.1841,-1)
--(axis cs:87.2341,-1)
--(axis cs:87.2841,-1)
--(axis cs:87.3341,-1)
--(axis cs:87.3841,-1)
--(axis cs:87.4341,-1)
--(axis cs:87.4841,-1)
--(axis cs:87.5341,-1)
--(axis cs:87.5841,-1)
--(axis cs:87.6341,-1)
--(axis cs:87.6841,-1)
--(axis cs:87.7341,-1)
--(axis cs:87.7841,-1)
--(axis cs:87.8341,-1)
--(axis cs:87.8841,-1)
--(axis cs:87.9341,-1)
--(axis cs:87.9841,-1)
--(axis cs:88.0341,-1)
--(axis cs:88.0841,-1)
--(axis cs:88.1341,-1)
--(axis cs:88.1841,-1)
--(axis cs:88.2341,-1)
--(axis cs:88.2841,-1)
--(axis cs:88.3341,-1)
--(axis cs:88.3841,-1)
--(axis cs:88.4341,-1)
--(axis cs:88.4841,-1)
--(axis cs:88.5341,-1)
--(axis cs:88.5841,-1)
--(axis cs:88.6341,-1)
--(axis cs:88.6841,-1)
--(axis cs:88.7341,-1)
--(axis cs:88.7841,-1)
--(axis cs:88.8341,-1)
--(axis cs:88.8841,-1)
--(axis cs:88.9341,-1)
--(axis cs:88.9841,-1)
--(axis cs:89.03410001,-1)
--(axis cs:89.08410001,-1)
--(axis cs:89.13410001,-1)
--(axis cs:89.18410001,-1)
--(axis cs:89.23410001,-1)
--(axis cs:89.28410001,-1)
--(axis cs:89.33410001,-1)
--(axis cs:89.38410001,-1)
--(axis cs:89.43410001,-1)
--(axis cs:89.48410001,-1)
--cycle;

\addplot [semithick, color0]
table {%
89.48410001 -4.43383703213194
89.43410001 0.864206459932094
89.38410001 -0.315500181112304
89.33410001 2.6199198332468
89.28410001 2.901597394184
89.23410001 0.124042328699454
89.18410001 1.26396431607794
89.13410001 0.780065542083125
89.08410001 0.0543382536874765
89.03410001 -1.26284670808665
88.9841 -0.374540912405152
88.9341 0.801622824879522
88.8841 1.68397866853827
88.8341 -0.0704955545502488
88.7841 -0.113131620211402
88.7341 -1.08245727355641
88.6841 0.255404552601205
88.6341 -0.729773292970886
88.5841 -0.348688428409101
88.5341 -1.18121564043437
88.4841 -0.226465305227142
88.4341 1.03316352932966
88.3841 0.636252095893859
88.3341 0.273662171081002
88.2841 -0.454212014483093
88.2341 0.446480115037322
88.1841 0.436393710223079
88.1341 -0.125414262963022
88.0841 -0.863428703300071
88.0341 -1.10042507981534
87.9841 1.51339543853344
87.9341 0.179672657920032
87.8841 0.174184370997205
87.8341 -0.414707040264849
87.7841 -2.00944695741811
87.7341 -1.10089110125015
87.6841 -0.0137781672124807
87.6341 0.328328419992094
87.5841 1.34429906558206
87.5341 1.14034696395872
87.4841 -1.08643702078439
87.4341 -0.628261936817152
87.3841 -0.589749553227217
87.3341 -1.08229666879416
87.2841 0.750125518361221
87.2341 0.498354009540487
87.1841 -0.759536178745831
87.1341 -2.02294614608398
87.0841 -0.323726847728026
87.0341 0.405272227518566
86.9841 -2.35205289962582
86.9341 1.30849240797993
86.8841 0.90811411938567
86.8341 -0.542232885035288
86.7841 0.354024391353995
86.7341 0.592051580201359
86.6841 -0.539764012330974
86.6341 -1.676378279585
86.5841 0.739465685496043
86.5341 0.0673914078777928
86.4841 -0.259882229383965
86.4341 0.384671130581286
86.3841 0.699735188598
86.3341 0.33102997010571
86.2841 0.39694217827101
86.2341 0.361646068198278
86.1841 -0.90454255097759
86.1341 1.13809740124704
86.0841 0.057108860974032
86.0341 -1.0437765227778
85.9841 -0.670265711763811
85.9341 -0.428135172193135
85.8841 -0.489748363093222
85.8341 -0.832047878633742
85.7841 0.0326389751222217
85.7341 -0.42532021187691
85.6841 0.665188891849963
85.6341 0.41446112296742
85.5841 0.469876365006006
85.5341 0.131179811802001
85.4841 0.816917010551356
85.4341 0.442784446435066
85.3841 0.646617354319185
85.3341 -0.556460447430749
85.2841 0.0736894000704939
85.2341 -0.951251082953123
85.1841 -0.762158933121712
85.1341 -0.727846193905655
85.0841 -0.385243204239653
85.0341 -0.950105915906244
84.9841 0.350248406920862
84.9341 0.198836439861184
84.8841 0.105570840669874
84.8341 -0.364789348206025
84.7841 -0.25866020679433
84.7341 -1.24766052604464
84.6841 -0.152418748117553
84.6341 0.507738282389657
84.5841 -0.558705531804778
84.5341 1.15442004758255
84.4841 1.99220219657368
84.4341 -0.351244742172762
84.3841 -1.03144967952819
84.3341 -0.251673032457051
84.2841 0.160458829053245
84.2341 -0.252441100364911
84.1841 0.781685827640433
84.1341 -0.983998652762596
84.0841 -0.698358021658456
84.0341 -0.055965973665004
83.9841 0.676027024194321
83.9341 0.626589785890719
83.8841 -0.383367257203206
83.8341 -0.368760938731571
83.7841 0.632725621906005
83.7341 -0.161385760318135
83.6841 -0.125134934692675
83.6341 -0.159401944764892
83.5841 -0.263940515625894
83.5341 -0.180377545147053
83.4841 0.759529554848701
83.4341 -1.22948521452242
83.3841 0.653855807863265
83.3341 -0.222200761297014
83.2841 1.06395310481757
83.2341 0.565219209765665
83.1841 -0.479920250896965
83.1341 0.00485598662005473
83.0341 -0.0904923534667886
82.9341 -0.769004938758065
82.8341 0.214192080120357
82.7341 -0.486752682746576
82.6341 0.634645312724301
82.5341 0.314213078152168
82.4341 0.398579183168083
82.3341 0.233032269487033
82.2341 -0.0742431246449536
82.1341 -0.70537327159499
82.0341 0.374748417252591
81.9341 -0.92371099402726
81.8341 -0.677373407894375
81.7341 -0.0586761150439451
81.6341 -0.593801971491659
81.5341 -0.362197572596314
81.4341 -0.574067418808417
81.3341 -0.280192443615185
81.2341 -0.300957694034611
81.1341 0.55956068534338
81.0341 -0.0380872872869744
80.9341 -0.469628352490937
80.8341 0.695922744263432
80.7341 0.0299803073309991
80.6341 0.112270091433575
80.5341 -0.417002813350329
80.4341 0.0411798934259335
80.3341 -0.177566473011394
80.2341 0.0798789982201482
80.1341 0.639716226919419
80.0341 0.0131051507674406
79.9341 0.144189459467158
79.8341 -0.30843410139576
79.7341 -0.0874628806382529
79.6341 -0.327149027793129
79.5341 -0.906328893243724
79.4341 0.223739580813239
79.3341 0.11376731072022
79.2341 1.14309224359171
79.1341 0.190311457843283
79.0341 -0.612919949592534
78.9341 1.1198225317999
78.8341 0.935458763228827
78.7341 0.466744637514499
78.6341 -1.12595467375088
78.5341 1.05494028548229
78.4341 0.286722721958987
78.3341 0.0475945782673789
78.2341 0.518753513133078
78.1341 -0.461583546501731
78.0341 0.600898830599211
77.9341 0.132134038503442
77.8341 0.144224613686554
77.7341 -0.456916414208364
77.6341 0.190630526090136
77.5341 0.00467811099623049
77.4341 0.516004611986066
77.3341 -0.55703565822646
77.2341 -0.0234813597477156
77.1341 -0.535457622304529
77.0341 -0.373505184922642
76.9341 0.164678490003702
76.8341 -0.268931543475738
76.7341 -0.481090456320552
76.6341 0.993750378808178
76.5341 0.750017823136517
76.4341 1.20936705196301
76.3341 0.477678776741323
76.2341 -1.31805419281354
76.1341 -0.254936608435225
76.0341 0.512952653402698
75.9341 0.525907935408026
75.8341 0.486165529657551
75.7341 0.281372374185678
75.6341 0.187679077025643
75.5341 0.278615983850678
75.4341 0.0442563912600338
75.3341 0.301894144349608
75.2341 0.277367062367687
75.1341 -0.851650328371392
};
\end{axis}

\end{tikzpicture}


==> figure_c777664d566280e.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=14.7305730545698,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,14.0366587930781)
--(axis cs:0,8.68261613333588)
--(axis cs:1,3.2412432646501)
--(axis cs:2,3.20972601925716)
--(axis cs:3,2.77150951757702)
--(axis cs:4,2.59313924721836)
--(axis cs:5,2.17713030799196)
--(axis cs:6,2.121492556132)
--(axis cs:7,2.11888080726416)
--(axis cs:8,2.07817194439649)
--(axis cs:9,1.98805075773862)
--(axis cs:10,1.66991914350367)
--(axis cs:11,1.66440919352419)
--(axis cs:12,1.35482520111014)
--(axis cs:13,1.04770711201107)
--(axis cs:14,1.00249862876187)
--(axis cs:15,1.00249862876187)
--(axis cs:16,1.00249862876187)
--(axis cs:17,0.742695351546266)
--(axis cs:18,0.742695351546266)
--(axis cs:19,0.742695351546266)
--(axis cs:20,0.742695351546266)
--(axis cs:21,0.742695351546266)
--(axis cs:22,0.728150727916212)
--(axis cs:23,0.529155500706927)
--(axis cs:24,0.529155500706927)
--(axis cs:25,0.529155500706927)
--(axis cs:26,0.529155500706927)
--(axis cs:27,0.529155500706927)
--(axis cs:28,0.529155500706927)
--(axis cs:29,0.529155500706927)
--(axis cs:30,0.529155500706927)
--(axis cs:31,0.529155500706927)
--(axis cs:32,0.529155500706927)
--(axis cs:33,0.529155500706927)
--(axis cs:34,0.529155500706927)
--(axis cs:35,0.529155500706927)
--(axis cs:36,0.529155500706927)
--(axis cs:37,0.529155500706927)
--(axis cs:38,0.529155500706927)
--(axis cs:39,0.529155500706927)
--(axis cs:40,0.529155500706927)
--(axis cs:41,0.529155500706927)
--(axis cs:42,0.529155500706927)
--(axis cs:43,0.529155500706927)
--(axis cs:44,0.529155500706927)
--(axis cs:45,0.529155500706927)
--(axis cs:46,0.529155500706927)
--(axis cs:47,0.529155500706927)
--(axis cs:48,0.529155500706927)
--(axis cs:49,0.529155500706927)
--(axis cs:50,0.529155500706927)
--(axis cs:51,0.529155500706927)
--(axis cs:52,0.529155500706927)
--(axis cs:53,0.529155500706927)
--(axis cs:54,0.529155500706927)
--(axis cs:55,0.438308632451292)
--(axis cs:56,0.438308632451292)
--(axis cs:57,0.438308632451292)
--(axis cs:58,0.438308632451292)
--(axis cs:59,0.40163222040715)
--(axis cs:60,0.40163222040715)
--(axis cs:61,0.40163222040715)
--(axis cs:62,0.40163222040715)
--(axis cs:63,0.40163222040715)
--(axis cs:64,0.40163222040715)
--(axis cs:65,0.40163222040715)
--(axis cs:66,0.40163222040715)
--(axis cs:67,0.400673669227768)
--(axis cs:68,0.400673669227768)
--(axis cs:69,0.400673669227768)
--(axis cs:70,0.400673669227768)
--(axis cs:71,0.400673669227768)
--(axis cs:72,0.337970257116598)
--(axis cs:73,0.337970257116598)
--(axis cs:74,0.337970257116598)
--(axis cs:75,0.337970257116598)
--(axis cs:76,0.337970257116598)
--(axis cs:77,0.337970257116598)
--(axis cs:78,0.337970257116598)
--(axis cs:79,0.337970257116598)
--(axis cs:80,0.337970257116598)
--(axis cs:81,0.337970257116598)
--(axis cs:82,0.337970257116598)
--(axis cs:83,0.337970257116598)
--(axis cs:84,0.337970257116598)
--(axis cs:85,0.337970257116598)
--(axis cs:86,0.337970257116598)
--(axis cs:87,0.337970257116598)
--(axis cs:88,0.337970257116598)
--(axis cs:89,0.337970257116598)
--(axis cs:90,0.337970257116598)
--(axis cs:91,0.337970257116598)
--(axis cs:92,0.337970257116598)
--(axis cs:93,0.337970257116598)
--(axis cs:94,0.337970257116598)
--(axis cs:95,0.337970257116598)
--(axis cs:96,0.279870767964849)
--(axis cs:97,0.279870767964849)
--(axis cs:98,0.279870767964849)
--(axis cs:99,0.279870767964849)
--(axis cs:100,0.279870767964849)
--(axis cs:101,0.247804222853686)
--(axis cs:102,0.247804222853686)
--(axis cs:103,0.244135583098049)
--(axis cs:104,0.244135583098049)
--(axis cs:105,0.244135583098049)
--(axis cs:106,0.244135583098049)
--(axis cs:107,0.244135583098049)
--(axis cs:108,0.244135583098049)
--(axis cs:109,0.244135583098049)
--(axis cs:110,0.244135583098049)
--(axis cs:111,0.244135583098049)
--(axis cs:112,0.244135583098049)
--(axis cs:113,0.244135583098049)
--(axis cs:114,0.244135583098049)
--(axis cs:115,0.244135583098049)
--(axis cs:116,0.244135583098049)
--(axis cs:117,0.244135583098049)
--(axis cs:118,0.244135583098049)
--(axis cs:119,0.244135583098049)
--(axis cs:120,0.244135583098049)
--(axis cs:121,0.244135583098049)
--(axis cs:122,0.244135583098049)
--(axis cs:123,0.244135583098049)
--(axis cs:124,0.244135583098049)
--(axis cs:125,0.244135583098049)
--(axis cs:126,0.244135583098049)
--(axis cs:127,0.244135583098049)
--(axis cs:128,0.244135583098049)
--(axis cs:129,0.244135583098049)
--(axis cs:130,0.244135583098049)
--(axis cs:131,0.244135583098049)
--(axis cs:132,0.244135583098049)
--(axis cs:133,0.244135583098049)
--(axis cs:134,0.244135583098049)
--(axis cs:135,0.244135583098049)
--(axis cs:136,0.244135583098049)
--(axis cs:137,0.244135583098049)
--(axis cs:138,0.244135583098049)
--(axis cs:139,0.244135583098049)
--(axis cs:140,0.244135583098049)
--(axis cs:141,0.244135583098049)
--(axis cs:142,0.244135583098049)
--(axis cs:143,0.244135583098049)
--(axis cs:144,0.244135583098049)
--(axis cs:145,0.244135583098049)
--(axis cs:146,0.244135583098049)
--(axis cs:147,0.244135583098049)
--(axis cs:148,0.244135583098049)
--(axis cs:149,0.244135583098049)
--(axis cs:150,0.244135583098049)
--(axis cs:151,0.244135583098049)
--(axis cs:152,0.244135583098049)
--(axis cs:153,0.244135583098049)
--(axis cs:154,0.244135583098049)
--(axis cs:155,0.244135583098049)
--(axis cs:156,0.244135583098049)
--(axis cs:157,0.223795983118087)
--(axis cs:158,0.223795983118087)
--(axis cs:159,0.223795983118087)
--(axis cs:160,0.223795983118087)
--(axis cs:161,0.223795983118087)
--(axis cs:162,0.223795983118087)
--(axis cs:163,0.223795983118087)
--(axis cs:164,0.223795983118087)
--(axis cs:165,0.223795983118087)
--(axis cs:166,0.223795983118087)
--(axis cs:167,0.223795983118087)
--(axis cs:168,0.223795983118087)
--(axis cs:169,0.223795983118087)
--(axis cs:170,0.223795983118087)
--(axis cs:171,0.223795983118087)
--(axis cs:172,0.223795983118087)
--(axis cs:173,0.223795983118087)
--(axis cs:174,0.223795983118087)
--(axis cs:175,0.223795983118087)
--(axis cs:176,0.223795983118087)
--(axis cs:177,0.223795983118087)
--(axis cs:178,0.223795983118087)
--(axis cs:179,0.223795983118087)
--(axis cs:180,0.223795983118087)
--(axis cs:181,0.223795983118087)
--(axis cs:182,0.223795983118087)
--(axis cs:183,0.223795983118087)
--(axis cs:184,0.223795983118087)
--(axis cs:185,0.223795983118087)
--(axis cs:186,0.223795983118087)
--(axis cs:187,0.223795983118087)
--(axis cs:188,0.223795983118087)
--(axis cs:189,0.223795983118087)
--(axis cs:190,0.223795983118087)
--(axis cs:191,0.223795983118087)
--(axis cs:192,0.223795983118087)
--(axis cs:193,0.223795983118087)
--(axis cs:194,0.223795983118087)
--(axis cs:195,0.223795983118087)
--(axis cs:196,0.223795983118087)
--(axis cs:197,0.223795983118087)
--(axis cs:198,0.223795983118087)
--(axis cs:199,0.223795983118087)
--(axis cs:200,0.223795983118087)
--(axis cs:201,0.223795983118087)
--(axis cs:202,0.223795983118087)
--(axis cs:203,0.223795983118087)
--(axis cs:204,0.223795983118087)
--(axis cs:205,0.223795983118087)
--(axis cs:206,0.223795983118087)
--(axis cs:207,0.223795983118087)
--(axis cs:208,0.223795983118087)
--(axis cs:209,0.223795983118087)
--(axis cs:210,0.223795983118087)
--(axis cs:211,0.223795983118087)
--(axis cs:212,0.223795983118087)
--(axis cs:213,0.223795983118087)
--(axis cs:214,0.223795983118087)
--(axis cs:215,0.223795983118087)
--(axis cs:216,0.223795983118087)
--(axis cs:217,0.223795983118087)
--(axis cs:218,0.223795983118087)
--(axis cs:219,0.223795983118087)
--(axis cs:220,0.223795983118087)
--(axis cs:221,0.223795983118087)
--(axis cs:222,0.223795983118087)
--(axis cs:223,0.223795983118087)
--(axis cs:224,0.223795983118087)
--(axis cs:225,0.223795983118087)
--(axis cs:226,0.223795983118087)
--(axis cs:227,0.223795983118087)
--(axis cs:228,0.223795983118087)
--(axis cs:229,0.223795983118087)
--(axis cs:230,0.223795983118087)
--(axis cs:231,0.223795983118087)
--(axis cs:232,0.223795983118087)
--(axis cs:233,0.223795983118087)
--(axis cs:234,0.223795983118087)
--(axis cs:235,0.223795983118087)
--(axis cs:236,0.223795983118087)
--(axis cs:237,0.223795983118087)
--(axis cs:238,0.223795983118087)
--(axis cs:239,0.223795983118087)
--(axis cs:240,0.223795983118087)
--(axis cs:241,0.223795983118087)
--(axis cs:242,0.223795983118087)
--(axis cs:243,0.223795983118087)
--(axis cs:244,0.223795983118087)
--(axis cs:245,0.223795983118087)
--(axis cs:246,0.223795983118087)
--(axis cs:247,0.223795983118087)
--(axis cs:248,0.223795983118087)
--(axis cs:249,0.223795983118087)
--(axis cs:250,0.223795983118087)
--(axis cs:251,0.223795983118087)
--(axis cs:252,0.223795983118087)
--(axis cs:253,0.223795983118087)
--(axis cs:254,0.223795983118087)
--(axis cs:255,0.223795983118087)
--(axis cs:256,0.223795983118087)
--(axis cs:257,0.223795983118087)
--(axis cs:258,0.223795983118087)
--(axis cs:259,0.223795983118087)
--(axis cs:260,0.223795983118087)
--(axis cs:261,0.223795983118087)
--(axis cs:262,0.223795983118087)
--(axis cs:263,0.223795983118087)
--(axis cs:264,0.223795983118087)
--(axis cs:265,0.223795983118087)
--(axis cs:266,0.223795983118087)
--(axis cs:267,0.223795983118087)
--(axis cs:268,0.223795983118087)
--(axis cs:269,0.223795983118087)
--(axis cs:270,0.223795983118087)
--(axis cs:271,0.223795983118087)
--(axis cs:272,0.223795983118087)
--(axis cs:273,0.223795983118087)
--(axis cs:274,0.223795983118087)
--(axis cs:275,0.223795983118087)
--(axis cs:276,0.223795983118087)
--(axis cs:277,0.223795983118087)
--(axis cs:278,0.223795983118087)
--(axis cs:279,0.223795983118087)
--(axis cs:280,0.223795983118087)
--(axis cs:281,0.223795983118087)
--(axis cs:282,0.223795983118087)
--(axis cs:283,0.223795983118087)
--(axis cs:284,0.223795983118087)
--(axis cs:285,0.223795983118087)
--(axis cs:286,0.223795983118087)
--(axis cs:287,0.223795983118087)
--(axis cs:288,0.223795983118087)
--(axis cs:289,0.223795983118087)
--(axis cs:290,0.223795983118087)
--(axis cs:291,0.223795983118087)
--(axis cs:292,0.223795983118087)
--(axis cs:293,0.223795983118087)
--(axis cs:294,0.223795983118087)
--(axis cs:295,0.223795983118087)
--(axis cs:296,0.223795983118087)
--(axis cs:297,0.223795983118087)
--(axis cs:298,0.223795983118087)
--(axis cs:299,0.223795983118087)
--(axis cs:300,0.223795983118087)
--(axis cs:301,0.223036527869246)
--(axis cs:302,0.221988316915333)
--(axis cs:303,0.218905327081827)
--(axis cs:304,0.218905327081827)
--(axis cs:305,0.218905327081827)
--(axis cs:306,0.218866052822395)
--(axis cs:307,0.218866052822395)
--(axis cs:308,0.218836150645717)
--(axis cs:309,0.217657772953)
--(axis cs:310,0.216483617076787)
--(axis cs:311,0.215315349578142)
--(axis cs:312,0.214154510838748)
--(axis cs:313,0.210813977697058)
--(axis cs:314,0.210813977697058)
--(axis cs:315,0.210813977697058)
--(axis cs:316,0.210767034891141)
--(axis cs:317,0.210767034891141)
--(axis cs:318,0.210731232429987)
--(axis cs:319,0.209475901180078)
--(axis cs:320,0.208237296988232)
--(axis cs:321,0.207016530215696)
--(axis cs:322,0.203566141143027)
--(axis cs:323,0.203566141143027)
--(axis cs:324,0.203566141143027)
--(axis cs:325,0.203512473494133)
--(axis cs:326,0.203512473494133)
--(axis cs:327,0.203471482062696)
--(axis cs:328,0.202191178568333)
--(axis cs:329,0.200937678511613)
--(axis cs:330,0.199711430387501)
--(axis cs:331,0.196303972698473)
--(axis cs:332,0.196303972698473)
--(axis cs:333,0.196303972698473)
--(axis cs:334,0.196245303433262)
--(axis cs:335,0.196245303433262)
--(axis cs:336,0.196200397497789)
--(axis cs:337,0.194950107599157)
--(axis cs:338,0.193734705656641)
--(axis cs:339,0.190408761184154)
--(axis cs:340,0.190408761184154)
--(axis cs:341,0.190408761184154)
--(axis cs:342,0.190345312688998)
--(axis cs:343,0.190345312688998)
--(axis cs:344,0.190296639622151)
--(axis cs:345,0.189087354293775)
--(axis cs:346,0.187919271814423)
--(axis cs:347,0.184772588043842)
--(axis cs:348,0.184772588043842)
--(axis cs:349,0.184772588043842)
--(axis cs:350,0.184706171598583)
--(axis cs:351,0.184706171598583)
--(axis cs:352,0.184655059793267)
--(axis cs:353,0.183521282883751)
--(axis cs:354,0.180514760003177)
--(axis cs:355,0.180514760003177)
--(axis cs:356,0.180514760003177)
--(axis cs:357,0.180444493318865)
--(axis cs:358,0.180444493318865)
--(axis cs:359,0.180390261006544)
--(axis cs:360,0.179316228077156)
--(axis cs:361,0.176515988974922)
--(axis cs:362,0.176515988974922)
--(axis cs:363,0.176419775646722)
--(axis cs:364,0.175119756397931)
--(axis cs:365,0.173910315198055)
--(axis cs:366,0.172785640069287)
--(axis cs:367,0.171740129875393)
--(axis cs:368,0.17076859087247)
--(axis cs:369,0.169866024291125)
--(axis cs:370,0.167669874873815)
--(axis cs:371,0.167669874873815)
--(axis cs:372,0.167564781154733)
--(axis cs:373,0.166590048065612)
--(axis cs:374,0.165716858539567)
--(axis cs:375,0.164934912497516)
--(axis cs:376,0.164234799129681)
--(axis cs:377,0.162682965517252)
--(axis cs:378,0.162682965517252)
--(axis cs:379,0.16258278083311)
--(axis cs:380,0.161937498506074)
--(axis cs:381,0.161389052681816)
--(axis cs:382,0.160315674437537)
--(axis cs:383,0.160315674437537)
--(axis cs:384,0.160225882844668)
--(axis cs:385,0.159820365305728)
--(axis cs:386,0.159144755216013)
--(axis cs:387,0.159144755216013)
--(axis cs:388,0.159075731703983)
--(axis cs:389,0.158652725221229)
--(axis cs:390,0.158460709857192)
--(axis cs:391,0.158373563242783)
--(axis cs:392,0.158373563242783)
--(axis cs:393,0.158373563242783)
--(axis cs:394,0.158373563242783)
--(axis cs:395,0.158373563242783)
--(axis cs:396,0.158373563242783)
--(axis cs:397,0.158373563242783)
--(axis cs:398,0.158373563242783)
--(axis cs:399,0.158373563242783)
--(axis cs:400,0.158373563242783)
--(axis cs:401,0.158373563242783)
--(axis cs:402,0.158373563242783)
--(axis cs:403,0.158373563242783)
--(axis cs:404,0.158373563242783)
--(axis cs:405,0.158373563242783)
--(axis cs:406,0.158373563242783)
--(axis cs:407,0.158373563242783)
--(axis cs:408,0.158373563242783)
--(axis cs:409,0.158373563242783)
--(axis cs:410,0.158373563242783)
--(axis cs:411,0.158373563242783)
--(axis cs:412,0.158373563242783)
--(axis cs:413,0.158373563242783)
--(axis cs:414,0.158373563242783)
--(axis cs:415,0.158373563242783)
--(axis cs:416,0.158373563242783)
--(axis cs:417,0.158373563242783)
--(axis cs:418,0.158373563242783)
--(axis cs:419,0.158373563242783)
--(axis cs:420,0.158373563242783)
--(axis cs:421,0.158373563242783)
--(axis cs:422,0.158373563242783)
--(axis cs:423,0.158373563242783)
--(axis cs:424,0.158373563242783)
--(axis cs:425,0.158373563242783)
--(axis cs:426,0.158373563242783)
--(axis cs:427,0.158373563242783)
--(axis cs:428,0.158373563242783)
--(axis cs:429,0.158373563242783)
--(axis cs:430,0.158373563242783)
--(axis cs:431,0.158373563242783)
--(axis cs:432,0.158373563242783)
--(axis cs:433,0.158373563242783)
--(axis cs:434,0.158373563242783)
--(axis cs:435,0.158373563242783)
--(axis cs:436,0.158373563242783)
--(axis cs:437,0.158373563242783)
--(axis cs:438,0.158373563242783)
--(axis cs:439,0.158373563242783)
--(axis cs:440,0.158373563242783)
--(axis cs:441,0.158373563242783)
--(axis cs:442,0.158373563242783)
--(axis cs:443,0.158373563242783)
--(axis cs:444,0.158373563242783)
--(axis cs:445,0.158373563242783)
--(axis cs:446,0.158373563242783)
--(axis cs:447,0.158373563242783)
--(axis cs:448,0.158373563242783)
--(axis cs:449,0.158373563242783)
--(axis cs:450,0.158373563242783)
--(axis cs:451,0.158373563242783)
--(axis cs:452,0.158373563242783)
--(axis cs:453,0.158373563242783)
--(axis cs:454,0.158373563242783)
--(axis cs:455,0.158373563242783)
--(axis cs:456,0.158373563242783)
--(axis cs:457,0.158373563242783)
--(axis cs:458,0.158373563242783)
--(axis cs:459,0.158373563242783)
--(axis cs:460,0.158373563242783)
--(axis cs:461,0.158373563242783)
--(axis cs:462,0.158373563242783)
--(axis cs:463,0.158373563242783)
--(axis cs:464,0.158373563242783)
--(axis cs:465,0.158373563242783)
--(axis cs:466,0.158373563242783)
--(axis cs:467,0.158373563242783)
--(axis cs:468,0.158373563242783)
--(axis cs:469,0.158373563242783)
--(axis cs:470,0.158373563242783)
--(axis cs:471,0.158373563242783)
--(axis cs:472,0.158373563242783)
--(axis cs:473,0.158373563242783)
--(axis cs:474,0.158373563242783)
--(axis cs:475,0.158373563242783)
--(axis cs:476,0.158373563242783)
--(axis cs:477,0.158373563242783)
--(axis cs:478,0.158373563242783)
--(axis cs:479,0.158373563242783)
--(axis cs:480,0.158373563242783)
--(axis cs:481,0.158373563242783)
--(axis cs:482,0.158373563242783)
--(axis cs:483,0.158373563242783)
--(axis cs:484,0.158373563242783)
--(axis cs:485,0.158373563242783)
--(axis cs:486,0.158373563242783)
--(axis cs:487,0.158373563242783)
--(axis cs:488,0.158373563242783)
--(axis cs:489,0.158373563242783)
--(axis cs:490,0.158373563242783)
--(axis cs:491,0.158373563242783)
--(axis cs:492,0.158373563242783)
--(axis cs:493,0.158373563242783)
--(axis cs:494,0.158373563242783)
--(axis cs:495,0.158373563242783)
--(axis cs:496,0.158373563242783)
--(axis cs:497,0.158373563242783)
--(axis cs:498,0.158373563242783)
--(axis cs:499,0.158373563242783)
--(axis cs:499,0.283504255832698)
--(axis cs:499,0.283504255832698)
--(axis cs:498,0.283504255832698)
--(axis cs:497,0.283504255832698)
--(axis cs:496,0.283504255832698)
--(axis cs:495,0.283504255832698)
--(axis cs:494,0.283504255832698)
--(axis cs:493,0.283504255832698)
--(axis cs:492,0.283504255832698)
--(axis cs:491,0.283504255832698)
--(axis cs:490,0.283504255832698)
--(axis cs:489,0.283504255832698)
--(axis cs:488,0.283504255832698)
--(axis cs:487,0.283504255832698)
--(axis cs:486,0.283504255832698)
--(axis cs:485,0.283504255832698)
--(axis cs:484,0.283504255832698)
--(axis cs:483,0.283504255832698)
--(axis cs:482,0.283504255832698)
--(axis cs:481,0.283504255832698)
--(axis cs:480,0.283504255832698)
--(axis cs:479,0.283504255832698)
--(axis cs:478,0.283504255832698)
--(axis cs:477,0.283504255832698)
--(axis cs:476,0.283504255832698)
--(axis cs:475,0.283504255832698)
--(axis cs:474,0.283504255832698)
--(axis cs:473,0.283504255832698)
--(axis cs:472,0.283504255832698)
--(axis cs:471,0.283504255832698)
--(axis cs:470,0.283504255832698)
--(axis cs:469,0.283504255832698)
--(axis cs:468,0.283504255832698)
--(axis cs:467,0.283504255832698)
--(axis cs:466,0.283504255832698)
--(axis cs:465,0.283504255832698)
--(axis cs:464,0.283504255832698)
--(axis cs:463,0.283504255832698)
--(axis cs:462,0.283504255832698)
--(axis cs:461,0.283504255832698)
--(axis cs:460,0.283504255832698)
--(axis cs:459,0.283504255832698)
--(axis cs:458,0.283504255832698)
--(axis cs:457,0.283504255832698)
--(axis cs:456,0.283504255832698)
--(axis cs:455,0.283504255832698)
--(axis cs:454,0.283504255832698)
--(axis cs:453,0.283504255832698)
--(axis cs:452,0.283504255832698)
--(axis cs:451,0.283504255832698)
--(axis cs:450,0.283504255832698)
--(axis cs:449,0.283504255832698)
--(axis cs:448,0.283504255832698)
--(axis cs:447,0.283504255832698)
--(axis cs:446,0.283504255832698)
--(axis cs:445,0.283504255832698)
--(axis cs:444,0.283504255832698)
--(axis cs:443,0.283504255832698)
--(axis cs:442,0.283504255832698)
--(axis cs:441,0.283504255832698)
--(axis cs:440,0.283504255832698)
--(axis cs:439,0.283504255832698)
--(axis cs:438,0.283504255832698)
--(axis cs:437,0.283504255832698)
--(axis cs:436,0.283504255832698)
--(axis cs:435,0.283504255832698)
--(axis cs:434,0.283504255832698)
--(axis cs:433,0.283504255832698)
--(axis cs:432,0.283504255832698)
--(axis cs:431,0.283504255832698)
--(axis cs:430,0.283504255832698)
--(axis cs:429,0.283504255832698)
--(axis cs:428,0.283504255832698)
--(axis cs:427,0.283504255832698)
--(axis cs:426,0.283504255832698)
--(axis cs:425,0.283504255832698)
--(axis cs:424,0.283504255832698)
--(axis cs:423,0.283504255832698)
--(axis cs:422,0.283504255832698)
--(axis cs:421,0.283504255832698)
--(axis cs:420,0.283504255832698)
--(axis cs:419,0.283504255832698)
--(axis cs:418,0.283504255832698)
--(axis cs:417,0.283504255832698)
--(axis cs:416,0.283504255832698)
--(axis cs:415,0.283504255832698)
--(axis cs:414,0.283504255832698)
--(axis cs:413,0.283504255832698)
--(axis cs:412,0.283504255832698)
--(axis cs:411,0.283504255832698)
--(axis cs:410,0.283504255832698)
--(axis cs:409,0.283504255832698)
--(axis cs:408,0.283504255832698)
--(axis cs:407,0.283504255832698)
--(axis cs:406,0.283504255832698)
--(axis cs:405,0.283504255832698)
--(axis cs:404,0.283504255832698)
--(axis cs:403,0.283504255832698)
--(axis cs:402,0.283504255832698)
--(axis cs:401,0.283504255832698)
--(axis cs:400,0.283504255832698)
--(axis cs:399,0.283504255832698)
--(axis cs:398,0.283504255832698)
--(axis cs:397,0.283504255832698)
--(axis cs:396,0.283504255832698)
--(axis cs:395,0.283504255832698)
--(axis cs:394,0.283504255832698)
--(axis cs:393,0.283504255832698)
--(axis cs:392,0.283504255832698)
--(axis cs:391,0.283504255832698)
--(axis cs:390,0.283509733458418)
--(axis cs:389,0.283521863562422)
--(axis cs:388,0.28354888366162)
--(axis cs:387,0.283553331749016)
--(axis cs:386,0.283553331749016)
--(axis cs:385,0.283597456226114)
--(axis cs:384,0.283624457312481)
--(axis cs:383,0.283630489017635)
--(axis cs:382,0.283630489017635)
--(axis cs:381,0.283704103601007)
--(axis cs:380,0.283742811998261)
--(axis cs:379,0.283789324628923)
--(axis cs:378,0.283796641284558)
--(axis cs:377,0.283796641284558)
--(axis cs:376,0.283913320162528)
--(axis cs:375,0.283968067555497)
--(axis cs:374,0.284030811904154)
--(axis cs:373,0.284102919502038)
--(axis cs:372,0.28418602798848)
--(axis cs:371,0.284195156766275)
--(axis cs:370,0.284195156766275)
--(axis cs:369,0.284393677855013)
--(axis cs:368,0.284479708585896)
--(axis cs:367,0.284575336686031)
--(axis cs:366,0.284681861783078)
--(axis cs:365,0.284800787471291)
--(axis cs:364,0.284933885292382)
--(axis cs:363,0.285083226793389)
--(axis cs:362,0.285094545746844)
--(axis cs:361,0.285094545746844)
--(axis cs:360,0.285440875987068)
--(axis cs:359,0.285582803790158)
--(axis cs:358,0.285590110481446)
--(axis cs:357,0.285590110481446)
--(axis cs:356,0.285599597812666)
--(axis cs:355,0.285599597812666)
--(axis cs:354,0.285599597812666)
--(axis cs:353,0.286027903218313)
--(axis cs:352,0.286201392242441)
--(axis cs:351,0.28620937620197)
--(axis cs:350,0.28620937620197)
--(axis cs:349,0.286219772173671)
--(axis cs:348,0.286219772173671)
--(axis cs:347,0.286219772173671)
--(axis cs:346,0.286741181449828)
--(axis cs:345,0.286949997443939)
--(axis cs:344,0.287175563643696)
--(axis cs:343,0.287184849270718)
--(axis cs:342,0.287184849270718)
--(axis cs:341,0.2871969781528)
--(axis cs:340,0.2871969781528)
--(axis cs:339,0.2871969781528)
--(axis cs:338,0.287873517783703)
--(axis cs:337,0.288142088541578)
--(axis cs:336,0.288431355598755)
--(axis cs:335,0.288441999576902)
--(axis cs:334,0.288441999576902)
--(axis cs:333,0.288455933006234)
--(axis cs:332,0.288455933006234)
--(axis cs:331,0.288455933006234)
--(axis cs:330,0.289320984266742)
--(axis cs:329,0.289661252100268)
--(axis cs:328,0.290026522956233)
--(axis cs:327,0.290419008395607)
--(axis cs:326,0.290431913229739)
--(axis cs:325,0.290431913229739)
--(axis cs:324,0.290448841296194)
--(axis cs:323,0.290448841296194)
--(axis cs:322,0.290448841296194)
--(axis cs:321,0.291619763589328)
--(axis cs:320,0.292076542675832)
--(axis cs:319,0.292565356507969)
--(axis cs:318,0.293088808389962)
--(axis cs:317,0.293104172768944)
--(axis cs:316,0.293104172768944)
--(axis cs:315,0.293124355534647)
--(axis cs:314,0.293124355534647)
--(axis cs:313,0.293124355534647)
--(axis cs:312,0.294678349249795)
--(axis cs:311,0.295278345862607)
--(axis cs:310,0.295917557035044)
--(axis cs:309,0.296598771980927)
--(axis cs:308,0.297324959741643)
--(axis cs:307,0.297343974554836)
--(axis cs:306,0.297343974554836)
--(axis cs:305,0.297368994626342)
--(axis cs:304,0.297368994626342)
--(axis cs:303,0.297368994626342)
--(axis cs:302,0.299508319882301)
--(axis cs:301,0.300323835293539)
--(axis cs:300,0.300946613568391)
--(axis cs:299,0.300946613568391)
--(axis cs:298,0.300946613568391)
--(axis cs:297,0.300946613568391)
--(axis cs:296,0.300946613568391)
--(axis cs:295,0.300946613568391)
--(axis cs:294,0.300946613568391)
--(axis cs:293,0.300946613568391)
--(axis cs:292,0.300946613568391)
--(axis cs:291,0.300946613568391)
--(axis cs:290,0.300946613568391)
--(axis cs:289,0.300946613568391)
--(axis cs:288,0.300946613568391)
--(axis cs:287,0.300946613568391)
--(axis cs:286,0.300946613568391)
--(axis cs:285,0.300946613568391)
--(axis cs:284,0.300946613568391)
--(axis cs:283,0.300946613568391)
--(axis cs:282,0.300946613568391)
--(axis cs:281,0.300946613568391)
--(axis cs:280,0.300946613568391)
--(axis cs:279,0.300946613568391)
--(axis cs:278,0.300946613568391)
--(axis cs:277,0.300946613568391)
--(axis cs:276,0.300946613568391)
--(axis cs:275,0.300946613568391)
--(axis cs:274,0.300946613568391)
--(axis cs:273,0.300946613568391)
--(axis cs:272,0.300946613568391)
--(axis cs:271,0.300946613568391)
--(axis cs:270,0.300946613568391)
--(axis cs:269,0.300946613568391)
--(axis cs:268,0.300946613568391)
--(axis cs:267,0.300946613568391)
--(axis cs:266,0.300946613568391)
--(axis cs:265,0.300946613568391)
--(axis cs:264,0.300946613568391)
--(axis cs:263,0.300946613568391)
--(axis cs:262,0.300946613568391)
--(axis cs:261,0.300946613568391)
--(axis cs:260,0.300946613568391)
--(axis cs:259,0.300946613568391)
--(axis cs:258,0.300946613568391)
--(axis cs:257,0.300946613568391)
--(axis cs:256,0.300946613568391)
--(axis cs:255,0.300946613568391)
--(axis cs:254,0.300946613568391)
--(axis cs:253,0.300946613568391)
--(axis cs:252,0.300946613568391)
--(axis cs:251,0.300946613568391)
--(axis cs:250,0.300946613568391)
--(axis cs:249,0.300946613568391)
--(axis cs:248,0.300946613568391)
--(axis cs:247,0.300946613568391)
--(axis cs:246,0.300946613568391)
--(axis cs:245,0.300946613568391)
--(axis cs:244,0.300946613568391)
--(axis cs:243,0.300946613568391)
--(axis cs:242,0.300946613568391)
--(axis cs:241,0.300946613568391)
--(axis cs:240,0.300946613568391)
--(axis cs:239,0.300946613568391)
--(axis cs:238,0.300946613568391)
--(axis cs:237,0.300946613568391)
--(axis cs:236,0.300946613568391)
--(axis cs:235,0.300946613568391)
--(axis cs:234,0.300946613568391)
--(axis cs:233,0.300946613568391)
--(axis cs:232,0.300946613568391)
--(axis cs:231,0.300946613568391)
--(axis cs:230,0.300946613568391)
--(axis cs:229,0.300946613568391)
--(axis cs:228,0.300946613568391)
--(axis cs:227,0.300946613568391)
--(axis cs:226,0.300946613568391)
--(axis cs:225,0.300946613568391)
--(axis cs:224,0.300946613568391)
--(axis cs:223,0.300946613568391)
--(axis cs:222,0.300946613568391)
--(axis cs:221,0.300946613568391)
--(axis cs:220,0.300946613568391)
--(axis cs:219,0.300946613568391)
--(axis cs:218,0.300946613568391)
--(axis cs:217,0.300946613568391)
--(axis cs:216,0.300946613568391)
--(axis cs:215,0.300946613568391)
--(axis cs:214,0.300946613568391)
--(axis cs:213,0.300946613568391)
--(axis cs:212,0.300946613568391)
--(axis cs:211,0.300946613568391)
--(axis cs:210,0.300946613568391)
--(axis cs:209,0.300946613568391)
--(axis cs:208,0.300946613568391)
--(axis cs:207,0.300946613568391)
--(axis cs:206,0.300946613568391)
--(axis cs:205,0.300946613568391)
--(axis cs:204,0.300946613568391)
--(axis cs:203,0.300946613568391)
--(axis cs:202,0.300946613568391)
--(axis cs:201,0.300946613568391)
--(axis cs:200,0.300946613568391)
--(axis cs:199,0.300946613568391)
--(axis cs:198,0.300946613568391)
--(axis cs:197,0.300946613568391)
--(axis cs:196,0.300946613568391)
--(axis cs:195,0.300946613568391)
--(axis cs:194,0.300946613568391)
--(axis cs:193,0.300946613568391)
--(axis cs:192,0.300946613568391)
--(axis cs:191,0.300946613568391)
--(axis cs:190,0.300946613568391)
--(axis cs:189,0.300946613568391)
--(axis cs:188,0.300946613568391)
--(axis cs:187,0.300946613568391)
--(axis cs:186,0.300946613568391)
--(axis cs:185,0.300946613568391)
--(axis cs:184,0.300946613568391)
--(axis cs:183,0.300946613568391)
--(axis cs:182,0.300946613568391)
--(axis cs:181,0.300946613568391)
--(axis cs:180,0.300946613568391)
--(axis cs:179,0.300946613568391)
--(axis cs:178,0.300946613568391)
--(axis cs:177,0.300946613568391)
--(axis cs:176,0.300946613568391)
--(axis cs:175,0.300946613568391)
--(axis cs:174,0.300946613568391)
--(axis cs:173,0.300946613568391)
--(axis cs:172,0.300946613568391)
--(axis cs:171,0.300946613568391)
--(axis cs:170,0.300946613568391)
--(axis cs:169,0.300946613568391)
--(axis cs:168,0.300946613568391)
--(axis cs:167,0.300946613568391)
--(axis cs:166,0.300946613568391)
--(axis cs:165,0.300946613568391)
--(axis cs:164,0.300946613568391)
--(axis cs:163,0.300946613568391)
--(axis cs:162,0.300946613568391)
--(axis cs:161,0.300946613568391)
--(axis cs:160,0.300946613568391)
--(axis cs:159,0.300946613568391)
--(axis cs:158,0.300946613568391)
--(axis cs:157,0.300946613568391)
--(axis cs:156,0.346662611338945)
--(axis cs:155,0.346662611338945)
--(axis cs:154,0.346662611338945)
--(axis cs:153,0.346662611338945)
--(axis cs:152,0.346662611338945)
--(axis cs:151,0.346662611338945)
--(axis cs:150,0.346662611338945)
--(axis cs:149,0.346662611338945)
--(axis cs:148,0.346662611338945)
--(axis cs:147,0.346662611338945)
--(axis cs:146,0.346662611338945)
--(axis cs:145,0.346662611338945)
--(axis cs:144,0.346662611338945)
--(axis cs:143,0.346662611338945)
--(axis cs:142,0.346662611338945)
--(axis cs:141,0.346662611338945)
--(axis cs:140,0.346662611338945)
--(axis cs:139,0.346662611338945)
--(axis cs:138,0.346662611338945)
--(axis cs:137,0.346662611338945)
--(axis cs:136,0.346662611338945)
--(axis cs:135,0.346662611338945)
--(axis cs:134,0.346662611338945)
--(axis cs:133,0.346662611338945)
--(axis cs:132,0.346662611338945)
--(axis cs:131,0.346662611338945)
--(axis cs:130,0.346662611338945)
--(axis cs:129,0.346662611338945)
--(axis cs:128,0.346662611338945)
--(axis cs:127,0.346662611338945)
--(axis cs:126,0.346662611338945)
--(axis cs:125,0.346662611338945)
--(axis cs:124,0.346662611338945)
--(axis cs:123,0.346662611338945)
--(axis cs:122,0.346662611338945)
--(axis cs:121,0.346662611338945)
--(axis cs:120,0.346662611338945)
--(axis cs:119,0.346662611338945)
--(axis cs:118,0.346662611338945)
--(axis cs:117,0.346662611338945)
--(axis cs:116,0.346662611338945)
--(axis cs:115,0.346662611338945)
--(axis cs:114,0.346662611338945)
--(axis cs:113,0.346662611338945)
--(axis cs:112,0.346662611338945)
--(axis cs:111,0.346662611338945)
--(axis cs:110,0.346662611338945)
--(axis cs:109,0.346662611338945)
--(axis cs:108,0.346662611338945)
--(axis cs:107,0.346662611338945)
--(axis cs:106,0.346662611338945)
--(axis cs:105,0.346662611338945)
--(axis cs:104,0.346662611338945)
--(axis cs:103,0.346662611338945)
--(axis cs:102,0.405936211236259)
--(axis cs:101,0.405936211236259)
--(axis cs:100,0.466747820190277)
--(axis cs:99,0.466747820190277)
--(axis cs:98,0.466747820190277)
--(axis cs:97,0.466747820190277)
--(axis cs:96,0.466747820190277)
--(axis cs:95,0.722016843813067)
--(axis cs:94,0.722016843813067)
--(axis cs:93,0.722016843813067)
--(axis cs:92,0.722016843813067)
--(axis cs:91,0.722016843813067)
--(axis cs:90,0.722016843813067)
--(axis cs:89,0.722016843813067)
--(axis cs:88,0.722016843813067)
--(axis cs:87,0.722016843813067)
--(axis cs:86,0.722016843813067)
--(axis cs:85,0.722016843813067)
--(axis cs:84,0.722016843813067)
--(axis cs:83,0.722016843813067)
--(axis cs:82,0.722016843813067)
--(axis cs:81,0.722016843813067)
--(axis cs:80,0.722016843813067)
--(axis cs:79,0.722016843813067)
--(axis cs:78,0.722016843813067)
--(axis cs:77,0.722016843813067)
--(axis cs:76,0.722016843813067)
--(axis cs:75,0.722016843813067)
--(axis cs:74,0.722016843813067)
--(axis cs:73,0.722016843813067)
--(axis cs:72,0.722016843813067)
--(axis cs:71,0.886582046252967)
--(axis cs:70,0.886582046252967)
--(axis cs:69,0.886582046252967)
--(axis cs:68,0.886582046252967)
--(axis cs:67,0.886582046252967)
--(axis cs:66,0.891982730218241)
--(axis cs:65,0.891982730218241)
--(axis cs:64,0.891982730218241)
--(axis cs:63,0.891982730218241)
--(axis cs:62,0.891982730218241)
--(axis cs:61,0.891982730218241)
--(axis cs:60,0.891982730218241)
--(axis cs:59,0.891982730218241)
--(axis cs:58,0.932215549576905)
--(axis cs:57,0.932215549576905)
--(axis cs:56,0.932215549576905)
--(axis cs:55,0.932215549576905)
--(axis cs:54,0.969108413256314)
--(axis cs:53,0.969108413256314)
--(axis cs:52,0.969108413256314)
--(axis cs:51,0.969108413256314)
--(axis cs:50,0.969108413256314)
--(axis cs:49,0.969108413256314)
--(axis cs:48,0.969108413256314)
--(axis cs:47,0.969108413256314)
--(axis cs:46,0.969108413256314)
--(axis cs:45,0.969108413256314)
--(axis cs:44,0.969108413256314)
--(axis cs:43,0.969108413256314)
--(axis cs:42,0.969108413256314)
--(axis cs:41,0.969108413256314)
--(axis cs:40,0.969108413256314)
--(axis cs:39,0.969108413256314)
--(axis cs:38,0.969108413256314)
--(axis cs:37,0.969108413256314)
--(axis cs:36,0.969108413256314)
--(axis cs:35,0.969108413256314)
--(axis cs:34,0.969108413256314)
--(axis cs:33,0.969108413256314)
--(axis cs:32,0.969108413256314)
--(axis cs:31,0.969108413256314)
--(axis cs:30,0.969108413256314)
--(axis cs:29,0.969108413256314)
--(axis cs:28,0.969108413256314)
--(axis cs:27,0.969108413256314)
--(axis cs:26,0.969108413256314)
--(axis cs:25,0.969108413256314)
--(axis cs:24,0.969108413256314)
--(axis cs:23,0.969108413256314)
--(axis cs:22,1.1224962902547)
--(axis cs:21,1.1655520053329)
--(axis cs:20,1.1655520053329)
--(axis cs:19,1.1655520053329)
--(axis cs:18,1.1655520053329)
--(axis cs:17,1.1655520053329)
--(axis cs:16,1.97136121385359)
--(axis cs:15,1.97136121385359)
--(axis cs:14,1.97136121385359)
--(axis cs:13,1.98769430638333)
--(axis cs:12,2.79488657025439)
--(axis cs:11,3.18680776328401)
--(axis cs:10,3.18991849465644)
--(axis cs:9,4.05250307773124)
--(axis cs:8,4.16581209156804)
--(axis cs:7,4.22984804163593)
--(axis cs:6,4.23169892940611)
--(axis cs:5,4.27360518367141)
--(axis cs:4,4.87651315199401)
--(axis cs:3,5.26462378755801)
--(axis cs:2,6.17324827925582)
--(axis cs:1,6.28793306193042)
--(axis cs:0,14.0366587930781)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,12.235720094869)
--(axis cs:0,6.23521611633078)
--(axis cs:1,6.23521532081079)
--(axis cs:2,6.23521039280152)
--(axis cs:3,6.23518644816488)
--(axis cs:4,3.27673238294676)
--(axis cs:5,3.27673150191572)
--(axis cs:6,3.27672661700019)
--(axis cs:7,3.27671253709221)
--(axis cs:8,2.88074928063884)
--(axis cs:9,2.88074844191973)
--(axis cs:10,2.88074547589227)
--(axis cs:11,2.8807270556522)
--(axis cs:12,2.72492809367091)
--(axis cs:13,2.7249273365439)
--(axis cs:14,2.72492560132128)
--(axis cs:15,2.72491332262951)
--(axis cs:16,2.42351511826035)
--(axis cs:17,2.42351439057156)
--(axis cs:18,2.42351282054984)
--(axis cs:19,2.42351195196065)
--(axis cs:20,2.33409331386992)
--(axis cs:21,2.33409331386992)
--(axis cs:22,2.3340929374003)
--(axis cs:23,2.33409192559655)
--(axis cs:24,2.2388531569253)
--(axis cs:25,2.2388531569253)
--(axis cs:26,2.2388531569253)
--(axis cs:27,2.23885082868733)
--(axis cs:28,2.23103661849366)
--(axis cs:29,2.23103661849366)
--(axis cs:30,2.23103661849366)
--(axis cs:31,2.23103428945352)
--(axis cs:32,1.93612282822798)
--(axis cs:33,1.93612282822798)
--(axis cs:34,1.93612282822798)
--(axis cs:35,1.93612282822798)
--(axis cs:36,1.93612282822798)
--(axis cs:37,1.93612282822798)
--(axis cs:38,1.93612282822798)
--(axis cs:39,1.93612282822798)
--(axis cs:40,1.93612282822798)
--(axis cs:41,1.93612282822798)
--(axis cs:42,1.93612282822798)
--(axis cs:43,1.93612282822798)
--(axis cs:44,1.93612282822798)
--(axis cs:45,1.93612282822798)
--(axis cs:46,1.93612282822798)
--(axis cs:47,1.93612282822798)
--(axis cs:48,1.93612282822798)
--(axis cs:49,1.93612282822798)
--(axis cs:50,1.93612282822798)
--(axis cs:51,1.93612282822798)
--(axis cs:52,1.93612282822798)
--(axis cs:53,1.93612282822798)
--(axis cs:54,1.93612282822798)
--(axis cs:55,1.93612282822798)
--(axis cs:56,1.93612282822798)
--(axis cs:57,1.93612282822798)
--(axis cs:58,1.93612282822798)
--(axis cs:59,1.93612282822798)
--(axis cs:60,1.93612282822798)
--(axis cs:61,1.93612282822798)
--(axis cs:62,1.93612282822798)
--(axis cs:63,1.93612282822798)
--(axis cs:64,1.93612282822798)
--(axis cs:65,1.93612282822798)
--(axis cs:66,1.93578798461892)
--(axis cs:67,1.93578798461892)
--(axis cs:68,1.93578798461892)
--(axis cs:69,1.9357807260738)
--(axis cs:70,1.93534090790528)
--(axis cs:71,1.93534090790528)
--(axis cs:72,1.93534090790528)
--(axis cs:73,1.93533364792102)
--(axis cs:74,1.93275489140812)
--(axis cs:75,1.93275489140812)
--(axis cs:76,1.93275489140812)
--(axis cs:77,1.93275489140812)
--(axis cs:78,1.93275489140812)
--(axis cs:79,1.93275489140812)
--(axis cs:80,1.93275489140812)
--(axis cs:81,1.93275489140812)
--(axis cs:82,1.93275489140812)
--(axis cs:83,1.93188041722932)
--(axis cs:84,1.93188041722932)
--(axis cs:85,1.93188041722932)
--(axis cs:86,1.93187314597551)
--(axis cs:87,1.93079495772425)
--(axis cs:88,1.93079495772425)
--(axis cs:89,1.93079495772425)
--(axis cs:90,1.93078768295041)
--(axis cs:91,1.92867977683255)
--(axis cs:92,1.92867977683255)
--(axis cs:93,1.92867977683255)
--(axis cs:94,1.9286724951917)
--(axis cs:95,1.92812305103808)
--(axis cs:96,1.92812305103808)
--(axis cs:97,1.92812305103808)
--(axis cs:98,1.9281157676102)
--(axis cs:99,1.92552296367515)
--(axis cs:100,1.92552296367515)
--(axis cs:101,1.92552296367515)
--(axis cs:102,1.92552296367515)
--(axis cs:103,1.92552296367515)
--(axis cs:104,1.92552296367515)
--(axis cs:105,1.92552296367515)
--(axis cs:106,1.92552296367515)
--(axis cs:107,1.92552296367515)
--(axis cs:108,1.92472553036024)
--(axis cs:109,1.92472553036024)
--(axis cs:110,1.92472553036024)
--(axis cs:111,1.92471823595346)
--(axis cs:112,1.92356760887964)
--(axis cs:113,1.92356760887964)
--(axis cs:114,1.92356760887964)
--(axis cs:115,1.9235603107452)
--(axis cs:116,1.92176474982117)
--(axis cs:117,1.92176474982117)
--(axis cs:118,1.92176474982117)
--(axis cs:119,1.92175744588069)
--(axis cs:120,1.92102642294284)
--(axis cs:121,1.92102642294284)
--(axis cs:122,1.92102642294284)
--(axis cs:123,1.92101911664069)
--(axis cs:124,1.91841255824406)
--(axis cs:125,1.91841255824406)
--(axis cs:126,1.91841255824406)
--(axis cs:127,1.91841255824406)
--(axis cs:128,1.91841255824406)
--(axis cs:129,1.91841255824406)
--(axis cs:130,1.91841255824406)
--(axis cs:131,1.91841255824406)
--(axis cs:132,1.91841255824406)
--(axis cs:133,1.91768785045593)
--(axis cs:134,1.91768785045593)
--(axis cs:135,1.91768785045593)
--(axis cs:136,1.91768053344784)
--(axis cs:137,1.91645239173135)
--(axis cs:138,1.91645239173135)
--(axis cs:139,1.91645239173135)
--(axis cs:140,1.91644507077449)
--(axis cs:141,1.91493137634425)
--(axis cs:142,1.91493137634425)
--(axis cs:143,1.91493137634425)
--(axis cs:144,1.91492405052821)
--(axis cs:145,1.91393081548451)
--(axis cs:146,1.91393081548451)
--(axis cs:147,1.91393081548451)
--(axis cs:148,1.91392348648344)
--(axis cs:149,1.91166176171366)
--(axis cs:150,1.91166176171366)
--(axis cs:151,1.91166176171366)
--(axis cs:152,1.91165442547437)
--(axis cs:153,1.91121762636584)
--(axis cs:154,1.91121762636584)
--(axis cs:155,1.91121762636584)
--(axis cs:156,1.91121028873438)
--(axis cs:157,1.90858465396738)
--(axis cs:158,1.90858465396738)
--(axis cs:159,1.90858465396738)
--(axis cs:160,1.90858465396738)
--(axis cs:161,1.90858465396738)
--(axis cs:162,1.90858465396738)
--(axis cs:163,1.90858465396738)
--(axis cs:164,1.90858465396738)
--(axis cs:165,1.90858465396738)
--(axis cs:166,1.9079517731622)
--(axis cs:167,1.9079517731622)
--(axis cs:168,1.9079517731622)
--(axis cs:169,1.90794442516584)
--(axis cs:170,1.90661983893562)
--(axis cs:171,1.90661983893562)
--(axis cs:172,1.90661983893562)
--(axis cs:173,1.90661248672436)
--(axis cs:174,1.90537278344363)
--(axis cs:175,1.90537278344363)
--(axis cs:176,1.90537278344363)
--(axis cs:177,1.90536542729277)
--(axis cs:178,1.90397034185144)
--(axis cs:179,1.90397034185144)
--(axis cs:180,1.90397034185144)
--(axis cs:181,1.90396298127366)
--(axis cs:182,1.9028581973701)
--(axis cs:183,1.9028581973701)
--(axis cs:184,1.9028581973701)
--(axis cs:185,1.90285083329084)
--(axis cs:186,1.90113221063109)
--(axis cs:187,1.90113221063109)
--(axis cs:188,1.90113221063109)
--(axis cs:189,1.90112484111401)
--(axis cs:190,1.90041056255322)
--(axis cs:191,1.90041056255322)
--(axis cs:192,1.90041056255322)
--(axis cs:193,1.9004031907788)
--(axis cs:194,1.8977567400533)
--(axis cs:195,1.8977567400533)
--(axis cs:196,1.8977567400533)
--(axis cs:197,1.8977567400533)
--(axis cs:198,1.8977567400533)
--(axis cs:199,1.8977567400533)
--(axis cs:200,1.8977567400533)
--(axis cs:201,1.8977567400533)
--(axis cs:202,1.8977567400533)
--(axis cs:203,1.89722183931142)
--(axis cs:204,1.89722183931142)
--(axis cs:205,1.89722183931142)
--(axis cs:206,1.89721445753408)
--(axis cs:207,1.89577788518487)
--(axis cs:208,1.89577788518487)
--(axis cs:209,1.89573428665334)
--(axis cs:210,1.89572690040242)
--(axis cs:211,1.89473744128815)
--(axis cs:212,1.89473744128815)
--(axis cs:213,1.89473744128815)
--(axis cs:214,1.89473005192787)
--(axis cs:215,1.89267994631864)
--(axis cs:216,1.89267994631864)
--(axis cs:217,1.89267994631864)
--(axis cs:218,1.89226242072716)
--(axis cs:219,1.89178716476679)
--(axis cs:220,1.89178433698272)
--(axis cs:221,1.89178433698272)
--(axis cs:222,1.88951096377833)
--(axis cs:223,1.88684917150766)
--(axis cs:224,1.88684633726488)
--(axis cs:225,1.88684633726488)
--(axis cs:226,1.88614777485073)
--(axis cs:227,1.88614718259406)
--(axis cs:228,1.88614434602385)
--(axis cs:229,1.88614434602385)
--(axis cs:230,1.88275058481314)
--(axis cs:231,1.88275058481314)
--(axis cs:232,1.88229820502271)
--(axis cs:233,1.88229820502271)
--(axis cs:234,1.88229820502271)
--(axis cs:235,1.88229080518534)
--(axis cs:236,1.88072937871992)
--(axis cs:237,1.88072937871992)
--(axis cs:238,1.88072937871992)
--(axis cs:239,1.88031476781018)
--(axis cs:240,1.87952761133318)
--(axis cs:241,1.8795247633456)
--(axis cs:242,1.8795247633456)
--(axis cs:243,1.87723148237488)
--(axis cs:244,1.87456180240616)
--(axis cs:245,1.87455894798946)
--(axis cs:246,1.87455894798946)
--(axis cs:247,1.87386717255259)
--(axis cs:248,1.87386657345579)
--(axis cs:249,1.87386371675735)
--(axis cs:250,1.87386371675735)
--(axis cs:251,1.87045811722821)
--(axis cs:252,1.87045811722821)
--(axis cs:253,1.87005570774005)
--(axis cs:254,1.87005570774005)
--(axis cs:255,1.87005570774005)
--(axis cs:256,1.87004829825218)
--(axis cs:257,1.86840991763889)
--(axis cs:258,1.86840991763889)
--(axis cs:259,1.86840991763889)
--(axis cs:260,1.86799663176498)
--(axis cs:261,1.86730936456272)
--(axis cs:262,1.86730649652598)
--(axis cs:263,1.86730649652598)
--(axis cs:264,1.86500502138047)
--(axis cs:265,1.86232750992393)
--(axis cs:266,1.86232463552645)
--(axis cs:267,1.86232463552645)
--(axis cs:268,1.86163301705447)
--(axis cs:269,1.86163241111426)
--(axis cs:270,1.86162953445856)
--(axis cs:271,1.86162953445856)
--(axis cs:272,1.85821236994822)
--(axis cs:273,1.85821236994822)
--(axis cs:274,1.85786201839218)
--(axis cs:275,1.85786201839218)
--(axis cs:276,1.85786201839218)
--(axis cs:277,1.85785459959773)
--(axis cs:278,1.85613950978106)
--(axis cs:279,1.85613950978106)
--(axis cs:280,1.85613950978106)
--(axis cs:281,1.85572929180382)
--(axis cs:282,1.8551258088978)
--(axis cs:283,1.85512292099388)
--(axis cs:284,1.85512292099388)
--(axis cs:285,1.85279899642032)
--(axis cs:286,1.85011380544111)
--(axis cs:287,1.8501109111989)
--(axis cs:288,1.8501109111989)
--(axis cs:289,1.84942826254694)
--(axis cs:290,1.84942764975753)
--(axis cs:291,1.84942475330871)
--(axis cs:292,1.84942475330871)
--(axis cs:293,1.84599627256114)
--(axis cs:294,1.84599627256114)
--(axis cs:295,1.84570074832866)
--(axis cs:296,1.84570074832866)
--(axis cs:297,1.84570074832866)
--(axis cs:298,1.845693320532)
--(axis cs:299,1.84385608443894)
--(axis cs:300,1.84385608443894)
--(axis cs:301,1.84385608443894)
--(axis cs:302,1.84344860460095)
--(axis cs:303,1.84294704896702)
--(axis cs:304,1.84294414136909)
--(axis cs:305,1.84294414136909)
--(axis cs:306,1.84060708409448)
--(axis cs:307,1.83791429497276)
--(axis cs:308,1.83791138108939)
--(axis cs:309,1.83791138108939)
--(axis cs:310,1.83723210125586)
--(axis cs:311,1.83723148161746)
--(axis cs:312,1.83722856556059)
--(axis cs:313,1.83722856556059)
--(axis cs:314,1.83378905124399)
--(axis cs:315,1.83378905124399)
--(axis cs:316,1.83353760759285)
--(axis cs:317,1.83353760759285)
--(axis cs:318,1.83353760759285)
--(axis cs:319,1.83353017097474)
--(axis cs:320,1.83161160795493)
--(axis cs:321,1.83161160795493)
--(axis cs:322,1.83161160795493)
--(axis cs:323,1.83120629080348)
--(axis cs:324,1.83076926454028)
--(axis cs:325,1.83076633743472)
--(axis cs:326,1.83076633743472)
--(axis cs:327,1.8284240577713)
--(axis cs:328,1.82572375162834)
--(axis cs:329,1.82489610352584)
--(axis cs:330,1.82489610352584)
--(axis cs:331,1.82421586134755)
--(axis cs:332,1.824207663926)
--(axis cs:333,1.8236896344501)
--(axis cs:334,1.8236896344501)
--(axis cs:335,1.82024006220648)
--(axis cs:336,1.8202324934805)
--(axis cs:337,1.8176572400638)
--(axis cs:338,1.8176572400638)
--(axis cs:339,1.8176572400638)
--(axis cs:340,1.81764980085701)
--(axis cs:341,1.8156266261153)
--(axis cs:342,1.8156266261153)
--(axis cs:343,1.8156266261153)
--(axis cs:344,1.81522501400978)
--(axis cs:345,1.81485149280267)
--(axis cs:346,1.81460231011847)
--(axis cs:347,1.81460231011847)
--(axis cs:348,1.81224443927238)
--(axis cs:349,1.80953142520563)
--(axis cs:350,1.80790912322884)
--(axis cs:351,1.80790912322884)
--(axis cs:352,1.80723549560796)
--(axis cs:353,1.80722729402716)
--(axis cs:354,1.80679731139389)
--(axis cs:355,1.80679731139389)
--(axis cs:356,1.80333965623399)
--(axis cs:357,1.80333209004005)
--(axis cs:358,1.80080614665695)
--(axis cs:359,1.80080614665695)
--(axis cs:360,1.80080614665695)
--(axis cs:361,1.80079870649554)
--(axis cs:362,1.79863518541325)
--(axis cs:363,1.79863518541325)
--(axis cs:364,1.79863518541325)
--(axis cs:365,1.79824591505425)
--(axis cs:366,1.79824527863301)
--(axis cs:367,1.79805580929689)
--(axis cs:368,1.79805580929689)
--(axis cs:369,1.79568825694858)
--(axis cs:370,1.7956800511116)
--(axis cs:371,1.793237006422)
--(axis cs:372,1.793237006422)
--(axis cs:373,1.79257098861651)
--(axis cs:374,1.7925553370089)
--(axis cs:375,1.79127786685262)
--(axis cs:376,1.79127786685262)
--(axis cs:377,1.78781173785076)
--(axis cs:378,1.78779673160099)
--(axis cs:379,1.78379379153493)
--(axis cs:380,1.78379379153493)
--(axis cs:381,1.78379379153493)
--(axis cs:382,1.78378634989305)
--(axis cs:383,1.78325691353991)
--(axis cs:384,1.78325691353991)
--(axis cs:385,1.78325691353991)
--(axis cs:386,1.78286430463811)
--(axis cs:387,1.78069542993519)
--(axis cs:388,1.78056561866975)
--(axis cs:389,1.78056561866975)
--(axis cs:390,1.77818279509364)
--(axis cs:391,1.77817458682596)
--(axis cs:392,1.77626899749376)
--(axis cs:393,1.77626899749376)
--(axis cs:394,1.77561026387834)
--(axis cs:395,1.77560961810706)
--(axis cs:396,1.77498228283017)
--(axis cs:397,1.77498228283017)
--(axis cs:398,1.77150839503418)
--(axis cs:399,1.77150095419022)
--(axis cs:400,1.77051099340047)
--(axis cs:401,1.76990791831)
--(axis cs:402,1.76990791831)
--(axis cs:403,1.76990047539234)
--(axis cs:404,1.76856497742033)
--(axis cs:405,1.76774501989495)
--(axis cs:406,1.76774501989495)
--(axis cs:407,1.76735896434487)
--(axis cs:408,1.76661246964142)
--(axis cs:409,1.7652282090072)
--(axis cs:410,1.7652282090072)
--(axis cs:411,1.76281192635948)
--(axis cs:412,1.76063176715626)
--(axis cs:413,1.76014633338603)
--(axis cs:414,1.76014633338603)
--(axis cs:415,1.7595007303685)
--(axis cs:416,1.75949251786186)
--(axis cs:417,1.75758462398652)
--(axis cs:418,1.75758462398652)
--(axis cs:419,1.75410383027349)
--(axis cs:420,1.75410383027349)
--(axis cs:421,1.75356567325405)
--(axis cs:422,1.75356567325405)
--(axis cs:423,1.75356567325405)
--(axis cs:424,1.75355823084473)
--(axis cs:425,1.75248566551998)
--(axis cs:426,1.751976652482)
--(axis cs:427,1.751976652482)
--(axis cs:428,1.75159665338715)
--(axis cs:429,1.75052447741316)
--(axis cs:430,1.74961963507864)
--(axis cs:431,1.74961963507864)
--(axis cs:432,1.74718230940959)
--(axis cs:433,1.74610756492773)
--(axis cs:434,1.74507228906761)
--(axis cs:435,1.74507228906761)
--(axis cs:436,1.74442893891316)
--(axis cs:437,1.74337809949196)
--(axis cs:438,1.74259153242837)
--(axis cs:439,1.74259153242837)
--(axis cs:440,1.7390954616361)
--(axis cs:441,1.73801115878069)
--(axis cs:442,1.73667883029874)
--(axis cs:443,1.73667883029874)
--(axis cs:444,1.73667138669331)
--(axis cs:445,1.73566737528697)
--(axis cs:446,1.73521520938867)
--(axis cs:447,1.73521520938867)
--(axis cs:448,1.73520776346958)
--(axis cs:449,1.73367766737166)
--(axis cs:450,1.73176938006975)
--(axis cs:451,1.73176635185831)
--(axis cs:452,1.73175890587032)
--(axis cs:453,1.72847840073522)
--(axis cs:454,1.72847773632959)
--(axis cs:455,1.72847470130869)
--(axis cs:456,1.72846725549226)
--(axis cs:457,1.72629564772444)
--(axis cs:458,1.72629498280542)
--(axis cs:459,1.72591388339078)
--(axis cs:460,1.72590643419804)
--(axis cs:461,1.72195130341169)
--(axis cs:462,1.7218867489865)
--(axis cs:463,1.72083465055625)
--(axis cs:464,1.72082679223099)
--(axis cs:465,1.71864542538361)
--(axis cs:466,1.71847596447981)
--(axis cs:467,1.71781431122424)
--(axis cs:468,1.71781389557846)
--(axis cs:469,1.71781389557846)
--(axis cs:470,1.71688427742485)
--(axis cs:471,1.71525672071033)
--(axis cs:472,1.71525367899908)
--(axis cs:473,1.71525367899908)
--(axis cs:474,1.71245047406848)
--(axis cs:475,1.7121853844664)
--(axis cs:476,1.71218233586054)
--(axis cs:477,1.71217488482133)
--(axis cs:478,1.71023994190661)
--(axis cs:479,1.70968781318288)
--(axis cs:480,1.70968470274837)
--(axis cs:481,1.70967682575849)
--(axis cs:482,1.70556470143865)
--(axis cs:483,1.70449556960201)
--(axis cs:484,1.70449550802963)
--(axis cs:485,1.70448763130473)
--(axis cs:486,1.70229353575139)
--(axis cs:487,1.70096843469368)
--(axis cs:488,1.70096837241459)
--(axis cs:489,1.70096794451918)
--(axis cs:490,1.70096038417189)
--(axis cs:491,1.69971448001014)
--(axis cs:492,1.69971374385765)
--(axis cs:493,1.69971025862645)
--(axis cs:494,1.69970269500527)
--(axis cs:495,1.69501186298448)
--(axis cs:496,1.69501112410578)
--(axis cs:497,1.69500763038339)
--(axis cs:498,1.6949926030145)
--(axis cs:499,1.69261562801529)
--(axis cs:499,3.90822790259279)
--(axis cs:499,3.90822790259279)
--(axis cs:498,3.91067778838923)
--(axis cs:497,3.91068167157748)
--(axis cs:496,3.9106897715819)
--(axis cs:495,3.91069115697176)
--(axis cs:494,3.91881779193383)
--(axis cs:493,3.91881969078021)
--(axis cs:492,3.9188277995246)
--(axis cs:491,3.91882918433469)
--(axis cs:490,3.92225416678218)
--(axis cs:489,3.92225606846602)
--(axis cs:488,3.92226145750258)
--(axis cs:487,3.92226224186762)
--(axis cs:486,3.92654756778238)
--(axis cs:485,3.92713290484684)
--(axis cs:484,3.92714029002529)
--(axis cs:483,3.92714107397485)
--(axis cs:482,3.93065796585389)
--(axis cs:481,3.93394127879373)
--(axis cs:480,3.93394866303036)
--(axis cs:479,3.93395217503975)
--(axis cs:478,3.93597608616944)
--(axis cs:477,3.93688678605477)
--(axis cs:476,3.93688877893284)
--(axis cs:475,3.93689150833124)
--(axis cs:474,3.93695861317014)
--(axis cs:473,3.93924793655178)
--(axis cs:472,3.93924793655178)
--(axis cs:471,3.93925067349149)
--(axis cs:470,3.93966016365348)
--(axis cs:469,3.94719469566588)
--(axis cs:468,3.94719469566588)
--(axis cs:467,3.947200095683)
--(axis cs:466,3.9473678849475)
--(axis cs:465,3.94947904242726)
--(axis cs:464,3.95006304147645)
--(axis cs:463,3.95007044074949)
--(axis cs:462,3.95033675882675)
--(axis cs:461,3.95108588747533)
--(axis cs:460,3.95435608399313)
--(axis cs:459,3.95435807659132)
--(axis cs:458,3.95445608407849)
--(axis cs:457,3.95445668489619)
--(axis cs:456,3.95544057461265)
--(axis cs:455,3.95544256946635)
--(axis cs:454,3.95544531426815)
--(axis cs:453,3.95544591514342)
--(axis cs:452,3.95788080146427)
--(axis cs:451,3.95788279554458)
--(axis cs:450,3.95788554779254)
--(axis cs:449,3.95836537185975)
--(axis cs:448,3.95901127315567)
--(axis cs:447,3.95901326647222)
--(axis cs:446,3.95901326647222)
--(axis cs:445,3.95912689707058)
--(axis cs:444,3.95939564022492)
--(axis cs:443,3.95939763513907)
--(axis cs:442,3.95939763513907)
--(axis cs:441,3.95973256881938)
--(axis cs:440,3.96002289906765)
--(axis cs:439,3.96320306744131)
--(axis cs:438,3.96320306744131)
--(axis cs:437,3.96340239495955)
--(axis cs:436,3.96368373012595)
--(axis cs:435,3.96426728460269)
--(axis cs:434,3.96426728460269)
--(axis cs:433,3.96452896577885)
--(axis cs:432,3.96481674052755)
--(axis cs:431,3.96704687180614)
--(axis cs:430,3.96704687180614)
--(axis cs:429,3.96727552307565)
--(axis cs:428,3.9675623330533)
--(axis cs:427,3.96790677412532)
--(axis cs:426,3.96790677412532)
--(axis cs:425,3.96803422850395)
--(axis cs:424,3.96832110176095)
--(axis cs:423,3.96832309403446)
--(axis cs:422,3.96832309403446)
--(axis cs:421,3.96832309403446)
--(axis cs:420,3.96846721626028)
--(axis cs:419,3.96846721626028)
--(axis cs:418,3.97167800810751)
--(axis cs:417,3.97167800810751)
--(axis cs:416,3.97215660955176)
--(axis cs:415,3.9721591044089)
--(axis cs:414,3.97275695482541)
--(axis cs:413,3.97275695482541)
--(axis cs:412,3.97288041214771)
--(axis cs:411,3.97346268540299)
--(axis cs:410,3.97570094093546)
--(axis cs:409,3.97570094093546)
--(axis cs:408,3.97604832606254)
--(axis cs:407,3.97624773351371)
--(axis cs:406,3.97660204736)
--(axis cs:405,3.97660204736)
--(axis cs:404,3.97680674524948)
--(axis cs:403,3.97716300919471)
--(axis cs:402,3.97716499751734)
--(axis cs:401,3.97716499751734)
--(axis cs:400,3.97731550676061)
--(axis cs:399,3.97758001402522)
--(axis cs:398,3.97758200370875)
--(axis cs:397,3.98082461869647)
--(axis cs:396,3.98082461869647)
--(axis cs:395,3.98099403902584)
--(axis cs:394,3.98099464399174)
--(axis cs:393,3.98161220026686)
--(axis cs:392,3.98161220026686)
--(axis cs:391,3.98208848494741)
--(axis cs:390,3.98209097493131)
--(axis cs:389,3.98433104672642)
--(axis cs:388,3.98433104672642)
--(axis cs:387,3.98436541292421)
--(axis cs:386,3.98494348607417)
--(axis cs:385,3.9853084141033)
--(axis cs:384,3.9853084141033)
--(axis cs:383,3.9853084141033)
--(axis cs:382,3.9854496837748)
--(axis cs:381,3.98545167027455)
--(axis cs:380,3.98545167027455)
--(axis cs:379,3.98545167027455)
--(axis cs:378,3.98647585212602)
--(axis cs:377,3.98647971906288)
--(axis cs:376,3.98975522391374)
--(axis cs:375,3.98975522391374)
--(axis cs:374,3.9900911669496)
--(axis cs:373,3.99009563337887)
--(axis cs:372,3.99072766334517)
--(axis cs:371,3.99072766334517)
--(axis cs:370,3.99134851396025)
--(axis cs:369,3.9913509981406)
--(axis cs:368,3.99360365922924)
--(axis cs:367,3.99360365922924)
--(axis cs:366,3.99365269580234)
--(axis cs:365,3.99365330290516)
--(axis cs:364,3.99402480166954)
--(axis cs:363,3.99402480166954)
--(axis cs:362,3.99402480166954)
--(axis cs:361,3.99460074965882)
--(axis cs:360,3.99460273371124)
--(axis cs:359,3.99460273371124)
--(axis cs:358,3.99460273371124)
--(axis cs:357,3.99523091071956)
--(axis cs:356,3.99523278748814)
--(axis cs:355,3.99854207056153)
--(axis cs:354,3.99854207056153)
--(axis cs:353,3.99865059641978)
--(axis cs:352,3.99865307824632)
--(axis cs:351,3.99930070202372)
--(axis cs:350,3.99930070202372)
--(axis cs:349,3.99970478364187)
--(axis cs:348,4.00042487985411)
--(axis cs:347,4.00269128805385)
--(axis cs:346,4.00269128805385)
--(axis cs:345,4.00275495044224)
--(axis cs:344,4.0028545442861)
--(axis cs:343,4.00323736909886)
--(axis cs:342,4.00323736909886)
--(axis cs:341,4.00323736909886)
--(axis cs:340,4.00377531162817)
--(axis cs:339,4.00377729284408)
--(axis cs:338,4.00377729284408)
--(axis cs:337,4.00377729284408)
--(axis cs:336,4.00441657746808)
--(axis cs:335,4.00441844841283)
--(axis cs:334,4.00776130492418)
--(axis cs:333,4.00776130492418)
--(axis cs:332,4.00789121790427)
--(axis cs:331,4.00789369551866)
--(axis cs:330,4.00855587339263)
--(axis cs:329,4.00855587339263)
--(axis cs:328,4.00876227938015)
--(axis cs:327,4.00947879098287)
--(axis cs:326,4.01175899262457)
--(axis cs:325,4.01175899262457)
--(axis cs:324,4.01176185632533)
--(axis cs:323,4.0118782928868)
--(axis cs:322,4.01226965150222)
--(axis cs:321,4.01226965150222)
--(axis cs:320,4.01226965150222)
--(axis cs:319,4.01277968456793)
--(axis cs:318,4.01278166457318)
--(axis cs:317,4.01278166457318)
--(axis cs:316,4.01278166457318)
--(axis cs:315,4.01284862550031)
--(axis cs:314,4.01284862550031)
--(axis cs:313,4.01622725264223)
--(axis cs:312,4.01622725264223)
--(axis cs:311,4.01623012831341)
--(axis cs:310,4.01623073937264)
--(axis cs:309,4.0169011336062)
--(axis cs:308,4.0169011336062)
--(axis cs:307,4.01690401161033)
--(axis cs:306,4.01762118491226)
--(axis cs:305,4.01992841343883)
--(axis cs:304,4.01992841343883)
--(axis cs:303,4.01993129828602)
--(axis cs:302,4.02006536846245)
--(axis cs:301,4.02046439049897)
--(axis cs:300,4.02046439049897)
--(axis cs:299,4.02046439049897)
--(axis cs:298,4.02095464745185)
--(axis cs:297,4.02095663245168)
--(axis cs:296,4.02095663245168)
--(axis cs:295,4.02095663245168)
--(axis cs:294,4.02103562734393)
--(axis cs:293,4.02103562734393)
--(axis cs:292,4.02445117473808)
--(axis cs:291,4.02445117473808)
--(axis cs:290,4.02445407164215)
--(axis cs:289,4.02445468453036)
--(axis cs:288,4.02513797990035)
--(axis cs:287,4.02513797990035)
--(axis cs:286,4.0251408791692)
--(axis cs:285,4.02585876039323)
--(axis cs:284,4.02818566565249)
--(axis cs:283,4.02818566565249)
--(axis cs:282,4.02818857180691)
--(axis cs:281,4.02835043064088)
--(axis cs:280,4.02875787576292)
--(axis cs:279,4.02875787576292)
--(axis cs:278,4.02875787576292)
--(axis cs:277,4.02921732813399)
--(axis cs:276,4.02921931829112)
--(axis cs:275,4.02921931829112)
--(axis cs:274,4.02921931829112)
--(axis cs:273,4.02931333019665)
--(axis cs:272,4.02931333019665)
--(axis cs:271,4.03276626304955)
--(axis cs:270,4.03276626304955)
--(axis cs:269,4.03276918134596)
--(axis cs:268,4.03276979605986)
--(axis cs:267,4.03347199257181)
--(axis cs:266,4.03347199257181)
--(axis cs:265,4.0334749132847)
--(axis cs:264,4.03419355849143)
--(axis cs:263,4.03653101556079)
--(axis cs:262,4.03653101556079)
--(axis cs:261,4.03653394316902)
--(axis cs:260,4.03671895482842)
--(axis cs:259,4.03713536468734)
--(axis cs:258,4.03713536468734)
--(axis cs:257,4.03713536468734)
--(axis cs:256,4.03757604074368)
--(axis cs:255,4.03757803631685)
--(axis cs:254,4.03757803631685)
--(axis cs:253,4.03757803631685)
--(axis cs:252,4.0376864516955)
--(axis cs:251,4.0376864516955)
--(axis cs:250,4.04117722699049)
--(axis cs:249,4.04117722699049)
--(axis cs:248,4.04118016681676)
--(axis cs:247,4.04118078334933)
--(axis cs:246,4.04189326915811)
--(axis cs:245,4.04189326915811)
--(axis cs:244,4.04189621142226)
--(axis cs:243,4.04261569531495)
--(axis cs:242,4.04497847228852)
--(axis cs:241,4.04497847228852)
--(axis cs:240,4.04498142150712)
--(axis cs:239,4.04519414856963)
--(axis cs:238,4.04561793683401)
--(axis cs:237,4.04561793683401)
--(axis cs:236,4.04561793683401)
--(axis cs:235,4.04603968945146)
--(axis cs:234,4.0460416907296)
--(axis cs:233,4.0460416907296)
--(axis cs:232,4.0460416907296)
--(axis cs:231,4.04616408172463)
--(axis cs:230,4.04616408172463)
--(axis cs:229,4.04969315712039)
--(axis cs:228,4.04969315712039)
--(axis cs:227,4.04969611862149)
--(axis cs:226,4.04969673696538)
--(axis cs:225,4.05042667181987)
--(axis cs:224,4.05042667181987)
--(axis cs:223,4.05042963580388)
--(axis cs:222,4.05115006622173)
--(axis cs:221,4.05352638874597)
--(axis cs:220,4.05352638874597)
--(axis cs:219,4.05352935970209)
--(axis cs:218,4.05365850011146)
--(axis cs:217,4.05409155267045)
--(axis cs:216,4.05409155267045)
--(axis cs:215,4.05409155267045)
--(axis cs:214,4.05464762888914)
--(axis cs:213,4.05464963653145)
--(axis cs:212,4.05464963653145)
--(axis cs:211,4.05464963653145)
--(axis cs:210,4.05491868291974)
--(axis cs:209,4.05492069295253)
--(axis cs:208,4.05496650108676)
--(axis cs:207,4.05496650108676)
--(axis cs:206,4.05535788319932)
--(axis cs:205,4.05535989665149)
--(axis cs:204,4.05535989665149)
--(axis cs:203,4.05535989665149)
--(axis cs:202,4.05550586007834)
--(axis cs:201,4.05550586007834)
--(axis cs:200,4.05550586007834)
--(axis cs:199,4.05550586007834)
--(axis cs:198,4.05550586007834)
--(axis cs:197,4.05550586007834)
--(axis cs:196,4.05550586007834)
--(axis cs:195,4.05550586007834)
--(axis cs:194,4.05550586007834)
--(axis cs:193,4.05622988390274)
--(axis cs:192,4.05623190503015)
--(axis cs:191,4.05623190503015)
--(axis cs:190,4.05623190503015)
--(axis cs:189,4.05642785405708)
--(axis cs:188,4.05642987692881)
--(axis cs:187,4.05642987692881)
--(axis cs:186,4.05642987692881)
--(axis cs:185,4.05690228502589)
--(axis cs:184,4.05690431206724)
--(axis cs:183,4.05690431206724)
--(axis cs:182,4.05690431206724)
--(axis cs:181,4.05720868999322)
--(axis cs:180,4.05721071972817)
--(axis cs:179,4.05721071972817)
--(axis cs:178,4.05721071972817)
--(axis cs:177,4.05759586308154)
--(axis cs:176,4.05759789621702)
--(axis cs:175,4.05759789621702)
--(axis cs:174,4.05759789621702)
--(axis cs:173,4.0579408796308)
--(axis cs:172,4.05794291579573)
--(axis cs:171,4.05794291579573)
--(axis cs:170,4.05794291579573)
--(axis cs:169,4.05831015165619)
--(axis cs:168,4.05831219106164)
--(axis cs:167,4.05831219106164)
--(axis cs:166,4.05831219106164)
--(axis cs:165,4.05848793587193)
--(axis cs:164,4.05848793587193)
--(axis cs:163,4.05848793587193)
--(axis cs:162,4.05848793587193)
--(axis cs:161,4.05848793587193)
--(axis cs:160,4.05848793587193)
--(axis cs:159,4.05848793587193)
--(axis cs:158,4.05848793587193)
--(axis cs:157,4.05848793587193)
--(axis cs:156,4.05921898343316)
--(axis cs:155,4.05922103080585)
--(axis cs:154,4.05922103080585)
--(axis cs:153,4.05922103080585)
--(axis cs:152,4.05934295214191)
--(axis cs:151,4.05934500060625)
--(axis cs:150,4.05934500060625)
--(axis cs:149,4.05934500060625)
--(axis cs:148,4.0599776995972)
--(axis cs:147,4.05997975361602)
--(axis cs:146,4.05997975361602)
--(axis cs:145,4.05997975361602)
--(axis cs:144,4.06025834376309)
--(axis cs:143,4.06026040023969)
--(axis cs:142,4.06026040023969)
--(axis cs:141,4.06026040023969)
--(axis cs:140,4.06068584635699)
--(axis cs:139,4.06068790657268)
--(axis cs:138,4.06068790657268)
--(axis cs:137,4.06068790657268)
--(axis cs:136,4.06103387069474)
--(axis cs:135,4.06103593395393)
--(axis cs:134,4.06103593395393)
--(axis cs:133,4.06103593395393)
--(axis cs:132,4.06124041010008)
--(axis cs:131,4.06124041010008)
--(axis cs:130,4.06124041010008)
--(axis cs:129,4.06124041010008)
--(axis cs:128,4.06124041010008)
--(axis cs:127,4.06124041010008)
--(axis cs:126,4.06124041010008)
--(axis cs:125,4.06124041010008)
--(axis cs:124,4.06124041010008)
--(axis cs:123,4.06197785359753)
--(axis cs:122,4.06197992510228)
--(axis cs:121,4.06197992510228)
--(axis cs:120,4.06197992510228)
--(axis cs:119,4.06218731204518)
--(axis cs:118,4.06218938538128)
--(axis cs:117,4.06218938538128)
--(axis cs:116,4.06218938538128)
--(axis cs:115,4.06269983518484)
--(axis cs:114,4.062701912991)
--(axis cs:113,4.062701912991)
--(axis cs:112,4.062701912991)
--(axis cs:111,4.0630298114199)
--(axis cs:110,4.06303189210447)
--(axis cs:109,4.06303189210447)
--(axis cs:108,4.06303189210447)
--(axis cs:107,4.06325950496754)
--(axis cs:106,4.06325950496754)
--(axis cs:105,4.06325950496754)
--(axis cs:104,4.06325950496754)
--(axis cs:103,4.06325950496754)
--(axis cs:102,4.06325950496754)
--(axis cs:101,4.06325950496754)
--(axis cs:100,4.06325950496754)
--(axis cs:99,4.06325950496754)
--(axis cs:98,4.06400163233362)
--(axis cs:97,4.06400372148401)
--(axis cs:96,4.06400372148401)
--(axis cs:95,4.06400372148401)
--(axis cs:94,4.06416139389207)
--(axis cs:93,4.06416348443769)
--(axis cs:92,4.06416348443769)
--(axis cs:91,4.06416348443769)
--(axis cs:90,4.06476971169464)
--(axis cs:89,4.06477180753066)
--(axis cs:88,4.06477180753066)
--(axis cs:87,4.06477180753066)
--(axis cs:86,4.06508270665072)
--(axis cs:85,4.06508480521002)
--(axis cs:84,4.06508480521002)
--(axis cs:83,4.06508480521002)
--(axis cs:82,4.0653373704123)
--(axis cs:81,4.0653373704123)
--(axis cs:80,4.0653373704123)
--(axis cs:79,4.0653373704123)
--(axis cs:78,4.0653373704123)
--(axis cs:77,4.0653373704123)
--(axis cs:76,4.0653373704123)
--(axis cs:75,4.0653373704123)
--(axis cs:74,4.0653373704123)
--(axis cs:73,4.06608428283205)
--(axis cs:72,4.06608639009239)
--(axis cs:71,4.06608639009239)
--(axis cs:70,4.06608639009239)
--(axis cs:69,4.06621409730381)
--(axis cs:68,4.06621620569683)
--(axis cs:67,4.06621620569683)
--(axis cs:66,4.06621620569683)
--(axis cs:65,4.06631349526104)
--(axis cs:64,4.06631349526104)
--(axis cs:63,4.06631349526104)
--(axis cs:62,4.06631349526104)
--(axis cs:61,4.06631349526104)
--(axis cs:60,4.06631349526104)
--(axis cs:59,4.06631349526104)
--(axis cs:58,4.06631349526104)
--(axis cs:57,4.06631349526104)
--(axis cs:56,4.06631349526104)
--(axis cs:55,4.06631349526104)
--(axis cs:54,4.06631349526104)
--(axis cs:53,4.06631349526104)
--(axis cs:52,4.06631349526104)
--(axis cs:51,4.06631349526104)
--(axis cs:50,4.06631349526104)
--(axis cs:49,4.06631349526104)
--(axis cs:48,4.06631349526104)
--(axis cs:47,4.06631349526104)
--(axis cs:46,4.06631349526104)
--(axis cs:45,4.06631349526104)
--(axis cs:44,4.06631349526104)
--(axis cs:43,4.06631349526104)
--(axis cs:42,4.06631349526104)
--(axis cs:41,4.06631349526104)
--(axis cs:40,4.06631349526104)
--(axis cs:39,4.06631349526104)
--(axis cs:38,4.06631349526104)
--(axis cs:37,4.06631349526104)
--(axis cs:36,4.06631349526104)
--(axis cs:35,4.06631349526104)
--(axis cs:34,4.06631349526104)
--(axis cs:33,4.06631349526104)
--(axis cs:32,4.06631349526104)
--(axis cs:31,4.68999409846958)
--(axis cs:30,4.69000253860963)
--(axis cs:29,4.69000253860963)
--(axis cs:28,4.69000253860963)
--(axis cs:27,4.69668636107218)
--(axis cs:26,4.69669486351026)
--(axis cs:25,4.69669486351026)
--(axis cs:24,4.69669486351026)
--(axis cs:23,5.16715627716992)
--(axis cs:22,5.1671631751553)
--(axis cs:21,5.16716574175717)
--(axis cs:20,5.16716574175717)
--(axis cs:19,5.23996901138366)
--(axis cs:18,5.23997555535389)
--(axis cs:17,5.23997944100595)
--(axis cs:16,5.23997999778104)
--(axis cs:15,5.94145880940169)
--(axis cs:14,5.94147154427385)
--(axis cs:13,5.9414771012799)
--(axis cs:12,5.94147761557163)
--(axis cs:11,6.16797121161271)
--(axis cs:10,6.16798006635686)
--(axis cs:9,6.16798796936283)
--(axis cs:8,6.16798898447461)
--(axis cs:7,6.64971301677473)
--(axis cs:6,6.64972306695302)
--(axis cs:5,6.64972935599694)
--(axis cs:4,6.64973307009125)
--(axis cs:3,12.2356836773497)
--(axis cs:2,12.2357146065181)
--(axis cs:1,12.2357178703091)
--(axis cs:0,12.235720094869)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,12.4805963146367)
--(axis cs:0,8.67033077893614)
--(axis cs:1,8.5404850898796)
--(axis cs:2,8.38072895006084)
--(axis cs:3,7.95447378118921)
--(axis cs:4,7.95447378118921)
--(axis cs:5,7.64441477110561)
--(axis cs:6,6.37550750617814)
--(axis cs:7,6.24923177303352)
--(axis cs:8,6.1585946444481)
--(axis cs:9,5.62953593373244)
--(axis cs:10,5.12056861595799)
--(axis cs:11,4.94687336647052)
--(axis cs:12,4.94104085111782)
--(axis cs:13,4.13944326544748)
--(axis cs:14,4.13944326544748)
--(axis cs:15,4.06973868678356)
--(axis cs:16,4.06973868678356)
--(axis cs:17,4.06973868678356)
--(axis cs:18,4.06973868678356)
--(axis cs:19,4.06973868678356)
--(axis cs:20,4.06973868678356)
--(axis cs:21,4.06973868678356)
--(axis cs:22,4.06973868678356)
--(axis cs:23,4.06973868678356)
--(axis cs:24,3.9333149252181)
--(axis cs:25,3.9333149252181)
--(axis cs:26,3.9333149252181)
--(axis cs:27,3.9333149252181)
--(axis cs:28,3.9333149252181)
--(axis cs:29,3.80899906131576)
--(axis cs:30,3.67921621179791)
--(axis cs:31,3.67921621179791)
--(axis cs:32,3.67921621179791)
--(axis cs:33,3.61862628360459)
--(axis cs:34,3.61862628360459)
--(axis cs:35,3.61862628360459)
--(axis cs:36,2.93283689727852)
--(axis cs:37,2.93283689727852)
--(axis cs:38,2.93283689727852)
--(axis cs:39,2.93283689727852)
--(axis cs:40,2.93283689727852)
--(axis cs:41,2.91210609418698)
--(axis cs:42,2.91210609418698)
--(axis cs:43,2.91210609418698)
--(axis cs:44,2.91210609418698)
--(axis cs:45,2.91210609418698)
--(axis cs:46,2.91210609418698)
--(axis cs:47,2.91210609418698)
--(axis cs:48,2.91210609418698)
--(axis cs:49,2.91210609418698)
--(axis cs:50,2.52747562613256)
--(axis cs:51,2.47091425658072)
--(axis cs:52,2.47091425658072)
--(axis cs:53,2.33214109180134)
--(axis cs:54,2.33214109180134)
--(axis cs:55,2.33214109180134)
--(axis cs:56,2.33214109180134)
--(axis cs:57,2.33214109180134)
--(axis cs:58,2.33214109180134)
--(axis cs:59,2.33214109180134)
--(axis cs:60,2.33214109180134)
--(axis cs:61,2.25143050689425)
--(axis cs:62,2.01882655493509)
--(axis cs:63,2.01882655493509)
--(axis cs:64,2.01882655493509)
--(axis cs:65,2.01882655493509)
--(axis cs:66,2.01882655493509)
--(axis cs:67,2.01882655493509)
--(axis cs:68,2.00674625694533)
--(axis cs:69,2.00674625694533)
--(axis cs:70,2.00674625694533)
--(axis cs:71,2.00674625694533)
--(axis cs:72,1.94979965519768)
--(axis cs:73,1.94979965519768)
--(axis cs:74,1.94979965519768)
--(axis cs:75,1.94979965519768)
--(axis cs:76,1.94979965519768)
--(axis cs:77,1.94979965519768)
--(axis cs:78,1.94979965519768)
--(axis cs:79,1.94979965519768)
--(axis cs:80,1.94979965519768)
--(axis cs:81,1.94979965519768)
--(axis cs:82,1.94979965519768)
--(axis cs:83,1.87637930495849)
--(axis cs:84,1.80125804375658)
--(axis cs:85,1.80125804375658)
--(axis cs:86,1.80125804375658)
--(axis cs:87,1.80125804375658)
--(axis cs:88,1.74536633581502)
--(axis cs:89,1.74536633581502)
--(axis cs:90,1.74536633581502)
--(axis cs:91,1.74536633581502)
--(axis cs:92,1.74536633581502)
--(axis cs:93,1.74536633581502)
--(axis cs:94,1.74536633581502)
--(axis cs:95,1.74536633581502)
--(axis cs:96,1.74536633581502)
--(axis cs:97,1.74536633581502)
--(axis cs:98,1.74536633581502)
--(axis cs:99,1.74536633581502)
--(axis cs:100,1.74536633581502)
--(axis cs:101,1.74536633581502)
--(axis cs:102,1.74536633581502)
--(axis cs:103,1.74536633581502)
--(axis cs:104,1.74536633581502)
--(axis cs:105,1.74536633581502)
--(axis cs:106,1.74536633581502)
--(axis cs:107,1.74536633581502)
--(axis cs:108,1.74536633581502)
--(axis cs:109,1.74536633581502)
--(axis cs:110,1.74536633581502)
--(axis cs:111,1.74536633581502)
--(axis cs:112,1.74536633581502)
--(axis cs:113,1.74536633581502)
--(axis cs:114,1.74536633581502)
--(axis cs:115,1.74536633581502)
--(axis cs:116,1.74536633581502)
--(axis cs:117,1.74536633581502)
--(axis cs:118,1.74536633581502)
--(axis cs:119,1.74536633581502)
--(axis cs:120,1.74536633581502)
--(axis cs:121,1.74536633581502)
--(axis cs:122,1.67140797308645)
--(axis cs:123,1.67140797308645)
--(axis cs:124,1.67140797308645)
--(axis cs:125,1.67140797308645)
--(axis cs:126,1.67140797308645)
--(axis cs:127,1.67140797308645)
--(axis cs:128,1.64170664302497)
--(axis cs:129,1.64170664302497)
--(axis cs:130,1.64170664302497)
--(axis cs:131,1.64170664302497)
--(axis cs:132,1.64170664302497)
--(axis cs:133,1.64170664302497)
--(axis cs:134,1.64170664302497)
--(axis cs:135,1.64170664302497)
--(axis cs:136,1.64170664302497)
--(axis cs:137,1.64170664302497)
--(axis cs:138,1.64170664302497)
--(axis cs:139,1.64170664302497)
--(axis cs:140,1.64170664302497)
--(axis cs:141,1.64170664302497)
--(axis cs:142,1.61046703479624)
--(axis cs:143,1.61046703479624)
--(axis cs:144,1.61046703479624)
--(axis cs:145,1.61046703479624)
--(axis cs:146,1.61046703479624)
--(axis cs:147,1.61046703479624)
--(axis cs:148,1.61046703479624)
--(axis cs:149,1.61046703479624)
--(axis cs:150,1.61046703479624)
--(axis cs:151,1.61046703479624)
--(axis cs:152,1.61046703479624)
--(axis cs:153,1.61046703479624)
--(axis cs:154,1.61046703479624)
--(axis cs:155,1.61046703479624)
--(axis cs:156,1.61046703479624)
--(axis cs:157,1.61046703479624)
--(axis cs:158,1.61046703479624)
--(axis cs:159,1.61046703479624)
--(axis cs:160,1.61046703479624)
--(axis cs:161,1.61046703479624)
--(axis cs:162,1.61046703479624)
--(axis cs:163,1.61046703479624)
--(axis cs:164,1.61046703479624)
--(axis cs:165,1.61046703479624)
--(axis cs:166,1.61046703479624)
--(axis cs:167,1.61046703479624)
--(axis cs:168,1.61046703479624)
--(axis cs:169,1.61046703479624)
--(axis cs:170,1.61046703479624)
--(axis cs:171,1.61046703479624)
--(axis cs:172,1.57857596512818)
--(axis cs:173,1.57857596512818)
--(axis cs:174,1.57857596512818)
--(axis cs:175,1.57857596512818)
--(axis cs:176,1.57857596512818)
--(axis cs:177,1.49178913693179)
--(axis cs:178,1.49178913693179)
--(axis cs:179,1.49178913693179)
--(axis cs:180,1.49178913693179)
--(axis cs:181,1.49178913693179)
--(axis cs:182,1.49178913693179)
--(axis cs:183,1.49178913693179)
--(axis cs:184,1.49178913693179)
--(axis cs:185,1.49178913693179)
--(axis cs:186,1.27519191205805)
--(axis cs:187,1.27519191205805)
--(axis cs:188,1.27519191205805)
--(axis cs:189,1.27519191205805)
--(axis cs:190,1.27519191205805)
--(axis cs:191,1.27519191205805)
--(axis cs:192,1.23060928505624)
--(axis cs:193,1.23060928505624)
--(axis cs:194,1.23060928505624)
--(axis cs:195,1.13404625787529)
--(axis cs:196,1.13404625787529)
--(axis cs:197,1.01761938949889)
--(axis cs:198,1.01761938949889)
--(axis cs:199,1.01761938949889)
--(axis cs:200,1.01761938949889)
--(axis cs:201,1.01761938949889)
--(axis cs:202,1.01761938949889)
--(axis cs:203,1.01761938949889)
--(axis cs:204,1.01761938949889)
--(axis cs:205,1.01761938949889)
--(axis cs:206,1.01761938949889)
--(axis cs:207,1.01761938949889)
--(axis cs:208,1.01761938949889)
--(axis cs:209,1.01761938949889)
--(axis cs:210,1.01761938949889)
--(axis cs:211,1.01761938949889)
--(axis cs:212,1.01761938949889)
--(axis cs:213,1.01761938949889)
--(axis cs:214,1.01761938949889)
--(axis cs:215,1.0071634102275)
--(axis cs:216,1.0071634102275)
--(axis cs:217,1.0071634102275)
--(axis cs:218,1.0071634102275)
--(axis cs:219,1.0071634102275)
--(axis cs:220,1.0071634102275)
--(axis cs:221,1.0071634102275)
--(axis cs:222,1.0071634102275)
--(axis cs:223,1.0071634102275)
--(axis cs:224,1.0071634102275)
--(axis cs:225,1.0071634102275)
--(axis cs:226,1.0071634102275)
--(axis cs:227,1.0071634102275)
--(axis cs:228,1.0071634102275)
--(axis cs:229,1.0071634102275)
--(axis cs:230,1.0071634102275)
--(axis cs:231,1.0071634102275)
--(axis cs:232,1.0071634102275)
--(axis cs:233,1.0071634102275)
--(axis cs:234,1.0071634102275)
--(axis cs:235,1.0071634102275)
--(axis cs:236,1.0071634102275)
--(axis cs:237,1.0071634102275)
--(axis cs:238,1.0071634102275)
--(axis cs:239,1.0071634102275)
--(axis cs:240,1.0071634102275)
--(axis cs:241,1.0071634102275)
--(axis cs:242,1.0071634102275)
--(axis cs:243,1.0071634102275)
--(axis cs:244,1.0071634102275)
--(axis cs:245,1.0071634102275)
--(axis cs:246,1.0071634102275)
--(axis cs:247,1.0071634102275)
--(axis cs:248,1.0071634102275)
--(axis cs:249,1.0071634102275)
--(axis cs:250,0.985261818411645)
--(axis cs:251,0.985261818411645)
--(axis cs:252,0.985261818411645)
--(axis cs:253,0.985261818411645)
--(axis cs:254,0.985261818411645)
--(axis cs:255,0.985261818411645)
--(axis cs:256,0.985261818411645)
--(axis cs:257,0.985261818411645)
--(axis cs:258,0.985261818411645)
--(axis cs:259,0.985261818411645)
--(axis cs:260,0.985261818411645)
--(axis cs:261,0.985261818411645)
--(axis cs:262,0.985261818411645)
--(axis cs:263,0.985261818411645)
--(axis cs:264,0.985261818411645)
--(axis cs:265,0.985261818411645)
--(axis cs:266,0.985261818411645)
--(axis cs:267,0.985261818411645)
--(axis cs:268,0.985261818411645)
--(axis cs:269,0.985261818411645)
--(axis cs:270,0.985261818411645)
--(axis cs:271,0.985261818411645)
--(axis cs:272,0.985261818411645)
--(axis cs:273,0.960833802513505)
--(axis cs:274,0.960833802513505)
--(axis cs:275,0.960833802513505)
--(axis cs:276,0.960833802513505)
--(axis cs:277,0.960833802513505)
--(axis cs:278,0.960833802513505)
--(axis cs:279,0.960833802513505)
--(axis cs:280,0.960833802513505)
--(axis cs:281,0.960833802513505)
--(axis cs:282,0.960833802513505)
--(axis cs:283,0.960833802513505)
--(axis cs:284,0.960833802513505)
--(axis cs:285,0.960833802513505)
--(axis cs:286,0.960833802513505)
--(axis cs:287,0.960833802513505)
--(axis cs:288,0.960833802513505)
--(axis cs:289,0.960833802513505)
--(axis cs:290,0.960833802513505)
--(axis cs:291,0.960833802513505)
--(axis cs:292,0.960833802513505)
--(axis cs:293,0.960833802513505)
--(axis cs:294,0.960833802513505)
--(axis cs:295,0.960833802513505)
--(axis cs:296,0.960833802513505)
--(axis cs:297,0.960833802513505)
--(axis cs:298,0.960833802513505)
--(axis cs:299,0.960833802513505)
--(axis cs:300,0.960833802513505)
--(axis cs:301,0.960833802513505)
--(axis cs:302,0.960833802513505)
--(axis cs:303,0.960833802513505)
--(axis cs:304,0.960833802513505)
--(axis cs:305,0.912976882815481)
--(axis cs:306,0.912976882815481)
--(axis cs:307,0.912976882815481)
--(axis cs:308,0.912976882815481)
--(axis cs:309,0.912976882815481)
--(axis cs:310,0.912976882815481)
--(axis cs:311,0.912976882815481)
--(axis cs:312,0.912976882815481)
--(axis cs:313,0.912976882815481)
--(axis cs:314,0.912976882815481)
--(axis cs:315,0.912976882815481)
--(axis cs:316,0.912976882815481)
--(axis cs:317,0.912976882815481)
--(axis cs:318,0.912976882815481)
--(axis cs:319,0.912976882815481)
--(axis cs:320,0.912976882815481)
--(axis cs:321,0.912976882815481)
--(axis cs:322,0.912976882815481)
--(axis cs:323,0.912976882815481)
--(axis cs:324,0.912976882815481)
--(axis cs:325,0.912976882815481)
--(axis cs:326,0.912976882815481)
--(axis cs:327,0.912976882815481)
--(axis cs:328,0.912976882815481)
--(axis cs:329,0.912976882815481)
--(axis cs:330,0.912976882815481)
--(axis cs:331,0.912976882815481)
--(axis cs:332,0.912976882815481)
--(axis cs:333,0.912976882815481)
--(axis cs:334,0.912976882815481)
--(axis cs:335,0.912976882815481)
--(axis cs:336,0.912976882815481)
--(axis cs:337,0.912976882815481)
--(axis cs:338,0.912976882815481)
--(axis cs:339,0.912976882815481)
--(axis cs:340,0.912976882815481)
--(axis cs:341,0.912976882815481)
--(axis cs:342,0.912976882815481)
--(axis cs:343,0.912976882815481)
--(axis cs:344,0.912976882815481)
--(axis cs:345,0.912976882815481)
--(axis cs:346,0.912976882815481)
--(axis cs:347,0.912976882815481)
--(axis cs:348,0.912976882815481)
--(axis cs:349,0.912976882815481)
--(axis cs:350,0.912976882815481)
--(axis cs:351,0.912976882815481)
--(axis cs:352,0.912976882815481)
--(axis cs:353,0.912976882815481)
--(axis cs:354,0.912976882815481)
--(axis cs:355,0.912976882815481)
--(axis cs:356,0.912976882815481)
--(axis cs:357,0.912976882815481)
--(axis cs:358,0.912976882815481)
--(axis cs:359,0.912976882815481)
--(axis cs:360,0.912976882815481)
--(axis cs:361,0.912976882815481)
--(axis cs:362,0.912976882815481)
--(axis cs:363,0.912976882815481)
--(axis cs:364,0.912976882815481)
--(axis cs:365,0.912976882815481)
--(axis cs:366,0.912976882815481)
--(axis cs:367,0.912976882815481)
--(axis cs:368,0.912976882815481)
--(axis cs:369,0.912976882815481)
--(axis cs:370,0.912976882815481)
--(axis cs:371,0.912976882815481)
--(axis cs:372,0.912976882815481)
--(axis cs:373,0.912976882815481)
--(axis cs:374,0.912976882815481)
--(axis cs:375,0.912976882815481)
--(axis cs:376,0.912976882815481)
--(axis cs:377,0.912976882815481)
--(axis cs:378,0.912976882815481)
--(axis cs:379,0.912976882815481)
--(axis cs:380,0.912976882815481)
--(axis cs:381,0.912976882815481)
--(axis cs:382,0.912976882815481)
--(axis cs:383,0.912976882815481)
--(axis cs:384,0.912976882815481)
--(axis cs:385,0.912976882815481)
--(axis cs:386,0.912976882815481)
--(axis cs:387,0.912976882815481)
--(axis cs:388,0.912976882815481)
--(axis cs:389,0.912976882815481)
--(axis cs:390,0.912976882815481)
--(axis cs:391,0.912976882815481)
--(axis cs:392,0.912976882815481)
--(axis cs:393,0.912976882815481)
--(axis cs:394,0.912976882815481)
--(axis cs:395,0.912976882815481)
--(axis cs:396,0.912976882815481)
--(axis cs:397,0.912976882815481)
--(axis cs:398,0.912976882815481)
--(axis cs:399,0.912976882815481)
--(axis cs:400,0.912976882815481)
--(axis cs:401,0.912976882815481)
--(axis cs:402,0.912976882815481)
--(axis cs:403,0.912976882815481)
--(axis cs:404,0.912976882815481)
--(axis cs:405,0.912976882815481)
--(axis cs:406,0.912976882815481)
--(axis cs:407,0.912976882815481)
--(axis cs:408,0.880813372932265)
--(axis cs:409,0.795035144596455)
--(axis cs:410,0.795035144596455)
--(axis cs:411,0.795035144596455)
--(axis cs:412,0.795035144596455)
--(axis cs:413,0.795035144596455)
--(axis cs:414,0.795035144596455)
--(axis cs:415,0.795035144596455)
--(axis cs:416,0.795035144596455)
--(axis cs:417,0.795035144596455)
--(axis cs:418,0.795035144596455)
--(axis cs:419,0.795035144596455)
--(axis cs:420,0.795035144596455)
--(axis cs:421,0.795035144596455)
--(axis cs:422,0.795035144596455)
--(axis cs:423,0.795035144596455)
--(axis cs:424,0.795035144596455)
--(axis cs:425,0.795035144596455)
--(axis cs:426,0.795035144596455)
--(axis cs:427,0.795035144596455)
--(axis cs:428,0.795035144596455)
--(axis cs:429,0.795035144596455)
--(axis cs:430,0.795035144596455)
--(axis cs:431,0.795035144596455)
--(axis cs:432,0.795035144596455)
--(axis cs:433,0.795035144596455)
--(axis cs:434,0.795035144596455)
--(axis cs:435,0.795035144596455)
--(axis cs:436,0.795035144596455)
--(axis cs:437,0.795035144596455)
--(axis cs:438,0.795035144596455)
--(axis cs:439,0.795035144596455)
--(axis cs:440,0.795035144596455)
--(axis cs:441,0.795035144596455)
--(axis cs:442,0.795035144596455)
--(axis cs:443,0.795035144596455)
--(axis cs:444,0.795035144596455)
--(axis cs:445,0.795035144596455)
--(axis cs:446,0.795035144596455)
--(axis cs:447,0.795035144596455)
--(axis cs:448,0.795035144596455)
--(axis cs:449,0.795035144596455)
--(axis cs:450,0.795035144596455)
--(axis cs:451,0.752601320734396)
--(axis cs:452,0.752601320734396)
--(axis cs:453,0.752601320734396)
--(axis cs:454,0.752601320734396)
--(axis cs:455,0.752601320734396)
--(axis cs:456,0.752601320734396)
--(axis cs:457,0.752601320734396)
--(axis cs:458,0.752601320734396)
--(axis cs:459,0.752601320734396)
--(axis cs:460,0.752601320734396)
--(axis cs:461,0.752601320734396)
--(axis cs:462,0.752601320734396)
--(axis cs:463,0.752601320734396)
--(axis cs:464,0.752601320734396)
--(axis cs:465,0.752601320734396)
--(axis cs:466,0.752601320734396)
--(axis cs:467,0.752601320734396)
--(axis cs:468,0.752601320734396)
--(axis cs:469,0.752601320734396)
--(axis cs:470,0.752601320734396)
--(axis cs:471,0.752601320734396)
--(axis cs:472,0.752601320734396)
--(axis cs:473,0.752601320734396)
--(axis cs:474,0.752601320734396)
--(axis cs:475,0.752601320734396)
--(axis cs:476,0.752601320734396)
--(axis cs:477,0.752601320734396)
--(axis cs:478,0.752601320734396)
--(axis cs:479,0.752601320734396)
--(axis cs:480,0.752601320734396)
--(axis cs:481,0.752601320734396)
--(axis cs:482,0.752601320734396)
--(axis cs:483,0.752601320734396)
--(axis cs:484,0.752601320734396)
--(axis cs:485,0.752601320734396)
--(axis cs:486,0.752601320734396)
--(axis cs:487,0.752601320734396)
--(axis cs:488,0.752601320734396)
--(axis cs:489,0.752601320734396)
--(axis cs:490,0.752601320734396)
--(axis cs:491,0.752601320734396)
--(axis cs:492,0.752601320734396)
--(axis cs:493,0.694830836647633)
--(axis cs:494,0.694830836647633)
--(axis cs:495,0.541938507890589)
--(axis cs:496,0.541938507890589)
--(axis cs:497,0.541938507890589)
--(axis cs:498,0.541938507890589)
--(axis cs:499,0.541938507890589)
--(axis cs:499,1.5295801915741)
--(axis cs:499,1.5295801915741)
--(axis cs:498,1.5295801915741)
--(axis cs:497,1.5295801915741)
--(axis cs:496,1.5295801915741)
--(axis cs:495,1.5295801915741)
--(axis cs:494,1.71898880369682)
--(axis cs:493,1.71898880369682)
--(axis cs:492,1.85969889638428)
--(axis cs:491,1.85969889638428)
--(axis cs:490,1.85969889638428)
--(axis cs:489,1.85969889638428)
--(axis cs:488,1.85969889638428)
--(axis cs:487,1.85969889638428)
--(axis cs:486,1.85969889638428)
--(axis cs:485,1.85969889638428)
--(axis cs:484,1.85969889638428)
--(axis cs:483,1.85969889638428)
--(axis cs:482,1.85969889638428)
--(axis cs:481,1.85969889638428)
--(axis cs:480,1.85969889638428)
--(axis cs:479,1.85969889638428)
--(axis cs:478,1.85969889638428)
--(axis cs:477,1.85969889638428)
--(axis cs:476,1.85969889638428)
--(axis cs:475,1.85969889638428)
--(axis cs:474,1.85969889638428)
--(axis cs:473,1.85969889638428)
--(axis cs:472,1.85969889638428)
--(axis cs:471,1.85969889638428)
--(axis cs:470,1.85969889638428)
--(axis cs:469,1.85969889638428)
--(axis cs:468,1.85969889638428)
--(axis cs:467,1.85969889638428)
--(axis cs:466,1.85969889638428)
--(axis cs:465,1.85969889638428)
--(axis cs:464,1.85969889638428)
--(axis cs:463,1.85969889638428)
--(axis cs:462,1.85969889638428)
--(axis cs:461,1.85969889638428)
--(axis cs:460,1.85969889638428)
--(axis cs:459,1.85969889638428)
--(axis cs:458,1.85969889638428)
--(axis cs:457,1.85969889638428)
--(axis cs:456,1.85969889638428)
--(axis cs:455,1.85969889638428)
--(axis cs:454,1.85969889638428)
--(axis cs:453,1.85969889638428)
--(axis cs:452,1.85969889638428)
--(axis cs:451,1.85969889638428)
--(axis cs:450,2.02917091034597)
--(axis cs:449,2.02917091034597)
--(axis cs:448,2.02917091034597)
--(axis cs:447,2.02917091034597)
--(axis cs:446,2.02917091034597)
--(axis cs:445,2.02917091034597)
--(axis cs:444,2.02917091034597)
--(axis cs:443,2.02917091034597)
--(axis cs:442,2.02917091034597)
--(axis cs:441,2.02917091034597)
--(axis cs:440,2.02917091034597)
--(axis cs:439,2.02917091034597)
--(axis cs:438,2.02917091034597)
--(axis cs:437,2.02917091034597)
--(axis cs:436,2.02917091034597)
--(axis cs:435,2.02917091034597)
--(axis cs:434,2.02917091034597)
--(axis cs:433,2.02917091034597)
--(axis cs:432,2.02917091034597)
--(axis cs:431,2.02917091034597)
--(axis cs:430,2.02917091034597)
--(axis cs:429,2.02917091034597)
--(axis cs:428,2.02917091034597)
--(axis cs:427,2.02917091034597)
--(axis cs:426,2.02917091034597)
--(axis cs:425,2.02917091034597)
--(axis cs:424,2.02917091034597)
--(axis cs:423,2.02917091034597)
--(axis cs:422,2.02917091034597)
--(axis cs:421,2.02917091034597)
--(axis cs:420,2.02917091034597)
--(axis cs:419,2.02917091034597)
--(axis cs:418,2.02917091034597)
--(axis cs:417,2.02917091034597)
--(axis cs:416,2.02917091034597)
--(axis cs:415,2.02917091034597)
--(axis cs:414,2.02917091034597)
--(axis cs:413,2.02917091034597)
--(axis cs:412,2.02917091034597)
--(axis cs:411,2.02917091034597)
--(axis cs:410,2.02917091034597)
--(axis cs:409,2.02917091034597)
--(axis cs:408,2.06976026319046)
--(axis cs:407,2.29428282904976)
--(axis cs:406,2.29428282904976)
--(axis cs:405,2.29428282904976)
--(axis cs:404,2.29428282904976)
--(axis cs:403,2.29428282904976)
--(axis cs:402,2.29428282904976)
--(axis cs:401,2.29428282904976)
--(axis cs:400,2.29428282904976)
--(axis cs:399,2.29428282904976)
--(axis cs:398,2.29428282904976)
--(axis cs:397,2.29428282904976)
--(axis cs:396,2.29428282904976)
--(axis cs:395,2.29428282904976)
--(axis cs:394,2.29428282904976)
--(axis cs:393,2.29428282904976)
--(axis cs:392,2.29428282904976)
--(axis cs:391,2.29428282904976)
--(axis cs:390,2.29428282904976)
--(axis cs:389,2.29428282904976)
--(axis cs:388,2.29428282904976)
--(axis cs:387,2.29428282904976)
--(axis cs:386,2.29428282904976)
--(axis cs:385,2.29428282904976)
--(axis cs:384,2.29428282904976)
--(axis cs:383,2.29428282904976)
--(axis cs:382,2.29428282904976)
--(axis cs:381,2.29428282904976)
--(axis cs:380,2.29428282904976)
--(axis cs:379,2.29428282904976)
--(axis cs:378,2.29428282904976)
--(axis cs:377,2.29428282904976)
--(axis cs:376,2.29428282904976)
--(axis cs:375,2.29428282904976)
--(axis cs:374,2.29428282904976)
--(axis cs:373,2.29428282904976)
--(axis cs:372,2.29428282904976)
--(axis cs:371,2.29428282904976)
--(axis cs:370,2.29428282904976)
--(axis cs:369,2.29428282904976)
--(axis cs:368,2.29428282904976)
--(axis cs:367,2.29428282904976)
--(axis cs:366,2.29428282904976)
--(axis cs:365,2.29428282904976)
--(axis cs:364,2.29428282904976)
--(axis cs:363,2.29428282904976)
--(axis cs:362,2.29428282904976)
--(axis cs:361,2.29428282904976)
--(axis cs:360,2.29428282904976)
--(axis cs:359,2.29428282904976)
--(axis cs:358,2.29428282904976)
--(axis cs:357,2.29428282904976)
--(axis cs:356,2.29428282904976)
--(axis cs:355,2.29428282904976)
--(axis cs:354,2.29428282904976)
--(axis cs:353,2.29428282904976)
--(axis cs:352,2.29428282904976)
--(axis cs:351,2.29428282904976)
--(axis cs:350,2.29428282904976)
--(axis cs:349,2.29428282904976)
--(axis cs:348,2.29428282904976)
--(axis cs:347,2.29428282904976)
--(axis cs:346,2.29428282904976)
--(axis cs:345,2.29428282904976)
--(axis cs:344,2.29428282904976)
--(axis cs:343,2.29428282904976)
--(axis cs:342,2.29428282904976)
--(axis cs:341,2.29428282904976)
--(axis cs:340,2.29428282904976)
--(axis cs:339,2.29428282904976)
--(axis cs:338,2.29428282904976)
--(axis cs:337,2.29428282904976)
--(axis cs:336,2.29428282904976)
--(axis cs:335,2.29428282904976)
--(axis cs:334,2.29428282904976)
--(axis cs:333,2.29428282904976)
--(axis cs:332,2.29428282904976)
--(axis cs:331,2.29428282904976)
--(axis cs:330,2.29428282904976)
--(axis cs:329,2.29428282904976)
--(axis cs:328,2.29428282904976)
--(axis cs:327,2.29428282904976)
--(axis cs:326,2.29428282904976)
--(axis cs:325,2.29428282904976)
--(axis cs:324,2.29428282904976)
--(axis cs:323,2.29428282904976)
--(axis cs:322,2.29428282904976)
--(axis cs:321,2.29428282904976)
--(axis cs:320,2.29428282904976)
--(axis cs:319,2.29428282904976)
--(axis cs:318,2.29428282904976)
--(axis cs:317,2.29428282904976)
--(axis cs:316,2.29428282904976)
--(axis cs:315,2.29428282904976)
--(axis cs:314,2.29428282904976)
--(axis cs:313,2.29428282904976)
--(axis cs:312,2.29428282904976)
--(axis cs:311,2.29428282904976)
--(axis cs:310,2.29428282904976)
--(axis cs:309,2.29428282904976)
--(axis cs:308,2.29428282904976)
--(axis cs:307,2.29428282904976)
--(axis cs:306,2.29428282904976)
--(axis cs:305,2.29428282904976)
--(axis cs:304,2.32437503152366)
--(axis cs:303,2.32437503152366)
--(axis cs:302,2.32437503152366)
--(axis cs:301,2.32437503152366)
--(axis cs:300,2.32437503152366)
--(axis cs:299,2.32437503152366)
--(axis cs:298,2.32437503152366)
--(axis cs:297,2.32437503152366)
--(axis cs:296,2.32437503152366)
--(axis cs:295,2.32437503152366)
--(axis cs:294,2.32437503152366)
--(axis cs:293,2.32437503152366)
--(axis cs:292,2.32437503152366)
--(axis cs:291,2.32437503152366)
--(axis cs:290,2.32437503152366)
--(axis cs:289,2.32437503152366)
--(axis cs:288,2.32437503152366)
--(axis cs:287,2.32437503152366)
--(axis cs:286,2.32437503152366)
--(axis cs:285,2.32437503152366)
--(axis cs:284,2.32437503152366)
--(axis cs:283,2.32437503152366)
--(axis cs:282,2.32437503152366)
--(axis cs:281,2.32437503152366)
--(axis cs:280,2.32437503152366)
--(axis cs:279,2.32437503152366)
--(axis cs:278,2.32437503152366)
--(axis cs:277,2.32437503152366)
--(axis cs:276,2.32437503152366)
--(axis cs:275,2.32437503152366)
--(axis cs:274,2.32437503152366)
--(axis cs:273,2.32437503152366)
--(axis cs:272,2.33737626919842)
--(axis cs:271,2.33737626919842)
--(axis cs:270,2.33737626919842)
--(axis cs:269,2.33737626919842)
--(axis cs:268,2.33737626919842)
--(axis cs:267,2.33737626919842)
--(axis cs:266,2.33737626919842)
--(axis cs:265,2.33737626919842)
--(axis cs:264,2.33737626919842)
--(axis cs:263,2.33737626919842)
--(axis cs:262,2.33737626919842)
--(axis cs:261,2.33737626919842)
--(axis cs:260,2.33737626919842)
--(axis cs:259,2.33737626919842)
--(axis cs:258,2.33737626919842)
--(axis cs:257,2.33737626919842)
--(axis cs:256,2.33737626919842)
--(axis cs:255,2.33737626919842)
--(axis cs:254,2.33737626919842)
--(axis cs:253,2.33737626919842)
--(axis cs:252,2.33737626919842)
--(axis cs:251,2.33737626919842)
--(axis cs:250,2.33737626919842)
--(axis cs:249,2.6560415363979)
--(axis cs:248,2.6560415363979)
--(axis cs:247,2.6560415363979)
--(axis cs:246,2.6560415363979)
--(axis cs:245,2.6560415363979)
--(axis cs:244,2.6560415363979)
--(axis cs:243,2.6560415363979)
--(axis cs:242,2.6560415363979)
--(axis cs:241,2.6560415363979)
--(axis cs:240,2.6560415363979)
--(axis cs:239,2.6560415363979)
--(axis cs:238,2.6560415363979)
--(axis cs:237,2.6560415363979)
--(axis cs:236,2.6560415363979)
--(axis cs:235,2.6560415363979)
--(axis cs:234,2.6560415363979)
--(axis cs:233,2.6560415363979)
--(axis cs:232,2.6560415363979)
--(axis cs:231,2.6560415363979)
--(axis cs:230,2.6560415363979)
--(axis cs:229,2.6560415363979)
--(axis cs:228,2.6560415363979)
--(axis cs:227,2.6560415363979)
--(axis cs:226,2.6560415363979)
--(axis cs:225,2.6560415363979)
--(axis cs:224,2.6560415363979)
--(axis cs:223,2.6560415363979)
--(axis cs:222,2.6560415363979)
--(axis cs:221,2.6560415363979)
--(axis cs:220,2.6560415363979)
--(axis cs:219,2.6560415363979)
--(axis cs:218,2.6560415363979)
--(axis cs:217,2.6560415363979)
--(axis cs:216,2.6560415363979)
--(axis cs:215,2.6560415363979)
--(axis cs:214,2.66188394721641)
--(axis cs:213,2.66188394721641)
--(axis cs:212,2.66188394721641)
--(axis cs:211,2.66188394721641)
--(axis cs:210,2.66188394721641)
--(axis cs:209,2.66188394721641)
--(axis cs:208,2.66188394721641)
--(axis cs:207,2.66188394721641)
--(axis cs:206,2.66188394721641)
--(axis cs:205,2.66188394721641)
--(axis cs:204,2.66188394721641)
--(axis cs:203,2.66188394721641)
--(axis cs:202,2.66188394721641)
--(axis cs:201,2.66188394721641)
--(axis cs:200,2.66188394721641)
--(axis cs:199,2.66188394721641)
--(axis cs:198,2.66188394721641)
--(axis cs:197,2.66188394721641)
--(axis cs:196,2.74891145510507)
--(axis cs:195,2.74891145510507)
--(axis cs:194,3.04791260845488)
--(axis cs:193,3.04791260845488)
--(axis cs:192,3.04791260845488)
--(axis cs:191,3.07130612426148)
--(axis cs:190,3.07130612426148)
--(axis cs:189,3.07130612426148)
--(axis cs:188,3.07130612426148)
--(axis cs:187,3.07130612426148)
--(axis cs:186,3.07130612426148)
--(axis cs:185,3.22717395579027)
--(axis cs:184,3.22717395579027)
--(axis cs:183,3.22717395579027)
--(axis cs:182,3.22717395579027)
--(axis cs:181,3.22717395579027)
--(axis cs:180,3.22717395579027)
--(axis cs:179,3.22717395579027)
--(axis cs:178,3.22717395579027)
--(axis cs:177,3.22717395579027)
--(axis cs:176,3.31985111249155)
--(axis cs:175,3.31985111249155)
--(axis cs:174,3.31985111249155)
--(axis cs:173,3.31985111249155)
--(axis cs:172,3.31985111249155)
--(axis cs:171,3.36068513732519)
--(axis cs:170,3.36068513732519)
--(axis cs:169,3.36068513732519)
--(axis cs:168,3.36068513732519)
--(axis cs:167,3.36068513732519)
--(axis cs:166,3.36068513732519)
--(axis cs:165,3.36068513732519)
--(axis cs:164,3.36068513732519)
--(axis cs:163,3.36068513732519)
--(axis cs:162,3.36068513732519)
--(axis cs:161,3.36068513732519)
--(axis cs:160,3.36068513732519)
--(axis cs:159,3.36068513732519)
--(axis cs:158,3.36068513732519)
--(axis cs:157,3.36068513732519)
--(axis cs:156,3.36068513732519)
--(axis cs:155,3.36068513732519)
--(axis cs:154,3.36068513732519)
--(axis cs:153,3.36068513732519)
--(axis cs:152,3.36068513732519)
--(axis cs:151,3.36068513732519)
--(axis cs:150,3.36068513732519)
--(axis cs:149,3.36068513732519)
--(axis cs:148,3.36068513732519)
--(axis cs:147,3.36068513732519)
--(axis cs:146,3.36068513732519)
--(axis cs:145,3.36068513732519)
--(axis cs:144,3.36068513732519)
--(axis cs:143,3.36068513732519)
--(axis cs:142,3.36068513732519)
--(axis cs:141,3.36947262273483)
--(axis cs:140,3.36947262273483)
--(axis cs:139,3.36947262273483)
--(axis cs:138,3.36947262273483)
--(axis cs:137,3.36947262273483)
--(axis cs:136,3.36947262273483)
--(axis cs:135,3.36947262273483)
--(axis cs:134,3.36947262273483)
--(axis cs:133,3.36947262273483)
--(axis cs:132,3.36947262273483)
--(axis cs:131,3.36947262273483)
--(axis cs:130,3.36947262273483)
--(axis cs:129,3.36947262273483)
--(axis cs:128,3.36947262273483)
--(axis cs:127,3.48219090397975)
--(axis cs:126,3.48219090397975)
--(axis cs:125,3.48219090397975)
--(axis cs:124,3.48219090397975)
--(axis cs:123,3.48219090397975)
--(axis cs:122,3.48219090397975)
--(axis cs:121,3.53214073983787)
--(axis cs:120,3.53214073983787)
--(axis cs:119,3.53214073983787)
--(axis cs:118,3.53214073983787)
--(axis cs:117,3.53214073983787)
--(axis cs:116,3.53214073983787)
--(axis cs:115,3.53214073983787)
--(axis cs:114,3.53214073983787)
--(axis cs:113,3.53214073983787)
--(axis cs:112,3.53214073983787)
--(axis cs:111,3.53214073983787)
--(axis cs:110,3.53214073983787)
--(axis cs:109,3.53214073983787)
--(axis cs:108,3.53214073983787)
--(axis cs:107,3.53214073983787)
--(axis cs:106,3.53214073983787)
--(axis cs:105,3.53214073983787)
--(axis cs:104,3.53214073983787)
--(axis cs:103,3.53214073983787)
--(axis cs:102,3.53214073983787)
--(axis cs:101,3.53214073983787)
--(axis cs:100,3.53214073983787)
--(axis cs:99,3.53214073983787)
--(axis cs:98,3.53214073983787)
--(axis cs:97,3.53214073983787)
--(axis cs:96,3.53214073983787)
--(axis cs:95,3.53214073983787)
--(axis cs:94,3.53214073983787)
--(axis cs:93,3.53214073983787)
--(axis cs:92,3.53214073983787)
--(axis cs:91,3.53214073983787)
--(axis cs:90,3.53214073983787)
--(axis cs:89,3.53214073983787)
--(axis cs:88,3.53214073983787)
--(axis cs:87,3.54615358887549)
--(axis cs:86,3.54615358887549)
--(axis cs:85,3.54615358887549)
--(axis cs:84,3.54615358887549)
--(axis cs:83,3.56764108030495)
--(axis cs:82,3.58588813855476)
--(axis cs:81,3.58588813855476)
--(axis cs:80,3.58588813855476)
--(axis cs:79,3.58588813855476)
--(axis cs:78,3.58588813855476)
--(axis cs:77,3.58588813855476)
--(axis cs:76,3.58588813855476)
--(axis cs:75,3.58588813855476)
--(axis cs:74,3.58588813855476)
--(axis cs:73,3.58588813855476)
--(axis cs:72,3.58588813855476)
--(axis cs:71,3.62638882653399)
--(axis cs:70,3.62638882653399)
--(axis cs:69,3.62638882653399)
--(axis cs:68,3.62638882653399)
--(axis cs:67,3.63580704568733)
--(axis cs:66,3.63580704568733)
--(axis cs:65,3.63580704568733)
--(axis cs:64,3.63580704568733)
--(axis cs:63,3.63580704568733)
--(axis cs:62,3.63580704568733)
--(axis cs:61,3.90807504970491)
--(axis cs:60,4.27315519500822)
--(axis cs:59,4.27315519500822)
--(axis cs:58,4.27315519500822)
--(axis cs:57,4.27315519500822)
--(axis cs:56,4.27315519500822)
--(axis cs:55,4.27315519500822)
--(axis cs:54,4.27315519500822)
--(axis cs:53,4.27315519500822)
--(axis cs:52,4.52455583289883)
--(axis cs:51,4.52455583289883)
--(axis cs:50,4.67444048622258)
--(axis cs:49,4.91675874184832)
--(axis cs:48,4.91675874184832)
--(axis cs:47,4.91675874184832)
--(axis cs:46,4.91675874184832)
--(axis cs:45,4.91675874184832)
--(axis cs:44,4.91675874184832)
--(axis cs:43,4.91675874184832)
--(axis cs:42,4.91675874184832)
--(axis cs:41,4.91675874184832)
--(axis cs:40,4.92578160854895)
--(axis cs:39,4.92578160854895)
--(axis cs:38,4.92578160854895)
--(axis cs:37,4.92578160854895)
--(axis cs:36,4.92578160854895)
--(axis cs:35,5.23000680688506)
--(axis cs:34,5.23000680688506)
--(axis cs:33,5.23000680688506)
--(axis cs:32,5.29838189206752)
--(axis cs:31,5.29838189206752)
--(axis cs:30,5.29838189206752)
--(axis cs:29,5.31212728163663)
--(axis cs:28,5.33010996427563)
--(axis cs:27,5.33010996427563)
--(axis cs:26,5.33010996427563)
--(axis cs:25,5.33010996427563)
--(axis cs:24,5.33010996427563)
--(axis cs:23,5.35759814162329)
--(axis cs:22,5.35759814162329)
--(axis cs:21,5.35759814162329)
--(axis cs:20,5.35759814162329)
--(axis cs:19,5.35759814162329)
--(axis cs:18,5.35759814162329)
--(axis cs:17,5.35759814162329)
--(axis cs:16,5.35759814162329)
--(axis cs:15,5.35759814162329)
--(axis cs:14,5.8547291069017)
--(axis cs:13,5.8547291069017)
--(axis cs:12,6.26403944298002)
--(axis cs:11,6.39780113490312)
--(axis cs:10,6.44338493090801)
--(axis cs:9,7.05815822250542)
--(axis cs:8,7.3419870178432)
--(axis cs:7,7.63293362947913)
--(axis cs:6,8.79003394469991)
--(axis cs:5,10.1599999742237)
--(axis cs:4,10.5224254459179)
--(axis cs:3,10.5224254459179)
--(axis cs:2,11.603485865774)
--(axis cs:1,11.8621318512423)
--(axis cs:0,12.4805963146367)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,10.9728437395461)
--(axis cs:0,6.19599024904664)
--(axis cs:1,6.19599024826987)
--(axis cs:2,6.19598993598228)
--(axis cs:3,6.19597543871683)
--(axis cs:4,6.20266800935258)
--(axis cs:5,6.20266800934991)
--(axis cs:6,6.20266800883277)
--(axis cs:7,6.20266793142026)
--(axis cs:8,5.4858175589851)
--(axis cs:9,5.48581755859216)
--(axis cs:10,5.48581730846952)
--(axis cs:11,5.48581023443838)
--(axis cs:12,5.15305253579733)
--(axis cs:13,5.153052534565)
--(axis cs:14,5.15305245061326)
--(axis cs:15,5.15303543185537)
--(axis cs:16,5.07731803472059)
--(axis cs:17,5.0773180339974)
--(axis cs:18,5.0773180339974)
--(axis cs:19,5.07730769784913)
--(axis cs:20,5.07730769784913)
--(axis cs:21,5.07730769784913)
--(axis cs:22,5.07730769784913)
--(axis cs:23,5.07730769784913)
--(axis cs:24,5.07730769784913)
--(axis cs:25,5.07730769784913)
--(axis cs:26,5.07730769784913)
--(axis cs:27,5.07730769784913)
--(axis cs:28,5.07730769784913)
--(axis cs:29,5.07730769784913)
--(axis cs:30,5.07730769784913)
--(axis cs:31,5.07730769784913)
--(axis cs:32,5.07730769784913)
--(axis cs:33,5.07730769784913)
--(axis cs:34,5.07730769784913)
--(axis cs:35,5.07730769784913)
--(axis cs:36,5.07730769784913)
--(axis cs:37,5.07730769784913)
--(axis cs:38,5.07730769784913)
--(axis cs:39,5.07730769784913)
--(axis cs:40,5.07730769784913)
--(axis cs:41,5.07730769784913)
--(axis cs:42,5.07730769784913)
--(axis cs:43,5.07730769784913)
--(axis cs:44,5.07730769784913)
--(axis cs:45,5.07730769784913)
--(axis cs:46,5.07730769784913)
--(axis cs:47,5.07730769784913)
--(axis cs:48,5.07730769784913)
--(axis cs:49,5.07730769784913)
--(axis cs:50,5.07730769784913)
--(axis cs:51,5.07730769784913)
--(axis cs:52,5.07730769784913)
--(axis cs:53,5.07730769784913)
--(axis cs:54,5.07730769784913)
--(axis cs:55,5.07730769784913)
--(axis cs:56,5.07730769784913)
--(axis cs:57,5.07730769784913)
--(axis cs:58,5.07730769784913)
--(axis cs:59,5.07730769784913)
--(axis cs:60,5.06009104749244)
--(axis cs:61,5.06009104707194)
--(axis cs:62,5.06009101044699)
--(axis cs:63,5.06008471193943)
--(axis cs:64,5.02568826942874)
--(axis cs:65,5.02568826898056)
--(axis cs:66,5.02568824371224)
--(axis cs:67,5.02568171461338)
--(axis cs:68,4.99061225564445)
--(axis cs:69,4.99061225516719)
--(axis cs:70,4.99061224864498)
--(axis cs:71,4.99060555943249)
--(axis cs:72,4.97283557651936)
--(axis cs:73,4.972835576027)
--(axis cs:74,4.972835576027)
--(axis cs:75,4.97282896418079)
--(axis cs:76,4.97282896418079)
--(axis cs:77,4.97282896418079)
--(axis cs:78,4.97282896418079)
--(axis cs:79,4.97282896418079)
--(axis cs:80,4.94935379435684)
--(axis cs:81,4.94935379435684)
--(axis cs:82,4.94935366093705)
--(axis cs:83,4.94935366093705)
--(axis cs:84,4.89638467393038)
--(axis cs:85,4.89638467393038)
--(axis cs:86,4.8963845444979)
--(axis cs:87,4.8963845444979)
--(axis cs:88,4.85976134705099)
--(axis cs:89,4.85976134705099)
--(axis cs:90,4.8597612222144)
--(axis cs:91,4.8597612222144)
--(axis cs:92,4.8322390634621)
--(axis cs:93,4.8322390634621)
--(axis cs:94,4.83223894355807)
--(axis cs:95,4.83223894355807)
--(axis cs:96,4.81972900027239)
--(axis cs:97,4.81972900027239)
--(axis cs:98,4.81972888312207)
--(axis cs:99,4.81972888312207)
--(axis cs:100,4.81735123071009)
--(axis cs:101,4.81735123071009)
--(axis cs:102,4.81735111412223)
--(axis cs:103,4.81735111412223)
--(axis cs:104,4.81696611259403)
--(axis cs:105,4.81696611259403)
--(axis cs:106,4.81696599610016)
--(axis cs:107,4.81696599610016)
--(axis cs:108,4.81696599610016)
--(axis cs:109,4.81696599610016)
--(axis cs:110,4.81696599610016)
--(axis cs:111,4.81696599610016)
--(axis cs:112,4.81696599610016)
--(axis cs:113,4.81696599610016)
--(axis cs:114,4.81696599610016)
--(axis cs:115,4.81696599610016)
--(axis cs:116,4.81696599610016)
--(axis cs:117,4.81696599610016)
--(axis cs:118,4.81696599610016)
--(axis cs:119,4.81696599610016)
--(axis cs:120,4.80373107689775)
--(axis cs:121,4.80373107671397)
--(axis cs:122,4.80373107671397)
--(axis cs:123,4.80372894639886)
--(axis cs:124,4.80372894639886)
--(axis cs:125,4.80372894639886)
--(axis cs:126,4.80372894639886)
--(axis cs:127,4.80372894639886)
--(axis cs:128,4.80372894639886)
--(axis cs:129,4.80372894639886)
--(axis cs:130,4.80372894639886)
--(axis cs:131,4.80372894639886)
--(axis cs:132,4.80312818903538)
--(axis cs:133,4.80312818885089)
--(axis cs:134,4.80312818885089)
--(axis cs:135,4.80312608488373)
--(axis cs:136,4.80312608488373)
--(axis cs:137,4.80312608488373)
--(axis cs:138,4.80312608488373)
--(axis cs:139,4.80312608488373)
--(axis cs:140,4.80312608488373)
--(axis cs:141,4.80312608488373)
--(axis cs:142,4.80312608488373)
--(axis cs:143,4.80312608488373)
--(axis cs:144,4.80312608488373)
--(axis cs:145,4.80312608488373)
--(axis cs:146,4.80312608488373)
--(axis cs:147,4.80312608488373)
--(axis cs:148,4.80312608488373)
--(axis cs:149,4.80312608488373)
--(axis cs:150,4.80312608488373)
--(axis cs:151,4.80312608488373)
--(axis cs:152,4.80312608488373)
--(axis cs:153,4.80312608488373)
--(axis cs:154,4.80312608488373)
--(axis cs:155,4.80312608488373)
--(axis cs:156,4.80312608488373)
--(axis cs:157,4.80312608488373)
--(axis cs:158,4.80312608488373)
--(axis cs:159,4.80312608488373)
--(axis cs:160,4.80312608488373)
--(axis cs:161,4.80312608488373)
--(axis cs:162,4.80312608488373)
--(axis cs:163,4.80312608488373)
--(axis cs:164,4.80312608488373)
--(axis cs:165,4.80312608488373)
--(axis cs:166,4.80312608488373)
--(axis cs:167,4.80312608488373)
--(axis cs:168,4.80312608488373)
--(axis cs:169,4.80312608488373)
--(axis cs:170,4.80312608488373)
--(axis cs:171,4.80312608488373)
--(axis cs:172,4.80312608488373)
--(axis cs:173,4.80312608488373)
--(axis cs:174,4.80312608488373)
--(axis cs:175,4.80312608488373)
--(axis cs:176,4.80312608488373)
--(axis cs:177,4.80312608488373)
--(axis cs:178,4.80312608488373)
--(axis cs:179,4.80312608488373)
--(axis cs:180,4.80312608488373)
--(axis cs:181,4.80312608488373)
--(axis cs:182,4.80312608488373)
--(axis cs:183,4.80312608488373)
--(axis cs:184,4.80312608488373)
--(axis cs:185,4.80312608488373)
--(axis cs:186,4.80312608488373)
--(axis cs:187,4.80312608488373)
--(axis cs:188,4.80312608488373)
--(axis cs:189,4.80312608488373)
--(axis cs:190,4.80312608488373)
--(axis cs:191,4.80312608488373)
--(axis cs:192,4.80312608488373)
--(axis cs:193,4.80312608488373)
--(axis cs:194,4.80312608488373)
--(axis cs:195,4.80312608488373)
--(axis cs:196,4.80312608488373)
--(axis cs:197,4.80312608488373)
--(axis cs:198,4.80312608488373)
--(axis cs:199,4.80312608488373)
--(axis cs:200,4.80312608488373)
--(axis cs:201,4.80312608488373)
--(axis cs:202,4.80312608488373)
--(axis cs:203,4.80312608488373)
--(axis cs:204,4.80312608488373)
--(axis cs:205,4.80312608488373)
--(axis cs:206,4.80312608488373)
--(axis cs:207,4.80312608488373)
--(axis cs:208,4.80312608488373)
--(axis cs:209,4.80312608488373)
--(axis cs:210,4.80312608488373)
--(axis cs:211,4.80312608488373)
--(axis cs:212,4.80312608488373)
--(axis cs:213,4.80312608488373)
--(axis cs:214,4.80312608488373)
--(axis cs:215,4.80312608488373)
--(axis cs:216,3.65076534416164)
--(axis cs:217,3.65076534416164)
--(axis cs:218,3.65076534416164)
--(axis cs:219,3.65076534416164)
--(axis cs:220,3.65076534416164)
--(axis cs:221,3.65076534416164)
--(axis cs:222,3.65076534416164)
--(axis cs:223,3.65076534416164)
--(axis cs:224,3.65076534416164)
--(axis cs:225,3.65076534416164)
--(axis cs:226,3.65076534416164)
--(axis cs:227,3.65076534416164)
--(axis cs:228,3.65076534416164)
--(axis cs:229,3.65076534416164)
--(axis cs:230,3.65076534416164)
--(axis cs:231,3.65076534416164)
--(axis cs:232,3.65076534416164)
--(axis cs:233,3.65076534416164)
--(axis cs:234,3.65076534416164)
--(axis cs:235,3.65076534416164)
--(axis cs:236,3.65076534416164)
--(axis cs:237,3.65076534416164)
--(axis cs:238,3.65076534416164)
--(axis cs:239,3.65076534416164)
--(axis cs:240,3.65076534416164)
--(axis cs:241,3.65076534416164)
--(axis cs:242,3.65076534416164)
--(axis cs:243,3.65076534416164)
--(axis cs:244,3.65076534416164)
--(axis cs:245,3.65076534416164)
--(axis cs:246,3.65076534416164)
--(axis cs:247,3.65076534416164)
--(axis cs:248,3.65076534416164)
--(axis cs:249,3.65076534416164)
--(axis cs:250,3.65076534416164)
--(axis cs:251,3.65076534416164)
--(axis cs:252,3.65076534416164)
--(axis cs:253,3.65076534416164)
--(axis cs:254,3.65076534416164)
--(axis cs:255,3.65076534416164)
--(axis cs:256,3.65076534416164)
--(axis cs:257,3.65076534416164)
--(axis cs:258,3.65076534416164)
--(axis cs:259,3.65076534416164)
--(axis cs:260,3.65076534416164)
--(axis cs:261,3.65076534416164)
--(axis cs:262,3.65076534416164)
--(axis cs:263,3.65076534416164)
--(axis cs:264,3.65076534416164)
--(axis cs:265,3.65076534416164)
--(axis cs:266,3.65076534416164)
--(axis cs:267,3.65076534416164)
--(axis cs:268,3.65076534416164)
--(axis cs:269,3.65076534416164)
--(axis cs:270,3.65076534416164)
--(axis cs:271,3.65076534416164)
--(axis cs:272,3.65076534416164)
--(axis cs:273,3.65076534416164)
--(axis cs:274,3.65076534416164)
--(axis cs:275,3.65076534416164)
--(axis cs:276,3.65076534416164)
--(axis cs:277,3.65076534416164)
--(axis cs:278,3.65076534416164)
--(axis cs:279,3.65076534416164)
--(axis cs:280,3.65076534416164)
--(axis cs:281,3.65076534416164)
--(axis cs:282,3.65076534416164)
--(axis cs:283,3.65076534416164)
--(axis cs:284,3.65076534416164)
--(axis cs:285,3.65076534416164)
--(axis cs:286,3.65076534416164)
--(axis cs:287,3.65076534416164)
--(axis cs:288,3.65076534416164)
--(axis cs:289,3.65076534416164)
--(axis cs:290,3.65076534416164)
--(axis cs:291,3.65076534416164)
--(axis cs:292,3.65076534416164)
--(axis cs:293,3.65076534416164)
--(axis cs:294,3.65076534416164)
--(axis cs:295,3.65076534416164)
--(axis cs:296,3.65076534416164)
--(axis cs:297,3.65076534416164)
--(axis cs:298,3.65076534416164)
--(axis cs:299,3.65076534416164)
--(axis cs:300,3.65076534416164)
--(axis cs:301,3.65076534416164)
--(axis cs:302,3.65076534416164)
--(axis cs:303,3.65076534416164)
--(axis cs:304,3.65076534416164)
--(axis cs:305,3.65076534416164)
--(axis cs:306,3.65076534416164)
--(axis cs:307,3.65076534416164)
--(axis cs:308,3.65076534416164)
--(axis cs:309,3.65076534416164)
--(axis cs:310,3.65076534416164)
--(axis cs:311,3.65076534416164)
--(axis cs:312,3.65076534416164)
--(axis cs:313,3.65076534416164)
--(axis cs:314,3.65076534416164)
--(axis cs:315,3.65076534416164)
--(axis cs:316,3.65076534416164)
--(axis cs:317,3.65076534416164)
--(axis cs:318,3.65076534416164)
--(axis cs:319,3.65076534416164)
--(axis cs:320,3.65076534416164)
--(axis cs:321,3.65076534416164)
--(axis cs:322,3.65076534416164)
--(axis cs:323,3.65076534416164)
--(axis cs:324,3.65076534416164)
--(axis cs:325,3.65076534416164)
--(axis cs:326,3.65076534416164)
--(axis cs:327,3.65076534416164)
--(axis cs:328,3.65076534416164)
--(axis cs:329,3.65076534416164)
--(axis cs:330,3.65076534416164)
--(axis cs:331,3.65076534416164)
--(axis cs:332,3.65076534416164)
--(axis cs:333,3.65076534416164)
--(axis cs:334,3.65076534416164)
--(axis cs:335,3.65076534416164)
--(axis cs:336,3.65076534416164)
--(axis cs:337,3.65076534416164)
--(axis cs:338,3.65076534416164)
--(axis cs:339,3.65076534416164)
--(axis cs:340,3.65076534416164)
--(axis cs:341,3.65076534416164)
--(axis cs:342,3.65076534416164)
--(axis cs:343,3.65076534416164)
--(axis cs:344,3.65076534416164)
--(axis cs:345,3.65076534416164)
--(axis cs:346,3.65076534416164)
--(axis cs:347,3.65076534416164)
--(axis cs:348,3.65076534416164)
--(axis cs:349,3.65076534416164)
--(axis cs:350,3.65076534416164)
--(axis cs:351,3.65076534416164)
--(axis cs:352,3.65076534416164)
--(axis cs:353,3.65076534416164)
--(axis cs:354,3.65076534416164)
--(axis cs:355,3.65076534416164)
--(axis cs:356,3.65076534416164)
--(axis cs:357,3.65076534416164)
--(axis cs:358,3.65076534416164)
--(axis cs:359,3.65076534416164)
--(axis cs:360,3.65076534416164)
--(axis cs:361,3.65076534416164)
--(axis cs:362,3.65076534416164)
--(axis cs:363,3.65076534416164)
--(axis cs:364,3.65076534416164)
--(axis cs:365,3.65076534416164)
--(axis cs:366,3.65076534416164)
--(axis cs:367,3.65076534416164)
--(axis cs:368,3.65076534416164)
--(axis cs:369,3.65076534416164)
--(axis cs:370,3.65076534416164)
--(axis cs:371,3.65076534416164)
--(axis cs:372,3.65076534416164)
--(axis cs:373,3.65076534416164)
--(axis cs:374,3.65076534416164)
--(axis cs:375,3.65076534416164)
--(axis cs:376,3.65076534416164)
--(axis cs:377,3.65076534416164)
--(axis cs:378,3.65076534416164)
--(axis cs:379,3.65076534416164)
--(axis cs:380,3.65076534416164)
--(axis cs:381,3.65076534416164)
--(axis cs:382,3.65076534416164)
--(axis cs:383,3.65076534416164)
--(axis cs:384,3.65076534416164)
--(axis cs:385,3.65076534416164)
--(axis cs:386,3.65076534416164)
--(axis cs:387,3.65076534416164)
--(axis cs:388,3.65076534416164)
--(axis cs:389,3.65076534416164)
--(axis cs:390,3.65076534416164)
--(axis cs:391,3.65076534416164)
--(axis cs:392,3.65076534416164)
--(axis cs:393,3.65076534416164)
--(axis cs:394,3.65076534416164)
--(axis cs:395,3.65076534416164)
--(axis cs:396,3.65076534416164)
--(axis cs:397,3.65076534416164)
--(axis cs:398,3.65076534416164)
--(axis cs:399,3.65076534416164)
--(axis cs:400,3.65076534416164)
--(axis cs:401,3.65076534416164)
--(axis cs:402,3.65076534416164)
--(axis cs:403,3.65076534416164)
--(axis cs:404,3.65076534416164)
--(axis cs:405,3.65076534416164)
--(axis cs:406,3.65076534416164)
--(axis cs:407,3.65076534416164)
--(axis cs:408,3.65076534416164)
--(axis cs:409,3.65076534416164)
--(axis cs:410,3.65076534416164)
--(axis cs:411,3.65076534416164)
--(axis cs:412,3.65076534416164)
--(axis cs:413,3.65076534416164)
--(axis cs:414,3.65076534416164)
--(axis cs:415,3.65076534416164)
--(axis cs:416,3.65076534416164)
--(axis cs:417,3.65076534416164)
--(axis cs:418,3.65076534416164)
--(axis cs:419,3.65076534416164)
--(axis cs:420,3.65076534416164)
--(axis cs:421,3.65076534416164)
--(axis cs:422,3.65076534416164)
--(axis cs:423,3.65076534416164)
--(axis cs:424,3.65076534416164)
--(axis cs:425,3.65076534416164)
--(axis cs:426,3.65076534416164)
--(axis cs:427,3.65076534416164)
--(axis cs:428,3.65076534416164)
--(axis cs:429,3.65076534416164)
--(axis cs:430,3.65076534416164)
--(axis cs:431,3.65076534416164)
--(axis cs:432,3.65076534416164)
--(axis cs:433,3.65076534416164)
--(axis cs:434,3.65076534416164)
--(axis cs:435,3.65076534416164)
--(axis cs:436,3.65076534416164)
--(axis cs:437,3.65076534416164)
--(axis cs:438,3.65076534416164)
--(axis cs:439,3.65076534416164)
--(axis cs:440,3.65076534416164)
--(axis cs:441,3.65076534416164)
--(axis cs:442,3.65076534416164)
--(axis cs:443,3.65076534416164)
--(axis cs:444,3.65076534416164)
--(axis cs:445,3.65076534416164)
--(axis cs:446,3.65076534416164)
--(axis cs:447,3.65076534416164)
--(axis cs:448,3.65076534416164)
--(axis cs:449,3.65076534416164)
--(axis cs:450,3.65076534416164)
--(axis cs:451,3.65076534416164)
--(axis cs:452,3.65076534416164)
--(axis cs:453,3.65076534416164)
--(axis cs:454,3.65076534416164)
--(axis cs:455,3.65076534416164)
--(axis cs:456,3.65076534416164)
--(axis cs:457,3.65076534416164)
--(axis cs:458,3.65076534416164)
--(axis cs:459,3.65076534416164)
--(axis cs:460,3.65076534416164)
--(axis cs:461,3.65076534416164)
--(axis cs:462,3.65076534416164)
--(axis cs:463,3.65076534416164)
--(axis cs:464,3.65076534416164)
--(axis cs:465,3.65076534416164)
--(axis cs:466,3.65076534416164)
--(axis cs:467,3.65076534416164)
--(axis cs:468,3.65076534416164)
--(axis cs:469,3.65076534416164)
--(axis cs:470,3.65076534416164)
--(axis cs:471,3.65076534416164)
--(axis cs:472,3.65076534416164)
--(axis cs:473,3.65076534416164)
--(axis cs:474,3.65076534416164)
--(axis cs:475,3.65076534416164)
--(axis cs:476,3.65076534416164)
--(axis cs:477,3.65076534416164)
--(axis cs:478,3.65076534416164)
--(axis cs:479,3.65076534416164)
--(axis cs:480,3.65076534416164)
--(axis cs:481,3.65076534416164)
--(axis cs:482,3.65076534416164)
--(axis cs:483,3.65076534416164)
--(axis cs:484,3.65076534416164)
--(axis cs:485,3.65076534416164)
--(axis cs:486,3.65076534416164)
--(axis cs:487,3.65076534416164)
--(axis cs:488,3.65076534416164)
--(axis cs:489,3.65076534416164)
--(axis cs:490,3.65076534416164)
--(axis cs:491,3.65076534416164)
--(axis cs:492,3.65076534416164)
--(axis cs:493,3.65076534416164)
--(axis cs:494,3.65076534416164)
--(axis cs:495,3.65076534416164)
--(axis cs:496,3.65076534416164)
--(axis cs:497,3.65076534416164)
--(axis cs:498,3.65076534416164)
--(axis cs:499,3.65076534416164)
--(axis cs:499,5.96169318020189)
--(axis cs:499,5.96169318020189)
--(axis cs:498,5.96169318020189)
--(axis cs:497,5.96169318020189)
--(axis cs:496,5.96169318020189)
--(axis cs:495,5.96169318020189)
--(axis cs:494,5.96169318020189)
--(axis cs:493,5.96169318020189)
--(axis cs:492,5.96169318020189)
--(axis cs:491,5.96169318020189)
--(axis cs:490,5.96169318020189)
--(axis cs:489,5.96169318020189)
--(axis cs:488,5.96169318020189)
--(axis cs:487,5.96169318020189)
--(axis cs:486,5.96169318020189)
--(axis cs:485,5.96169318020189)
--(axis cs:484,5.96169318020189)
--(axis cs:483,5.96169318020189)
--(axis cs:482,5.96169318020189)
--(axis cs:481,5.96169318020189)
--(axis cs:480,5.96169318020189)
--(axis cs:479,5.96169318020189)
--(axis cs:478,5.96169318020189)
--(axis cs:477,5.96169318020189)
--(axis cs:476,5.96169318020189)
--(axis cs:475,5.96169318020189)
--(axis cs:474,5.96169318020189)
--(axis cs:473,5.96169318020189)
--(axis cs:472,5.96169318020189)
--(axis cs:471,5.96169318020189)
--(axis cs:470,5.96169318020189)
--(axis cs:469,5.96169318020189)
--(axis cs:468,5.96169318020189)
--(axis cs:467,5.96169318020189)
--(axis cs:466,5.96169318020189)
--(axis cs:465,5.96169318020189)
--(axis cs:464,5.96169318020189)
--(axis cs:463,5.96169318020189)
--(axis cs:462,5.96169318020189)
--(axis cs:461,5.96169318020189)
--(axis cs:460,5.96169318020189)
--(axis cs:459,5.96169318020189)
--(axis cs:458,5.96169318020189)
--(axis cs:457,5.96169318020189)
--(axis cs:456,5.96169318020189)
--(axis cs:455,5.96169318020189)
--(axis cs:454,5.96169318020189)
--(axis cs:453,5.96169318020189)
--(axis cs:452,5.96169318020189)
--(axis cs:451,5.96169318020189)
--(axis cs:450,5.96169318020189)
--(axis cs:449,5.96169318020189)
--(axis cs:448,5.96169318020189)
--(axis cs:447,5.96169318020189)
--(axis cs:446,5.96169318020189)
--(axis cs:445,5.96169318020189)
--(axis cs:444,5.96169318020189)
--(axis cs:443,5.96169318020189)
--(axis cs:442,5.96169318020189)
--(axis cs:441,5.96169318020189)
--(axis cs:440,5.96169318020189)
--(axis cs:439,5.96169318020189)
--(axis cs:438,5.96169318020189)
--(axis cs:437,5.96169318020189)
--(axis cs:436,5.96169318020189)
--(axis cs:435,5.96169318020189)
--(axis cs:434,5.96169318020189)
--(axis cs:433,5.96169318020189)
--(axis cs:432,5.96169318020189)
--(axis cs:431,5.96169318020189)
--(axis cs:430,5.96169318020189)
--(axis cs:429,5.96169318020189)
--(axis cs:428,5.96169318020189)
--(axis cs:427,5.96169318020189)
--(axis cs:426,5.96169318020189)
--(axis cs:425,5.96169318020189)
--(axis cs:424,5.96169318020189)
--(axis cs:423,5.96169318020189)
--(axis cs:422,5.96169318020189)
--(axis cs:421,5.96169318020189)
--(axis cs:420,5.96169318020189)
--(axis cs:419,5.96169318020189)
--(axis cs:418,5.96169318020189)
--(axis cs:417,5.96169318020189)
--(axis cs:416,5.96169318020189)
--(axis cs:415,5.96169318020189)
--(axis cs:414,5.96169318020189)
--(axis cs:413,5.96169318020189)
--(axis cs:412,5.96169318020189)
--(axis cs:411,5.96169318020189)
--(axis cs:410,5.96169318020189)
--(axis cs:409,5.96169318020189)
--(axis cs:408,5.96169318020189)
--(axis cs:407,5.96169318020189)
--(axis cs:406,5.96169318020189)
--(axis cs:405,5.96169318020189)
--(axis cs:404,5.96169318020189)
--(axis cs:403,5.96169318020189)
--(axis cs:402,5.96169318020189)
--(axis cs:401,5.96169318020189)
--(axis cs:400,5.96169318020189)
--(axis cs:399,5.96169318020189)
--(axis cs:398,5.96169318020189)
--(axis cs:397,5.96169318020189)
--(axis cs:396,5.96169318020189)
--(axis cs:395,5.96169318020189)
--(axis cs:394,5.96169318020189)
--(axis cs:393,5.96169318020189)
--(axis cs:392,5.96169318020189)
--(axis cs:391,5.96169318020189)
--(axis cs:390,5.96169318020189)
--(axis cs:389,5.96169318020189)
--(axis cs:388,5.96169318020189)
--(axis cs:387,5.96169318020189)
--(axis cs:386,5.96169318020189)
--(axis cs:385,5.96169318020189)
--(axis cs:384,5.96169318020189)
--(axis cs:383,5.96169318020189)
--(axis cs:382,5.96169318020189)
--(axis cs:381,5.96169318020189)
--(axis cs:380,5.96169318020189)
--(axis cs:379,5.96169318020189)
--(axis cs:378,5.96169318020189)
--(axis cs:377,5.96169318020189)
--(axis cs:376,5.96169318020189)
--(axis cs:375,5.96169318020189)
--(axis cs:374,5.96169318020189)
--(axis cs:373,5.96169318020189)
--(axis cs:372,5.96169318020189)
--(axis cs:371,5.96169318020189)
--(axis cs:370,5.96169318020189)
--(axis cs:369,5.96169318020189)
--(axis cs:368,5.96169318020189)
--(axis cs:367,5.96169318020189)
--(axis cs:366,5.96169318020189)
--(axis cs:365,5.96169318020189)
--(axis cs:364,5.96169318020189)
--(axis cs:363,5.96169318020189)
--(axis cs:362,5.96169318020189)
--(axis cs:361,5.96169318020189)
--(axis cs:360,5.96169318020189)
--(axis cs:359,5.96169318020189)
--(axis cs:358,5.96169318020189)
--(axis cs:357,5.96169318020189)
--(axis cs:356,5.96169318020189)
--(axis cs:355,5.96169318020189)
--(axis cs:354,5.96169318020189)
--(axis cs:353,5.96169318020189)
--(axis cs:352,5.96169318020189)
--(axis cs:351,5.96169318020189)
--(axis cs:350,5.96169318020189)
--(axis cs:349,5.96169318020189)
--(axis cs:348,5.96169318020189)
--(axis cs:347,5.96169318020189)
--(axis cs:346,5.96169318020189)
--(axis cs:345,5.96169318020189)
--(axis cs:344,5.96169318020189)
--(axis cs:343,5.96169318020189)
--(axis cs:342,5.96169318020189)
--(axis cs:341,5.96169318020189)
--(axis cs:340,5.96169318020189)
--(axis cs:339,5.96169318020189)
--(axis cs:338,5.96169318020189)
--(axis cs:337,5.96169318020189)
--(axis cs:336,5.96169318020189)
--(axis cs:335,5.96169318020189)
--(axis cs:334,5.96169318020189)
--(axis cs:333,5.96169318020189)
--(axis cs:332,5.96169318020189)
--(axis cs:331,5.96169318020189)
--(axis cs:330,5.96169318020189)
--(axis cs:329,5.96169318020189)
--(axis cs:328,5.96169318020189)
--(axis cs:327,5.96169318020189)
--(axis cs:326,5.96169318020189)
--(axis cs:325,5.96169318020189)
--(axis cs:324,5.96169318020189)
--(axis cs:323,5.96169318020189)
--(axis cs:322,5.96169318020189)
--(axis cs:321,5.96169318020189)
--(axis cs:320,5.96169318020189)
--(axis cs:319,5.96169318020189)
--(axis cs:318,5.96169318020189)
--(axis cs:317,5.96169318020189)
--(axis cs:316,5.96169318020189)
--(axis cs:315,5.96169318020189)
--(axis cs:314,5.96169318020189)
--(axis cs:313,5.96169318020189)
--(axis cs:312,5.96169318020189)
--(axis cs:311,5.96169318020189)
--(axis cs:310,5.96169318020189)
--(axis cs:309,5.96169318020189)
--(axis cs:308,5.96169318020189)
--(axis cs:307,5.96169318020189)
--(axis cs:306,5.96169318020189)
--(axis cs:305,5.96169318020189)
--(axis cs:304,5.96169318020189)
--(axis cs:303,5.96169318020189)
--(axis cs:302,5.96169318020189)
--(axis cs:301,5.96169318020189)
--(axis cs:300,5.96169318020189)
--(axis cs:299,5.96169318020189)
--(axis cs:298,5.96169318020189)
--(axis cs:297,5.96169318020189)
--(axis cs:296,5.96169318020189)
--(axis cs:295,5.96169318020189)
--(axis cs:294,5.96169318020189)
--(axis cs:293,5.96169318020189)
--(axis cs:292,5.96169318020189)
--(axis cs:291,5.96169318020189)
--(axis cs:290,5.96169318020189)
--(axis cs:289,5.96169318020189)
--(axis cs:288,5.96169318020189)
--(axis cs:287,5.96169318020189)
--(axis cs:286,5.96169318020189)
--(axis cs:285,5.96169318020189)
--(axis cs:284,5.96169318020189)
--(axis cs:283,5.96169318020189)
--(axis cs:282,5.96169318020189)
--(axis cs:281,5.96169318020189)
--(axis cs:280,5.96169318020189)
--(axis cs:279,5.96169318020189)
--(axis cs:278,5.96169318020189)
--(axis cs:277,5.96169318020189)
--(axis cs:276,5.96169318020189)
--(axis cs:275,5.96169318020189)
--(axis cs:274,5.96169318020189)
--(axis cs:273,5.96169318020189)
--(axis cs:272,5.96169318020189)
--(axis cs:271,5.96169318020189)
--(axis cs:270,5.96169318020189)
--(axis cs:269,5.96169318020189)
--(axis cs:268,5.96169318020189)
--(axis cs:267,5.96169318020189)
--(axis cs:266,5.96169318020189)
--(axis cs:265,5.96169318020189)
--(axis cs:264,5.96169318020189)
--(axis cs:263,5.96169318020189)
--(axis cs:262,5.96169318020189)
--(axis cs:261,5.96169318020189)
--(axis cs:260,5.96169318020189)
--(axis cs:259,5.96169318020189)
--(axis cs:258,5.96169318020189)
--(axis cs:257,5.96169318020189)
--(axis cs:256,5.96169318020189)
--(axis cs:255,5.96169318020189)
--(axis cs:254,5.96169318020189)
--(axis cs:253,5.96169318020189)
--(axis cs:252,5.96169318020189)
--(axis cs:251,5.96169318020189)
--(axis cs:250,5.96169318020189)
--(axis cs:249,5.96169318020189)
--(axis cs:248,5.96169318020189)
--(axis cs:247,5.96169318020189)
--(axis cs:246,5.96169318020189)
--(axis cs:245,5.96169318020189)
--(axis cs:244,5.96169318020189)
--(axis cs:243,5.96169318020189)
--(axis cs:242,5.96169318020189)
--(axis cs:241,5.96169318020189)
--(axis cs:240,5.96169318020189)
--(axis cs:239,5.96169318020189)
--(axis cs:238,5.96169318020189)
--(axis cs:237,5.96169318020189)
--(axis cs:236,5.96169318020189)
--(axis cs:235,5.96169318020189)
--(axis cs:234,5.96169318020189)
--(axis cs:233,5.96169318020189)
--(axis cs:232,5.96169318020189)
--(axis cs:231,5.96169318020189)
--(axis cs:230,5.96169318020189)
--(axis cs:229,5.96169318020189)
--(axis cs:228,5.96169318020189)
--(axis cs:227,5.96169318020189)
--(axis cs:226,5.96169318020189)
--(axis cs:225,5.96169318020189)
--(axis cs:224,5.96169318020189)
--(axis cs:223,5.96169318020189)
--(axis cs:222,5.96169318020189)
--(axis cs:221,5.96169318020189)
--(axis cs:220,5.96169318020189)
--(axis cs:219,5.96169318020189)
--(axis cs:218,5.96169318020189)
--(axis cs:217,5.96169318020189)
--(axis cs:216,5.96169318020189)
--(axis cs:215,7.02107138475752)
--(axis cs:214,7.02107138475752)
--(axis cs:213,7.02107138475752)
--(axis cs:212,7.02107138475752)
--(axis cs:211,7.02107138475752)
--(axis cs:210,7.02107138475752)
--(axis cs:209,7.02107138475752)
--(axis cs:208,7.02107138475752)
--(axis cs:207,7.02107138475752)
--(axis cs:206,7.02107138475752)
--(axis cs:205,7.02107138475752)
--(axis cs:204,7.02107138475752)
--(axis cs:203,7.02107138475752)
--(axis cs:202,7.02107138475752)
--(axis cs:201,7.02107138475752)
--(axis cs:200,7.02107138475752)
--(axis cs:199,7.02107138475752)
--(axis cs:198,7.02107138475752)
--(axis cs:197,7.02107138475752)
--(axis cs:196,7.02107138475752)
--(axis cs:195,7.02107138475752)
--(axis cs:194,7.02107138475752)
--(axis cs:193,7.02107138475752)
--(axis cs:192,7.02107138475752)
--(axis cs:191,7.02107138475752)
--(axis cs:190,7.02107138475752)
--(axis cs:189,7.02107138475752)
--(axis cs:188,7.02107138475752)
--(axis cs:187,7.02107138475752)
--(axis cs:186,7.02107138475752)
--(axis cs:185,7.02107138475752)
--(axis cs:184,7.02107138475752)
--(axis cs:183,7.02107138475752)
--(axis cs:182,7.02107138475752)
--(axis cs:181,7.02107138475752)
--(axis cs:180,7.02107138475752)
--(axis cs:179,7.02107138475752)
--(axis cs:178,7.02107138475752)
--(axis cs:177,7.02107138475752)
--(axis cs:176,7.02107138475752)
--(axis cs:175,7.02107138475752)
--(axis cs:174,7.02107138475752)
--(axis cs:173,7.02107138475752)
--(axis cs:172,7.02107138475752)
--(axis cs:171,7.02107138475752)
--(axis cs:170,7.02107138475752)
--(axis cs:169,7.02107138475752)
--(axis cs:168,7.02107138475752)
--(axis cs:167,7.02107138475752)
--(axis cs:166,7.02107138475752)
--(axis cs:165,7.02107138475752)
--(axis cs:164,7.02107138475752)
--(axis cs:163,7.02107138475752)
--(axis cs:162,7.02107138475752)
--(axis cs:161,7.02107138475752)
--(axis cs:160,7.02107138475752)
--(axis cs:159,7.02107138475752)
--(axis cs:158,7.02107138475752)
--(axis cs:157,7.02107138475752)
--(axis cs:156,7.02107138475752)
--(axis cs:155,7.02107138475752)
--(axis cs:154,7.02107138475752)
--(axis cs:153,7.02107138475752)
--(axis cs:152,7.02107138475752)
--(axis cs:151,7.02107138475752)
--(axis cs:150,7.02107138475752)
--(axis cs:149,7.02107138475752)
--(axis cs:148,7.02107138475752)
--(axis cs:147,7.02107138475752)
--(axis cs:146,7.02107138475752)
--(axis cs:145,7.02107138475752)
--(axis cs:144,7.02107138475752)
--(axis cs:143,7.02107138475752)
--(axis cs:142,7.02107138475752)
--(axis cs:141,7.02107138475752)
--(axis cs:140,7.02107138475752)
--(axis cs:139,7.02107138475752)
--(axis cs:138,7.02107138475752)
--(axis cs:137,7.02107138475752)
--(axis cs:136,7.02107138475752)
--(axis cs:135,7.02107138475752)
--(axis cs:134,7.02107930759481)
--(axis cs:133,7.02107930759481)
--(axis cs:132,7.02107930828953)
--(axis cs:131,7.023345603185)
--(axis cs:130,7.023345603185)
--(axis cs:129,7.023345603185)
--(axis cs:128,7.023345603185)
--(axis cs:127,7.023345603185)
--(axis cs:126,7.023345603185)
--(axis cs:125,7.023345603185)
--(axis cs:124,7.023345603185)
--(axis cs:123,7.023345603185)
--(axis cs:122,7.02335365394652)
--(axis cs:121,7.02335365394652)
--(axis cs:120,7.02335365464105)
--(axis cs:119,7.07542855764435)
--(axis cs:118,7.07542855764435)
--(axis cs:117,7.07542855764435)
--(axis cs:116,7.07542855764435)
--(axis cs:115,7.07542855764435)
--(axis cs:114,7.07542855764435)
--(axis cs:113,7.07542855764435)
--(axis cs:112,7.07542855764435)
--(axis cs:111,7.07542855764435)
--(axis cs:110,7.07542855764435)
--(axis cs:109,7.07542855764435)
--(axis cs:108,7.07542855764435)
--(axis cs:107,7.07542855764435)
--(axis cs:106,7.07542855764435)
--(axis cs:105,7.07542860813873)
--(axis cs:104,7.07542860813873)
--(axis cs:103,7.07559554030392)
--(axis cs:102,7.07559554030392)
--(axis cs:101,7.07559559087107)
--(axis cs:100,7.07559559087107)
--(axis cs:99,7.07662886143682)
--(axis cs:98,7.07662886143682)
--(axis cs:97,7.07662891244731)
--(axis cs:96,7.07662891244731)
--(axis cs:95,7.08213277949794)
--(axis cs:94,7.08213277949794)
--(axis cs:93,7.08213283279937)
--(axis cs:92,7.08213283279937)
--(axis cs:91,7.09465294748857)
--(axis cs:90,7.09465294748857)
--(axis cs:89,7.09465300560099)
--(axis cs:88,7.09465300560099)
--(axis cs:87,7.11224431794511)
--(axis cs:86,7.11224431794511)
--(axis cs:85,7.11224438209073)
--(axis cs:84,7.11224438209073)
--(axis cs:83,7.13975199492678)
--(axis cs:82,7.13975199492678)
--(axis cs:81,7.13975206751964)
--(axis cs:80,7.13975206751964)
--(axis cs:79,7.15279944466091)
--(axis cs:78,7.15279944466091)
--(axis cs:77,7.15279944466091)
--(axis cs:76,7.15279944466091)
--(axis cs:75,7.15279944466091)
--(axis cs:74,7.15280389152848)
--(axis cs:73,7.15280389152848)
--(axis cs:72,7.15280389185963)
--(axis cs:71,7.16496410734348)
--(axis cs:70,7.16496876478186)
--(axis cs:69,7.16496876932305)
--(axis cs:68,7.16496876965535)
--(axis cs:67,7.19025586697786)
--(axis cs:66,7.19026074230069)
--(axis cs:65,7.19026076116884)
--(axis cs:64,7.19026076150349)
--(axis cs:63,7.21687131463104)
--(axis cs:62,7.2168763630356)
--(axis cs:61,7.21687639239157)
--(axis cs:60,7.21687639272861)
--(axis cs:59,7.23092917753798)
--(axis cs:58,7.23092917753798)
--(axis cs:57,7.23092917753798)
--(axis cs:56,7.23092917753798)
--(axis cs:55,7.23092917753798)
--(axis cs:54,7.23092917753798)
--(axis cs:53,7.23092917753798)
--(axis cs:52,7.23092917753798)
--(axis cs:51,7.23092917753798)
--(axis cs:50,7.23092917753798)
--(axis cs:49,7.23092917753798)
--(axis cs:48,7.23092917753798)
--(axis cs:47,7.23092917753798)
--(axis cs:46,7.23092917753798)
--(axis cs:45,7.23092917753798)
--(axis cs:44,7.23092917753798)
--(axis cs:43,7.23092917753798)
--(axis cs:42,7.23092917753798)
--(axis cs:41,7.23092917753798)
--(axis cs:40,7.23092917753798)
--(axis cs:39,7.23092917753798)
--(axis cs:38,7.23092917753798)
--(axis cs:37,7.23092917753798)
--(axis cs:36,7.23092917753798)
--(axis cs:35,7.23092917753798)
--(axis cs:34,7.23092917753798)
--(axis cs:33,7.23092917753798)
--(axis cs:32,7.23092917753798)
--(axis cs:31,7.23092917753798)
--(axis cs:30,7.23092917753798)
--(axis cs:29,7.23092917753798)
--(axis cs:28,7.23092917753798)
--(axis cs:27,7.23092917753798)
--(axis cs:26,7.23092917753798)
--(axis cs:25,7.23092917753798)
--(axis cs:24,7.23092917753798)
--(axis cs:23,7.23092917753798)
--(axis cs:22,7.23092917753798)
--(axis cs:21,7.23092917753798)
--(axis cs:20,7.23092917753798)
--(axis cs:19,7.23092917753798)
--(axis cs:18,7.23092976658478)
--(axis cs:17,7.23092976658478)
--(axis cs:16,7.23092976662599)
--(axis cs:15,7.23561738806715)
--(axis cs:14,7.23562296080218)
--(axis cs:13,7.23562313413648)
--(axis cs:12,7.23562313520002)
--(axis cs:11,8.7361323274063)
--(axis cs:10,8.73614988847217)
--(axis cs:9,8.73615015154248)
--(axis cs:8,8.73615015238821)
--(axis cs:7,10.0563014251395)
--(axis cs:6,10.0563150479937)
--(axis cs:5,10.0563151390023)
--(axis cs:4,10.0563151394734)
--(axis cs:3,10.9728175858704)
--(axis cs:2,10.972843447585)
--(axis cs:1,10.9728437387593)
--(axis cs:0,10.9728437395461)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,12.5357040300123)
--(axis cs:0,7.09938257203337)
--(axis cs:1,7.01591057197218)
--(axis cs:2,6.7941778504187)
--(axis cs:3,5.78065954210542)
--(axis cs:4,5.66194173842267)
--(axis cs:5,5.42716386166056)
--(axis cs:6,4.81693424302277)
--(axis cs:7,4.55064956094067)
--(axis cs:8,4.05817472885814)
--(axis cs:9,3.73312935818075)
--(axis cs:10,3.74161791691103)
--(axis cs:11,3.749549824228)
--(axis cs:12,3.68678324544038)
--(axis cs:13,3.68678324544038)
--(axis cs:14,3.62130525977658)
--(axis cs:15,3.51177294449387)
--(axis cs:16,3.51177294449387)
--(axis cs:17,3.4899744732778)
--(axis cs:18,3.48866786572294)
--(axis cs:19,3.48284631188256)
--(axis cs:20,3.47923176411406)
--(axis cs:21,3.47923176411406)
--(axis cs:22,3.47923176411406)
--(axis cs:23,3.47923176411406)
--(axis cs:24,3.47923176411406)
--(axis cs:25,3.47923176411406)
--(axis cs:26,3.47923176411406)
--(axis cs:27,3.47923176411406)
--(axis cs:28,3.47923176411406)
--(axis cs:29,3.47923176411406)
--(axis cs:30,3.47923176411406)
--(axis cs:31,3.47923176411406)
--(axis cs:32,3.47923176411406)
--(axis cs:33,3.47923176411406)
--(axis cs:34,3.47923176411406)
--(axis cs:35,3.47923176411406)
--(axis cs:36,3.47923176411406)
--(axis cs:37,3.47923176411406)
--(axis cs:38,3.47923176411406)
--(axis cs:39,3.47923176411406)
--(axis cs:40,3.47923176411406)
--(axis cs:41,3.47923176411406)
--(axis cs:42,3.47923176411406)
--(axis cs:43,3.47923176411406)
--(axis cs:44,3.47923176411406)
--(axis cs:45,3.47923176411406)
--(axis cs:46,3.47923176411406)
--(axis cs:47,3.47923176411406)
--(axis cs:48,3.47923176411406)
--(axis cs:49,3.47923176411406)
--(axis cs:50,3.47923176411406)
--(axis cs:51,3.47923176411406)
--(axis cs:52,3.47923176411406)
--(axis cs:53,3.47923176411406)
--(axis cs:54,3.47923176411406)
--(axis cs:55,3.47923176411406)
--(axis cs:56,3.47923176411406)
--(axis cs:57,3.47923176411406)
--(axis cs:58,3.47923176411406)
--(axis cs:59,3.47923176411406)
--(axis cs:60,3.47923176411406)
--(axis cs:61,3.47923176411406)
--(axis cs:62,3.47923176411406)
--(axis cs:63,3.47923176411406)
--(axis cs:64,3.47923176411406)
--(axis cs:65,3.47923176411406)
--(axis cs:66,3.47923176411406)
--(axis cs:67,3.47923176411406)
--(axis cs:68,3.47923176411406)
--(axis cs:69,3.47923176411406)
--(axis cs:70,3.47923176411406)
--(axis cs:71,3.47923176411406)
--(axis cs:72,3.47923176411406)
--(axis cs:73,3.47923176411406)
--(axis cs:74,3.47923176411406)
--(axis cs:75,3.47923176411406)
--(axis cs:76,3.47923176411406)
--(axis cs:77,3.47923176411406)
--(axis cs:78,3.47923176411406)
--(axis cs:79,3.47923176411406)
--(axis cs:80,3.47923176411406)
--(axis cs:81,3.47923176411406)
--(axis cs:82,3.47923176411406)
--(axis cs:83,3.47923176411406)
--(axis cs:84,3.47923176411406)
--(axis cs:85,3.47923176411406)
--(axis cs:86,3.47923176411406)
--(axis cs:87,3.47923176411406)
--(axis cs:88,3.47923176411406)
--(axis cs:89,3.47923176411406)
--(axis cs:90,3.47923176411406)
--(axis cs:91,3.47923176411406)
--(axis cs:92,3.47923176411406)
--(axis cs:93,3.47923176411406)
--(axis cs:94,3.47923176411406)
--(axis cs:95,3.47923176411406)
--(axis cs:96,3.47923176411406)
--(axis cs:97,3.47923176411406)
--(axis cs:98,3.47923176411406)
--(axis cs:99,3.47923176411406)
--(axis cs:100,3.47923176411406)
--(axis cs:101,3.47923176411406)
--(axis cs:102,3.47923176411406)
--(axis cs:103,3.47923176411406)
--(axis cs:104,3.47923176411406)
--(axis cs:105,3.47923176411406)
--(axis cs:106,3.47923176411406)
--(axis cs:107,3.47923176411406)
--(axis cs:108,3.47923176411406)
--(axis cs:109,3.47923176411406)
--(axis cs:110,3.47923176411406)
--(axis cs:111,3.47923176411406)
--(axis cs:112,3.47923176411406)
--(axis cs:113,3.47923176411406)
--(axis cs:114,3.47923176411406)
--(axis cs:115,3.47923176411406)
--(axis cs:116,3.47923176411406)
--(axis cs:117,3.47923176411406)
--(axis cs:118,3.47849286300026)
--(axis cs:119,3.47849286300026)
--(axis cs:120,3.42449573137747)
--(axis cs:121,3.42449573137747)
--(axis cs:122,3.42449573137747)
--(axis cs:123,3.4204636302261)
--(axis cs:124,3.38348202647625)
--(axis cs:125,3.38009672015557)
--(axis cs:126,3.38009672015557)
--(axis cs:127,3.38009672015557)
--(axis cs:128,3.38009672015557)
--(axis cs:129,3.3775136551018)
--(axis cs:130,3.33635816200423)
--(axis cs:131,3.33635816200423)
--(axis cs:132,3.3156918709815)
--(axis cs:133,3.3156918709815)
--(axis cs:134,3.3156918709815)
--(axis cs:135,3.3156918709815)
--(axis cs:136,3.3156918709815)
--(axis cs:137,3.3156918709815)
--(axis cs:138,3.3156918709815)
--(axis cs:139,3.3156918709815)
--(axis cs:140,3.3156918709815)
--(axis cs:141,3.3156918709815)
--(axis cs:142,3.3156918709815)
--(axis cs:143,3.3156918709815)
--(axis cs:144,3.3156918709815)
--(axis cs:145,3.3156918709815)
--(axis cs:146,3.3156918709815)
--(axis cs:147,3.3156918709815)
--(axis cs:148,3.31325250769309)
--(axis cs:149,3.31325250769309)
--(axis cs:150,3.31325250769309)
--(axis cs:151,3.31105201646431)
--(axis cs:152,3.29035685362562)
--(axis cs:153,3.28665372385808)
--(axis cs:154,3.26237298065343)
--(axis cs:155,3.25796609755584)
--(axis cs:156,3.22774165925834)
--(axis cs:157,3.21916801606225)
--(axis cs:158,3.1820512522209)
--(axis cs:159,3.1820512522209)
--(axis cs:160,3.14808291596896)
--(axis cs:161,3.14429813325413)
--(axis cs:162,3.13756000762484)
--(axis cs:163,3.13756000762484)
--(axis cs:164,3.13756000762484)
--(axis cs:165,3.13756000762484)
--(axis cs:166,3.13756000762484)
--(axis cs:167,3.13756000762484)
--(axis cs:168,3.13756000762484)
--(axis cs:169,3.13616181071952)
--(axis cs:170,3.13385790403702)
--(axis cs:171,3.13385790403702)
--(axis cs:172,3.13385790403702)
--(axis cs:173,3.13334557791704)
--(axis cs:174,3.13334557791704)
--(axis cs:175,3.13334557791704)
--(axis cs:176,3.13334557791704)
--(axis cs:177,3.13334557791704)
--(axis cs:178,3.13334557791704)
--(axis cs:179,3.13334557791704)
--(axis cs:180,3.13334557791704)
--(axis cs:181,3.13334557791704)
--(axis cs:182,3.13334557791704)
--(axis cs:183,3.13325893463365)
--(axis cs:184,3.13325893463365)
--(axis cs:185,3.13325893463365)
--(axis cs:186,3.13288020049462)
--(axis cs:187,3.13268552213219)
--(axis cs:188,3.13268552213219)
--(axis cs:189,3.13268552213219)
--(axis cs:190,3.13268552213219)
--(axis cs:191,3.13268552213219)
--(axis cs:192,3.13268552213219)
--(axis cs:193,3.13268552213219)
--(axis cs:194,3.13268552213219)
--(axis cs:195,3.13268552213219)
--(axis cs:196,3.13268552213219)
--(axis cs:197,3.13268552213219)
--(axis cs:198,3.13268552213219)
--(axis cs:199,3.13268552213219)
--(axis cs:200,3.13268552213219)
--(axis cs:201,3.13268552213219)
--(axis cs:202,3.13268552213219)
--(axis cs:203,3.13268552213219)
--(axis cs:204,3.13268552213219)
--(axis cs:205,3.13268552213219)
--(axis cs:206,3.13268552213219)
--(axis cs:207,3.13268552213219)
--(axis cs:208,3.13268552213219)
--(axis cs:209,3.13268552213219)
--(axis cs:210,3.13268552213219)
--(axis cs:211,3.13268552213219)
--(axis cs:212,3.13268552213219)
--(axis cs:213,3.13268552213219)
--(axis cs:214,3.13268552213219)
--(axis cs:215,3.13268552213219)
--(axis cs:216,3.13268552213219)
--(axis cs:217,3.13268552213219)
--(axis cs:218,3.13268552213219)
--(axis cs:219,3.13268552213219)
--(axis cs:220,3.13268552213219)
--(axis cs:221,3.13268552213219)
--(axis cs:222,3.13268552213219)
--(axis cs:223,3.13268552213219)
--(axis cs:224,3.13268552213219)
--(axis cs:225,3.13268552213219)
--(axis cs:226,3.13268552213219)
--(axis cs:227,3.13268552213219)
--(axis cs:228,3.13268552213219)
--(axis cs:229,3.13268552213219)
--(axis cs:230,3.13268552213219)
--(axis cs:231,3.13268552213219)
--(axis cs:232,3.13268552213219)
--(axis cs:233,3.13268552213219)
--(axis cs:234,3.13268552213219)
--(axis cs:235,3.13268552213219)
--(axis cs:236,3.13268552213219)
--(axis cs:237,3.13268552213219)
--(axis cs:238,3.13268552213219)
--(axis cs:239,3.13268552213219)
--(axis cs:240,3.13268552213219)
--(axis cs:241,3.13268552213219)
--(axis cs:242,3.13268552213219)
--(axis cs:243,3.13268552213219)
--(axis cs:244,3.13268552213219)
--(axis cs:245,3.13268552213219)
--(axis cs:246,3.13268552213219)
--(axis cs:247,3.13268552213219)
--(axis cs:248,3.13268552213219)
--(axis cs:249,3.13268552213219)
--(axis cs:250,3.13268552213219)
--(axis cs:251,3.13268552213219)
--(axis cs:252,3.13268552213219)
--(axis cs:253,3.13268552213219)
--(axis cs:254,3.13268552213219)
--(axis cs:255,3.13268552213219)
--(axis cs:256,3.13268552213219)
--(axis cs:257,3.13268552213219)
--(axis cs:258,3.13268552213219)
--(axis cs:259,3.13268552213219)
--(axis cs:260,3.13268552213219)
--(axis cs:261,3.13268552213219)
--(axis cs:262,3.13268552213219)
--(axis cs:263,3.13268552213219)
--(axis cs:264,3.13268552213219)
--(axis cs:265,3.13268552213219)
--(axis cs:266,3.13268552213219)
--(axis cs:267,3.13268552213219)
--(axis cs:268,2.77628960713864)
--(axis cs:269,2.77628960713864)
--(axis cs:270,2.77628960713864)
--(axis cs:271,2.77628960713864)
--(axis cs:272,2.77628960713864)
--(axis cs:273,2.77628960713864)
--(axis cs:274,2.77628960713864)
--(axis cs:275,2.77628960713864)
--(axis cs:276,2.77628960713864)
--(axis cs:277,2.77628960713864)
--(axis cs:278,2.77628960713864)
--(axis cs:279,2.77628960713864)
--(axis cs:280,2.77628960713864)
--(axis cs:281,2.77628960713864)
--(axis cs:282,2.77628960713864)
--(axis cs:283,2.77628960713864)
--(axis cs:284,2.77628960713864)
--(axis cs:285,2.77628960713864)
--(axis cs:286,2.77628960713864)
--(axis cs:287,2.77628960713864)
--(axis cs:288,2.77628960713864)
--(axis cs:289,2.77628960713864)
--(axis cs:290,2.77628960713864)
--(axis cs:291,2.77628960713864)
--(axis cs:292,2.77628960713864)
--(axis cs:293,2.77628960713864)
--(axis cs:294,2.77628960713864)
--(axis cs:295,2.77628960713864)
--(axis cs:296,2.77628960713864)
--(axis cs:297,2.77628960713864)
--(axis cs:298,2.77628960713864)
--(axis cs:299,2.77628960713864)
--(axis cs:300,2.77628960713864)
--(axis cs:301,2.77628960713864)
--(axis cs:302,2.77628960713864)
--(axis cs:303,2.77628960713864)
--(axis cs:304,2.77628960713864)
--(axis cs:305,2.77628960713864)
--(axis cs:306,2.77628960713864)
--(axis cs:307,2.77628960713864)
--(axis cs:308,2.77628960713864)
--(axis cs:309,2.77628960713864)
--(axis cs:310,2.77628960713864)
--(axis cs:311,2.77628960713864)
--(axis cs:312,2.77628960713864)
--(axis cs:313,2.77628960713864)
--(axis cs:314,2.77628960713864)
--(axis cs:315,2.77628960713864)
--(axis cs:316,2.77628960713864)
--(axis cs:317,2.77628960713864)
--(axis cs:318,2.77628960713864)
--(axis cs:319,2.77628960713864)
--(axis cs:320,2.77628960713864)
--(axis cs:321,2.77628960713864)
--(axis cs:322,2.77628960713864)
--(axis cs:323,2.77628960713864)
--(axis cs:324,2.77628960713864)
--(axis cs:325,2.77628960713864)
--(axis cs:326,2.77628960713864)
--(axis cs:327,2.77628960713864)
--(axis cs:328,2.77628960713864)
--(axis cs:329,2.77628960713864)
--(axis cs:330,2.77628960713864)
--(axis cs:331,2.77628960713864)
--(axis cs:332,2.77628960713864)
--(axis cs:333,2.77628960713864)
--(axis cs:334,2.77628960713864)
--(axis cs:335,2.77628960713864)
--(axis cs:336,2.77628960713864)
--(axis cs:337,2.77628960713864)
--(axis cs:338,2.77628960713864)
--(axis cs:339,2.77628960713864)
--(axis cs:340,2.77628960713864)
--(axis cs:341,2.77628960713864)
--(axis cs:342,2.77628960713864)
--(axis cs:343,2.77628960713864)
--(axis cs:344,2.77628960713864)
--(axis cs:345,2.77628960713864)
--(axis cs:346,2.77628960713864)
--(axis cs:347,2.77628960713864)
--(axis cs:348,2.77628960713864)
--(axis cs:349,2.77628960713864)
--(axis cs:350,2.77628960713864)
--(axis cs:351,2.77628960713864)
--(axis cs:352,2.77628960713864)
--(axis cs:353,2.77628960713864)
--(axis cs:354,2.77628960713864)
--(axis cs:355,2.77628960713864)
--(axis cs:356,2.77628960713864)
--(axis cs:357,2.77628960713864)
--(axis cs:358,2.77628960713864)
--(axis cs:359,2.77628960713864)
--(axis cs:360,2.77628960713864)
--(axis cs:361,2.77628960713864)
--(axis cs:362,2.77628960713864)
--(axis cs:363,2.77628960713864)
--(axis cs:364,2.77628960713864)
--(axis cs:365,2.77628960713864)
--(axis cs:366,2.77628960713864)
--(axis cs:367,2.77628960713864)
--(axis cs:368,2.77628960713864)
--(axis cs:369,2.77628960713864)
--(axis cs:370,2.77628960713864)
--(axis cs:371,2.77628960713864)
--(axis cs:372,2.77628960713864)
--(axis cs:373,2.77628960713864)
--(axis cs:374,2.77628960713864)
--(axis cs:375,2.77628960713864)
--(axis cs:376,2.77628960713864)
--(axis cs:377,2.77628960713864)
--(axis cs:378,2.77628960713864)
--(axis cs:379,2.77628960713864)
--(axis cs:380,2.77628960713864)
--(axis cs:381,2.77628960713864)
--(axis cs:382,2.77628960713864)
--(axis cs:383,2.77628960713864)
--(axis cs:384,2.77624615585869)
--(axis cs:385,2.77624615585869)
--(axis cs:386,2.77624615585869)
--(axis cs:387,2.77624615585869)
--(axis cs:388,2.77624615585869)
--(axis cs:389,2.7761040292586)
--(axis cs:390,2.7761040292586)
--(axis cs:391,2.7761040292586)
--(axis cs:392,2.7761040292586)
--(axis cs:393,2.7761040292586)
--(axis cs:394,2.7761040292586)
--(axis cs:395,2.776051928352)
--(axis cs:396,2.776051928352)
--(axis cs:397,2.77603548354963)
--(axis cs:398,2.77581918792651)
--(axis cs:399,2.77581918792651)
--(axis cs:400,2.77581918792651)
--(axis cs:401,2.77581918792651)
--(axis cs:402,2.77581918792651)
--(axis cs:403,2.77560196017908)
--(axis cs:404,2.77519310034069)
--(axis cs:405,2.77519310034069)
--(axis cs:406,2.77519310034069)
--(axis cs:407,2.77519310034069)
--(axis cs:408,2.77519310034069)
--(axis cs:409,2.77495265412395)
--(axis cs:410,2.77483676686459)
--(axis cs:411,2.77483676686459)
--(axis cs:412,2.77483676686459)
--(axis cs:413,2.77483676686459)
--(axis cs:414,2.77483676686459)
--(axis cs:415,2.77462635458011)
--(axis cs:416,2.77462635458011)
--(axis cs:417,2.77462635458011)
--(axis cs:418,2.77462635458011)
--(axis cs:419,2.77462635458011)
--(axis cs:420,2.77428326484843)
--(axis cs:421,2.77428326484843)
--(axis cs:422,2.77428326484843)
--(axis cs:423,2.77428326484843)
--(axis cs:424,2.77428326484843)
--(axis cs:425,2.77401018792307)
--(axis cs:426,2.77401018792307)
--(axis cs:427,2.77382202376684)
--(axis cs:428,2.77382202376684)
--(axis cs:429,2.77382202376684)
--(axis cs:430,2.77382202376684)
--(axis cs:431,2.77348449333486)
--(axis cs:432,2.77348449333486)
--(axis cs:433,2.77348449333486)
--(axis cs:434,2.77348449333486)
--(axis cs:435,2.77348449333486)
--(axis cs:436,2.77348449333486)
--(axis cs:437,2.77348449333486)
--(axis cs:438,2.77348449333486)
--(axis cs:439,2.77348449333486)
--(axis cs:440,2.77348449333486)
--(axis cs:441,2.77348449333486)
--(axis cs:442,2.77348449333486)
--(axis cs:443,2.77348449333486)
--(axis cs:444,2.77348449333486)
--(axis cs:445,2.77348449333486)
--(axis cs:446,2.77348449333486)
--(axis cs:447,2.77348449333486)
--(axis cs:448,2.77348449333486)
--(axis cs:449,2.77320898016595)
--(axis cs:450,2.77320898016595)
--(axis cs:451,2.77320898016595)
--(axis cs:452,2.77320898016595)
--(axis cs:453,2.77265784065594)
--(axis cs:454,2.77265784065594)
--(axis cs:455,2.77265784065594)
--(axis cs:456,2.77265784065594)
--(axis cs:457,2.77265784065594)
--(axis cs:458,2.77238096391017)
--(axis cs:459,2.77238096391017)
--(axis cs:460,2.77238096391017)
--(axis cs:461,2.77238096391017)
--(axis cs:462,2.77223749809962)
--(axis cs:463,2.77177668910338)
--(axis cs:464,2.77177668910338)
--(axis cs:465,2.77168683069346)
--(axis cs:466,2.77113342131634)
--(axis cs:467,2.77113342131634)
--(axis cs:468,2.77113342131634)
--(axis cs:469,2.77113342131634)
--(axis cs:470,2.77113342131634)
--(axis cs:471,2.77113342131634)
--(axis cs:472,2.77113342131634)
--(axis cs:473,2.77068532679722)
--(axis cs:474,2.77068532679722)
--(axis cs:475,2.77068532679722)
--(axis cs:476,2.77068532679722)
--(axis cs:477,2.77068532679722)
--(axis cs:478,2.77068532679722)
--(axis cs:479,2.77068532679722)
--(axis cs:480,2.77068532679722)
--(axis cs:481,2.77037104600553)
--(axis cs:482,2.77037104600553)
--(axis cs:483,2.77037104600553)
--(axis cs:484,2.77037104600553)
--(axis cs:485,2.77036153928473)
--(axis cs:486,2.77036153928473)
--(axis cs:487,2.77036153928473)
--(axis cs:488,2.7701154087039)
--(axis cs:489,2.76963652809487)
--(axis cs:490,2.76963652809487)
--(axis cs:491,2.76963652809487)
--(axis cs:492,2.76963652809487)
--(axis cs:493,2.76963652809487)
--(axis cs:494,2.76963652809487)
--(axis cs:495,2.76963652809487)
--(axis cs:496,2.76963652809487)
--(axis cs:497,2.76958192555086)
--(axis cs:498,2.76956133299658)
--(axis cs:499,2.76920003310162)
--(axis cs:499,4.50483313003346)
--(axis cs:499,4.50483313003346)
--(axis cs:498,4.50649769280137)
--(axis cs:497,4.50659273287935)
--(axis cs:496,4.50684482549325)
--(axis cs:495,4.50684482549325)
--(axis cs:494,4.50684482549325)
--(axis cs:493,4.50684482549325)
--(axis cs:492,4.50684482549325)
--(axis cs:491,4.50684482549325)
--(axis cs:490,4.50684482549325)
--(axis cs:489,4.50684482549325)
--(axis cs:488,4.50906121086709)
--(axis cs:487,4.510204196664)
--(axis cs:486,4.510204196664)
--(axis cs:485,4.510204196664)
--(axis cs:484,4.5102483965077)
--(axis cs:483,4.5102483965077)
--(axis cs:482,4.5102483965077)
--(axis cs:481,4.5102483965077)
--(axis cs:480,4.51171178951645)
--(axis cs:479,4.51171178951645)
--(axis cs:478,4.51171178951645)
--(axis cs:477,4.51171178951645)
--(axis cs:476,4.51171178951645)
--(axis cs:475,4.51171178951645)
--(axis cs:474,4.51171178951645)
--(axis cs:473,4.51171178951645)
--(axis cs:472,4.51380567701823)
--(axis cs:471,4.51380567701823)
--(axis cs:470,4.51380567701823)
--(axis cs:469,4.51380567701823)
--(axis cs:468,4.51380567701823)
--(axis cs:467,4.51380567701823)
--(axis cs:466,4.51380567701823)
--(axis cs:465,4.51640380504173)
--(axis cs:464,4.51682694085219)
--(axis cs:463,4.51682694085219)
--(axis cs:462,4.5190024688231)
--(axis cs:461,4.51968171244091)
--(axis cs:460,4.51968171244091)
--(axis cs:459,4.51968171244091)
--(axis cs:458,4.51968171244091)
--(axis cs:457,4.52099519350236)
--(axis cs:456,4.52099519350236)
--(axis cs:455,4.52099519350236)
--(axis cs:454,4.52099519350236)
--(axis cs:453,4.52099519350236)
--(axis cs:452,4.52362000210397)
--(axis cs:451,4.52362000210397)
--(axis cs:450,4.52362000210397)
--(axis cs:449,4.52362000210397)
--(axis cs:448,4.52493728300428)
--(axis cs:447,4.52493728300428)
--(axis cs:446,4.52493728300428)
--(axis cs:445,4.52493728300428)
--(axis cs:444,4.52493728300428)
--(axis cs:443,4.52493728300428)
--(axis cs:442,4.52493728300428)
--(axis cs:441,4.52493728300428)
--(axis cs:440,4.52493728300428)
--(axis cs:439,4.52493728300428)
--(axis cs:438,4.52493728300428)
--(axis cs:437,4.52493728300428)
--(axis cs:436,4.52493728300428)
--(axis cs:435,4.52493728300428)
--(axis cs:434,4.52493728300428)
--(axis cs:433,4.52493728300428)
--(axis cs:432,4.52493728300428)
--(axis cs:431,4.52493728300428)
--(axis cs:430,4.52655578665467)
--(axis cs:429,4.52655578665467)
--(axis cs:428,4.52655578665467)
--(axis cs:427,4.52655578665467)
--(axis cs:426,4.52746031916167)
--(axis cs:425,4.52746031916167)
--(axis cs:424,4.52877593083298)
--(axis cs:423,4.52877593083298)
--(axis cs:422,4.52877593083298)
--(axis cs:421,4.52877593083298)
--(axis cs:420,4.52877593083298)
--(axis cs:419,4.53043372034347)
--(axis cs:418,4.53043372034347)
--(axis cs:417,4.53043372034347)
--(axis cs:416,4.53043372034347)
--(axis cs:415,4.53043372034347)
--(axis cs:414,4.53145311859506)
--(axis cs:413,4.53145311859506)
--(axis cs:412,4.53145311859506)
--(axis cs:411,4.53145311859506)
--(axis cs:410,4.53145311859506)
--(axis cs:409,4.53201544474422)
--(axis cs:408,4.53318417452951)
--(axis cs:407,4.53318417452951)
--(axis cs:406,4.53318417452951)
--(axis cs:405,4.53318417452951)
--(axis cs:404,4.53318417452951)
--(axis cs:403,4.53517772976819)
--(axis cs:402,4.5362401119572)
--(axis cs:401,4.5362401119572)
--(axis cs:400,4.5362401119572)
--(axis cs:399,4.5362401119572)
--(axis cs:398,4.5362401119572)
--(axis cs:397,4.53730015517707)
--(axis cs:396,4.5373808403484)
--(axis cs:395,4.5373808403484)
--(axis cs:394,4.53763655438404)
--(axis cs:393,4.53763655438404)
--(axis cs:392,4.53763655438404)
--(axis cs:391,4.53763655438404)
--(axis cs:390,4.53763655438404)
--(axis cs:389,4.53763655438404)
--(axis cs:388,4.53833477641125)
--(axis cs:387,4.53833477641125)
--(axis cs:386,4.53833477641125)
--(axis cs:385,4.53833477641125)
--(axis cs:384,4.53833477641125)
--(axis cs:383,4.53854843070155)
--(axis cs:382,4.53854843070155)
--(axis cs:381,4.53854843070155)
--(axis cs:380,4.53854843070155)
--(axis cs:379,4.53854843070155)
--(axis cs:378,4.53854843070155)
--(axis cs:377,4.53854843070155)
--(axis cs:376,4.53854843070155)
--(axis cs:375,4.53854843070155)
--(axis cs:374,4.53854843070155)
--(axis cs:373,4.53854843070155)
--(axis cs:372,4.53854843070155)
--(axis cs:371,4.53854843070155)
--(axis cs:370,4.53854843070155)
--(axis cs:369,4.53854843070155)
--(axis cs:368,4.53854843070155)
--(axis cs:367,4.53854843070155)
--(axis cs:366,4.53854843070155)
--(axis cs:365,4.53854843070155)
--(axis cs:364,4.53854843070155)
--(axis cs:363,4.53854843070155)
--(axis cs:362,4.53854843070155)
--(axis cs:361,4.53854843070155)
--(axis cs:360,4.53854843070155)
--(axis cs:359,4.53854843070155)
--(axis cs:358,4.53854843070155)
--(axis cs:357,4.53854843070155)
--(axis cs:356,4.53854843070155)
--(axis cs:355,4.53854843070155)
--(axis cs:354,4.53854843070155)
--(axis cs:353,4.53854843070155)
--(axis cs:352,4.53854843070155)
--(axis cs:351,4.53854843070155)
--(axis cs:350,4.53854843070155)
--(axis cs:349,4.53854843070155)
--(axis cs:348,4.53854843070155)
--(axis cs:347,4.53854843070155)
--(axis cs:346,4.53854843070155)
--(axis cs:345,4.53854843070155)
--(axis cs:344,4.53854843070155)
--(axis cs:343,4.53854843070155)
--(axis cs:342,4.53854843070155)
--(axis cs:341,4.53854843070155)
--(axis cs:340,4.53854843070155)
--(axis cs:339,4.53854843070155)
--(axis cs:338,4.53854843070155)
--(axis cs:337,4.53854843070155)
--(axis cs:336,4.53854843070155)
--(axis cs:335,4.53854843070155)
--(axis cs:334,4.53854843070155)
--(axis cs:333,4.53854843070155)
--(axis cs:332,4.53854843070155)
--(axis cs:331,4.53854843070155)
--(axis cs:330,4.53854843070155)
--(axis cs:329,4.53854843070155)
--(axis cs:328,4.53854843070155)
--(axis cs:327,4.53854843070155)
--(axis cs:326,4.53854843070155)
--(axis cs:325,4.53854843070155)
--(axis cs:324,4.53854843070155)
--(axis cs:323,4.53854843070155)
--(axis cs:322,4.53854843070155)
--(axis cs:321,4.53854843070155)
--(axis cs:320,4.53854843070155)
--(axis cs:319,4.53854843070155)
--(axis cs:318,4.53854843070155)
--(axis cs:317,4.53854843070155)
--(axis cs:316,4.53854843070155)
--(axis cs:315,4.53854843070155)
--(axis cs:314,4.53854843070155)
--(axis cs:313,4.53854843070155)
--(axis cs:312,4.53854843070155)
--(axis cs:311,4.53854843070155)
--(axis cs:310,4.53854843070155)
--(axis cs:309,4.53854843070155)
--(axis cs:308,4.53854843070155)
--(axis cs:307,4.53854843070155)
--(axis cs:306,4.53854843070155)
--(axis cs:305,4.53854843070155)
--(axis cs:304,4.53854843070155)
--(axis cs:303,4.53854843070155)
--(axis cs:302,4.53854843070155)
--(axis cs:301,4.53854843070155)
--(axis cs:300,4.53854843070155)
--(axis cs:299,4.53854843070155)
--(axis cs:298,4.53854843070155)
--(axis cs:297,4.53854843070155)
--(axis cs:296,4.53854843070155)
--(axis cs:295,4.53854843070155)
--(axis cs:294,4.53854843070155)
--(axis cs:293,4.53854843070155)
--(axis cs:292,4.53854843070155)
--(axis cs:291,4.53854843070155)
--(axis cs:290,4.53854843070155)
--(axis cs:289,4.53854843070155)
--(axis cs:288,4.53854843070155)
--(axis cs:287,4.53854843070155)
--(axis cs:286,4.53854843070155)
--(axis cs:285,4.53854843070155)
--(axis cs:284,4.53854843070155)
--(axis cs:283,4.53854843070155)
--(axis cs:282,4.53854843070155)
--(axis cs:281,4.53854843070155)
--(axis cs:280,4.53854843070155)
--(axis cs:279,4.53854843070155)
--(axis cs:278,4.53854843070155)
--(axis cs:277,4.53854843070155)
--(axis cs:276,4.53854843070155)
--(axis cs:275,4.53854843070155)
--(axis cs:274,4.53854843070155)
--(axis cs:273,4.53854843070155)
--(axis cs:272,4.53854843070155)
--(axis cs:271,4.53854843070155)
--(axis cs:270,4.53854843070155)
--(axis cs:269,4.53854843070155)
--(axis cs:268,4.53854843070155)
--(axis cs:267,4.84367676862965)
--(axis cs:266,4.84367676862965)
--(axis cs:265,4.84367676862965)
--(axis cs:264,4.84367676862965)
--(axis cs:263,4.84367676862965)
--(axis cs:262,4.84367676862965)
--(axis cs:261,4.84367676862965)
--(axis cs:260,4.84367676862965)
--(axis cs:259,4.84367676862965)
--(axis cs:258,4.84367676862965)
--(axis cs:257,4.84367676862965)
--(axis cs:256,4.84367676862965)
--(axis cs:255,4.84367676862965)
--(axis cs:254,4.84367676862965)
--(axis cs:253,4.84367676862965)
--(axis cs:252,4.84367676862965)
--(axis cs:251,4.84367676862965)
--(axis cs:250,4.84367676862965)
--(axis cs:249,4.84367676862965)
--(axis cs:248,4.84367676862965)
--(axis cs:247,4.84367676862965)
--(axis cs:246,4.84367676862965)
--(axis cs:245,4.84367676862965)
--(axis cs:244,4.84367676862965)
--(axis cs:243,4.84367676862965)
--(axis cs:242,4.84367676862965)
--(axis cs:241,4.84367676862965)
--(axis cs:240,4.84367676862965)
--(axis cs:239,4.84367676862965)
--(axis cs:238,4.84367676862965)
--(axis cs:237,4.84367676862965)
--(axis cs:236,4.84367676862965)
--(axis cs:235,4.84367676862965)
--(axis cs:234,4.84367676862965)
--(axis cs:233,4.84367676862965)
--(axis cs:232,4.84367676862965)
--(axis cs:231,4.84367676862965)
--(axis cs:230,4.84367676862965)
--(axis cs:229,4.84367676862965)
--(axis cs:228,4.84367676862965)
--(axis cs:227,4.84367676862965)
--(axis cs:226,4.84367676862965)
--(axis cs:225,4.84367676862965)
--(axis cs:224,4.84367676862965)
--(axis cs:223,4.84367676862965)
--(axis cs:222,4.84367676862965)
--(axis cs:221,4.84367676862965)
--(axis cs:220,4.84367676862965)
--(axis cs:219,4.84367676862965)
--(axis cs:218,4.84367676862965)
--(axis cs:217,4.84367676862965)
--(axis cs:216,4.84367676862965)
--(axis cs:215,4.84367676862965)
--(axis cs:214,4.84367676862965)
--(axis cs:213,4.84367676862965)
--(axis cs:212,4.84367676862965)
--(axis cs:211,4.84367676862965)
--(axis cs:210,4.84367676862965)
--(axis cs:209,4.84367676862965)
--(axis cs:208,4.84367676862965)
--(axis cs:207,4.84367676862965)
--(axis cs:206,4.84367676862965)
--(axis cs:205,4.84367676862965)
--(axis cs:204,4.84367676862965)
--(axis cs:203,4.84367676862965)
--(axis cs:202,4.84367676862965)
--(axis cs:201,4.84367676862965)
--(axis cs:200,4.84367676862965)
--(axis cs:199,4.84367676862965)
--(axis cs:198,4.84367676862965)
--(axis cs:197,4.84367676862965)
--(axis cs:196,4.84367676862965)
--(axis cs:195,4.84367676862965)
--(axis cs:194,4.84367676862965)
--(axis cs:193,4.84367676862965)
--(axis cs:192,4.84367676862965)
--(axis cs:191,4.84367676862965)
--(axis cs:190,4.84367676862965)
--(axis cs:189,4.84367676862965)
--(axis cs:188,4.84367676862965)
--(axis cs:187,4.84367676862965)
--(axis cs:186,4.8444213956393)
--(axis cs:185,4.84587325915347)
--(axis cs:184,4.84587325915347)
--(axis cs:183,4.84587325915347)
--(axis cs:182,4.84620600637319)
--(axis cs:181,4.84620600637319)
--(axis cs:180,4.84620600637319)
--(axis cs:179,4.84620600637319)
--(axis cs:178,4.84620600637319)
--(axis cs:177,4.84620600637319)
--(axis cs:176,4.84620600637319)
--(axis cs:175,4.84620600637319)
--(axis cs:174,4.84620600637319)
--(axis cs:173,4.84620600637319)
--(axis cs:172,4.84817816972602)
--(axis cs:171,4.84817816972602)
--(axis cs:170,4.84817816972602)
--(axis cs:169,4.84906858183723)
--(axis cs:168,4.84961108286445)
--(axis cs:167,4.84961108286445)
--(axis cs:166,4.84961108286445)
--(axis cs:165,4.84961108286445)
--(axis cs:164,4.84961108286445)
--(axis cs:163,4.84961108286445)
--(axis cs:162,4.84961108286445)
--(axis cs:161,4.85224823112242)
--(axis cs:160,4.85374622671467)
--(axis cs:159,4.95433153499838)
--(axis cs:158,4.95433153499838)
--(axis cs:157,5.16528941371559)
--(axis cs:156,5.22861544507042)
--(axis cs:155,5.45001456246617)
--(axis cs:154,5.50419737460467)
--(axis cs:153,5.68638887223159)
--(axis cs:152,5.75914029074909)
--(axis cs:151,5.82595438729405)
--(axis cs:150,5.82698456492678)
--(axis cs:149,5.82698456492678)
--(axis cs:148,5.82698456492678)
--(axis cs:147,5.82813056659039)
--(axis cs:146,5.82813056659039)
--(axis cs:145,5.82813056659039)
--(axis cs:144,5.82813056659039)
--(axis cs:143,5.82813056659039)
--(axis cs:142,5.82813056659039)
--(axis cs:141,5.82813056659039)
--(axis cs:140,5.82813056659039)
--(axis cs:139,5.82813056659039)
--(axis cs:138,5.82813056659039)
--(axis cs:137,5.82813056659039)
--(axis cs:136,5.82813056659039)
--(axis cs:135,5.82813056659039)
--(axis cs:134,5.82813056659039)
--(axis cs:133,5.82813056659039)
--(axis cs:132,5.82813056659039)
--(axis cs:131,5.83801100372065)
--(axis cs:130,5.83801100372065)
--(axis cs:129,5.8586436459988)
--(axis cs:128,5.85998308419213)
--(axis cs:127,5.85998308419213)
--(axis cs:126,5.85998308419213)
--(axis cs:125,5.85998308419213)
--(axis cs:124,5.86174674613798)
--(axis cs:123,5.8816405696739)
--(axis cs:122,5.8838814127898)
--(axis cs:121,5.8838814127898)
--(axis cs:120,5.8838814127898)
--(axis cs:119,5.91535323083843)
--(axis cs:118,5.91535323083843)
--(axis cs:117,5.91580365398335)
--(axis cs:116,5.91580365398335)
--(axis cs:115,5.91580365398335)
--(axis cs:114,5.91580365398335)
--(axis cs:113,5.91580365398335)
--(axis cs:112,5.91580365398335)
--(axis cs:111,5.91580365398335)
--(axis cs:110,5.91580365398335)
--(axis cs:109,5.91580365398335)
--(axis cs:108,5.91580365398335)
--(axis cs:107,5.91580365398335)
--(axis cs:106,5.91580365398335)
--(axis cs:105,5.91580365398335)
--(axis cs:104,5.91580365398335)
--(axis cs:103,5.91580365398335)
--(axis cs:102,5.91580365398335)
--(axis cs:101,5.91580365398335)
--(axis cs:100,5.91580365398335)
--(axis cs:99,5.91580365398335)
--(axis cs:98,5.91580365398335)
--(axis cs:97,5.91580365398335)
--(axis cs:96,5.91580365398335)
--(axis cs:95,5.91580365398335)
--(axis cs:94,5.91580365398335)
--(axis cs:93,5.91580365398335)
--(axis cs:92,5.91580365398335)
--(axis cs:91,5.91580365398335)
--(axis cs:90,5.91580365398335)
--(axis cs:89,5.91580365398335)
--(axis cs:88,5.91580365398335)
--(axis cs:87,5.91580365398335)
--(axis cs:86,5.91580365398335)
--(axis cs:85,5.91580365398335)
--(axis cs:84,5.91580365398335)
--(axis cs:83,5.91580365398335)
--(axis cs:82,5.91580365398335)
--(axis cs:81,5.91580365398335)
--(axis cs:80,5.91580365398335)
--(axis cs:79,5.91580365398335)
--(axis cs:78,5.91580365398335)
--(axis cs:77,5.91580365398335)
--(axis cs:76,5.91580365398335)
--(axis cs:75,5.91580365398335)
--(axis cs:74,5.91580365398335)
--(axis cs:73,5.91580365398335)
--(axis cs:72,5.91580365398335)
--(axis cs:71,5.91580365398335)
--(axis cs:70,5.91580365398335)
--(axis cs:69,5.91580365398335)
--(axis cs:68,5.91580365398335)
--(axis cs:67,5.91580365398335)
--(axis cs:66,5.91580365398335)
--(axis cs:65,5.91580365398335)
--(axis cs:64,5.91580365398335)
--(axis cs:63,5.91580365398335)
--(axis cs:62,5.91580365398335)
--(axis cs:61,5.91580365398335)
--(axis cs:60,5.91580365398335)
--(axis cs:59,5.91580365398335)
--(axis cs:58,5.91580365398335)
--(axis cs:57,5.91580365398335)
--(axis cs:56,5.91580365398335)
--(axis cs:55,5.91580365398335)
--(axis cs:54,5.91580365398335)
--(axis cs:53,5.91580365398335)
--(axis cs:52,5.91580365398335)
--(axis cs:51,5.91580365398335)
--(axis cs:50,5.91580365398335)
--(axis cs:49,5.91580365398335)
--(axis cs:48,5.91580365398335)
--(axis cs:47,5.91580365398335)
--(axis cs:46,5.91580365398335)
--(axis cs:45,5.91580365398335)
--(axis cs:44,5.91580365398335)
--(axis cs:43,5.91580365398335)
--(axis cs:42,5.91580365398335)
--(axis cs:41,5.91580365398335)
--(axis cs:40,5.91580365398335)
--(axis cs:39,5.91580365398335)
--(axis cs:38,5.91580365398335)
--(axis cs:37,5.91580365398335)
--(axis cs:36,5.91580365398335)
--(axis cs:35,5.91580365398335)
--(axis cs:34,5.91580365398335)
--(axis cs:33,5.91580365398335)
--(axis cs:32,5.91580365398335)
--(axis cs:31,5.91580365398335)
--(axis cs:30,5.91580365398335)
--(axis cs:29,5.91580365398335)
--(axis cs:28,5.91580365398335)
--(axis cs:27,5.91580365398335)
--(axis cs:26,5.91580365398335)
--(axis cs:25,5.91580365398335)
--(axis cs:24,5.91580365398335)
--(axis cs:23,5.91580365398335)
--(axis cs:22,5.91580365398335)
--(axis cs:21,5.91580365398335)
--(axis cs:20,5.91580365398335)
--(axis cs:19,6.01908523680992)
--(axis cs:18,6.29606438321581)
--(axis cs:17,6.4524333983568)
--(axis cs:16,6.4568647635366)
--(axis cs:15,6.4568647635366)
--(axis cs:14,7.11363402493695)
--(axis cs:13,7.30721875202714)
--(axis cs:12,7.30721875202714)
--(axis cs:11,7.36724260218793)
--(axis cs:10,7.76736518770135)
--(axis cs:9,8.09006074461826)
--(axis cs:8,8.58570169212589)
--(axis cs:7,9.05030020766075)
--(axis cs:6,9.54584424994557)
--(axis cs:5,10.304708617086)
--(axis cs:4,10.4559758701731)
--(axis cs:3,10.5114278536548)
--(axis cs:2,12.2140253243154)
--(axis cs:1,12.3371821210958)
--(axis cs:0,12.5357040300123)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 11.359637463207
1 4.76458816329026
2 4.69148714925649
3 4.01806665256751
4 3.73482619960619
5 3.22536774583168
6 3.17659574276905
7 3.17436442445005
8 3.12199201798227
9 3.02027691773493
10 2.42991881908006
11 2.4256084784041
12 2.07485588568227
13 1.5177007091972
14 1.48692992130773
15 1.48692992130773
16 1.48692992130773
17 0.954123678439581
18 0.954123678439581
19 0.954123678439581
20 0.954123678439581
21 0.954123678439581
22 0.925323509085457
23 0.74913195698162
24 0.74913195698162
25 0.74913195698162
26 0.74913195698162
27 0.74913195698162
28 0.74913195698162
29 0.74913195698162
30 0.74913195698162
31 0.74913195698162
32 0.74913195698162
33 0.74913195698162
34 0.74913195698162
35 0.74913195698162
36 0.74913195698162
37 0.74913195698162
38 0.74913195698162
39 0.74913195698162
40 0.74913195698162
41 0.74913195698162
42 0.74913195698162
43 0.74913195698162
44 0.74913195698162
45 0.74913195698162
46 0.74913195698162
47 0.74913195698162
48 0.74913195698162
49 0.74913195698162
50 0.74913195698162
51 0.74913195698162
52 0.74913195698162
53 0.74913195698162
54 0.74913195698162
55 0.685262091014099
56 0.685262091014099
57 0.685262091014099
58 0.685262091014099
59 0.646807475312696
60 0.646807475312696
61 0.646807475312696
62 0.646807475312696
63 0.646807475312696
64 0.646807475312696
65 0.646807475312696
66 0.646807475312696
67 0.643627857740368
68 0.643627857740368
69 0.643627857740368
70 0.643627857740368
71 0.643627857740368
72 0.529993550464832
73 0.529993550464832
74 0.529993550464832
75 0.529993550464832
76 0.529993550464832
77 0.529993550464832
78 0.529993550464832
79 0.529993550464832
80 0.529993550464832
81 0.529993550464832
82 0.529993550464832
83 0.529993550464832
84 0.529993550464832
85 0.529993550464832
86 0.529993550464832
87 0.529993550464832
88 0.529993550464832
89 0.529993550464832
90 0.529993550464832
91 0.529993550464832
92 0.529993550464832
93 0.529993550464832
94 0.529993550464832
95 0.529993550464832
96 0.373309294077563
97 0.373309294077563
98 0.373309294077563
99 0.373309294077563
100 0.373309294077563
101 0.326870217044972
102 0.326870217044972
103 0.295399097218497
104 0.295399097218497
105 0.295399097218497
106 0.295399097218497
107 0.295399097218497
108 0.295399097218497
109 0.295399097218497
110 0.295399097218497
111 0.295399097218497
112 0.295399097218497
113 0.295399097218497
114 0.295399097218497
115 0.295399097218497
116 0.295399097218497
117 0.295399097218497
118 0.295399097218497
119 0.295399097218497
120 0.295399097218497
121 0.295399097218497
122 0.295399097218497
123 0.295399097218497
124 0.295399097218497
125 0.295399097218497
126 0.295399097218497
127 0.295399097218497
128 0.295399097218497
129 0.295399097218497
130 0.295399097218497
131 0.295399097218497
132 0.295399097218497
133 0.295399097218497
134 0.295399097218497
135 0.295399097218497
136 0.295399097218497
137 0.295399097218497
138 0.295399097218497
139 0.295399097218497
140 0.295399097218497
141 0.295399097218497
142 0.295399097218497
143 0.295399097218497
144 0.295399097218497
145 0.295399097218497
146 0.295399097218497
147 0.295399097218497
148 0.295399097218497
149 0.295399097218497
150 0.295399097218497
151 0.295399097218497
152 0.295399097218497
153 0.295399097218497
154 0.295399097218497
155 0.295399097218497
156 0.295399097218497
157 0.262371298343239
158 0.262371298343239
159 0.262371298343239
160 0.262371298343239
161 0.262371298343239
162 0.262371298343239
163 0.262371298343239
164 0.262371298343239
165 0.262371298343239
166 0.262371298343239
167 0.262371298343239
168 0.262371298343239
169 0.262371298343239
170 0.262371298343239
171 0.262371298343239
172 0.262371298343239
173 0.262371298343239
174 0.262371298343239
175 0.262371298343239
176 0.262371298343239
177 0.262371298343239
178 0.262371298343239
179 0.262371298343239
180 0.262371298343239
181 0.262371298343239
182 0.262371298343239
183 0.262371298343239
184 0.262371298343239
185 0.262371298343239
186 0.262371298343239
187 0.262371298343239
188 0.262371298343239
189 0.262371298343239
190 0.262371298343239
191 0.262371298343239
192 0.262371298343239
193 0.262371298343239
194 0.262371298343239
195 0.262371298343239
196 0.262371298343239
197 0.262371298343239
198 0.262371298343239
199 0.262371298343239
200 0.262371298343239
201 0.262371298343239
202 0.262371298343239
203 0.262371298343239
204 0.262371298343239
205 0.262371298343239
206 0.262371298343239
207 0.262371298343239
208 0.262371298343239
209 0.262371298343239
210 0.262371298343239
211 0.262371298343239
212 0.262371298343239
213 0.262371298343239
214 0.262371298343239
215 0.262371298343239
216 0.262371298343239
217 0.262371298343239
218 0.262371298343239
219 0.262371298343239
220 0.262371298343239
221 0.262371298343239
222 0.262371298343239
223 0.262371298343239
224 0.262371298343239
225 0.262371298343239
226 0.262371298343239
227 0.262371298343239
228 0.262371298343239
229 0.262371298343239
230 0.262371298343239
231 0.262371298343239
232 0.262371298343239
233 0.262371298343239
234 0.262371298343239
235 0.262371298343239
236 0.262371298343239
237 0.262371298343239
238 0.262371298343239
239 0.262371298343239
240 0.262371298343239
241 0.262371298343239
242 0.262371298343239
243 0.262371298343239
244 0.262371298343239
245 0.262371298343239
246 0.262371298343239
247 0.262371298343239
248 0.262371298343239
249 0.262371298343239
250 0.262371298343239
251 0.262371298343239
252 0.262371298343239
253 0.262371298343239
254 0.262371298343239
255 0.262371298343239
256 0.262371298343239
257 0.262371298343239
258 0.262371298343239
259 0.262371298343239
260 0.262371298343239
261 0.262371298343239
262 0.262371298343239
263 0.262371298343239
264 0.262371298343239
265 0.262371298343239
266 0.262371298343239
267 0.262371298343239
268 0.262371298343239
269 0.262371298343239
270 0.262371298343239
271 0.262371298343239
272 0.262371298343239
273 0.262371298343239
274 0.262371298343239
275 0.262371298343239
276 0.262371298343239
277 0.262371298343239
278 0.262371298343239
279 0.262371298343239
280 0.262371298343239
281 0.262371298343239
282 0.262371298343239
283 0.262371298343239
284 0.262371298343239
285 0.262371298343239
286 0.262371298343239
287 0.262371298343239
288 0.262371298343239
289 0.262371298343239
290 0.262371298343239
291 0.262371298343239
292 0.262371298343239
293 0.262371298343239
294 0.262371298343239
295 0.262371298343239
296 0.262371298343239
297 0.262371298343239
298 0.262371298343239
299 0.262371298343239
300 0.262371298343239
301 0.261680181581393
302 0.260748318398817
303 0.258137160854085
304 0.258137160854085
305 0.258137160854085
306 0.258105013688615
307 0.258105013688615
308 0.25808055519368
309 0.257128272466964
310 0.256200587055915
311 0.255296847720374
312 0.254416430044272
313 0.251969166615853
314 0.251969166615853
315 0.251969166615853
316 0.251935603830042
317 0.251935603830042
318 0.251910020409975
319 0.251020628844023
320 0.250156919832032
321 0.249318146902512
322 0.247007491219611
323 0.247007491219611
324 0.247007491219611
325 0.246972193361936
326 0.246972193361936
327 0.246945245229151
328 0.246108850762283
329 0.24529946530594
330 0.244516207327122
331 0.242379952852354
332 0.242379952852354
333 0.242379952852354
334 0.242343651505082
335 0.242343651505082
336 0.242315876548272
337 0.241546098070368
338 0.240804111720172
339 0.238802869668477
340 0.238802869668477
341 0.238802869668477
342 0.238765080979858
343 0.238765080979858
344 0.238736101632924
345 0.238018675868857
346 0.237330226632126
347 0.235496180108756
348 0.235496180108756
349 0.235496180108756
350 0.235457773900276
351 0.235457773900276
352 0.235428226017854
353 0.234774593051032
354 0.233057178907922
355 0.233057178907922
356 0.233057178907922
357 0.233017301900156
358 0.233017301900156
359 0.232986532398351
360 0.232378552032112
361 0.230805267360883
362 0.230805267360883
363 0.230751501220055
364 0.230026820845156
365 0.229355551334673
366 0.228733750926182
367 0.228157733280712
368 0.227624149729183
369 0.227129851073069
370 0.225932515820045
371 0.225932515820045
372 0.225875404571607
373 0.225346483783825
374 0.22487383522186
375 0.224451490026507
376 0.224074059646104
377 0.223239803400905
378 0.223239803400905
379 0.223186052731016
380 0.222840155252167
381 0.222546578141412
382 0.221973081727586
383 0.221973081727586
384 0.221925170078575
385 0.221708910765921
386 0.221349043482514
387 0.221349043482514
388 0.221312307682802
389 0.221087294391825
390 0.220985221657805
391 0.22093890953774
392 0.22093890953774
393 0.22093890953774
394 0.22093890953774
395 0.22093890953774
396 0.22093890953774
397 0.22093890953774
398 0.22093890953774
399 0.22093890953774
400 0.22093890953774
401 0.22093890953774
402 0.22093890953774
403 0.22093890953774
404 0.22093890953774
405 0.22093890953774
406 0.22093890953774
407 0.22093890953774
408 0.22093890953774
409 0.22093890953774
410 0.22093890953774
411 0.22093890953774
412 0.22093890953774
413 0.22093890953774
414 0.22093890953774
415 0.22093890953774
416 0.22093890953774
417 0.22093890953774
418 0.22093890953774
419 0.22093890953774
420 0.22093890953774
421 0.22093890953774
422 0.22093890953774
423 0.22093890953774
424 0.22093890953774
425 0.22093890953774
426 0.22093890953774
427 0.22093890953774
428 0.22093890953774
429 0.22093890953774
430 0.22093890953774
431 0.22093890953774
432 0.22093890953774
433 0.22093890953774
434 0.22093890953774
435 0.22093890953774
436 0.22093890953774
437 0.22093890953774
438 0.22093890953774
439 0.22093890953774
440 0.22093890953774
441 0.22093890953774
442 0.22093890953774
443 0.22093890953774
444 0.22093890953774
445 0.22093890953774
446 0.22093890953774
447 0.22093890953774
448 0.22093890953774
449 0.22093890953774
450 0.22093890953774
451 0.22093890953774
452 0.22093890953774
453 0.22093890953774
454 0.22093890953774
455 0.22093890953774
456 0.22093890953774
457 0.22093890953774
458 0.22093890953774
459 0.22093890953774
460 0.22093890953774
461 0.22093890953774
462 0.22093890953774
463 0.22093890953774
464 0.22093890953774
465 0.22093890953774
466 0.22093890953774
467 0.22093890953774
468 0.22093890953774
469 0.22093890953774
470 0.22093890953774
471 0.22093890953774
472 0.22093890953774
473 0.22093890953774
474 0.22093890953774
475 0.22093890953774
476 0.22093890953774
477 0.22093890953774
478 0.22093890953774
479 0.22093890953774
480 0.22093890953774
481 0.22093890953774
482 0.22093890953774
483 0.22093890953774
484 0.22093890953774
485 0.22093890953774
486 0.22093890953774
487 0.22093890953774
488 0.22093890953774
489 0.22093890953774
490 0.22093890953774
491 0.22093890953774
492 0.22093890953774
493 0.22093890953774
494 0.22093890953774
495 0.22093890953774
496 0.22093890953774
497 0.22093890953774
498 0.22093890953774
499 0.22093890953774
};
\addplot [thick, color1, opacity=1.0]
table {%
0 9.23546810559986
1 9.23546659555993
2 9.23546249965979
3 9.23543506275731
4 4.963232726519
5 4.96323042895633
6 4.9632248419766
7 4.96321277693347
8 4.52436913255673
9 4.52436820564128
10 4.52436277112456
11 4.52434913363246
12 4.33320285462127
13 4.3332022189119
14 4.33319857279756
15 4.3331860660156
16 3.8317475580207
17 3.83174691578875
18 3.83174418795186
19 3.83174048167216
20 3.75062952781355
21 3.75062952781355
22 3.7506280562778
23 3.75062410138323
24 3.46777401021778
25 3.46777401021778
26 3.46777401021778
27 3.46776859487976
28 3.46051957855165
29 3.46051957855165
30 3.46051957855165
31 3.46051419396155
32 3.00121816174451
33 3.00121816174451
34 3.00121816174451
35 3.00121816174451
36 3.00121816174451
37 3.00121816174451
38 3.00121816174451
39 3.00121816174451
40 3.00121816174451
41 3.00121816174451
42 3.00121816174451
43 3.00121816174451
44 3.00121816174451
45 3.00121816174451
46 3.00121816174451
47 3.00121816174451
48 3.00121816174451
49 3.00121816174451
50 3.00121816174451
51 3.00121816174451
52 3.00121816174451
53 3.00121816174451
54 3.00121816174451
55 3.00121816174451
56 3.00121816174451
57 3.00121816174451
58 3.00121816174451
59 3.00121816174451
60 3.00121816174451
61 3.00121816174451
62 3.00121816174451
63 3.00121816174451
64 3.00121816174451
65 3.00121816174451
66 3.00100209515787
67 3.00100209515787
68 3.00100209515787
69 3.0009974116888
70 3.00071364899884
71 3.00071364899884
72 3.00071364899884
73 3.00070896537654
74 2.99904613091021
75 2.99904613091021
76 2.99904613091021
77 2.99904613091021
78 2.99904613091021
79 2.99904613091021
80 2.99904613091021
81 2.99904613091021
82 2.99904613091021
83 2.99848261121967
84 2.99848261121967
85 2.99848261121967
86 2.99847792631311
87 2.99778338262746
88 2.99778338262746
89 2.99778338262746
90 2.99777869732252
91 2.99642163063512
92 2.99642163063512
93 2.99642163063512
94 2.99641694454189
95 2.99606338626105
96 2.99606338626105
97 2.99606338626105
98 2.99605869997191
99 2.99439123432134
100 2.99439123432134
101 2.99439123432134
102 2.99439123432134
103 2.99439123432134
104 2.99439123432134
105 2.99439123432134
106 2.99439123432134
107 2.99439123432134
108 2.99387871123235
109 2.99387871123235
110 2.99387871123235
111 2.99387402368668
112 2.99313476093532
113 2.99313476093532
114 2.99313476093532
115 2.99313007296502
116 2.99197706760122
117 2.99197706760122
118 2.99197706760122
119 2.99197237896293
120 2.99150317402256
121 2.99150317402256
122 2.99150317402256
123 2.99149848511911
124 2.98982648417207
125 2.98982648417207
126 2.98982648417207
127 2.98982648417207
128 2.98982648417207
129 2.98982648417207
130 2.98982648417207
131 2.98982648417207
132 2.98982648417207
133 2.98936189220493
134 2.98936189220493
135 2.98936189220493
136 2.98935720207129
137 2.98857014915201
138 2.98857014915201
139 2.98857014915201
140 2.98856545856574
141 2.98759588829197
142 2.98759588829197
143 2.98759588829197
144 2.98759119714565
145 2.98695528455026
146 2.98695528455026
147 2.98695528455026
148 2.98695059304032
149 2.98550338115996
150 2.98550338115996
151 2.98550338115996
152 2.98549868880814
153 2.98521932858585
154 2.98521932858585
155 2.98521932858585
156 2.98521463608377
157 2.98353629491965
158 2.98353629491965
159 2.98353629491965
160 2.98353629491965
161 2.98353629491965
162 2.98353629491965
163 2.98353629491965
164 2.98353629491965
165 2.98353629491965
166 2.98313198211192
167 2.98313198211192
168 2.98313198211192
169 2.98312728841102
170 2.98228137736568
171 2.98228137736568
172 2.98228137736568
173 2.98227668317758
174 2.98148533983032
175 2.98148533983032
176 2.98148533983032
177 2.98148064518715
178 2.9805905307898
179 2.9805905307898
180 2.9805905307898
181 2.98058583563344
182 2.97988125471867
183 2.97988125471867
184 2.97988125471867
185 2.97987655915837
186 2.97878104377995
187 2.97878104377995
188 2.97878104377995
189 2.97877634758554
190 2.97832123379168
191 2.97832123379168
192 2.97832123379168
193 2.97831653734077
194 2.97663130006582
195 2.97663130006582
196 2.97663130006582
197 2.97663130006582
198 2.97663130006582
199 2.97663130006582
200 2.97663130006582
201 2.97663130006582
202 2.97663130006582
203 2.97629086798145
204 2.97629086798145
205 2.97629086798145
206 2.9762861703667
207 2.97537219313582
208 2.97537219313582
209 2.97532748980294
210 2.97532279166108
211 2.9746935389098
212 2.9746935389098
213 2.9746935389098
214 2.97468884040851
215 2.97338574949455
216 2.97338574949455
217 2.97338574949455
218 2.97296046041931
219 2.97265826223444
220 2.97265536286434
221 2.97265536286434
222 2.97033051500003
223 2.96863940365577
224 2.96863650454238
225 2.96863650454238
226 2.96792225590805
227 2.96792165060778
228 2.96791875157212
229 2.96791875157212
230 2.96445733326888
231 2.96445733326888
232 2.96416994787616
233 2.96416994787616
234 2.96416994787616
235 2.9641652473184
236 2.96317365777696
237 2.96317365777696
238 2.96317365777696
239 2.96275445818991
240 2.96225451642015
241 2.96225161781706
242 2.96225161781706
243 2.95992358884492
244 2.95822900691421
245 2.95822610857379
246 2.95822610857379
247 2.95752397795096
248 2.95752337013628
249 2.95752047187392
250 2.95752047187392
251 2.95407228446185
252 2.95407228446185
253 2.95381687202845
254 2.95381687202845
255 2.95381687202845
256 2.95381216949793
257 2.95277264116312
258 2.95277264116312
259 2.95277264116312
260 2.9523577932967
261 2.95192165386587
262 2.95191875604339
263 2.95191875604339
264 2.94959928993595
265 2.94790121160431
266 2.94789831404913
267 2.94789831404913
268 2.94720140655716
269 2.94720079623011
270 2.94719789875406
271 2.94719789875406
272 2.94376285007243
273 2.94376285007243
274 2.94354066834165
275 2.94354066834165
276 2.94354066834165
277 2.94353596386586
278 2.94244869277199
279 2.94244869277199
280 2.94244869277199
281 2.94203986122235
282 2.94165719035235
283 2.94165429332318
284 2.94165429332318
285 2.93932887840677
286 2.93762734230516
287 2.93762444554963
288 2.93762444554963
289 2.93694147353865
290 2.93694086069984
291 2.93693796402339
292 2.93693796402339
293 2.93351594995254
294 2.93351594995254
295 2.93332869039017
296 2.93332869039017
297 2.93332869039017
298 2.93332398399192
299 2.93216023746896
300 2.93216023746896
301 2.93216023746896
302 2.9317569865317
303 2.93143917362652
304 2.93143627740396
305 2.93143627740396
306 2.92911413450337
307 2.92740915329154
308 2.92740625734779
309 2.92740625734779
310 2.92673142031425
311 2.92673080496543
312 2.92672790910141
313 2.92672790910141
314 2.92331883837215
315 2.92331883837215
316 2.92315963608302
317 2.92315963608302
318 2.92315963608302
319 2.92315492777133
320 2.92194062972858
321 2.92194062972858
322 2.92194062972858
323 2.92154229184514
324 2.92126556043281
325 2.92126266502964
326 2.92126266502964
327 2.91895142437708
328 2.91724301550425
329 2.91672598845924
330 2.91672598845924
331 2.9160547784331
332 2.91604944091513
333 2.91572546968714
334 2.91572546968714
335 2.91232925530966
336 2.91232453547429
337 2.91071726645394
338 2.91071726645394
339 2.91071726645394
340 2.91071255624259
341 2.90943199760708
342 2.90943199760708
343 2.90943199760708
344 2.90903977914794
345 2.90880322162246
346 2.90864679908616
347 2.90864679908616
348 2.90633465956325
349 2.90461810442375
350 2.90360491262628
351 2.90360491262628
352 2.90294428692714
353 2.90293894522347
354 2.90266969097771
355 2.90266969097771
356 2.89928622186107
357 2.89928150037981
358 2.89770444018409
359 2.89770444018409
360 2.89770444018409
361 2.89769972807718
362 2.8963299935414
363 2.8963299935414
364 2.8963299935414
365 2.8959496089797
366 2.89594898721768
367 2.89582973426306
368 2.89582973426306
369 2.89351962754459
370 2.89351428253592
371 2.89198233488358
372 2.89198233488358
373 2.89133331099769
374 2.89132325197925
375 2.89051654538318
376 2.89051654538318
377 2.88714572845682
378 2.8871362918635
379 2.88462273090474
380 2.88462273090474
381 2.88462273090474
382 2.88461801683392
383 2.88428266382161
384 2.88428266382161
385 2.88428266382161
386 2.88390389535614
387 2.8825304214297
388 2.88244833269808
389 2.88244833269808
390 2.88013688501247
391 2.88013153588669
392 2.87894059888031
393 2.87894059888031
394 2.87830245393504
395 2.87830182856645
396 2.87790345076332
397 2.87790345076332
398 2.87454519937146
399 2.87454048410772
400 2.87391325008054
401 2.87353645791367
402 2.87353645791367
403 2.87353174229352
404 2.8726858613349
405 2.87217353362747
406 2.87217353362747
407 2.87180334892929
408 2.87133039785198
409 2.87046457497133
410 2.87046457497133
411 2.86813730588123
412 2.86675608965199
413 2.86645164410572
414 2.86645164410572
415 2.8658299173887
416 2.86582456370681
417 2.86463131604701
418 2.86463131604701
419 2.86128552326689
420 2.86128552326689
421 2.86094438364426
422 2.86094438364426
423 2.86094438364426
424 2.86093966630284
425 2.86025994701197
426 2.85994171330366
427 2.85994171330366
428 2.85957949322022
429 2.85890000024441
430 2.85833325344239
431 2.85833325344239
432 2.85599952496857
433 2.85531826535329
434 2.85466978683515
435 2.85466978683515
436 2.85405633451955
437 2.85339024722576
438 2.85289729993484
439 2.85289729993484
440 2.84955918035188
441 2.84887186380003
442 2.8480382327189
443 2.8480382327189
444 2.84803351345912
445 2.84739713617878
446 2.84711423793045
447 2.84711423793045
448 2.84710951831262
449 2.84602151961571
450 2.84482746393115
451 2.84482457370144
452 2.84481985366729
453 2.84196215793932
454 2.84196152529887
455 2.84195863538752
456 2.84195391505246
457 2.84037616631032
458 2.84037553344196
459 2.84013597999105
460 2.84013125909559
461 2.83651859544351
462 2.83611175390663
463 2.83545254565287
464 2.83544491685372
465 2.83406223390543
466 2.83292192471365
467 2.83250720345362
468 2.83250429562217
469 2.83250429562217
470 2.82827222053916
471 2.82725369710091
472 2.82725080777543
473 2.82725080777543
474 2.82470454361931
475 2.82453844639882
476 2.82453555739669
477 2.82453083543805
478 2.82310801403802
479 2.82181999411131
480 2.82181668288936
481 2.82180905227611
482 2.81811133364627
483 2.81581832178843
484 2.81581789902746
485 2.81581026807579
486 2.81442055176688
487 2.81161533828065
488 2.81161491495858
489 2.8116120064926
490 2.81160727547704
491 2.80927183217242
492 2.80927077169113
493 2.80926497470333
494 2.80926024346955
495 2.80285150997812
496 2.80285044784384
497 2.80284465098044
498 2.80283519570186
499 2.80042176530404
};
\addplot [thick, color2, opacity=1.0]
table {%
0 10.5754635467864
1 10.2013084705609
2 9.99210740791742
3 9.23844961355357
4 9.23844961355357
5 8.90220737266463
6 7.58277072543902
7 6.94108270125633
8 6.75029083114565
9 6.34384707811893
10 5.781976773433
11 5.67233725068682
12 5.60254014704892
13 4.99708618617459
14 4.99708618617459
15 4.71366841420343
16 4.71366841420343
17 4.71366841420343
18 4.71366841420343
19 4.71366841420343
20 4.71366841420343
21 4.71366841420343
22 4.71366841420343
23 4.71366841420343
24 4.63171244474687
25 4.63171244474687
26 4.63171244474687
27 4.63171244474687
28 4.63171244474687
29 4.5605631714762
30 4.48879905193271
31 4.48879905193271
32 4.48879905193271
33 4.42431654524483
34 4.42431654524483
35 4.42431654524483
36 3.92930925291374
37 3.92930925291374
38 3.92930925291374
39 3.92930925291374
40 3.92930925291374
41 3.91443241801765
42 3.91443241801765
43 3.91443241801765
44 3.91443241801765
45 3.91443241801765
46 3.91443241801765
47 3.91443241801765
48 3.91443241801765
49 3.91443241801765
50 3.60095805617757
51 3.49773504473978
52 3.49773504473978
53 3.30264814340478
54 3.30264814340478
55 3.30264814340478
56 3.30264814340478
57 3.30264814340478
58 3.30264814340478
59 3.30264814340478
60 3.30264814340478
61 3.07975277829958
62 2.82731680031121
63 2.82731680031121
64 2.82731680031121
65 2.82731680031121
66 2.82731680031121
67 2.82731680031121
68 2.81656754173966
69 2.81656754173966
70 2.81656754173966
71 2.81656754173966
72 2.76784389687622
73 2.76784389687622
74 2.76784389687622
75 2.76784389687622
76 2.76784389687622
77 2.76784389687622
78 2.76784389687622
79 2.76784389687622
80 2.76784389687622
81 2.76784389687622
82 2.76784389687622
83 2.72201019263172
84 2.67370581631603
85 2.67370581631603
86 2.67370581631603
87 2.67370581631603
88 2.63875353782645
89 2.63875353782645
90 2.63875353782645
91 2.63875353782645
92 2.63875353782645
93 2.63875353782645
94 2.63875353782645
95 2.63875353782645
96 2.63875353782645
97 2.63875353782645
98 2.63875353782645
99 2.63875353782645
100 2.63875353782645
101 2.63875353782645
102 2.63875353782645
103 2.63875353782645
104 2.63875353782645
105 2.63875353782645
106 2.63875353782645
107 2.63875353782645
108 2.63875353782645
109 2.63875353782645
110 2.63875353782645
111 2.63875353782645
112 2.63875353782645
113 2.63875353782645
114 2.63875353782645
115 2.63875353782645
116 2.63875353782645
117 2.63875353782645
118 2.63875353782645
119 2.63875353782645
120 2.63875353782645
121 2.63875353782645
122 2.5767994385331
123 2.5767994385331
124 2.5767994385331
125 2.5767994385331
126 2.5767994385331
127 2.5767994385331
128 2.5055896328799
129 2.5055896328799
130 2.5055896328799
131 2.5055896328799
132 2.5055896328799
133 2.5055896328799
134 2.5055896328799
135 2.5055896328799
136 2.5055896328799
137 2.5055896328799
138 2.5055896328799
139 2.5055896328799
140 2.5055896328799
141 2.5055896328799
142 2.48557608606071
143 2.48557608606071
144 2.48557608606071
145 2.48557608606071
146 2.48557608606071
147 2.48557608606071
148 2.48557608606071
149 2.48557608606071
150 2.48557608606071
151 2.48557608606071
152 2.48557608606071
153 2.48557608606071
154 2.48557608606071
155 2.48557608606071
156 2.48557608606071
157 2.48557608606071
158 2.48557608606071
159 2.48557608606071
160 2.48557608606071
161 2.48557608606071
162 2.48557608606071
163 2.48557608606071
164 2.48557608606071
165 2.48557608606071
166 2.48557608606071
167 2.48557608606071
168 2.48557608606071
169 2.48557608606071
170 2.48557608606071
171 2.48557608606071
172 2.44921353880987
173 2.44921353880987
174 2.44921353880987
175 2.44921353880987
176 2.44921353880987
177 2.35948154636103
178 2.35948154636103
179 2.35948154636103
180 2.35948154636103
181 2.35948154636103
182 2.35948154636103
183 2.35948154636103
184 2.35948154636103
185 2.35948154636103
186 2.17324901815976
187 2.17324901815976
188 2.17324901815976
189 2.17324901815976
190 2.17324901815976
191 2.17324901815976
192 2.13926094675556
193 2.13926094675556
194 2.13926094675556
195 1.94147885649018
196 1.94147885649018
197 1.83975166835765
198 1.83975166835765
199 1.83975166835765
200 1.83975166835765
201 1.83975166835765
202 1.83975166835765
203 1.83975166835765
204 1.83975166835765
205 1.83975166835765
206 1.83975166835765
207 1.83975166835765
208 1.83975166835765
209 1.83975166835765
210 1.83975166835765
211 1.83975166835765
212 1.83975166835765
213 1.83975166835765
214 1.83975166835765
215 1.8316024733127
216 1.8316024733127
217 1.8316024733127
218 1.8316024733127
219 1.8316024733127
220 1.8316024733127
221 1.8316024733127
222 1.8316024733127
223 1.8316024733127
224 1.8316024733127
225 1.8316024733127
226 1.8316024733127
227 1.8316024733127
228 1.8316024733127
229 1.8316024733127
230 1.8316024733127
231 1.8316024733127
232 1.8316024733127
233 1.8316024733127
234 1.8316024733127
235 1.8316024733127
236 1.8316024733127
237 1.8316024733127
238 1.8316024733127
239 1.8316024733127
240 1.8316024733127
241 1.8316024733127
242 1.8316024733127
243 1.8316024733127
244 1.8316024733127
245 1.8316024733127
246 1.8316024733127
247 1.8316024733127
248 1.8316024733127
249 1.8316024733127
250 1.66131904380503
251 1.66131904380503
252 1.66131904380503
253 1.66131904380503
254 1.66131904380503
255 1.66131904380503
256 1.66131904380503
257 1.66131904380503
258 1.66131904380503
259 1.66131904380503
260 1.66131904380503
261 1.66131904380503
262 1.66131904380503
263 1.66131904380503
264 1.66131904380503
265 1.66131904380503
266 1.66131904380503
267 1.66131904380503
268 1.66131904380503
269 1.66131904380503
270 1.66131904380503
271 1.66131904380503
272 1.66131904380503
273 1.64260441701858
274 1.64260441701858
275 1.64260441701858
276 1.64260441701858
277 1.64260441701858
278 1.64260441701858
279 1.64260441701858
280 1.64260441701858
281 1.64260441701858
282 1.64260441701858
283 1.64260441701858
284 1.64260441701858
285 1.64260441701858
286 1.64260441701858
287 1.64260441701858
288 1.64260441701858
289 1.64260441701858
290 1.64260441701858
291 1.64260441701858
292 1.64260441701858
293 1.64260441701858
294 1.64260441701858
295 1.64260441701858
296 1.64260441701858
297 1.64260441701858
298 1.64260441701858
299 1.64260441701858
300 1.64260441701858
301 1.64260441701858
302 1.64260441701858
303 1.64260441701858
304 1.64260441701858
305 1.60362985593262
306 1.60362985593262
307 1.60362985593262
308 1.60362985593262
309 1.60362985593262
310 1.60362985593262
311 1.60362985593262
312 1.60362985593262
313 1.60362985593262
314 1.60362985593262
315 1.60362985593262
316 1.60362985593262
317 1.60362985593262
318 1.60362985593262
319 1.60362985593262
320 1.60362985593262
321 1.60362985593262
322 1.60362985593262
323 1.60362985593262
324 1.60362985593262
325 1.60362985593262
326 1.60362985593262
327 1.60362985593262
328 1.60362985593262
329 1.60362985593262
330 1.60362985593262
331 1.60362985593262
332 1.60362985593262
333 1.60362985593262
334 1.60362985593262
335 1.60362985593262
336 1.60362985593262
337 1.60362985593262
338 1.60362985593262
339 1.60362985593262
340 1.60362985593262
341 1.60362985593262
342 1.60362985593262
343 1.60362985593262
344 1.60362985593262
345 1.60362985593262
346 1.60362985593262
347 1.60362985593262
348 1.60362985593262
349 1.60362985593262
350 1.60362985593262
351 1.60362985593262
352 1.60362985593262
353 1.60362985593262
354 1.60362985593262
355 1.60362985593262
356 1.60362985593262
357 1.60362985593262
358 1.60362985593262
359 1.60362985593262
360 1.60362985593262
361 1.60362985593262
362 1.60362985593262
363 1.60362985593262
364 1.60362985593262
365 1.60362985593262
366 1.60362985593262
367 1.60362985593262
368 1.60362985593262
369 1.60362985593262
370 1.60362985593262
371 1.60362985593262
372 1.60362985593262
373 1.60362985593262
374 1.60362985593262
375 1.60362985593262
376 1.60362985593262
377 1.60362985593262
378 1.60362985593262
379 1.60362985593262
380 1.60362985593262
381 1.60362985593262
382 1.60362985593262
383 1.60362985593262
384 1.60362985593262
385 1.60362985593262
386 1.60362985593262
387 1.60362985593262
388 1.60362985593262
389 1.60362985593262
390 1.60362985593262
391 1.60362985593262
392 1.60362985593262
393 1.60362985593262
394 1.60362985593262
395 1.60362985593262
396 1.60362985593262
397 1.60362985593262
398 1.60362985593262
399 1.60362985593262
400 1.60362985593262
401 1.60362985593262
402 1.60362985593262
403 1.60362985593262
404 1.60362985593262
405 1.60362985593262
406 1.60362985593262
407 1.60362985593262
408 1.47528681806136
409 1.41210302747121
410 1.41210302747121
411 1.41210302747121
412 1.41210302747121
413 1.41210302747121
414 1.41210302747121
415 1.41210302747121
416 1.41210302747121
417 1.41210302747121
418 1.41210302747121
419 1.41210302747121
420 1.41210302747121
421 1.41210302747121
422 1.41210302747121
423 1.41210302747121
424 1.41210302747121
425 1.41210302747121
426 1.41210302747121
427 1.41210302747121
428 1.41210302747121
429 1.41210302747121
430 1.41210302747121
431 1.41210302747121
432 1.41210302747121
433 1.41210302747121
434 1.41210302747121
435 1.41210302747121
436 1.41210302747121
437 1.41210302747121
438 1.41210302747121
439 1.41210302747121
440 1.41210302747121
441 1.41210302747121
442 1.41210302747121
443 1.41210302747121
444 1.41210302747121
445 1.41210302747121
446 1.41210302747121
447 1.41210302747121
448 1.41210302747121
449 1.41210302747121
450 1.41210302747121
451 1.30615010855934
452 1.30615010855934
453 1.30615010855934
454 1.30615010855934
455 1.30615010855934
456 1.30615010855934
457 1.30615010855934
458 1.30615010855934
459 1.30615010855934
460 1.30615010855934
461 1.30615010855934
462 1.30615010855934
463 1.30615010855934
464 1.30615010855934
465 1.30615010855934
466 1.30615010855934
467 1.30615010855934
468 1.30615010855934
469 1.30615010855934
470 1.30615010855934
471 1.30615010855934
472 1.30615010855934
473 1.30615010855934
474 1.30615010855934
475 1.30615010855934
476 1.30615010855934
477 1.30615010855934
478 1.30615010855934
479 1.30615010855934
480 1.30615010855934
481 1.30615010855934
482 1.30615010855934
483 1.30615010855934
484 1.30615010855934
485 1.30615010855934
486 1.30615010855934
487 1.30615010855934
488 1.30615010855934
489 1.30615010855934
490 1.30615010855934
491 1.30615010855934
492 1.30615010855934
493 1.20690982017223
494 1.20690982017223
495 1.03575934973234
496 1.03575934973234
497 1.03575934973234
498 1.03575934973234
499 1.03575934973234
};
\addplot [thick, color3, opacity=1.0]
table {%
0 8.58441699429638
1 8.58441699351458
2 8.58441669178362
3 8.58439651229363
4 8.12949157441298
5 8.1294915741761
6 8.12949152841326
7 8.12948467827988
8 7.11098385568665
9 7.11098385506732
10 7.11098359847085
11 7.11097128092234
12 6.19433783549867
13 6.19433783435074
14 6.19433770570772
15 6.19432640996126
16 6.15412390067329
17 6.15412390029109
18 6.15412390029109
19 6.15411843769356
20 6.15411843769356
21 6.15411843769356
22 6.15411843769356
23 6.15411843769356
24 6.15411843769356
25 6.15411843769356
26 6.15411843769356
27 6.15411843769356
28 6.15411843769356
29 6.15411843769356
30 6.15411843769356
31 6.15411843769356
32 6.15411843769356
33 6.15411843769356
34 6.15411843769356
35 6.15411843769356
36 6.15411843769356
37 6.15411843769356
38 6.15411843769356
39 6.15411843769356
40 6.15411843769356
41 6.15411843769356
42 6.15411843769356
43 6.15411843769356
44 6.15411843769356
45 6.15411843769356
46 6.15411843769356
47 6.15411843769356
48 6.15411843769356
49 6.15411843769356
50 6.15411843769356
51 6.15411843769356
52 6.15411843769356
53 6.15411843769356
54 6.15411843769356
55 6.15411843769356
56 6.15411843769356
57 6.15411843769356
58 6.15411843769356
59 6.15411843769356
60 6.13848372011052
61 6.13848371973176
62 6.13848368674129
63 6.13847801328523
64 6.10797451546611
65 6.1079745150747
66 6.10797449300646
67 6.10796879079562
68 6.0777905126499
69 6.07779051224512
70 6.07779050671342
71 6.07778483338799
72 6.06281973418949
73 6.06281973377774
74 6.06281973377774
75 6.06281420442085
76 6.06281420442085
77 6.06281420442085
78 6.06281420442085
79 6.06281420442085
80 6.04455293093824
81 6.04455293093824
82 6.04455282793192
83 6.04455282793192
84 6.00431452801055
85 6.00431452801055
86 6.00431443122151
87 6.00431443122151
88 5.97720717632599
89 5.97720717632599
90 5.97720708485148
91 5.97720708485148
92 5.95718594813074
93 5.95718594813074
94 5.95718586152801
95 5.95718586152801
96 5.94817895635985
97 5.94817895635985
98 5.94817887227945
99 5.94817887227945
100 5.94647341079058
101 5.94647341079058
102 5.94647332721307
103 5.94647332721307
104 5.94619736036638
105 5.94619736036638
106 5.94619727687225
107 5.94619727687225
108 5.94619727687225
109 5.94619727687225
110 5.94619727687225
111 5.94619727687225
112 5.94619727687225
113 5.94619727687225
114 5.94619727687225
115 5.94619727687225
116 5.94619727687225
117 5.94619727687225
118 5.94619727687225
119 5.94619727687225
120 5.9135423657694
121 5.91354236533024
122 5.91354236533024
123 5.91353727479193
124 5.91353727479193
125 5.91353727479193
126 5.91353727479193
127 5.91353727479193
128 5.91353727479193
129 5.91353727479193
130 5.91353727479193
131 5.91353727479193
132 5.91210374866245
133 5.91210374822285
134 5.91210374822285
135 5.91209873482062
136 5.91209873482062
137 5.91209873482062
138 5.91209873482062
139 5.91209873482062
140 5.91209873482062
141 5.91209873482062
142 5.91209873482062
143 5.91209873482062
144 5.91209873482062
145 5.91209873482062
146 5.91209873482062
147 5.91209873482062
148 5.91209873482062
149 5.91209873482062
150 5.91209873482062
151 5.91209873482062
152 5.91209873482062
153 5.91209873482062
154 5.91209873482062
155 5.91209873482062
156 5.91209873482062
157 5.91209873482062
158 5.91209873482062
159 5.91209873482062
160 5.91209873482062
161 5.91209873482062
162 5.91209873482062
163 5.91209873482062
164 5.91209873482062
165 5.91209873482062
166 5.91209873482062
167 5.91209873482062
168 5.91209873482062
169 5.91209873482062
170 5.91209873482062
171 5.91209873482062
172 5.91209873482062
173 5.91209873482062
174 5.91209873482062
175 5.91209873482062
176 5.91209873482062
177 5.91209873482062
178 5.91209873482062
179 5.91209873482062
180 5.91209873482062
181 5.91209873482062
182 5.91209873482062
183 5.91209873482062
184 5.91209873482062
185 5.91209873482062
186 5.91209873482062
187 5.91209873482062
188 5.91209873482062
189 5.91209873482062
190 5.91209873482062
191 5.91209873482062
192 5.91209873482062
193 5.91209873482062
194 5.91209873482062
195 5.91209873482062
196 5.91209873482062
197 5.91209873482062
198 5.91209873482062
199 5.91209873482062
200 5.91209873482062
201 5.91209873482062
202 5.91209873482062
203 5.91209873482062
204 5.91209873482062
205 5.91209873482062
206 5.91209873482062
207 5.91209873482062
208 5.91209873482062
209 5.91209873482062
210 5.91209873482062
211 5.91209873482062
212 5.91209873482062
213 5.91209873482062
214 5.91209873482062
215 5.91209873482062
216 4.80622926218177
217 4.80622926218177
218 4.80622926218177
219 4.80622926218177
220 4.80622926218177
221 4.80622926218177
222 4.80622926218177
223 4.80622926218177
224 4.80622926218177
225 4.80622926218177
226 4.80622926218177
227 4.80622926218177
228 4.80622926218177
229 4.80622926218177
230 4.80622926218177
231 4.80622926218177
232 4.80622926218177
233 4.80622926218177
234 4.80622926218177
235 4.80622926218177
236 4.80622926218177
237 4.80622926218177
238 4.80622926218177
239 4.80622926218177
240 4.80622926218177
241 4.80622926218177
242 4.80622926218177
243 4.80622926218177
244 4.80622926218177
245 4.80622926218177
246 4.80622926218177
247 4.80622926218177
248 4.80622926218177
249 4.80622926218177
250 4.80622926218177
251 4.80622926218177
252 4.80622926218177
253 4.80622926218177
254 4.80622926218177
255 4.80622926218177
256 4.80622926218177
257 4.80622926218177
258 4.80622926218177
259 4.80622926218177
260 4.80622926218177
261 4.80622926218177
262 4.80622926218177
263 4.80622926218177
264 4.80622926218177
265 4.80622926218177
266 4.80622926218177
267 4.80622926218177
268 4.80622926218177
269 4.80622926218177
270 4.80622926218177
271 4.80622926218177
272 4.80622926218177
273 4.80622926218177
274 4.80622926218177
275 4.80622926218177
276 4.80622926218177
277 4.80622926218177
278 4.80622926218177
279 4.80622926218177
280 4.80622926218177
281 4.80622926218177
282 4.80622926218177
283 4.80622926218177
284 4.80622926218177
285 4.80622926218177
286 4.80622926218177
287 4.80622926218177
288 4.80622926218177
289 4.80622926218177
290 4.80622926218177
291 4.80622926218177
292 4.80622926218177
293 4.80622926218177
294 4.80622926218177
295 4.80622926218177
296 4.80622926218177
297 4.80622926218177
298 4.80622926218177
299 4.80622926218177
300 4.80622926218177
301 4.80622926218177
302 4.80622926218177
303 4.80622926218177
304 4.80622926218177
305 4.80622926218177
306 4.80622926218177
307 4.80622926218177
308 4.80622926218177
309 4.80622926218177
310 4.80622926218177
311 4.80622926218177
312 4.80622926218177
313 4.80622926218177
314 4.80622926218177
315 4.80622926218177
316 4.80622926218177
317 4.80622926218177
318 4.80622926218177
319 4.80622926218177
320 4.80622926218177
321 4.80622926218177
322 4.80622926218177
323 4.80622926218177
324 4.80622926218177
325 4.80622926218177
326 4.80622926218177
327 4.80622926218177
328 4.80622926218177
329 4.80622926218177
330 4.80622926218177
331 4.80622926218177
332 4.80622926218177
333 4.80622926218177
334 4.80622926218177
335 4.80622926218177
336 4.80622926218177
337 4.80622926218177
338 4.80622926218177
339 4.80622926218177
340 4.80622926218177
341 4.80622926218177
342 4.80622926218177
343 4.80622926218177
344 4.80622926218177
345 4.80622926218177
346 4.80622926218177
347 4.80622926218177
348 4.80622926218177
349 4.80622926218177
350 4.80622926218177
351 4.80622926218177
352 4.80622926218177
353 4.80622926218177
354 4.80622926218177
355 4.80622926218177
356 4.80622926218177
357 4.80622926218177
358 4.80622926218177
359 4.80622926218177
360 4.80622926218177
361 4.80622926218177
362 4.80622926218177
363 4.80622926218177
364 4.80622926218177
365 4.80622926218177
366 4.80622926218177
367 4.80622926218177
368 4.80622926218177
369 4.80622926218177
370 4.80622926218177
371 4.80622926218177
372 4.80622926218177
373 4.80622926218177
374 4.80622926218177
375 4.80622926218177
376 4.80622926218177
377 4.80622926218177
378 4.80622926218177
379 4.80622926218177
380 4.80622926218177
381 4.80622926218177
382 4.80622926218177
383 4.80622926218177
384 4.80622926218177
385 4.80622926218177
386 4.80622926218177
387 4.80622926218177
388 4.80622926218177
389 4.80622926218177
390 4.80622926218177
391 4.80622926218177
392 4.80622926218177
393 4.80622926218177
394 4.80622926218177
395 4.80622926218177
396 4.80622926218177
397 4.80622926218177
398 4.80622926218177
399 4.80622926218177
400 4.80622926218177
401 4.80622926218177
402 4.80622926218177
403 4.80622926218177
404 4.80622926218177
405 4.80622926218177
406 4.80622926218177
407 4.80622926218177
408 4.80622926218177
409 4.80622926218177
410 4.80622926218177
411 4.80622926218177
412 4.80622926218177
413 4.80622926218177
414 4.80622926218177
415 4.80622926218177
416 4.80622926218177
417 4.80622926218177
418 4.80622926218177
419 4.80622926218177
420 4.80622926218177
421 4.80622926218177
422 4.80622926218177
423 4.80622926218177
424 4.80622926218177
425 4.80622926218177
426 4.80622926218177
427 4.80622926218177
428 4.80622926218177
429 4.80622926218177
430 4.80622926218177
431 4.80622926218177
432 4.80622926218177
433 4.80622926218177
434 4.80622926218177
435 4.80622926218177
436 4.80622926218177
437 4.80622926218177
438 4.80622926218177
439 4.80622926218177
440 4.80622926218177
441 4.80622926218177
442 4.80622926218177
443 4.80622926218177
444 4.80622926218177
445 4.80622926218177
446 4.80622926218177
447 4.80622926218177
448 4.80622926218177
449 4.80622926218177
450 4.80622926218177
451 4.80622926218177
452 4.80622926218177
453 4.80622926218177
454 4.80622926218177
455 4.80622926218177
456 4.80622926218177
457 4.80622926218177
458 4.80622926218177
459 4.80622926218177
460 4.80622926218177
461 4.80622926218177
462 4.80622926218177
463 4.80622926218177
464 4.80622926218177
465 4.80622926218177
466 4.80622926218177
467 4.80622926218177
468 4.80622926218177
469 4.80622926218177
470 4.80622926218177
471 4.80622926218177
472 4.80622926218177
473 4.80622926218177
474 4.80622926218177
475 4.80622926218177
476 4.80622926218177
477 4.80622926218177
478 4.80622926218177
479 4.80622926218177
480 4.80622926218177
481 4.80622926218177
482 4.80622926218177
483 4.80622926218177
484 4.80622926218177
485 4.80622926218177
486 4.80622926218177
487 4.80622926218177
488 4.80622926218177
489 4.80622926218177
490 4.80622926218177
491 4.80622926218177
492 4.80622926218177
493 4.80622926218177
494 4.80622926218177
495 4.80622926218177
496 4.80622926218177
497 4.80622926218177
498 4.80622926218177
499 4.80622926218177
};
\addplot [thick, color4, opacity=1.0]
table {%
0 9.81754330102282
1 9.676546346534
2 9.50410158736704
3 8.14604369788012
4 8.0589588042979
5 7.86593623937327
6 7.18138924648417
7 6.80047488430071
8 6.32193821049202
9 5.9115950513995
10 5.75449155230619
11 5.55839621320797
12 5.49700099873376
13 5.49700099873376
14 5.36746964235677
15 4.98431885401524
16 4.98431885401524
17 4.9712039358173
18 4.89236612446937
19 4.75096577434624
20 4.69751770904871
21 4.69751770904871
22 4.69751770904871
23 4.69751770904871
24 4.69751770904871
25 4.69751770904871
26 4.69751770904871
27 4.69751770904871
28 4.69751770904871
29 4.69751770904871
30 4.69751770904871
31 4.69751770904871
32 4.69751770904871
33 4.69751770904871
34 4.69751770904871
35 4.69751770904871
36 4.69751770904871
37 4.69751770904871
38 4.69751770904871
39 4.69751770904871
40 4.69751770904871
41 4.69751770904871
42 4.69751770904871
43 4.69751770904871
44 4.69751770904871
45 4.69751770904871
46 4.69751770904871
47 4.69751770904871
48 4.69751770904871
49 4.69751770904871
50 4.69751770904871
51 4.69751770904871
52 4.69751770904871
53 4.69751770904871
54 4.69751770904871
55 4.69751770904871
56 4.69751770904871
57 4.69751770904871
58 4.69751770904871
59 4.69751770904871
60 4.69751770904871
61 4.69751770904871
62 4.69751770904871
63 4.69751770904871
64 4.69751770904871
65 4.69751770904871
66 4.69751770904871
67 4.69751770904871
68 4.69751770904871
69 4.69751770904871
70 4.69751770904871
71 4.69751770904871
72 4.69751770904871
73 4.69751770904871
74 4.69751770904871
75 4.69751770904871
76 4.69751770904871
77 4.69751770904871
78 4.69751770904871
79 4.69751770904871
80 4.69751770904871
81 4.69751770904871
82 4.69751770904871
83 4.69751770904871
84 4.69751770904871
85 4.69751770904871
86 4.69751770904871
87 4.69751770904871
88 4.69751770904871
89 4.69751770904871
90 4.69751770904871
91 4.69751770904871
92 4.69751770904871
93 4.69751770904871
94 4.69751770904871
95 4.69751770904871
96 4.69751770904871
97 4.69751770904871
98 4.69751770904871
99 4.69751770904871
100 4.69751770904871
101 4.69751770904871
102 4.69751770904871
103 4.69751770904871
104 4.69751770904871
105 4.69751770904871
106 4.69751770904871
107 4.69751770904871
108 4.69751770904871
109 4.69751770904871
110 4.69751770904871
111 4.69751770904871
112 4.69751770904871
113 4.69751770904871
114 4.69751770904871
115 4.69751770904871
116 4.69751770904871
117 4.69751770904871
118 4.69692304691934
119 4.69692304691934
120 4.65418857208363
121 4.65418857208363
122 4.65418857208363
123 4.65105209995
124 4.62261438630711
125 4.62003990217385
126 4.62003990217385
127 4.62003990217385
128 4.62003990217385
129 4.6180786505503
130 4.58718458286244
131 4.58718458286244
132 4.57191121878594
133 4.57191121878594
134 4.57191121878594
135 4.57191121878594
136 4.57191121878594
137 4.57191121878594
138 4.57191121878594
139 4.57191121878594
140 4.57191121878594
141 4.57191121878594
142 4.57191121878594
143 4.57191121878594
144 4.57191121878594
145 4.57191121878594
146 4.57191121878594
147 4.57191121878594
148 4.57011853630994
149 4.57011853630994
150 4.57011853630994
151 4.56850320187918
152 4.52474857218736
153 4.48652129804484
154 4.38328517762905
155 4.35399033001101
156 4.22817855216438
157 4.19222871488892
158 4.06819139360964
159 4.06819139360964
160 4.00091457134182
161 3.99827318218827
162 3.99358554524464
163 3.99358554524464
164 3.99358554524464
165 3.99358554524464
166 3.99358554524464
167 3.99358554524464
168 3.99358554524464
169 3.99261519627838
170 3.99101803688152
171 3.99101803688152
172 3.99101803688152
173 3.98977579214512
174 3.98977579214512
175 3.98977579214512
176 3.98977579214512
177 3.98977579214512
178 3.98977579214512
179 3.98977579214512
180 3.98977579214512
181 3.98977579214512
182 3.98977579214512
183 3.98956609689356
184 3.98956609689356
185 3.98956609689356
186 3.98865079806696
187 3.98818114538092
188 3.98818114538092
189 3.98818114538092
190 3.98818114538092
191 3.98818114538092
192 3.98818114538092
193 3.98818114538092
194 3.98818114538092
195 3.98818114538092
196 3.98818114538092
197 3.98818114538092
198 3.98818114538092
199 3.98818114538092
200 3.98818114538092
201 3.98818114538092
202 3.98818114538092
203 3.98818114538092
204 3.98818114538092
205 3.98818114538092
206 3.98818114538092
207 3.98818114538092
208 3.98818114538092
209 3.98818114538092
210 3.98818114538092
211 3.98818114538092
212 3.98818114538092
213 3.98818114538092
214 3.98818114538092
215 3.98818114538092
216 3.98818114538092
217 3.98818114538092
218 3.98818114538092
219 3.98818114538092
220 3.98818114538092
221 3.98818114538092
222 3.98818114538092
223 3.98818114538092
224 3.98818114538092
225 3.98818114538092
226 3.98818114538092
227 3.98818114538092
228 3.98818114538092
229 3.98818114538092
230 3.98818114538092
231 3.98818114538092
232 3.98818114538092
233 3.98818114538092
234 3.98818114538092
235 3.98818114538092
236 3.98818114538092
237 3.98818114538092
238 3.98818114538092
239 3.98818114538092
240 3.98818114538092
241 3.98818114538092
242 3.98818114538092
243 3.98818114538092
244 3.98818114538092
245 3.98818114538092
246 3.98818114538092
247 3.98818114538092
248 3.98818114538092
249 3.98818114538092
250 3.98818114538092
251 3.98818114538092
252 3.98818114538092
253 3.98818114538092
254 3.98818114538092
255 3.98818114538092
256 3.98818114538092
257 3.98818114538092
258 3.98818114538092
259 3.98818114538092
260 3.98818114538092
261 3.98818114538092
262 3.98818114538092
263 3.98818114538092
264 3.98818114538092
265 3.98818114538092
266 3.98818114538092
267 3.98818114538092
268 3.65741901892009
269 3.65741901892009
270 3.65741901892009
271 3.65741901892009
272 3.65741901892009
273 3.65741901892009
274 3.65741901892009
275 3.65741901892009
276 3.65741901892009
277 3.65741901892009
278 3.65741901892009
279 3.65741901892009
280 3.65741901892009
281 3.65741901892009
282 3.65741901892009
283 3.65741901892009
284 3.65741901892009
285 3.65741901892009
286 3.65741901892009
287 3.65741901892009
288 3.65741901892009
289 3.65741901892009
290 3.65741901892009
291 3.65741901892009
292 3.65741901892009
293 3.65741901892009
294 3.65741901892009
295 3.65741901892009
296 3.65741901892009
297 3.65741901892009
298 3.65741901892009
299 3.65741901892009
300 3.65741901892009
301 3.65741901892009
302 3.65741901892009
303 3.65741901892009
304 3.65741901892009
305 3.65741901892009
306 3.65741901892009
307 3.65741901892009
308 3.65741901892009
309 3.65741901892009
310 3.65741901892009
311 3.65741901892009
312 3.65741901892009
313 3.65741901892009
314 3.65741901892009
315 3.65741901892009
316 3.65741901892009
317 3.65741901892009
318 3.65741901892009
319 3.65741901892009
320 3.65741901892009
321 3.65741901892009
322 3.65741901892009
323 3.65741901892009
324 3.65741901892009
325 3.65741901892009
326 3.65741901892009
327 3.65741901892009
328 3.65741901892009
329 3.65741901892009
330 3.65741901892009
331 3.65741901892009
332 3.65741901892009
333 3.65741901892009
334 3.65741901892009
335 3.65741901892009
336 3.65741901892009
337 3.65741901892009
338 3.65741901892009
339 3.65741901892009
340 3.65741901892009
341 3.65741901892009
342 3.65741901892009
343 3.65741901892009
344 3.65741901892009
345 3.65741901892009
346 3.65741901892009
347 3.65741901892009
348 3.65741901892009
349 3.65741901892009
350 3.65741901892009
351 3.65741901892009
352 3.65741901892009
353 3.65741901892009
354 3.65741901892009
355 3.65741901892009
356 3.65741901892009
357 3.65741901892009
358 3.65741901892009
359 3.65741901892009
360 3.65741901892009
361 3.65741901892009
362 3.65741901892009
363 3.65741901892009
364 3.65741901892009
365 3.65741901892009
366 3.65741901892009
367 3.65741901892009
368 3.65741901892009
369 3.65741901892009
370 3.65741901892009
371 3.65741901892009
372 3.65741901892009
373 3.65741901892009
374 3.65741901892009
375 3.65741901892009
376 3.65741901892009
377 3.65741901892009
378 3.65741901892009
379 3.65741901892009
380 3.65741901892009
381 3.65741901892009
382 3.65741901892009
383 3.65741901892009
384 3.65729046613497
385 3.65729046613497
386 3.65729046613497
387 3.65729046613497
388 3.65729046613497
389 3.65687029182132
390 3.65687029182132
391 3.65687029182132
392 3.65687029182132
393 3.65687029182132
394 3.65687029182132
395 3.6567163843502
396 3.6567163843502
397 3.65666781936335
398 3.65602964994185
399 3.65602964994185
400 3.65602964994185
401 3.65602964994185
402 3.65602964994185
403 3.65538984497364
404 3.6541886374351
405 3.6541886374351
406 3.6541886374351
407 3.6541886374351
408 3.6541886374351
409 3.65348404943409
410 3.65314494272982
411 3.65314494272982
412 3.65314494272982
413 3.65314494272982
414 3.65314494272982
415 3.65253003746179
416 3.65253003746179
417 3.65253003746179
418 3.65253003746179
419 3.65253003746179
420 3.6515295978407
421 3.6515295978407
422 3.6515295978407
423 3.6515295978407
424 3.6515295978407
425 3.65073525354237
426 3.65073525354237
427 3.65018890521076
428 3.65018890521076
429 3.65018890521076
430 3.65018890521076
431 3.64921088816957
432 3.64921088816957
433 3.64921088816957
434 3.64921088816957
435 3.64921088816957
436 3.64921088816957
437 3.64921088816957
438 3.64921088816957
439 3.64921088816957
440 3.64921088816957
441 3.64921088816957
442 3.64921088816957
443 3.64921088816957
444 3.64921088816957
445 3.64921088816957
446 3.64921088816957
447 3.64921088816957
448 3.64921088816957
449 3.64841449113496
450 3.64841449113496
451 3.64841449113496
452 3.64841449113496
453 3.64682651707915
454 3.64682651707915
455 3.64682651707915
456 3.64682651707915
457 3.64682651707915
458 3.64603133817554
459 3.64603133817554
460 3.64603133817554
461 3.64603133817554
462 3.64561998346136
463 3.64430181497778
464 3.64430181497778
465 3.64404531786759
466 3.64246954916728
467 3.64246954916728
468 3.64246954916728
469 3.64246954916728
470 3.64246954916728
471 3.64246954916728
472 3.64246954916728
473 3.64119855815683
474 3.64119855815683
475 3.64119855815683
476 3.64119855815683
477 3.64119855815683
478 3.64119855815683
479 3.64119855815683
480 3.64119855815683
481 3.64030972125661
482 3.64030972125661
483 3.64030972125661
484 3.64030972125661
485 3.64028286797437
486 3.64028286797437
487 3.64028286797437
488 3.6395883097855
489 3.63824067679406
490 3.63824067679406
491 3.63824067679406
492 3.63824067679406
493 3.63824067679406
494 3.63824067679406
495 3.63824067679406
496 3.63824067679406
497 3.6380873292151
498 3.63802951289898
499 3.63701658156754
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(a)};
\end{tikzpicture}


==> figure_d58469295cc44a6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.20 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=122.749673985773,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,116.919887445283)
--(axis cs:0,97.7207192973364)
--(axis cs:1,21.2567789856115)
--(axis cs:2,21.2567789856115)
--(axis cs:3,16.914990403878)
--(axis cs:4,14.9887924207676)
--(axis cs:5,14.9887924207676)
--(axis cs:6,14.247349458478)
--(axis cs:7,14.247349458478)
--(axis cs:8,14.1166108242915)
--(axis cs:9,12.9528099061951)
--(axis cs:10,12.9528099061951)
--(axis cs:11,12.9528099061951)
--(axis cs:12,12.6340700675646)
--(axis cs:13,12.5059286324179)
--(axis cs:14,12.4662908177051)
--(axis cs:15,12.457774122211)
--(axis cs:16,12.4382930323914)
--(axis cs:17,12.3242303312693)
--(axis cs:18,11.9834444442196)
--(axis cs:19,11.8939753812463)
--(axis cs:20,11.5935409474217)
--(axis cs:21,11.3531203407973)
--(axis cs:22,11.3531203407973)
--(axis cs:23,10.9838960123997)
--(axis cs:24,10.1728391118699)
--(axis cs:25,10.1728391118699)
--(axis cs:26,10.0812348616991)
--(axis cs:27,9.91998207647582)
--(axis cs:28,9.91998207647582)
--(axis cs:29,9.88721590437821)
--(axis cs:30,9.88721590437821)
--(axis cs:31,9.86464443928961)
--(axis cs:32,9.84393160715183)
--(axis cs:33,9.84133142699162)
--(axis cs:34,9.63216090692911)
--(axis cs:35,9.60091812173321)
--(axis cs:36,9.33253951334119)
--(axis cs:37,9.14574265301094)
--(axis cs:38,9.11779188356898)
--(axis cs:39,9.04281243853333)
--(axis cs:40,9.03147414743296)
--(axis cs:41,9.02102465407568)
--(axis cs:42,9.00875818931956)
--(axis cs:43,8.9875523363707)
--(axis cs:44,8.93069574373014)
--(axis cs:45,8.84483941740766)
--(axis cs:46,8.83200726711025)
--(axis cs:47,8.81785842398508)
--(axis cs:48,8.79053060844299)
--(axis cs:49,8.77145525694837)
--(axis cs:50,8.76205860267264)
--(axis cs:51,8.75462902669392)
--(axis cs:52,8.74251258962769)
--(axis cs:53,8.73361642068823)
--(axis cs:54,8.71325866019115)
--(axis cs:55,8.7055976302306)
--(axis cs:56,8.70205312355845)
--(axis cs:57,8.70106545012467)
--(axis cs:58,8.65678967760272)
--(axis cs:59,8.60931675242836)
--(axis cs:60,8.47550524049438)
--(axis cs:61,8.37971803382413)
--(axis cs:62,8.28180555567498)
--(axis cs:63,8.20221822793464)
--(axis cs:64,8.14041539680061)
--(axis cs:65,8.09663709802426)
--(axis cs:66,8.06600034215378)
--(axis cs:67,8.02506012754107)
--(axis cs:68,8.00928334031815)
--(axis cs:69,7.99480597366181)
--(axis cs:70,7.9736919892203)
--(axis cs:71,7.93203360855793)
--(axis cs:72,7.87570780296162)
--(axis cs:73,7.78334122303802)
--(axis cs:74,7.77242075979588)
--(axis cs:75,7.69472725677909)
--(axis cs:76,7.66287172494093)
--(axis cs:77,7.61489542611394)
--(axis cs:78,7.58006089231461)
--(axis cs:79,7.56016299829137)
--(axis cs:80,7.5339274173132)
--(axis cs:81,7.51158496959923)
--(axis cs:82,7.47804266667139)
--(axis cs:83,7.44784029218298)
--(axis cs:84,7.40853917895206)
--(axis cs:85,7.38198673212317)
--(axis cs:86,7.34734546569819)
--(axis cs:87,7.33264994695667)
--(axis cs:88,7.31650397134415)
--(axis cs:89,7.30248793062192)
--(axis cs:90,7.28927328334546)
--(axis cs:91,7.27368298214217)
--(axis cs:92,7.25879274274944)
--(axis cs:93,7.244345233588)
--(axis cs:94,7.22016493634935)
--(axis cs:95,7.18931229089036)
--(axis cs:96,7.14235452065648)
--(axis cs:97,7.11639476965998)
--(axis cs:98,7.07086065622828)
--(axis cs:99,7.05573951219841)
--(axis cs:100,7.00050476196208)
--(axis cs:101,6.7465872252826)
--(axis cs:102,6.71862758151782)
--(axis cs:103,6.66434832540163)
--(axis cs:104,6.64961691279256)
--(axis cs:105,6.6253131527295)
--(axis cs:106,6.52923683508305)
--(axis cs:107,6.51107373812129)
--(axis cs:108,6.47953878060039)
--(axis cs:109,6.44808024211423)
--(axis cs:110,6.29183298656948)
--(axis cs:111,6.25508656839246)
--(axis cs:112,6.21981233696664)
--(axis cs:113,6.17999056981497)
--(axis cs:114,6.12039150725217)
--(axis cs:115,6.04959171014535)
--(axis cs:116,6.01666101856915)
--(axis cs:117,5.98164218890378)
--(axis cs:118,5.9456180765484)
--(axis cs:119,5.88684267205227)
--(axis cs:120,5.80502067994734)
--(axis cs:121,5.73932224589984)
--(axis cs:122,5.66161135817999)
--(axis cs:123,5.59206487344446)
--(axis cs:124,5.52791171862298)
--(axis cs:125,5.46302759042823)
--(axis cs:126,5.40113998922142)
--(axis cs:127,5.35458269833393)
--(axis cs:128,5.30098593958452)
--(axis cs:129,5.26073979851983)
--(axis cs:130,5.21644773284182)
--(axis cs:131,5.13356707612406)
--(axis cs:132,5.0865237792584)
--(axis cs:133,5.0330116316839)
--(axis cs:134,4.98035001808247)
--(axis cs:135,4.94131585717886)
--(axis cs:136,4.90322077058702)
--(axis cs:137,4.87530944847162)
--(axis cs:138,4.78105331622026)
--(axis cs:139,4.72328495876245)
--(axis cs:140,4.68952411504694)
--(axis cs:141,4.6552733573045)
--(axis cs:142,4.63869681891843)
--(axis cs:143,4.61831807360119)
--(axis cs:144,4.60122528106189)
--(axis cs:145,4.57580261185402)
--(axis cs:146,4.55004237038179)
--(axis cs:147,4.53162023165514)
--(axis cs:148,4.49742217892993)
--(axis cs:149,4.48019514602462)
--(axis cs:150,4.46316871355408)
--(axis cs:151,4.44594626337639)
--(axis cs:152,4.42885601173644)
--(axis cs:153,4.41771709250027)
--(axis cs:154,4.39663457693395)
--(axis cs:155,4.38777554470818)
--(axis cs:156,4.3785651085175)
--(axis cs:157,4.3671228176979)
--(axis cs:158,4.15804024624384)
--(axis cs:159,4.13889088111194)
--(axis cs:160,4.12516722257719)
--(axis cs:161,4.10896311544918)
--(axis cs:162,4.09620471169466)
--(axis cs:163,4.0851592852822)
--(axis cs:164,4.07392232478806)
--(axis cs:165,4.06351312814479)
--(axis cs:166,4.05433482415778)
--(axis cs:167,4.04218904304557)
--(axis cs:168,4.03153967883583)
--(axis cs:169,4.00633108885413)
--(axis cs:170,3.93349426545523)
--(axis cs:171,3.7687734024793)
--(axis cs:172,3.28875308794226)
--(axis cs:173,3.10525272792394)
--(axis cs:174,3.09744704902689)
--(axis cs:175,3.03053039823978)
--(axis cs:176,3.0114321511684)
--(axis cs:177,2.95452944310187)
--(axis cs:178,2.94943764606878)
--(axis cs:179,2.94466549956718)
--(axis cs:180,2.93944097258729)
--(axis cs:181,2.89649018726995)
--(axis cs:182,2.88720983348523)
--(axis cs:183,2.87111549807077)
--(axis cs:184,2.86276034245771)
--(axis cs:185,2.85524695494877)
--(axis cs:186,2.84651393315281)
--(axis cs:187,2.83865861322708)
--(axis cs:188,2.83063047047233)
--(axis cs:189,2.8233737364979)
--(axis cs:190,2.81600516994955)
--(axis cs:191,2.80946998493437)
--(axis cs:192,2.80283459067356)
--(axis cs:193,2.79669442428836)
--(axis cs:194,2.78911300351334)
--(axis cs:195,2.78236679806103)
--(axis cs:196,2.77669965483551)
--(axis cs:197,2.77150311307706)
--(axis cs:198,2.76655703548676)
--(axis cs:199,2.76191297980977)
--(axis cs:200,2.75702203210542)
--(axis cs:201,2.75252654152805)
--(axis cs:202,2.74806841044089)
--(axis cs:203,2.74371117760848)
--(axis cs:204,2.73986684595961)
--(axis cs:205,2.73571475310463)
--(axis cs:206,2.73193413570961)
--(axis cs:207,2.7283362159768)
--(axis cs:208,2.72486325820982)
--(axis cs:209,2.72182910655787)
--(axis cs:210,2.71834111486926)
--(axis cs:211,2.71521532922491)
--(axis cs:212,2.7112786872688)
--(axis cs:213,2.70763301286584)
--(axis cs:214,2.70368727633969)
--(axis cs:215,2.6999763125974)
--(axis cs:216,2.69629801106143)
--(axis cs:217,2.69247154529025)
--(axis cs:218,2.68901615579673)
--(axis cs:219,2.68469257336382)
--(axis cs:220,2.68071422324794)
--(axis cs:221,2.67653863575909)
--(axis cs:222,2.67286564496355)
--(axis cs:223,2.6694739146105)
--(axis cs:224,2.66610239427187)
--(axis cs:225,2.66276628934776)
--(axis cs:226,2.65645635585922)
--(axis cs:227,2.65298902245382)
--(axis cs:228,2.64967216587292)
--(axis cs:229,2.64493318097361)
--(axis cs:230,2.64187193050762)
--(axis cs:231,2.63863189648919)
--(axis cs:232,2.63576017261944)
--(axis cs:233,2.63009750168429)
--(axis cs:234,2.62713404968688)
--(axis cs:235,2.62009363329421)
--(axis cs:236,2.61729640025974)
--(axis cs:237,2.61019295343909)
--(axis cs:238,2.60732867148328)
--(axis cs:239,2.60493460621565)
--(axis cs:240,2.59907567401514)
--(axis cs:241,2.59760278023355)
--(axis cs:242,2.58551184795546)
--(axis cs:243,2.58422364305461)
--(axis cs:244,2.58227145106026)
--(axis cs:245,2.57692971719384)
--(axis cs:246,2.57517579820924)
--(axis cs:247,2.57355621917485)
--(axis cs:248,2.57190270691977)
--(axis cs:249,2.56770149185793)
--(axis cs:250,2.56611733084165)
--(axis cs:251,2.5646586850404)
--(axis cs:252,2.56312506309482)
--(axis cs:253,2.56172977098396)
--(axis cs:254,2.55797383073446)
--(axis cs:255,2.55659950168224)
--(axis cs:256,2.55519314712736)
--(axis cs:257,2.55384053114486)
--(axis cs:258,2.55250009494174)
--(axis cs:259,2.55120696667196)
--(axis cs:260,2.54992593209842)
--(axis cs:261,2.54869742984288)
--(axis cs:262,2.54747303671241)
--(axis cs:263,2.54631297494075)
--(axis cs:264,2.54515241251818)
--(axis cs:265,2.5440522151823)
--(axis cs:266,2.54293771647236)
--(axis cs:267,2.54191024395511)
--(axis cs:268,2.54087517831954)
--(axis cs:269,2.5399045588212)
--(axis cs:270,2.53898848641018)
--(axis cs:271,2.53806080520071)
--(axis cs:272,2.53719169158018)
--(axis cs:273,2.53626667038099)
--(axis cs:274,2.53539538354976)
--(axis cs:275,2.53452439678059)
--(axis cs:276,2.53370372431147)
--(axis cs:277,2.53290532502617)
--(axis cs:278,2.53214961048951)
--(axis cs:279,2.53140966334509)
--(axis cs:280,2.53070538609178)
--(axis cs:281,2.53001706523796)
--(axis cs:282,2.52936757534579)
--(axis cs:283,2.5287071930398)
--(axis cs:284,2.52808806989424)
--(axis cs:285,2.52741580537658)
--(axis cs:286,2.52675862636051)
--(axis cs:287,2.52609751213422)
--(axis cs:288,2.52544877237447)
--(axis cs:289,2.5248061594553)
--(axis cs:290,2.52415853423053)
--(axis cs:291,2.52352997019005)
--(axis cs:292,2.52290501716929)
--(axis cs:293,2.52230112615484)
--(axis cs:294,2.52168527866444)
--(axis cs:295,2.52106346450187)
--(axis cs:296,2.52045320627223)
--(axis cs:297,2.51982416504984)
--(axis cs:298,2.51921399214297)
--(axis cs:299,2.51857726831686)
--(axis cs:300,2.51795207457147)
--(axis cs:301,2.51732533030515)
--(axis cs:302,2.516690537244)
--(axis cs:303,2.51608946426173)
--(axis cs:304,2.51545828704299)
--(axis cs:305,2.51488571126923)
--(axis cs:306,2.51263200192512)
--(axis cs:307,2.51202228974485)
--(axis cs:308,2.50194465028552)
--(axis cs:309,2.50138197264017)
--(axis cs:310,2.50078529255702)
--(axis cs:311,2.47948861862188)
--(axis cs:312,2.47283693652754)
--(axis cs:313,2.46972619482191)
--(axis cs:314,2.46903478879041)
--(axis cs:315,2.46713025468158)
--(axis cs:316,2.46651634173788)
--(axis cs:317,2.33720762756367)
--(axis cs:318,2.33534774101178)
--(axis cs:319,2.33515901682889)
--(axis cs:320,2.33334362838028)
--(axis cs:321,2.33317635170637)
--(axis cs:322,2.33298639455517)
--(axis cs:323,2.33280157394931)
--(axis cs:324,2.33262016472826)
--(axis cs:325,2.33243265377727)
--(axis cs:326,2.33226060298709)
--(axis cs:327,2.33206653370124)
--(axis cs:328,2.33190586643588)
--(axis cs:329,2.33172088622574)
--(axis cs:330,2.33154309736104)
--(axis cs:331,2.33137063783254)
--(axis cs:332,2.33119279119328)
--(axis cs:333,2.33102174803147)
--(axis cs:334,2.33084916941606)
--(axis cs:335,2.33067269389362)
--(axis cs:336,2.33051568329178)
--(axis cs:337,2.33033217835809)
--(axis cs:338,2.33017944396774)
--(axis cs:339,2.33000155655284)
--(axis cs:340,2.32984586385774)
--(axis cs:341,2.32967364630829)
--(axis cs:342,2.32951656328635)
--(axis cs:343,2.329346766498)
--(axis cs:344,2.32919023750401)
--(axis cs:345,2.32902645195384)
--(axis cs:346,2.32886583096881)
--(axis cs:347,2.32870882399341)
--(axis cs:348,2.32854810599169)
--(axis cs:349,2.32839039739936)
--(axis cs:350,2.32823552869571)
--(axis cs:351,2.32807456302816)
--(axis cs:352,2.32792636678753)
--(axis cs:353,2.32776330547111)
--(axis cs:354,2.32761878419517)
--(axis cs:355,2.32745210915774)
--(axis cs:356,2.32730098063188)
--(axis cs:357,2.32715418707215)
--(axis cs:358,2.32699520744909)
--(axis cs:359,2.32684405327545)
--(axis cs:360,2.29687549547552)
--(axis cs:361,2.29685328791328)
--(axis cs:362,2.29683108462018)
--(axis cs:363,2.29680888746659)
--(axis cs:364,2.29678669756503)
--(axis cs:365,2.29676451828337)
--(axis cs:366,2.29674235101948)
--(axis cs:367,2.29672019769601)
--(axis cs:368,2.29669806075671)
--(axis cs:369,2.29667594215863)
--(axis cs:370,2.2966538446841)
--(axis cs:371,2.29663176982562)
--(axis cs:372,2.29660972166272)
--(axis cs:373,2.29658769893176)
--(axis cs:374,2.29656571090313)
--(axis cs:375,2.29654374994608)
--(axis cs:376,2.29652183018082)
--(axis cs:377,2.29066103122811)
--(axis cs:378,2.29063908837838)
--(axis cs:379,2.29061796582065)
--(axis cs:380,2.29059705758389)
--(axis cs:381,2.29057724005839)
--(axis cs:382,2.29055610910564)
--(axis cs:383,2.29053087025856)
--(axis cs:384,2.29050517049287)
--(axis cs:385,2.29047934077698)
--(axis cs:386,2.29045348834709)
--(axis cs:387,2.29042777520807)
--(axis cs:388,2.29040217400319)
--(axis cs:389,2.29037670534781)
--(axis cs:390,2.29035136806476)
--(axis cs:391,2.29032615202323)
--(axis cs:392,2.29030104030905)
--(axis cs:393,2.29027602493601)
--(axis cs:394,2.29025109743165)
--(axis cs:395,2.29022625900929)
--(axis cs:396,2.29020150722642)
--(axis cs:397,2.29017683888047)
--(axis cs:398,2.29015225221674)
--(axis cs:399,2.29012773944655)
--(axis cs:400,2.29010329701452)
--(axis cs:401,2.2900789160924)
--(axis cs:402,2.29004038155633)
--(axis cs:403,2.28999621086766)
--(axis cs:404,2.28995218261654)
--(axis cs:405,2.28990828214873)
--(axis cs:406,2.28986455031593)
--(axis cs:407,2.28982102640344)
--(axis cs:408,2.28977769799812)
--(axis cs:409,2.28973456366297)
--(axis cs:410,2.27964164142991)
--(axis cs:411,2.27959885862917)
--(axis cs:412,2.27955640659184)
--(axis cs:413,2.279514246495)
--(axis cs:414,2.27947244798989)
--(axis cs:415,2.27929791583527)
--(axis cs:416,2.279273910669)
--(axis cs:417,2.27924993578317)
--(axis cs:418,2.27922603453659)
--(axis cs:419,2.27920221061708)
--(axis cs:420,2.25283160723265)
--(axis cs:421,2.2522418705178)
--(axis cs:422,2.0777954910712)
--(axis cs:423,2.07780077453988)
--(axis cs:424,2.07780609122561)
--(axis cs:425,2.07781181125721)
--(axis cs:426,2.0751152819231)
--(axis cs:427,2.07512296344607)
--(axis cs:428,2.07513050030171)
--(axis cs:429,2.07513789108858)
--(axis cs:430,2.07514513957253)
--(axis cs:431,2.07515221932481)
--(axis cs:432,2.07515911561337)
--(axis cs:433,2.07516584745731)
--(axis cs:434,2.07517242298247)
--(axis cs:435,2.07517885030594)
--(axis cs:436,2.0742292476117)
--(axis cs:437,2.07423537370151)
--(axis cs:438,2.07424136915669)
--(axis cs:439,2.07424723423399)
--(axis cs:440,2.07425297001506)
--(axis cs:441,2.074258579705)
--(axis cs:442,2.07426406588045)
--(axis cs:443,2.07426943224133)
--(axis cs:444,2.07427468253643)
--(axis cs:445,2.07427981924892)
--(axis cs:446,2.07428484302791)
--(axis cs:447,2.07428975243694)
--(axis cs:448,2.07429453904293)
--(axis cs:449,2.07429919035818)
--(axis cs:450,2.0743037224563)
--(axis cs:451,2.07430814875366)
--(axis cs:452,2.07431246787084)
--(axis cs:453,2.07431668731097)
--(axis cs:454,2.07432081140417)
--(axis cs:455,2.07432484256573)
--(axis cs:456,2.07430117306992)
--(axis cs:457,2.07392506872693)
--(axis cs:458,2.07354914277352)
--(axis cs:459,2.07317340963573)
--(axis cs:460,2.0411968235438)
--(axis cs:461,2.03941804757356)
--(axis cs:462,2.03769016394202)
--(axis cs:463,2.03664101241276)
--(axis cs:464,2.03495613871996)
--(axis cs:465,2.03333387008592)
--(axis cs:466,2.03176433874433)
--(axis cs:467,2.03021727440958)
--(axis cs:468,2.02869041792316)
--(axis cs:469,2.02692866455944)
--(axis cs:470,2.02445860426803)
--(axis cs:471,2.02203673947504)
--(axis cs:472,2.01966061604234)
--(axis cs:473,2.01731984640057)
--(axis cs:474,2.01496980965726)
--(axis cs:475,2.01266971444327)
--(axis cs:476,2.01032885733033)
--(axis cs:477,2.00799211346313)
--(axis cs:478,2.00568824078223)
--(axis cs:479,2.00338664817853)
--(axis cs:480,2.00107972613448)
--(axis cs:481,1.99881867457978)
--(axis cs:482,1.99658740725683)
--(axis cs:483,1.99435197834531)
--(axis cs:484,1.99210969642023)
--(axis cs:485,1.99071400183495)
--(axis cs:486,1.9884376050346)
--(axis cs:487,1.98583786791201)
--(axis cs:488,1.98306946803328)
--(axis cs:489,1.98063917179633)
--(axis cs:490,1.97834026388402)
--(axis cs:491,1.97617711621224)
--(axis cs:492,1.97403545105548)
--(axis cs:493,1.97196803966602)
--(axis cs:494,1.96995427095634)
--(axis cs:495,1.96799671811555)
--(axis cs:496,1.96608710145565)
--(axis cs:497,1.9642432516375)
--(axis cs:498,1.96244077028104)
--(axis cs:499,1.96105042932218)
--(axis cs:499,9.19748083152068)
--(axis cs:499,9.19748083152068)
--(axis cs:498,9.20086831951501)
--(axis cs:497,9.20447547000555)
--(axis cs:496,9.20813665646605)
--(axis cs:495,9.21179905717156)
--(axis cs:494,9.21521469430221)
--(axis cs:493,9.21855251469468)
--(axis cs:492,9.2218110607417)
--(axis cs:491,9.22500844288588)
--(axis cs:490,9.22830799403351)
--(axis cs:489,9.23176938144763)
--(axis cs:488,9.23531585122406)
--(axis cs:487,9.23903845928368)
--(axis cs:486,9.2426984699936)
--(axis cs:485,9.24622780369913)
--(axis cs:484,9.24937426319429)
--(axis cs:483,9.25291512411025)
--(axis cs:482,9.25646751088235)
--(axis cs:481,9.2600310218933)
--(axis cs:480,9.26362200986003)
--(axis cs:479,9.26724653520827)
--(axis cs:478,9.27088158453974)
--(axis cs:477,9.27453009896943)
--(axis cs:476,9.27820367234126)
--(axis cs:475,9.2818911412414)
--(axis cs:474,9.28556288751944)
--(axis cs:473,9.2892781229654)
--(axis cs:472,9.29298740229439)
--(axis cs:471,9.29673768067194)
--(axis cs:470,9.30051910123099)
--(axis cs:469,9.30434018651144)
--(axis cs:468,9.30785467056972)
--(axis cs:467,9.31127878576426)
--(axis cs:466,9.31473008444086)
--(axis cs:465,9.31821067045741)
--(axis cs:464,9.32174785124585)
--(axis cs:463,9.32535049393658)
--(axis cs:462,9.32838855425269)
--(axis cs:461,9.33204699002912)
--(axis cs:460,9.33576030922978)
--(axis cs:459,9.36707554269181)
--(axis cs:458,9.36954140015097)
--(axis cs:457,9.37201615956787)
--(axis cs:456,9.3745001502087)
--(axis cs:455,9.37666787380513)
--(axis cs:454,9.37881858838805)
--(axis cs:453,9.38097792272639)
--(axis cs:452,9.38314667697412)
--(axis cs:451,9.38532655069102)
--(axis cs:450,9.38752068089093)
--(axis cs:449,9.38972769557983)
--(axis cs:448,9.39195333289423)
--(axis cs:447,9.39420417413561)
--(axis cs:446,9.396473257996)
--(axis cs:445,9.39875590857579)
--(axis cs:444,9.40105085579647)
--(axis cs:443,9.40335781925486)
--(axis cs:442,9.40567732107829)
--(axis cs:441,9.4080103820146)
--(axis cs:440,9.41035793584176)
--(axis cs:439,9.41272039635655)
--(axis cs:438,9.41509840176078)
--(axis cs:437,9.41749170701315)
--(axis cs:436,9.41989975710045)
--(axis cs:435,9.42275310577816)
--(axis cs:434,9.42519257299915)
--(axis cs:433,9.42765137424593)
--(axis cs:432,9.43013167652446)
--(axis cs:431,9.43263551946815)
--(axis cs:430,9.43516868851456)
--(axis cs:429,9.43772481261917)
--(axis cs:428,9.4402938369848)
--(axis cs:427,9.4428765423349)
--(axis cs:426,9.44547193064033)
--(axis cs:425,9.44917204945945)
--(axis cs:424,9.4510355359572)
--(axis cs:423,9.45275164609668)
--(axis cs:422,9.45444220911372)
--(axis cs:421,9.73566433462124)
--(axis cs:420,9.73832193641575)
--(axis cs:419,9.78618892282194)
--(axis cs:418,9.78787402618215)
--(axis cs:417,9.7895688893318)
--(axis cs:416,9.79127332118645)
--(axis cs:415,9.79298429778638)
--(axis cs:414,9.79496602514427)
--(axis cs:413,9.79671562123628)
--(axis cs:412,9.79846977450842)
--(axis cs:411,9.80022951224236)
--(axis cs:410,9.80199609706481)
--(axis cs:409,9.80820503053342)
--(axis cs:408,9.8099885630781)
--(axis cs:407,9.81178094909275)
--(axis cs:406,9.81358273656045)
--(axis cs:405,9.81539395820061)
--(axis cs:404,9.81721429088683)
--(axis cs:403,9.81904353039123)
--(axis cs:402,9.8208815061589)
--(axis cs:401,9.8227181535935)
--(axis cs:400,9.82453908227446)
--(axis cs:399,9.82636981292813)
--(axis cs:398,9.82821108971536)
--(axis cs:397,9.83006326797307)
--(axis cs:396,9.83192702788469)
--(axis cs:395,9.83380260018673)
--(axis cs:394,9.835690329037)
--(axis cs:393,9.83759050519795)
--(axis cs:392,9.83950314354409)
--(axis cs:391,9.84142900363536)
--(axis cs:390,9.8433688175095)
--(axis cs:389,9.84532401699531)
--(axis cs:388,9.84729552677526)
--(axis cs:387,9.84928358781792)
--(axis cs:386,9.85128674474798)
--(axis cs:385,9.85330727970873)
--(axis cs:384,9.85533263308612)
--(axis cs:383,9.85735439627352)
--(axis cs:382,9.85934636342923)
--(axis cs:381,9.86101908415852)
--(axis cs:380,9.86259198043632)
--(axis cs:379,9.86425582750351)
--(axis cs:378,9.86594133230126)
--(axis cs:377,9.86769722952727)
--(axis cs:376,9.87205689719015)
--(axis cs:375,9.87383136892397)
--(axis cs:374,9.87561441569105)
--(axis cs:373,9.87740495799653)
--(axis cs:372,9.87920368284024)
--(axis cs:371,9.88100989903745)
--(axis cs:370,9.88282377411434)
--(axis cs:369,9.88464503676843)
--(axis cs:368,9.88647362675057)
--(axis cs:367,9.88830937610571)
--(axis cs:366,9.89015218371402)
--(axis cs:365,9.89200190666442)
--(axis cs:364,9.8938584440846)
--(axis cs:363,9.89572173809814)
--(axis cs:362,9.89759156401545)
--(axis cs:361,9.89946788529285)
--(axis cs:360,9.90135060068106)
--(axis cs:359,9.92988219558876)
--(axis cs:358,9.93189077805566)
--(axis cs:357,9.93391248235648)
--(axis cs:356,9.93592877188621)
--(axis cs:355,9.93795412843031)
--(axis cs:354,9.939998652375)
--(axis cs:353,9.94202888103804)
--(axis cs:352,9.94408226470151)
--(axis cs:351,9.94612965784174)
--(axis cs:350,9.94819634145626)
--(axis cs:349,9.95026506058161)
--(axis cs:348,9.95234065923944)
--(axis cs:347,9.9544196264726)
--(axis cs:346,9.95649486955191)
--(axis cs:345,9.95857447792863)
--(axis cs:344,9.9606607379537)
--(axis cs:343,9.96274687456089)
--(axis cs:342,9.96485454693464)
--(axis cs:341,9.96696310206947)
--(axis cs:340,9.96909694280276)
--(axis cs:339,9.97122265102239)
--(axis cs:338,9.97337052721043)
--(axis cs:337,9.9754963546893)
--(axis cs:336,9.97765102100003)
--(axis cs:335,9.97978364363872)
--(axis cs:334,9.98193938587118)
--(axis cs:333,9.98410324214121)
--(axis cs:332,9.9862801724885)
--(axis cs:331,9.9884777533749)
--(axis cs:330,9.99068264551253)
--(axis cs:329,9.99290168159566)
--(axis cs:328,9.99513339814536)
--(axis cs:327,9.99734673215612)
--(axis cs:326,9.99959075691485)
--(axis cs:325,10.0018173379243)
--(axis cs:324,10.0040647797847)
--(axis cs:323,10.0063176566456)
--(axis cs:322,10.008586212736)
--(axis cs:321,10.0108719083514)
--(axis cs:320,10.0131492156806)
--(axis cs:319,10.0182461141973)
--(axis cs:318,10.0205557692969)
--(axis cs:317,10.0257479833696)
--(axis cs:316,10.2638456333086)
--(axis cs:315,10.2669105965134)
--(axis cs:314,10.2725033102333)
--(axis cs:313,10.2757321356976)
--(axis cs:312,10.2837032786716)
--(axis cs:311,10.2986242929384)
--(axis cs:310,10.34267942968)
--(axis cs:309,10.3457936722634)
--(axis cs:308,10.3488981792611)
--(axis cs:307,10.3561871749494)
--(axis cs:306,10.3593929576707)
--(axis cs:305,10.3659075137858)
--(axis cs:304,10.3690696922491)
--(axis cs:303,10.3723012303631)
--(axis cs:302,10.3755236559617)
--(axis cs:301,10.3787903906565)
--(axis cs:300,10.3820638673519)
--(axis cs:299,10.3853488237886)
--(axis cs:298,10.388657226425)
--(axis cs:297,10.3919584686259)
--(axis cs:296,10.395295045541)
--(axis cs:295,10.3986361017229)
--(axis cs:294,10.4020096141846)
--(axis cs:293,10.4054023593646)
--(axis cs:292,10.4088121588577)
--(axis cs:291,10.4122689567492)
--(axis cs:290,10.4157670756821)
--(axis cs:289,10.4193101138154)
--(axis cs:288,10.422759720546)
--(axis cs:287,10.4258677006237)
--(axis cs:286,10.4288087540631)
--(axis cs:285,10.4316890037387)
--(axis cs:284,10.4345626595198)
--(axis cs:283,10.4373849915483)
--(axis cs:282,10.4402468372928)
--(axis cs:281,10.4431081398943)
--(axis cs:280,10.4460152505297)
--(axis cs:279,10.4489504388426)
--(axis cs:278,10.4519311565077)
--(axis cs:277,10.4549400194428)
--(axis cs:276,10.4579980116983)
--(axis cs:275,10.4610845428372)
--(axis cs:274,10.4642225931424)
--(axis cs:273,10.4673690935127)
--(axis cs:272,10.4705721410471)
--(axis cs:271,10.4737383367781)
--(axis cs:270,10.4769695789674)
--(axis cs:269,10.4802068743498)
--(axis cs:268,10.4835110291496)
--(axis cs:267,10.4868922571352)
--(axis cs:266,10.4902834521497)
--(axis cs:265,10.4937583611581)
--(axis cs:264,10.4971513940213)
--(axis cs:263,10.5005037761837)
--(axis cs:262,10.5038317281521)
--(axis cs:261,10.5072820475859)
--(axis cs:260,10.5107177151117)
--(axis cs:259,10.5141780701202)
--(axis cs:258,10.5176572962194)
--(axis cs:257,10.5211896896424)
--(axis cs:256,10.5247434207107)
--(axis cs:255,10.5283537481922)
--(axis cs:254,10.5319444712592)
--(axis cs:253,10.5366231282858)
--(axis cs:252,10.5402511469852)
--(axis cs:251,10.5440013848705)
--(axis cs:250,10.5476751561894)
--(axis cs:249,10.5509108889006)
--(axis cs:248,10.5582718011562)
--(axis cs:247,10.5604139692714)
--(axis cs:246,10.5625445859393)
--(axis cs:245,10.5648257337432)
--(axis cs:244,10.5687454574549)
--(axis cs:243,10.5713013245504)
--(axis cs:242,10.5724270672512)
--(axis cs:241,10.5782769085507)
--(axis cs:240,10.5795646503915)
--(axis cs:239,10.5896095418718)
--(axis cs:238,10.5923987921606)
--(axis cs:237,10.5961718546732)
--(axis cs:236,10.6084324987353)
--(axis cs:235,10.6119989569563)
--(axis cs:234,10.617517318858)
--(axis cs:233,10.6213623339787)
--(axis cs:232,10.6307616993397)
--(axis cs:231,10.6343557024932)
--(axis cs:230,10.6382959387719)
--(axis cs:229,10.6421079464268)
--(axis cs:228,10.6468197670632)
--(axis cs:227,10.6509635108333)
--(axis cs:226,10.6553763853724)
--(axis cs:225,10.6655389478346)
--(axis cs:224,10.6696258664687)
--(axis cs:223,10.6737558177804)
--(axis cs:222,10.6779154921728)
--(axis cs:221,10.6823373800655)
--(axis cs:220,10.6872200047651)
--(axis cs:219,10.6919405543012)
--(axis cs:218,10.6969835876942)
--(axis cs:217,10.7012633339363)
--(axis cs:216,10.7058884684403)
--(axis cs:215,10.7103939828675)
--(axis cs:214,10.7149421588436)
--(axis cs:213,10.719715372084)
--(axis cs:212,10.7242320117102)
--(axis cs:211,10.7290251961621)
--(axis cs:210,10.7330990602197)
--(axis cs:209,10.7375137606219)
--(axis cs:208,10.7415305866971)
--(axis cs:207,10.7459587091546)
--(axis cs:206,10.7505144133688)
--(axis cs:205,10.7552508728648)
--(axis cs:204,10.7603411188244)
--(axis cs:203,10.7651666220211)
--(axis cs:202,10.7704768234585)
--(axis cs:201,10.7758967706799)
--(axis cs:200,10.7813688113978)
--(axis cs:199,10.7872226773459)
--(axis cs:198,10.7928687097989)
--(axis cs:197,10.7988126343246)
--(axis cs:196,10.8050086777157)
--(axis cs:195,10.8116627975154)
--(axis cs:194,10.8192963906608)
--(axis cs:193,10.8266678474847)
--(axis cs:192,10.8338369473063)
--(axis cs:191,10.8414974245513)
--(axis cs:190,10.8490935661407)
--(axis cs:189,10.8575059550846)
--(axis cs:188,10.8658475642421)
--(axis cs:187,10.8749574015916)
--(axis cs:186,10.8839428936339)
--(axis cs:185,10.8933437456384)
--(axis cs:184,10.901825319157)
--(axis cs:183,10.9111545312784)
--(axis cs:182,10.923785535056)
--(axis cs:181,10.9335949839216)
--(axis cs:180,10.9572280602583)
--(axis cs:179,10.9638955039496)
--(axis cs:178,10.9701435094376)
--(axis cs:177,10.9767202181645)
--(axis cs:176,11.0060794423851)
--(axis cs:175,11.0194228456279)
--(axis cs:174,11.0542980231107)
--(axis cs:173,11.0634514569951)
--(axis cs:172,11.1566495179274)
--(axis cs:171,11.4340559560943)
--(axis cs:170,11.5493127617455)
--(axis cs:169,11.6037080559102)
--(axis cs:168,11.6253592425704)
--(axis cs:167,11.6380840428403)
--(axis cs:166,11.6528502535703)
--(axis cs:165,11.6632385818515)
--(axis cs:164,11.6748120124403)
--(axis cs:163,11.6871559351244)
--(axis cs:162,11.6993226163727)
--(axis cs:161,11.7131801587253)
--(axis cs:160,11.733000504141)
--(axis cs:159,11.7492788019928)
--(axis cs:158,11.7713948555094)
--(axis cs:157,11.9326879065578)
--(axis cs:156,11.9455750472318)
--(axis cs:155,11.956341058128)
--(axis cs:154,11.9666408292549)
--(axis cs:153,11.9899908551591)
--(axis cs:152,12.0053447328061)
--(axis cs:151,12.0221802264212)
--(axis cs:150,12.0395901768807)
--(axis cs:149,12.0603700042927)
--(axis cs:148,12.0813211623508)
--(axis cs:147,12.1121359260235)
--(axis cs:146,12.1365629544892)
--(axis cs:145,12.1644427378905)
--(axis cs:144,12.1912557000715)
--(axis cs:143,12.2117653793126)
--(axis cs:142,12.2404125319895)
--(axis cs:141,12.2606022973919)
--(axis cs:140,12.2997875348532)
--(axis cs:139,12.3342504979749)
--(axis cs:138,12.4191929926601)
--(axis cs:137,12.5062443667452)
--(axis cs:136,12.5393951121684)
--(axis cs:135,12.5801833767729)
--(axis cs:134,12.6252492565004)
--(axis cs:133,12.689487893684)
--(axis cs:132,12.7477423508561)
--(axis cs:131,12.8059374845238)
--(axis cs:130,12.9148371730204)
--(axis cs:129,12.9655549810444)
--(axis cs:128,13.0176899895318)
--(axis cs:127,13.0842153906257)
--(axis cs:126,13.1465854578332)
--(axis cs:125,13.219908417226)
--(axis cs:124,13.3006103013442)
--(axis cs:123,13.3778312638685)
--(axis cs:122,13.4622683319328)
--(axis cs:121,13.5620888700265)
--(axis cs:120,13.6437230872111)
--(axis cs:119,13.7579956204673)
--(axis cs:118,13.8513639224729)
--(axis cs:117,13.9032260415104)
--(axis cs:116,13.9550606911658)
--(axis cs:115,14.0051370290173)
--(axis cs:114,14.1383278251127)
--(axis cs:113,14.2504020860543)
--(axis cs:112,14.3207134258542)
--(axis cs:111,14.3816959618443)
--(axis cs:110,14.4485604181044)
--(axis cs:109,14.8116944666461)
--(axis cs:108,14.8807803720292)
--(axis cs:107,14.9511310836682)
--(axis cs:106,14.9874625625569)
--(axis cs:105,15.1611532915372)
--(axis cs:104,15.2152269680802)
--(axis cs:103,15.2425934171323)
--(axis cs:102,15.3836336594052)
--(axis cs:101,15.4498879369222)
--(axis cs:100,15.97975703967)
--(axis cs:99,16.0382846493222)
--(axis cs:98,16.0622628855223)
--(axis cs:97,16.1133431812196)
--(axis cs:96,16.1474323716527)
--(axis cs:95,16.2006956357684)
--(axis cs:94,16.2397677075128)
--(axis cs:93,16.2719243327162)
--(axis cs:92,16.2965325919539)
--(axis cs:91,16.3221798714929)
--(axis cs:90,16.3492791284238)
--(axis cs:89,16.3724751423649)
--(axis cs:88,16.3974022199019)
--(axis cs:87,16.4236798089585)
--(axis cs:86,16.4504440202014)
--(axis cs:85,16.493751224612)
--(axis cs:84,16.5311743865666)
--(axis cs:83,16.5751199502578)
--(axis cs:82,16.6115726022938)
--(axis cs:81,16.6502944634289)
--(axis cs:80,16.6851502588532)
--(axis cs:79,16.7261151174257)
--(axis cs:78,16.7619460658412)
--(axis cs:77,16.8131826266162)
--(axis cs:76,16.8760496890187)
--(axis cs:75,16.9290546611558)
--(axis cs:74,16.9936143765456)
--(axis cs:73,17.0168178589403)
--(axis cs:72,17.0656486962515)
--(axis cs:71,17.1109176227496)
--(axis cs:70,17.1502510015959)
--(axis cs:69,17.184602640574)
--(axis cs:68,17.2174781169704)
--(axis cs:67,17.2538090361806)
--(axis cs:66,17.2994398011992)
--(axis cs:65,17.3445929378319)
--(axis cs:64,17.4046193084625)
--(axis cs:63,17.4876696726472)
--(axis cs:62,17.5905389258189)
--(axis cs:61,17.7210853776206)
--(axis cs:60,17.8465919309255)
--(axis cs:59,18.0161603739166)
--(axis cs:58,18.1101477268324)
--(axis cs:57,18.2061780789038)
--(axis cs:56,18.2088073122611)
--(axis cs:55,18.2095445830521)
--(axis cs:54,18.2182079778486)
--(axis cs:53,18.2292551801327)
--(axis cs:52,18.239397071969)
--(axis cs:51,18.2498927536871)
--(axis cs:50,18.2583437019215)
--(axis cs:49,18.2683207489893)
--(axis cs:48,18.2798228993262)
--(axis cs:47,18.2931436470366)
--(axis cs:46,18.3030348443785)
--(axis cs:45,18.3181273346815)
--(axis cs:44,18.3438531736385)
--(axis cs:43,18.3679043596619)
--(axis cs:42,18.3804823118177)
--(axis cs:41,18.3951560551121)
--(axis cs:40,18.4077399667019)
--(axis cs:39,18.4214822436872)
--(axis cs:38,18.4498413066156)
--(axis cs:37,18.469721634305)
--(axis cs:36,18.5196571377973)
--(axis cs:35,18.5924612866489)
--(axis cs:34,18.6113466342994)
--(axis cs:33,18.6790626694973)
--(axis cs:32,18.6822620596552)
--(axis cs:31,18.7079373349728)
--(axis cs:30,18.7215307204964)
--(axis cs:29,18.7215307204964)
--(axis cs:28,18.7254910305989)
--(axis cs:27,18.7254910305989)
--(axis cs:26,18.9385839734366)
--(axis cs:25,19.0703628745391)
--(axis cs:24,19.0703628745391)
--(axis cs:23,20.7695580382925)
--(axis cs:22,22.0556863769668)
--(axis cs:21,22.0556863769668)
--(axis cs:20,22.1075308428543)
--(axis cs:19,22.1721431851152)
--(axis cs:18,22.1842410241202)
--(axis cs:17,22.2789207843869)
--(axis cs:16,22.3135762659851)
--(axis cs:15,22.3157863430023)
--(axis cs:14,22.3167576889611)
--(axis cs:13,22.331297924662)
--(axis cs:12,22.4178069466875)
--(axis cs:11,22.5798195516512)
--(axis cs:10,22.5798195516512)
--(axis cs:9,22.5798195516512)
--(axis cs:8,24.8376037040909)
--(axis cs:7,24.8545302989092)
--(axis cs:6,24.8545302989092)
--(axis cs:5,25.9490839193966)
--(axis cs:4,25.9490839193966)
--(axis cs:3,30.193588594728)
--(axis cs:2,41.2278962752431)
--(axis cs:1,41.2278962752431)
--(axis cs:0,116.919887445283)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,96.2530839918949)
--(axis cs:0,65.9932225333812)
--(axis cs:1,65.9931429844427)
--(axis cs:2,65.993139344123)
--(axis cs:3,65.9931392485983)
--(axis cs:4,65.9931392485983)
--(axis cs:5,65.9931387824368)
--(axis cs:6,65.9931382530104)
--(axis cs:7,65.9931382530104)
--(axis cs:8,35.3149375012752)
--(axis cs:9,35.3148421576029)
--(axis cs:10,35.3148377594058)
--(axis cs:11,35.3148377594058)
--(axis cs:12,35.3148377594058)
--(axis cs:13,35.3148367121287)
--(axis cs:14,35.3148356988074)
--(axis cs:15,35.3148356988074)
--(axis cs:16,26.9865021518357)
--(axis cs:17,26.986498656005)
--(axis cs:18,26.986494775733)
--(axis cs:19,26.986494775733)
--(axis cs:20,26.986494775733)
--(axis cs:21,26.9864932004251)
--(axis cs:22,26.9864860622504)
--(axis cs:23,26.9864857271888)
--(axis cs:24,25.9254352161447)
--(axis cs:25,25.9253915234062)
--(axis cs:26,25.9253850096904)
--(axis cs:27,25.9253850096904)
--(axis cs:28,25.9253850096904)
--(axis cs:29,25.925381236654)
--(axis cs:30,25.9253797989331)
--(axis cs:31,25.925376750973)
--(axis cs:32,23.2757163205488)
--(axis cs:33,23.2757163205488)
--(axis cs:34,23.2757071758928)
--(axis cs:35,23.2757071758928)
--(axis cs:36,23.2757071758928)
--(axis cs:37,23.2757048098134)
--(axis cs:38,23.2757035535553)
--(axis cs:39,23.2756933972655)
--(axis cs:40,20.5629638359449)
--(axis cs:41,20.5629638359449)
--(axis cs:42,20.5629556778591)
--(axis cs:43,20.5629556778591)
--(axis cs:44,20.5629556778591)
--(axis cs:45,20.5629546503696)
--(axis cs:46,20.5629468800465)
--(axis cs:47,20.5629209147447)
--(axis cs:48,15.1795081860804)
--(axis cs:49,15.1794689939789)
--(axis cs:50,15.1794642460305)
--(axis cs:51,15.1794642460305)
--(axis cs:52,15.1794642460305)
--(axis cs:53,15.179463603308)
--(axis cs:54,15.1794567263631)
--(axis cs:55,15.1794521832496)
--(axis cs:56,10.5286435190396)
--(axis cs:57,10.5285975297644)
--(axis cs:58,10.5285926327033)
--(axis cs:59,10.5285926327033)
--(axis cs:60,10.5285926327033)
--(axis cs:61,10.5285920730145)
--(axis cs:62,10.5285864724565)
--(axis cs:63,10.5285799055453)
--(axis cs:64,8.87906809092981)
--(axis cs:65,8.87902443020402)
--(axis cs:66,8.87901910445087)
--(axis cs:67,8.87901910445087)
--(axis cs:68,8.87901910445087)
--(axis cs:69,8.87901885935148)
--(axis cs:70,8.87901331524618)
--(axis cs:71,8.87900489525671)
--(axis cs:72,7.20590190852714)
--(axis cs:73,7.06045136131593)
--(axis cs:74,7.06044576900668)
--(axis cs:75,7.06044235282492)
--(axis cs:76,7.06044235282492)
--(axis cs:77,7.06044225719409)
--(axis cs:78,7.06043672206035)
--(axis cs:79,7.06042515153911)
--(axis cs:80,2.93792299620814)
--(axis cs:81,2.74983614181794)
--(axis cs:82,2.74983614181794)
--(axis cs:83,2.74983281591842)
--(axis cs:84,2.74983281633252)
--(axis cs:85,2.74983121073559)
--(axis cs:86,2.74982731255663)
--(axis cs:87,2.74982439338904)
--(axis cs:88,2.72327291938718)
--(axis cs:89,2.59372153313113)
--(axis cs:90,2.59371533007135)
--(axis cs:91,2.59371533492269)
--(axis cs:92,2.5937153358342)
--(axis cs:93,2.59371536968097)
--(axis cs:94,2.59371245562663)
--(axis cs:95,2.59368942540669)
--(axis cs:96,2.90403807583862)
--(axis cs:97,2.88886971872867)
--(axis cs:98,2.88886665691748)
--(axis cs:99,2.88886316579006)
--(axis cs:100,2.88886316637675)
--(axis cs:101,2.88886319169957)
--(axis cs:102,2.88886060666703)
--(axis cs:103,2.88885499899754)
--(axis cs:104,2.60865054595103)
--(axis cs:105,2.60201407496114)
--(axis cs:106,2.6020059528725)
--(axis cs:107,2.6020059564592)
--(axis cs:108,2.60200595676947)
--(axis cs:109,2.60200597911469)
--(axis cs:110,2.60200184195572)
--(axis cs:111,2.60196785480472)
--(axis cs:112,2.09579217707875)
--(axis cs:113,2.0896952787003)
--(axis cs:114,2.08969297274952)
--(axis cs:115,2.0896895013156)
--(axis cs:116,2.0896895013156)
--(axis cs:117,2.08968816297017)
--(axis cs:118,2.08968479214344)
--(axis cs:119,2.08968335077238)
--(axis cs:120,1.92273681522273)
--(axis cs:121,1.91971541510022)
--(axis cs:122,1.91970363271365)
--(axis cs:123,1.91970360576828)
--(axis cs:124,1.91970360576828)
--(axis cs:125,1.91970347622723)
--(axis cs:126,1.91969848984854)
--(axis cs:127,1.91966603312624)
--(axis cs:128,0.650937601289635)
--(axis cs:129,0.648668440796308)
--(axis cs:130,0.648667826214975)
--(axis cs:131,0.648664417823965)
--(axis cs:132,0.648664417823965)
--(axis cs:133,0.648663183905484)
--(axis cs:134,0.648663183905484)
--(axis cs:135,0.648661727460401)
--(axis cs:136,0.487042290844338)
--(axis cs:137,0.485679017196096)
--(axis cs:138,0.485667481321664)
--(axis cs:139,0.485667481321664)
--(axis cs:140,0.485667481321664)
--(axis cs:141,0.485666104004302)
--(axis cs:142,0.48566178123666)
--(axis cs:143,0.485627346356358)
--(axis cs:144,0.447881707899428)
--(axis cs:145,0.446976724382325)
--(axis cs:146,0.446975878895388)
--(axis cs:147,0.446972516282072)
--(axis cs:148,0.446972516282072)
--(axis cs:149,0.446971098392347)
--(axis cs:150,0.446970736466799)
--(axis cs:151,0.446969286781899)
--(axis cs:152,0.423892756419062)
--(axis cs:153,0.423247748195986)
--(axis cs:154,0.423236825903581)
--(axis cs:155,0.423236825903581)
--(axis cs:156,0.423236825903581)
--(axis cs:157,0.423235375092193)
--(axis cs:158,0.423230606893243)
--(axis cs:159,0.423197164512731)
--(axis cs:160,0.329099278446544)
--(axis cs:161,0.328738194409385)
--(axis cs:162,0.328737912811979)
--(axis cs:163,0.328734589834299)
--(axis cs:164,0.328734589834299)
--(axis cs:165,0.32873292133154)
--(axis cs:166,0.32873292133154)
--(axis cs:167,0.328731490809921)
--(axis cs:168,0.327544653419437)
--(axis cs:169,0.327229551582861)
--(axis cs:170,0.327219672822935)
--(axis cs:171,0.327219672822935)
--(axis cs:172,0.327219672822935)
--(axis cs:173,0.327219672822935)
--(axis cs:174,0.32721547135883)
--(axis cs:175,0.327184033415195)
--(axis cs:176,0.326181279065223)
--(axis cs:177,0.326052599246979)
--(axis cs:178,0.326049582450831)
--(axis cs:179,0.326046293954505)
--(axis cs:180,0.326046293954505)
--(axis cs:181,0.326046289901203)
--(axis cs:182,0.326043100136117)
--(axis cs:183,0.32604170076438)
--(axis cs:184,0.32554160416082)
--(axis cs:185,0.3253747608275)
--(axis cs:186,0.325365496054697)
--(axis cs:187,0.325365496054697)
--(axis cs:188,0.325365496054697)
--(axis cs:189,0.325365496054697)
--(axis cs:190,0.325361574015663)
--(axis cs:191,0.32534165421072)
--(axis cs:192,0.324912670831691)
--(axis cs:193,0.324886632095877)
--(axis cs:194,0.324883689137109)
--(axis cs:195,0.324880469297267)
--(axis cs:196,0.324880469297267)
--(axis cs:197,0.324880469297267)
--(axis cs:198,0.324877598144865)
--(axis cs:199,0.324876266035588)
--(axis cs:200,0.324719064792911)
--(axis cs:201,0.324621972100795)
--(axis cs:202,0.324618678241883)
--(axis cs:203,0.32461571705616)
--(axis cs:204,0.32461571705616)
--(axis cs:205,0.32461571705616)
--(axis cs:206,0.32461431238175)
--(axis cs:207,0.324600875974856)
--(axis cs:208,0.324421462101824)
--(axis cs:209,0.324376699051539)
--(axis cs:210,0.324376699051539)
--(axis cs:211,0.324374058433736)
--(axis cs:212,0.324374058433736)
--(axis cs:213,0.324374058433736)
--(axis cs:214,0.324374058433736)
--(axis cs:215,0.324373061409158)
--(axis cs:216,0.324338347241067)
--(axis cs:217,0.324338347241067)
--(axis cs:218,0.324335116523741)
--(axis cs:219,0.324335116523741)
--(axis cs:220,0.324335116523741)
--(axis cs:221,0.324335116523741)
--(axis cs:222,0.324333773428175)
--(axis cs:223,0.324324454499466)
--(axis cs:224,0.324216283066286)
--(axis cs:225,0.324216283066286)
--(axis cs:226,0.324213306272628)
--(axis cs:227,0.324213306272628)
--(axis cs:228,0.324213306272628)
--(axis cs:229,0.324213306272628)
--(axis cs:230,0.324210287480427)
--(axis cs:231,0.324210287480427)
--(axis cs:232,0.324160339207162)
--(axis cs:233,0.324160339207162)
--(axis cs:234,0.324157675592496)
--(axis cs:235,0.324157675592496)
--(axis cs:236,0.324157675592496)
--(axis cs:237,0.324157675592496)
--(axis cs:238,0.324156635495054)
--(axis cs:239,0.324156635495054)
--(axis cs:240,0.324156635495054)
--(axis cs:241,0.324156635495054)
--(axis cs:242,0.324156635495054)
--(axis cs:243,0.324156635495054)
--(axis cs:244,0.324156635495054)
--(axis cs:245,0.324156635495054)
--(axis cs:246,0.324156635495054)
--(axis cs:247,0.324156635495054)
--(axis cs:248,0.324156635495054)
--(axis cs:249,0.324156635495054)
--(axis cs:250,0.324156635495054)
--(axis cs:251,0.324156635495054)
--(axis cs:252,0.324156635495054)
--(axis cs:253,0.324156635495054)
--(axis cs:254,0.324156635495054)
--(axis cs:255,0.324156635495054)
--(axis cs:256,0.324156635495054)
--(axis cs:257,0.324156635495054)
--(axis cs:258,0.324156635495054)
--(axis cs:259,0.324156635495054)
--(axis cs:260,0.324156635495054)
--(axis cs:261,0.324156635495054)
--(axis cs:262,0.324156635495054)
--(axis cs:263,0.324156635495054)
--(axis cs:264,0.324156635495054)
--(axis cs:265,0.324156635495054)
--(axis cs:266,0.324156635495054)
--(axis cs:267,0.324156635495054)
--(axis cs:268,0.324156635495054)
--(axis cs:269,0.324156635495054)
--(axis cs:270,0.324156635495054)
--(axis cs:271,0.324156635495054)
--(axis cs:272,0.324156635495054)
--(axis cs:273,0.324156635495054)
--(axis cs:274,0.324156635495054)
--(axis cs:275,0.324156635495054)
--(axis cs:276,0.324156635495054)
--(axis cs:277,0.324156635495054)
--(axis cs:278,0.324156635495054)
--(axis cs:279,0.324156635495054)
--(axis cs:280,0.324156635495054)
--(axis cs:281,0.324156635495054)
--(axis cs:282,0.324156635495054)
--(axis cs:283,0.324156635495054)
--(axis cs:284,0.324156635495054)
--(axis cs:285,0.324156635495054)
--(axis cs:286,0.324156635495054)
--(axis cs:287,0.324156635495054)
--(axis cs:288,0.324156635495054)
--(axis cs:289,0.324156635495054)
--(axis cs:290,0.324156635495054)
--(axis cs:291,0.324156635495054)
--(axis cs:292,0.324156635495054)
--(axis cs:293,0.324156635495054)
--(axis cs:294,0.324156635495054)
--(axis cs:295,0.324156635495054)
--(axis cs:296,0.324156635495054)
--(axis cs:297,0.324156635495054)
--(axis cs:298,0.324156635495054)
--(axis cs:299,0.324156635495054)
--(axis cs:300,0.324156635495054)
--(axis cs:301,0.324156635495054)
--(axis cs:302,0.324156635495054)
--(axis cs:303,0.324156635495054)
--(axis cs:304,0.324156635495054)
--(axis cs:305,0.324156635495054)
--(axis cs:306,0.324156635495054)
--(axis cs:307,0.324156635495054)
--(axis cs:308,0.324156635495054)
--(axis cs:309,0.324156635495054)
--(axis cs:310,0.324156635495054)
--(axis cs:311,0.324156635495054)
--(axis cs:312,0.324156635495054)
--(axis cs:313,0.324156635495054)
--(axis cs:314,0.324156635495054)
--(axis cs:315,0.324156635495054)
--(axis cs:316,0.324156635495054)
--(axis cs:317,0.324156635495054)
--(axis cs:318,0.324156635495054)
--(axis cs:319,0.324156635495054)
--(axis cs:320,0.324156635495054)
--(axis cs:321,0.324156635495054)
--(axis cs:322,0.324156635495054)
--(axis cs:323,0.324156635495054)
--(axis cs:324,0.324156635495054)
--(axis cs:325,0.324156635495054)
--(axis cs:326,0.324156635495054)
--(axis cs:327,0.324156635495054)
--(axis cs:328,0.324156635495054)
--(axis cs:329,0.324156635495054)
--(axis cs:330,0.324156635495054)
--(axis cs:331,0.324156635495054)
--(axis cs:332,0.324156635495054)
--(axis cs:333,0.324156635495054)
--(axis cs:334,0.324156635495054)
--(axis cs:335,0.324156635495054)
--(axis cs:336,0.324156635495054)
--(axis cs:337,0.324156635495054)
--(axis cs:338,0.324156635495054)
--(axis cs:339,0.324156635495054)
--(axis cs:340,0.324156635495054)
--(axis cs:341,0.324156635495054)
--(axis cs:342,0.324156635495054)
--(axis cs:343,0.324156635495054)
--(axis cs:344,0.324156635495054)
--(axis cs:345,0.324156635495054)
--(axis cs:346,0.324156635495054)
--(axis cs:347,0.324156635495054)
--(axis cs:348,0.324156635495054)
--(axis cs:349,0.324156635495054)
--(axis cs:350,0.324156635495054)
--(axis cs:351,0.324156635495054)
--(axis cs:352,0.324156635495054)
--(axis cs:353,0.324156635495054)
--(axis cs:354,0.324156635495054)
--(axis cs:355,0.324156635495054)
--(axis cs:356,0.324156635495054)
--(axis cs:357,0.324156635495054)
--(axis cs:358,0.324156635495054)
--(axis cs:359,0.324156635495054)
--(axis cs:360,0.324156635495054)
--(axis cs:361,0.324156635495054)
--(axis cs:362,0.324156635495054)
--(axis cs:363,0.324156635495054)
--(axis cs:364,0.324156635495054)
--(axis cs:365,0.324156635495054)
--(axis cs:366,0.324156635495054)
--(axis cs:367,0.324156635495054)
--(axis cs:368,0.324156635495054)
--(axis cs:369,0.324156635495054)
--(axis cs:370,0.324156635495054)
--(axis cs:371,0.324156635495054)
--(axis cs:372,0.324156635495054)
--(axis cs:373,0.324156635495054)
--(axis cs:374,0.324156635495054)
--(axis cs:375,0.324156635495054)
--(axis cs:376,0.324156635495054)
--(axis cs:377,0.324156635495054)
--(axis cs:378,0.324156635495054)
--(axis cs:379,0.324156635495054)
--(axis cs:380,0.324156635495054)
--(axis cs:381,0.324156635495054)
--(axis cs:382,0.324156635495054)
--(axis cs:383,0.324156635495054)
--(axis cs:384,0.324156635495054)
--(axis cs:385,0.324156635495054)
--(axis cs:386,0.324156635495054)
--(axis cs:387,0.324156635495054)
--(axis cs:388,0.324156635495054)
--(axis cs:389,0.324156635495054)
--(axis cs:390,0.324156635495054)
--(axis cs:391,0.324156635495054)
--(axis cs:392,0.324156635495054)
--(axis cs:393,0.324156635495054)
--(axis cs:394,0.324156635495054)
--(axis cs:395,0.324156635495054)
--(axis cs:396,0.324156635495054)
--(axis cs:397,0.324156635495054)
--(axis cs:398,0.324156635495054)
--(axis cs:399,0.324156635495054)
--(axis cs:400,0.324156635495054)
--(axis cs:401,0.324156635495054)
--(axis cs:402,0.324156635495054)
--(axis cs:403,0.324156635495054)
--(axis cs:404,0.324156635495054)
--(axis cs:405,0.324156635495054)
--(axis cs:406,0.324156635495054)
--(axis cs:407,0.324156635495054)
--(axis cs:408,0.324156635495054)
--(axis cs:409,0.324156635495054)
--(axis cs:410,0.324156635495054)
--(axis cs:411,0.324156635495054)
--(axis cs:412,0.324156635495054)
--(axis cs:413,0.324156635495054)
--(axis cs:414,0.324156635495054)
--(axis cs:415,0.324156635495054)
--(axis cs:416,0.324156635495054)
--(axis cs:417,0.324156635495054)
--(axis cs:418,0.324156635495054)
--(axis cs:419,0.324156635495054)
--(axis cs:420,0.324156635495054)
--(axis cs:421,0.324156635495054)
--(axis cs:422,0.324156635495054)
--(axis cs:423,0.324156635495054)
--(axis cs:424,0.324156635495054)
--(axis cs:425,0.324156635495054)
--(axis cs:426,0.324156635495054)
--(axis cs:427,0.324156635495054)
--(axis cs:428,0.324156635495054)
--(axis cs:429,0.324156635495054)
--(axis cs:430,0.324156635495054)
--(axis cs:431,0.324156635495054)
--(axis cs:432,0.324156635495054)
--(axis cs:433,0.324156635495054)
--(axis cs:434,0.324156635495054)
--(axis cs:435,0.324156635495054)
--(axis cs:436,0.324156635495054)
--(axis cs:437,0.324156635495054)
--(axis cs:438,0.324156635495054)
--(axis cs:439,0.324156635495054)
--(axis cs:440,0.324156635495054)
--(axis cs:441,0.324156635495054)
--(axis cs:442,0.324156635495054)
--(axis cs:443,0.324156635495054)
--(axis cs:444,0.324156635495054)
--(axis cs:445,0.324156635495054)
--(axis cs:446,0.324156635495054)
--(axis cs:447,0.324156635495054)
--(axis cs:448,0.324156635495054)
--(axis cs:449,0.324156635495054)
--(axis cs:450,0.324156635495054)
--(axis cs:451,0.324156635495054)
--(axis cs:452,0.324156635495054)
--(axis cs:453,0.324156635495054)
--(axis cs:454,0.324156635495054)
--(axis cs:455,0.324156635495054)
--(axis cs:456,0.324156635495054)
--(axis cs:457,0.324156635495054)
--(axis cs:458,0.324156635495054)
--(axis cs:459,0.324156635495054)
--(axis cs:460,0.324156635495054)
--(axis cs:461,0.324156635495054)
--(axis cs:462,0.324156635495054)
--(axis cs:463,0.324156635495054)
--(axis cs:464,0.324156635495054)
--(axis cs:465,0.324156635495054)
--(axis cs:466,0.324156635495054)
--(axis cs:467,0.324156635495054)
--(axis cs:468,0.324156635495054)
--(axis cs:469,0.324156635495054)
--(axis cs:470,0.324156635495054)
--(axis cs:471,0.324156635495054)
--(axis cs:472,0.324156635495054)
--(axis cs:473,0.324156635495054)
--(axis cs:474,0.324156635495054)
--(axis cs:475,0.324156635495054)
--(axis cs:476,0.324156635495054)
--(axis cs:477,0.324156635495054)
--(axis cs:478,0.324156635495054)
--(axis cs:479,0.324156635495054)
--(axis cs:480,0.324156635495054)
--(axis cs:481,0.324156635495054)
--(axis cs:482,0.324156635495054)
--(axis cs:483,0.324156635495054)
--(axis cs:484,0.324156635495054)
--(axis cs:485,0.324156635495054)
--(axis cs:486,0.324156635495054)
--(axis cs:487,0.324156635495054)
--(axis cs:488,0.324156635495054)
--(axis cs:489,0.324156635495054)
--(axis cs:490,0.324156635495054)
--(axis cs:491,0.324156635495054)
--(axis cs:492,0.324156635495054)
--(axis cs:493,0.324156635495054)
--(axis cs:494,0.324156635495054)
--(axis cs:495,0.324156635495054)
--(axis cs:496,0.324156635495054)
--(axis cs:497,0.324156635495054)
--(axis cs:498,0.324156635495054)
--(axis cs:499,0.324156635495054)
--(axis cs:499,6.57732122480115)
--(axis cs:499,6.57732122480115)
--(axis cs:498,6.57732122480115)
--(axis cs:497,6.57732122480115)
--(axis cs:496,6.57732122480115)
--(axis cs:495,6.57732122480115)
--(axis cs:494,6.57732122480115)
--(axis cs:493,6.57732122480115)
--(axis cs:492,6.57732122480115)
--(axis cs:491,6.57732122480115)
--(axis cs:490,6.57732122480115)
--(axis cs:489,6.57732122480115)
--(axis cs:488,6.57732122480115)
--(axis cs:487,6.57732122480115)
--(axis cs:486,6.57732122480115)
--(axis cs:485,6.57732122480115)
--(axis cs:484,6.57732122480115)
--(axis cs:483,6.57732122480115)
--(axis cs:482,6.57732122480115)
--(axis cs:481,6.57732122480115)
--(axis cs:480,6.57732122480115)
--(axis cs:479,6.57732122480115)
--(axis cs:478,6.57732122480115)
--(axis cs:477,6.57732122480115)
--(axis cs:476,6.57732122480115)
--(axis cs:475,6.57732122480115)
--(axis cs:474,6.57732122480115)
--(axis cs:473,6.57732122480115)
--(axis cs:472,6.57732122480115)
--(axis cs:471,6.57732122480115)
--(axis cs:470,6.57732122480115)
--(axis cs:469,6.57732122480115)
--(axis cs:468,6.57732122480115)
--(axis cs:467,6.57732122480115)
--(axis cs:466,6.57732122480115)
--(axis cs:465,6.57732122480115)
--(axis cs:464,6.57732122480115)
--(axis cs:463,6.57732122480115)
--(axis cs:462,6.57732122480115)
--(axis cs:461,6.57732122480115)
--(axis cs:460,6.57732122480115)
--(axis cs:459,6.57732122480115)
--(axis cs:458,6.57732122480115)
--(axis cs:457,6.57732122480115)
--(axis cs:456,6.57732122480115)
--(axis cs:455,6.57732122480115)
--(axis cs:454,6.57732122480115)
--(axis cs:453,6.57732122480115)
--(axis cs:452,6.57732122480115)
--(axis cs:451,6.57732122480115)
--(axis cs:450,6.57732122480115)
--(axis cs:449,6.57732122480115)
--(axis cs:448,6.57732122480115)
--(axis cs:447,6.57732122480115)
--(axis cs:446,6.57732122480115)
--(axis cs:445,6.57732122480115)
--(axis cs:444,6.57732122480115)
--(axis cs:443,6.57732122480115)
--(axis cs:442,6.57732122480115)
--(axis cs:441,6.57732122480115)
--(axis cs:440,6.57732122480115)
--(axis cs:439,6.57732122480115)
--(axis cs:438,6.57732122480115)
--(axis cs:437,6.57732122480115)
--(axis cs:436,6.57732122480115)
--(axis cs:435,6.57732122480115)
--(axis cs:434,6.57732122480115)
--(axis cs:433,6.57732122480115)
--(axis cs:432,6.57732122480115)
--(axis cs:431,6.57732122480115)
--(axis cs:430,6.57732122480115)
--(axis cs:429,6.57732122480115)
--(axis cs:428,6.57732122480115)
--(axis cs:427,6.57732122480115)
--(axis cs:426,6.57732122480115)
--(axis cs:425,6.57732122480115)
--(axis cs:424,6.57732122480115)
--(axis cs:423,6.57732122480115)
--(axis cs:422,6.57732122480115)
--(axis cs:421,6.57732122480115)
--(axis cs:420,6.57732122480115)
--(axis cs:419,6.57732122480115)
--(axis cs:418,6.57732122480115)
--(axis cs:417,6.57732122480115)
--(axis cs:416,6.57732122480115)
--(axis cs:415,6.57732122480115)
--(axis cs:414,6.57732122480115)
--(axis cs:413,6.57732122480115)
--(axis cs:412,6.57732122480115)
--(axis cs:411,6.57732122480115)
--(axis cs:410,6.57732122480115)
--(axis cs:409,6.57732122480115)
--(axis cs:408,6.57732122480115)
--(axis cs:407,6.57732122480115)
--(axis cs:406,6.57732122480115)
--(axis cs:405,6.57732122480115)
--(axis cs:404,6.57732122480115)
--(axis cs:403,6.57732122480115)
--(axis cs:402,6.57732122480115)
--(axis cs:401,6.57732122480115)
--(axis cs:400,6.57732122480115)
--(axis cs:399,6.57732122480115)
--(axis cs:398,6.57732122480115)
--(axis cs:397,6.57732122480115)
--(axis cs:396,6.57732122480115)
--(axis cs:395,6.57732122480115)
--(axis cs:394,6.57732122480115)
--(axis cs:393,6.57732122480115)
--(axis cs:392,6.57732122480115)
--(axis cs:391,6.57732122480115)
--(axis cs:390,6.57732122480115)
--(axis cs:389,6.57732122480115)
--(axis cs:388,6.57732122480115)
--(axis cs:387,6.57732122480115)
--(axis cs:386,6.57732122480115)
--(axis cs:385,6.57732122480115)
--(axis cs:384,6.57732122480115)
--(axis cs:383,6.57732122480115)
--(axis cs:382,6.57732122480115)
--(axis cs:381,6.57732122480115)
--(axis cs:380,6.57732122480115)
--(axis cs:379,6.57732122480115)
--(axis cs:378,6.57732122480115)
--(axis cs:377,6.57732122480115)
--(axis cs:376,6.57732122480115)
--(axis cs:375,6.57732122480115)
--(axis cs:374,6.57732122480115)
--(axis cs:373,6.57732122480115)
--(axis cs:372,6.57732122480115)
--(axis cs:371,6.57732122480115)
--(axis cs:370,6.57732122480115)
--(axis cs:369,6.57732122480115)
--(axis cs:368,6.57732122480115)
--(axis cs:367,6.57732122480115)
--(axis cs:366,6.57732122480115)
--(axis cs:365,6.57732122480115)
--(axis cs:364,6.57732122480115)
--(axis cs:363,6.57732122480115)
--(axis cs:362,6.57732122480115)
--(axis cs:361,6.57732122480115)
--(axis cs:360,6.57732122480115)
--(axis cs:359,6.57732122480115)
--(axis cs:358,6.57732122480115)
--(axis cs:357,6.57732122480115)
--(axis cs:356,6.57732122480115)
--(axis cs:355,6.57732122480115)
--(axis cs:354,6.57732122480115)
--(axis cs:353,6.57732122480115)
--(axis cs:352,6.57732122480115)
--(axis cs:351,6.57732122480115)
--(axis cs:350,6.57732122480115)
--(axis cs:349,6.57732122480115)
--(axis cs:348,6.57732122480115)
--(axis cs:347,6.57732122480115)
--(axis cs:346,6.57732122480115)
--(axis cs:345,6.57732122480115)
--(axis cs:344,6.57732122480115)
--(axis cs:343,6.57732122480115)
--(axis cs:342,6.57732122480115)
--(axis cs:341,6.57732122480115)
--(axis cs:340,6.57732122480115)
--(axis cs:339,6.57732122480115)
--(axis cs:338,6.57732122480115)
--(axis cs:337,6.57732122480115)
--(axis cs:336,6.57732122480115)
--(axis cs:335,6.57732122480115)
--(axis cs:334,6.57732122480115)
--(axis cs:333,6.57732122480115)
--(axis cs:332,6.57732122480115)
--(axis cs:331,6.57732122480115)
--(axis cs:330,6.57732122480115)
--(axis cs:329,6.57732122480115)
--(axis cs:328,6.57732122480115)
--(axis cs:327,6.57732122480115)
--(axis cs:326,6.57732122480115)
--(axis cs:325,6.57732122480115)
--(axis cs:324,6.57732122480115)
--(axis cs:323,6.57732122480115)
--(axis cs:322,6.57732122480115)
--(axis cs:321,6.57732122480115)
--(axis cs:320,6.57732122480115)
--(axis cs:319,6.57732122480115)
--(axis cs:318,6.57732122480115)
--(axis cs:317,6.57732122480115)
--(axis cs:316,6.57732122480115)
--(axis cs:315,6.57732122480115)
--(axis cs:314,6.57732122480115)
--(axis cs:313,6.57732122480115)
--(axis cs:312,6.57732122480115)
--(axis cs:311,6.57732122480115)
--(axis cs:310,6.57732122480115)
--(axis cs:309,6.57732122480115)
--(axis cs:308,6.57732122480115)
--(axis cs:307,6.57732122480115)
--(axis cs:306,6.57732122480115)
--(axis cs:305,6.57732122480115)
--(axis cs:304,6.57732122480115)
--(axis cs:303,6.57732122480115)
--(axis cs:302,6.57732122480115)
--(axis cs:301,6.57732122480115)
--(axis cs:300,6.57732122480115)
--(axis cs:299,6.57732122480115)
--(axis cs:298,6.57732122480115)
--(axis cs:297,6.57732122480115)
--(axis cs:296,6.57732122480115)
--(axis cs:295,6.57732122480115)
--(axis cs:294,6.57732122480115)
--(axis cs:293,6.57732122480115)
--(axis cs:292,6.57732122480115)
--(axis cs:291,6.57732122480115)
--(axis cs:290,6.57732122480115)
--(axis cs:289,6.57732122480115)
--(axis cs:288,6.57732122480115)
--(axis cs:287,6.57732122480115)
--(axis cs:286,6.57732122480115)
--(axis cs:285,6.57732122480115)
--(axis cs:284,6.57732122480115)
--(axis cs:283,6.57732122480115)
--(axis cs:282,6.57732122480115)
--(axis cs:281,6.57732122480115)
--(axis cs:280,6.57732122480115)
--(axis cs:279,6.57732122480115)
--(axis cs:278,6.57732122480115)
--(axis cs:277,6.57732122480115)
--(axis cs:276,6.57732122480115)
--(axis cs:275,6.57732122480115)
--(axis cs:274,6.57732122480115)
--(axis cs:273,6.57732122480115)
--(axis cs:272,6.57732122480115)
--(axis cs:271,6.57732122480115)
--(axis cs:270,6.57732122480115)
--(axis cs:269,6.57732122480115)
--(axis cs:268,6.57732122480115)
--(axis cs:267,6.57732122480115)
--(axis cs:266,6.57732122480115)
--(axis cs:265,6.57732122480115)
--(axis cs:264,6.57732122480115)
--(axis cs:263,6.57732122480115)
--(axis cs:262,6.57732122480115)
--(axis cs:261,6.57732122480115)
--(axis cs:260,6.57732122480115)
--(axis cs:259,6.57732122480115)
--(axis cs:258,6.57732122480115)
--(axis cs:257,6.57732122480115)
--(axis cs:256,6.57732122480115)
--(axis cs:255,6.57732122480115)
--(axis cs:254,6.57732122480115)
--(axis cs:253,6.57732122480115)
--(axis cs:252,6.57732122480115)
--(axis cs:251,6.57732122480115)
--(axis cs:250,6.57732122480115)
--(axis cs:249,6.57732122480115)
--(axis cs:248,6.57732122480115)
--(axis cs:247,6.57732122480115)
--(axis cs:246,6.57732122480115)
--(axis cs:245,6.57732122480115)
--(axis cs:244,6.57732122480115)
--(axis cs:243,6.57732122480115)
--(axis cs:242,6.57732122480115)
--(axis cs:241,6.57732122480115)
--(axis cs:240,6.57732122480115)
--(axis cs:239,6.57732122480115)
--(axis cs:238,6.57732122480115)
--(axis cs:237,6.57732181507163)
--(axis cs:236,6.57732181507163)
--(axis cs:235,6.57732181507163)
--(axis cs:234,6.57732181507163)
--(axis cs:233,6.57732332671361)
--(axis cs:232,6.57732332671361)
--(axis cs:231,6.57735167359598)
--(axis cs:230,6.57735167359598)
--(axis cs:229,6.57735338686424)
--(axis cs:228,6.57735338686424)
--(axis cs:227,6.57735338686424)
--(axis cs:226,6.57735338686424)
--(axis cs:225,6.57735507630011)
--(axis cs:224,6.57735507630011)
--(axis cs:223,6.5774164695944)
--(axis cs:222,6.57742175880179)
--(axis cs:221,6.57742252111421)
--(axis cs:220,6.57742252111421)
--(axis cs:219,6.57742252111421)
--(axis cs:218,6.57742252111421)
--(axis cs:217,6.57742435480319)
--(axis cs:216,6.57742435480319)
--(axis cs:215,6.57744405809209)
--(axis cs:214,6.57744462389592)
--(axis cs:213,6.57744462389592)
--(axis cs:212,6.57744462389592)
--(axis cs:211,6.57744462389592)
--(axis cs:210,6.57744612242811)
--(axis cs:209,6.57744612242811)
--(axis cs:208,6.57747152553045)
--(axis cs:207,6.57757336447428)
--(axis cs:206,6.57758099122983)
--(axis cs:205,6.57758178860227)
--(axis cs:204,6.57758178860227)
--(axis cs:203,6.57758178860227)
--(axis cs:202,6.57758346905169)
--(axis cs:201,6.57758533883367)
--(axis cs:200,6.57764043989056)
--(axis cs:199,6.57772967758024)
--(axis cs:198,6.57773043357362)
--(axis cs:197,6.57773206284209)
--(axis cs:196,6.57773206284209)
--(axis cs:195,6.57773206284209)
--(axis cs:194,6.57773389015456)
--(axis cs:193,6.57773556017251)
--(axis cs:192,6.57775033771665)
--(axis cs:191,6.57799386947012)
--(axis cs:190,6.57800517705552)
--(axis cs:189,6.57800740308767)
--(axis cs:188,6.57800740308767)
--(axis cs:187,6.57800740308767)
--(axis cs:186,6.57800740308767)
--(axis cs:185,6.57801266148035)
--(axis cs:184,6.57810734674391)
--(axis cs:183,6.57839129031953)
--(axis cs:182,6.57839208445599)
--(axis cs:181,6.57839389420202)
--(axis cs:180,6.5783938965017)
--(axis cs:179,6.5783938965017)
--(axis cs:178,6.57839576270865)
--(axis cs:177,6.57839747432136)
--(axis cs:176,6.57847050257351)
--(axis cs:175,6.57903989633587)
--(axis cs:174,6.57905774145665)
--(axis cs:173,6.57906012627326)
--(axis cs:172,6.57906012627326)
--(axis cs:171,6.57906012627326)
--(axis cs:170,6.57906012627326)
--(axis cs:169,6.57906573357889)
--(axis cs:168,6.5792445519836)
--(axis cs:167,6.57991883389169)
--(axis cs:166,6.57991964562272)
--(axis cs:165,6.57991964562272)
--(axis cs:164,6.57992134774429)
--(axis cs:163,6.57992134774429)
--(axis cs:162,6.57992323332741)
--(axis cs:161,6.57992352059885)
--(axis cs:160,6.58012843770913)
--(axis cs:159,6.67882473196292)
--(axis cs:158,6.67884341853246)
--(axis cs:157,6.67884633808315)
--(axis cs:156,6.67884793429033)
--(axis cs:155,6.67884793429033)
--(axis cs:154,6.67884793429033)
--(axis cs:153,6.67885452072943)
--(axis cs:152,6.67921476705118)
--(axis cs:151,6.70313835196695)
--(axis cs:150,6.70313915857502)
--(axis cs:149,6.70313956338126)
--(axis cs:148,6.70314114926279)
--(axis cs:147,6.70314114926279)
--(axis cs:146,6.70314302023096)
--(axis cs:145,6.70314396589187)
--(axis cs:144,6.70364764828125)
--(axis cs:143,6.74396126319394)
--(axis cs:142,6.74398033555678)
--(axis cs:141,6.7439827295854)
--(axis cs:140,6.7439843136942)
--(axis cs:139,6.7439843136942)
--(axis cs:138,6.7439843136942)
--(axis cs:137,6.74399116903233)
--(axis cs:136,6.74474550512697)
--(axis cs:135,6.93902927744177)
--(axis cs:134,6.93903006166514)
--(axis cs:133,6.93903006166514)
--(axis cs:132,6.93903168914944)
--(axis cs:131,6.93903168914944)
--(axis cs:130,6.93903352440119)
--(axis cs:129,6.93903433500739)
--(axis cs:128,6.94025703356674)
--(axis cs:127,11.3748006012356)
--(axis cs:126,11.3748162677334)
--(axis cs:125,11.3748186807109)
--(axis cs:124,11.3748201770295)
--(axis cs:123,11.3748201770295)
--(axis cs:122,11.3748204882736)
--(axis cs:121,11.3748261820839)
--(axis cs:120,11.3762820449784)
--(axis cs:119,15.9678276187611)
--(axis cs:118,15.9678283551483)
--(axis cs:117,15.9678300985746)
--(axis cs:116,15.9678319773807)
--(axis cs:115,15.9678319773807)
--(axis cs:114,15.9678339702265)
--(axis cs:113,15.9678351628891)
--(axis cs:112,15.9709526758419)
--(axis cs:111,19.3375505332156)
--(axis cs:110,19.3375681899766)
--(axis cs:109,19.3375705478234)
--(axis cs:108,19.3375716349839)
--(axis cs:107,19.3375716500793)
--(axis cs:106,19.3375718245825)
--(axis cs:105,19.337576255898)
--(axis cs:104,19.3409550359033)
--(axis cs:103,20.4454447530127)
--(axis cs:102,20.4454481642029)
--(axis cs:101,20.4454498219768)
--(axis cs:100,20.4454508534179)
--(axis cs:99,20.4454508773148)
--(axis cs:98,20.4454528029501)
--(axis cs:97,20.4454547664817)
--(axis cs:96,20.4531191909134)
--(axis cs:95,32.6658816126459)
--(axis cs:94,32.665894318463)
--(axis cs:93,32.6658961732373)
--(axis cs:92,32.6658969131807)
--(axis cs:91,32.6658969331078)
--(axis cs:90,32.6658970391658)
--(axis cs:89,32.6659007044333)
--(axis cs:88,32.7377675515064)
--(axis cs:87,37.2804918188551)
--(axis cs:86,37.2804934658446)
--(axis cs:85,37.2804960467713)
--(axis cs:84,37.2804975949182)
--(axis cs:83,37.2804976034355)
--(axis cs:82,37.280499579418)
--(axis cs:81,37.280499579418)
--(axis cs:80,37.3877790896594)
--(axis cs:79,43.6202710439864)
--(axis cs:78,43.6202784057309)
--(axis cs:77,43.6202821278644)
--(axis cs:76,43.6202822052696)
--(axis cs:75,43.6202822052696)
--(axis cs:74,43.620283950044)
--(axis cs:73,43.6202875964894)
--(axis cs:72,43.6951521528204)
--(axis cs:71,44.7397095949477)
--(axis cs:70,44.739715203798)
--(axis cs:69,44.7397190299098)
--(axis cs:68,44.7397192308594)
--(axis cs:67,44.7397192308594)
--(axis cs:66,44.7397192308594)
--(axis cs:65,44.7397228168328)
--(axis cs:64,44.7397489851842)
--(axis cs:63,46.0336531169001)
--(axis cs:62,46.033657152451)
--(axis cs:61,46.0336613236707)
--(axis cs:60,46.0336618504771)
--(axis cs:59,46.0336618504771)
--(axis cs:58,46.0336618504771)
--(axis cs:57,46.0336653383387)
--(axis cs:56,46.0336922231517)
--(axis cs:55,49.6071539856363)
--(axis cs:54,49.6071563119479)
--(axis cs:53,49.6071608457453)
--(axis cs:52,49.6071614154434)
--(axis cs:51,49.6071614154434)
--(axis cs:50,49.6071614154434)
--(axis cs:49,49.6071644954716)
--(axis cs:48,49.607203134113)
--(axis cs:47,56.4841649982079)
--(axis cs:46,56.4841743706581)
--(axis cs:45,56.4841784771447)
--(axis cs:44,56.4841793190813)
--(axis cs:43,56.4841793190813)
--(axis cs:42,56.4841793190813)
--(axis cs:41,56.4841832491548)
--(axis cs:40,56.4841832491548)
--(axis cs:39,57.628205282935)
--(axis cs:38,57.6282095055157)
--(axis cs:37,57.6282104971181)
--(axis cs:36,57.6282119977032)
--(axis cs:35,57.6282119977032)
--(axis cs:34,57.6282119977032)
--(axis cs:33,57.6282165280497)
--(axis cs:32,57.6282165280497)
--(axis cs:31,58.7777897736113)
--(axis cs:30,58.7777911813101)
--(axis cs:29,58.7777922465437)
--(axis cs:28,58.7777943719467)
--(axis cs:27,58.7777943719467)
--(axis cs:26,58.7777943719467)
--(axis cs:25,58.7777976097592)
--(axis cs:24,58.7778173803726)
--(axis cs:23,59.2618557233676)
--(axis cs:22,59.2618559652136)
--(axis cs:21,59.2618594201597)
--(axis cs:20,59.2618601864981)
--(axis cs:19,59.2618601864981)
--(axis cs:18,59.2618601864981)
--(axis cs:17,59.2618620313379)
--(axis cs:16,59.2618645546133)
--(axis cs:15,64.4960918308463)
--(axis cs:14,64.4960918308463)
--(axis cs:13,64.4960926664051)
--(axis cs:12,64.4960930506267)
--(axis cs:11,64.4960930506267)
--(axis cs:10,64.4960930506267)
--(axis cs:9,64.4960950692674)
--(axis cs:8,64.4961738434639)
--(axis cs:7,96.2529811169493)
--(axis cs:6,96.2529811169493)
--(axis cs:5,96.2529815391598)
--(axis cs:4,96.2529817147753)
--(axis cs:3,96.2529817147753)
--(axis cs:2,96.2529819427285)
--(axis cs:1,96.2529829487162)
--(axis cs:0,96.2530839918949)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,92.344029224976)
--(axis cs:0,59.5924304708582)
--(axis cs:1,59.2074578194108)
--(axis cs:2,54.5736459526221)
--(axis cs:3,54.5736459526221)
--(axis cs:4,50.0073314884999)
--(axis cs:5,39.0761699229192)
--(axis cs:6,37.0898154601649)
--(axis cs:7,33.9913677987652)
--(axis cs:8,32.1261504827624)
--(axis cs:9,30.667532160779)
--(axis cs:10,27.0300223423408)
--(axis cs:11,27.0300223423408)
--(axis cs:12,24.3806907641499)
--(axis cs:13,24.3806907641499)
--(axis cs:14,24.3806907641499)
--(axis cs:15,24.3806907641499)
--(axis cs:16,24.3806907641499)
--(axis cs:17,24.3806907641499)
--(axis cs:18,24.141678062891)
--(axis cs:19,24.141678062891)
--(axis cs:20,24.141678062891)
--(axis cs:21,23.5157309668821)
--(axis cs:22,23.5157309668821)
--(axis cs:23,23.5157309668821)
--(axis cs:24,23.5157309668821)
--(axis cs:25,22.4349172925684)
--(axis cs:26,22.4349172925684)
--(axis cs:27,22.4349172925684)
--(axis cs:28,22.4349172925684)
--(axis cs:29,20.8841949514251)
--(axis cs:30,19.2278289471637)
--(axis cs:31,18.7601266104031)
--(axis cs:32,18.7601266104031)
--(axis cs:33,18.7601266104031)
--(axis cs:34,18.7601266104031)
--(axis cs:35,18.7601266104031)
--(axis cs:36,18.7601266104031)
--(axis cs:37,18.7601266104031)
--(axis cs:38,18.7601266104031)
--(axis cs:39,18.7601266104031)
--(axis cs:40,18.7601266104031)
--(axis cs:41,18.7601266104031)
--(axis cs:42,18.7601266104031)
--(axis cs:43,18.7601266104031)
--(axis cs:44,18.7601266104031)
--(axis cs:45,18.7601266104031)
--(axis cs:46,18.7601266104031)
--(axis cs:47,18.7601266104031)
--(axis cs:48,18.7601266104031)
--(axis cs:49,18.7601266104031)
--(axis cs:50,18.7601266104031)
--(axis cs:51,18.7601266104031)
--(axis cs:52,18.53660555988)
--(axis cs:53,17.7197702102434)
--(axis cs:54,17.7197702102434)
--(axis cs:55,17.7197702102434)
--(axis cs:56,17.7197702102434)
--(axis cs:57,17.7197702102434)
--(axis cs:58,17.7197702102434)
--(axis cs:59,17.7197702102434)
--(axis cs:60,17.7197702102434)
--(axis cs:61,17.7197702102434)
--(axis cs:62,17.6484731511654)
--(axis cs:63,17.6484731511654)
--(axis cs:64,16.2988832441638)
--(axis cs:65,16.2988832441638)
--(axis cs:66,16.2988832441638)
--(axis cs:67,16.2988832441638)
--(axis cs:68,16.2988832441638)
--(axis cs:69,16.2988832441638)
--(axis cs:70,16.2988832441638)
--(axis cs:71,16.2988832441638)
--(axis cs:72,16.2988832441638)
--(axis cs:73,16.2988832441638)
--(axis cs:74,16.2988832441638)
--(axis cs:75,16.2988832441638)
--(axis cs:76,16.2988832441638)
--(axis cs:77,16.2988832441638)
--(axis cs:78,16.2988832441638)
--(axis cs:79,16.2988832441638)
--(axis cs:80,16.2988832441638)
--(axis cs:81,16.1841310316864)
--(axis cs:82,16.1420675753488)
--(axis cs:83,16.0086015433517)
--(axis cs:84,16.0086015433517)
--(axis cs:85,16.0086015433517)
--(axis cs:86,16.0086015433517)
--(axis cs:87,16.0086015433517)
--(axis cs:88,16.0086015433517)
--(axis cs:89,16.0086015433517)
--(axis cs:90,16.0086015433517)
--(axis cs:91,16.0086015433517)
--(axis cs:92,16.0086015433517)
--(axis cs:93,16.0086015433517)
--(axis cs:94,16.0086015433517)
--(axis cs:95,16.0086015433517)
--(axis cs:96,16.0086015433517)
--(axis cs:97,16.0086015433517)
--(axis cs:98,16.0086015433517)
--(axis cs:99,15.7568994664963)
--(axis cs:100,15.7568994664963)
--(axis cs:101,15.7568994664963)
--(axis cs:102,15.7568994664963)
--(axis cs:103,15.7568994664963)
--(axis cs:104,15.5805685932683)
--(axis cs:105,15.5805685932683)
--(axis cs:106,15.5805685932683)
--(axis cs:107,15.5805685932683)
--(axis cs:108,15.5805685932683)
--(axis cs:109,15.5805685932683)
--(axis cs:110,15.5805685932683)
--(axis cs:111,15.5805685932683)
--(axis cs:112,15.5805685932683)
--(axis cs:113,15.5805685932683)
--(axis cs:114,14.9707487575587)
--(axis cs:115,14.9707487575587)
--(axis cs:116,14.9707487575587)
--(axis cs:117,14.9707487575587)
--(axis cs:118,14.9707487575587)
--(axis cs:119,14.9707487575587)
--(axis cs:120,14.9707487575587)
--(axis cs:121,14.9707487575587)
--(axis cs:122,14.9707487575587)
--(axis cs:123,14.9707487575587)
--(axis cs:124,14.9707487575587)
--(axis cs:125,14.9707487575587)
--(axis cs:126,14.9707487575587)
--(axis cs:127,14.9707487575587)
--(axis cs:128,14.9707487575587)
--(axis cs:129,14.9707487575587)
--(axis cs:130,14.9707487575587)
--(axis cs:131,14.9707487575587)
--(axis cs:132,14.9707487575587)
--(axis cs:133,14.9707487575587)
--(axis cs:134,14.9707487575587)
--(axis cs:135,14.4182318825573)
--(axis cs:136,14.4182318825573)
--(axis cs:137,14.4182318825573)
--(axis cs:138,14.4182318825573)
--(axis cs:139,14.3165123207316)
--(axis cs:140,14.3165123207316)
--(axis cs:141,14.3165123207316)
--(axis cs:142,14.3165123207316)
--(axis cs:143,14.3165123207316)
--(axis cs:144,14.3165123207316)
--(axis cs:145,13.9248125701255)
--(axis cs:146,13.9248125701255)
--(axis cs:147,13.9248125701255)
--(axis cs:148,13.9248125701255)
--(axis cs:149,13.9248125701255)
--(axis cs:150,13.9248125701255)
--(axis cs:151,13.9248125701255)
--(axis cs:152,13.9248125701255)
--(axis cs:153,13.9248125701255)
--(axis cs:154,13.9248125701255)
--(axis cs:155,13.9248125701255)
--(axis cs:156,13.9248125701255)
--(axis cs:157,13.9248125701255)
--(axis cs:158,13.9248125701255)
--(axis cs:159,13.9248125701255)
--(axis cs:160,13.9248125701255)
--(axis cs:161,13.9248125701255)
--(axis cs:162,13.9248125701255)
--(axis cs:163,13.9248125701255)
--(axis cs:164,13.9248125701255)
--(axis cs:165,13.9248125701255)
--(axis cs:166,13.9248125701255)
--(axis cs:167,13.9248125701255)
--(axis cs:168,13.9248125701255)
--(axis cs:169,13.9248125701255)
--(axis cs:170,13.9248125701255)
--(axis cs:171,13.9248125701255)
--(axis cs:172,13.9248125701255)
--(axis cs:173,13.9248125701255)
--(axis cs:174,13.9248125701255)
--(axis cs:175,13.9248125701255)
--(axis cs:176,13.9248125701255)
--(axis cs:177,13.9248125701255)
--(axis cs:178,13.9248125701255)
--(axis cs:179,13.9248125701255)
--(axis cs:180,13.9248125701255)
--(axis cs:181,13.9248125701255)
--(axis cs:182,13.9248125701255)
--(axis cs:183,13.9248125701255)
--(axis cs:184,13.9248125701255)
--(axis cs:185,13.9248125701255)
--(axis cs:186,13.9248125701255)
--(axis cs:187,13.9248125701255)
--(axis cs:188,13.9248125701255)
--(axis cs:189,13.9248125701255)
--(axis cs:190,13.9248125701255)
--(axis cs:191,13.9248125701255)
--(axis cs:192,13.9248125701255)
--(axis cs:193,13.9248125701255)
--(axis cs:194,13.9248125701255)
--(axis cs:195,13.9248125701255)
--(axis cs:196,13.5727812643816)
--(axis cs:197,13.5727812643816)
--(axis cs:198,13.5727812643816)
--(axis cs:199,13.5727812643816)
--(axis cs:200,13.5727812643816)
--(axis cs:201,13.5727812643816)
--(axis cs:202,13.5727812643816)
--(axis cs:203,13.5727812643816)
--(axis cs:204,13.5664466825289)
--(axis cs:205,13.5328460020126)
--(axis cs:206,13.5328460020126)
--(axis cs:207,13.5328460020126)
--(axis cs:208,13.5328460020126)
--(axis cs:209,13.5328460020126)
--(axis cs:210,13.5328460020126)
--(axis cs:211,13.5328460020126)
--(axis cs:212,13.5328460020126)
--(axis cs:213,13.5328460020126)
--(axis cs:214,13.5328460020126)
--(axis cs:215,13.5328460020126)
--(axis cs:216,13.5328460020126)
--(axis cs:217,13.5328460020126)
--(axis cs:218,13.5328460020126)
--(axis cs:219,13.5328460020126)
--(axis cs:220,13.5328460020126)
--(axis cs:221,13.5328460020126)
--(axis cs:222,13.5328460020126)
--(axis cs:223,13.5328460020126)
--(axis cs:224,13.5328460020126)
--(axis cs:225,13.5328460020126)
--(axis cs:226,12.9215575744352)
--(axis cs:227,12.9215575744352)
--(axis cs:228,12.9215575744352)
--(axis cs:229,12.9215575744352)
--(axis cs:230,12.9215575744352)
--(axis cs:231,12.9215575744352)
--(axis cs:232,12.9215575744352)
--(axis cs:233,12.9215575744352)
--(axis cs:234,12.9215575744352)
--(axis cs:235,12.9215575744352)
--(axis cs:236,12.9215575744352)
--(axis cs:237,12.9215575744352)
--(axis cs:238,12.7698084921802)
--(axis cs:239,12.6666695699988)
--(axis cs:240,12.6666695699988)
--(axis cs:241,12.6666695699988)
--(axis cs:242,12.6666695699988)
--(axis cs:243,12.6666695699988)
--(axis cs:244,12.6666695699988)
--(axis cs:245,12.6666695699988)
--(axis cs:246,12.6666695699988)
--(axis cs:247,12.6666695699988)
--(axis cs:248,12.6666695699988)
--(axis cs:249,12.3988705168801)
--(axis cs:250,12.3988705168801)
--(axis cs:251,12.3988705168801)
--(axis cs:252,12.3988705168801)
--(axis cs:253,12.3988705168801)
--(axis cs:254,12.3988705168801)
--(axis cs:255,12.3988705168801)
--(axis cs:256,12.3988705168801)
--(axis cs:257,12.3988705168801)
--(axis cs:258,12.3988705168801)
--(axis cs:259,12.3988705168801)
--(axis cs:260,12.3560827849237)
--(axis cs:261,12.3560827849237)
--(axis cs:262,12.3560827849237)
--(axis cs:263,12.3560827849237)
--(axis cs:264,12.3560827849237)
--(axis cs:265,12.3560827849237)
--(axis cs:266,12.3560827849237)
--(axis cs:267,12.3560827849237)
--(axis cs:268,12.3560827849237)
--(axis cs:269,12.3560827849237)
--(axis cs:270,12.3560827849237)
--(axis cs:271,12.3560827849237)
--(axis cs:272,12.3560827849237)
--(axis cs:273,12.3203602910878)
--(axis cs:274,12.3203602910878)
--(axis cs:275,12.3203602910878)
--(axis cs:276,12.3203602910878)
--(axis cs:277,12.3203602910878)
--(axis cs:278,12.3203602910878)
--(axis cs:279,12.3203602910878)
--(axis cs:280,12.3203602910878)
--(axis cs:281,12.3203602910878)
--(axis cs:282,12.318579539646)
--(axis cs:283,12.318579539646)
--(axis cs:284,12.318579539646)
--(axis cs:285,12.318579539646)
--(axis cs:286,12.318579539646)
--(axis cs:287,12.3068600049965)
--(axis cs:288,12.3068600049965)
--(axis cs:289,12.3068600049965)
--(axis cs:290,12.3068600049965)
--(axis cs:291,12.3068600049965)
--(axis cs:292,12.3068600049965)
--(axis cs:293,12.3068600049965)
--(axis cs:294,12.3068600049965)
--(axis cs:295,12.3068600049965)
--(axis cs:296,12.3068600049965)
--(axis cs:297,12.3068600049965)
--(axis cs:298,12.3068600049965)
--(axis cs:299,12.3068600049965)
--(axis cs:300,12.3068600049965)
--(axis cs:301,12.3068600049965)
--(axis cs:302,12.3068600049965)
--(axis cs:303,12.3068600049965)
--(axis cs:304,12.3068600049965)
--(axis cs:305,12.3068600049965)
--(axis cs:306,12.3068600049965)
--(axis cs:307,12.3068600049965)
--(axis cs:308,12.3068600049965)
--(axis cs:309,12.3068600049965)
--(axis cs:310,12.3068600049965)
--(axis cs:311,12.3068600049965)
--(axis cs:312,12.3068600049965)
--(axis cs:313,12.3068600049965)
--(axis cs:314,12.3068600049965)
--(axis cs:315,12.3068600049965)
--(axis cs:316,12.3068600049965)
--(axis cs:317,12.3068600049965)
--(axis cs:318,12.3068600049965)
--(axis cs:319,12.2111413671201)
--(axis cs:320,12.2111413671201)
--(axis cs:321,12.2111413671201)
--(axis cs:322,12.2111413671201)
--(axis cs:323,12.2111413671201)
--(axis cs:324,12.2111413671201)
--(axis cs:325,12.2111413671201)
--(axis cs:326,11.9271572041387)
--(axis cs:327,11.9271572041387)
--(axis cs:328,11.9271572041387)
--(axis cs:329,11.9271572041387)
--(axis cs:330,11.9271572041387)
--(axis cs:331,11.9271572041387)
--(axis cs:332,11.9271572041387)
--(axis cs:333,11.9271572041387)
--(axis cs:334,11.9222305675745)
--(axis cs:335,11.9222305675745)
--(axis cs:336,11.9222305675745)
--(axis cs:337,11.8868576318598)
--(axis cs:338,11.8868576318598)
--(axis cs:339,11.8868576318598)
--(axis cs:340,11.8868576318598)
--(axis cs:341,11.8868576318598)
--(axis cs:342,11.8868576318598)
--(axis cs:343,11.8868576318598)
--(axis cs:344,11.8868576318598)
--(axis cs:345,11.8868576318598)
--(axis cs:346,11.8868576318598)
--(axis cs:347,11.8868576318598)
--(axis cs:348,11.8868576318598)
--(axis cs:349,11.8868576318598)
--(axis cs:350,11.8868576318598)
--(axis cs:351,11.8868576318598)
--(axis cs:352,11.8868576318598)
--(axis cs:353,11.8868576318598)
--(axis cs:354,11.8868576318598)
--(axis cs:355,11.8868576318598)
--(axis cs:356,11.8868576318598)
--(axis cs:357,11.8868576318598)
--(axis cs:358,11.8868576318598)
--(axis cs:359,11.8868576318598)
--(axis cs:360,11.8868576318598)
--(axis cs:361,11.8868576318598)
--(axis cs:362,11.8868576318598)
--(axis cs:363,11.8868576318598)
--(axis cs:364,11.8868576318598)
--(axis cs:365,11.8868576318598)
--(axis cs:366,11.8868576318598)
--(axis cs:367,11.8868576318598)
--(axis cs:368,11.8868576318598)
--(axis cs:369,11.8868576318598)
--(axis cs:370,11.8868576318598)
--(axis cs:371,11.8868576318598)
--(axis cs:372,11.8868576318598)
--(axis cs:373,11.8868576318598)
--(axis cs:374,11.8868576318598)
--(axis cs:375,11.8868576318598)
--(axis cs:376,11.8868576318598)
--(axis cs:377,11.8868576318598)
--(axis cs:378,11.8868576318598)
--(axis cs:379,11.8868576318598)
--(axis cs:380,11.8868576318598)
--(axis cs:381,11.8868576318598)
--(axis cs:382,11.8868576318598)
--(axis cs:383,11.8868576318598)
--(axis cs:384,11.8868576318598)
--(axis cs:385,11.3629856648799)
--(axis cs:386,11.3629856648799)
--(axis cs:387,11.3629856648799)
--(axis cs:388,11.3629856648799)
--(axis cs:389,11.3629856648799)
--(axis cs:390,11.3629856648799)
--(axis cs:391,11.3629856648799)
--(axis cs:392,11.3629856648799)
--(axis cs:393,11.3629856648799)
--(axis cs:394,11.3629856648799)
--(axis cs:395,11.3629856648799)
--(axis cs:396,11.3629856648799)
--(axis cs:397,11.3629856648799)
--(axis cs:398,11.3629856648799)
--(axis cs:399,11.3629856648799)
--(axis cs:400,11.3629856648799)
--(axis cs:401,11.3629856648799)
--(axis cs:402,11.3629856648799)
--(axis cs:403,11.3629856648799)
--(axis cs:404,11.3629856648799)
--(axis cs:405,11.3629856648799)
--(axis cs:406,11.3629856648799)
--(axis cs:407,11.3629856648799)
--(axis cs:408,11.3629856648799)
--(axis cs:409,11.3629856648799)
--(axis cs:410,11.3629856648799)
--(axis cs:411,11.2371485918889)
--(axis cs:412,11.2371485918889)
--(axis cs:413,11.2371485918889)
--(axis cs:414,11.2371485918889)
--(axis cs:415,11.2371485918889)
--(axis cs:416,11.2371485918889)
--(axis cs:417,11.2371485918889)
--(axis cs:418,11.0119798006896)
--(axis cs:419,11.0119798006896)
--(axis cs:420,11.0119798006896)
--(axis cs:421,11.0119798006896)
--(axis cs:422,11.0119798006896)
--(axis cs:423,11.0119798006896)
--(axis cs:424,11.0119798006896)
--(axis cs:425,10.9263858286331)
--(axis cs:426,10.9263858286331)
--(axis cs:427,10.9263858286331)
--(axis cs:428,10.9263858286331)
--(axis cs:429,10.9263858286331)
--(axis cs:430,10.9263858286331)
--(axis cs:431,10.9263858286331)
--(axis cs:432,10.9263858286331)
--(axis cs:433,10.9263858286331)
--(axis cs:434,10.9263858286331)
--(axis cs:435,10.9263858286331)
--(axis cs:436,10.9263858286331)
--(axis cs:437,10.9263858286331)
--(axis cs:438,10.9263858286331)
--(axis cs:439,10.9263858286331)
--(axis cs:440,10.9263858286331)
--(axis cs:441,10.9263858286331)
--(axis cs:442,10.9263858286331)
--(axis cs:443,10.9263858286331)
--(axis cs:444,10.9263858286331)
--(axis cs:445,10.9263858286331)
--(axis cs:446,10.9263858286331)
--(axis cs:447,10.9263858286331)
--(axis cs:448,10.9263858286331)
--(axis cs:449,10.9263858286331)
--(axis cs:450,10.9263858286331)
--(axis cs:451,10.9263858286331)
--(axis cs:452,10.9263858286331)
--(axis cs:453,10.9263858286331)
--(axis cs:454,10.9263858286331)
--(axis cs:455,10.9263858286331)
--(axis cs:456,10.9263858286331)
--(axis cs:457,10.9263858286331)
--(axis cs:458,10.9263858286331)
--(axis cs:459,10.9263858286331)
--(axis cs:460,10.9263858286331)
--(axis cs:461,10.8391597854254)
--(axis cs:462,10.8391597854254)
--(axis cs:463,10.8391597854254)
--(axis cs:464,10.8391597854254)
--(axis cs:465,10.8391597854254)
--(axis cs:466,10.8391597854254)
--(axis cs:467,10.8391597854254)
--(axis cs:468,10.8391597854254)
--(axis cs:469,10.8391597854254)
--(axis cs:470,10.8391597854254)
--(axis cs:471,10.8391597854254)
--(axis cs:472,10.8391597854254)
--(axis cs:473,10.8391597854254)
--(axis cs:474,10.8391597854254)
--(axis cs:475,10.8391597854254)
--(axis cs:476,10.8391597854254)
--(axis cs:477,10.8391597854254)
--(axis cs:478,10.8391597854254)
--(axis cs:479,10.8391597854254)
--(axis cs:480,10.8391597854254)
--(axis cs:481,10.8391597854254)
--(axis cs:482,10.8391597854254)
--(axis cs:483,10.8391597854254)
--(axis cs:484,10.8391597854254)
--(axis cs:485,10.8391597854254)
--(axis cs:486,10.8391597854254)
--(axis cs:487,10.8391597854254)
--(axis cs:488,10.8391597854254)
--(axis cs:489,10.8391597854254)
--(axis cs:490,10.8391597854254)
--(axis cs:491,10.8391597854254)
--(axis cs:492,10.8391597854254)
--(axis cs:493,10.8391597854254)
--(axis cs:494,10.8391597854254)
--(axis cs:495,10.8391597854254)
--(axis cs:496,10.8391597854254)
--(axis cs:497,10.8391597854254)
--(axis cs:498,10.8391597854254)
--(axis cs:499,10.8391597854254)
--(axis cs:499,16.6331157377915)
--(axis cs:499,16.6331157377915)
--(axis cs:498,16.6331157377915)
--(axis cs:497,16.6331157377915)
--(axis cs:496,16.6331157377915)
--(axis cs:495,16.6331157377915)
--(axis cs:494,16.6331157377915)
--(axis cs:493,16.6331157377915)
--(axis cs:492,16.6331157377915)
--(axis cs:491,16.6331157377915)
--(axis cs:490,16.6331157377915)
--(axis cs:489,16.6331157377915)
--(axis cs:488,16.6331157377915)
--(axis cs:487,16.6331157377915)
--(axis cs:486,16.6331157377915)
--(axis cs:485,16.6331157377915)
--(axis cs:484,16.6331157377915)
--(axis cs:483,16.6331157377915)
--(axis cs:482,16.6331157377915)
--(axis cs:481,16.6331157377915)
--(axis cs:480,16.6331157377915)
--(axis cs:479,16.6331157377915)
--(axis cs:478,16.6331157377915)
--(axis cs:477,16.6331157377915)
--(axis cs:476,16.6331157377915)
--(axis cs:475,16.6331157377915)
--(axis cs:474,16.6331157377915)
--(axis cs:473,16.6331157377915)
--(axis cs:472,16.6331157377915)
--(axis cs:471,16.6331157377915)
--(axis cs:470,16.6331157377915)
--(axis cs:469,16.6331157377915)
--(axis cs:468,16.6331157377915)
--(axis cs:467,16.6331157377915)
--(axis cs:466,16.6331157377915)
--(axis cs:465,16.6331157377915)
--(axis cs:464,16.6331157377915)
--(axis cs:463,16.6331157377915)
--(axis cs:462,16.6331157377915)
--(axis cs:461,16.6331157377915)
--(axis cs:460,16.6778791452836)
--(axis cs:459,16.6778791452836)
--(axis cs:458,16.6778791452836)
--(axis cs:457,16.6778791452836)
--(axis cs:456,16.6778791452836)
--(axis cs:455,16.6778791452836)
--(axis cs:454,16.6778791452836)
--(axis cs:453,16.6778791452836)
--(axis cs:452,16.6778791452836)
--(axis cs:451,16.6778791452836)
--(axis cs:450,16.6778791452836)
--(axis cs:449,16.6778791452836)
--(axis cs:448,16.6778791452836)
--(axis cs:447,16.6778791452836)
--(axis cs:446,16.6778791452836)
--(axis cs:445,16.6778791452836)
--(axis cs:444,16.6778791452836)
--(axis cs:443,16.6778791452836)
--(axis cs:442,16.6778791452836)
--(axis cs:441,16.6778791452836)
--(axis cs:440,16.6778791452836)
--(axis cs:439,16.6778791452836)
--(axis cs:438,16.6778791452836)
--(axis cs:437,16.6778791452836)
--(axis cs:436,16.6778791452836)
--(axis cs:435,16.6778791452836)
--(axis cs:434,16.6778791452836)
--(axis cs:433,16.6778791452836)
--(axis cs:432,16.6778791452836)
--(axis cs:431,16.6778791452836)
--(axis cs:430,16.6778791452836)
--(axis cs:429,16.6778791452836)
--(axis cs:428,16.6778791452836)
--(axis cs:427,16.6778791452836)
--(axis cs:426,16.6778791452836)
--(axis cs:425,16.6778791452836)
--(axis cs:424,16.999214935588)
--(axis cs:423,16.999214935588)
--(axis cs:422,16.999214935588)
--(axis cs:421,16.999214935588)
--(axis cs:420,16.999214935588)
--(axis cs:419,16.999214935588)
--(axis cs:418,16.999214935588)
--(axis cs:417,17.3851412433217)
--(axis cs:416,17.3851412433217)
--(axis cs:415,17.3851412433217)
--(axis cs:414,17.3851412433217)
--(axis cs:413,17.3851412433217)
--(axis cs:412,17.3851412433217)
--(axis cs:411,17.3851412433217)
--(axis cs:410,17.4098253565527)
--(axis cs:409,17.4098253565527)
--(axis cs:408,17.4098253565527)
--(axis cs:407,17.4098253565527)
--(axis cs:406,17.4098253565527)
--(axis cs:405,17.4098253565527)
--(axis cs:404,17.4098253565527)
--(axis cs:403,17.4098253565527)
--(axis cs:402,17.4098253565527)
--(axis cs:401,17.4098253565527)
--(axis cs:400,17.4098253565527)
--(axis cs:399,17.4098253565527)
--(axis cs:398,17.4098253565527)
--(axis cs:397,17.4098253565527)
--(axis cs:396,17.4098253565527)
--(axis cs:395,17.4098253565527)
--(axis cs:394,17.4098253565527)
--(axis cs:393,17.4098253565527)
--(axis cs:392,17.4098253565527)
--(axis cs:391,17.4098253565527)
--(axis cs:390,17.4098253565527)
--(axis cs:389,17.4098253565527)
--(axis cs:388,17.4098253565527)
--(axis cs:387,17.4098253565527)
--(axis cs:386,17.4098253565527)
--(axis cs:385,17.4098253565527)
--(axis cs:384,17.7171308108234)
--(axis cs:383,17.7171308108234)
--(axis cs:382,17.7171308108234)
--(axis cs:381,17.7171308108234)
--(axis cs:380,17.7171308108234)
--(axis cs:379,17.7171308108234)
--(axis cs:378,17.7171308108234)
--(axis cs:377,17.7171308108234)
--(axis cs:376,17.7171308108234)
--(axis cs:375,17.7171308108234)
--(axis cs:374,17.7171308108234)
--(axis cs:373,17.7171308108234)
--(axis cs:372,17.7171308108234)
--(axis cs:371,17.7171308108234)
--(axis cs:370,17.7171308108234)
--(axis cs:369,17.7171308108234)
--(axis cs:368,17.7171308108234)
--(axis cs:367,17.7171308108234)
--(axis cs:366,17.7171308108234)
--(axis cs:365,17.7171308108234)
--(axis cs:364,17.7171308108234)
--(axis cs:363,17.7171308108234)
--(axis cs:362,17.7171308108234)
--(axis cs:361,17.7171308108234)
--(axis cs:360,17.7171308108234)
--(axis cs:359,17.7171308108234)
--(axis cs:358,17.7171308108234)
--(axis cs:357,17.7171308108234)
--(axis cs:356,17.7171308108234)
--(axis cs:355,17.7171308108234)
--(axis cs:354,17.7171308108234)
--(axis cs:353,17.7171308108234)
--(axis cs:352,17.7171308108234)
--(axis cs:351,17.7171308108234)
--(axis cs:350,17.7171308108234)
--(axis cs:349,17.7171308108234)
--(axis cs:348,17.7171308108234)
--(axis cs:347,17.7171308108234)
--(axis cs:346,17.7171308108234)
--(axis cs:345,17.7171308108234)
--(axis cs:344,17.7171308108234)
--(axis cs:343,17.7171308108234)
--(axis cs:342,17.7171308108234)
--(axis cs:341,17.7171308108234)
--(axis cs:340,17.7171308108234)
--(axis cs:339,17.7171308108234)
--(axis cs:338,17.7171308108234)
--(axis cs:337,17.7171308108234)
--(axis cs:336,17.7422265407136)
--(axis cs:335,17.7422265407136)
--(axis cs:334,17.7422265407136)
--(axis cs:333,17.745774198846)
--(axis cs:332,17.745774198846)
--(axis cs:331,17.745774198846)
--(axis cs:330,17.745774198846)
--(axis cs:329,17.745774198846)
--(axis cs:328,17.745774198846)
--(axis cs:327,17.745774198846)
--(axis cs:326,17.745774198846)
--(axis cs:325,17.7948742570261)
--(axis cs:324,17.7948742570261)
--(axis cs:323,17.7948742570261)
--(axis cs:322,17.7948742570261)
--(axis cs:321,17.7948742570261)
--(axis cs:320,17.7948742570261)
--(axis cs:319,17.7948742570261)
--(axis cs:318,17.8242523561523)
--(axis cs:317,17.8242523561523)
--(axis cs:316,17.8242523561523)
--(axis cs:315,17.8242523561523)
--(axis cs:314,17.8242523561523)
--(axis cs:313,17.8242523561523)
--(axis cs:312,17.8242523561523)
--(axis cs:311,17.8242523561523)
--(axis cs:310,17.8242523561523)
--(axis cs:309,17.8242523561523)
--(axis cs:308,17.8242523561523)
--(axis cs:307,17.8242523561523)
--(axis cs:306,17.8242523561523)
--(axis cs:305,17.8242523561523)
--(axis cs:304,17.8242523561523)
--(axis cs:303,17.8242523561523)
--(axis cs:302,17.8242523561523)
--(axis cs:301,17.8242523561523)
--(axis cs:300,17.8242523561523)
--(axis cs:299,17.8242523561523)
--(axis cs:298,17.8242523561523)
--(axis cs:297,17.8242523561523)
--(axis cs:296,17.8242523561523)
--(axis cs:295,17.8242523561523)
--(axis cs:294,17.8242523561523)
--(axis cs:293,17.8242523561523)
--(axis cs:292,17.8242523561523)
--(axis cs:291,17.8242523561523)
--(axis cs:290,17.8242523561523)
--(axis cs:289,17.8242523561523)
--(axis cs:288,17.8242523561523)
--(axis cs:287,17.8242523561523)
--(axis cs:286,17.8652516488107)
--(axis cs:285,17.8652516488107)
--(axis cs:284,17.8652516488107)
--(axis cs:283,17.8652516488107)
--(axis cs:282,17.8652516488107)
--(axis cs:281,17.8715754048557)
--(axis cs:280,17.8715754048557)
--(axis cs:279,17.8715754048557)
--(axis cs:278,17.8715754048557)
--(axis cs:277,17.8715754048557)
--(axis cs:276,17.8715754048557)
--(axis cs:275,17.8715754048557)
--(axis cs:274,17.8715754048557)
--(axis cs:273,17.8715754048557)
--(axis cs:272,18.004021659656)
--(axis cs:271,18.004021659656)
--(axis cs:270,18.004021659656)
--(axis cs:269,18.004021659656)
--(axis cs:268,18.004021659656)
--(axis cs:267,18.004021659656)
--(axis cs:266,18.004021659656)
--(axis cs:265,18.004021659656)
--(axis cs:264,18.004021659656)
--(axis cs:263,18.004021659656)
--(axis cs:262,18.004021659656)
--(axis cs:261,18.004021659656)
--(axis cs:260,18.004021659656)
--(axis cs:259,18.1783278275072)
--(axis cs:258,18.1783278275072)
--(axis cs:257,18.1783278275072)
--(axis cs:256,18.1783278275072)
--(axis cs:255,18.1783278275072)
--(axis cs:254,18.1783278275072)
--(axis cs:253,18.1783278275072)
--(axis cs:252,18.1783278275072)
--(axis cs:251,18.1783278275072)
--(axis cs:250,18.1783278275072)
--(axis cs:249,18.1783278275072)
--(axis cs:248,18.3751601405689)
--(axis cs:247,18.3751601405689)
--(axis cs:246,18.3751601405689)
--(axis cs:245,18.3751601405689)
--(axis cs:244,18.3751601405689)
--(axis cs:243,18.3751601405689)
--(axis cs:242,18.3751601405689)
--(axis cs:241,18.3751601405689)
--(axis cs:240,18.3751601405689)
--(axis cs:239,18.3751601405689)
--(axis cs:238,18.4068085947838)
--(axis cs:237,18.4572712193215)
--(axis cs:236,18.4572712193215)
--(axis cs:235,18.4572712193215)
--(axis cs:234,18.4572712193215)
--(axis cs:233,18.4572712193215)
--(axis cs:232,18.4572712193215)
--(axis cs:231,18.4572712193215)
--(axis cs:230,18.4572712193215)
--(axis cs:229,18.4572712193215)
--(axis cs:228,18.4572712193215)
--(axis cs:227,18.4572712193215)
--(axis cs:226,18.4572712193215)
--(axis cs:225,18.7216307843904)
--(axis cs:224,18.7216307843904)
--(axis cs:223,18.7216307843904)
--(axis cs:222,18.7216307843904)
--(axis cs:221,18.7216307843904)
--(axis cs:220,18.7216307843904)
--(axis cs:219,18.7216307843904)
--(axis cs:218,18.7216307843904)
--(axis cs:217,18.7216307843904)
--(axis cs:216,18.7216307843904)
--(axis cs:215,18.7216307843904)
--(axis cs:214,18.7216307843904)
--(axis cs:213,18.7216307843904)
--(axis cs:212,18.7216307843904)
--(axis cs:211,18.7216307843904)
--(axis cs:210,18.7216307843904)
--(axis cs:209,18.7216307843904)
--(axis cs:208,18.7216307843904)
--(axis cs:207,18.7216307843904)
--(axis cs:206,18.7216307843904)
--(axis cs:205,18.7216307843904)
--(axis cs:204,18.7397960750698)
--(axis cs:203,18.7588667034874)
--(axis cs:202,18.7588667034874)
--(axis cs:201,18.7588667034874)
--(axis cs:200,18.7588667034874)
--(axis cs:199,18.7588667034874)
--(axis cs:198,18.7588667034874)
--(axis cs:197,18.7588667034874)
--(axis cs:196,18.7588667034874)
--(axis cs:195,18.9808608600286)
--(axis cs:194,18.9808608600286)
--(axis cs:193,18.9808608600286)
--(axis cs:192,18.9808608600286)
--(axis cs:191,18.9808608600286)
--(axis cs:190,18.9808608600286)
--(axis cs:189,18.9808608600286)
--(axis cs:188,18.9808608600286)
--(axis cs:187,18.9808608600286)
--(axis cs:186,18.9808608600286)
--(axis cs:185,18.9808608600286)
--(axis cs:184,18.9808608600286)
--(axis cs:183,18.9808608600286)
--(axis cs:182,18.9808608600286)
--(axis cs:181,18.9808608600286)
--(axis cs:180,18.9808608600286)
--(axis cs:179,18.9808608600286)
--(axis cs:178,18.9808608600286)
--(axis cs:177,18.9808608600286)
--(axis cs:176,18.9808608600286)
--(axis cs:175,18.9808608600286)
--(axis cs:174,18.9808608600286)
--(axis cs:173,18.9808608600286)
--(axis cs:172,18.9808608600286)
--(axis cs:171,18.9808608600286)
--(axis cs:170,18.9808608600286)
--(axis cs:169,18.9808608600286)
--(axis cs:168,18.9808608600286)
--(axis cs:167,18.9808608600286)
--(axis cs:166,18.9808608600286)
--(axis cs:165,18.9808608600286)
--(axis cs:164,18.9808608600286)
--(axis cs:163,18.9808608600286)
--(axis cs:162,18.9808608600286)
--(axis cs:161,18.9808608600286)
--(axis cs:160,18.9808608600286)
--(axis cs:159,18.9808608600286)
--(axis cs:158,18.9808608600286)
--(axis cs:157,18.9808608600286)
--(axis cs:156,18.9808608600286)
--(axis cs:155,18.9808608600286)
--(axis cs:154,18.9808608600286)
--(axis cs:153,18.9808608600286)
--(axis cs:152,18.9808608600286)
--(axis cs:151,18.9808608600286)
--(axis cs:150,18.9808608600286)
--(axis cs:149,18.9808608600286)
--(axis cs:148,18.9808608600286)
--(axis cs:147,18.9808608600286)
--(axis cs:146,18.9808608600286)
--(axis cs:145,18.9808608600286)
--(axis cs:144,19.3225654385491)
--(axis cs:143,19.3225654385491)
--(axis cs:142,19.3225654385491)
--(axis cs:141,19.3225654385491)
--(axis cs:140,19.3225654385491)
--(axis cs:139,19.3225654385491)
--(axis cs:138,19.3866338228295)
--(axis cs:137,19.3866338228295)
--(axis cs:136,19.3866338228295)
--(axis cs:135,19.3866338228295)
--(axis cs:134,19.4045790530998)
--(axis cs:133,19.4045790530998)
--(axis cs:132,19.4045790530998)
--(axis cs:131,19.4045790530998)
--(axis cs:130,19.4045790530998)
--(axis cs:129,19.4045790530998)
--(axis cs:128,19.4045790530998)
--(axis cs:127,19.4045790530998)
--(axis cs:126,19.4045790530998)
--(axis cs:125,19.4045790530998)
--(axis cs:124,19.4045790530998)
--(axis cs:123,19.4045790530998)
--(axis cs:122,19.4045790530998)
--(axis cs:121,19.4045790530998)
--(axis cs:120,19.4045790530998)
--(axis cs:119,19.4045790530998)
--(axis cs:118,19.4045790530998)
--(axis cs:117,19.4045790530998)
--(axis cs:116,19.4045790530998)
--(axis cs:115,19.4045790530998)
--(axis cs:114,19.4045790530998)
--(axis cs:113,20.7101942003778)
--(axis cs:112,20.7101942003778)
--(axis cs:111,20.7101942003778)
--(axis cs:110,20.7101942003778)
--(axis cs:109,20.7101942003778)
--(axis cs:108,20.7101942003778)
--(axis cs:107,20.7101942003778)
--(axis cs:106,20.7101942003778)
--(axis cs:105,20.7101942003778)
--(axis cs:104,20.7101942003778)
--(axis cs:103,20.8645073455327)
--(axis cs:102,20.8645073455327)
--(axis cs:101,20.8645073455327)
--(axis cs:100,20.8645073455327)
--(axis cs:99,20.8645073455327)
--(axis cs:98,21.1359116072669)
--(axis cs:97,21.1359116072669)
--(axis cs:96,21.1359116072669)
--(axis cs:95,21.1359116072669)
--(axis cs:94,21.1359116072669)
--(axis cs:93,21.1359116072669)
--(axis cs:92,21.1359116072669)
--(axis cs:91,21.1359116072669)
--(axis cs:90,21.1359116072669)
--(axis cs:89,21.1359116072669)
--(axis cs:88,21.1359116072669)
--(axis cs:87,21.1359116072669)
--(axis cs:86,21.1359116072669)
--(axis cs:85,21.1359116072669)
--(axis cs:84,21.1359116072669)
--(axis cs:83,21.1359116072669)
--(axis cs:82,21.6499386837505)
--(axis cs:81,21.6988468228692)
--(axis cs:80,21.8432959379527)
--(axis cs:79,21.8432959379527)
--(axis cs:78,21.8432959379527)
--(axis cs:77,21.8432959379527)
--(axis cs:76,21.8432959379527)
--(axis cs:75,21.8432959379527)
--(axis cs:74,21.8432959379527)
--(axis cs:73,21.8432959379527)
--(axis cs:72,21.8432959379527)
--(axis cs:71,21.8432959379527)
--(axis cs:70,21.8432959379527)
--(axis cs:69,21.8432959379527)
--(axis cs:68,21.8432959379527)
--(axis cs:67,21.8432959379527)
--(axis cs:66,21.8432959379527)
--(axis cs:65,21.8432959379527)
--(axis cs:64,21.8432959379527)
--(axis cs:63,21.9736344499781)
--(axis cs:62,21.9736344499781)
--(axis cs:61,21.9934903181688)
--(axis cs:60,21.9934903181688)
--(axis cs:59,21.9934903181688)
--(axis cs:58,21.9934903181688)
--(axis cs:57,21.9934903181688)
--(axis cs:56,21.9934903181688)
--(axis cs:55,21.9934903181688)
--(axis cs:54,21.9934903181688)
--(axis cs:53,21.9934903181688)
--(axis cs:52,22.1710669734906)
--(axis cs:51,22.5350527301065)
--(axis cs:50,22.5350527301065)
--(axis cs:49,22.5350527301065)
--(axis cs:48,22.5350527301065)
--(axis cs:47,22.5350527301065)
--(axis cs:46,22.5350527301065)
--(axis cs:45,22.5350527301065)
--(axis cs:44,22.5350527301065)
--(axis cs:43,22.5350527301065)
--(axis cs:42,22.5350527301065)
--(axis cs:41,22.5350527301065)
--(axis cs:40,22.5350527301065)
--(axis cs:39,22.5350527301065)
--(axis cs:38,22.5350527301065)
--(axis cs:37,22.5350527301065)
--(axis cs:36,22.5350527301065)
--(axis cs:35,22.5350527301065)
--(axis cs:34,22.5350527301065)
--(axis cs:33,22.5350527301065)
--(axis cs:32,22.5350527301065)
--(axis cs:31,22.5350527301065)
--(axis cs:30,24.4732124322969)
--(axis cs:29,35.5780832551649)
--(axis cs:28,36.4035840348729)
--(axis cs:27,36.4035840348729)
--(axis cs:26,36.4035840348729)
--(axis cs:25,36.4035840348729)
--(axis cs:24,37.2500590958944)
--(axis cs:23,37.2500590958944)
--(axis cs:22,37.2500590958944)
--(axis cs:21,37.2500590958944)
--(axis cs:20,37.9059823722635)
--(axis cs:19,37.9059823722635)
--(axis cs:18,37.9059823722635)
--(axis cs:17,38.2014453588305)
--(axis cs:16,38.2014453588305)
--(axis cs:15,38.2014453588305)
--(axis cs:14,38.2014453588305)
--(axis cs:13,38.2014453588305)
--(axis cs:12,38.2014453588305)
--(axis cs:11,42.8920307169705)
--(axis cs:10,42.8920307169705)
--(axis cs:9,46.5582399032013)
--(axis cs:8,47.1251790546628)
--(axis cs:7,47.3664347118084)
--(axis cs:6,51.1767730849343)
--(axis cs:5,68.1442543666806)
--(axis cs:4,79.3793829220244)
--(axis cs:3,82.9847398569593)
--(axis cs:2,82.9847398569593)
--(axis cs:1,90.0950144113173)
--(axis cs:0,92.344029224976)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,83.7734465494875)
--(axis cs:0,39.7016217855793)
--(axis cs:1,39.7016217072956)
--(axis cs:2,39.7016217019333)
--(axis cs:3,39.7016217007476)
--(axis cs:4,39.7016217007418)
--(axis cs:5,39.701616474145)
--(axis cs:6,39.7016163493879)
--(axis cs:7,39.7016116153252)
--(axis cs:8,37.1233587672516)
--(axis cs:9,37.1233587497278)
--(axis cs:10,37.1233587497278)
--(axis cs:11,37.1233587497278)
--(axis cs:12,37.1233587497278)
--(axis cs:13,37.1233581882326)
--(axis cs:14,37.1233578640948)
--(axis cs:15,37.1233578473596)
--(axis cs:16,34.9413204626129)
--(axis cs:17,34.9413204258521)
--(axis cs:18,34.9413204258521)
--(axis cs:19,34.9413204258521)
--(axis cs:20,34.9413204258521)
--(axis cs:21,34.9413167919436)
--(axis cs:22,34.9413167919436)
--(axis cs:23,34.9413167919436)
--(axis cs:24,28.6697214017573)
--(axis cs:25,28.669721378361)
--(axis cs:26,28.669721377869)
--(axis cs:27,28.669721377869)
--(axis cs:28,28.6697213769287)
--(axis cs:29,28.669713183782)
--(axis cs:30,28.6697112924982)
--(axis cs:31,28.6697111948516)
--(axis cs:32,27.9009285765947)
--(axis cs:33,27.9009285760403)
--(axis cs:34,27.9009285728011)
--(axis cs:35,27.9009285728011)
--(axis cs:36,27.9009285719697)
--(axis cs:37,27.9009198062385)
--(axis cs:38,27.9009177199476)
--(axis cs:39,27.9009177199476)
--(axis cs:40,26.7026384297555)
--(axis cs:41,26.7026384297555)
--(axis cs:42,26.7026384258009)
--(axis cs:43,26.7026384258009)
--(axis cs:44,26.7026384250672)
--(axis cs:45,26.7026306293953)
--(axis cs:46,26.7026260928741)
--(axis cs:47,26.7026259605444)
--(axis cs:48,25.5425320908742)
--(axis cs:49,25.5425320908742)
--(axis cs:50,25.5425320904991)
--(axis cs:51,25.5425320904991)
--(axis cs:52,25.5425320902051)
--(axis cs:53,25.5425311846232)
--(axis cs:54,25.5425226924583)
--(axis cs:55,25.5425225183089)
--(axis cs:56,23.2810685345058)
--(axis cs:57,23.2810685345058)
--(axis cs:58,23.2810685311662)
--(axis cs:59,23.2810685309821)
--(axis cs:60,23.2810685309821)
--(axis cs:61,23.2810635680156)
--(axis cs:62,23.2810635680156)
--(axis cs:63,23.2810417954797)
--(axis cs:64,23.2589727878439)
--(axis cs:65,23.2589727878439)
--(axis cs:66,23.2589727844936)
--(axis cs:67,23.2589727844936)
--(axis cs:68,23.2589727844936)
--(axis cs:69,23.2589678755344)
--(axis cs:70,23.2589678755344)
--(axis cs:71,23.2589647462654)
--(axis cs:72,23.1137352771969)
--(axis cs:73,23.1137352771969)
--(axis cs:74,23.1137352737518)
--(axis cs:75,23.1137352737518)
--(axis cs:76,23.1137352737518)
--(axis cs:77,23.1137307004282)
--(axis cs:78,23.1137307004282)
--(axis cs:79,23.113724312658)
--(axis cs:80,23.0876750003324)
--(axis cs:81,23.0876750003324)
--(axis cs:82,23.0876749968634)
--(axis cs:83,23.0876749968634)
--(axis cs:84,23.0876749968634)
--(axis cs:85,23.0876704720018)
--(axis cs:86,23.0876704720018)
--(axis cs:87,23.0876639539831)
--(axis cs:88,23.0876639539831)
--(axis cs:89,23.0876639539831)
--(axis cs:90,23.0876639539831)
--(axis cs:91,23.0876639539831)
--(axis cs:92,23.0876639539831)
--(axis cs:93,23.0876639539831)
--(axis cs:94,23.0876639539831)
--(axis cs:95,23.0876639539831)
--(axis cs:96,23.0876639539831)
--(axis cs:97,23.0876639539831)
--(axis cs:98,23.0876639539831)
--(axis cs:99,23.0876639539831)
--(axis cs:100,23.0876639539831)
--(axis cs:101,23.0876639539831)
--(axis cs:102,23.0876639539831)
--(axis cs:103,23.0876639539831)
--(axis cs:104,22.9753147666374)
--(axis cs:105,22.9753147666374)
--(axis cs:106,22.9753147665735)
--(axis cs:107,22.9753147665735)
--(axis cs:108,22.9753147665735)
--(axis cs:109,22.9753147665735)
--(axis cs:110,22.9753147665735)
--(axis cs:111,22.9752943860679)
--(axis cs:112,22.9752943860679)
--(axis cs:113,22.9752943860679)
--(axis cs:114,22.9752943860679)
--(axis cs:115,22.9752943860679)
--(axis cs:116,22.9752943860679)
--(axis cs:117,22.9752943860679)
--(axis cs:118,22.9752943860679)
--(axis cs:119,22.9752943860679)
--(axis cs:120,22.9752943860679)
--(axis cs:121,22.9752943860679)
--(axis cs:122,22.9752943860679)
--(axis cs:123,22.9752943860679)
--(axis cs:124,22.9752943860679)
--(axis cs:125,22.9752943860679)
--(axis cs:126,22.9752943860679)
--(axis cs:127,22.9752943860679)
--(axis cs:128,22.6268028280895)
--(axis cs:129,22.6268028280895)
--(axis cs:130,22.6268028280422)
--(axis cs:131,22.6268028280422)
--(axis cs:132,22.6268028280422)
--(axis cs:133,22.6268028280422)
--(axis cs:134,22.6268028280422)
--(axis cs:135,22.626789513971)
--(axis cs:136,22.2502381595587)
--(axis cs:137,22.2502381595587)
--(axis cs:138,22.2502381595587)
--(axis cs:139,22.2502381595587)
--(axis cs:140,22.2502381595587)
--(axis cs:141,22.2502372783114)
--(axis cs:142,22.2502372783114)
--(axis cs:143,22.2502372783114)
--(axis cs:144,22.2502372783114)
--(axis cs:145,22.2502372783114)
--(axis cs:146,22.2502372783114)
--(axis cs:147,22.2502372783114)
--(axis cs:148,22.2502372783114)
--(axis cs:149,22.2502372783114)
--(axis cs:150,22.2502372783114)
--(axis cs:151,22.2502372783114)
--(axis cs:152,21.7946936566067)
--(axis cs:153,21.7946936412483)
--(axis cs:154,21.7946936412483)
--(axis cs:155,21.7946936412483)
--(axis cs:156,21.7946936412483)
--(axis cs:157,21.7946921341628)
--(axis cs:158,21.7946918430797)
--(axis cs:159,21.7946918099207)
--(axis cs:160,17.5563169629911)
--(axis cs:161,17.5563169629911)
--(axis cs:162,17.5563169608715)
--(axis cs:163,17.5563169608715)
--(axis cs:164,17.5563169549335)
--(axis cs:165,17.5563150314012)
--(axis cs:166,17.5563139500868)
--(axis cs:167,17.5563138942588)
--(axis cs:168,17.5563138942588)
--(axis cs:169,17.5563138942588)
--(axis cs:170,17.5563138942588)
--(axis cs:171,17.5563138942588)
--(axis cs:172,17.5563138942588)
--(axis cs:173,17.5563138942588)
--(axis cs:174,17.5563138942588)
--(axis cs:175,17.5563138942588)
--(axis cs:176,17.5563138942588)
--(axis cs:177,17.5563138942588)
--(axis cs:178,17.5563138942588)
--(axis cs:179,17.5563138942588)
--(axis cs:180,17.5563138942588)
--(axis cs:181,17.5563138942588)
--(axis cs:182,17.5563138942588)
--(axis cs:183,17.5563138942588)
--(axis cs:184,17.5563138942588)
--(axis cs:185,17.5563138942588)
--(axis cs:186,17.5563138942588)
--(axis cs:187,17.5563138942588)
--(axis cs:188,17.5563138942588)
--(axis cs:189,17.5563138942588)
--(axis cs:190,17.5563138942588)
--(axis cs:191,17.5563138942588)
--(axis cs:192,16.8579018957037)
--(axis cs:193,16.8579018762473)
--(axis cs:194,16.8579018762473)
--(axis cs:195,16.8579018762473)
--(axis cs:196,16.8579018762473)
--(axis cs:197,16.8578995921411)
--(axis cs:198,16.8578995921411)
--(axis cs:199,16.8578982360153)
--(axis cs:200,16.0497691582453)
--(axis cs:201,16.0497691517117)
--(axis cs:202,16.049769148497)
--(axis cs:203,16.049769148497)
--(axis cs:204,16.0497691432703)
--(axis cs:205,16.0497621255018)
--(axis cs:206,16.0497621255018)
--(axis cs:207,16.0497543979672)
--(axis cs:208,15.9329010124351)
--(axis cs:209,15.9329010071302)
--(axis cs:210,15.9329010039284)
--(axis cs:211,15.9329010039284)
--(axis cs:212,15.9329009972468)
--(axis cs:213,15.9328939336062)
--(axis cs:214,15.9328939336062)
--(axis cs:215,15.9328860355517)
--(axis cs:216,15.6924129581322)
--(axis cs:217,15.6924129569626)
--(axis cs:218,15.6924129525848)
--(axis cs:219,15.6924129525848)
--(axis cs:220,15.6924129425598)
--(axis cs:221,15.6924058211299)
--(axis cs:222,15.6924041596625)
--(axis cs:223,15.6923974787013)
--(axis cs:224,15.3812967068058)
--(axis cs:225,15.381296702)
--(axis cs:226,15.3812966996775)
--(axis cs:227,15.3812966996775)
--(axis cs:228,15.3812966995232)
--(axis cs:229,15.3812897690935)
--(axis cs:230,15.3812880698128)
--(axis cs:231,15.3812803318973)
--(axis cs:232,15.2999967238391)
--(axis cs:233,15.2999967238391)
--(axis cs:234,15.2999967215389)
--(axis cs:235,15.2999967215389)
--(axis cs:236,15.2999967215389)
--(axis cs:237,15.2999936237165)
--(axis cs:238,15.2999918882508)
--(axis cs:239,15.2999917986491)
--(axis cs:240,15.1706273635936)
--(axis cs:241,15.1706273540809)
--(axis cs:242,15.1706273518111)
--(axis cs:243,15.1706273518111)
--(axis cs:244,15.1706273516446)
--(axis cs:245,15.1706210017208)
--(axis cs:246,15.1706174437725)
--(axis cs:247,15.1706106023053)
--(axis cs:248,15.1706106023053)
--(axis cs:249,15.1706106023053)
--(axis cs:250,15.1706106023053)
--(axis cs:251,15.1706106023053)
--(axis cs:252,15.1706106023053)
--(axis cs:253,15.1706106023053)
--(axis cs:254,15.1706106023053)
--(axis cs:255,15.1706106023053)
--(axis cs:256,15.1706106023053)
--(axis cs:257,15.1706106023053)
--(axis cs:258,15.1706106023053)
--(axis cs:259,15.1706106023053)
--(axis cs:260,15.1706106023053)
--(axis cs:261,15.1706106023053)
--(axis cs:262,15.1706106023053)
--(axis cs:263,15.1706106023053)
--(axis cs:264,15.1037714168301)
--(axis cs:265,15.1037714168301)
--(axis cs:266,15.1037714145541)
--(axis cs:267,15.1037714145541)
--(axis cs:268,15.1037714145541)
--(axis cs:269,15.1037682644179)
--(axis cs:270,15.1037663987736)
--(axis cs:271,15.1037663057908)
--(axis cs:272,14.6864978347396)
--(axis cs:273,14.6864978347396)
--(axis cs:274,14.6864978328771)
--(axis cs:275,14.6864978328771)
--(axis cs:276,14.6864978328771)
--(axis cs:277,14.686494263841)
--(axis cs:278,14.6864913156738)
--(axis cs:279,14.6864912122138)
--(axis cs:280,13.2052294737351)
--(axis cs:281,13.2052294737351)
--(axis cs:282,13.205229471588)
--(axis cs:283,13.205229471588)
--(axis cs:284,13.205229471588)
--(axis cs:285,13.2052255979775)
--(axis cs:286,13.2052255979775)
--(axis cs:287,13.2052199257562)
--(axis cs:288,13.058783186632)
--(axis cs:289,13.058783186632)
--(axis cs:290,13.058783186632)
--(axis cs:291,13.058783186632)
--(axis cs:292,13.058783186632)
--(axis cs:293,13.0587820546018)
--(axis cs:294,13.0587820546018)
--(axis cs:295,13.0587820546018)
--(axis cs:296,13.0587820546018)
--(axis cs:297,13.0587820546018)
--(axis cs:298,13.0587820546018)
--(axis cs:299,13.0587820546018)
--(axis cs:300,13.0587820546018)
--(axis cs:301,13.0587820546018)
--(axis cs:302,13.0587820546018)
--(axis cs:303,13.0587820546018)
--(axis cs:304,10.9947346515043)
--(axis cs:305,10.9947346393847)
--(axis cs:306,10.9947346393847)
--(axis cs:307,10.9947346376148)
--(axis cs:308,10.9947346156897)
--(axis cs:309,10.9947317753502)
--(axis cs:310,10.9947244701434)
--(axis cs:311,10.9947048940058)
--(axis cs:312,10.6780896804622)
--(axis cs:313,10.6780896804622)
--(axis cs:314,10.6780896804622)
--(axis cs:315,10.6780896804047)
--(axis cs:316,10.6780896782866)
--(axis cs:317,10.6780889260836)
--(axis cs:318,10.6780886423637)
--(axis cs:319,10.6780886423637)
--(axis cs:320,10.5937956326604)
--(axis cs:321,10.5937956195422)
--(axis cs:322,10.5937956173293)
--(axis cs:323,10.5937956164535)
--(axis cs:324,10.5937956030093)
--(axis cs:325,10.5937906746783)
--(axis cs:326,10.5937856393367)
--(axis cs:327,10.5937707872252)
--(axis cs:328,10.1371758003064)
--(axis cs:329,10.1371757829537)
--(axis cs:330,10.1371757807397)
--(axis cs:331,10.1371757796048)
--(axis cs:332,10.1371757655033)
--(axis cs:333,10.1371725815975)
--(axis cs:334,10.1371693272723)
--(axis cs:335,10.1371452637302)
--(axis cs:336,10.1371452637302)
--(axis cs:337,10.1371452637302)
--(axis cs:338,10.1371452637302)
--(axis cs:339,10.1371452637302)
--(axis cs:340,10.1371452637302)
--(axis cs:341,10.1371452637302)
--(axis cs:342,10.1371452637302)
--(axis cs:343,10.1371452637302)
--(axis cs:344,10.1371452637302)
--(axis cs:345,10.1371452637302)
--(axis cs:346,10.1371452637302)
--(axis cs:347,10.1371452637302)
--(axis cs:348,10.1371452637302)
--(axis cs:349,10.1371452637302)
--(axis cs:350,10.1371452637302)
--(axis cs:351,10.1371452637302)
--(axis cs:352,9.94577961609811)
--(axis cs:353,9.94577958342512)
--(axis cs:354,9.94577958342512)
--(axis cs:355,9.94577958342512)
--(axis cs:356,9.94577958342512)
--(axis cs:357,9.94577958342512)
--(axis cs:358,9.94577958342512)
--(axis cs:359,9.94577497021894)
--(axis cs:360,9.87392061219796)
--(axis cs:361,9.87392057928627)
--(axis cs:362,9.87392057928627)
--(axis cs:363,9.87392057928627)
--(axis cs:364,9.87392057928627)
--(axis cs:365,9.87392057928627)
--(axis cs:366,9.87392057928627)
--(axis cs:367,9.87391587188787)
--(axis cs:368,9.87391587188787)
--(axis cs:369,9.87391587188787)
--(axis cs:370,9.87391587188787)
--(axis cs:371,9.87391587188787)
--(axis cs:372,9.87391587188787)
--(axis cs:373,9.87391587188787)
--(axis cs:374,9.87391587188787)
--(axis cs:375,9.87391587188787)
--(axis cs:376,9.87391587188787)
--(axis cs:377,9.87391587188787)
--(axis cs:378,9.87391587188787)
--(axis cs:379,9.87391587188787)
--(axis cs:380,9.87391587188787)
--(axis cs:381,9.87391587188787)
--(axis cs:382,9.87391587188787)
--(axis cs:383,9.87391587188787)
--(axis cs:384,9.87218722137324)
--(axis cs:385,9.87218718844229)
--(axis cs:386,9.87218718844229)
--(axis cs:387,9.87218718844229)
--(axis cs:388,9.87218718844229)
--(axis cs:389,9.87218718844229)
--(axis cs:390,9.87218718844229)
--(axis cs:391,9.87218247875737)
--(axis cs:392,9.82764134649596)
--(axis cs:393,9.82764131352272)
--(axis cs:394,9.82764131352272)
--(axis cs:395,9.82764131352272)
--(axis cs:396,9.82764131352272)
--(axis cs:397,9.82764131352272)
--(axis cs:398,9.82764131352272)
--(axis cs:399,9.82763654416448)
--(axis cs:400,9.67431980733751)
--(axis cs:401,9.67431977427904)
--(axis cs:402,9.67431977427904)
--(axis cs:403,9.67431977427904)
--(axis cs:404,9.67431977427904)
--(axis cs:405,9.67431977427904)
--(axis cs:406,9.67431977427904)
--(axis cs:407,9.67431479246346)
--(axis cs:408,9.16265684058823)
--(axis cs:409,9.16265680854315)
--(axis cs:410,9.16265680854315)
--(axis cs:411,9.16265680854315)
--(axis cs:412,9.16265680854315)
--(axis cs:413,9.16265663287418)
--(axis cs:414,9.16265663287418)
--(axis cs:415,9.16265102700491)
--(axis cs:416,9.16265102700491)
--(axis cs:417,9.16265102700491)
--(axis cs:418,9.16265102700491)
--(axis cs:419,9.16265102700491)
--(axis cs:420,9.16265102700491)
--(axis cs:421,9.16265102700491)
--(axis cs:422,9.16265102700491)
--(axis cs:423,9.16265102700491)
--(axis cs:424,8.83447590967734)
--(axis cs:425,8.83447587839428)
--(axis cs:426,8.83447587839428)
--(axis cs:427,8.83447587839428)
--(axis cs:428,8.83447587839428)
--(axis cs:429,8.83447546560286)
--(axis cs:430,8.83447546560286)
--(axis cs:431,8.83446949644174)
--(axis cs:432,8.83446949644174)
--(axis cs:433,8.83446949644174)
--(axis cs:434,8.83446949644174)
--(axis cs:435,8.83446949644174)
--(axis cs:436,8.83446949644174)
--(axis cs:437,8.83446949644174)
--(axis cs:438,8.83446949644174)
--(axis cs:439,8.83446949644174)
--(axis cs:440,8.79040810758872)
--(axis cs:441,8.79040808987249)
--(axis cs:442,8.79040808987249)
--(axis cs:443,8.79040808987249)
--(axis cs:444,8.79040808987249)
--(axis cs:445,8.79040674825551)
--(axis cs:446,8.79040172591853)
--(axis cs:447,8.79040160766843)
--(axis cs:448,8.79040160766843)
--(axis cs:449,8.79040160766843)
--(axis cs:450,8.79040160766843)
--(axis cs:451,8.79040160766843)
--(axis cs:452,8.79040160766843)
--(axis cs:453,8.79040160766843)
--(axis cs:454,8.79040160766843)
--(axis cs:455,8.79040160766843)
--(axis cs:456,8.77015746116693)
--(axis cs:457,8.77015744415558)
--(axis cs:458,8.77015744415558)
--(axis cs:459,8.77015744415558)
--(axis cs:460,8.77015744415558)
--(axis cs:461,8.77015604953317)
--(axis cs:462,8.77015103986657)
--(axis cs:463,8.77015092088214)
--(axis cs:464,8.768556487157)
--(axis cs:465,8.76855647018015)
--(axis cs:466,8.76855647018015)
--(axis cs:467,8.76855647018015)
--(axis cs:468,8.76855647018015)
--(axis cs:469,8.76855507908156)
--(axis cs:470,8.76855006270939)
--(axis cs:471,8.76854994366663)
--(axis cs:472,8.76224010643354)
--(axis cs:473,8.76224008959556)
--(axis cs:474,8.76224008959556)
--(axis cs:475,8.76224008959556)
--(axis cs:476,8.76224008959556)
--(axis cs:477,8.76223871266592)
--(axis cs:478,8.7622336695486)
--(axis cs:479,8.76223355027539)
--(axis cs:480,8.76129661407091)
--(axis cs:481,8.76129659751135)
--(axis cs:482,8.76129659751135)
--(axis cs:483,8.76129659751135)
--(axis cs:484,8.76129659751135)
--(axis cs:485,8.76129528004019)
--(axis cs:486,8.76129017532538)
--(axis cs:487,8.76129005601769)
--(axis cs:488,8.76129005601769)
--(axis cs:489,8.76129005601769)
--(axis cs:490,8.76129005601769)
--(axis cs:491,8.76129005601769)
--(axis cs:492,8.76129005601769)
--(axis cs:493,8.76129005601769)
--(axis cs:494,8.76129005601769)
--(axis cs:495,8.76129005601769)
--(axis cs:496,8.72368180607606)
--(axis cs:497,8.72368179733684)
--(axis cs:498,8.72368179733684)
--(axis cs:499,8.72368179733684)
--(axis cs:499,44.3073075221527)
--(axis cs:499,44.3073075221527)
--(axis cs:498,44.3073075221527)
--(axis cs:497,44.3073075221527)
--(axis cs:496,44.3073075285606)
--(axis cs:495,44.3349468829124)
--(axis cs:494,44.3349468829124)
--(axis cs:493,44.3349468829124)
--(axis cs:492,44.3349468829124)
--(axis cs:491,44.3349468829124)
--(axis cs:490,44.3349468829124)
--(axis cs:489,44.3349468829124)
--(axis cs:488,44.3349468829124)
--(axis cs:487,44.3349468829124)
--(axis cs:486,44.3349469942593)
--(axis cs:485,44.3349517583643)
--(axis cs:484,44.3349529879283)
--(axis cs:483,44.3349529879283)
--(axis cs:482,44.3349529879283)
--(axis cs:481,44.3349529879283)
--(axis cs:480,44.3349530033829)
--(axis cs:479,44.3358274790648)
--(axis cs:478,44.3358275903938)
--(axis cs:477,44.3358322976149)
--(axis cs:476,44.3358335828348)
--(axis cs:475,44.3358335828348)
--(axis cs:474,44.3358335828348)
--(axis cs:473,44.3358335828348)
--(axis cs:472,44.3358335985513)
--(axis cs:471,44.3417256992491)
--(axis cs:470,44.3417258104584)
--(axis cs:469,44.3417304967376)
--(axis cs:468,44.3417317962981)
--(axis cs:467,44.3417317962981)
--(axis cs:466,44.3417317962981)
--(axis cs:465,44.3417317962981)
--(axis cs:464,44.3417318121578)
--(axis cs:463,44.3432214894234)
--(axis cs:462,44.3432216006024)
--(axis cs:461,44.3432262816362)
--(axis cs:460,44.3432275847723)
--(axis cs:459,44.3432275847723)
--(axis cs:458,44.3432275847723)
--(axis cs:457,44.3432275847723)
--(axis cs:456,44.3432276006677)
--(axis cs:455,44.3621698176585)
--(axis cs:454,44.3621698176585)
--(axis cs:453,44.3621698176585)
--(axis cs:452,44.3621698176585)
--(axis cs:451,44.3621698176585)
--(axis cs:450,44.3621698176585)
--(axis cs:449,44.3621698176585)
--(axis cs:448,44.3621698176585)
--(axis cs:447,44.3621698176585)
--(axis cs:446,44.3621699284562)
--(axis cs:445,44.3621746342781)
--(axis cs:444,44.362175891345)
--(axis cs:443,44.362175891345)
--(axis cs:442,44.362175891345)
--(axis cs:441,44.362175891345)
--(axis cs:440,44.3621759079447)
--(axis cs:439,44.4035847173713)
--(axis cs:438,44.4035847173713)
--(axis cs:437,44.4035847173713)
--(axis cs:436,44.4035847173713)
--(axis cs:435,44.4035847173713)
--(axis cs:434,44.4035847173713)
--(axis cs:433,44.4035847173713)
--(axis cs:432,44.4035847173713)
--(axis cs:431,44.4035847173713)
--(axis cs:430,44.4035903440576)
--(axis cs:429,44.4035903440576)
--(axis cs:428,44.4035907331657)
--(axis cs:427,44.4035907331657)
--(axis cs:426,44.4035907331657)
--(axis cs:425,44.4035907331657)
--(axis cs:424,44.403590762654)
--(axis cs:423,44.7200273178401)
--(axis cs:422,44.7200273178401)
--(axis cs:421,44.7200273178401)
--(axis cs:420,44.7200273178401)
--(axis cs:419,44.7200273178401)
--(axis cs:418,44.7200273178401)
--(axis cs:417,44.7200273178401)
--(axis cs:416,44.7200273178401)
--(axis cs:415,44.7200273178401)
--(axis cs:414,44.7200328470708)
--(axis cs:413,44.7200328470708)
--(axis cs:412,44.7200330203382)
--(axis cs:411,44.7200330203382)
--(axis cs:410,44.7200330203382)
--(axis cs:409,44.7200330203382)
--(axis cs:408,44.7200330519452)
--(axis cs:407,45.2433955593837)
--(axis cs:406,45.2434008439936)
--(axis cs:405,45.2434008439936)
--(axis cs:404,45.2434008439936)
--(axis cs:403,45.2434008439936)
--(axis cs:402,45.2434008439936)
--(axis cs:401,45.2434008439936)
--(axis cs:400,45.2434008790614)
--(axis cs:399,45.4078628008147)
--(axis cs:398,45.4078679743405)
--(axis cs:397,45.4078679743405)
--(axis cs:396,45.4078679743405)
--(axis cs:395,45.4078679743405)
--(axis cs:394,45.4078679743405)
--(axis cs:393,45.4078679743405)
--(axis cs:392,45.407868010108)
--(axis cs:391,45.4563418779621)
--(axis cs:390,45.4563470202698)
--(axis cs:389,45.4563470202698)
--(axis cs:388,45.4563470202698)
--(axis cs:387,45.4563470202698)
--(axis cs:386,45.4563470202698)
--(axis cs:385,45.4563470202698)
--(axis cs:384,45.4563470562258)
--(axis cs:383,45.4582347378596)
--(axis cs:382,45.4582347378596)
--(axis cs:381,45.4582347378596)
--(axis cs:380,45.4582347378596)
--(axis cs:379,45.4582347378596)
--(axis cs:378,45.4582347378596)
--(axis cs:377,45.4582347378596)
--(axis cs:376,45.4582347378596)
--(axis cs:375,45.4582347378596)
--(axis cs:374,45.4582347378596)
--(axis cs:373,45.4582347378596)
--(axis cs:372,45.4582347378596)
--(axis cs:371,45.4582347378596)
--(axis cs:370,45.4582347378596)
--(axis cs:369,45.4582347378596)
--(axis cs:368,45.4582347378596)
--(axis cs:367,45.4582347378596)
--(axis cs:366,45.4582398789808)
--(axis cs:365,45.4582398789808)
--(axis cs:364,45.4582398789808)
--(axis cs:363,45.4582398789808)
--(axis cs:362,45.4582398789808)
--(axis cs:361,45.4582398789808)
--(axis cs:360,45.4582399149249)
--(axis cs:359,45.5371314919095)
--(axis cs:358,45.5371365838244)
--(axis cs:357,45.5371365838244)
--(axis cs:356,45.5371365838244)
--(axis cs:355,45.5371365838244)
--(axis cs:354,45.5371365838244)
--(axis cs:353,45.5371365838244)
--(axis cs:352,45.5371366198878)
--(axis cs:351,45.7513915457486)
--(axis cs:350,45.7513915457486)
--(axis cs:349,45.7513915457486)
--(axis cs:348,45.7513915457486)
--(axis cs:347,45.7513915457486)
--(axis cs:346,45.7513915457486)
--(axis cs:345,45.7513915457486)
--(axis cs:344,45.7513915457486)
--(axis cs:343,45.7513915457486)
--(axis cs:342,45.7513915457486)
--(axis cs:341,45.7513915457486)
--(axis cs:340,45.7513915457486)
--(axis cs:339,45.7513915457486)
--(axis cs:338,45.7513915457486)
--(axis cs:337,45.7513915457486)
--(axis cs:336,45.7513915457486)
--(axis cs:335,45.7513915457486)
--(axis cs:334,45.7514051489816)
--(axis cs:333,45.7514066670973)
--(axis cs:332,45.7514081523636)
--(axis cs:331,45.7514081589418)
--(axis cs:330,45.7514081594712)
--(axis cs:329,45.7514081605041)
--(axis cs:328,45.7514081703696)
--(axis cs:327,46.0140080925606)
--(axis cs:326,46.0140156986046)
--(axis cs:325,46.0140188087505)
--(axis cs:324,46.0140216507936)
--(axis cs:323,46.0140216570297)
--(axis cs:322,46.0140216574332)
--(axis cs:321,46.0140216584528)
--(axis cs:320,46.0140216676236)
--(axis cs:319,46.0606409636002)
--(axis cs:318,46.0606409636002)
--(axis cs:317,46.0606411049405)
--(axis cs:316,46.0606414796645)
--(axis cs:315,46.0606414807196)
--(axis cs:314,46.0606414807483)
--(axis cs:313,46.0606414807483)
--(axis cs:312,46.0606414807483)
--(axis cs:311,46.2211230629549)
--(axis cs:310,46.2211352535599)
--(axis cs:309,46.2211398048936)
--(axis cs:308,46.2211417598693)
--(axis cs:307,46.2211417728063)
--(axis cs:306,46.2211417738489)
--(axis cs:305,46.2211417738489)
--(axis cs:304,46.2211417822048)
--(axis cs:303,47.5953938038744)
--(axis cs:302,47.5953938038744)
--(axis cs:301,47.5953938038744)
--(axis cs:300,47.5953938038744)
--(axis cs:299,47.5953938038744)
--(axis cs:298,47.5953938038744)
--(axis cs:297,47.5953938038744)
--(axis cs:296,47.5953938038744)
--(axis cs:295,47.5953938038744)
--(axis cs:294,47.5953938038744)
--(axis cs:293,47.5953938038744)
--(axis cs:292,47.5953943479462)
--(axis cs:291,47.5953943479462)
--(axis cs:290,47.5953943479462)
--(axis cs:289,47.5953943479462)
--(axis cs:288,47.5953943479462)
--(axis cs:287,47.6663462464119)
--(axis cs:286,47.6663504939951)
--(axis cs:285,47.6663504939951)
--(axis cs:284,47.6663531230352)
--(axis cs:283,47.6663531230352)
--(axis cs:282,47.6663531230352)
--(axis cs:281,47.666353124643)
--(axis cs:280,47.666353124643)
--(axis cs:279,48.8591461589424)
--(axis cs:278,48.8591462522406)
--(axis cs:277,48.8591489108422)
--(axis cs:276,48.8591517243971)
--(axis cs:275,48.8591517243971)
--(axis cs:274,48.8591517243971)
--(axis cs:273,48.8591517260766)
--(axis cs:272,48.8591517260766)
--(axis cs:271,49.2401169360817)
--(axis cs:270,49.2401170248251)
--(axis cs:269,49.2401188054102)
--(axis cs:268,49.240121811925)
--(axis cs:267,49.240121811925)
--(axis cs:266,49.240121811925)
--(axis cs:265,49.2401218140972)
--(axis cs:264,49.2401218140972)
--(axis cs:263,49.3042203124768)
--(axis cs:262,49.3042203124768)
--(axis cs:261,49.3042203124768)
--(axis cs:260,49.3042203124768)
--(axis cs:259,49.3042203124768)
--(axis cs:258,49.3042203124768)
--(axis cs:257,49.3042203124768)
--(axis cs:256,49.3042203124768)
--(axis cs:255,49.3042203124768)
--(axis cs:254,49.3042203124768)
--(axis cs:253,49.3042203124768)
--(axis cs:252,49.3042203124768)
--(axis cs:251,49.3042203124768)
--(axis cs:250,49.3042203124768)
--(axis cs:249,49.3042203124768)
--(axis cs:248,49.3042203124768)
--(axis cs:247,49.3042203124768)
--(axis cs:246,49.304224568009)
--(axis cs:245,49.3042273776646)
--(axis cs:244,49.3042323915374)
--(axis cs:243,49.3042323916403)
--(axis cs:242,49.3042323916403)
--(axis cs:241,49.3042323938274)
--(axis cs:240,49.3042323997006)
--(axis cs:239,49.4113993692087)
--(axis cs:238,49.4113994564124)
--(axis cs:237,49.4114011454306)
--(axis cs:236,49.4114041603451)
--(axis cs:235,49.4114041603451)
--(axis cs:234,49.4114041603451)
--(axis cs:233,49.4114041625837)
--(axis cs:232,49.4114041625837)
--(axis cs:231,49.4909800869123)
--(axis cs:230,49.4909849025826)
--(axis cs:229,49.4909865759987)
--(axis cs:228,49.4909919722504)
--(axis cs:227,49.4909919723458)
--(axis cs:226,49.4909919723458)
--(axis cs:225,49.4909919746329)
--(axis cs:224,49.4909919776038)
--(axis cs:223,49.7208714416037)
--(axis cs:222,49.7208756979342)
--(axis cs:221,49.7208773489887)
--(axis cs:220,49.7208829207088)
--(axis cs:219,49.720882930671)
--(axis cs:218,49.720882930671)
--(axis cs:217,49.7208829342908)
--(axis cs:216,49.7208829350305)
--(axis cs:215,49.922900104662)
--(axis cs:214,49.9229057741124)
--(axis cs:213,49.9229057741124)
--(axis cs:212,49.9229113471816)
--(axis cs:211,49.9229113539365)
--(axis cs:210,49.9229113539365)
--(axis cs:209,49.9229113559793)
--(axis cs:208,49.9229113613389)
--(axis cs:207,50.0253619624531)
--(axis cs:206,50.0253675399154)
--(axis cs:205,50.0253675399154)
--(axis cs:204,50.0253731006322)
--(axis cs:203,50.0253731059688)
--(axis cs:202,50.0253731059688)
--(axis cs:201,50.0253731080259)
--(axis cs:200,50.0253731146969)
--(axis cs:199,50.8987664286436)
--(axis cs:198,50.898767993707)
--(axis cs:197,50.898767993707)
--(axis cs:196,50.8987706297249)
--(axis cs:195,50.8987706297249)
--(axis cs:194,50.8987706297249)
--(axis cs:193,50.8987706297249)
--(axis cs:192,50.8987706521789)
--(axis cs:191,51.7520181033306)
--(axis cs:190,51.7520181033306)
--(axis cs:189,51.7520181033306)
--(axis cs:188,51.7520181033306)
--(axis cs:187,51.7520181033306)
--(axis cs:186,51.7520181033306)
--(axis cs:185,51.7520181033306)
--(axis cs:184,51.7520181033306)
--(axis cs:183,51.7520181033306)
--(axis cs:182,51.7520181033306)
--(axis cs:181,51.7520181033306)
--(axis cs:180,51.7520181033306)
--(axis cs:179,51.7520181033306)
--(axis cs:178,51.7520181033306)
--(axis cs:177,51.7520181033306)
--(axis cs:176,51.7520181033306)
--(axis cs:175,51.7520181033306)
--(axis cs:174,51.7520181033306)
--(axis cs:173,51.7520181033306)
--(axis cs:172,51.7520181033306)
--(axis cs:171,51.7520181033306)
--(axis cs:170,51.7520181033306)
--(axis cs:169,51.7520181033306)
--(axis cs:168,51.7520181033306)
--(axis cs:167,51.7520181033306)
--(axis cs:166,51.7520181755369)
--(axis cs:165,51.7520195740768)
--(axis cs:164,51.7520220619172)
--(axis cs:163,51.7520220695972)
--(axis cs:162,51.7520220695972)
--(axis cs:161,51.7520220723386)
--(axis cs:160,51.7520220723386)
--(axis cs:159,60.3803610260515)
--(axis cs:158,60.3803611340518)
--(axis cs:157,60.3803620821223)
--(axis cs:156,60.3803642037567)
--(axis cs:155,60.3803642037567)
--(axis cs:154,60.3803642037567)
--(axis cs:153,60.3803642037567)
--(axis cs:152,60.3803642537798)
--(axis cs:151,61.6719584673917)
--(axis cs:150,61.6719584673917)
--(axis cs:149,61.6719584673917)
--(axis cs:148,61.6719584673917)
--(axis cs:147,61.6719584673917)
--(axis cs:146,61.6719584673917)
--(axis cs:145,61.6719584673917)
--(axis cs:144,61.6719584673917)
--(axis cs:143,61.6719584673917)
--(axis cs:142,61.6719584673917)
--(axis cs:141,61.6719584673917)
--(axis cs:140,61.6719588126226)
--(axis cs:139,61.6719588126226)
--(axis cs:138,61.6719588126226)
--(axis cs:137,61.6719588126226)
--(axis cs:136,61.6719588126226)
--(axis cs:135,61.8220815593181)
--(axis cs:134,61.822086961017)
--(axis cs:133,61.822086961017)
--(axis cs:132,61.822086961017)
--(axis cs:131,61.822086961017)
--(axis cs:130,61.822086961017)
--(axis cs:129,61.8220869610362)
--(axis cs:128,61.8220869610362)
--(axis cs:127,61.9658142294955)
--(axis cs:126,61.9658142294955)
--(axis cs:125,61.9658142294955)
--(axis cs:124,61.9658142294955)
--(axis cs:123,61.9658142294955)
--(axis cs:122,61.9658142294955)
--(axis cs:121,61.9658142294955)
--(axis cs:120,61.9658142294955)
--(axis cs:119,61.9658142294955)
--(axis cs:118,61.9658142294955)
--(axis cs:117,61.9658142294955)
--(axis cs:116,61.9658142294955)
--(axis cs:115,61.9658142294955)
--(axis cs:114,61.9658142294955)
--(axis cs:113,61.9658142294955)
--(axis cs:112,61.9658142294955)
--(axis cs:111,61.9658142294955)
--(axis cs:110,61.9658227738282)
--(axis cs:109,61.9658227738282)
--(axis cs:108,61.9658227738282)
--(axis cs:107,61.9658227738282)
--(axis cs:106,61.9658227738282)
--(axis cs:105,61.965822773855)
--(axis cs:104,61.965822773855)
--(axis cs:103,62.0131758169354)
--(axis cs:102,62.0131758169354)
--(axis cs:101,62.0131758169354)
--(axis cs:100,62.0131758169354)
--(axis cs:99,62.0131758169354)
--(axis cs:98,62.0131758169354)
--(axis cs:97,62.0131758169354)
--(axis cs:96,62.0131758169354)
--(axis cs:95,62.0131758169354)
--(axis cs:94,62.0131758169354)
--(axis cs:93,62.0131758169354)
--(axis cs:92,62.0131758169354)
--(axis cs:91,62.0131758169354)
--(axis cs:90,62.0131758169354)
--(axis cs:89,62.0131758169354)
--(axis cs:88,62.0131758169354)
--(axis cs:87,62.0131758169354)
--(axis cs:86,62.0131792249407)
--(axis cs:85,62.0131792249407)
--(axis cs:84,62.0131815908069)
--(axis cs:83,62.0131815908069)
--(axis cs:82,62.0131815908069)
--(axis cs:81,62.0131815926207)
--(axis cs:80,62.0131815926207)
--(axis cs:79,62.0268194726446)
--(axis cs:78,62.0268228212624)
--(axis cs:77,62.0268228212624)
--(axis cs:76,62.0268252187064)
--(axis cs:75,62.0268252187064)
--(axis cs:74,62.0268252187064)
--(axis cs:73,62.0268252205124)
--(axis cs:72,62.0268252205124)
--(axis cs:71,62.1035147710329)
--(axis cs:70,62.1035164355477)
--(axis cs:69,62.1035164355477)
--(axis cs:68,62.1035190467131)
--(axis cs:67,62.1035190467131)
--(axis cs:66,62.1035190467131)
--(axis cs:65,62.1035190484952)
--(axis cs:64,62.1035190484952)
--(axis cs:63,62.1152710085801)
--(axis cs:62,62.1152804295218)
--(axis cs:61,62.1152804295218)
--(axis cs:60,62.1152830752864)
--(axis cs:59,62.1152830752864)
--(axis cs:58,62.1152830753638)
--(axis cs:57,62.1152830771442)
--(axis cs:56,62.1152830771442)
--(axis cs:55,63.179843466567)
--(axis cs:54,63.1798435580163)
--(axis cs:53,63.1798480174244)
--(axis cs:52,63.179848492964)
--(axis cs:51,63.1798484931184)
--(axis cs:50,63.1798484931184)
--(axis cs:49,63.1798484933154)
--(axis cs:48,63.1798484933154)
--(axis cs:47,63.8277747228269)
--(axis cs:46,63.8277748014163)
--(axis cs:45,63.827777495613)
--(axis cs:44,63.8277815311962)
--(axis cs:43,63.8277815316319)
--(axis cs:42,63.8277815316319)
--(axis cs:41,63.8277815335818)
--(axis cs:40,63.8277815335818)
--(axis cs:39,64.5722739026111)
--(axis cs:38,64.5722739026111)
--(axis cs:37,64.5722753039329)
--(axis cs:36,64.5722801156493)
--(axis cs:35,64.5722801162078)
--(axis cs:34,64.5722801162078)
--(axis cs:33,64.5722801178109)
--(axis cs:32,64.5722801180689)
--(axis cs:31,65.0101226969268)
--(axis cs:30,65.0101227645329)
--(axis cs:29,65.0101240739732)
--(axis cs:28,65.0101287240809)
--(axis cs:27,65.0101287247319)
--(axis cs:26,65.0101287247319)
--(axis cs:25,65.0101287250726)
--(axis cs:24,65.0101287363041)
--(axis cs:23,70.1292893297579)
--(axis cs:22,70.1292893297579)
--(axis cs:21,70.1292893297579)
--(axis cs:20,70.1292911128501)
--(axis cs:19,70.1292911128501)
--(axis cs:18,70.1292911128501)
--(axis cs:17,70.1292911128501)
--(axis cs:16,70.1292911308879)
--(axis cs:15,71.3426644103547)
--(axis cs:14,71.3426644575929)
--(axis cs:13,71.3426653725344)
--(axis cs:12,71.3426669574631)
--(axis cs:11,71.3426669574631)
--(axis cs:10,71.3426669574631)
--(axis cs:9,71.3426669574631)
--(axis cs:8,71.3426670069272)
--(axis cs:7,83.7734390151127)
--(axis cs:6,83.7734415065016)
--(axis cs:5,83.7734423309793)
--(axis cs:4,83.7734464331262)
--(axis cs:3,83.7734464331295)
--(axis cs:2,83.7734464341554)
--(axis cs:1,83.7734464362711)
--(axis cs:0,83.7734465494875)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,87.2603494588608)
--(axis cs:0,46.0221734083066)
--(axis cs:1,36.7620351938721)
--(axis cs:2,36.6634876468278)
--(axis cs:3,36.6439695713574)
--(axis cs:4,36.6439695713574)
--(axis cs:5,36.6439695713574)
--(axis cs:6,36.6439695713574)
--(axis cs:7,36.6439695713574)
--(axis cs:8,36.6439695713574)
--(axis cs:9,36.6439695713574)
--(axis cs:10,32.9717342458934)
--(axis cs:11,32.9717342458934)
--(axis cs:12,32.9717342458934)
--(axis cs:13,32.6066181775059)
--(axis cs:14,32.6066181775059)
--(axis cs:15,32.6066181775059)
--(axis cs:16,32.6066181775059)
--(axis cs:17,30.7643058086004)
--(axis cs:18,30.7643058086004)
--(axis cs:19,30.7643058086004)
--(axis cs:20,30.7643058086004)
--(axis cs:21,30.6502254785103)
--(axis cs:22,30.138332341315)
--(axis cs:23,30.138332341315)
--(axis cs:24,29.4175992164456)
--(axis cs:25,27.6197969279366)
--(axis cs:26,27.6197969279366)
--(axis cs:27,26.7821205957266)
--(axis cs:28,26.7821205957266)
--(axis cs:29,26.7821205957266)
--(axis cs:30,26.7821205957266)
--(axis cs:31,26.7821205957266)
--(axis cs:32,26.7040707081322)
--(axis cs:33,26.1839133983654)
--(axis cs:34,26.1839133983654)
--(axis cs:35,26.1839133983654)
--(axis cs:36,26.1839133983654)
--(axis cs:37,26.1839133983654)
--(axis cs:38,25.9717881506747)
--(axis cs:39,25.5201084714487)
--(axis cs:40,24.7249518524808)
--(axis cs:41,24.7249518524808)
--(axis cs:42,24.3586363709798)
--(axis cs:43,24.2913050229268)
--(axis cs:44,24.1430026036142)
--(axis cs:45,23.1261979057752)
--(axis cs:46,20.8342248683625)
--(axis cs:47,20.8342248683625)
--(axis cs:48,20.7389419194359)
--(axis cs:49,20.7389419194359)
--(axis cs:50,20.5181172625513)
--(axis cs:51,19.8179574168852)
--(axis cs:52,19.8179574168852)
--(axis cs:53,19.3329290085045)
--(axis cs:54,19.0962015072834)
--(axis cs:55,19.0962015072834)
--(axis cs:56,18.24777143039)
--(axis cs:57,18.24777143039)
--(axis cs:58,18.24777143039)
--(axis cs:59,18.24777143039)
--(axis cs:60,18.0753236828834)
--(axis cs:61,16.6581838708741)
--(axis cs:62,16.6581838708741)
--(axis cs:63,16.6581838708741)
--(axis cs:64,15.2449851383429)
--(axis cs:65,15.2449851383429)
--(axis cs:66,15.2449851383429)
--(axis cs:67,14.6243471295418)
--(axis cs:68,14.6243471295418)
--(axis cs:69,14.6243471295418)
--(axis cs:70,14.6243471295418)
--(axis cs:71,14.6243471295418)
--(axis cs:72,14.6243471295418)
--(axis cs:73,14.6243471295418)
--(axis cs:74,14.6243471295418)
--(axis cs:75,14.6243471295418)
--(axis cs:76,14.6243471295418)
--(axis cs:77,14.6243471295418)
--(axis cs:78,14.6243471295418)
--(axis cs:79,14.6243471295418)
--(axis cs:80,14.6243471295418)
--(axis cs:81,14.6243471295418)
--(axis cs:82,14.6243471295418)
--(axis cs:83,14.6243471295418)
--(axis cs:84,14.6243471295418)
--(axis cs:85,14.6243471295418)
--(axis cs:86,14.6243471295418)
--(axis cs:87,14.6243471295418)
--(axis cs:88,14.6243471295418)
--(axis cs:89,14.6243471295418)
--(axis cs:90,14.6243471295418)
--(axis cs:91,14.6243471295418)
--(axis cs:92,14.6243471295418)
--(axis cs:93,14.6243471295418)
--(axis cs:94,14.6243471295418)
--(axis cs:95,14.6243471295418)
--(axis cs:96,14.6243471295418)
--(axis cs:97,14.6243471295418)
--(axis cs:98,14.6243471295418)
--(axis cs:99,14.6243471295418)
--(axis cs:100,14.6243471295418)
--(axis cs:101,14.6243471295418)
--(axis cs:102,14.6243471295418)
--(axis cs:103,14.6243471295418)
--(axis cs:104,14.6243471295418)
--(axis cs:105,14.6243471295418)
--(axis cs:106,14.6243471295418)
--(axis cs:107,14.6243471295418)
--(axis cs:108,14.6243471295418)
--(axis cs:109,14.6243471295418)
--(axis cs:110,14.6243471295418)
--(axis cs:111,14.6243471295418)
--(axis cs:112,14.6243471295418)
--(axis cs:113,14.6243471295418)
--(axis cs:114,14.6243471295418)
--(axis cs:115,14.6845727299318)
--(axis cs:116,14.6845727299318)
--(axis cs:117,14.6845727299318)
--(axis cs:118,14.6845727299318)
--(axis cs:119,14.6845727299318)
--(axis cs:120,14.6845727299318)
--(axis cs:121,14.6845727299318)
--(axis cs:122,14.6845727299318)
--(axis cs:123,14.6845727299318)
--(axis cs:124,14.6845727299318)
--(axis cs:125,14.6845727299318)
--(axis cs:126,14.6845727299318)
--(axis cs:127,14.6845727299318)
--(axis cs:128,14.6845727299318)
--(axis cs:129,14.7128070307962)
--(axis cs:130,14.7738630364718)
--(axis cs:131,14.7738630364718)
--(axis cs:132,14.7738630364718)
--(axis cs:133,14.7738630364718)
--(axis cs:134,14.7738630364718)
--(axis cs:135,14.7738630364718)
--(axis cs:136,14.7673964215922)
--(axis cs:137,14.7673964215922)
--(axis cs:138,14.7199624424071)
--(axis cs:139,14.6186255031235)
--(axis cs:140,14.4102148482398)
--(axis cs:141,14.4102148482398)
--(axis cs:142,14.4055706282654)
--(axis cs:143,14.4055706282654)
--(axis cs:144,14.4055706282654)
--(axis cs:145,14.4055706282654)
--(axis cs:146,14.4055706282654)
--(axis cs:147,14.3934554766103)
--(axis cs:148,14.3934554766103)
--(axis cs:149,14.3934554766103)
--(axis cs:150,14.3934554766103)
--(axis cs:151,14.3934554766103)
--(axis cs:152,14.3934554766103)
--(axis cs:153,14.3850544322706)
--(axis cs:154,14.302405910655)
--(axis cs:155,13.8595830368303)
--(axis cs:156,13.8595830368303)
--(axis cs:157,13.2513329332793)
--(axis cs:158,13.2513329332793)
--(axis cs:159,13.2513329332793)
--(axis cs:160,13.2513329332793)
--(axis cs:161,13.2513329332793)
--(axis cs:162,13.2513329332793)
--(axis cs:163,13.2513329332793)
--(axis cs:164,13.2513329332793)
--(axis cs:165,13.2513329332793)
--(axis cs:166,13.2513329332793)
--(axis cs:167,12.4408216875685)
--(axis cs:168,12.4408216875685)
--(axis cs:169,11.7113661149777)
--(axis cs:170,11.7113661149777)
--(axis cs:171,11.7109902824945)
--(axis cs:172,11.7109902824945)
--(axis cs:173,11.7051404276781)
--(axis cs:174,11.7051404276781)
--(axis cs:175,11.7051404276781)
--(axis cs:176,11.7051404276781)
--(axis cs:177,11.7051404276781)
--(axis cs:178,11.7051404276781)
--(axis cs:179,11.7051404276781)
--(axis cs:180,11.7051404276781)
--(axis cs:181,11.7051404276781)
--(axis cs:182,11.7051404276781)
--(axis cs:183,11.7051404276781)
--(axis cs:184,11.7051404276781)
--(axis cs:185,11.7051404276781)
--(axis cs:186,11.7051404276781)
--(axis cs:187,11.7051404276781)
--(axis cs:188,11.7051404276781)
--(axis cs:189,11.7051404276781)
--(axis cs:190,11.7051404276781)
--(axis cs:191,11.7051404276781)
--(axis cs:192,11.7051404276781)
--(axis cs:193,11.7051404276781)
--(axis cs:194,11.7051404276781)
--(axis cs:195,11.7051404276781)
--(axis cs:196,11.7051404276781)
--(axis cs:197,11.7051404276781)
--(axis cs:198,11.7051404276781)
--(axis cs:199,11.7051404276781)
--(axis cs:200,11.7051404276781)
--(axis cs:201,11.7051404276781)
--(axis cs:202,11.7051404276781)
--(axis cs:203,11.7051404276781)
--(axis cs:204,11.7051404276781)
--(axis cs:205,11.7051404276781)
--(axis cs:206,11.7051404276781)
--(axis cs:207,11.7051404276781)
--(axis cs:208,11.7051404276781)
--(axis cs:209,11.7051404276781)
--(axis cs:210,11.7051404276781)
--(axis cs:211,11.7051404276781)
--(axis cs:212,11.7051404276781)
--(axis cs:213,11.7051404276781)
--(axis cs:214,11.7051404276781)
--(axis cs:215,11.7051404276781)
--(axis cs:216,11.7051404276781)
--(axis cs:217,11.7051404276781)
--(axis cs:218,11.7051404276781)
--(axis cs:219,11.7051404276781)
--(axis cs:220,11.7051404276781)
--(axis cs:221,11.7051404276781)
--(axis cs:222,11.7051404276781)
--(axis cs:223,11.7051404276781)
--(axis cs:224,11.7051404276781)
--(axis cs:225,11.7051404276781)
--(axis cs:226,11.7051404276781)
--(axis cs:227,11.7051404276781)
--(axis cs:228,11.7051404276781)
--(axis cs:229,11.7051404276781)
--(axis cs:230,11.6933304614053)
--(axis cs:231,11.6933304614053)
--(axis cs:232,11.6933304614053)
--(axis cs:233,11.669004658056)
--(axis cs:234,11.669004658056)
--(axis cs:235,11.669004658056)
--(axis cs:236,11.639904095453)
--(axis cs:237,11.639904095453)
--(axis cs:238,11.639904095453)
--(axis cs:239,11.5972852768901)
--(axis cs:240,11.5972852768901)
--(axis cs:241,11.5972852768901)
--(axis cs:242,11.5754684561811)
--(axis cs:243,11.4525388996629)
--(axis cs:244,11.4525388996629)
--(axis cs:245,11.4525388996629)
--(axis cs:246,11.4525388996629)
--(axis cs:247,11.4525388996629)
--(axis cs:248,11.4525388996629)
--(axis cs:249,11.4525388996629)
--(axis cs:250,11.4525388996629)
--(axis cs:251,11.4525388996629)
--(axis cs:252,11.4525388996629)
--(axis cs:253,11.4525388996629)
--(axis cs:254,11.4525388996629)
--(axis cs:255,11.4525388996629)
--(axis cs:256,11.4525388996629)
--(axis cs:257,11.4525388996629)
--(axis cs:258,11.4525388996629)
--(axis cs:259,11.4525388996629)
--(axis cs:260,11.4525388996629)
--(axis cs:261,11.4525388996629)
--(axis cs:262,11.4525388996629)
--(axis cs:263,11.4525388996629)
--(axis cs:264,11.4525388996629)
--(axis cs:265,11.4525388996629)
--(axis cs:266,11.4525388996629)
--(axis cs:267,11.4105377026778)
--(axis cs:268,11.4105377026778)
--(axis cs:269,11.3165016762388)
--(axis cs:270,11.3165016762388)
--(axis cs:271,11.3165016762388)
--(axis cs:272,11.3165016762388)
--(axis cs:273,11.3165016762388)
--(axis cs:274,11.3165016762388)
--(axis cs:275,11.3165016762388)
--(axis cs:276,11.3165016762388)
--(axis cs:277,11.3165016762388)
--(axis cs:278,11.3059951096939)
--(axis cs:279,11.190527776866)
--(axis cs:280,11.190527776866)
--(axis cs:281,11.190527776866)
--(axis cs:282,11.190527776866)
--(axis cs:283,11.190527776866)
--(axis cs:284,11.190527776866)
--(axis cs:285,11.190527776866)
--(axis cs:286,11.190527776866)
--(axis cs:287,11.190527776866)
--(axis cs:288,11.1564767793866)
--(axis cs:289,11.1476090357793)
--(axis cs:290,11.0167492710255)
--(axis cs:291,11.0167492710255)
--(axis cs:292,11.0167492710255)
--(axis cs:293,11.0167492710255)
--(axis cs:294,11.0167492710255)
--(axis cs:295,10.8489760230184)
--(axis cs:296,10.8489760230184)
--(axis cs:297,10.8489760230184)
--(axis cs:298,10.8489760230184)
--(axis cs:299,10.7469707193816)
--(axis cs:300,10.4762738619994)
--(axis cs:301,10.4762738619994)
--(axis cs:302,10.4762738619994)
--(axis cs:303,10.4744381063531)
--(axis cs:304,10.1214992530639)
--(axis cs:305,10.1214992530639)
--(axis cs:306,10.1214992530639)
--(axis cs:307,10.1214992530639)
--(axis cs:308,10.0538775556988)
--(axis cs:309,9.7704522471579)
--(axis cs:310,9.7704522471579)
--(axis cs:311,9.68455663082148)
--(axis cs:312,9.68455663082148)
--(axis cs:313,9.68455663082148)
--(axis cs:314,9.68455663082148)
--(axis cs:315,9.68455663082148)
--(axis cs:316,9.68455663082148)
--(axis cs:317,9.68455663082148)
--(axis cs:318,9.68455663082148)
--(axis cs:319,9.68455663082148)
--(axis cs:320,9.68455663082148)
--(axis cs:321,9.68455663082148)
--(axis cs:322,9.68455663082148)
--(axis cs:323,9.68455663082148)
--(axis cs:324,9.68455663082148)
--(axis cs:325,9.68455663082148)
--(axis cs:326,9.68455663082148)
--(axis cs:327,9.68455663082148)
--(axis cs:328,9.67605079137973)
--(axis cs:329,9.67605079137973)
--(axis cs:330,9.67605079137973)
--(axis cs:331,9.67605079137973)
--(axis cs:332,9.67605079137973)
--(axis cs:333,9.67605079137973)
--(axis cs:334,9.67605079137973)
--(axis cs:335,9.67605079137973)
--(axis cs:336,9.67605079137973)
--(axis cs:337,9.67605079137973)
--(axis cs:338,9.67605079137973)
--(axis cs:339,9.67605079137973)
--(axis cs:340,9.67605079137973)
--(axis cs:341,9.67605079137973)
--(axis cs:342,9.67605079137973)
--(axis cs:343,9.67605079137973)
--(axis cs:344,9.67605079137973)
--(axis cs:345,9.67605079137973)
--(axis cs:346,9.67605079137973)
--(axis cs:347,9.67605079137973)
--(axis cs:348,9.67605079137973)
--(axis cs:349,9.67605079137973)
--(axis cs:350,9.67605079137973)
--(axis cs:351,9.67605079137973)
--(axis cs:352,9.67593157862298)
--(axis cs:353,9.67593157862298)
--(axis cs:354,9.67593157862298)
--(axis cs:355,9.67593157862298)
--(axis cs:356,9.67593157862298)
--(axis cs:357,9.67593157862298)
--(axis cs:358,9.67593157862298)
--(axis cs:359,9.67593157862298)
--(axis cs:360,9.67593157862298)
--(axis cs:361,9.67593157862298)
--(axis cs:362,9.67593157862298)
--(axis cs:363,9.67593157862298)
--(axis cs:364,9.67593157862298)
--(axis cs:365,9.67593157862298)
--(axis cs:366,9.67091441851153)
--(axis cs:367,9.66420019690885)
--(axis cs:368,9.66420019690885)
--(axis cs:369,9.66420019690885)
--(axis cs:370,9.66420019690885)
--(axis cs:371,9.39052871725765)
--(axis cs:372,9.39052871725765)
--(axis cs:373,9.39052871725765)
--(axis cs:374,8.98768321187956)
--(axis cs:375,8.37689751783454)
--(axis cs:376,8.37689751783454)
--(axis cs:377,8.37689751783454)
--(axis cs:378,8.37689751783454)
--(axis cs:379,8.37689751783454)
--(axis cs:380,8.37689751783454)
--(axis cs:381,8.37689751783454)
--(axis cs:382,8.37689751783454)
--(axis cs:383,8.3145399979448)
--(axis cs:384,8.3145399979448)
--(axis cs:385,8.3145399979448)
--(axis cs:386,8.24534002578897)
--(axis cs:387,8.24534002578897)
--(axis cs:388,8.24534002578897)
--(axis cs:389,8.24534002578897)
--(axis cs:390,8.24534002578897)
--(axis cs:391,8.24534002578897)
--(axis cs:392,8.24534002578897)
--(axis cs:393,8.24534002578897)
--(axis cs:394,8.24534002578897)
--(axis cs:395,8.24534002578897)
--(axis cs:396,8.24534002578897)
--(axis cs:397,8.23159411626182)
--(axis cs:398,8.23159411626182)
--(axis cs:399,8.23159411626182)
--(axis cs:400,8.23159411626182)
--(axis cs:401,8.23159411626182)
--(axis cs:402,8.23159411626182)
--(axis cs:403,8.23159411626182)
--(axis cs:404,8.23159411626182)
--(axis cs:405,8.19589984971145)
--(axis cs:406,8.19589984971145)
--(axis cs:407,8.19589984971145)
--(axis cs:408,8.19589984971145)
--(axis cs:409,8.19589984971145)
--(axis cs:410,8.19589984971145)
--(axis cs:411,8.19589984971145)
--(axis cs:412,8.19589984971145)
--(axis cs:413,8.19589984971145)
--(axis cs:414,8.19589984971145)
--(axis cs:415,8.19589984971145)
--(axis cs:416,8.19589984971145)
--(axis cs:417,8.19589984971145)
--(axis cs:418,8.19589984971145)
--(axis cs:419,8.19589984971145)
--(axis cs:420,8.19589984971145)
--(axis cs:421,8.19589984971145)
--(axis cs:422,8.19589984971145)
--(axis cs:423,8.19589984971145)
--(axis cs:424,8.19589984971145)
--(axis cs:425,8.19589984971145)
--(axis cs:426,8.19589984971145)
--(axis cs:427,8.19589984971145)
--(axis cs:428,8.19589984971145)
--(axis cs:429,8.19589984971145)
--(axis cs:430,8.19589984971145)
--(axis cs:431,8.19589984971145)
--(axis cs:432,8.19589984971145)
--(axis cs:433,8.19589984971145)
--(axis cs:434,8.19589984971145)
--(axis cs:435,8.19589984971145)
--(axis cs:436,8.19589984971145)
--(axis cs:437,8.19589984971145)
--(axis cs:438,8.19589984971145)
--(axis cs:439,8.19589984971145)
--(axis cs:440,8.19589984971145)
--(axis cs:441,8.19589984971145)
--(axis cs:442,8.19589984971145)
--(axis cs:443,8.19589984971145)
--(axis cs:444,8.19589984971145)
--(axis cs:445,8.19589984971145)
--(axis cs:446,8.19589984971145)
--(axis cs:447,8.19589984971145)
--(axis cs:448,8.19589984971145)
--(axis cs:449,8.19589984971145)
--(axis cs:450,8.19589984971145)
--(axis cs:451,8.19589984971145)
--(axis cs:452,8.19589984971145)
--(axis cs:453,8.19589984971145)
--(axis cs:454,8.19589984971145)
--(axis cs:455,8.19589984971145)
--(axis cs:456,8.19589984971145)
--(axis cs:457,8.19589984971145)
--(axis cs:458,8.19589984971145)
--(axis cs:459,8.19589984971145)
--(axis cs:460,8.19589984971145)
--(axis cs:461,8.19589984971145)
--(axis cs:462,8.19589984971145)
--(axis cs:463,8.19589984971145)
--(axis cs:464,8.19589984971145)
--(axis cs:465,8.19589984971145)
--(axis cs:466,8.19589984971145)
--(axis cs:467,8.19589984971145)
--(axis cs:468,8.19589984971145)
--(axis cs:469,8.19589984971145)
--(axis cs:470,8.19589984971145)
--(axis cs:471,8.19589984971145)
--(axis cs:472,8.19589984971145)
--(axis cs:473,8.19589984971145)
--(axis cs:474,8.19589984971145)
--(axis cs:475,8.19589984971145)
--(axis cs:476,8.19589984971145)
--(axis cs:477,8.19589984971145)
--(axis cs:478,8.19589984971145)
--(axis cs:479,8.19589984971145)
--(axis cs:480,8.19589984971145)
--(axis cs:481,8.19589984971145)
--(axis cs:482,8.19589984971145)
--(axis cs:483,8.19589984971145)
--(axis cs:484,8.19589984971145)
--(axis cs:485,8.19589984971145)
--(axis cs:486,8.19589984971145)
--(axis cs:487,8.19589984971145)
--(axis cs:488,8.19589984971145)
--(axis cs:489,8.19589984971145)
--(axis cs:490,8.19589984971145)
--(axis cs:491,8.19589984971145)
--(axis cs:492,8.19589984971145)
--(axis cs:493,8.19589984971145)
--(axis cs:494,8.19589984971145)
--(axis cs:495,8.19589984971145)
--(axis cs:496,8.19589984971145)
--(axis cs:497,8.19589984971145)
--(axis cs:498,8.19589984971145)
--(axis cs:499,8.19589984971145)
--(axis cs:499,17.5466376084839)
--(axis cs:499,17.5466376084839)
--(axis cs:498,17.5466376084839)
--(axis cs:497,17.5466376084839)
--(axis cs:496,17.5466376084839)
--(axis cs:495,17.5466376084839)
--(axis cs:494,17.5466376084839)
--(axis cs:493,17.5466376084839)
--(axis cs:492,17.5466376084839)
--(axis cs:491,17.5466376084839)
--(axis cs:490,17.5466376084839)
--(axis cs:489,17.5466376084839)
--(axis cs:488,17.5466376084839)
--(axis cs:487,17.5466376084839)
--(axis cs:486,17.5466376084839)
--(axis cs:485,17.5466376084839)
--(axis cs:484,17.5466376084839)
--(axis cs:483,17.5466376084839)
--(axis cs:482,17.5466376084839)
--(axis cs:481,17.5466376084839)
--(axis cs:480,17.5466376084839)
--(axis cs:479,17.5466376084839)
--(axis cs:478,17.5466376084839)
--(axis cs:477,17.5466376084839)
--(axis cs:476,17.5466376084839)
--(axis cs:475,17.5466376084839)
--(axis cs:474,17.5466376084839)
--(axis cs:473,17.5466376084839)
--(axis cs:472,17.5466376084839)
--(axis cs:471,17.5466376084839)
--(axis cs:470,17.5466376084839)
--(axis cs:469,17.5466376084839)
--(axis cs:468,17.5466376084839)
--(axis cs:467,17.5466376084839)
--(axis cs:466,17.5466376084839)
--(axis cs:465,17.5466376084839)
--(axis cs:464,17.5466376084839)
--(axis cs:463,17.5466376084839)
--(axis cs:462,17.5466376084839)
--(axis cs:461,17.5466376084839)
--(axis cs:460,17.5466376084839)
--(axis cs:459,17.5466376084839)
--(axis cs:458,17.5466376084839)
--(axis cs:457,17.5466376084839)
--(axis cs:456,17.5466376084839)
--(axis cs:455,17.5466376084839)
--(axis cs:454,17.5466376084839)
--(axis cs:453,17.5466376084839)
--(axis cs:452,17.5466376084839)
--(axis cs:451,17.5466376084839)
--(axis cs:450,17.5466376084839)
--(axis cs:449,17.5466376084839)
--(axis cs:448,17.5466376084839)
--(axis cs:447,17.5466376084839)
--(axis cs:446,17.5466376084839)
--(axis cs:445,17.5466376084839)
--(axis cs:444,17.5466376084839)
--(axis cs:443,17.5466376084839)
--(axis cs:442,17.5466376084839)
--(axis cs:441,17.5466376084839)
--(axis cs:440,17.5466376084839)
--(axis cs:439,17.5466376084839)
--(axis cs:438,17.5466376084839)
--(axis cs:437,17.5466376084839)
--(axis cs:436,17.5466376084839)
--(axis cs:435,17.5466376084839)
--(axis cs:434,17.5466376084839)
--(axis cs:433,17.5466376084839)
--(axis cs:432,17.5466376084839)
--(axis cs:431,17.5466376084839)
--(axis cs:430,17.5466376084839)
--(axis cs:429,17.5466376084839)
--(axis cs:428,17.5466376084839)
--(axis cs:427,17.5466376084839)
--(axis cs:426,17.5466376084839)
--(axis cs:425,17.5466376084839)
--(axis cs:424,17.5466376084839)
--(axis cs:423,17.5466376084839)
--(axis cs:422,17.5466376084839)
--(axis cs:421,17.5466376084839)
--(axis cs:420,17.5466376084839)
--(axis cs:419,17.5466376084839)
--(axis cs:418,17.5466376084839)
--(axis cs:417,17.5466376084839)
--(axis cs:416,17.5466376084839)
--(axis cs:415,17.5466376084839)
--(axis cs:414,17.5466376084839)
--(axis cs:413,17.5466376084839)
--(axis cs:412,17.5466376084839)
--(axis cs:411,17.5466376084839)
--(axis cs:410,17.5466376084839)
--(axis cs:409,17.5466376084839)
--(axis cs:408,17.5466376084839)
--(axis cs:407,17.5466376084839)
--(axis cs:406,17.5466376084839)
--(axis cs:405,17.5466376084839)
--(axis cs:404,17.5645157261355)
--(axis cs:403,17.5645157261355)
--(axis cs:402,17.5645157261355)
--(axis cs:401,17.5645157261355)
--(axis cs:400,17.5645157261355)
--(axis cs:399,17.5645157261355)
--(axis cs:398,17.5645157261355)
--(axis cs:397,17.5645157261355)
--(axis cs:396,17.5714710973235)
--(axis cs:395,17.5714710973235)
--(axis cs:394,17.5714710973235)
--(axis cs:393,17.5714710973235)
--(axis cs:392,17.5714710973235)
--(axis cs:391,17.5714710973235)
--(axis cs:390,17.5714710973235)
--(axis cs:389,17.5714710973235)
--(axis cs:388,17.5714710973235)
--(axis cs:387,17.5714710973235)
--(axis cs:386,17.5714710973235)
--(axis cs:385,17.6070950414918)
--(axis cs:384,17.6070950414918)
--(axis cs:383,17.6070950414918)
--(axis cs:382,17.6400919481832)
--(axis cs:381,17.6400919481832)
--(axis cs:380,17.6400919481832)
--(axis cs:379,17.6400919481832)
--(axis cs:378,17.6400919481832)
--(axis cs:377,17.6400919481832)
--(axis cs:376,17.6400919481832)
--(axis cs:375,17.6400919481832)
--(axis cs:374,18.0156859993319)
--(axis cs:373,18.3294820746644)
--(axis cs:372,18.3294820746644)
--(axis cs:371,18.3294820746644)
--(axis cs:370,18.5831445976373)
--(axis cs:369,18.5831445976373)
--(axis cs:368,18.5831445976373)
--(axis cs:367,18.5831445976373)
--(axis cs:366,18.5898575835292)
--(axis cs:365,18.5919959527503)
--(axis cs:364,18.5919959527503)
--(axis cs:363,18.5919959527503)
--(axis cs:362,18.5919959527503)
--(axis cs:361,18.5919959527503)
--(axis cs:360,18.5919959527503)
--(axis cs:359,18.5919959527503)
--(axis cs:358,18.5919959527503)
--(axis cs:357,18.5919959527503)
--(axis cs:356,18.5919959527503)
--(axis cs:355,18.5919959527503)
--(axis cs:354,18.5919959527503)
--(axis cs:353,18.5919959527503)
--(axis cs:352,18.5919959527503)
--(axis cs:351,18.5920468167639)
--(axis cs:350,18.5920468167639)
--(axis cs:349,18.5920468167639)
--(axis cs:348,18.5920468167639)
--(axis cs:347,18.5920468167639)
--(axis cs:346,18.5920468167639)
--(axis cs:345,18.5920468167639)
--(axis cs:344,18.5920468167639)
--(axis cs:343,18.5920468167639)
--(axis cs:342,18.5920468167639)
--(axis cs:341,18.5920468167639)
--(axis cs:340,18.5920468167639)
--(axis cs:339,18.5920468167639)
--(axis cs:338,18.5920468167639)
--(axis cs:337,18.5920468167639)
--(axis cs:336,18.5920468167639)
--(axis cs:335,18.5920468167639)
--(axis cs:334,18.5920468167639)
--(axis cs:333,18.5920468167639)
--(axis cs:332,18.5920468167639)
--(axis cs:331,18.5920468167639)
--(axis cs:330,18.5920468167639)
--(axis cs:329,18.5920468167639)
--(axis cs:328,18.5920468167639)
--(axis cs:327,18.5956824805385)
--(axis cs:326,18.5956824805385)
--(axis cs:325,18.5956824805385)
--(axis cs:324,18.5956824805385)
--(axis cs:323,18.5956824805385)
--(axis cs:322,18.5956824805385)
--(axis cs:321,18.5956824805385)
--(axis cs:320,18.5956824805385)
--(axis cs:319,18.5956824805385)
--(axis cs:318,18.5956824805385)
--(axis cs:317,18.5956824805385)
--(axis cs:316,18.5956824805385)
--(axis cs:315,18.5956824805385)
--(axis cs:314,18.5956824805385)
--(axis cs:313,18.5956824805385)
--(axis cs:312,18.5956824805385)
--(axis cs:311,18.5956824805385)
--(axis cs:310,18.6331298467751)
--(axis cs:309,18.6331298467751)
--(axis cs:308,18.7668811889055)
--(axis cs:307,18.8013119420508)
--(axis cs:306,18.8013119420508)
--(axis cs:305,18.8013119420508)
--(axis cs:304,18.8013119420508)
--(axis cs:303,18.9992579549552)
--(axis cs:302,19.0003751994671)
--(axis cs:301,19.0003751994671)
--(axis cs:300,19.0003751994671)
--(axis cs:299,19.1765510146114)
--(axis cs:298,19.2493775804958)
--(axis cs:297,19.2493775804958)
--(axis cs:296,19.2493775804958)
--(axis cs:295,19.2493775804958)
--(axis cs:294,19.3779077602987)
--(axis cs:293,19.3779077602987)
--(axis cs:292,19.3779077602987)
--(axis cs:291,19.3779077602987)
--(axis cs:290,19.3779077602987)
--(axis cs:289,19.4865368104384)
--(axis cs:288,19.4941861353022)
--(axis cs:287,19.5239147191057)
--(axis cs:286,19.5239147191057)
--(axis cs:285,19.5239147191057)
--(axis cs:284,19.5239147191057)
--(axis cs:283,19.5239147191057)
--(axis cs:282,19.5239147191057)
--(axis cs:281,19.5239147191057)
--(axis cs:280,19.5239147191057)
--(axis cs:279,19.5239147191057)
--(axis cs:278,19.6291242822343)
--(axis cs:277,19.6390504080579)
--(axis cs:276,19.6390504080579)
--(axis cs:275,19.6390504080579)
--(axis cs:274,19.6390504080579)
--(axis cs:273,19.6390504080579)
--(axis cs:272,19.6390504080579)
--(axis cs:271,19.6390504080579)
--(axis cs:270,19.6390504080579)
--(axis cs:269,19.6390504080579)
--(axis cs:268,19.7306852440853)
--(axis cs:267,19.7306852440853)
--(axis cs:266,19.7733101135294)
--(axis cs:265,19.7733101135294)
--(axis cs:264,19.7733101135294)
--(axis cs:263,19.7733101135294)
--(axis cs:262,19.7733101135294)
--(axis cs:261,19.7733101135294)
--(axis cs:260,19.7733101135294)
--(axis cs:259,19.7733101135294)
--(axis cs:258,19.7733101135294)
--(axis cs:257,19.7733101135294)
--(axis cs:256,19.7733101135294)
--(axis cs:255,19.7733101135294)
--(axis cs:254,19.7733101135294)
--(axis cs:253,19.7733101135294)
--(axis cs:252,19.7733101135294)
--(axis cs:251,19.7733101135294)
--(axis cs:250,19.7733101135294)
--(axis cs:249,19.7733101135294)
--(axis cs:248,19.7733101135294)
--(axis cs:247,19.7733101135294)
--(axis cs:246,19.7733101135294)
--(axis cs:245,19.7733101135294)
--(axis cs:244,19.7733101135294)
--(axis cs:243,19.7733101135294)
--(axis cs:242,19.9045781575068)
--(axis cs:241,19.9289500777622)
--(axis cs:240,19.9289500777622)
--(axis cs:239,19.9289500777622)
--(axis cs:238,19.9775525029442)
--(axis cs:237,19.9775525029442)
--(axis cs:236,19.9775525029442)
--(axis cs:235,20.0115161921306)
--(axis cs:234,20.0115161921306)
--(axis cs:233,20.0115161921306)
--(axis cs:232,20.0404068710108)
--(axis cs:231,20.0404068710108)
--(axis cs:230,20.0404068710108)
--(axis cs:229,20.0546007258548)
--(axis cs:228,20.0546007258548)
--(axis cs:227,20.0546007258548)
--(axis cs:226,20.0546007258548)
--(axis cs:225,20.0546007258548)
--(axis cs:224,20.0546007258548)
--(axis cs:223,20.0546007258548)
--(axis cs:222,20.0546007258548)
--(axis cs:221,20.0546007258548)
--(axis cs:220,20.0546007258548)
--(axis cs:219,20.0546007258548)
--(axis cs:218,20.0546007258548)
--(axis cs:217,20.0546007258548)
--(axis cs:216,20.0546007258548)
--(axis cs:215,20.0546007258548)
--(axis cs:214,20.0546007258548)
--(axis cs:213,20.0546007258548)
--(axis cs:212,20.0546007258548)
--(axis cs:211,20.0546007258548)
--(axis cs:210,20.0546007258548)
--(axis cs:209,20.0546007258548)
--(axis cs:208,20.0546007258548)
--(axis cs:207,20.0546007258548)
--(axis cs:206,20.0546007258548)
--(axis cs:205,20.0546007258548)
--(axis cs:204,20.0546007258548)
--(axis cs:203,20.0546007258548)
--(axis cs:202,20.0546007258548)
--(axis cs:201,20.0546007258548)
--(axis cs:200,20.0546007258548)
--(axis cs:199,20.0546007258548)
--(axis cs:198,20.0546007258548)
--(axis cs:197,20.0546007258548)
--(axis cs:196,20.0546007258548)
--(axis cs:195,20.0546007258548)
--(axis cs:194,20.0546007258548)
--(axis cs:193,20.0546007258548)
--(axis cs:192,20.0546007258548)
--(axis cs:191,20.0546007258548)
--(axis cs:190,20.0546007258548)
--(axis cs:189,20.0546007258548)
--(axis cs:188,20.0546007258548)
--(axis cs:187,20.0546007258548)
--(axis cs:186,20.0546007258548)
--(axis cs:185,20.0546007258548)
--(axis cs:184,20.0546007258548)
--(axis cs:183,20.0546007258548)
--(axis cs:182,20.0546007258548)
--(axis cs:181,20.0546007258548)
--(axis cs:180,20.0546007258548)
--(axis cs:179,20.0546007258548)
--(axis cs:178,20.0546007258548)
--(axis cs:177,20.0546007258548)
--(axis cs:176,20.0546007258548)
--(axis cs:175,20.0546007258548)
--(axis cs:174,20.0546007258548)
--(axis cs:173,20.0546007258548)
--(axis cs:172,20.0549374618222)
--(axis cs:171,20.0549374618222)
--(axis cs:170,20.0549591337242)
--(axis cs:169,20.0549591337242)
--(axis cs:168,20.7743916996102)
--(axis cs:167,20.7743916996102)
--(axis cs:166,22.1446517263777)
--(axis cs:165,22.1446517263777)
--(axis cs:164,22.1446517263777)
--(axis cs:163,22.1446517263777)
--(axis cs:162,22.1446517263777)
--(axis cs:161,22.1446517263777)
--(axis cs:160,22.1446517263777)
--(axis cs:159,22.1446517263777)
--(axis cs:158,22.1446517263777)
--(axis cs:157,22.1446517263777)
--(axis cs:156,24.2107494671829)
--(axis cs:155,24.2107494671829)
--(axis cs:154,28.1546746400317)
--(axis cs:153,30.0728726615635)
--(axis cs:152,30.42195720726)
--(axis cs:151,30.42195720726)
--(axis cs:150,30.42195720726)
--(axis cs:149,30.42195720726)
--(axis cs:148,30.42195720726)
--(axis cs:147,30.42195720726)
--(axis cs:146,30.4243842747303)
--(axis cs:145,30.4243842747303)
--(axis cs:144,30.4243842747303)
--(axis cs:143,30.4243842747303)
--(axis cs:142,30.4243842747303)
--(axis cs:141,30.6492042901596)
--(axis cs:140,30.6492042901596)
--(axis cs:139,32.4824832643576)
--(axis cs:138,32.5073352734194)
--(axis cs:137,32.5191380646292)
--(axis cs:136,32.5191380646292)
--(axis cs:135,32.5207556281437)
--(axis cs:134,32.5207556281437)
--(axis cs:133,32.5207556281437)
--(axis cs:132,32.5207556281437)
--(axis cs:131,32.5207556281437)
--(axis cs:130,32.5207556281437)
--(axis cs:129,37.1557928458966)
--(axis cs:128,38.3060216303624)
--(axis cs:127,38.3060216303624)
--(axis cs:126,38.3060216303624)
--(axis cs:125,38.3060216303624)
--(axis cs:124,38.3060216303624)
--(axis cs:123,38.3060216303624)
--(axis cs:122,38.3060216303624)
--(axis cs:121,38.3060216303624)
--(axis cs:120,38.3060216303624)
--(axis cs:119,38.3060216303624)
--(axis cs:118,38.3060216303624)
--(axis cs:117,38.3060216303624)
--(axis cs:116,38.3060216303624)
--(axis cs:115,38.3060216303624)
--(axis cs:114,40.3970656875485)
--(axis cs:113,40.3970656875485)
--(axis cs:112,40.3970656875485)
--(axis cs:111,40.3970656875485)
--(axis cs:110,40.3970656875485)
--(axis cs:109,40.3970656875485)
--(axis cs:108,40.3970656875485)
--(axis cs:107,40.3970656875485)
--(axis cs:106,40.3970656875485)
--(axis cs:105,40.3970656875485)
--(axis cs:104,40.3970656875485)
--(axis cs:103,40.3970656875485)
--(axis cs:102,40.3970656875485)
--(axis cs:101,40.3970656875485)
--(axis cs:100,40.3970656875485)
--(axis cs:99,40.3970656875485)
--(axis cs:98,40.3970656875485)
--(axis cs:97,40.3970656875485)
--(axis cs:96,40.3970656875485)
--(axis cs:95,40.3970656875485)
--(axis cs:94,40.3970656875485)
--(axis cs:93,40.3970656875485)
--(axis cs:92,40.3970656875485)
--(axis cs:91,40.3970656875485)
--(axis cs:90,40.3970656875485)
--(axis cs:89,40.3970656875485)
--(axis cs:88,40.3970656875485)
--(axis cs:87,40.3970656875485)
--(axis cs:86,40.3970656875485)
--(axis cs:85,40.3970656875485)
--(axis cs:84,40.3970656875485)
--(axis cs:83,40.3970656875485)
--(axis cs:82,40.3970656875485)
--(axis cs:81,40.3970656875485)
--(axis cs:80,40.3970656875485)
--(axis cs:79,40.3970656875485)
--(axis cs:78,40.3970656875485)
--(axis cs:77,40.3970656875485)
--(axis cs:76,40.3970656875485)
--(axis cs:75,40.3970656875485)
--(axis cs:74,40.3970656875485)
--(axis cs:73,40.3970656875485)
--(axis cs:72,40.3970656875485)
--(axis cs:71,40.3970656875485)
--(axis cs:70,40.3970656875485)
--(axis cs:69,40.3970656875485)
--(axis cs:68,40.3970656875485)
--(axis cs:67,40.3970656875485)
--(axis cs:66,40.8798110978691)
--(axis cs:65,40.8798110978691)
--(axis cs:64,40.8798110978691)
--(axis cs:63,42.2062569221313)
--(axis cs:62,42.2062569221313)
--(axis cs:61,42.2062569221313)
--(axis cs:60,43.983204972735)
--(axis cs:59,44.2413265201239)
--(axis cs:58,44.2413265201239)
--(axis cs:57,44.2413265201239)
--(axis cs:56,44.2413265201239)
--(axis cs:55,45.3737465493205)
--(axis cs:54,45.3737465493205)
--(axis cs:53,45.5088991013636)
--(axis cs:52,45.9914657421999)
--(axis cs:51,45.9914657421999)
--(axis cs:50,46.7745231448033)
--(axis cs:49,46.8988416345548)
--(axis cs:48,46.8988416345548)
--(axis cs:47,47.0136948978025)
--(axis cs:46,47.0136948978025)
--(axis cs:45,50.7124343531185)
--(axis cs:44,53.2865459401386)
--(axis cs:43,53.742789034475)
--(axis cs:42,53.958497932362)
--(axis cs:41,55.2388746636853)
--(axis cs:40,55.2388746636853)
--(axis cs:39,58.8790851701538)
--(axis cs:38,59.8489322810246)
--(axis cs:37,59.9356147933703)
--(axis cs:36,59.9356147933703)
--(axis cs:35,59.9356147933703)
--(axis cs:34,59.9356147933703)
--(axis cs:33,59.9356147933703)
--(axis cs:32,63.786155136167)
--(axis cs:31,64.5210155770185)
--(axis cs:30,64.5210155770185)
--(axis cs:29,64.5210155770185)
--(axis cs:28,64.5210155770185)
--(axis cs:27,64.5210155770185)
--(axis cs:26,64.890399206147)
--(axis cs:25,64.890399206147)
--(axis cs:24,67.714022496189)
--(axis cs:23,69.2432905505239)
--(axis cs:22,69.2432905505239)
--(axis cs:21,69.5240286530622)
--(axis cs:20,69.5886095754957)
--(axis cs:19,69.5886095754957)
--(axis cs:18,69.5886095754957)
--(axis cs:17,69.5886095754957)
--(axis cs:16,70.7466406530201)
--(axis cs:15,70.7466406530201)
--(axis cs:14,70.7466406530201)
--(axis cs:13,70.7466406530201)
--(axis cs:12,71.0051393185375)
--(axis cs:11,71.0051393185375)
--(axis cs:10,71.0051393185375)
--(axis cs:9,75.0466447551355)
--(axis cs:8,75.0466447551355)
--(axis cs:7,75.0466447551355)
--(axis cs:6,75.0466447551355)
--(axis cs:5,75.0466447551355)
--(axis cs:4,75.0466447551355)
--(axis cs:3,75.0466447551355)
--(axis cs:2,75.1102367280046)
--(axis cs:1,75.250950750431)
--(axis cs:0,87.2603494588608)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 107.32030337131
1 31.2423376304273
2 31.2423376304273
3 23.554289499303
4 20.4689381700821
5 20.4689381700821
6 19.5509398786936
7 19.5509398786936
8 19.4771072641912
9 17.7663147289232
10 17.7663147289232
11 17.7663147289232
12 17.525938507126
13 17.41861327854
14 17.3915242533331
15 17.3867802326066
16 17.3759346491882
17 17.3015755578281
18 17.0838427341699
19 17.0330592831807
20 16.850535895138
21 16.7044033588821
22 16.7044033588821
23 15.8767270253461
24 14.6216009932045
25 14.6216009932045
26 14.5099094175678
27 14.3227365535373
28 14.3227365535373
29 14.3043733124373
30 14.3043733124373
31 14.2862908871312
32 14.2630968334035
33 14.2601970482445
34 14.1217537706143
35 14.096689704191
36 13.9260983255692
37 13.807732143658
38 13.7838165950923
39 13.7321473411103
40 13.7196070570674
41 13.7080903545939
42 13.6946202505686
43 13.6777283480163
44 13.6372744586843
45 13.5814833760446
46 13.5675210557444
47 13.5555010355108
48 13.5351767538846
49 13.5198880029689
50 13.5102011522971
51 13.5022608901905
52 13.4909548307984
53 13.4814358004105
54 13.4657333190199
55 13.4575711066413
56 13.4554302179098
57 13.4536217645142
58 13.3834687022175
59 13.3127385631725
60 13.16104858571
61 13.0504017057224
62 12.9361722407469
63 12.8449439502909
64 12.7725173526315
65 12.7206150179281
66 12.6827200716765
67 12.6394345818608
68 12.6133807286443
69 12.5897043071179
70 12.5619714954081
71 12.5214756156538
72 12.4706782496066
73 12.4000795409892
74 12.3830175681707
75 12.3118909589674
76 12.2694607069798
77 12.2140390263651
78 12.1710034790779
79 12.1431390578585
80 12.1095388380832
81 12.0809397165141
82 12.0448076344826
83 12.0114801212204
84 11.9698567827594
85 11.9378689783676
86 11.8988947429498
87 11.8781648779576
88 11.856953095623
89 11.8374815364934
90 11.8192762058846
91 11.7979314268175
92 11.7776626673517
93 11.7581347831521
94 11.7299663219311
95 11.6950039633294
96 11.6448934461546
97 11.6148689754398
98 11.5665617708753
99 11.5470120807603
100 11.490130900816
101 11.0982375811024
102 11.0511306204615
103 10.953470871267
104 10.9324219404364
105 10.8932332221333
106 10.7583496988199
107 10.7311024108947
108 10.6801595763148
109 10.6298873543801
110 10.3701967023369
111 10.3183912651184
112 10.2702628814104
113 10.2151963279346
114 10.1293596661824
115 10.0273643695813
116 9.98586085486746
117 9.94243411520709
118 9.89849099951063
119 9.82241914625979
120 9.72437188357921
121 9.65070555796317
122 9.56193984505641
123 9.48494806865647
124 9.41426100998358
125 9.34146800382712
126 9.27386272352732
127 9.21939904447983
128 9.15933796455815
129 9.1131473897821
130 9.0656424529311
131 8.96975228032394
132 8.91713306505726
133 8.86124976268397
134 8.80279963729142
135 8.76074961697586
136 8.72130794137771
137 8.69077690760843
138 8.6001231544402
139 8.52876772836868
140 8.49465582495007
141 8.45793782734819
142 8.43955467545395
143 8.41504172645688
144 8.3962404905667
145 8.37012267487224
146 8.3433026624355
147 8.32187807883933
148 8.28937167064035
149 8.27028257515864
150 8.25137944521737
151 8.2340632448988
152 8.21710037227129
153 8.20385397382967
154 8.18163770309445
155 8.17205830141808
156 8.16207007787467
157 8.14990536212785
158 7.96471755087664
159 7.94408484155236
160 7.92908386335907
161 7.91107163708725
162 7.89776366403369
163 7.88615761020332
164 7.87436716861417
165 7.86337585499813
166 7.85359253886405
167 7.84013654294293
168 7.82844946070313
169 7.80501957238214
170 7.74140351360035
171 7.6014146792868
172 7.22270130293483
173 7.08435209245952
174 7.07587253606878
175 7.02497662193383
176 7.00875579677673
177 6.96562483063317
178 6.95979057775316
179 6.95428050175837
180 6.9483345164228
181 6.91504258559577
182 6.90549768427059
183 6.89113501467458
184 6.88229283080737
185 6.8742953502936
186 6.86522841339337
187 6.85680800740933
188 6.8482390173572
189 6.84043984579123
190 6.8325493680451
191 6.82548370474286
192 6.81833576898993
193 6.81168113588654
194 6.80420469708708
195 6.79701479778823
196 6.79085416627558
197 6.78515787370084
198 6.77971287264284
199 6.77456782857782
200 6.76919542175159
201 6.76421165610397
202 6.75927261694971
203 6.75443889981477
204 6.75010398239202
205 6.74548281298473
206 6.74122427453919
207 6.73714746256571
208 6.73319692245344
209 6.72967143358987
210 6.72572008754449
211 6.72212026269351
212 6.71775534948949
213 6.71367419247493
214 6.70931471759164
215 6.70518514773243
216 6.70109323975085
217 6.6968674396133
218 6.69299987174548
219 6.68831656383249
220 6.68396711400654
221 6.6794380079123
222 6.6753905685682
223 6.67161486619544
224 6.6678641303703
225 6.6641526185912
226 6.65591637061579
227 6.65197626664356
228 6.64824596646805
229 6.6435205637002
230 6.64008393463973
231 6.63649379949118
232 6.63326093597958
233 6.62572991783151
234 6.62232568427241
235 6.61604629512528
236 6.6128644494975
237 6.60318240405616
238 6.59986373182194
239 6.59727207404372
240 6.58932016220333
241 6.5879398443921
242 6.57896945760331
243 6.57776248380253
244 6.5755084542576
245 6.57087772546851
246 6.56886019207426
247 6.56698509422315
248 6.565087254038
249 6.55930619037924
250 6.55689624351552
251 6.55433003495547
252 6.55168810504
253 6.54917644963486
254 6.54495915099685
255 6.54247662493721
256 6.53996828391903
257 6.53751511039362
258 6.53507869558058
259 6.5326925183961
260 6.53032182360508
261 6.52798973871438
262 6.52565238243226
263 6.52340837556222
264 6.52115190326973
265 6.51890528817022
266 6.51661058431103
267 6.51440125054514
268 6.51219310373459
269 6.51005571658548
270 6.50797903268878
271 6.5058995709894
272 6.50388191631363
273 6.50181788194682
274 6.49980898834611
275 6.49780446980888
276 6.49585086800489
277 6.49392267223447
278 6.49204038349859
279 6.49018005109384
280 6.48836031831072
281 6.48656260256613
282 6.48480720631928
283 6.48304609229403
284 6.48132536470704
285 6.47955240455765
286 6.47778369021181
287 6.47598260637897
288 6.47410424646023
289 6.47205813663537
290 6.4699628049563
291 6.46789946346963
292 6.46585858801352
293 6.46385174275973
294 6.4618474464245
295 6.45984978311236
296 6.45787412590661
297 6.45589131683788
298 6.45393560928399
299 6.45196304605272
300 6.45000797096168
301 6.4480578604808
302 6.44610709660286
303 6.44419534731239
304 6.44226398964606
305 6.44039661252752
306 6.4360124797979
307 6.43410473234712
308 6.42542141477331
309 6.4235878224518
310 6.4217323611185
311 6.38905645578012
312 6.37827010759954
313 6.37272916525976
314 6.37076904951185
315 6.36702042559749
316 6.36518098752324
317 6.18147780546661
318 6.17795175515436
319 6.17670256551308
320 6.17324642203044
321 6.17202413002888
322 6.17078630364556
323 6.16955961529747
324 6.1683424722565
325 6.16712499585076
326 6.16592567995097
327 6.16470663292868
328 6.16351963229062
329 6.1623112839107
330 6.16111287143678
331 6.15992419560372
332 6.15873648184089
333 6.15756249508634
334 6.15639427764362
335 6.15522816876617
336 6.15408335214591
337 6.15291426652369
338 6.15177498558908
339 6.15061210378762
340 6.14947140333025
341 6.14831837418888
342 6.14718555511049
343 6.14604682052944
344 6.14492548772885
345 6.14380046494123
346 6.14268035026036
347 6.14156422523301
348 6.14044438261556
349 6.13932772899049
350 6.13821593507599
351 6.13710211043495
352 6.13600431574452
353 6.13489609325458
354 6.13380871828508
355 6.13270311879402
356 6.13161487625905
357 6.13053333471432
358 6.12944299275237
359 6.1283631244321
360 6.09911304807829
361 6.09816058660306
362 6.09721132431781
363 6.09626531278237
364 6.09532257082482
365 6.09438321247389
366 6.09344726736675
367 6.09251478690086
368 6.09158584375364
369 6.09066048946353
370 6.08973880939922
371 6.08882083443153
372 6.08790670225148
373 6.08699632846414
374 6.08609006329709
375 6.08518755943502
376 6.08428936368548
377 6.07917913037769
378 6.07829021033982
379 6.07743689666208
380 6.07659451901011
381 6.07579816210846
382 6.07495123626744
383 6.07394263326604
384 6.07291890178949
385 6.07189331024285
386 6.07087011654753
387 6.069855681513
388 6.06884885038922
389 6.06785036117156
390 6.06686009278713
391 6.0658775778293
392 6.06490209192657
393 6.06393326506698
394 6.06297071323433
395 6.06201442959801
396 6.06106426755555
397 6.06012005342677
398 6.05918167096605
399 6.05824877618734
400 6.05732118964449
401 6.05639853484295
402 6.05546094385762
403 6.05451987062944
404 6.05358323675169
405 6.05265112017467
406 6.05172364343819
407 6.05080098774809
408 6.04988313053811
409 6.0489697970982
410 6.04081886924736
411 6.03991418543576
412 6.03901309055013
413 6.03811493386564
414 6.03721923656708
415 6.03614110681082
416 6.03527361592772
417 6.03440941255749
418 6.03355003035937
419 6.03269556671951
420 5.9955767718242
421 5.99395310256952
422 5.76611885009246
423 5.76527621031828
424 5.7644208135914
425 5.76349193035833
426 5.76029360628171
427 5.75899975289048
428 5.75771216864325
429 5.75643135185387
430 5.75515691404354
431 5.75389386939648
432 5.75264539606891
433 5.75140861085162
434 5.75018249799081
435 5.74896597804205
436 5.74706450235608
437 5.74586354035733
438 5.74466988545874
439 5.74348381529527
440 5.74230545292841
441 5.7411344808598
442 5.73997069347937
443 5.7388136257481
444 5.73766276916645
445 5.73651786391235
446 5.73537905051195
447 5.73424696328627
448 5.73312393596858
449 5.732013442969
450 5.73091220167362
451 5.72981734972234
452 5.72872957242248
453 5.72764730501868
454 5.72656969989611
455 5.72549635818543
456 5.72440066163931
457 5.7229706141474
458 5.72154527146224
459 5.72012447616377
460 5.68847856638679
461 5.68573251880134
462 5.68303935909735
463 5.68099575317467
464 5.67835199498291
465 5.67577227027167
466 5.6732472115926
467 5.67074803008692
468 5.66827254424644
469 5.66563442553544
470 5.66248885274951
471 5.65938721007349
472 5.65632400916836
473 5.65329898468298
474 5.65026634858835
475 5.64728042784233
476 5.64426626483579
477 5.64126110621628
478 5.63828491266099
479 5.6353165916934
480 5.63235086799725
481 5.62942484823654
482 5.62652745906959
483 5.62363355122778
484 5.62074197980726
485 5.61847090276704
486 5.6155680375141
487 5.61243816359784
488 5.60919265962867
489 5.60620427662198
490 5.60332412895876
491 5.60059277954906
492 5.59792325589859
493 5.59526027718035
494 5.59258448262928
495 5.58989788764355
496 5.58711187896085
497 5.58435936082153
498 5.58165454489803
499 5.57926563042143
};
\addplot [thick, color1, opacity=1.0]
table {%
0 81.123153262638
1 81.1230629665794
2 81.1230606434258
3 81.1230604816868
4 81.1230604816868
5 81.1230601607983
6 81.1230596849798
7 81.1230596849798
8 49.9055556723696
9 49.9054686134352
10 49.9054654050163
11 49.9054654050163
12 49.9054654050163
13 49.9054646892669
14 49.9054637648268
15 49.9054637648268
16 43.1241833532245
17 43.1241803436715
18 43.1241774811155
19 43.1241774811155
20 43.1241774811155
21 43.1241763102924
22 43.124171013732
23 43.1241707252782
24 42.3516262982587
25 42.3515945665827
26 42.3515896908186
27 42.3515896908186
28 42.3515896908186
29 42.3515867415989
30 42.3515854901216
31 42.3515832622922
32 40.4519664242993
33 40.4519664242993
34 40.451959586798
35 40.451959586798
36 40.451959586798
37 40.4519576534658
38 40.4519565295355
39 40.4519493401002
40 38.5235735425498
41 38.5235735425498
42 38.5235674984702
43 38.5235674984702
44 38.5235674984702
45 38.5235665637572
46 38.5235606253523
47 38.5235429564763
48 32.3933556600967
49 32.3933167447253
50 32.3933128307369
51 32.3933128307369
52 32.3933128307369
53 32.3933122245267
54 32.3933065191555
55 32.3933030844429
56 28.2811678710956
57 28.2811314340515
58 28.2811272415902
59 28.2811272415902
60 28.2811272415902
61 28.2811266983426
62 28.2811218124538
63 28.2811165112227
64 26.809408538057
65 26.8093736235184
66 26.8093691676551
67 26.8093691676551
68 26.8093691676551
69 26.8093689446306
70 26.8093642595221
71 26.8093572451022
72 25.4505270306738
73 25.3403694789027
74 25.3403648595253
75 25.3403622790473
76 25.3403622790473
77 25.3403621925293
78 25.3403575638956
79 25.3403480977627
80 20.1628510429337
81 20.015167860618
82 20.015167860618
83 20.015165209677
84 20.0151652056254
85 20.0151636287534
86 20.0151603892006
87 20.0151581061221
88 17.7305202354468
89 17.6298111187822
90 17.6298061846186
91 17.6298061340153
92 17.6298061245075
93 17.6298057714591
94 17.6298033870448
95 17.6297855190263
96 11.678578633376
97 11.6671622426052
98 11.6671597299338
99 11.6671570215524
100 11.6671570098973
101 11.6671565068382
102 11.667154385435
103 11.6671498760051
104 10.9748027909272
105 10.9697951654296
106 10.9697888887275
107 10.9697888032693
108 10.9697887958767
109 10.969788263469
110 10.9697850159662
111 10.9697591940102
112 9.03337242646034
113 9.0287652207947
114 9.02876347148803
115 9.02876073934817
116 9.02876073934817
117 9.02875913077238
118 9.02875657364585
119 9.02875548476673
120 6.64950943010058
121 6.64727079859204
122 6.64726206049361
123 6.64726189139888
124 6.64726189139888
125 6.64726107846906
126 6.64725737879097
127 6.64723331718091
128 3.79559731742819
129 3.79385138790185
130 3.79385067530808
131 3.7938480534867
132 3.7938480534867
133 3.79384662278531
134 3.79384662278531
135 3.79384550245108
136 3.61589389798566
137 3.61483509311421
138 3.61482589750793
139 3.61482589750793
140 3.61482589750793
141 3.61482441679485
142 3.61482105839672
143 3.61479430477515
144 3.57576467809034
145 3.5750603451371
146 3.57505944956318
147 3.57505683277243
148 3.57505683277243
149 3.5750553308868
150 3.57505494752091
151 3.57505381937442
152 3.55155376173512
153 3.55105113446271
154 3.55104238009696
155 3.55104238009696
156 3.55104238009696
157 3.55104085658767
158 3.55103701271285
159 3.55101094823783
160 3.45461385807784
161 3.45433085750412
162 3.45433057306969
163 3.45432796878929
164 3.45432796878929
165 3.45432628347713
166 3.45432628347713
167 3.45432516235081
168 3.45339460270152
169 3.45314764258087
170 3.4531398995481
171 3.4531398995481
172 3.4531398995481
173 3.4531398995481
174 3.45313660640774
175 3.45311196487553
176 3.45232589081937
177 3.45222503678417
178 3.45222267257974
179 3.4522200952281
180 3.4522200952281
181 3.45222009205161
182 3.45221759229605
183 3.45221649554195
184 3.45182447545237
185 3.45169371115392
186 3.45168644957118
187 3.45168644957118
188 3.45168644957118
189 3.45168644957118
190 3.45168337553559
191 3.45166776184042
192 3.45133150427417
193 3.45131109613419
194 3.45130878964583
195 3.45130626606968
196 3.45130626606968
197 3.45130626606968
198 3.45130401585924
199 3.45130297180792
200 3.45117975234174
201 3.45110365546723
202 3.45110107364679
203 3.45109875282922
204 3.45109875282922
205 3.45109875282922
206 3.45109765180579
207 3.45108712022457
208 3.45094649381614
209 3.45091141073982
210 3.45091141073982
211 3.45090934116483
212 3.45090934116483
213 3.45090934116483
214 3.45090934116483
215 3.45090855975062
216 3.45088135102213
217 3.45088135102213
218 3.45087881881898
219 3.45087881881898
220 3.45087881881898
221 3.45087881881898
222 3.45087776611498
223 3.45087046204693
224 3.4507856796832
225 3.4507856796832
226 3.45078334656844
227 3.45078334656844
228 3.45078334656844
229 3.45078334656844
230 3.45078098053821
231 3.45078098053821
232 3.45074183296038
233 3.45074183296038
234 3.45073974533206
235 3.45073974533206
236 3.45073974533206
237 3.45073974533206
238 3.4507389301481
239 3.4507389301481
240 3.4507389301481
241 3.4507389301481
242 3.4507389301481
243 3.4507389301481
244 3.4507389301481
245 3.4507389301481
246 3.4507389301481
247 3.4507389301481
248 3.4507389301481
249 3.4507389301481
250 3.4507389301481
251 3.4507389301481
252 3.4507389301481
253 3.4507389301481
254 3.4507389301481
255 3.4507389301481
256 3.4507389301481
257 3.4507389301481
258 3.4507389301481
259 3.4507389301481
260 3.4507389301481
261 3.4507389301481
262 3.4507389301481
263 3.4507389301481
264 3.4507389301481
265 3.4507389301481
266 3.4507389301481
267 3.4507389301481
268 3.4507389301481
269 3.4507389301481
270 3.4507389301481
271 3.4507389301481
272 3.4507389301481
273 3.4507389301481
274 3.4507389301481
275 3.4507389301481
276 3.4507389301481
277 3.4507389301481
278 3.4507389301481
279 3.4507389301481
280 3.4507389301481
281 3.4507389301481
282 3.4507389301481
283 3.4507389301481
284 3.4507389301481
285 3.4507389301481
286 3.4507389301481
287 3.4507389301481
288 3.4507389301481
289 3.4507389301481
290 3.4507389301481
291 3.4507389301481
292 3.4507389301481
293 3.4507389301481
294 3.4507389301481
295 3.4507389301481
296 3.4507389301481
297 3.4507389301481
298 3.4507389301481
299 3.4507389301481
300 3.4507389301481
301 3.4507389301481
302 3.4507389301481
303 3.4507389301481
304 3.4507389301481
305 3.4507389301481
306 3.4507389301481
307 3.4507389301481
308 3.4507389301481
309 3.4507389301481
310 3.4507389301481
311 3.4507389301481
312 3.4507389301481
313 3.4507389301481
314 3.4507389301481
315 3.4507389301481
316 3.4507389301481
317 3.4507389301481
318 3.4507389301481
319 3.4507389301481
320 3.4507389301481
321 3.4507389301481
322 3.4507389301481
323 3.4507389301481
324 3.4507389301481
325 3.4507389301481
326 3.4507389301481
327 3.4507389301481
328 3.4507389301481
329 3.4507389301481
330 3.4507389301481
331 3.4507389301481
332 3.4507389301481
333 3.4507389301481
334 3.4507389301481
335 3.4507389301481
336 3.4507389301481
337 3.4507389301481
338 3.4507389301481
339 3.4507389301481
340 3.4507389301481
341 3.4507389301481
342 3.4507389301481
343 3.4507389301481
344 3.4507389301481
345 3.4507389301481
346 3.4507389301481
347 3.4507389301481
348 3.4507389301481
349 3.4507389301481
350 3.4507389301481
351 3.4507389301481
352 3.4507389301481
353 3.4507389301481
354 3.4507389301481
355 3.4507389301481
356 3.4507389301481
357 3.4507389301481
358 3.4507389301481
359 3.4507389301481
360 3.4507389301481
361 3.4507389301481
362 3.4507389301481
363 3.4507389301481
364 3.4507389301481
365 3.4507389301481
366 3.4507389301481
367 3.4507389301481
368 3.4507389301481
369 3.4507389301481
370 3.4507389301481
371 3.4507389301481
372 3.4507389301481
373 3.4507389301481
374 3.4507389301481
375 3.4507389301481
376 3.4507389301481
377 3.4507389301481
378 3.4507389301481
379 3.4507389301481
380 3.4507389301481
381 3.4507389301481
382 3.4507389301481
383 3.4507389301481
384 3.4507389301481
385 3.4507389301481
386 3.4507389301481
387 3.4507389301481
388 3.4507389301481
389 3.4507389301481
390 3.4507389301481
391 3.4507389301481
392 3.4507389301481
393 3.4507389301481
394 3.4507389301481
395 3.4507389301481
396 3.4507389301481
397 3.4507389301481
398 3.4507389301481
399 3.4507389301481
400 3.4507389301481
401 3.4507389301481
402 3.4507389301481
403 3.4507389301481
404 3.4507389301481
405 3.4507389301481
406 3.4507389301481
407 3.4507389301481
408 3.4507389301481
409 3.4507389301481
410 3.4507389301481
411 3.4507389301481
412 3.4507389301481
413 3.4507389301481
414 3.4507389301481
415 3.4507389301481
416 3.4507389301481
417 3.4507389301481
418 3.4507389301481
419 3.4507389301481
420 3.4507389301481
421 3.4507389301481
422 3.4507389301481
423 3.4507389301481
424 3.4507389301481
425 3.4507389301481
426 3.4507389301481
427 3.4507389301481
428 3.4507389301481
429 3.4507389301481
430 3.4507389301481
431 3.4507389301481
432 3.4507389301481
433 3.4507389301481
434 3.4507389301481
435 3.4507389301481
436 3.4507389301481
437 3.4507389301481
438 3.4507389301481
439 3.4507389301481
440 3.4507389301481
441 3.4507389301481
442 3.4507389301481
443 3.4507389301481
444 3.4507389301481
445 3.4507389301481
446 3.4507389301481
447 3.4507389301481
448 3.4507389301481
449 3.4507389301481
450 3.4507389301481
451 3.4507389301481
452 3.4507389301481
453 3.4507389301481
454 3.4507389301481
455 3.4507389301481
456 3.4507389301481
457 3.4507389301481
458 3.4507389301481
459 3.4507389301481
460 3.4507389301481
461 3.4507389301481
462 3.4507389301481
463 3.4507389301481
464 3.4507389301481
465 3.4507389301481
466 3.4507389301481
467 3.4507389301481
468 3.4507389301481
469 3.4507389301481
470 3.4507389301481
471 3.4507389301481
472 3.4507389301481
473 3.4507389301481
474 3.4507389301481
475 3.4507389301481
476 3.4507389301481
477 3.4507389301481
478 3.4507389301481
479 3.4507389301481
480 3.4507389301481
481 3.4507389301481
482 3.4507389301481
483 3.4507389301481
484 3.4507389301481
485 3.4507389301481
486 3.4507389301481
487 3.4507389301481
488 3.4507389301481
489 3.4507389301481
490 3.4507389301481
491 3.4507389301481
492 3.4507389301481
493 3.4507389301481
494 3.4507389301481
495 3.4507389301481
496 3.4507389301481
497 3.4507389301481
498 3.4507389301481
499 3.4507389301481
};
\addplot [thick, color2, opacity=1.0]
table {%
0 75.9682298479171
1 74.6512361153641
2 68.7791929047907
3 68.7791929047907
4 64.6933572052621
5 53.6102121447999
6 44.1332942725496
7 40.6789012552868
8 39.6256647687126
9 38.6128860319901
10 34.9610265296556
11 34.9610265296556
12 31.2910680614902
13 31.2910680614902
14 31.2910680614902
15 31.2910680614902
16 31.2910680614902
17 31.2910680614902
18 31.0238302175773
19 31.0238302175773
20 31.0238302175773
21 30.3828950313883
22 30.3828950313883
23 30.3828950313883
24 30.3828950313883
25 29.4192506637206
26 29.4192506637206
27 29.4192506637206
28 29.4192506637206
29 28.231139103295
30 21.8505206897303
31 20.6475896702548
32 20.6475896702548
33 20.6475896702548
34 20.6475896702548
35 20.6475896702548
36 20.6475896702548
37 20.6475896702548
38 20.6475896702548
39 20.6475896702548
40 20.6475896702548
41 20.6475896702548
42 20.6475896702548
43 20.6475896702548
44 20.6475896702548
45 20.6475896702548
46 20.6475896702548
47 20.6475896702548
48 20.6475896702548
49 20.6475896702548
50 20.6475896702548
51 20.6475896702548
52 20.3538362666853
53 19.8566302642061
54 19.8566302642061
55 19.8566302642061
56 19.8566302642061
57 19.8566302642061
58 19.8566302642061
59 19.8566302642061
60 19.8566302642061
61 19.8566302642061
62 19.8110538005717
63 19.8110538005717
64 19.0710895910582
65 19.0710895910582
66 19.0710895910582
67 19.0710895910582
68 19.0710895910582
69 19.0710895910582
70 19.0710895910582
71 19.0710895910582
72 19.0710895910582
73 19.0710895910582
74 19.0710895910582
75 19.0710895910582
76 19.0710895910582
77 19.0710895910582
78 19.0710895910582
79 19.0710895910582
80 19.0710895910582
81 18.9414889272778
82 18.8960031295497
83 18.5722565753093
84 18.5722565753093
85 18.5722565753093
86 18.5722565753093
87 18.5722565753093
88 18.5722565753093
89 18.5722565753093
90 18.5722565753093
91 18.5722565753093
92 18.5722565753093
93 18.5722565753093
94 18.5722565753093
95 18.5722565753093
96 18.5722565753093
97 18.5722565753093
98 18.5722565753093
99 18.3107034060145
100 18.3107034060145
101 18.3107034060145
102 18.3107034060145
103 18.3107034060145
104 18.1453813968231
105 18.1453813968231
106 18.1453813968231
107 18.1453813968231
108 18.1453813968231
109 18.1453813968231
110 18.1453813968231
111 18.1453813968231
112 18.1453813968231
113 18.1453813968231
114 17.1876639053293
115 17.1876639053293
116 17.1876639053293
117 17.1876639053293
118 17.1876639053293
119 17.1876639053293
120 17.1876639053293
121 17.1876639053293
122 17.1876639053293
123 17.1876639053293
124 17.1876639053293
125 17.1876639053293
126 17.1876639053293
127 17.1876639053293
128 17.1876639053293
129 17.1876639053293
130 17.1876639053293
131 17.1876639053293
132 17.1876639053293
133 17.1876639053293
134 17.1876639053293
135 16.9024328526934
136 16.9024328526934
137 16.9024328526934
138 16.9024328526934
139 16.8195388796403
140 16.8195388796403
141 16.8195388796403
142 16.8195388796403
143 16.8195388796403
144 16.8195388796403
145 16.4528367150771
146 16.4528367150771
147 16.4528367150771
148 16.4528367150771
149 16.4528367150771
150 16.4528367150771
151 16.4528367150771
152 16.4528367150771
153 16.4528367150771
154 16.4528367150771
155 16.4528367150771
156 16.4528367150771
157 16.4528367150771
158 16.4528367150771
159 16.4528367150771
160 16.4528367150771
161 16.4528367150771
162 16.4528367150771
163 16.4528367150771
164 16.4528367150771
165 16.4528367150771
166 16.4528367150771
167 16.4528367150771
168 16.4528367150771
169 16.4528367150771
170 16.4528367150771
171 16.4528367150771
172 16.4528367150771
173 16.4528367150771
174 16.4528367150771
175 16.4528367150771
176 16.4528367150771
177 16.4528367150771
178 16.4528367150771
179 16.4528367150771
180 16.4528367150771
181 16.4528367150771
182 16.4528367150771
183 16.4528367150771
184 16.4528367150771
185 16.4528367150771
186 16.4528367150771
187 16.4528367150771
188 16.4528367150771
189 16.4528367150771
190 16.4528367150771
191 16.4528367150771
192 16.4528367150771
193 16.4528367150771
194 16.4528367150771
195 16.4528367150771
196 16.1658239839345
197 16.1658239839345
198 16.1658239839345
199 16.1658239839345
200 16.1658239839345
201 16.1658239839345
202 16.1658239839345
203 16.1658239839345
204 16.1531213787993
205 16.1272383932015
206 16.1272383932015
207 16.1272383932015
208 16.1272383932015
209 16.1272383932015
210 16.1272383932015
211 16.1272383932015
212 16.1272383932015
213 16.1272383932015
214 16.1272383932015
215 16.1272383932015
216 16.1272383932015
217 16.1272383932015
218 16.1272383932015
219 16.1272383932015
220 16.1272383932015
221 16.1272383932015
222 16.1272383932015
223 16.1272383932015
224 16.1272383932015
225 16.1272383932015
226 15.6894143968783
227 15.6894143968783
228 15.6894143968783
229 15.6894143968783
230 15.6894143968783
231 15.6894143968783
232 15.6894143968783
233 15.6894143968783
234 15.6894143968783
235 15.6894143968783
236 15.6894143968783
237 15.6894143968783
238 15.588308543482
239 15.5209148552838
240 15.5209148552838
241 15.5209148552838
242 15.5209148552838
243 15.5209148552838
244 15.5209148552838
245 15.5209148552838
246 15.5209148552838
247 15.5209148552838
248 15.5209148552838
249 15.2885991721936
250 15.2885991721936
251 15.2885991721936
252 15.2885991721936
253 15.2885991721936
254 15.2885991721936
255 15.2885991721936
256 15.2885991721936
257 15.2885991721936
258 15.2885991721936
259 15.2885991721936
260 15.1800522222898
261 15.1800522222898
262 15.1800522222898
263 15.1800522222898
264 15.1800522222898
265 15.1800522222898
266 15.1800522222898
267 15.1800522222898
268 15.1800522222898
269 15.1800522222898
270 15.1800522222898
271 15.1800522222898
272 15.1800522222898
273 15.0959678479717
274 15.0959678479717
275 15.0959678479717
276 15.0959678479717
277 15.0959678479717
278 15.0959678479717
279 15.0959678479717
280 15.0959678479717
281 15.0959678479717
282 15.0919155942284
283 15.0919155942284
284 15.0919155942284
285 15.0919155942284
286 15.0919155942284
287 15.0655561805744
288 15.0655561805744
289 15.0655561805744
290 15.0655561805744
291 15.0655561805744
292 15.0655561805744
293 15.0655561805744
294 15.0655561805744
295 15.0655561805744
296 15.0655561805744
297 15.0655561805744
298 15.0655561805744
299 15.0655561805744
300 15.0655561805744
301 15.0655561805744
302 15.0655561805744
303 15.0655561805744
304 15.0655561805744
305 15.0655561805744
306 15.0655561805744
307 15.0655561805744
308 15.0655561805744
309 15.0655561805744
310 15.0655561805744
311 15.0655561805744
312 15.0655561805744
313 15.0655561805744
314 15.0655561805744
315 15.0655561805744
316 15.0655561805744
317 15.0655561805744
318 15.0655561805744
319 15.0030078120731
320 15.0030078120731
321 15.0030078120731
322 15.0030078120731
323 15.0030078120731
324 15.0030078120731
325 15.0030078120731
326 14.8364657014923
327 14.8364657014923
328 14.8364657014923
329 14.8364657014923
330 14.8364657014923
331 14.8364657014923
332 14.8364657014923
333 14.8364657014923
334 14.8322285541441
335 14.8322285541441
336 14.8322285541441
337 14.8019942213416
338 14.8019942213416
339 14.8019942213416
340 14.8019942213416
341 14.8019942213416
342 14.8019942213416
343 14.8019942213416
344 14.8019942213416
345 14.8019942213416
346 14.8019942213416
347 14.8019942213416
348 14.8019942213416
349 14.8019942213416
350 14.8019942213416
351 14.8019942213416
352 14.8019942213416
353 14.8019942213416
354 14.8019942213416
355 14.8019942213416
356 14.8019942213416
357 14.8019942213416
358 14.8019942213416
359 14.8019942213416
360 14.8019942213416
361 14.8019942213416
362 14.8019942213416
363 14.8019942213416
364 14.8019942213416
365 14.8019942213416
366 14.8019942213416
367 14.8019942213416
368 14.8019942213416
369 14.8019942213416
370 14.8019942213416
371 14.8019942213416
372 14.8019942213416
373 14.8019942213416
374 14.8019942213416
375 14.8019942213416
376 14.8019942213416
377 14.8019942213416
378 14.8019942213416
379 14.8019942213416
380 14.8019942213416
381 14.8019942213416
382 14.8019942213416
383 14.8019942213416
384 14.8019942213416
385 14.3864055107163
386 14.3864055107163
387 14.3864055107163
388 14.3864055107163
389 14.3864055107163
390 14.3864055107163
391 14.3864055107163
392 14.3864055107163
393 14.3864055107163
394 14.3864055107163
395 14.3864055107163
396 14.3864055107163
397 14.3864055107163
398 14.3864055107163
399 14.3864055107163
400 14.3864055107163
401 14.3864055107163
402 14.3864055107163
403 14.3864055107163
404 14.3864055107163
405 14.3864055107163
406 14.3864055107163
407 14.3864055107163
408 14.3864055107163
409 14.3864055107163
410 14.3864055107163
411 14.3111449176053
412 14.3111449176053
413 14.3111449176053
414 14.3111449176053
415 14.3111449176053
416 14.3111449176053
417 14.3111449176053
418 14.0055973681388
419 14.0055973681388
420 14.0055973681388
421 14.0055973681388
422 14.0055973681388
423 14.0055973681388
424 14.0055973681388
425 13.8021324869584
426 13.8021324869584
427 13.8021324869584
428 13.8021324869584
429 13.8021324869584
430 13.8021324869584
431 13.8021324869584
432 13.8021324869584
433 13.8021324869584
434 13.8021324869584
435 13.8021324869584
436 13.8021324869584
437 13.8021324869584
438 13.8021324869584
439 13.8021324869584
440 13.8021324869584
441 13.8021324869584
442 13.8021324869584
443 13.8021324869584
444 13.8021324869584
445 13.8021324869584
446 13.8021324869584
447 13.8021324869584
448 13.8021324869584
449 13.8021324869584
450 13.8021324869584
451 13.8021324869584
452 13.8021324869584
453 13.8021324869584
454 13.8021324869584
455 13.8021324869584
456 13.8021324869584
457 13.8021324869584
458 13.8021324869584
459 13.8021324869584
460 13.8021324869584
461 13.7361377616084
462 13.7361377616084
463 13.7361377616084
464 13.7361377616084
465 13.7361377616084
466 13.7361377616084
467 13.7361377616084
468 13.7361377616084
469 13.7361377616084
470 13.7361377616084
471 13.7361377616084
472 13.7361377616084
473 13.7361377616084
474 13.7361377616084
475 13.7361377616084
476 13.7361377616084
477 13.7361377616084
478 13.7361377616084
479 13.7361377616084
480 13.7361377616084
481 13.7361377616084
482 13.7361377616084
483 13.7361377616084
484 13.7361377616084
485 13.7361377616084
486 13.7361377616084
487 13.7361377616084
488 13.7361377616084
489 13.7361377616084
490 13.7361377616084
491 13.7361377616084
492 13.7361377616084
493 13.7361377616084
494 13.7361377616084
495 13.7361377616084
496 13.7361377616084
497 13.7361377616084
498 13.7361377616084
499 13.7361377616084
};
\addplot [thick, color3, opacity=1.0]
table {%
0 61.7375341675334
1 61.7375340717834
2 61.7375340680443
3 61.7375340669385
4 61.737534066934
5 61.7375294025622
6 61.7375289279447
7 61.7375253152189
8 54.2330128870894
9 54.2330128535954
10 54.2330128535954
11 54.2330128535954
12 54.2330128535954
13 54.2330117803835
14 54.2330111608439
15 54.2330111288572
16 52.5353057967504
17 52.5353057693511
18 52.5353057693511
19 52.5353057693511
20 52.5353057693511
21 52.5353030608507
22 52.5353030608507
23 52.5353030608507
24 46.8399250690307
25 46.8399250517168
26 46.8399250513004
27 46.8399250513004
28 46.8399250505048
29 46.8399186288776
30 46.8399170285155
31 46.8399169458892
32 46.2366043473318
33 46.2366043469256
34 46.2366043445044
35 46.2366043445044
36 46.2366043438095
37 46.2365975550857
38 46.2365958112794
39 46.2365958112794
40 45.2652099816687
41 45.2652099816687
42 45.2652099787164
43 45.2652099787164
44 45.2652099781317
45 45.2652040625042
46 45.2652004471452
47 45.2652003416857
48 44.3611902920948
49 44.3611902920948
50 44.3611902918087
51 44.3611902918087
52 44.3611902915846
53 44.3611896010238
54 44.3611831252373
55 44.361182992438
56 42.698175805825
57 42.698175805825
58 42.698175803265
59 42.6981758031343
60 42.6981758031343
61 42.6981719987687
62 42.6981719987687
63 42.6981564020299
64 42.6812459181695
65 42.6812459181695
66 42.6812459156034
67 42.6812459156034
68 42.6812459156034
69 42.6812421555411
70 42.6812421555411
71 42.6812397586491
72 42.5702802488547
73 42.5702802488547
74 42.5702802462291
75 42.5702802462291
76 42.5702802462291
77 42.5702767608453
78 42.5702767608453
79 42.5702718926513
80 42.5504282964765
81 42.5504282964765
82 42.5504282938351
83 42.5504282938351
84 42.5504282938351
85 42.5504248484713
86 42.5504248484713
87 42.5504198854592
88 42.5504198854592
89 42.5504198854592
90 42.5504198854592
91 42.5504198854592
92 42.5504198854592
93 42.5504198854592
94 42.5504198854592
95 42.5504198854592
96 42.5504198854592
97 42.5504198854592
98 42.5504198854592
99 42.5504198854592
100 42.5504198854592
101 42.5504198854592
102 42.5504198854592
103 42.5504198854592
104 42.4705687702462
105 42.4705687702462
106 42.4705687702008
107 42.4705687702008
108 42.4705687702008
109 42.4705687702008
110 42.4705687702008
111 42.4705543077817
112 42.4705543077817
113 42.4705543077817
114 42.4705543077817
115 42.4705543077817
116 42.4705543077817
117 42.4705543077817
118 42.4705543077817
119 42.4705543077817
120 42.4705543077817
121 42.4705543077817
122 42.4705543077817
123 42.4705543077817
124 42.4705543077817
125 42.4705543077817
126 42.4705543077817
127 42.4705543077817
128 42.2244448945629
129 42.2244448945629
130 42.2244448945296
131 42.2244448945296
132 42.2244448945296
133 42.2244448945296
134 42.2244448945296
135 42.2244355366446
136 41.9610984860906
137 41.9610984860906
138 41.9610984860906
139 41.9610984860906
140 41.9610984860906
141 41.9610978728516
142 41.9610978728516
143 41.9610978728516
144 41.9610978728516
145 41.9610978728516
146 41.9610978728516
147 41.9610978728516
148 41.9610978728516
149 41.9610978728516
150 41.9610978728516
151 41.9610978728516
152 41.0875289551933
153 41.0875289225025
154 41.0875289225025
155 41.0875289225025
156 41.0875289225025
157 41.0875271081426
158 41.0875264885658
159 41.0875264179861
160 34.6541695176648
161 34.6541695176648
162 34.6541695152344
163 34.6541695152344
164 34.6541695084254
165 34.654167302739
166 34.6541660628118
167 34.6541659987947
168 34.6541659987947
169 34.6541659987947
170 34.6541659987947
171 34.6541659987947
172 34.6541659987947
173 34.6541659987947
174 34.6541659987947
175 34.6541659987947
176 34.6541659987947
177 34.6541659987947
178 34.6541659987947
179 34.6541659987947
180 34.6541659987947
181 34.6541659987947
182 34.6541659987947
183 34.6541659987947
184 34.6541659987947
185 34.6541659987947
186 34.6541659987947
187 34.6541659987947
188 34.6541659987947
189 34.6541659987947
190 34.6541659987947
191 34.6541659987947
192 33.8783362739413
193 33.8783362529861
194 33.8783362529861
195 33.8783362529861
196 33.8783362529861
197 33.878333792924
198 33.878333792924
199 33.8783323323294
200 33.0375711364711
201 33.0375711298688
202 33.0375711272329
203 33.0375711272329
204 33.0375711219513
205 33.0375648327086
206 33.0375648327086
207 33.0375581802101
208 32.927906186887
209 32.9279061815548
210 32.9279061789325
211 32.9279061789325
212 32.9279061722142
213 32.9278998538593
214 32.9278998538593
215 32.9278930701068
216 32.7066479465814
217 32.7066479456267
218 32.7066479416279
219 32.7066479416279
220 32.7066479316343
221 32.7066415850593
222 32.7066399287984
223 32.7066344601525
224 32.4361443422048
225 32.4361443383165
226 32.4361443360116
227 32.4361443360116
228 32.4361443358868
229 32.4361381725461
230 32.4361364861977
231 32.4361302094048
232 32.3557004432114
233 32.3557004432114
234 32.355700440942
235 32.355700440942
236 32.355700440942
237 32.3556973845736
238 32.3556956723316
239 32.3556955839289
240 32.2374298816471
241 32.2374298739542
242 32.2374298717257
243 32.2374298717257
244 32.237429871591
245 32.2374241896927
246 32.2374210058908
247 32.237415457391
248 32.237415457391
249 32.237415457391
250 32.237415457391
251 32.237415457391
252 32.237415457391
253 32.237415457391
254 32.237415457391
255 32.237415457391
256 32.237415457391
257 32.237415457391
258 32.237415457391
259 32.237415457391
260 32.237415457391
261 32.237415457391
262 32.237415457391
263 32.237415457391
264 32.1719466154637
265 32.1719466154637
266 32.1719466132395
267 32.1719466132395
268 32.1719466132395
269 32.171943534914
270 32.1719417117994
271 32.1719416209363
272 31.7728247804081
273 31.7728247804081
274 31.7728247786371
275 31.7728247786371
276 31.7728247786371
277 31.7728215873416
278 31.7728187839572
279 31.7728186855781
280 30.435791299189
281 30.435791299189
282 30.4357912973116
283 30.4357912973116
284 30.4357912973116
285 30.4357880459863
286 30.4357880459863
287 30.435783086084
288 30.3270887672891
289 30.3270887672891
290 30.3270887672891
291 30.3270887672891
292 30.3270887672891
293 30.3270879292381
294 30.3270879292381
295 30.3270879292381
296 30.3270879292381
297 30.3270879292381
298 30.3270879292381
299 30.3270879292381
300 30.3270879292381
301 30.3270879292381
302 30.3270879292381
303 30.3270879292381
304 28.6079382168545
305 28.6079382066168
306 28.6079382066168
307 28.6079382052105
308 28.6079381877795
309 28.6079357901219
310 28.6079298618517
311 28.6079139784804
312 28.3693655806052
313 28.3693655806052
314 28.3693655806052
315 28.3693655805621
316 28.3693655789756
317 28.3693650155121
318 28.3693648029819
319 28.3693648029819
320 28.303908650142
321 28.3039086389975
322 28.3039086373812
323 28.3039086367416
324 28.3039086269015
325 28.3039047417144
326 28.3039006689707
327 28.3038894398929
328 27.944291985338
329 27.9442919717289
330 27.9442919701055
331 27.9442919692733
332 27.9442919589334
333 27.9442896243474
334 27.944287238127
335 27.9442684047394
336 27.9442684047394
337 27.9442684047394
338 27.9442684047394
339 27.9442684047394
340 27.9442684047394
341 27.9442684047394
342 27.9442684047394
343 27.9442684047394
344 27.9442684047394
345 27.9442684047394
346 27.9442684047394
347 27.9442684047394
348 27.9442684047394
349 27.9442684047394
350 27.9442684047394
351 27.9442684047394
352 27.741458117993
353 27.7414580836247
354 27.7414580836247
355 27.7414580836247
356 27.7414580836247
357 27.7414580836247
358 27.7414580836247
359 27.7414532310642
360 27.6660802635614
361 27.6660802291336
362 27.6660802291336
363 27.6660802291336
364 27.6660802291336
365 27.6660802291336
366 27.6660802291336
367 27.6660753048737
368 27.6660753048737
369 27.6660753048737
370 27.6660753048737
371 27.6660753048737
372 27.6660753048737
373 27.6660753048737
374 27.6660753048737
375 27.6660753048737
376 27.6660753048737
377 27.6660753048737
378 27.6660753048737
379 27.6660753048737
380 27.6660753048737
381 27.6660753048737
382 27.6660753048737
383 27.6660753048737
384 27.6642671387995
385 27.6642671043561
386 27.6642671043561
387 27.6642671043561
388 27.6642671043561
389 27.6642671043561
390 27.6642671043561
391 27.6642621783597
392 27.617754678302
393 27.6177546439316
394 27.6177546439316
395 27.6177546439316
396 27.6177546439316
397 27.6177546439316
398 27.6177546439316
399 27.6177496724896
400 27.4588603431995
401 27.4588603091363
402 27.4588603091363
403 27.4588603091363
404 27.4588603091363
405 27.4588603091363
406 27.4588603091363
407 27.4588551759236
408 26.9413449462667
409 26.9413449144407
410 26.9413449144407
411 26.9413449144407
412 26.9413449144407
413 26.9413447399725
414 26.9413447399725
415 26.9413391724225
416 26.9413391724225
417 26.9413391724225
418 26.9413391724225
419 26.9413391724225
420 26.9413391724225
421 26.9413391724225
422 26.9413391724225
423 26.9413391724225
424 26.6190333361657
425 26.61903330578
426 26.61903330578
427 26.61903330578
428 26.61903330578
429 26.6190329048303
430 26.6190329048303
431 26.6190271069065
432 26.6190271069065
433 26.6190271069065
434 26.6190271069065
435 26.6190271069065
436 26.6190271069065
437 26.6190271069065
438 26.6190271069065
439 26.6190271069065
440 26.5762920077667
441 26.5762919906087
442 26.5762919906087
443 26.5762919906087
444 26.5762919906087
445 26.5762906912668
446 26.5762858271874
447 26.5762857126634
448 26.5762857126634
449 26.5762857126634
450 26.5762857126634
451 26.5762857126634
452 26.5762857126634
453 26.5762857126634
454 26.5762857126634
455 26.5762857126634
456 26.5566925309173
457 26.5566925144639
458 26.5566925144639
459 26.5566925144639
460 26.5566925144639
461 26.5566911655847
462 26.5566863202345
463 26.5566862051528
464 26.5551441496574
465 26.5551441332391
466 26.5551441332391
467 26.5551441332391
468 26.5551441332391
469 26.5551427879096
470 26.5551379365839
471 26.5551378214578
472 26.5490368524924
473 26.5490368362152
474 26.5490368362152
475 26.5490368362152
476 26.5490368362152
477 26.5490355051404
478 26.5490306299712
479 26.5490305146701
480 26.5481248087269
481 26.5481247927198
482 26.5481247927198
483 26.5481247927198
484 26.5481247927198
485 26.5481235192022
486 26.5481185847924
487 26.5481184694651
488 26.5481184694651
489 26.5481184694651
490 26.5481184694651
491 26.5481184694651
492 26.5481184694651
493 26.5481184694651
494 26.5481184694651
495 26.5481184694651
496 26.5154946673183
497 26.5154946597447
498 26.5154946597447
499 26.5154946597447
};
\addplot [thick, color4, opacity=1.0]
table {%
0 66.6412614335837
1 56.0064929721515
2 55.8868621874162
3 55.8453071632464
4 55.8453071632464
5 55.8453071632464
6 55.8453071632464
7 55.8453071632464
8 55.8453071632464
9 55.8453071632464
10 51.9884367822155
11 51.9884367822155
12 51.9884367822155
13 51.676629415263
14 51.676629415263
15 51.676629415263
16 51.676629415263
17 50.176457692048
18 50.176457692048
19 50.176457692048
20 50.176457692048
21 50.0871270657863
22 49.6908114459195
23 49.6908114459195
24 48.5658108563173
25 46.2550980670418
26 46.2550980670418
27 45.6515680863726
28 45.6515680863726
29 45.6515680863726
30 45.6515680863726
31 45.6515680863726
32 45.2451129221496
33 43.0597640958678
34 43.0597640958678
35 43.0597640958678
36 43.0597640958678
37 43.0597640958678
38 42.9103602158497
39 42.1995968208012
40 39.981913258083
41 39.981913258083
42 39.1585671516709
43 39.0170470287009
44 38.7147742718764
45 36.9193161294468
46 33.9239598830825
47 33.9239598830825
48 33.8188917769954
49 33.8188917769954
50 33.6463202036773
51 32.9047115795426
52 32.9047115795426
53 32.420914054934
54 32.2349740283019
55 32.2349740283019
56 31.2445489752569
57 31.2445489752569
58 31.2445489752569
59 31.2445489752569
60 31.0292643278092
61 29.4322203965027
62 29.4322203965027
63 29.4322203965027
64 28.062398118106
65 28.062398118106
66 28.062398118106
67 27.5107064085451
68 27.5107064085451
69 27.5107064085451
70 27.5107064085451
71 27.5107064085451
72 27.5107064085451
73 27.5107064085451
74 27.5107064085451
75 27.5107064085451
76 27.5107064085451
77 27.5107064085451
78 27.5107064085451
79 27.5107064085451
80 27.5107064085451
81 27.5107064085451
82 27.5107064085451
83 27.5107064085451
84 27.5107064085451
85 27.5107064085451
86 27.5107064085451
87 27.5107064085451
88 27.5107064085451
89 27.5107064085451
90 27.5107064085451
91 27.5107064085451
92 27.5107064085451
93 27.5107064085451
94 27.5107064085451
95 27.5107064085451
96 27.5107064085451
97 27.5107064085451
98 27.5107064085451
99 27.5107064085451
100 27.5107064085451
101 27.5107064085451
102 27.5107064085451
103 27.5107064085451
104 27.5107064085451
105 27.5107064085451
106 27.5107064085451
107 27.5107064085451
108 27.5107064085451
109 27.5107064085451
110 27.5107064085451
111 27.5107064085451
112 27.5107064085451
113 27.5107064085451
114 27.5107064085451
115 26.4952971801471
116 26.4952971801471
117 26.4952971801471
118 26.4952971801471
119 26.4952971801471
120 26.4952971801471
121 26.4952971801471
122 26.4952971801471
123 26.4952971801471
124 26.4952971801471
125 26.4952971801471
126 26.4952971801471
127 26.4952971801471
128 26.4952971801471
129 25.9342999383464
130 23.6473093323078
131 23.6473093323078
132 23.6473093323078
133 23.6473093323078
134 23.6473093323078
135 23.6473093323078
136 23.6432672431107
137 23.6432672431107
138 23.6136488579132
139 23.5505543837406
140 22.5297095691997
141 22.5297095691997
142 22.4149774514979
143 22.4149774514979
144 22.4149774514979
145 22.4149774514979
146 22.4149774514979
147 22.4077063419352
148 22.4077063419352
149 22.4077063419352
150 22.4077063419352
151 22.4077063419352
152 22.4077063419352
153 22.2289635469171
154 21.2285402753434
155 19.0351662520066
156 19.0351662520066
157 17.6979923298285
158 17.6979923298285
159 17.6979923298285
160 17.6979923298285
161 17.6979923298285
162 17.6979923298285
163 17.6979923298285
164 17.6979923298285
165 17.6979923298285
166 17.6979923298285
167 16.6076066935893
168 16.6076066935893
169 15.8831626243509
170 15.8831626243509
171 15.8829638721583
172 15.8829638721583
173 15.8798705767664
174 15.8798705767664
175 15.8798705767664
176 15.8798705767664
177 15.8798705767664
178 15.8798705767664
179 15.8798705767664
180 15.8798705767664
181 15.8798705767664
182 15.8798705767664
183 15.8798705767664
184 15.8798705767664
185 15.8798705767664
186 15.8798705767664
187 15.8798705767664
188 15.8798705767664
189 15.8798705767664
190 15.8798705767664
191 15.8798705767664
192 15.8798705767664
193 15.8798705767664
194 15.8798705767664
195 15.8798705767664
196 15.8798705767664
197 15.8798705767664
198 15.8798705767664
199 15.8798705767664
200 15.8798705767664
201 15.8798705767664
202 15.8798705767664
203 15.8798705767664
204 15.8798705767664
205 15.8798705767664
206 15.8798705767664
207 15.8798705767664
208 15.8798705767664
209 15.8798705767664
210 15.8798705767664
211 15.8798705767664
212 15.8798705767664
213 15.8798705767664
214 15.8798705767664
215 15.8798705767664
216 15.8798705767664
217 15.8798705767664
218 15.8798705767664
219 15.8798705767664
220 15.8798705767664
221 15.8798705767664
222 15.8798705767664
223 15.8798705767664
224 15.8798705767664
225 15.8798705767664
226 15.8798705767664
227 15.8798705767664
228 15.8798705767664
229 15.8798705767664
230 15.866868666208
231 15.866868666208
232 15.866868666208
233 15.8402604250933
234 15.8402604250933
235 15.8402604250933
236 15.8087282991986
237 15.8087282991986
238 15.8087282991986
239 15.7631176773262
240 15.7631176773262
241 15.7631176773262
242 15.7400233068439
243 15.6129245065962
244 15.6129245065962
245 15.6129245065962
246 15.6129245065962
247 15.6129245065962
248 15.6129245065962
249 15.6129245065962
250 15.6129245065962
251 15.6129245065962
252 15.6129245065962
253 15.6129245065962
254 15.6129245065962
255 15.6129245065962
256 15.6129245065962
257 15.6129245065962
258 15.6129245065962
259 15.6129245065962
260 15.6129245065962
261 15.6129245065962
262 15.6129245065962
263 15.6129245065962
264 15.6129245065962
265 15.6129245065962
266 15.6129245065962
267 15.5706114733815
268 15.5706114733815
269 15.4777760421484
270 15.4777760421484
271 15.4777760421484
272 15.4777760421484
273 15.4777760421484
274 15.4777760421484
275 15.4777760421484
276 15.4777760421484
277 15.4777760421484
278 15.4675596959641
279 15.3572212479859
280 15.3572212479859
281 15.3572212479859
282 15.3572212479859
283 15.3572212479859
284 15.3572212479859
285 15.3572212479859
286 15.3572212479859
287 15.3572212479859
288 15.3253314573444
289 15.3170729231089
290 15.1973285156621
291 15.1973285156621
292 15.1973285156621
293 15.1973285156621
294 15.1973285156621
295 15.0491768017571
296 15.0491768017571
297 15.0491768017571
298 15.0491768017571
299 14.9617608669965
300 14.7383245307333
301 14.7383245307333
302 14.7383245307333
303 14.7368480306542
304 14.4614055975574
305 14.4614055975574
306 14.4614055975574
307 14.4614055975574
308 14.4103793723022
309 14.2017910469665
310 14.2017910469665
311 14.14011955568
312 14.14011955568
313 14.14011955568
314 14.14011955568
315 14.14011955568
316 14.14011955568
317 14.14011955568
318 14.14011955568
319 14.14011955568
320 14.14011955568
321 14.14011955568
322 14.14011955568
323 14.14011955568
324 14.14011955568
325 14.14011955568
326 14.14011955568
327 14.14011955568
328 14.1340488040718
329 14.1340488040718
330 14.1340488040718
331 14.1340488040718
332 14.1340488040718
333 14.1340488040718
334 14.1340488040718
335 14.1340488040718
336 14.1340488040718
337 14.1340488040718
338 14.1340488040718
339 14.1340488040718
340 14.1340488040718
341 14.1340488040718
342 14.1340488040718
343 14.1340488040718
344 14.1340488040718
345 14.1340488040718
346 14.1340488040718
347 14.1340488040718
348 14.1340488040718
349 14.1340488040718
350 14.1340488040718
351 14.1340488040718
352 14.1339637656866
353 14.1339637656866
354 14.1339637656866
355 14.1339637656866
356 14.1339637656866
357 14.1339637656866
358 14.1339637656866
359 14.1339637656866
360 14.1339637656866
361 14.1339637656866
362 14.1339637656866
363 14.1339637656866
364 14.1339637656866
365 14.1339637656866
366 14.1303860010204
367 14.1236723972731
368 14.1236723972731
369 14.1236723972731
370 14.1236723972731
371 13.860005395961
372 13.860005395961
373 13.860005395961
374 13.5016846056057
375 13.0084947330089
376 13.0084947330089
377 13.0084947330089
378 13.0084947330089
379 13.0084947330089
380 13.0084947330089
381 13.0084947330089
382 13.0084947330089
383 12.9608175197183
384 12.9608175197183
385 12.9608175197183
386 12.9084055615562
387 12.9084055615562
388 12.9084055615562
389 12.9084055615562
390 12.9084055615562
391 12.9084055615562
392 12.9084055615562
393 12.9084055615562
394 12.9084055615562
395 12.9084055615562
396 12.9084055615562
397 12.8980549211987
398 12.8980549211987
399 12.8980549211987
400 12.8980549211987
401 12.8980549211987
402 12.8980549211987
403 12.8980549211987
404 12.8980549211987
405 12.8712687290977
406 12.8712687290977
407 12.8712687290977
408 12.8712687290977
409 12.8712687290977
410 12.8712687290977
411 12.8712687290977
412 12.8712687290977
413 12.8712687290977
414 12.8712687290977
415 12.8712687290977
416 12.8712687290977
417 12.8712687290977
418 12.8712687290977
419 12.8712687290977
420 12.8712687290977
421 12.8712687290977
422 12.8712687290977
423 12.8712687290977
424 12.8712687290977
425 12.8712687290977
426 12.8712687290977
427 12.8712687290977
428 12.8712687290977
429 12.8712687290977
430 12.8712687290977
431 12.8712687290977
432 12.8712687290977
433 12.8712687290977
434 12.8712687290977
435 12.8712687290977
436 12.8712687290977
437 12.8712687290977
438 12.8712687290977
439 12.8712687290977
440 12.8712687290977
441 12.8712687290977
442 12.8712687290977
443 12.8712687290977
444 12.8712687290977
445 12.8712687290977
446 12.8712687290977
447 12.8712687290977
448 12.8712687290977
449 12.8712687290977
450 12.8712687290977
451 12.8712687290977
452 12.8712687290977
453 12.8712687290977
454 12.8712687290977
455 12.8712687290977
456 12.8712687290977
457 12.8712687290977
458 12.8712687290977
459 12.8712687290977
460 12.8712687290977
461 12.8712687290977
462 12.8712687290977
463 12.8712687290977
464 12.8712687290977
465 12.8712687290977
466 12.8712687290977
467 12.8712687290977
468 12.8712687290977
469 12.8712687290977
470 12.8712687290977
471 12.8712687290977
472 12.8712687290977
473 12.8712687290977
474 12.8712687290977
475 12.8712687290977
476 12.8712687290977
477 12.8712687290977
478 12.8712687290977
479 12.8712687290977
480 12.8712687290977
481 12.8712687290977
482 12.8712687290977
483 12.8712687290977
484 12.8712687290977
485 12.8712687290977
486 12.8712687290977
487 12.8712687290977
488 12.8712687290977
489 12.8712687290977
490 12.8712687290977
491 12.8712687290977
492 12.8712687290977
493 12.8712687290977
494 12.8712687290977
495 12.8712687290977
496 12.8712687290977
497 12.8712687290977
498 12.8712687290977
499 12.8712687290977
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(c)};
\end{tikzpicture}


==> figure_d760f3dac5635e6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=20.6680171513117,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,19.6957946330467)
--(axis cs:0,12.5394250403362)
--(axis cs:1,7.59575652266679)
--(axis cs:2,7.59575652266679)
--(axis cs:3,7.54307838940794)
--(axis cs:4,6.95657800253413)
--(axis cs:5,6.95657800253413)
--(axis cs:6,6.92394919213273)
--(axis cs:7,6.92394919213273)
--(axis cs:8,6.92394919213273)
--(axis cs:9,6.58554198758421)
--(axis cs:10,5.02765115373721)
--(axis cs:11,5.02765115373721)
--(axis cs:12,4.81017113950908)
--(axis cs:13,4.58467489009339)
--(axis cs:14,4.10275538636019)
--(axis cs:15,4.04453853663749)
--(axis cs:16,3.43931484117152)
--(axis cs:17,2.84689854247404)
--(axis cs:18,2.82886982420661)
--(axis cs:19,2.82886982420661)
--(axis cs:20,2.78524825749064)
--(axis cs:21,2.76923922468739)
--(axis cs:22,2.60079415756672)
--(axis cs:23,2.56628138866188)
--(axis cs:24,2.56628138866188)
--(axis cs:25,2.54711783735739)
--(axis cs:26,2.52620946849704)
--(axis cs:27,2.45058281900162)
--(axis cs:28,2.44425141922979)
--(axis cs:29,2.44425141922979)
--(axis cs:30,2.38630293373005)
--(axis cs:31,2.31837912661249)
--(axis cs:32,2.31837912661249)
--(axis cs:33,2.31837912661249)
--(axis cs:34,2.31837912661249)
--(axis cs:35,2.30311429550976)
--(axis cs:36,2.28315686204201)
--(axis cs:37,2.25202340430023)
--(axis cs:38,2.25202340430023)
--(axis cs:39,2.22344996866095)
--(axis cs:40,2.22344996866095)
--(axis cs:41,2.22344996866095)
--(axis cs:42,2.2007481835155)
--(axis cs:43,2.2007481835155)
--(axis cs:44,2.17883988421796)
--(axis cs:45,2.17688964930643)
--(axis cs:46,2.17591323924344)
--(axis cs:47,2.17591323924344)
--(axis cs:48,2.16468077090905)
--(axis cs:49,2.16002804715372)
--(axis cs:50,2.15811060018663)
--(axis cs:51,2.15811060018663)
--(axis cs:52,2.1555676133228)
--(axis cs:53,2.1555676133228)
--(axis cs:54,2.12854084657104)
--(axis cs:55,2.12854084657104)
--(axis cs:56,2.12854084657104)
--(axis cs:57,2.11314671111874)
--(axis cs:58,2.11314671111874)
--(axis cs:59,2.11314671111874)
--(axis cs:60,2.11314671111874)
--(axis cs:61,2.10580267773932)
--(axis cs:62,2.1035905001955)
--(axis cs:63,2.10198830433148)
--(axis cs:64,2.09510403119686)
--(axis cs:65,2.08689089943716)
--(axis cs:66,2.08290406377736)
--(axis cs:67,2.07781094950126)
--(axis cs:68,2.06109993891156)
--(axis cs:69,2.06109993891156)
--(axis cs:70,2.05751055064286)
--(axis cs:71,2.05751055064286)
--(axis cs:72,2.05005099574447)
--(axis cs:73,2.03635734583518)
--(axis cs:74,2.01844348629952)
--(axis cs:75,1.99928483816359)
--(axis cs:76,1.99928483816359)
--(axis cs:77,1.99889035058103)
--(axis cs:78,1.99098561268174)
--(axis cs:79,1.98679856316392)
--(axis cs:80,1.98335129595795)
--(axis cs:81,1.97346825592909)
--(axis cs:82,1.94938577226001)
--(axis cs:83,1.94534895955278)
--(axis cs:84,1.94534895955278)
--(axis cs:85,1.92572388611637)
--(axis cs:86,1.92572388611637)
--(axis cs:87,1.91968304545177)
--(axis cs:88,1.91968304545177)
--(axis cs:89,1.91751034069117)
--(axis cs:90,1.91751034069117)
--(axis cs:91,1.91709819340669)
--(axis cs:92,1.91678258211959)
--(axis cs:93,1.91608790845277)
--(axis cs:94,1.91595755476845)
--(axis cs:95,1.91555483522425)
--(axis cs:96,1.90929775343943)
--(axis cs:97,1.89986553140512)
--(axis cs:98,1.89237581898158)
--(axis cs:99,1.89184196342479)
--(axis cs:100,1.89184196342479)
--(axis cs:101,1.89170856575275)
--(axis cs:102,1.88367121817281)
--(axis cs:103,1.88367121817281)
--(axis cs:104,1.88367121817281)
--(axis cs:105,1.87992843754194)
--(axis cs:106,1.87626892939171)
--(axis cs:107,1.86781195099482)
--(axis cs:108,1.86686391264049)
--(axis cs:109,1.86580588293946)
--(axis cs:110,1.86573897727268)
--(axis cs:111,1.8568240580305)
--(axis cs:112,1.84672871807897)
--(axis cs:113,1.84672871807897)
--(axis cs:114,1.84672871807897)
--(axis cs:115,1.84672871807897)
--(axis cs:116,1.84672871807897)
--(axis cs:117,1.84672871807897)
--(axis cs:118,1.84672871807897)
--(axis cs:119,1.84599780095863)
--(axis cs:120,1.84599780095863)
--(axis cs:121,1.84452835350161)
--(axis cs:122,1.84452835350161)
--(axis cs:123,1.84368488586853)
--(axis cs:124,1.84331743254936)
--(axis cs:125,1.84316116810881)
--(axis cs:126,1.84313606915406)
--(axis cs:127,1.84285084236443)
--(axis cs:128,1.84184612216528)
--(axis cs:129,1.84184612216528)
--(axis cs:130,1.84184612216528)
--(axis cs:131,1.84184612216528)
--(axis cs:132,1.84184612216528)
--(axis cs:133,1.84184612216528)
--(axis cs:134,1.84184612216528)
--(axis cs:135,1.84184612216528)
--(axis cs:136,1.84184612216528)
--(axis cs:137,1.84184612216528)
--(axis cs:138,1.84184612216528)
--(axis cs:139,1.8404224537169)
--(axis cs:140,1.84030813939443)
--(axis cs:141,1.8402145033881)
--(axis cs:142,1.8401664019892)
--(axis cs:143,1.84014776316744)
--(axis cs:144,1.83955961492242)
--(axis cs:145,1.83747450686256)
--(axis cs:146,1.8364929763116)
--(axis cs:147,1.8364929763116)
--(axis cs:148,1.83391145264774)
--(axis cs:149,1.83362801117521)
--(axis cs:150,1.83362801117521)
--(axis cs:151,1.83362801117521)
--(axis cs:152,1.83362801117521)
--(axis cs:153,1.83362801117521)
--(axis cs:154,1.83362801117521)
--(axis cs:155,1.83190856223333)
--(axis cs:156,1.83190856223333)
--(axis cs:157,1.83190856223333)
--(axis cs:158,1.83190856223333)
--(axis cs:159,1.82892879535822)
--(axis cs:160,1.82801766175726)
--(axis cs:161,1.82632126192015)
--(axis cs:162,1.82626121485119)
--(axis cs:163,1.82505739304893)
--(axis cs:164,1.82505739304893)
--(axis cs:165,1.82505739304893)
--(axis cs:166,1.82505739304893)
--(axis cs:167,1.82505739304893)
--(axis cs:168,1.82492417289201)
--(axis cs:169,1.82492417289201)
--(axis cs:170,1.82492417289201)
--(axis cs:171,1.82492417289201)
--(axis cs:172,1.82492417289201)
--(axis cs:173,1.82433458834495)
--(axis cs:174,1.82240326338139)
--(axis cs:175,1.82240326338139)
--(axis cs:176,1.82240326338139)
--(axis cs:177,1.81967416939293)
--(axis cs:178,1.81967416939293)
--(axis cs:179,1.81967416939293)
--(axis cs:180,1.81967416939293)
--(axis cs:181,1.81967416939293)
--(axis cs:182,1.81932220145357)
--(axis cs:183,1.81932220145357)
--(axis cs:184,1.81914300022639)
--(axis cs:185,1.70901434812772)
--(axis cs:186,1.70825944524207)
--(axis cs:187,1.70607314097364)
--(axis cs:188,1.70211701993698)
--(axis cs:189,1.70211701993698)
--(axis cs:190,1.70211701993698)
--(axis cs:191,1.70211701993698)
--(axis cs:192,1.70166207386963)
--(axis cs:193,1.54532005727749)
--(axis cs:194,1.54532005727749)
--(axis cs:195,1.54532005727749)
--(axis cs:196,1.54347638789722)
--(axis cs:197,1.54347638789722)
--(axis cs:198,1.54347638789722)
--(axis cs:199,1.54347638789722)
--(axis cs:200,1.5429231993578)
--(axis cs:201,1.54289500070096)
--(axis cs:202,1.54146701768171)
--(axis cs:203,1.54146701768171)
--(axis cs:204,1.54136845825401)
--(axis cs:205,1.54114255533344)
--(axis cs:206,1.54114255533344)
--(axis cs:207,1.53947337217349)
--(axis cs:208,1.53947337217349)
--(axis cs:209,1.53947337217349)
--(axis cs:210,1.53947337217349)
--(axis cs:211,1.53947337217349)
--(axis cs:212,1.5386183686663)
--(axis cs:213,1.5386183686663)
--(axis cs:214,1.53847269580989)
--(axis cs:215,1.53847269580989)
--(axis cs:216,1.53501552735191)
--(axis cs:217,1.53474617386498)
--(axis cs:218,1.53332000417552)
--(axis cs:219,1.53332000417552)
--(axis cs:220,1.53332000417552)
--(axis cs:221,1.53332000417552)
--(axis cs:222,1.53332000417552)
--(axis cs:223,1.53332000417552)
--(axis cs:224,1.53332000417552)
--(axis cs:225,1.53332000417552)
--(axis cs:226,1.53332000417552)
--(axis cs:227,1.46662584904585)
--(axis cs:228,1.46662584904585)
--(axis cs:229,1.46662584904585)
--(axis cs:230,1.46662584904585)
--(axis cs:231,1.35073773956963)
--(axis cs:232,1.31536736086844)
--(axis cs:233,1.31536736086844)
--(axis cs:234,1.31536736086844)
--(axis cs:235,1.31536736086844)
--(axis cs:236,1.31536736086844)
--(axis cs:237,1.31536736086844)
--(axis cs:238,1.31536736086844)
--(axis cs:239,1.26375213446424)
--(axis cs:240,1.26375213446424)
--(axis cs:241,1.20999547455824)
--(axis cs:242,1.20999547455824)
--(axis cs:243,1.20999547455824)
--(axis cs:244,1.20999547455824)
--(axis cs:245,1.20999547455824)
--(axis cs:246,1.20999547455824)
--(axis cs:247,1.20999547455824)
--(axis cs:248,1.1846834184574)
--(axis cs:249,1.1846834184574)
--(axis cs:250,1.1846834184574)
--(axis cs:251,1.18364200219184)
--(axis cs:252,1.17503812621172)
--(axis cs:253,1.17503238405752)
--(axis cs:254,1.17440905714626)
--(axis cs:255,1.17408193159765)
--(axis cs:256,1.17408193159765)
--(axis cs:257,1.17110579567387)
--(axis cs:258,1.17110579567387)
--(axis cs:259,1.17110579567387)
--(axis cs:260,1.11870714561249)
--(axis cs:261,1.08956165795349)
--(axis cs:262,1.08396296176949)
--(axis cs:263,1.08396296176949)
--(axis cs:264,1.06770217204706)
--(axis cs:265,1.06770217204706)
--(axis cs:266,1.06770217204706)
--(axis cs:267,1.06770217204706)
--(axis cs:268,1.06675365282522)
--(axis cs:269,1.06675365282522)
--(axis cs:270,1.06675365282522)
--(axis cs:271,1.06671610425656)
--(axis cs:272,1.06600934235198)
--(axis cs:273,1.06518019424713)
--(axis cs:274,1.06468385332187)
--(axis cs:275,1.06175093232413)
--(axis cs:276,1.06175093232413)
--(axis cs:277,1.06175093232413)
--(axis cs:278,1.06175093232413)
--(axis cs:279,1.06175093232413)
--(axis cs:280,1.06175093232413)
--(axis cs:281,1.0599991071372)
--(axis cs:282,1.05448204334566)
--(axis cs:283,1.0530599114664)
--(axis cs:284,1.0530599114664)
--(axis cs:285,1.0530599114664)
--(axis cs:286,1.0491443830293)
--(axis cs:287,1.0491443830293)
--(axis cs:288,1.0491443830293)
--(axis cs:289,1.0491443830293)
--(axis cs:290,1.0491443830293)
--(axis cs:291,1.0491443830293)
--(axis cs:292,1.0491443830293)
--(axis cs:293,1.0491443830293)
--(axis cs:294,1.0491443830293)
--(axis cs:295,1.0491443830293)
--(axis cs:296,1.0491443830293)
--(axis cs:297,1.0491443830293)
--(axis cs:298,1.0491443830293)
--(axis cs:299,1.02812225953435)
--(axis cs:300,1.02812225953435)
--(axis cs:301,1.02812225953435)
--(axis cs:302,1.02812225953435)
--(axis cs:303,1.02384599669518)
--(axis cs:304,1.02378008036159)
--(axis cs:305,1.02375148453376)
--(axis cs:306,1.02100138098183)
--(axis cs:307,1.02100138098183)
--(axis cs:308,1.01581127692477)
--(axis cs:309,1.01581127692477)
--(axis cs:310,1.01581127692477)
--(axis cs:311,1.01581127692477)
--(axis cs:312,1.00097981929912)
--(axis cs:313,1.00097981929912)
--(axis cs:314,0.993016937538158)
--(axis cs:315,0.993016937538158)
--(axis cs:316,0.993016937538158)
--(axis cs:317,0.993016937538158)
--(axis cs:318,0.993016937538158)
--(axis cs:319,0.993016937538158)
--(axis cs:320,0.993016937538158)
--(axis cs:321,0.990087713780329)
--(axis cs:322,0.990073137436634)
--(axis cs:323,0.986913280981488)
--(axis cs:324,0.986024460889015)
--(axis cs:325,0.986024460889015)
--(axis cs:326,0.983659203396017)
--(axis cs:327,0.979413462429422)
--(axis cs:328,0.979413462429422)
--(axis cs:329,0.979413462429422)
--(axis cs:330,0.979413462429422)
--(axis cs:331,0.979413462429422)
--(axis cs:332,0.979413462429422)
--(axis cs:333,0.979165353541697)
--(axis cs:334,0.978898064786953)
--(axis cs:335,0.978898064786953)
--(axis cs:336,0.978898064786953)
--(axis cs:337,0.977586371349083)
--(axis cs:338,0.976688474995252)
--(axis cs:339,0.976688474995252)
--(axis cs:340,0.976688474995252)
--(axis cs:341,0.97658509207507)
--(axis cs:342,0.976379912521758)
--(axis cs:343,0.976304085765831)
--(axis cs:344,0.976267700521714)
--(axis cs:345,0.976267700521714)
--(axis cs:346,0.976267700521714)
--(axis cs:347,0.976267700521714)
--(axis cs:348,0.976267700521714)
--(axis cs:349,0.976267700521714)
--(axis cs:350,0.976267700521714)
--(axis cs:351,0.976267700521714)
--(axis cs:352,0.976267700521714)
--(axis cs:353,0.976267700521714)
--(axis cs:354,0.976177880743709)
--(axis cs:355,0.976177880743709)
--(axis cs:356,0.976177880743709)
--(axis cs:357,0.976027658489572)
--(axis cs:358,0.976027658489572)
--(axis cs:359,0.97595794744201)
--(axis cs:360,0.97595794744201)
--(axis cs:361,0.97595794744201)
--(axis cs:362,0.97595794744201)
--(axis cs:363,0.97595794744201)
--(axis cs:364,0.97595794744201)
--(axis cs:365,0.97595794744201)
--(axis cs:366,0.97595794744201)
--(axis cs:367,0.97595794744201)
--(axis cs:368,0.97595794744201)
--(axis cs:369,0.97595794744201)
--(axis cs:370,0.97595794744201)
--(axis cs:371,0.97595794744201)
--(axis cs:372,0.97595794744201)
--(axis cs:373,0.97595794744201)
--(axis cs:374,0.975846014709294)
--(axis cs:375,0.975846014709294)
--(axis cs:376,0.975846014709294)
--(axis cs:377,0.975846014709294)
--(axis cs:378,0.975846014709294)
--(axis cs:379,0.975846014709294)
--(axis cs:380,0.975846014709294)
--(axis cs:381,0.975846014709294)
--(axis cs:382,0.975846014709294)
--(axis cs:383,0.975846014709294)
--(axis cs:384,0.975846014709294)
--(axis cs:385,0.975846014709294)
--(axis cs:386,0.975846014709294)
--(axis cs:387,0.975846014709294)
--(axis cs:388,0.975846014709294)
--(axis cs:389,0.975846014709294)
--(axis cs:390,0.975846014709294)
--(axis cs:391,0.975846014709294)
--(axis cs:392,0.97578668849293)
--(axis cs:393,0.97578668849293)
--(axis cs:394,0.97578668849293)
--(axis cs:395,0.975633932703312)
--(axis cs:396,0.975633107829747)
--(axis cs:397,0.975633107829747)
--(axis cs:398,0.975563960745372)
--(axis cs:399,0.975563960745372)
--(axis cs:400,0.975563960745372)
--(axis cs:401,0.975563960745372)
--(axis cs:402,0.975563960745372)
--(axis cs:403,0.975563960745372)
--(axis cs:404,0.975563960745372)
--(axis cs:405,0.975563960745372)
--(axis cs:406,0.975563960745372)
--(axis cs:407,0.975563960745372)
--(axis cs:408,0.975563960745372)
--(axis cs:409,0.975563960745372)
--(axis cs:410,0.975563960745372)
--(axis cs:411,0.975563960745372)
--(axis cs:412,0.975563960745372)
--(axis cs:413,0.975563960745372)
--(axis cs:414,0.975563960745372)
--(axis cs:415,0.975563960745372)
--(axis cs:416,0.975563960745372)
--(axis cs:417,0.975563960745372)
--(axis cs:418,0.975563960745372)
--(axis cs:419,0.975563960745372)
--(axis cs:420,0.975563960745372)
--(axis cs:421,0.975563960745372)
--(axis cs:422,0.975563960745372)
--(axis cs:423,0.975563960745372)
--(axis cs:424,0.975563960745372)
--(axis cs:425,0.975563960745372)
--(axis cs:426,0.975563960745372)
--(axis cs:427,0.975563960745372)
--(axis cs:428,0.975563960745372)
--(axis cs:429,0.975563960745372)
--(axis cs:430,0.975563960745372)
--(axis cs:431,0.975563960745372)
--(axis cs:432,0.975563960745372)
--(axis cs:433,0.975563960745372)
--(axis cs:434,0.975563960745372)
--(axis cs:435,0.975563960745372)
--(axis cs:436,0.975563960745372)
--(axis cs:437,0.975563960745372)
--(axis cs:438,0.900580508153211)
--(axis cs:439,0.834702640840817)
--(axis cs:440,0.76339739774242)
--(axis cs:441,0.70524980453417)
--(axis cs:442,0.606654506126601)
--(axis cs:443,0.606654506126601)
--(axis cs:444,0.596147834383676)
--(axis cs:445,0.596147834383676)
--(axis cs:446,0.546705970504984)
--(axis cs:447,0.546705970504984)
--(axis cs:448,0.546705970504984)
--(axis cs:449,0.536701554010036)
--(axis cs:450,0.536701554010036)
--(axis cs:451,0.505914056334024)
--(axis cs:452,0.500660278610049)
--(axis cs:453,0.41775129096671)
--(axis cs:454,0.41775129096671)
--(axis cs:455,0.41775129096671)
--(axis cs:456,0.382124439884466)
--(axis cs:457,0.382124439884466)
--(axis cs:458,0.382124439884466)
--(axis cs:459,0.382124439884466)
--(axis cs:460,0.30558479200398)
--(axis cs:461,0.30558479200398)
--(axis cs:462,0.30558479200398)
--(axis cs:463,0.293790796652409)
--(axis cs:464,0.293790796652409)
--(axis cs:465,0.293790796652409)
--(axis cs:466,0.291769144488424)
--(axis cs:467,0.291769144488424)
--(axis cs:468,0.291769144488424)
--(axis cs:469,0.289634167505925)
--(axis cs:470,0.289634167505925)
--(axis cs:471,0.289634167505925)
--(axis cs:472,0.272870894058949)
--(axis cs:473,0.272870894058949)
--(axis cs:474,0.263883972726705)
--(axis cs:475,0.263075760360238)
--(axis cs:476,0.263075760360238)
--(axis cs:477,0.263075760360238)
--(axis cs:478,0.263075760360238)
--(axis cs:479,0.263075760360238)
--(axis cs:480,0.263075760360238)
--(axis cs:481,0.263075760360238)
--(axis cs:482,0.263075760360238)
--(axis cs:483,0.263075760360238)
--(axis cs:484,0.26197421084547)
--(axis cs:485,0.254189708729637)
--(axis cs:486,0.254189708729637)
--(axis cs:487,0.254189708729637)
--(axis cs:488,0.251344267746546)
--(axis cs:489,0.251344267746546)
--(axis cs:490,0.251344267746546)
--(axis cs:491,0.251344267746546)
--(axis cs:492,0.251344267746546)
--(axis cs:493,0.251344267746546)
--(axis cs:494,0.251344267746546)
--(axis cs:495,0.251344267746546)
--(axis cs:496,0.251344267746546)
--(axis cs:497,0.251344267746546)
--(axis cs:498,0.251344267746546)
--(axis cs:499,0.251344267746546)
--(axis cs:499,2.95878172983833)
--(axis cs:499,2.95878172983833)
--(axis cs:498,2.95878172983833)
--(axis cs:497,2.95878172983833)
--(axis cs:496,2.95878172983833)
--(axis cs:495,2.95878172983833)
--(axis cs:494,2.95878172983833)
--(axis cs:493,2.95878172983833)
--(axis cs:492,2.95878172983833)
--(axis cs:491,2.95878172983833)
--(axis cs:490,2.95878172983833)
--(axis cs:489,2.95878172983833)
--(axis cs:488,2.95878172983833)
--(axis cs:487,2.96089920756715)
--(axis cs:486,2.96089920756715)
--(axis cs:485,2.96089920756715)
--(axis cs:484,2.96674233664218)
--(axis cs:483,2.96757516160723)
--(axis cs:482,2.96757516160723)
--(axis cs:481,2.96757516160723)
--(axis cs:480,2.96757516160723)
--(axis cs:479,2.96757516160723)
--(axis cs:478,2.96757516160723)
--(axis cs:477,2.96757516160723)
--(axis cs:476,2.96757516160723)
--(axis cs:475,2.96757516160723)
--(axis cs:474,2.96818716127739)
--(axis cs:473,2.97504705234106)
--(axis cs:472,2.97504705234106)
--(axis cs:471,2.98811707335103)
--(axis cs:470,2.98811707335103)
--(axis cs:469,2.98811707335103)
--(axis cs:468,2.98980789512293)
--(axis cs:467,2.98980789512293)
--(axis cs:466,2.98980789512293)
--(axis cs:465,2.99141452161077)
--(axis cs:464,2.99141452161077)
--(axis cs:463,2.99141452161077)
--(axis cs:462,3.00089642620311)
--(axis cs:461,3.00089642620311)
--(axis cs:460,3.00089642620311)
--(axis cs:459,3.06731906003612)
--(axis cs:458,3.06731906003612)
--(axis cs:457,3.06731906003612)
--(axis cs:456,3.06731906003612)
--(axis cs:455,3.10145349361892)
--(axis cs:454,3.10145349361892)
--(axis cs:453,3.10145349361892)
--(axis cs:452,3.19034429824069)
--(axis cs:451,3.1964787806299)
--(axis cs:450,3.23378020855215)
--(axis cs:449,3.23378020855215)
--(axis cs:448,3.24642359386271)
--(axis cs:447,3.24642359386271)
--(axis cs:446,3.24642359386271)
--(axis cs:445,3.3130572642733)
--(axis cs:444,3.3130572642733)
--(axis cs:443,3.32817927729083)
--(axis cs:442,3.32817927729083)
--(axis cs:441,3.49000589674328)
--(axis cs:440,3.60652662073627)
--(axis cs:439,3.77915967182409)
--(axis cs:438,3.97924087298452)
--(axis cs:437,4.28127375042654)
--(axis cs:436,4.28127375042654)
--(axis cs:435,4.28127375042654)
--(axis cs:434,4.28127375042654)
--(axis cs:433,4.28127375042654)
--(axis cs:432,4.28127375042654)
--(axis cs:431,4.28127375042654)
--(axis cs:430,4.28127375042654)
--(axis cs:429,4.28127375042654)
--(axis cs:428,4.28127375042654)
--(axis cs:427,4.28127375042654)
--(axis cs:426,4.28127375042654)
--(axis cs:425,4.28127375042654)
--(axis cs:424,4.28127375042654)
--(axis cs:423,4.28127375042654)
--(axis cs:422,4.28127375042654)
--(axis cs:421,4.28127375042654)
--(axis cs:420,4.28127375042654)
--(axis cs:419,4.28127375042654)
--(axis cs:418,4.28127375042654)
--(axis cs:417,4.28127375042654)
--(axis cs:416,4.28127375042654)
--(axis cs:415,4.28127375042654)
--(axis cs:414,4.28127375042654)
--(axis cs:413,4.28127375042654)
--(axis cs:412,4.28127375042654)
--(axis cs:411,4.28127375042654)
--(axis cs:410,4.28127375042654)
--(axis cs:409,4.28127375042654)
--(axis cs:408,4.28127375042654)
--(axis cs:407,4.28127375042654)
--(axis cs:406,4.28127375042654)
--(axis cs:405,4.28127375042654)
--(axis cs:404,4.28127375042654)
--(axis cs:403,4.28127375042654)
--(axis cs:402,4.28127375042654)
--(axis cs:401,4.28127375042654)
--(axis cs:400,4.28127375042654)
--(axis cs:399,4.28127375042654)
--(axis cs:398,4.28127375042654)
--(axis cs:397,4.28130358461771)
--(axis cs:396,4.28130358461771)
--(axis cs:395,4.28130398552258)
--(axis cs:394,4.28136990170504)
--(axis cs:393,4.28136990170504)
--(axis cs:392,4.28136990170504)
--(axis cs:391,4.28139550362233)
--(axis cs:390,4.28139550362233)
--(axis cs:389,4.28139550362233)
--(axis cs:388,4.28139550362233)
--(axis cs:387,4.28139550362233)
--(axis cs:386,4.28139550362233)
--(axis cs:385,4.28139550362233)
--(axis cs:384,4.28139550362233)
--(axis cs:383,4.28139550362233)
--(axis cs:382,4.28139550362233)
--(axis cs:381,4.28139550362233)
--(axis cs:380,4.28139550362233)
--(axis cs:379,4.28139550362233)
--(axis cs:378,4.28139550362233)
--(axis cs:377,4.28139550362233)
--(axis cs:376,4.28139550362233)
--(axis cs:375,4.28139550362233)
--(axis cs:374,4.28139550362233)
--(axis cs:373,4.28144381225187)
--(axis cs:372,4.28144381225187)
--(axis cs:371,4.28144381225187)
--(axis cs:370,4.28144381225187)
--(axis cs:369,4.28144381225187)
--(axis cs:368,4.28144381225187)
--(axis cs:367,4.28144381225187)
--(axis cs:366,4.28144381225187)
--(axis cs:365,4.28144381225187)
--(axis cs:364,4.28144381225187)
--(axis cs:363,4.28144381225187)
--(axis cs:362,4.28144381225187)
--(axis cs:361,4.28144381225187)
--(axis cs:360,4.28144381225187)
--(axis cs:359,4.28144381225187)
--(axis cs:358,4.28147390165168)
--(axis cs:357,4.28147390165168)
--(axis cs:356,4.28154690804981)
--(axis cs:355,4.28154690804981)
--(axis cs:354,4.28154690804981)
--(axis cs:353,4.28158566545188)
--(axis cs:352,4.28158566545188)
--(axis cs:351,4.28158566545188)
--(axis cs:350,4.28158566545188)
--(axis cs:349,4.28158566545188)
--(axis cs:348,4.28158566545188)
--(axis cs:347,4.28158566545188)
--(axis cs:346,4.28158566545188)
--(axis cs:345,4.28158566545188)
--(axis cs:344,4.28158566545188)
--(axis cs:343,4.28160334958824)
--(axis cs:342,4.28164020567063)
--(axis cs:341,4.2817399506919)
--(axis cs:340,4.28179021773133)
--(axis cs:339,4.28179021773133)
--(axis cs:338,4.28179021773133)
--(axis cs:337,4.2823105818526)
--(axis cs:336,4.28306392126381)
--(axis cs:335,4.28306392126381)
--(axis cs:334,4.28306392126381)
--(axis cs:333,4.28321916889841)
--(axis cs:332,4.28336332151297)
--(axis cs:331,4.28336332151297)
--(axis cs:330,4.28336332151297)
--(axis cs:329,4.28336332151297)
--(axis cs:328,4.28336332151297)
--(axis cs:327,4.28336332151297)
--(axis cs:326,4.28583686784332)
--(axis cs:325,4.28722040629304)
--(axis cs:324,4.28722040629304)
--(axis cs:323,4.28774134585171)
--(axis cs:322,4.28957911133738)
--(axis cs:321,4.2895861658942)
--(axis cs:320,4.29131315576269)
--(axis cs:319,4.29131315576269)
--(axis cs:318,4.29131315576269)
--(axis cs:317,4.29131315576269)
--(axis cs:316,4.29131315576269)
--(axis cs:315,4.29131315576269)
--(axis cs:314,4.29131315576269)
--(axis cs:313,4.29603926249177)
--(axis cs:312,4.29603926249177)
--(axis cs:311,4.30496626670233)
--(axis cs:310,4.30496626670233)
--(axis cs:309,4.30496626670233)
--(axis cs:308,4.30496626670233)
--(axis cs:307,4.308129001818)
--(axis cs:306,4.308129001818)
--(axis cs:305,4.30979536733241)
--(axis cs:304,4.30980747673089)
--(axis cs:303,4.30984598971078)
--(axis cs:302,4.31247593435945)
--(axis cs:301,4.31247593435945)
--(axis cs:300,4.31247593435945)
--(axis cs:299,4.31247593435945)
--(axis cs:298,4.32556034648633)
--(axis cs:297,4.32556034648633)
--(axis cs:296,4.32556034648633)
--(axis cs:295,4.32556034648633)
--(axis cs:294,4.32556034648633)
--(axis cs:293,4.32556034648633)
--(axis cs:292,4.32556034648633)
--(axis cs:291,4.32556034648633)
--(axis cs:290,4.32556034648633)
--(axis cs:289,4.32556034648633)
--(axis cs:288,4.32556034648633)
--(axis cs:287,4.32556034648633)
--(axis cs:286,4.32556034648633)
--(axis cs:285,4.3280444539913)
--(axis cs:284,4.3280444539913)
--(axis cs:283,4.3280444539913)
--(axis cs:282,4.32894973082885)
--(axis cs:281,4.33247713044191)
--(axis cs:280,4.33360234297674)
--(axis cs:279,4.33360234297674)
--(axis cs:278,4.33360234297674)
--(axis cs:277,4.33360234297674)
--(axis cs:276,4.33360234297674)
--(axis cs:275,4.33360234297674)
--(axis cs:274,4.33549178848345)
--(axis cs:273,4.33575777956197)
--(axis cs:272,4.33629330045437)
--(axis cs:271,4.33675022154905)
--(axis cs:270,4.33676583978345)
--(axis cs:269,4.33676583978345)
--(axis cs:268,4.33676583978345)
--(axis cs:267,4.33737969525881)
--(axis cs:266,4.33737969525881)
--(axis cs:265,4.33737969525881)
--(axis cs:264,4.33737969525881)
--(axis cs:263,4.34801954681578)
--(axis cs:262,4.34801954681578)
--(axis cs:261,4.35173450274923)
--(axis cs:260,4.37151419337285)
--(axis cs:259,4.40903895536979)
--(axis cs:258,4.40903895536979)
--(axis cs:257,4.40903895536979)
--(axis cs:256,4.41125023401512)
--(axis cs:255,4.41125023401512)
--(axis cs:254,4.41149383271296)
--(axis cs:253,4.41179656636102)
--(axis cs:252,4.41179916028236)
--(axis cs:251,4.41822970062679)
--(axis cs:250,4.41875365778057)
--(axis cs:249,4.41875365778057)
--(axis cs:248,4.41875365778057)
--(axis cs:247,4.43816088431786)
--(axis cs:246,4.43816088431786)
--(axis cs:245,4.43816088431786)
--(axis cs:244,4.43816088431786)
--(axis cs:243,4.43816088431786)
--(axis cs:242,4.43816088431786)
--(axis cs:241,4.43816088431786)
--(axis cs:240,4.48171631182067)
--(axis cs:239,4.48171631182067)
--(axis cs:238,4.52681492929319)
--(axis cs:237,4.52681492929319)
--(axis cs:236,4.52681492929319)
--(axis cs:235,4.52681492929319)
--(axis cs:234,4.52681492929319)
--(axis cs:233,4.52681492929319)
--(axis cs:232,4.52681492929319)
--(axis cs:231,4.55977049609546)
--(axis cs:230,4.68140432927269)
--(axis cs:229,4.68140432927269)
--(axis cs:228,4.68140432927269)
--(axis cs:227,4.68140432927269)
--(axis cs:226,4.76273849916545)
--(axis cs:225,4.76273849916545)
--(axis cs:224,4.76273849916545)
--(axis cs:223,4.76273849916545)
--(axis cs:222,4.76273849916545)
--(axis cs:221,4.76273849916545)
--(axis cs:220,4.76273849916545)
--(axis cs:219,4.76273849916545)
--(axis cs:218,4.76273849916545)
--(axis cs:217,4.76330331455137)
--(axis cs:216,4.76340637327836)
--(axis cs:215,4.76476553997385)
--(axis cs:214,4.76476553997385)
--(axis cs:213,4.76482349593021)
--(axis cs:212,4.76482349593021)
--(axis cs:211,4.76511823041259)
--(axis cs:210,4.76511823041259)
--(axis cs:209,4.76511823041259)
--(axis cs:208,4.76511823041259)
--(axis cs:207,4.76511823041259)
--(axis cs:206,4.76569443143527)
--(axis cs:205,4.76569443143527)
--(axis cs:204,4.76577244579228)
--(axis cs:203,4.76580635573592)
--(axis cs:202,4.76580635573592)
--(axis cs:201,4.76629975643967)
--(axis cs:200,4.76630945496254)
--(axis cs:199,4.76652918200512)
--(axis cs:198,4.76652918200512)
--(axis cs:197,4.76652918200512)
--(axis cs:196,4.76652918200512)
--(axis cs:195,4.76716754632702)
--(axis cs:194,4.76716754632702)
--(axis cs:193,4.76716754632702)
--(axis cs:192,5.00154630777767)
--(axis cs:191,5.00169664250477)
--(axis cs:190,5.00169664250477)
--(axis cs:189,5.00169664250477)
--(axis cs:188,5.00169664250477)
--(axis cs:187,5.00300703312861)
--(axis cs:186,5.00373330587335)
--(axis cs:185,5.00397969505343)
--(axis cs:184,5.47449590485365)
--(axis cs:183,5.47455606462345)
--(axis cs:182,5.47455606462345)
--(axis cs:181,5.4746742545857)
--(axis cs:180,5.4746742545857)
--(axis cs:179,5.4746742545857)
--(axis cs:178,5.4746742545857)
--(axis cs:177,5.4746742545857)
--(axis cs:176,5.47560642954138)
--(axis cs:175,5.47560642954138)
--(axis cs:174,5.47560642954138)
--(axis cs:173,5.47626761360204)
--(axis cs:172,5.47646970501177)
--(axis cs:171,5.47646970501177)
--(axis cs:170,5.47646970501177)
--(axis cs:169,5.47646970501177)
--(axis cs:168,5.47646970501177)
--(axis cs:167,5.47651433740013)
--(axis cs:166,5.47651433740013)
--(axis cs:165,5.47651433740013)
--(axis cs:164,5.47651433740013)
--(axis cs:163,5.47651433740013)
--(axis cs:162,5.47692730609567)
--(axis cs:161,5.47694791785194)
--(axis cs:160,5.47753072438923)
--(axis cs:159,5.47784414824404)
--(axis cs:158,5.47887112189696)
--(axis cs:157,5.47887112189696)
--(axis cs:156,5.47887112189696)
--(axis cs:155,5.47887112189696)
--(axis cs:154,5.47946509318438)
--(axis cs:153,5.47946509318438)
--(axis cs:152,5.47946509318438)
--(axis cs:151,5.47946509318438)
--(axis cs:150,5.47946509318438)
--(axis cs:149,5.47946509318438)
--(axis cs:148,5.47955967996732)
--(axis cs:147,5.48045214703347)
--(axis cs:146,5.48045214703347)
--(axis cs:145,5.48079243368122)
--(axis cs:144,5.48154295233549)
--(axis cs:143,5.48176588184158)
--(axis cs:142,5.48177294876332)
--(axis cs:141,5.48179118704643)
--(axis cs:140,5.4818266928831)
--(axis cs:139,5.48187004421495)
--(axis cs:138,5.48236351964641)
--(axis cs:137,5.48236351964641)
--(axis cs:136,5.48236351964641)
--(axis cs:135,5.48236351964641)
--(axis cs:134,5.48236351964641)
--(axis cs:133,5.48236351964641)
--(axis cs:132,5.48236351964641)
--(axis cs:131,5.48236351964641)
--(axis cs:130,5.48236351964641)
--(axis cs:129,5.48236351964641)
--(axis cs:128,5.48236351964641)
--(axis cs:127,5.48269818905801)
--(axis cs:126,5.48279325715018)
--(axis cs:125,5.48280162407617)
--(axis cs:124,5.48285372062173)
--(axis cs:123,5.48297625615567)
--(axis cs:122,5.4832576957747)
--(axis cs:121,5.4832576957747)
--(axis cs:120,5.48374856045128)
--(axis cs:119,5.48374856045128)
--(axis cs:118,5.48399298395477)
--(axis cs:117,5.48399298395477)
--(axis cs:116,5.48399298395477)
--(axis cs:115,5.48399298395477)
--(axis cs:114,5.48399298395477)
--(axis cs:113,5.48399298395477)
--(axis cs:112,5.48399298395477)
--(axis cs:111,5.4875014139647)
--(axis cs:110,5.49058465974196)
--(axis cs:109,5.49060794246681)
--(axis cs:108,5.49099302897394)
--(axis cs:107,5.4913501924405)
--(axis cs:106,5.49442091523536)
--(axis cs:105,5.49580621726)
--(axis cs:104,5.49711131679523)
--(axis cs:103,5.49711131679523)
--(axis cs:102,5.49711131679523)
--(axis cs:101,5.49998627171203)
--(axis cs:100,5.50003692335465)
--(axis cs:99,5.50003692335465)
--(axis cs:98,5.50021432752856)
--(axis cs:97,5.50306845620968)
--(axis cs:96,5.50628790474268)
--(axis cs:95,5.50837357651021)
--(axis cs:94,5.5085135883269)
--(axis cs:93,5.50856317175176)
--(axis cs:92,5.50881830295718)
--(axis cs:91,5.50892386084954)
--(axis cs:90,5.50908071757575)
--(axis cs:89,5.50908071757575)
--(axis cs:88,5.50980814127255)
--(axis cs:87,5.50980814127255)
--(axis cs:86,5.5118987823459)
--(axis cs:85,5.5118987823459)
--(axis cs:84,5.51941680283044)
--(axis cs:83,5.51941680283044)
--(axis cs:82,5.5208492391263)
--(axis cs:81,5.5289577549957)
--(axis cs:80,5.53240662157806)
--(axis cs:79,5.53372925774755)
--(axis cs:78,5.53524405204203)
--(axis cs:77,5.53792169188714)
--(axis cs:76,5.53805589439946)
--(axis cs:75,5.53805589439946)
--(axis cs:74,5.54491503156926)
--(axis cs:73,5.55184510883443)
--(axis cs:72,5.55724431033401)
--(axis cs:71,5.5602180359275)
--(axis cs:70,5.5602180359275)
--(axis cs:69,5.5614076589537)
--(axis cs:68,5.5614076589537)
--(axis cs:67,5.56713414110134)
--(axis cs:66,5.569164639548)
--(axis cs:65,5.57051683172209)
--(axis cs:64,5.57380844307983)
--(axis cs:63,5.57614693903316)
--(axis cs:62,5.57669355666651)
--(axis cs:61,5.5775817370253)
--(axis cs:60,5.58009611387894)
--(axis cs:59,5.58009611387894)
--(axis cs:58,5.58009611387894)
--(axis cs:57,5.58009611387894)
--(axis cs:56,5.5855939098136)
--(axis cs:55,5.5855939098136)
--(axis cs:54,5.5855939098136)
--(axis cs:53,5.59655956210289)
--(axis cs:52,5.59655956210289)
--(axis cs:51,5.59743271325114)
--(axis cs:50,5.59743271325114)
--(axis cs:49,5.59822188400388)
--(axis cs:48,5.60014356829236)
--(axis cs:47,5.60373689038207)
--(axis cs:46,5.60373689038207)
--(axis cs:45,5.60413943298123)
--(axis cs:44,5.60475897136284)
--(axis cs:43,5.61180521437516)
--(axis cs:42,5.61180521437516)
--(axis cs:41,5.61935376072457)
--(axis cs:40,5.61935376072457)
--(axis cs:39,5.61935376072457)
--(axis cs:38,5.62902261459669)
--(axis cs:37,5.62902261459669)
--(axis cs:36,5.64167962496164)
--(axis cs:35,5.64850050246463)
--(axis cs:34,5.65480994862132)
--(axis cs:33,5.65480994862132)
--(axis cs:32,5.65480994862132)
--(axis cs:31,5.65480994862132)
--(axis cs:30,5.68382241521492)
--(axis cs:29,5.70595869343158)
--(axis cs:28,5.70595869343158)
--(axis cs:27,5.70783820517089)
--(axis cs:26,5.74359103099237)
--(axis cs:25,5.75405238175367)
--(axis cs:24,5.76028222425448)
--(axis cs:23,5.76028222425448)
--(axis cs:22,5.77006328356243)
--(axis cs:21,5.82363738003566)
--(axis cs:20,5.82929043923162)
--(axis cs:19,5.84213302445013)
--(axis cs:18,5.84213302445013)
--(axis cs:17,5.84847003479381)
--(axis cs:16,6.08816932437728)
--(axis cs:15,6.3413267831527)
--(axis cs:14,6.37025955678395)
--(axis cs:13,6.53849654889111)
--(axis cs:12,6.67056699025139)
--(axis cs:11,6.72176501791965)
--(axis cs:10,6.72176501791965)
--(axis cs:9,8.20970158443327)
--(axis cs:8,8.81888174053623)
--(axis cs:7,8.81888174053623)
--(axis cs:6,8.81888174053623)
--(axis cs:5,8.90696710204767)
--(axis cs:4,8.90696710204767)
--(axis cs:3,10.633357970301)
--(axis cs:2,10.6815341792526)
--(axis cs:1,10.6815341792526)
--(axis cs:0,19.6957946330467)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,18.6574729999278)
--(axis cs:0,12.8952559205766)
--(axis cs:1,12.8952523089028)
--(axis cs:2,12.8952519005216)
--(axis cs:3,12.8952519005216)
--(axis cs:4,12.8952374739442)
--(axis cs:5,12.8952374739442)
--(axis cs:6,12.8952374739442)
--(axis cs:7,12.8952316523223)
--(axis cs:8,12.8952316523223)
--(axis cs:9,12.8952316523223)
--(axis cs:10,10.4022366503384)
--(axis cs:11,10.4022355642713)
--(axis cs:12,10.402235252411)
--(axis cs:13,10.402235250769)
--(axis cs:14,10.4022147432466)
--(axis cs:15,10.4022146138971)
--(axis cs:16,10.4022146138971)
--(axis cs:17,10.4022074260053)
--(axis cs:18,10.4022074260053)
--(axis cs:19,10.4022074260053)
--(axis cs:20,9.42623869636337)
--(axis cs:21,9.42623869105342)
--(axis cs:22,9.42623859653796)
--(axis cs:23,9.42623858970161)
--(axis cs:24,9.42623086880369)
--(axis cs:25,9.42623043845203)
--(axis cs:26,9.42623043845203)
--(axis cs:27,9.42622814450077)
--(axis cs:28,9.42622814450077)
--(axis cs:29,9.42622814450077)
--(axis cs:30,8.58731992405672)
--(axis cs:31,8.58731992405672)
--(axis cs:32,8.58731984822182)
--(axis cs:33,8.58731982164325)
--(axis cs:34,8.58730683692503)
--(axis cs:35,8.58730683692503)
--(axis cs:36,8.58730683692503)
--(axis cs:37,8.58730453039177)
--(axis cs:38,8.58730453039177)
--(axis cs:39,8.58730453039177)
--(axis cs:40,7.8138487759024)
--(axis cs:41,7.81384824361893)
--(axis cs:42,7.81384821446985)
--(axis cs:43,7.81384818667515)
--(axis cs:44,7.8138315389078)
--(axis cs:45,7.81383131669526)
--(axis cs:46,7.81383131669526)
--(axis cs:47,7.81382894036526)
--(axis cs:48,7.81382894036526)
--(axis cs:49,7.81382894036526)
--(axis cs:50,7.04772077122234)
--(axis cs:51,7.0477201567507)
--(axis cs:52,7.04772007318149)
--(axis cs:53,7.04772007318149)
--(axis cs:54,7.04770839898904)
--(axis cs:55,7.04770839898904)
--(axis cs:56,7.04770839898904)
--(axis cs:57,7.04770839898904)
--(axis cs:58,7.04770839898904)
--(axis cs:59,7.04770839898904)
--(axis cs:60,5.8895459770593)
--(axis cs:61,5.88954422269963)
--(axis cs:62,5.8895441923563)
--(axis cs:63,5.88954418678424)
--(axis cs:64,5.88952918831964)
--(axis cs:65,5.88952918831964)
--(axis cs:66,5.88952918831964)
--(axis cs:67,5.88952795293971)
--(axis cs:68,5.88952795293971)
--(axis cs:69,5.88952795293971)
--(axis cs:70,5.33536110853025)
--(axis cs:71,5.33535978056648)
--(axis cs:72,5.3353596571604)
--(axis cs:73,5.3353596571604)
--(axis cs:74,5.33534953243296)
--(axis cs:75,5.33534953243296)
--(axis cs:76,5.33534953243296)
--(axis cs:77,5.33534953243296)
--(axis cs:78,5.33534953243296)
--(axis cs:79,5.33534953243296)
--(axis cs:80,4.88022985034702)
--(axis cs:81,4.88022791955487)
--(axis cs:82,4.8802278892855)
--(axis cs:83,4.8802278892855)
--(axis cs:84,4.88021562383457)
--(axis cs:85,4.88021562383457)
--(axis cs:86,4.88021562383457)
--(axis cs:87,4.88021041699433)
--(axis cs:88,4.88021041699433)
--(axis cs:89,4.88021041699433)
--(axis cs:90,4.6488447088147)
--(axis cs:91,4.64884374357821)
--(axis cs:92,4.64884362229358)
--(axis cs:93,4.64884362229358)
--(axis cs:94,4.64883723601652)
--(axis cs:95,4.64883723601652)
--(axis cs:96,4.64883721567094)
--(axis cs:97,4.64883721567094)
--(axis cs:98,4.64883721567094)
--(axis cs:99,4.6488371156681)
--(axis cs:100,4.53016777082602)
--(axis cs:101,4.53016610903614)
--(axis cs:102,4.53016608421159)
--(axis cs:103,4.53016608421159)
--(axis cs:104,4.53015500583623)
--(axis cs:105,4.53015500583623)
--(axis cs:106,4.53015500583623)
--(axis cs:107,4.53013939141094)
--(axis cs:108,4.53013939141094)
--(axis cs:109,4.53013939141094)
--(axis cs:110,4.47954665719441)
--(axis cs:111,4.47954628345789)
--(axis cs:112,4.47954617070342)
--(axis cs:113,4.47954617070342)
--(axis cs:114,4.47953992883337)
--(axis cs:115,4.47953989674895)
--(axis cs:116,4.47953989674895)
--(axis cs:117,4.47953989674895)
--(axis cs:118,4.47953989674895)
--(axis cs:119,4.47953976386002)
--(axis cs:120,4.46131008827243)
--(axis cs:121,4.46130917023147)
--(axis cs:122,4.46130915932892)
--(axis cs:123,4.46130915932892)
--(axis cs:124,4.4612980177125)
--(axis cs:125,4.4612980177125)
--(axis cs:126,4.4612980177125)
--(axis cs:127,4.46127931099313)
--(axis cs:128,4.46127931099313)
--(axis cs:129,4.46127931099313)
--(axis cs:130,4.45140626791243)
--(axis cs:131,4.45140626791243)
--(axis cs:132,4.45140609372358)
--(axis cs:133,4.45140609372358)
--(axis cs:134,4.45140109339192)
--(axis cs:135,4.451400797152)
--(axis cs:136,4.451400797152)
--(axis cs:137,4.451400797152)
--(axis cs:138,4.451400797152)
--(axis cs:139,4.45140071056291)
--(axis cs:140,4.08129743043829)
--(axis cs:141,4.08129698319822)
--(axis cs:142,4.08129698319822)
--(axis cs:143,4.08129698319822)
--(axis cs:144,4.08128512512556)
--(axis cs:145,4.08128512512556)
--(axis cs:146,4.08128512512556)
--(axis cs:147,4.08126590684715)
--(axis cs:148,4.08126590684715)
--(axis cs:149,4.08126590684715)
--(axis cs:150,4.07895917654167)
--(axis cs:151,4.07895917654167)
--(axis cs:152,4.07895900118389)
--(axis cs:153,4.07895900118389)
--(axis cs:154,4.07895865182277)
--(axis cs:155,4.07895839798807)
--(axis cs:156,4.07895839798807)
--(axis cs:157,4.07895839798807)
--(axis cs:158,4.07895839798807)
--(axis cs:159,4.07895828891611)
--(axis cs:160,4.07837529033497)
--(axis cs:161,4.0783750912947)
--(axis cs:162,4.0783750912947)
--(axis cs:163,4.0783750912947)
--(axis cs:164,4.07836386075842)
--(axis cs:165,4.07836386075842)
--(axis cs:166,4.07836386075842)
--(axis cs:167,4.07834191175988)
--(axis cs:168,4.07834191175988)
--(axis cs:169,4.07834191175988)
--(axis cs:170,2.50278621776153)
--(axis cs:171,2.50278621776153)
--(axis cs:172,2.50278611794846)
--(axis cs:173,2.50278611794846)
--(axis cs:174,2.50278611794846)
--(axis cs:175,2.50278599535439)
--(axis cs:176,2.50278599535439)
--(axis cs:177,2.50278599535439)
--(axis cs:178,2.50278599535439)
--(axis cs:179,2.50278577627239)
--(axis cs:180,1.86220695530059)
--(axis cs:181,1.86220695530059)
--(axis cs:182,1.86220695530059)
--(axis cs:183,1.86220695530059)
--(axis cs:184,1.86219988306807)
--(axis cs:185,1.86219988306807)
--(axis cs:186,1.86219988306807)
--(axis cs:187,1.86218512895843)
--(axis cs:188,1.86218512895843)
--(axis cs:189,1.86218512895843)
--(axis cs:190,1.86206164176711)
--(axis cs:191,1.86206164176711)
--(axis cs:192,1.86206160820256)
--(axis cs:193,1.86206160820256)
--(axis cs:194,1.86206160820256)
--(axis cs:195,1.8620614987408)
--(axis cs:196,1.8620614987408)
--(axis cs:197,1.8620614987408)
--(axis cs:198,1.8620614987408)
--(axis cs:199,1.86206142206761)
--(axis cs:200,1.86206142206761)
--(axis cs:201,1.86206142206761)
--(axis cs:202,1.86206142206761)
--(axis cs:203,1.86206142206761)
--(axis cs:204,1.86206142206761)
--(axis cs:205,1.86206142206761)
--(axis cs:206,1.86206142206761)
--(axis cs:207,1.86206142206761)
--(axis cs:208,1.86206142206761)
--(axis cs:209,1.86206142206761)
--(axis cs:210,1.86206142206761)
--(axis cs:211,1.86206142206761)
--(axis cs:212,1.86206142206761)
--(axis cs:213,1.86206142206761)
--(axis cs:214,1.86206142206761)
--(axis cs:215,1.86206142206761)
--(axis cs:216,1.86206142206761)
--(axis cs:217,1.86206142206761)
--(axis cs:218,1.86206142206761)
--(axis cs:219,1.86206142206761)
--(axis cs:220,1.86206142206761)
--(axis cs:221,1.86206142206761)
--(axis cs:222,1.86206142206761)
--(axis cs:223,1.86206142206761)
--(axis cs:224,1.86206142206761)
--(axis cs:225,1.86206142206761)
--(axis cs:226,1.86206142206761)
--(axis cs:227,1.86206142206761)
--(axis cs:228,1.86206142206761)
--(axis cs:229,1.86206142206761)
--(axis cs:230,1.86206142206761)
--(axis cs:231,1.86206142206761)
--(axis cs:232,1.86206142206761)
--(axis cs:233,1.86206142206761)
--(axis cs:234,1.86206142206761)
--(axis cs:235,1.86206142206761)
--(axis cs:236,1.86206142206761)
--(axis cs:237,1.86206142206761)
--(axis cs:238,1.86206142206761)
--(axis cs:239,1.86206142206761)
--(axis cs:240,1.86206142206761)
--(axis cs:241,1.86206142206761)
--(axis cs:242,1.86206142206761)
--(axis cs:243,1.86206142206761)
--(axis cs:244,1.86206142206761)
--(axis cs:245,1.86206142206761)
--(axis cs:246,1.86206142206761)
--(axis cs:247,1.86206142206761)
--(axis cs:248,1.86206142206761)
--(axis cs:249,1.86206142206761)
--(axis cs:250,1.86206142206761)
--(axis cs:251,1.86206142206761)
--(axis cs:252,1.86206142206761)
--(axis cs:253,1.86206142206761)
--(axis cs:254,1.86206142206761)
--(axis cs:255,1.86206142206761)
--(axis cs:256,1.86206142206761)
--(axis cs:257,1.86206142206761)
--(axis cs:258,1.86206142206761)
--(axis cs:259,1.86206142206761)
--(axis cs:260,1.86206142206761)
--(axis cs:261,1.86206142206761)
--(axis cs:262,1.86206142206761)
--(axis cs:263,1.86206142206761)
--(axis cs:264,1.86206142206761)
--(axis cs:265,1.86206142206761)
--(axis cs:266,1.86206142206761)
--(axis cs:267,1.86206142206761)
--(axis cs:268,1.86206142206761)
--(axis cs:269,1.86206142206761)
--(axis cs:270,1.86206142206761)
--(axis cs:271,1.86206142206761)
--(axis cs:272,1.86206142206761)
--(axis cs:273,1.86206142206761)
--(axis cs:274,1.86206142206761)
--(axis cs:275,1.86206142206761)
--(axis cs:276,1.86206142206761)
--(axis cs:277,1.86206142206761)
--(axis cs:278,1.86206142206761)
--(axis cs:279,1.86206142206761)
--(axis cs:280,1.86206142206761)
--(axis cs:281,1.86206142206761)
--(axis cs:282,1.86206142206761)
--(axis cs:283,1.86206142206761)
--(axis cs:284,1.86206142206761)
--(axis cs:285,1.86206142206761)
--(axis cs:286,1.86206142206761)
--(axis cs:287,1.86206142206761)
--(axis cs:288,1.86206142206761)
--(axis cs:289,1.86206142206761)
--(axis cs:290,1.86206142206761)
--(axis cs:291,1.86206142206761)
--(axis cs:292,1.86206142206761)
--(axis cs:293,1.86206142206761)
--(axis cs:294,1.86206142206761)
--(axis cs:295,1.86206142206761)
--(axis cs:296,1.86206142206761)
--(axis cs:297,1.86206142206761)
--(axis cs:298,1.86206142206761)
--(axis cs:299,1.86206142206761)
--(axis cs:300,1.86206142206761)
--(axis cs:301,1.86206142206761)
--(axis cs:302,1.86206142206761)
--(axis cs:303,1.86206142206761)
--(axis cs:304,1.86206142206761)
--(axis cs:305,1.86206142206761)
--(axis cs:306,1.86206142206761)
--(axis cs:307,1.86206142206761)
--(axis cs:308,1.86206142206761)
--(axis cs:309,1.86206142206761)
--(axis cs:310,1.86206142206761)
--(axis cs:311,1.86206142206761)
--(axis cs:312,1.86206142206761)
--(axis cs:313,1.86206142206761)
--(axis cs:314,1.86206142206761)
--(axis cs:315,1.86206142206761)
--(axis cs:316,1.86206142206761)
--(axis cs:317,1.86206142206761)
--(axis cs:318,1.86206142206761)
--(axis cs:319,1.86206142206761)
--(axis cs:320,1.86206142206761)
--(axis cs:321,1.86206142206761)
--(axis cs:322,1.86206142206761)
--(axis cs:323,1.86206142206761)
--(axis cs:324,1.86206142206761)
--(axis cs:325,1.86206142206761)
--(axis cs:326,1.86206142206761)
--(axis cs:327,1.86206142206761)
--(axis cs:328,1.86206142206761)
--(axis cs:329,1.86206142206761)
--(axis cs:330,1.86206142206761)
--(axis cs:331,1.86206142206761)
--(axis cs:332,1.86206142206761)
--(axis cs:333,1.86206142206761)
--(axis cs:334,1.86206142206761)
--(axis cs:335,1.86206142206761)
--(axis cs:336,1.86206142206761)
--(axis cs:337,1.86206142206761)
--(axis cs:338,1.86206142206761)
--(axis cs:339,1.86206142206761)
--(axis cs:340,1.86206142206761)
--(axis cs:341,1.86206142206761)
--(axis cs:342,1.86206142206761)
--(axis cs:343,1.86206142206761)
--(axis cs:344,1.86206142206761)
--(axis cs:345,1.86206142206761)
--(axis cs:346,1.86206142206761)
--(axis cs:347,1.86206142206761)
--(axis cs:348,1.86206142206761)
--(axis cs:349,1.86206142206761)
--(axis cs:350,1.86206142206761)
--(axis cs:351,1.86206142206761)
--(axis cs:352,1.86206142206761)
--(axis cs:353,1.86206142206761)
--(axis cs:354,1.86206142206761)
--(axis cs:355,1.86206142206761)
--(axis cs:356,1.86206142206761)
--(axis cs:357,1.86206142206761)
--(axis cs:358,1.86206142206761)
--(axis cs:359,1.86206142206761)
--(axis cs:360,1.86206142206761)
--(axis cs:361,1.86206142206761)
--(axis cs:362,1.86206142206761)
--(axis cs:363,1.86206142206761)
--(axis cs:364,1.86206142206761)
--(axis cs:365,1.86206142206761)
--(axis cs:366,1.86206142206761)
--(axis cs:367,1.86206142206761)
--(axis cs:368,1.86206142206761)
--(axis cs:369,1.86206142206761)
--(axis cs:370,1.86206142206761)
--(axis cs:371,1.86206142206761)
--(axis cs:372,1.86206142206761)
--(axis cs:373,1.86206142206761)
--(axis cs:374,1.86206142206761)
--(axis cs:375,1.86206142206761)
--(axis cs:376,1.86206142206761)
--(axis cs:377,1.86206142206761)
--(axis cs:378,1.86206142206761)
--(axis cs:379,1.86206142206761)
--(axis cs:380,1.86206142206761)
--(axis cs:381,1.86206142206761)
--(axis cs:382,1.86206142206761)
--(axis cs:383,1.86206142206761)
--(axis cs:384,1.86206142206761)
--(axis cs:385,1.86206142206761)
--(axis cs:386,1.86206142206761)
--(axis cs:387,1.86206142206761)
--(axis cs:388,1.86206142206761)
--(axis cs:389,1.86206142206761)
--(axis cs:390,1.86206142206761)
--(axis cs:391,1.86206142206761)
--(axis cs:392,1.86206142206761)
--(axis cs:393,1.86206142206761)
--(axis cs:394,1.86206142206761)
--(axis cs:395,1.86206142206761)
--(axis cs:396,1.86206142206761)
--(axis cs:397,1.86206142206761)
--(axis cs:398,1.86206142206761)
--(axis cs:399,1.86206142206761)
--(axis cs:400,1.86206142206761)
--(axis cs:401,1.86206142206761)
--(axis cs:402,1.86206142206761)
--(axis cs:403,1.86206142206761)
--(axis cs:404,1.86206142206761)
--(axis cs:405,1.86206142206761)
--(axis cs:406,1.86206142206761)
--(axis cs:407,1.86206142206761)
--(axis cs:408,1.86206142206761)
--(axis cs:409,1.86206142206761)
--(axis cs:410,1.86206142206761)
--(axis cs:411,1.86206142206761)
--(axis cs:412,1.86206142206761)
--(axis cs:413,1.86206142206761)
--(axis cs:414,1.86206142206761)
--(axis cs:415,1.86206142206761)
--(axis cs:416,1.86206142206761)
--(axis cs:417,1.86206142206761)
--(axis cs:418,1.86206142206761)
--(axis cs:419,1.86206142206761)
--(axis cs:420,1.86206142206761)
--(axis cs:421,1.86206142206761)
--(axis cs:422,1.86206142206761)
--(axis cs:423,1.86206142206761)
--(axis cs:424,1.86206142206761)
--(axis cs:425,1.86206142206761)
--(axis cs:426,1.86206142206761)
--(axis cs:427,1.86206142206761)
--(axis cs:428,1.86206142206761)
--(axis cs:429,1.86206142206761)
--(axis cs:430,1.86206142206761)
--(axis cs:431,1.86206142206761)
--(axis cs:432,1.86206142206761)
--(axis cs:433,1.86206142206761)
--(axis cs:434,1.86206142206761)
--(axis cs:435,1.86206142206761)
--(axis cs:436,1.86206142206761)
--(axis cs:437,1.86206142206761)
--(axis cs:438,1.86206142206761)
--(axis cs:439,1.86206142206761)
--(axis cs:440,1.86206142206761)
--(axis cs:441,1.86206142206761)
--(axis cs:442,1.86206142206761)
--(axis cs:443,1.86206142206761)
--(axis cs:444,1.86206142206761)
--(axis cs:445,1.86206142206761)
--(axis cs:446,1.86206142206761)
--(axis cs:447,1.86206142206761)
--(axis cs:448,1.86206142206761)
--(axis cs:449,1.86206142206761)
--(axis cs:450,1.86206142206761)
--(axis cs:451,1.86206142206761)
--(axis cs:452,1.86206142206761)
--(axis cs:453,1.86206142206761)
--(axis cs:454,1.86206142206761)
--(axis cs:455,1.86206142206761)
--(axis cs:456,1.86206142206761)
--(axis cs:457,1.86206142206761)
--(axis cs:458,1.86206142206761)
--(axis cs:459,1.86206142206761)
--(axis cs:460,1.86206142206761)
--(axis cs:461,1.86206142206761)
--(axis cs:462,1.86206142206761)
--(axis cs:463,1.86206142206761)
--(axis cs:464,1.86206142206761)
--(axis cs:465,1.86206142206761)
--(axis cs:466,1.86206142206761)
--(axis cs:467,1.86206142206761)
--(axis cs:468,1.86206142206761)
--(axis cs:469,1.86206142206761)
--(axis cs:470,1.86206142206761)
--(axis cs:471,1.86206142206761)
--(axis cs:472,1.86206142206761)
--(axis cs:473,1.86206142206761)
--(axis cs:474,1.86206142206761)
--(axis cs:475,1.86206142206761)
--(axis cs:476,1.86206142206761)
--(axis cs:477,1.86206142206761)
--(axis cs:478,1.86206142206761)
--(axis cs:479,1.86206142206761)
--(axis cs:480,1.86206142206761)
--(axis cs:481,1.86206142206761)
--(axis cs:482,1.86206142206761)
--(axis cs:483,1.86206142206761)
--(axis cs:484,1.86206142206761)
--(axis cs:485,1.86206142206761)
--(axis cs:486,1.86206142206761)
--(axis cs:487,1.86206142206761)
--(axis cs:488,1.86206142206761)
--(axis cs:489,1.86206142206761)
--(axis cs:490,1.86206142206761)
--(axis cs:491,1.86206142206761)
--(axis cs:492,1.86206142206761)
--(axis cs:493,1.86206142206761)
--(axis cs:494,1.86206142206761)
--(axis cs:495,1.86206142206761)
--(axis cs:496,1.86206142206761)
--(axis cs:497,1.86206142206761)
--(axis cs:498,1.86206142206761)
--(axis cs:499,1.86206142206761)
--(axis cs:499,6.73067804684166)
--(axis cs:499,6.73067804684166)
--(axis cs:498,6.73067804684166)
--(axis cs:497,6.73067804684166)
--(axis cs:496,6.73067804684166)
--(axis cs:495,6.73067804684166)
--(axis cs:494,6.73067804684166)
--(axis cs:493,6.73067804684166)
--(axis cs:492,6.73067804684166)
--(axis cs:491,6.73067804684166)
--(axis cs:490,6.73067804684166)
--(axis cs:489,6.73067804684166)
--(axis cs:488,6.73067804684166)
--(axis cs:487,6.73067804684166)
--(axis cs:486,6.73067804684166)
--(axis cs:485,6.73067804684166)
--(axis cs:484,6.73067804684166)
--(axis cs:483,6.73067804684166)
--(axis cs:482,6.73067804684166)
--(axis cs:481,6.73067804684166)
--(axis cs:480,6.73067804684166)
--(axis cs:479,6.73067804684166)
--(axis cs:478,6.73067804684166)
--(axis cs:477,6.73067804684166)
--(axis cs:476,6.73067804684166)
--(axis cs:475,6.73067804684166)
--(axis cs:474,6.73067804684166)
--(axis cs:473,6.73067804684166)
--(axis cs:472,6.73067804684166)
--(axis cs:471,6.73067804684166)
--(axis cs:470,6.73067804684166)
--(axis cs:469,6.73067804684166)
--(axis cs:468,6.73067804684166)
--(axis cs:467,6.73067804684166)
--(axis cs:466,6.73067804684166)
--(axis cs:465,6.73067804684166)
--(axis cs:464,6.73067804684166)
--(axis cs:463,6.73067804684166)
--(axis cs:462,6.73067804684166)
--(axis cs:461,6.73067804684166)
--(axis cs:460,6.73067804684166)
--(axis cs:459,6.73067804684166)
--(axis cs:458,6.73067804684166)
--(axis cs:457,6.73067804684166)
--(axis cs:456,6.73067804684166)
--(axis cs:455,6.73067804684166)
--(axis cs:454,6.73067804684166)
--(axis cs:453,6.73067804684166)
--(axis cs:452,6.73067804684166)
--(axis cs:451,6.73067804684166)
--(axis cs:450,6.73067804684166)
--(axis cs:449,6.73067804684166)
--(axis cs:448,6.73067804684166)
--(axis cs:447,6.73067804684166)
--(axis cs:446,6.73067804684166)
--(axis cs:445,6.73067804684166)
--(axis cs:444,6.73067804684166)
--(axis cs:443,6.73067804684166)
--(axis cs:442,6.73067804684166)
--(axis cs:441,6.73067804684166)
--(axis cs:440,6.73067804684166)
--(axis cs:439,6.73067804684166)
--(axis cs:438,6.73067804684166)
--(axis cs:437,6.73067804684166)
--(axis cs:436,6.73067804684166)
--(axis cs:435,6.73067804684166)
--(axis cs:434,6.73067804684166)
--(axis cs:433,6.73067804684166)
--(axis cs:432,6.73067804684166)
--(axis cs:431,6.73067804684166)
--(axis cs:430,6.73067804684166)
--(axis cs:429,6.73067804684166)
--(axis cs:428,6.73067804684166)
--(axis cs:427,6.73067804684166)
--(axis cs:426,6.73067804684166)
--(axis cs:425,6.73067804684166)
--(axis cs:424,6.73067804684166)
--(axis cs:423,6.73067804684166)
--(axis cs:422,6.73067804684166)
--(axis cs:421,6.73067804684166)
--(axis cs:420,6.73067804684166)
--(axis cs:419,6.73067804684166)
--(axis cs:418,6.73067804684166)
--(axis cs:417,6.73067804684166)
--(axis cs:416,6.73067804684166)
--(axis cs:415,6.73067804684166)
--(axis cs:414,6.73067804684166)
--(axis cs:413,6.73067804684166)
--(axis cs:412,6.73067804684166)
--(axis cs:411,6.73067804684166)
--(axis cs:410,6.73067804684166)
--(axis cs:409,6.73067804684166)
--(axis cs:408,6.73067804684166)
--(axis cs:407,6.73067804684166)
--(axis cs:406,6.73067804684166)
--(axis cs:405,6.73067804684166)
--(axis cs:404,6.73067804684166)
--(axis cs:403,6.73067804684166)
--(axis cs:402,6.73067804684166)
--(axis cs:401,6.73067804684166)
--(axis cs:400,6.73067804684166)
--(axis cs:399,6.73067804684166)
--(axis cs:398,6.73067804684166)
--(axis cs:397,6.73067804684166)
--(axis cs:396,6.73067804684166)
--(axis cs:395,6.73067804684166)
--(axis cs:394,6.73067804684166)
--(axis cs:393,6.73067804684166)
--(axis cs:392,6.73067804684166)
--(axis cs:391,6.73067804684166)
--(axis cs:390,6.73067804684166)
--(axis cs:389,6.73067804684166)
--(axis cs:388,6.73067804684166)
--(axis cs:387,6.73067804684166)
--(axis cs:386,6.73067804684166)
--(axis cs:385,6.73067804684166)
--(axis cs:384,6.73067804684166)
--(axis cs:383,6.73067804684166)
--(axis cs:382,6.73067804684166)
--(axis cs:381,6.73067804684166)
--(axis cs:380,6.73067804684166)
--(axis cs:379,6.73067804684166)
--(axis cs:378,6.73067804684166)
--(axis cs:377,6.73067804684166)
--(axis cs:376,6.73067804684166)
--(axis cs:375,6.73067804684166)
--(axis cs:374,6.73067804684166)
--(axis cs:373,6.73067804684166)
--(axis cs:372,6.73067804684166)
--(axis cs:371,6.73067804684166)
--(axis cs:370,6.73067804684166)
--(axis cs:369,6.73067804684166)
--(axis cs:368,6.73067804684166)
--(axis cs:367,6.73067804684166)
--(axis cs:366,6.73067804684166)
--(axis cs:365,6.73067804684166)
--(axis cs:364,6.73067804684166)
--(axis cs:363,6.73067804684166)
--(axis cs:362,6.73067804684166)
--(axis cs:361,6.73067804684166)
--(axis cs:360,6.73067804684166)
--(axis cs:359,6.73067804684166)
--(axis cs:358,6.73067804684166)
--(axis cs:357,6.73067804684166)
--(axis cs:356,6.73067804684166)
--(axis cs:355,6.73067804684166)
--(axis cs:354,6.73067804684166)
--(axis cs:353,6.73067804684166)
--(axis cs:352,6.73067804684166)
--(axis cs:351,6.73067804684166)
--(axis cs:350,6.73067804684166)
--(axis cs:349,6.73067804684166)
--(axis cs:348,6.73067804684166)
--(axis cs:347,6.73067804684166)
--(axis cs:346,6.73067804684166)
--(axis cs:345,6.73067804684166)
--(axis cs:344,6.73067804684166)
--(axis cs:343,6.73067804684166)
--(axis cs:342,6.73067804684166)
--(axis cs:341,6.73067804684166)
--(axis cs:340,6.73067804684166)
--(axis cs:339,6.73067804684166)
--(axis cs:338,6.73067804684166)
--(axis cs:337,6.73067804684166)
--(axis cs:336,6.73067804684166)
--(axis cs:335,6.73067804684166)
--(axis cs:334,6.73067804684166)
--(axis cs:333,6.73067804684166)
--(axis cs:332,6.73067804684166)
--(axis cs:331,6.73067804684166)
--(axis cs:330,6.73067804684166)
--(axis cs:329,6.73067804684166)
--(axis cs:328,6.73067804684166)
--(axis cs:327,6.73067804684166)
--(axis cs:326,6.73067804684166)
--(axis cs:325,6.73067804684166)
--(axis cs:324,6.73067804684166)
--(axis cs:323,6.73067804684166)
--(axis cs:322,6.73067804684166)
--(axis cs:321,6.73067804684166)
--(axis cs:320,6.73067804684166)
--(axis cs:319,6.73067804684166)
--(axis cs:318,6.73067804684166)
--(axis cs:317,6.73067804684166)
--(axis cs:316,6.73067804684166)
--(axis cs:315,6.73067804684166)
--(axis cs:314,6.73067804684166)
--(axis cs:313,6.73067804684166)
--(axis cs:312,6.73067804684166)
--(axis cs:311,6.73067804684166)
--(axis cs:310,6.73067804684166)
--(axis cs:309,6.73067804684166)
--(axis cs:308,6.73067804684166)
--(axis cs:307,6.73067804684166)
--(axis cs:306,6.73067804684166)
--(axis cs:305,6.73067804684166)
--(axis cs:304,6.73067804684166)
--(axis cs:303,6.73067804684166)
--(axis cs:302,6.73067804684166)
--(axis cs:301,6.73067804684166)
--(axis cs:300,6.73067804684166)
--(axis cs:299,6.73067804684166)
--(axis cs:298,6.73067804684166)
--(axis cs:297,6.73067804684166)
--(axis cs:296,6.73067804684166)
--(axis cs:295,6.73067804684166)
--(axis cs:294,6.73067804684166)
--(axis cs:293,6.73067804684166)
--(axis cs:292,6.73067804684166)
--(axis cs:291,6.73067804684166)
--(axis cs:290,6.73067804684166)
--(axis cs:289,6.73067804684166)
--(axis cs:288,6.73067804684166)
--(axis cs:287,6.73067804684166)
--(axis cs:286,6.73067804684166)
--(axis cs:285,6.73067804684166)
--(axis cs:284,6.73067804684166)
--(axis cs:283,6.73067804684166)
--(axis cs:282,6.73067804684166)
--(axis cs:281,6.73067804684166)
--(axis cs:280,6.73067804684166)
--(axis cs:279,6.73067804684166)
--(axis cs:278,6.73067804684166)
--(axis cs:277,6.73067804684166)
--(axis cs:276,6.73067804684166)
--(axis cs:275,6.73067804684166)
--(axis cs:274,6.73067804684166)
--(axis cs:273,6.73067804684166)
--(axis cs:272,6.73067804684166)
--(axis cs:271,6.73067804684166)
--(axis cs:270,6.73067804684166)
--(axis cs:269,6.73067804684166)
--(axis cs:268,6.73067804684166)
--(axis cs:267,6.73067804684166)
--(axis cs:266,6.73067804684166)
--(axis cs:265,6.73067804684166)
--(axis cs:264,6.73067804684166)
--(axis cs:263,6.73067804684166)
--(axis cs:262,6.73067804684166)
--(axis cs:261,6.73067804684166)
--(axis cs:260,6.73067804684166)
--(axis cs:259,6.73067804684166)
--(axis cs:258,6.73067804684166)
--(axis cs:257,6.73067804684166)
--(axis cs:256,6.73067804684166)
--(axis cs:255,6.73067804684166)
--(axis cs:254,6.73067804684166)
--(axis cs:253,6.73067804684166)
--(axis cs:252,6.73067804684166)
--(axis cs:251,6.73067804684166)
--(axis cs:250,6.73067804684166)
--(axis cs:249,6.73067804684166)
--(axis cs:248,6.73067804684166)
--(axis cs:247,6.73067804684166)
--(axis cs:246,6.73067804684166)
--(axis cs:245,6.73067804684166)
--(axis cs:244,6.73067804684166)
--(axis cs:243,6.73067804684166)
--(axis cs:242,6.73067804684166)
--(axis cs:241,6.73067804684166)
--(axis cs:240,6.73067804684166)
--(axis cs:239,6.73067804684166)
--(axis cs:238,6.73067804684166)
--(axis cs:237,6.73067804684166)
--(axis cs:236,6.73067804684166)
--(axis cs:235,6.73067804684166)
--(axis cs:234,6.73067804684166)
--(axis cs:233,6.73067804684166)
--(axis cs:232,6.73067804684166)
--(axis cs:231,6.73067804684166)
--(axis cs:230,6.73067804684166)
--(axis cs:229,6.73067804684166)
--(axis cs:228,6.73067804684166)
--(axis cs:227,6.73067804684166)
--(axis cs:226,6.73067804684166)
--(axis cs:225,6.73067804684166)
--(axis cs:224,6.73067804684166)
--(axis cs:223,6.73067804684166)
--(axis cs:222,6.73067804684166)
--(axis cs:221,6.73067804684166)
--(axis cs:220,6.73067804684166)
--(axis cs:219,6.73067804684166)
--(axis cs:218,6.73067804684166)
--(axis cs:217,6.73067804684166)
--(axis cs:216,6.73067804684166)
--(axis cs:215,6.73067804684166)
--(axis cs:214,6.73067804684166)
--(axis cs:213,6.73067804684166)
--(axis cs:212,6.73067804684166)
--(axis cs:211,6.73067804684166)
--(axis cs:210,6.73067804684166)
--(axis cs:209,6.73067804684166)
--(axis cs:208,6.73067804684166)
--(axis cs:207,6.73067804684166)
--(axis cs:206,6.73067804684166)
--(axis cs:205,6.73067804684166)
--(axis cs:204,6.73067804684166)
--(axis cs:203,6.73067804684166)
--(axis cs:202,6.73067804684166)
--(axis cs:201,6.73067804684166)
--(axis cs:200,6.73067804684166)
--(axis cs:199,6.73067804684166)
--(axis cs:198,6.73067807657355)
--(axis cs:197,6.73067807657355)
--(axis cs:196,6.73067807657355)
--(axis cs:195,6.73067807657355)
--(axis cs:194,6.73067811902)
--(axis cs:193,6.73067811902)
--(axis cs:192,6.73067811902)
--(axis cs:191,6.73067813203547)
--(axis cs:190,6.73067813203547)
--(axis cs:189,6.7307260194042)
--(axis cs:188,6.7307260194042)
--(axis cs:187,6.7307260194042)
--(axis cs:186,6.7307317410393)
--(axis cs:185,6.7307317410393)
--(axis cs:184,6.7307317410393)
--(axis cs:183,6.73073448364058)
--(axis cs:182,6.73073448364058)
--(axis cs:181,6.73073448364058)
--(axis cs:180,6.73073448364058)
--(axis cs:179,9.2848576135182)
--(axis cs:178,9.28485769990234)
--(axis cs:177,9.28485769990234)
--(axis cs:176,9.28485769990234)
--(axis cs:175,9.28485769990234)
--(axis cs:174,9.28485774824519)
--(axis cs:173,9.28485774824519)
--(axis cs:172,9.28485774824519)
--(axis cs:171,9.28485778760244)
--(axis cs:170,9.28485778760244)
--(axis cs:169,12.8013928470423)
--(axis cs:168,12.8013928470423)
--(axis cs:167,12.8013928470423)
--(axis cs:166,12.8014004859735)
--(axis cs:165,12.8014004859735)
--(axis cs:164,12.8014004859735)
--(axis cs:163,12.8014043945787)
--(axis cs:162,12.8014043945787)
--(axis cs:161,12.8014043945787)
--(axis cs:160,12.8014044638592)
--(axis cs:159,12.8016073885465)
--(axis cs:158,12.8016074265026)
--(axis cs:157,12.8016074265026)
--(axis cs:156,12.8016074265026)
--(axis cs:155,12.8016074265026)
--(axis cs:154,12.8016075148493)
--(axis cs:153,12.8016076364397)
--(axis cs:152,12.8016076364397)
--(axis cs:151,12.8016076974707)
--(axis cs:150,12.8016076974707)
--(axis cs:149,12.8024106571303)
--(axis cs:148,12.8024106571303)
--(axis cs:147,12.8024106571303)
--(axis cs:146,12.8024173449071)
--(axis cs:145,12.8024173449071)
--(axis cs:144,12.8024173449071)
--(axis cs:143,12.8024214723009)
--(axis cs:142,12.8024214723009)
--(axis cs:141,12.8024214723009)
--(axis cs:140,12.8024216279703)
--(axis cs:139,13.5436559519465)
--(axis cs:138,13.5436559812249)
--(axis cs:137,13.5436559812249)
--(axis cs:136,13.5436559812249)
--(axis cs:135,13.5436559812249)
--(axis cs:134,13.5436560814863)
--(axis cs:133,13.5436577747158)
--(axis cs:132,13.5436577747158)
--(axis cs:131,13.543657833671)
--(axis cs:130,13.543657833671)
--(axis cs:129,13.5470047051752)
--(axis cs:128,13.5470047051752)
--(axis cs:127,13.5470047051752)
--(axis cs:126,13.547011026346)
--(axis cs:125,13.547011026346)
--(axis cs:124,13.547011026346)
--(axis cs:123,13.5470148013546)
--(axis cs:122,13.5470148013546)
--(axis cs:121,13.5470148050576)
--(axis cs:120,13.5470151154262)
--(axis cs:119,13.5532048742223)
--(axis cs:118,13.5532049189398)
--(axis cs:117,13.5532049189398)
--(axis cs:116,13.5532049189398)
--(axis cs:115,13.5532049189398)
--(axis cs:114,13.5532049297363)
--(axis cs:113,13.5532070577113)
--(axis cs:112,13.5532070577113)
--(axis cs:111,13.5532070958637)
--(axis cs:110,13.5532072221844)
--(axis cs:109,13.5705856734051)
--(axis cs:108,13.5705856734051)
--(axis cs:107,13.5705856734051)
--(axis cs:106,13.5705908949984)
--(axis cs:105,13.5705908949984)
--(axis cs:104,13.5705908949984)
--(axis cs:103,13.5705946784297)
--(axis cs:102,13.5705946784297)
--(axis cs:101,13.5705946870474)
--(axis cs:100,13.5705952437153)
--(axis cs:99,13.6118438059024)
--(axis cs:98,13.611843838495)
--(axis cs:97,13.611843838495)
--(axis cs:96,13.611843838495)
--(axis cs:95,13.611843845126)
--(axis cs:94,13.611843845126)
--(axis cs:93,13.6118461283074)
--(axis cs:92,13.6118461283074)
--(axis cs:91,13.6118461690413)
--(axis cs:90,13.6118464905359)
--(axis cs:89,13.6967730539829)
--(axis cs:88,13.6967730539829)
--(axis cs:87,13.6967730539829)
--(axis cs:86,13.6967746997364)
--(axis cs:85,13.6967746997364)
--(axis cs:84,13.6967746997364)
--(axis cs:83,13.696779013735)
--(axis cs:82,13.696779013735)
--(axis cs:81,13.6967790254542)
--(axis cs:80,13.6967796456211)
--(axis cs:79,13.8651985743994)
--(axis cs:78,13.8651985743994)
--(axis cs:77,13.8651985743994)
--(axis cs:76,13.8651985743994)
--(axis cs:75,13.8651985743994)
--(axis cs:74,13.8651985743994)
--(axis cs:73,13.8652022866646)
--(axis cs:72,13.8652022866646)
--(axis cs:71,13.8652023262475)
--(axis cs:70,13.8652027619318)
--(axis cs:69,14.0970917874145)
--(axis cs:68,14.0970917874145)
--(axis cs:67,14.0970917874145)
--(axis cs:66,14.0970948023909)
--(axis cs:65,14.0970948023909)
--(axis cs:64,14.0970948023909)
--(axis cs:63,14.0971047870833)
--(axis cs:62,14.0971048006821)
--(axis cs:61,14.0971048148636)
--(axis cs:60,14.0971053572917)
--(axis cs:59,14.5629956433455)
--(axis cs:58,14.5629956433455)
--(axis cs:57,14.5629956433455)
--(axis cs:56,14.5629956433455)
--(axis cs:55,14.5629956433455)
--(axis cs:54,14.5629956433455)
--(axis cs:53,14.5629996602513)
--(axis cs:52,14.5629996602513)
--(axis cs:51,14.562999682496)
--(axis cs:50,14.5629999299199)
--(axis cs:49,14.8551063740915)
--(axis cs:48,14.8551063740915)
--(axis cs:47,14.8551063740915)
--(axis cs:46,14.8551146760166)
--(axis cs:45,14.8551146760166)
--(axis cs:44,14.8551147715808)
--(axis cs:43,14.8551293797846)
--(axis cs:42,14.8551294095288)
--(axis cs:41,14.8551294162324)
--(axis cs:40,14.8551296451443)
--(axis cs:39,15.3179177936127)
--(axis cs:38,15.3179177936127)
--(axis cs:37,15.3179177936127)
--(axis cs:36,15.3179257070615)
--(axis cs:35,15.3179257070615)
--(axis cs:34,15.3179257070615)
--(axis cs:33,15.3179395127445)
--(axis cs:32,15.3179395412531)
--(axis cs:31,15.3179395575556)
--(axis cs:30,15.3179395575556)
--(axis cs:29,15.6814363042599)
--(axis cs:28,15.6814363042599)
--(axis cs:27,15.6814363042599)
--(axis cs:26,15.6814444339618)
--(axis cs:25,15.6814444339618)
--(axis cs:24,15.6814446252185)
--(axis cs:23,15.6814566030554)
--(axis cs:22,15.6814566207834)
--(axis cs:21,15.6814566502363)
--(axis cs:20,15.6814566782508)
--(axis cs:19,16.4314727700324)
--(axis cs:18,16.4314727700324)
--(axis cs:17,16.4314727700324)
--(axis cs:16,16.431488718713)
--(axis cs:15,16.431488718713)
--(axis cs:14,16.4314887978364)
--(axis cs:13,16.4315029108987)
--(axis cs:12,16.4315029153355)
--(axis cs:11,16.4315030139692)
--(axis cs:10,16.4315061106786)
--(axis cs:9,18.6574432742546)
--(axis cs:8,18.6574432742546)
--(axis cs:7,18.6574432742546)
--(axis cs:6,18.657454914333)
--(axis cs:5,18.657454914333)
--(axis cs:4,18.657454914333)
--(axis cs:3,18.6574630743531)
--(axis cs:2,18.6574630743531)
--(axis cs:1,18.6574632304656)
--(axis cs:0,18.6574729999278)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,11.0186821152125)
--(axis cs:0,7.90856201233772)
--(axis cs:1,7.90856201233772)
--(axis cs:2,7.86922721739895)
--(axis cs:3,7.72769936946885)
--(axis cs:4,7.6588647351516)
--(axis cs:5,6.79790540478139)
--(axis cs:6,6.71271215536107)
--(axis cs:7,6.71271215536107)
--(axis cs:8,6.71271215536107)
--(axis cs:9,6.71271215536107)
--(axis cs:10,6.71271215536107)
--(axis cs:11,6.55607145353296)
--(axis cs:12,6.46877361214116)
--(axis cs:13,6.46877361214116)
--(axis cs:14,6.1668472268002)
--(axis cs:15,6.1668472268002)
--(axis cs:16,6.1668472268002)
--(axis cs:17,6.1668472268002)
--(axis cs:18,5.92831184389818)
--(axis cs:19,5.92831184389818)
--(axis cs:20,5.92831184389818)
--(axis cs:21,5.92831184389818)
--(axis cs:22,5.92831184389818)
--(axis cs:23,5.92831184389818)
--(axis cs:24,5.92831184389818)
--(axis cs:25,5.92831184389818)
--(axis cs:26,5.92831184389818)
--(axis cs:27,5.81018893095325)
--(axis cs:28,5.48421048252998)
--(axis cs:29,5.48421048252998)
--(axis cs:30,5.48421048252998)
--(axis cs:31,5.48421048252998)
--(axis cs:32,5.48421048252998)
--(axis cs:33,5.48421048252998)
--(axis cs:34,5.37522890176351)
--(axis cs:35,5.19361807917221)
--(axis cs:36,5.19361807917221)
--(axis cs:37,5.15138262838743)
--(axis cs:38,5.12698141410118)
--(axis cs:39,5.09454834069515)
--(axis cs:40,5.09454834069515)
--(axis cs:41,5.02493475342371)
--(axis cs:42,4.92594505138385)
--(axis cs:43,4.69035892837499)
--(axis cs:44,4.66418936615735)
--(axis cs:45,4.66418936615735)
--(axis cs:46,4.66418936615735)
--(axis cs:47,4.56251693587772)
--(axis cs:48,4.50211399213515)
--(axis cs:49,4.50211399213515)
--(axis cs:50,4.50211399213515)
--(axis cs:51,4.46918944348634)
--(axis cs:52,4.4295160372766)
--(axis cs:53,4.4295160372766)
--(axis cs:54,4.33064452401405)
--(axis cs:55,4.15927611057666)
--(axis cs:56,3.96629083898507)
--(axis cs:57,3.905763785715)
--(axis cs:58,3.82436722596429)
--(axis cs:59,3.73391793484725)
--(axis cs:60,3.72946435419982)
--(axis cs:61,3.69361961440775)
--(axis cs:62,3.65255874616842)
--(axis cs:63,3.64279705531546)
--(axis cs:64,3.60815246066748)
--(axis cs:65,3.40165107480265)
--(axis cs:66,3.39439839639324)
--(axis cs:67,3.37244804846382)
--(axis cs:68,3.33541898760716)
--(axis cs:69,3.2987459038451)
--(axis cs:70,3.29840036334354)
--(axis cs:71,3.26691235526485)
--(axis cs:72,3.23244275081731)
--(axis cs:73,3.23244275081731)
--(axis cs:74,3.21841292835878)
--(axis cs:75,3.21596410460272)
--(axis cs:76,3.21596410460272)
--(axis cs:77,3.17720844966919)
--(axis cs:78,3.15977096228161)
--(axis cs:79,3.15537183783513)
--(axis cs:80,3.07322135634181)
--(axis cs:81,3.05872484690781)
--(axis cs:82,3.05872484690781)
--(axis cs:83,3.05872484690781)
--(axis cs:84,3.05872484690781)
--(axis cs:85,3.05872484690781)
--(axis cs:86,3.05872484690781)
--(axis cs:87,3.05872484690781)
--(axis cs:88,3.05872484690781)
--(axis cs:89,3.03362383281316)
--(axis cs:90,3.03362383281316)
--(axis cs:91,3.03362383281316)
--(axis cs:92,3.03013811771144)
--(axis cs:93,3.03013811771144)
--(axis cs:94,3.03013811771144)
--(axis cs:95,3.02735568968289)
--(axis cs:96,3.02735568968289)
--(axis cs:97,3.02735568968289)
--(axis cs:98,3.02735568968289)
--(axis cs:99,3.02735568968289)
--(axis cs:100,3.02735568968289)
--(axis cs:101,3.02024213696731)
--(axis cs:102,3.02024213696731)
--(axis cs:103,3.02024213696731)
--(axis cs:104,3.02024213696731)
--(axis cs:105,3.01085648364218)
--(axis cs:106,3.01085648364218)
--(axis cs:107,3.01085648364218)
--(axis cs:108,3.01085648364218)
--(axis cs:109,2.97982613282214)
--(axis cs:110,2.97982613282214)
--(axis cs:111,2.97982613282214)
--(axis cs:112,2.97982613282214)
--(axis cs:113,2.97982613282214)
--(axis cs:114,2.95945802447543)
--(axis cs:115,2.95945802447543)
--(axis cs:116,2.95945802447543)
--(axis cs:117,2.95945802447543)
--(axis cs:118,2.95945802447543)
--(axis cs:119,2.92194577174742)
--(axis cs:120,2.92194577174742)
--(axis cs:121,2.92194577174742)
--(axis cs:122,2.92194577174742)
--(axis cs:123,2.90167827019458)
--(axis cs:124,2.89765395241134)
--(axis cs:125,2.89765395241134)
--(axis cs:126,2.88684586033488)
--(axis cs:127,2.88233920783373)
--(axis cs:128,2.87391190292015)
--(axis cs:129,2.87391190292015)
--(axis cs:130,2.87391190292015)
--(axis cs:131,2.86725647686383)
--(axis cs:132,2.86438782728778)
--(axis cs:133,2.8064258356297)
--(axis cs:134,2.8064258356297)
--(axis cs:135,2.78171207096637)
--(axis cs:136,2.76813973035872)
--(axis cs:137,2.76813973035872)
--(axis cs:138,2.76813973035872)
--(axis cs:139,2.76813973035872)
--(axis cs:140,2.7652398040554)
--(axis cs:141,2.7652398040554)
--(axis cs:142,2.7652398040554)
--(axis cs:143,2.7652398040554)
--(axis cs:144,2.7652398040554)
--(axis cs:145,2.74381460390103)
--(axis cs:146,2.74206420424008)
--(axis cs:147,2.74206420424008)
--(axis cs:148,2.74137435889105)
--(axis cs:149,2.74137435889105)
--(axis cs:150,2.74137435889105)
--(axis cs:151,2.74137435889105)
--(axis cs:152,2.74095566978276)
--(axis cs:153,2.71965424480401)
--(axis cs:154,2.71965424480401)
--(axis cs:155,2.71965424480401)
--(axis cs:156,2.71965424480401)
--(axis cs:157,2.71965424480401)
--(axis cs:158,2.71965424480401)
--(axis cs:159,2.7089571605163)
--(axis cs:160,2.7089571605163)
--(axis cs:161,2.7089571605163)
--(axis cs:162,2.7089571605163)
--(axis cs:163,2.69893440697205)
--(axis cs:164,2.69893440697205)
--(axis cs:165,2.67091506496507)
--(axis cs:166,2.67091506496507)
--(axis cs:167,2.67091506496507)
--(axis cs:168,2.6637097680265)
--(axis cs:169,2.6637097680265)
--(axis cs:170,2.6637097680265)
--(axis cs:171,2.6637097680265)
--(axis cs:172,2.6637097680265)
--(axis cs:173,2.6637097680265)
--(axis cs:174,2.6637097680265)
--(axis cs:175,2.6637097680265)
--(axis cs:176,2.6637097680265)
--(axis cs:177,2.6637097680265)
--(axis cs:178,2.6637097680265)
--(axis cs:179,2.59860129530219)
--(axis cs:180,2.59860129530219)
--(axis cs:181,2.59677104756267)
--(axis cs:182,2.59535514307353)
--(axis cs:183,2.59535514307353)
--(axis cs:184,2.59535514307353)
--(axis cs:185,2.59535514307353)
--(axis cs:186,2.59535514307353)
--(axis cs:187,2.59202166605091)
--(axis cs:188,2.59031770081121)
--(axis cs:189,2.59031770081121)
--(axis cs:190,2.59031770081121)
--(axis cs:191,2.59031770081121)
--(axis cs:192,2.59031770081121)
--(axis cs:193,2.59031770081121)
--(axis cs:194,2.59031770081121)
--(axis cs:195,2.58305054920705)
--(axis cs:196,2.58305054920705)
--(axis cs:197,2.58305054920705)
--(axis cs:198,2.58305054920705)
--(axis cs:199,2.58305054920705)
--(axis cs:200,2.58305054920705)
--(axis cs:201,2.58305054920705)
--(axis cs:202,2.57961404061135)
--(axis cs:203,2.57961404061135)
--(axis cs:204,2.57961404061135)
--(axis cs:205,2.57961404061135)
--(axis cs:206,2.57961404061135)
--(axis cs:207,2.57900757303311)
--(axis cs:208,2.57225514186669)
--(axis cs:209,2.57225514186669)
--(axis cs:210,2.53507195777086)
--(axis cs:211,2.53507195777086)
--(axis cs:212,2.53507195777086)
--(axis cs:213,2.53507195777086)
--(axis cs:214,2.53507195777086)
--(axis cs:215,2.53507195777086)
--(axis cs:216,2.53507195777086)
--(axis cs:217,2.53507195777086)
--(axis cs:218,2.53507195777086)
--(axis cs:219,2.53507195777086)
--(axis cs:220,2.53507195777086)
--(axis cs:221,2.53507195777086)
--(axis cs:222,2.53507195777086)
--(axis cs:223,2.53507195777086)
--(axis cs:224,2.53507195777086)
--(axis cs:225,2.53507195777086)
--(axis cs:226,2.53149582585136)
--(axis cs:227,2.53149582585136)
--(axis cs:228,2.53149582585136)
--(axis cs:229,2.53149582585136)
--(axis cs:230,2.53149582585136)
--(axis cs:231,2.53149582585136)
--(axis cs:232,2.53149582585136)
--(axis cs:233,2.53149582585136)
--(axis cs:234,2.53149582585136)
--(axis cs:235,2.53149582585136)
--(axis cs:236,2.53149582585136)
--(axis cs:237,2.53149582585136)
--(axis cs:238,2.53149582585136)
--(axis cs:239,2.53149582585136)
--(axis cs:240,2.53149582585136)
--(axis cs:241,2.53002662684382)
--(axis cs:242,2.52191560290741)
--(axis cs:243,2.52191560290741)
--(axis cs:244,2.52191560290741)
--(axis cs:245,2.51717032176522)
--(axis cs:246,2.51717032176522)
--(axis cs:247,2.51717032176522)
--(axis cs:248,2.51717032176522)
--(axis cs:249,2.51717032176522)
--(axis cs:250,2.51717032176522)
--(axis cs:251,2.51680651819579)
--(axis cs:252,2.51680651819579)
--(axis cs:253,2.51680651819579)
--(axis cs:254,2.51680651819579)
--(axis cs:255,2.51680651819579)
--(axis cs:256,2.51680651819579)
--(axis cs:257,2.51242349661835)
--(axis cs:258,2.51103539386684)
--(axis cs:259,2.51103539386684)
--(axis cs:260,2.51103539386684)
--(axis cs:261,2.51103539386684)
--(axis cs:262,2.51103539386684)
--(axis cs:263,2.51103539386684)
--(axis cs:264,2.51103539386684)
--(axis cs:265,2.51103539386684)
--(axis cs:266,2.51103539386684)
--(axis cs:267,2.51103539386684)
--(axis cs:268,2.49119786813099)
--(axis cs:269,2.49119786813099)
--(axis cs:270,2.49119786813099)
--(axis cs:271,2.48438759865208)
--(axis cs:272,2.48438759865208)
--(axis cs:273,2.48438759865208)
--(axis cs:274,2.48438759865208)
--(axis cs:275,2.48438759865208)
--(axis cs:276,2.48438759865208)
--(axis cs:277,2.48438759865208)
--(axis cs:278,2.48438759865208)
--(axis cs:279,2.48438759865208)
--(axis cs:280,2.48438759865208)
--(axis cs:281,2.48438759865208)
--(axis cs:282,2.48438759865208)
--(axis cs:283,2.48438759865208)
--(axis cs:284,2.48438759865208)
--(axis cs:285,2.47058025323492)
--(axis cs:286,2.47058025323492)
--(axis cs:287,2.47058025323492)
--(axis cs:288,2.47058025323492)
--(axis cs:289,2.47058025323492)
--(axis cs:290,2.47058025323492)
--(axis cs:291,2.47058025323492)
--(axis cs:292,2.47058025323492)
--(axis cs:293,2.47058025323492)
--(axis cs:294,2.47058025323492)
--(axis cs:295,2.47058025323492)
--(axis cs:296,2.47058025323492)
--(axis cs:297,2.47058025323492)
--(axis cs:298,2.47058025323492)
--(axis cs:299,2.46625500656846)
--(axis cs:300,2.46302789892675)
--(axis cs:301,2.45390717680132)
--(axis cs:302,2.45390717680132)
--(axis cs:303,2.452751429753)
--(axis cs:304,2.452751429753)
--(axis cs:305,2.452751429753)
--(axis cs:306,2.452751429753)
--(axis cs:307,2.452751429753)
--(axis cs:308,2.452751429753)
--(axis cs:309,2.452751429753)
--(axis cs:310,2.452751429753)
--(axis cs:311,2.452751429753)
--(axis cs:312,2.452751429753)
--(axis cs:313,2.452751429753)
--(axis cs:314,2.452751429753)
--(axis cs:315,2.452751429753)
--(axis cs:316,2.452751429753)
--(axis cs:317,2.452751429753)
--(axis cs:318,2.452751429753)
--(axis cs:319,2.452751429753)
--(axis cs:320,2.452751429753)
--(axis cs:321,2.452751429753)
--(axis cs:322,2.452751429753)
--(axis cs:323,2.452751429753)
--(axis cs:324,2.452751429753)
--(axis cs:325,2.452751429753)
--(axis cs:326,2.452751429753)
--(axis cs:327,2.45262492586734)
--(axis cs:328,2.45262492586734)
--(axis cs:329,2.45262492586734)
--(axis cs:330,2.45262492586734)
--(axis cs:331,2.45262492586734)
--(axis cs:332,2.45262492586734)
--(axis cs:333,2.45262492586734)
--(axis cs:334,2.45262492586734)
--(axis cs:335,2.45262492586734)
--(axis cs:336,2.45262492586734)
--(axis cs:337,2.45262492586734)
--(axis cs:338,2.45262492586734)
--(axis cs:339,2.45262492586734)
--(axis cs:340,2.45262492586734)
--(axis cs:341,2.45262492586734)
--(axis cs:342,2.45262492586734)
--(axis cs:343,2.44977657933943)
--(axis cs:344,2.44977657933943)
--(axis cs:345,2.44977657933943)
--(axis cs:346,2.44977657933943)
--(axis cs:347,2.44977657933943)
--(axis cs:348,2.44977657933943)
--(axis cs:349,2.44977657933943)
--(axis cs:350,2.44977657933943)
--(axis cs:351,2.44977657933943)
--(axis cs:352,2.44786845155156)
--(axis cs:353,2.44786845155156)
--(axis cs:354,2.43815145404598)
--(axis cs:355,2.43815145404598)
--(axis cs:356,2.43815145404598)
--(axis cs:357,2.43777295068168)
--(axis cs:358,2.43777295068168)
--(axis cs:359,2.43777295068168)
--(axis cs:360,2.43777295068168)
--(axis cs:361,2.43777295068168)
--(axis cs:362,2.43777295068168)
--(axis cs:363,2.43777295068168)
--(axis cs:364,2.43777295068168)
--(axis cs:365,2.43777295068168)
--(axis cs:366,2.43777295068168)
--(axis cs:367,2.43777295068168)
--(axis cs:368,2.43777295068168)
--(axis cs:369,2.43777295068168)
--(axis cs:370,2.43730005581085)
--(axis cs:371,2.43730005581085)
--(axis cs:372,2.43730005581085)
--(axis cs:373,2.43730005581085)
--(axis cs:374,2.43730005581085)
--(axis cs:375,2.43730005581085)
--(axis cs:376,2.43730005581085)
--(axis cs:377,2.43730005581085)
--(axis cs:378,2.43730005581085)
--(axis cs:379,2.43730005581085)
--(axis cs:380,2.43730005581085)
--(axis cs:381,2.43730005581085)
--(axis cs:382,2.43730005581085)
--(axis cs:383,2.43730005581085)
--(axis cs:384,2.43730005581085)
--(axis cs:385,2.43730005581085)
--(axis cs:386,2.43451597426566)
--(axis cs:387,2.43451597426566)
--(axis cs:388,2.43451597426566)
--(axis cs:389,2.43451597426566)
--(axis cs:390,2.43451597426566)
--(axis cs:391,2.43451597426566)
--(axis cs:392,2.43451597426566)
--(axis cs:393,2.43451597426566)
--(axis cs:394,2.4344277353069)
--(axis cs:395,2.4344277353069)
--(axis cs:396,2.4344277353069)
--(axis cs:397,2.4344277353069)
--(axis cs:398,2.4344277353069)
--(axis cs:399,2.4344277353069)
--(axis cs:400,2.4344277353069)
--(axis cs:401,2.4344277353069)
--(axis cs:402,2.4344277353069)
--(axis cs:403,2.42291885193022)
--(axis cs:404,2.42291885193022)
--(axis cs:405,2.42291885193022)
--(axis cs:406,2.42291885193022)
--(axis cs:407,2.42291885193022)
--(axis cs:408,2.42291885193022)
--(axis cs:409,2.42291885193022)
--(axis cs:410,2.42291885193022)
--(axis cs:411,2.42291885193022)
--(axis cs:412,2.42291885193022)
--(axis cs:413,2.42291885193022)
--(axis cs:414,2.42291885193022)
--(axis cs:415,2.42291885193022)
--(axis cs:416,2.42291885193022)
--(axis cs:417,2.42291885193022)
--(axis cs:418,2.42291885193022)
--(axis cs:419,2.42291885193022)
--(axis cs:420,2.42291885193022)
--(axis cs:421,2.42291885193022)
--(axis cs:422,2.42291885193022)
--(axis cs:423,2.42291885193022)
--(axis cs:424,2.42291885193022)
--(axis cs:425,2.42291885193022)
--(axis cs:426,2.42291885193022)
--(axis cs:427,2.42291885193022)
--(axis cs:428,2.42291885193022)
--(axis cs:429,2.42291885193022)
--(axis cs:430,2.42291885193022)
--(axis cs:431,2.42291885193022)
--(axis cs:432,2.42291885193022)
--(axis cs:433,2.42291885193022)
--(axis cs:434,2.42291885193022)
--(axis cs:435,2.42291885193022)
--(axis cs:436,2.42291885193022)
--(axis cs:437,2.42057684980636)
--(axis cs:438,2.42057684980636)
--(axis cs:439,2.42057684980636)
--(axis cs:440,2.42057684980636)
--(axis cs:441,2.4200288079298)
--(axis cs:442,2.4200288079298)
--(axis cs:443,2.4200288079298)
--(axis cs:444,2.4200288079298)
--(axis cs:445,2.4200288079298)
--(axis cs:446,2.4200288079298)
--(axis cs:447,2.4200288079298)
--(axis cs:448,2.4200288079298)
--(axis cs:449,2.4200288079298)
--(axis cs:450,2.4200288079298)
--(axis cs:451,2.4200288079298)
--(axis cs:452,2.4200288079298)
--(axis cs:453,2.4200288079298)
--(axis cs:454,2.4200288079298)
--(axis cs:455,2.4200288079298)
--(axis cs:456,2.4200288079298)
--(axis cs:457,2.4200288079298)
--(axis cs:458,2.4200288079298)
--(axis cs:459,2.4200288079298)
--(axis cs:460,2.4200288079298)
--(axis cs:461,2.4200288079298)
--(axis cs:462,2.4200288079298)
--(axis cs:463,2.4200288079298)
--(axis cs:464,2.4200288079298)
--(axis cs:465,2.4200288079298)
--(axis cs:466,2.4200288079298)
--(axis cs:467,2.4200288079298)
--(axis cs:468,2.4200288079298)
--(axis cs:469,2.4200288079298)
--(axis cs:470,2.4200288079298)
--(axis cs:471,2.4200288079298)
--(axis cs:472,2.4200288079298)
--(axis cs:473,2.4200288079298)
--(axis cs:474,2.4200288079298)
--(axis cs:475,2.41632720939723)
--(axis cs:476,2.41632720939723)
--(axis cs:477,2.41632720939723)
--(axis cs:478,2.41632720939723)
--(axis cs:479,2.41632720939723)
--(axis cs:480,2.41632720939723)
--(axis cs:481,2.41632720939723)
--(axis cs:482,2.41632720939723)
--(axis cs:483,2.41632720939723)
--(axis cs:484,2.41632720939723)
--(axis cs:485,2.41632720939723)
--(axis cs:486,2.41632720939723)
--(axis cs:487,2.41632720939723)
--(axis cs:488,2.41632720939723)
--(axis cs:489,2.41632720939723)
--(axis cs:490,2.41632720939723)
--(axis cs:491,2.41632720939723)
--(axis cs:492,2.41632720939723)
--(axis cs:493,2.41632720939723)
--(axis cs:494,2.41632720939723)
--(axis cs:495,2.41632720939723)
--(axis cs:496,2.41632720939723)
--(axis cs:497,2.41632720939723)
--(axis cs:498,2.41632720939723)
--(axis cs:499,2.41632720939723)
--(axis cs:499,7.54004176057296)
--(axis cs:499,7.54004176057296)
--(axis cs:498,7.54004176057296)
--(axis cs:497,7.54004176057296)
--(axis cs:496,7.54004176057296)
--(axis cs:495,7.54004176057296)
--(axis cs:494,7.54004176057296)
--(axis cs:493,7.54004176057296)
--(axis cs:492,7.54004176057296)
--(axis cs:491,7.54004176057296)
--(axis cs:490,7.54004176057296)
--(axis cs:489,7.54004176057296)
--(axis cs:488,7.54004176057296)
--(axis cs:487,7.54004176057296)
--(axis cs:486,7.54004176057296)
--(axis cs:485,7.54004176057296)
--(axis cs:484,7.54004176057296)
--(axis cs:483,7.54004176057296)
--(axis cs:482,7.54004176057296)
--(axis cs:481,7.54004176057296)
--(axis cs:480,7.54004176057296)
--(axis cs:479,7.54004176057296)
--(axis cs:478,7.54004176057296)
--(axis cs:477,7.54004176057296)
--(axis cs:476,7.54004176057296)
--(axis cs:475,7.54004176057296)
--(axis cs:474,7.54133325606383)
--(axis cs:473,7.54133325606383)
--(axis cs:472,7.54133325606383)
--(axis cs:471,7.54133325606383)
--(axis cs:470,7.54133325606383)
--(axis cs:469,7.54133325606383)
--(axis cs:468,7.54133325606383)
--(axis cs:467,7.54133325606383)
--(axis cs:466,7.54133325606383)
--(axis cs:465,7.54133325606383)
--(axis cs:464,7.54133325606383)
--(axis cs:463,7.54133325606383)
--(axis cs:462,7.54133325606383)
--(axis cs:461,7.54133325606383)
--(axis cs:460,7.54133325606383)
--(axis cs:459,7.54133325606383)
--(axis cs:458,7.54133325606383)
--(axis cs:457,7.54133325606383)
--(axis cs:456,7.54133325606383)
--(axis cs:455,7.54133325606383)
--(axis cs:454,7.54133325606383)
--(axis cs:453,7.54133325606383)
--(axis cs:452,7.54133325606383)
--(axis cs:451,7.54133325606383)
--(axis cs:450,7.54133325606383)
--(axis cs:449,7.54133325606383)
--(axis cs:448,7.54133325606383)
--(axis cs:447,7.54133325606383)
--(axis cs:446,7.54133325606383)
--(axis cs:445,7.54133325606383)
--(axis cs:444,7.54133325606383)
--(axis cs:443,7.54133325606383)
--(axis cs:442,7.54133325606383)
--(axis cs:441,7.54133325606383)
--(axis cs:440,7.54152475295414)
--(axis cs:439,7.54152475295414)
--(axis cs:438,7.54152475295414)
--(axis cs:437,7.54152475295414)
--(axis cs:436,7.54234392258921)
--(axis cs:435,7.54234392258921)
--(axis cs:434,7.54234392258921)
--(axis cs:433,7.54234392258921)
--(axis cs:432,7.54234392258921)
--(axis cs:431,7.54234392258921)
--(axis cs:430,7.54234392258921)
--(axis cs:429,7.54234392258921)
--(axis cs:428,7.54234392258921)
--(axis cs:427,7.54234392258921)
--(axis cs:426,7.54234392258921)
--(axis cs:425,7.54234392258921)
--(axis cs:424,7.54234392258921)
--(axis cs:423,7.54234392258921)
--(axis cs:422,7.54234392258921)
--(axis cs:421,7.54234392258921)
--(axis cs:420,7.54234392258921)
--(axis cs:419,7.54234392258921)
--(axis cs:418,7.54234392258921)
--(axis cs:417,7.54234392258921)
--(axis cs:416,7.54234392258921)
--(axis cs:415,7.54234392258921)
--(axis cs:414,7.54234392258921)
--(axis cs:413,7.54234392258921)
--(axis cs:412,7.54234392258921)
--(axis cs:411,7.54234392258921)
--(axis cs:410,7.54234392258921)
--(axis cs:409,7.54234392258921)
--(axis cs:408,7.54234392258921)
--(axis cs:407,7.54234392258921)
--(axis cs:406,7.54234392258921)
--(axis cs:405,7.54234392258921)
--(axis cs:404,7.54234392258921)
--(axis cs:403,7.54234392258921)
--(axis cs:402,7.54638898179646)
--(axis cs:401,7.54638898179646)
--(axis cs:400,7.54638898179646)
--(axis cs:399,7.54638898179646)
--(axis cs:398,7.54638898179646)
--(axis cs:397,7.54638898179646)
--(axis cs:396,7.54638898179646)
--(axis cs:395,7.54638898179646)
--(axis cs:394,7.54638898179646)
--(axis cs:393,7.54642012149461)
--(axis cs:392,7.54642012149461)
--(axis cs:391,7.54642012149461)
--(axis cs:390,7.54642012149461)
--(axis cs:389,7.54642012149461)
--(axis cs:388,7.54642012149461)
--(axis cs:387,7.54642012149461)
--(axis cs:386,7.54642012149461)
--(axis cs:385,7.54740361907589)
--(axis cs:384,7.54740361907589)
--(axis cs:383,7.54740361907589)
--(axis cs:382,7.54740361907589)
--(axis cs:381,7.54740361907589)
--(axis cs:380,7.54740361907589)
--(axis cs:379,7.54740361907589)
--(axis cs:378,7.54740361907589)
--(axis cs:377,7.54740361907589)
--(axis cs:376,7.54740361907589)
--(axis cs:375,7.54740361907589)
--(axis cs:374,7.54740361907589)
--(axis cs:373,7.54740361907589)
--(axis cs:372,7.54740361907589)
--(axis cs:371,7.54740361907589)
--(axis cs:370,7.54740361907589)
--(axis cs:369,7.54756853051281)
--(axis cs:368,7.54756853051281)
--(axis cs:367,7.54756853051281)
--(axis cs:366,7.54756853051281)
--(axis cs:365,7.54756853051281)
--(axis cs:364,7.54756853051281)
--(axis cs:363,7.54756853051281)
--(axis cs:362,7.54756853051281)
--(axis cs:361,7.54756853051281)
--(axis cs:360,7.54756853051281)
--(axis cs:359,7.54756853051281)
--(axis cs:358,7.54756853051281)
--(axis cs:357,7.54756853051281)
--(axis cs:356,7.54770507636227)
--(axis cs:355,7.54770507636227)
--(axis cs:354,7.54770507636227)
--(axis cs:353,7.55110535668599)
--(axis cs:352,7.55110535668599)
--(axis cs:351,7.55177579570405)
--(axis cs:350,7.55177579570405)
--(axis cs:349,7.55177579570405)
--(axis cs:348,7.55177579570405)
--(axis cs:347,7.55177579570405)
--(axis cs:346,7.55177579570405)
--(axis cs:345,7.55177579570405)
--(axis cs:344,7.55177579570405)
--(axis cs:343,7.55177579570405)
--(axis cs:342,7.55277826178242)
--(axis cs:341,7.55277826178242)
--(axis cs:340,7.55277826178242)
--(axis cs:339,7.55277826178242)
--(axis cs:338,7.55277826178242)
--(axis cs:337,7.55277826178242)
--(axis cs:336,7.55277826178242)
--(axis cs:335,7.55277826178242)
--(axis cs:334,7.55277826178242)
--(axis cs:333,7.55277826178242)
--(axis cs:332,7.55277826178242)
--(axis cs:331,7.55277826178242)
--(axis cs:330,7.55277826178242)
--(axis cs:329,7.55277826178242)
--(axis cs:328,7.55277826178242)
--(axis cs:327,7.55277826178242)
--(axis cs:326,7.55282283092288)
--(axis cs:325,7.55282283092288)
--(axis cs:324,7.55282283092288)
--(axis cs:323,7.55282283092288)
--(axis cs:322,7.55282283092288)
--(axis cs:321,7.55282283092288)
--(axis cs:320,7.55282283092288)
--(axis cs:319,7.55282283092288)
--(axis cs:318,7.55282283092288)
--(axis cs:317,7.55282283092288)
--(axis cs:316,7.55282283092288)
--(axis cs:315,7.55282283092288)
--(axis cs:314,7.55282283092288)
--(axis cs:313,7.55282283092288)
--(axis cs:312,7.55282283092288)
--(axis cs:311,7.55282283092288)
--(axis cs:310,7.55282283092288)
--(axis cs:309,7.55282283092288)
--(axis cs:308,7.55282283092288)
--(axis cs:307,7.55282283092288)
--(axis cs:306,7.55282283092288)
--(axis cs:305,7.55282283092288)
--(axis cs:304,7.55282283092288)
--(axis cs:303,7.55282283092288)
--(axis cs:302,7.55322959584911)
--(axis cs:301,7.55322959584911)
--(axis cs:300,7.55645219400949)
--(axis cs:299,7.55759738050171)
--(axis cs:298,7.55911636937459)
--(axis cs:297,7.55911636937459)
--(axis cs:296,7.55911636937459)
--(axis cs:295,7.55911636937459)
--(axis cs:294,7.55911636937459)
--(axis cs:293,7.55911636937459)
--(axis cs:292,7.55911636937459)
--(axis cs:291,7.55911636937459)
--(axis cs:290,7.55911636937459)
--(axis cs:289,7.55911636937459)
--(axis cs:288,7.55911636937459)
--(axis cs:287,7.55911636937459)
--(axis cs:286,7.55911636937459)
--(axis cs:285,7.55911636937459)
--(axis cs:284,7.56399646732529)
--(axis cs:283,7.56399646732529)
--(axis cs:282,7.56399646732529)
--(axis cs:281,7.56399646732529)
--(axis cs:280,7.56399646732529)
--(axis cs:279,7.56399646732529)
--(axis cs:278,7.56399646732529)
--(axis cs:277,7.56399646732529)
--(axis cs:276,7.56399646732529)
--(axis cs:275,7.56399646732529)
--(axis cs:274,7.56399646732529)
--(axis cs:273,7.56399646732529)
--(axis cs:272,7.56399646732529)
--(axis cs:271,7.56399646732529)
--(axis cs:270,7.56642106952308)
--(axis cs:269,7.56642106952308)
--(axis cs:268,7.56642106952308)
--(axis cs:267,7.57346024295635)
--(axis cs:266,7.57346024295635)
--(axis cs:265,7.57346024295635)
--(axis cs:264,7.57346024295635)
--(axis cs:263,7.57346024295635)
--(axis cs:262,7.57346024295635)
--(axis cs:261,7.57346024295635)
--(axis cs:260,7.57346024295635)
--(axis cs:259,7.57346024295635)
--(axis cs:258,7.57346024295635)
--(axis cs:257,7.57395264797489)
--(axis cs:256,7.57551063073357)
--(axis cs:255,7.57551063073357)
--(axis cs:254,7.57551063073357)
--(axis cs:253,7.57551063073357)
--(axis cs:252,7.57551063073357)
--(axis cs:251,7.57551063073357)
--(axis cs:250,7.57563856759261)
--(axis cs:249,7.57563856759261)
--(axis cs:248,7.57563856759261)
--(axis cs:247,7.57563856759261)
--(axis cs:246,7.57563856759261)
--(axis cs:245,7.57563856759261)
--(axis cs:244,7.57733368037912)
--(axis cs:243,7.57733368037912)
--(axis cs:242,7.57733368037912)
--(axis cs:241,7.58024436947175)
--(axis cs:240,7.58077339858806)
--(axis cs:239,7.58077339858806)
--(axis cs:238,7.58077339858806)
--(axis cs:237,7.58077339858806)
--(axis cs:236,7.58077339858806)
--(axis cs:235,7.58077339858806)
--(axis cs:234,7.58077339858806)
--(axis cs:233,7.58077339858806)
--(axis cs:232,7.58077339858806)
--(axis cs:231,7.58077339858806)
--(axis cs:230,7.58077339858806)
--(axis cs:229,7.58077339858806)
--(axis cs:228,7.58077339858806)
--(axis cs:227,7.58077339858806)
--(axis cs:226,7.58077339858806)
--(axis cs:225,7.5820267555018)
--(axis cs:224,7.5820267555018)
--(axis cs:223,7.5820267555018)
--(axis cs:222,7.5820267555018)
--(axis cs:221,7.5820267555018)
--(axis cs:220,7.5820267555018)
--(axis cs:219,7.5820267555018)
--(axis cs:218,7.5820267555018)
--(axis cs:217,7.5820267555018)
--(axis cs:216,7.5820267555018)
--(axis cs:215,7.5820267555018)
--(axis cs:214,7.5820267555018)
--(axis cs:213,7.5820267555018)
--(axis cs:212,7.5820267555018)
--(axis cs:211,7.5820267555018)
--(axis cs:210,7.5820267555018)
--(axis cs:209,7.59524929627387)
--(axis cs:208,7.59524929627387)
--(axis cs:207,7.59761494503418)
--(axis cs:206,7.59782797307121)
--(axis cs:205,7.59782797307121)
--(axis cs:204,7.59782797307121)
--(axis cs:203,7.59782797307121)
--(axis cs:202,7.59782797307121)
--(axis cs:201,7.59903682546619)
--(axis cs:200,7.59903682546619)
--(axis cs:199,7.59903682546619)
--(axis cs:198,7.59903682546619)
--(axis cs:197,7.59903682546619)
--(axis cs:196,7.59903682546619)
--(axis cs:195,7.59903682546619)
--(axis cs:194,7.60161746544421)
--(axis cs:193,7.60161746544421)
--(axis cs:192,7.60161746544421)
--(axis cs:191,7.60161746544421)
--(axis cs:190,7.60161746544421)
--(axis cs:189,7.60161746544421)
--(axis cs:188,7.60161746544421)
--(axis cs:187,7.6022245056405)
--(axis cs:186,7.60341932257924)
--(axis cs:185,7.60341932257924)
--(axis cs:184,7.60341932257924)
--(axis cs:183,7.60341932257924)
--(axis cs:182,7.60341932257924)
--(axis cs:181,7.60391619750338)
--(axis cs:180,7.6045592213126)
--(axis cs:179,7.6045592213126)
--(axis cs:178,7.62845540488684)
--(axis cs:177,7.62845540488684)
--(axis cs:176,7.62845540488684)
--(axis cs:175,7.62845540488684)
--(axis cs:174,7.62845540488684)
--(axis cs:173,7.62845540488684)
--(axis cs:172,7.62845540488684)
--(axis cs:171,7.62845540488684)
--(axis cs:170,7.62845540488684)
--(axis cs:169,7.62845540488684)
--(axis cs:168,7.62845540488684)
--(axis cs:167,7.63096929489181)
--(axis cs:166,7.63096929489181)
--(axis cs:165,7.63096929489181)
--(axis cs:164,7.64067811551696)
--(axis cs:163,7.64067811551696)
--(axis cs:162,7.64441517759034)
--(axis cs:161,7.64441517759034)
--(axis cs:160,7.64441517759034)
--(axis cs:159,7.64441517759034)
--(axis cs:158,7.648161167437)
--(axis cs:157,7.648161167437)
--(axis cs:156,7.648161167437)
--(axis cs:155,7.648161167437)
--(axis cs:154,7.648161167437)
--(axis cs:153,7.648161167437)
--(axis cs:152,7.72364184624028)
--(axis cs:151,7.72516640605365)
--(axis cs:150,7.72516640605365)
--(axis cs:149,7.72516640605365)
--(axis cs:148,7.72516640605365)
--(axis cs:147,7.72542380882812)
--(axis cs:146,7.72542380882812)
--(axis cs:145,7.72607751565258)
--(axis cs:144,7.73350695474642)
--(axis cs:143,7.73350695474642)
--(axis cs:142,7.73350695474642)
--(axis cs:141,7.73350695474642)
--(axis cs:140,7.73350695474642)
--(axis cs:139,7.73452021300437)
--(axis cs:138,7.73452021300437)
--(axis cs:137,7.73452021300437)
--(axis cs:136,7.73452021300437)
--(axis cs:135,7.73957739991543)
--(axis cs:134,7.74824221937894)
--(axis cs:133,7.74824221937894)
--(axis cs:132,7.77023808915345)
--(axis cs:131,7.7807431593799)
--(axis cs:130,7.78305761919185)
--(axis cs:129,7.78305761919185)
--(axis cs:128,7.78305761919185)
--(axis cs:127,7.78600440993475)
--(axis cs:126,7.78752381705665)
--(axis cs:125,7.79132380407442)
--(axis cs:124,7.79132380407442)
--(axis cs:123,7.8062045728355)
--(axis cs:122,7.81341366240592)
--(axis cs:121,7.81341366240592)
--(axis cs:120,7.81341366240592)
--(axis cs:119,7.81341366240592)
--(axis cs:118,7.82652547968802)
--(axis cs:117,7.82652547968802)
--(axis cs:116,7.82652547968802)
--(axis cs:115,7.82652547968802)
--(axis cs:114,7.82652547968802)
--(axis cs:113,7.83421130188417)
--(axis cs:112,7.83421130188417)
--(axis cs:111,7.83421130188417)
--(axis cs:110,7.83421130188417)
--(axis cs:109,7.83421130188417)
--(axis cs:108,7.84528745727539)
--(axis cs:107,7.84528745727539)
--(axis cs:106,7.84528745727539)
--(axis cs:105,7.84528745727539)
--(axis cs:104,7.84888136912403)
--(axis cs:103,7.84888136912403)
--(axis cs:102,7.84888136912403)
--(axis cs:101,7.84888136912403)
--(axis cs:100,7.85162220471006)
--(axis cs:99,7.85162220471006)
--(axis cs:98,7.85162220471006)
--(axis cs:97,7.85162220471006)
--(axis cs:96,7.85162220471006)
--(axis cs:95,7.85162220471006)
--(axis cs:94,7.85269826935738)
--(axis cs:93,7.85269826935738)
--(axis cs:92,7.85269826935738)
--(axis cs:91,7.85385295935303)
--(axis cs:90,7.85385295935303)
--(axis cs:89,7.85385295935303)
--(axis cs:88,7.86293116167339)
--(axis cs:87,7.86293116167339)
--(axis cs:86,7.86293116167339)
--(axis cs:85,7.86293116167339)
--(axis cs:84,7.86293116167339)
--(axis cs:83,7.86293116167339)
--(axis cs:82,7.86293116167339)
--(axis cs:81,7.86293116167339)
--(axis cs:80,7.86825233511513)
--(axis cs:79,7.89953485416186)
--(axis cs:78,7.90126599194303)
--(axis cs:77,7.90818596699193)
--(axis cs:76,7.92269536396475)
--(axis cs:75,7.92269536396475)
--(axis cs:74,7.92366259486807)
--(axis cs:73,7.92923965501579)
--(axis cs:72,7.92923965501579)
--(axis cs:71,7.9399776739922)
--(axis cs:70,7.95257640857883)
--(axis cs:69,7.95271639929855)
--(axis cs:68,7.96455250764696)
--(axis cs:67,7.97894156465052)
--(axis cs:66,7.9859106868579)
--(axis cs:65,7.98823937955096)
--(axis cs:64,8.06796362879158)
--(axis cs:63,8.07839238642678)
--(axis cs:62,8.08223279712469)
--(axis cs:61,8.09916861364274)
--(axis cs:60,8.11429852071171)
--(axis cs:59,8.1156104874425)
--(axis cs:58,8.14959073265963)
--(axis cs:57,8.17467548087601)
--(axis cs:56,8.20154148514789)
--(axis cs:55,8.26615155213641)
--(axis cs:54,8.32961321677442)
--(axis cs:53,8.37086839150084)
--(axis cs:52,8.37086839150084)
--(axis cs:51,8.38530456329259)
--(axis cs:50,8.39769213439858)
--(axis cs:49,8.39769213439858)
--(axis cs:48,8.39769213439858)
--(axis cs:47,8.42143290769491)
--(axis cs:46,8.45734571853787)
--(axis cs:45,8.45734571853787)
--(axis cs:44,8.45734571853787)
--(axis cs:43,8.46836936692514)
--(axis cs:42,8.58185368554591)
--(axis cs:41,8.63216665621384)
--(axis cs:40,8.67178908138968)
--(axis cs:39,8.67178908138968)
--(axis cs:38,8.6926471125024)
--(axis cs:37,8.70321679295395)
--(axis cs:36,8.71385453299129)
--(axis cs:35,8.71385453299129)
--(axis cs:34,8.76508755049753)
--(axis cs:33,8.83740955117612)
--(axis cs:32,8.83740955117612)
--(axis cs:31,8.83740955117612)
--(axis cs:30,8.83740955117612)
--(axis cs:29,8.83740955117612)
--(axis cs:28,8.83740955117612)
--(axis cs:27,8.95191285180181)
--(axis cs:26,9.40113126619028)
--(axis cs:25,9.40113126619028)
--(axis cs:24,9.40113126619028)
--(axis cs:23,9.40113126619028)
--(axis cs:22,9.40113126619028)
--(axis cs:21,9.40113126619028)
--(axis cs:20,9.40113126619028)
--(axis cs:19,9.40113126619028)
--(axis cs:18,9.40113126619028)
--(axis cs:17,9.46757477413061)
--(axis cs:16,9.46757477413061)
--(axis cs:15,9.46757477413061)
--(axis cs:14,9.46757477413061)
--(axis cs:13,9.60261118276605)
--(axis cs:12,9.60261118276605)
--(axis cs:11,9.6521671511873)
--(axis cs:10,9.74162205437762)
--(axis cs:9,9.74162205437762)
--(axis cs:8,9.74162205437762)
--(axis cs:7,9.74162205437762)
--(axis cs:6,9.74162205437762)
--(axis cs:5,9.79879875007246)
--(axis cs:4,10.1324267789006)
--(axis cs:3,10.9255514717863)
--(axis cs:2,10.9958339746865)
--(axis cs:1,11.0186821152125)
--(axis cs:0,11.0186821152125)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,19.0712962708502)
--(axis cs:0,13.3818495614146)
--(axis cs:1,13.381849196629)
--(axis cs:2,13.3818490656294)
--(axis cs:3,13.3818490656294)
--(axis cs:4,13.3818487742692)
--(axis cs:5,13.3818483543932)
--(axis cs:6,13.3818483543932)
--(axis cs:7,13.38184819757)
--(axis cs:8,13.38184819757)
--(axis cs:9,13.38184819757)
--(axis cs:10,12.6724384561794)
--(axis cs:11,12.6724381989636)
--(axis cs:12,12.6724381960873)
--(axis cs:13,12.6724381915876)
--(axis cs:14,12.6724381142639)
--(axis cs:15,12.6724381142639)
--(axis cs:16,12.6724380441902)
--(axis cs:17,12.6724379469697)
--(axis cs:18,12.6724379469697)
--(axis cs:19,12.6724379469697)
--(axis cs:20,11.9303134209228)
--(axis cs:21,11.930313409512)
--(axis cs:22,11.9303133806433)
--(axis cs:23,11.9303133584631)
--(axis cs:24,11.9303129353013)
--(axis cs:25,11.9303121703128)
--(axis cs:26,11.9303120499883)
--(axis cs:27,11.9303116612362)
--(axis cs:28,11.9303116612362)
--(axis cs:29,11.9303116612362)
--(axis cs:30,11.6891615483348)
--(axis cs:31,11.6891615081619)
--(axis cs:32,11.6891614857921)
--(axis cs:33,11.6891614495753)
--(axis cs:34,11.6891610394156)
--(axis cs:35,11.6891602804211)
--(axis cs:36,11.6891601494751)
--(axis cs:37,11.6891597982671)
--(axis cs:38,11.6891597982671)
--(axis cs:39,11.6891597982671)
--(axis cs:40,11.5222417351965)
--(axis cs:41,11.5222417248134)
--(axis cs:42,11.522241716393)
--(axis cs:43,11.5222416263966)
--(axis cs:44,11.522241236303)
--(axis cs:45,11.5222404513575)
--(axis cs:46,11.5222402960808)
--(axis cs:47,11.5222399457203)
--(axis cs:48,11.5222399457203)
--(axis cs:49,11.5222399457203)
--(axis cs:50,11.2963732440284)
--(axis cs:51,11.296373231044)
--(axis cs:52,11.2963732262533)
--(axis cs:53,11.2963731675234)
--(axis cs:54,11.2963729034357)
--(axis cs:55,11.2963724962599)
--(axis cs:56,11.2963723204743)
--(axis cs:57,11.2963719752968)
--(axis cs:58,11.2963719752968)
--(axis cs:59,11.2963719752968)
--(axis cs:60,11.0312904288702)
--(axis cs:61,11.031290412474)
--(axis cs:62,11.0312903968886)
--(axis cs:63,11.0312903605936)
--(axis cs:64,11.0312899716154)
--(axis cs:65,11.0312891325047)
--(axis cs:66,11.0312889444713)
--(axis cs:67,11.0312885947311)
--(axis cs:68,11.0312885947311)
--(axis cs:69,11.0312885947311)
--(axis cs:70,10.5497302025269)
--(axis cs:71,10.5497301911259)
--(axis cs:72,10.5497301911259)
--(axis cs:73,10.5497301271758)
--(axis cs:74,10.5497299129886)
--(axis cs:75,10.5497289337606)
--(axis cs:76,10.5497289337606)
--(axis cs:77,10.5497285893157)
--(axis cs:78,10.5497285893157)
--(axis cs:79,10.5497285893157)
--(axis cs:80,10.3363317373166)
--(axis cs:81,10.3363317309397)
--(axis cs:82,10.3363317194651)
--(axis cs:83,10.3363316914684)
--(axis cs:84,10.3363312968985)
--(axis cs:85,10.3363308010476)
--(axis cs:86,10.3363306181325)
--(axis cs:87,10.336330332344)
--(axis cs:88,10.336330332344)
--(axis cs:89,10.336330332344)
--(axis cs:90,10.0655022902318)
--(axis cs:91,10.0655022902318)
--(axis cs:92,10.0655022781613)
--(axis cs:93,10.0655022439718)
--(axis cs:94,10.0655019243372)
--(axis cs:95,10.0655012242068)
--(axis cs:96,10.0655009402839)
--(axis cs:97,10.0655007306734)
--(axis cs:98,10.0655007306734)
--(axis cs:99,10.0655007306734)
--(axis cs:100,9.29959462356299)
--(axis cs:101,9.29959462356299)
--(axis cs:102,9.2995945944226)
--(axis cs:103,9.29959457041636)
--(axis cs:104,9.29959432276058)
--(axis cs:105,9.29959432276058)
--(axis cs:106,9.29959391696181)
--(axis cs:107,9.29959370833666)
--(axis cs:108,9.29959370833666)
--(axis cs:109,9.29959370833666)
--(axis cs:110,8.5045828449105)
--(axis cs:111,8.50458282903428)
--(axis cs:112,8.50458280702411)
--(axis cs:113,8.50458280664746)
--(axis cs:114,8.50458251943862)
--(axis cs:115,8.50458182580079)
--(axis cs:116,8.50458153728046)
--(axis cs:117,8.50458153728046)
--(axis cs:118,8.50458153728046)
--(axis cs:119,8.50458153728046)
--(axis cs:120,7.81825357586174)
--(axis cs:121,7.8182535450718)
--(axis cs:122,7.81825352169347)
--(axis cs:123,7.81825341868567)
--(axis cs:124,7.81825319738001)
--(axis cs:125,7.81825267632502)
--(axis cs:126,7.81825224159501)
--(axis cs:127,7.81825224159501)
--(axis cs:128,7.81825224159501)
--(axis cs:129,7.81825224159501)
--(axis cs:130,7.41209868360685)
--(axis cs:131,7.41209857707618)
--(axis cs:132,7.41209857707618)
--(axis cs:133,7.41209844466914)
--(axis cs:134,7.41209844466914)
--(axis cs:135,7.41209771995097)
--(axis cs:136,7.41209771995097)
--(axis cs:137,7.41209771995097)
--(axis cs:138,7.41209771995097)
--(axis cs:139,7.41209771995097)
--(axis cs:140,6.93808287532639)
--(axis cs:141,6.93808270685137)
--(axis cs:142,6.93808270685137)
--(axis cs:143,6.93808254282881)
--(axis cs:144,6.93808243752487)
--(axis cs:145,6.93808191992552)
--(axis cs:146,6.93808185821011)
--(axis cs:147,6.93808185821011)
--(axis cs:148,6.93808185821011)
--(axis cs:149,6.93808185821011)
--(axis cs:150,5.19225809631563)
--(axis cs:151,5.19225748523715)
--(axis cs:152,5.19225748523715)
--(axis cs:153,5.19225748523715)
--(axis cs:154,5.19225748523715)
--(axis cs:155,5.19225737371503)
--(axis cs:156,5.19225737371503)
--(axis cs:157,5.19225737371503)
--(axis cs:158,5.19225737371503)
--(axis cs:159,5.19225736190573)
--(axis cs:160,4.60229063583128)
--(axis cs:161,4.60229051970135)
--(axis cs:162,4.60229051223148)
--(axis cs:163,4.60229051223148)
--(axis cs:164,4.6022902649382)
--(axis cs:165,4.60229004225605)
--(axis cs:166,4.60228989556083)
--(axis cs:167,4.60228989556083)
--(axis cs:168,4.60228989556083)
--(axis cs:169,4.60228981450985)
--(axis cs:170,3.93016710581095)
--(axis cs:171,3.93016700359015)
--(axis cs:172,3.93016700359015)
--(axis cs:173,3.93016700104654)
--(axis cs:174,3.9301667431173)
--(axis cs:175,3.93016610191846)
--(axis cs:176,3.93016610191846)
--(axis cs:177,3.93016610191846)
--(axis cs:178,3.93016610191846)
--(axis cs:179,3.9301660729873)
--(axis cs:180,3.33805610820743)
--(axis cs:181,3.33805552348632)
--(axis cs:182,3.33805552348632)
--(axis cs:183,3.33805552348632)
--(axis cs:184,3.33805552348632)
--(axis cs:185,3.33805522642522)
--(axis cs:186,3.33805522642522)
--(axis cs:187,3.33805522642522)
--(axis cs:188,3.33805522642522)
--(axis cs:189,3.33805522642522)
--(axis cs:190,3.2150334887601)
--(axis cs:191,3.21503327468733)
--(axis cs:192,3.21503326643775)
--(axis cs:193,3.21503317357849)
--(axis cs:194,3.2150330899717)
--(axis cs:195,3.21503279063413)
--(axis cs:196,3.21503279063413)
--(axis cs:197,3.21503279063413)
--(axis cs:198,3.21503279063413)
--(axis cs:199,3.21503279063413)
--(axis cs:200,1.97822124451188)
--(axis cs:201,1.97822120178613)
--(axis cs:202,1.97822120178613)
--(axis cs:203,1.97822100362657)
--(axis cs:204,1.97822087269379)
--(axis cs:205,1.97822063922688)
--(axis cs:206,1.97822062000493)
--(axis cs:207,1.97822062000493)
--(axis cs:208,1.97822062000493)
--(axis cs:209,1.97822062000493)
--(axis cs:210,1.88318649809509)
--(axis cs:211,1.88318495474735)
--(axis cs:212,1.88318493475216)
--(axis cs:213,1.88318493475216)
--(axis cs:214,1.8831848061856)
--(axis cs:215,1.88318460505021)
--(axis cs:216,1.88318460505021)
--(axis cs:217,1.88318460505021)
--(axis cs:218,1.88318460505021)
--(axis cs:219,1.88318460505021)
--(axis cs:220,1.75107764815092)
--(axis cs:221,1.75107704477275)
--(axis cs:222,1.75107704477275)
--(axis cs:223,1.75107692810547)
--(axis cs:224,1.75107689285212)
--(axis cs:225,1.75107671467414)
--(axis cs:226,1.75107671467414)
--(axis cs:227,1.75107671467414)
--(axis cs:228,1.75107671467414)
--(axis cs:229,1.75107671467414)
--(axis cs:230,1.7106711647175)
--(axis cs:231,1.71067103438745)
--(axis cs:232,1.71067103438745)
--(axis cs:233,1.71067085757789)
--(axis cs:234,1.71067085757789)
--(axis cs:235,1.71067056674344)
--(axis cs:236,1.71067046271063)
--(axis cs:237,1.71067046271063)
--(axis cs:238,1.71067046271063)
--(axis cs:239,1.71067046271063)
--(axis cs:240,1.66628720522784)
--(axis cs:241,1.66628702179342)
--(axis cs:242,1.66628702179342)
--(axis cs:243,1.66628670010475)
--(axis cs:244,1.66628670010475)
--(axis cs:245,1.66628670010475)
--(axis cs:246,1.66628670010475)
--(axis cs:247,1.66628670010475)
--(axis cs:248,1.66628670010475)
--(axis cs:249,1.66628670010475)
--(axis cs:250,1.66096786067891)
--(axis cs:251,1.66096760880107)
--(axis cs:252,1.66096760880107)
--(axis cs:253,1.66096720651909)
--(axis cs:254,1.66096720651909)
--(axis cs:255,1.66096720651909)
--(axis cs:256,1.66096720651909)
--(axis cs:257,1.66096720651909)
--(axis cs:258,1.66096720651909)
--(axis cs:259,1.66096700473884)
--(axis cs:260,1.65478627625129)
--(axis cs:261,1.65478627625129)
--(axis cs:262,1.65478627625129)
--(axis cs:263,1.65478627625129)
--(axis cs:264,1.65478627625129)
--(axis cs:265,1.65478627625129)
--(axis cs:266,1.65478627625129)
--(axis cs:267,1.65478627625129)
--(axis cs:268,1.65478627625129)
--(axis cs:269,1.65478574483851)
--(axis cs:270,1.65478574483851)
--(axis cs:271,1.65478574483851)
--(axis cs:272,1.65478574483851)
--(axis cs:273,1.65478574483851)
--(axis cs:274,1.65478574483851)
--(axis cs:275,1.65478574483851)
--(axis cs:276,1.65478574483851)
--(axis cs:277,1.65478574483851)
--(axis cs:278,1.65478574483851)
--(axis cs:279,1.65478574483851)
--(axis cs:280,1.65404363275563)
--(axis cs:281,1.65404350024123)
--(axis cs:282,1.65404350024123)
--(axis cs:283,1.65404350024123)
--(axis cs:284,1.65404350024123)
--(axis cs:285,1.65404350024123)
--(axis cs:286,1.65404350024123)
--(axis cs:287,1.65404350024123)
--(axis cs:288,1.65404350024123)
--(axis cs:289,1.65404327540959)
--(axis cs:290,1.65227987560205)
--(axis cs:291,1.65227987560205)
--(axis cs:292,1.65227974830863)
--(axis cs:293,1.65227974830863)
--(axis cs:294,1.65227974830863)
--(axis cs:295,1.65227974830863)
--(axis cs:296,1.65227974830863)
--(axis cs:297,1.65227950728943)
--(axis cs:298,1.65227950728943)
--(axis cs:299,1.65227947004776)
--(axis cs:300,1.65219954320508)
--(axis cs:301,1.65219954320508)
--(axis cs:302,1.65219954320508)
--(axis cs:303,1.65219954320508)
--(axis cs:304,1.65219954320508)
--(axis cs:305,1.65219910108811)
--(axis cs:306,1.65219910108811)
--(axis cs:307,1.65219910108811)
--(axis cs:308,1.65219910108811)
--(axis cs:309,1.65219910108811)
--(axis cs:310,1.65214743144717)
--(axis cs:311,1.65214743144717)
--(axis cs:312,1.65214743144717)
--(axis cs:313,1.65214743144717)
--(axis cs:314,1.6521473144573)
--(axis cs:315,1.65214708491941)
--(axis cs:316,1.65214708491941)
--(axis cs:317,1.65214708491941)
--(axis cs:318,1.65214708491941)
--(axis cs:319,1.65214708491941)
--(axis cs:320,1.65214708491941)
--(axis cs:321,1.65214708491941)
--(axis cs:322,1.65214708491941)
--(axis cs:323,1.65214708491941)
--(axis cs:324,1.65214708491941)
--(axis cs:325,1.65214708491941)
--(axis cs:326,1.65214708491941)
--(axis cs:327,1.65214708491941)
--(axis cs:328,1.65214708491941)
--(axis cs:329,1.65214708491941)
--(axis cs:330,1.65214708491941)
--(axis cs:331,1.65214708491941)
--(axis cs:332,1.65214708491941)
--(axis cs:333,1.65214708491941)
--(axis cs:334,1.65214708491941)
--(axis cs:335,1.65214708491941)
--(axis cs:336,1.65214708491941)
--(axis cs:337,1.65214708491941)
--(axis cs:338,1.65214708491941)
--(axis cs:339,1.65214708491941)
--(axis cs:340,1.65214708491941)
--(axis cs:341,1.65214708491941)
--(axis cs:342,1.65214708491941)
--(axis cs:343,1.65214708491941)
--(axis cs:344,1.65214708491941)
--(axis cs:345,1.65214708491941)
--(axis cs:346,1.65214708491941)
--(axis cs:347,1.65214708491941)
--(axis cs:348,1.65214708491941)
--(axis cs:349,1.65214708491941)
--(axis cs:350,1.65214708491941)
--(axis cs:351,1.65214708491941)
--(axis cs:352,1.65214708491941)
--(axis cs:353,1.65214708491941)
--(axis cs:354,1.65214708491941)
--(axis cs:355,1.65214708491941)
--(axis cs:356,1.65214708491941)
--(axis cs:357,1.65214708491941)
--(axis cs:358,1.65214708491941)
--(axis cs:359,1.65214708491941)
--(axis cs:360,1.65214708491941)
--(axis cs:361,1.65214708491941)
--(axis cs:362,1.65214708491941)
--(axis cs:363,1.65214708491941)
--(axis cs:364,1.65214708491941)
--(axis cs:365,1.65214708491941)
--(axis cs:366,1.65214708491941)
--(axis cs:367,1.65214708491941)
--(axis cs:368,1.65214708491941)
--(axis cs:369,1.65214708491941)
--(axis cs:370,1.65214708491941)
--(axis cs:371,1.65214708491941)
--(axis cs:372,1.65214708491941)
--(axis cs:373,1.65214708491941)
--(axis cs:374,1.65214708491941)
--(axis cs:375,1.65214708491941)
--(axis cs:376,1.65214708491941)
--(axis cs:377,1.65214708491941)
--(axis cs:378,1.65214708491941)
--(axis cs:379,1.65214708491941)
--(axis cs:380,1.65214708491941)
--(axis cs:381,1.65214708491941)
--(axis cs:382,1.65214708491941)
--(axis cs:383,1.65214708491941)
--(axis cs:384,1.65214708491941)
--(axis cs:385,1.65214708491941)
--(axis cs:386,1.65214708491941)
--(axis cs:387,1.65214708491941)
--(axis cs:388,1.65214708491941)
--(axis cs:389,1.65214708491941)
--(axis cs:390,1.65214708491941)
--(axis cs:391,1.65214708491941)
--(axis cs:392,1.65214708491941)
--(axis cs:393,1.65214708491941)
--(axis cs:394,1.65214708491941)
--(axis cs:395,1.65214708491941)
--(axis cs:396,1.65214708491941)
--(axis cs:397,1.65214708491941)
--(axis cs:398,1.65214708491941)
--(axis cs:399,1.65214708491941)
--(axis cs:400,1.65214708491941)
--(axis cs:401,1.65214708491941)
--(axis cs:402,1.65214708491941)
--(axis cs:403,1.65214708491941)
--(axis cs:404,1.65214708491941)
--(axis cs:405,1.65214708491941)
--(axis cs:406,1.65214708491941)
--(axis cs:407,1.65214708491941)
--(axis cs:408,1.65214708491941)
--(axis cs:409,1.65214708491941)
--(axis cs:410,1.65214708491941)
--(axis cs:411,1.65214708491941)
--(axis cs:412,1.65214708491941)
--(axis cs:413,1.65214708491941)
--(axis cs:414,1.65214708491941)
--(axis cs:415,1.65214708491941)
--(axis cs:416,1.65214708491941)
--(axis cs:417,1.65214708491941)
--(axis cs:418,1.65214708491941)
--(axis cs:419,1.65214708491941)
--(axis cs:420,1.65214708491941)
--(axis cs:421,1.65214708491941)
--(axis cs:422,1.65214708491941)
--(axis cs:423,1.65214708491941)
--(axis cs:424,1.65214708491941)
--(axis cs:425,1.65214708491941)
--(axis cs:426,1.65214708491941)
--(axis cs:427,1.65214708491941)
--(axis cs:428,1.65214708491941)
--(axis cs:429,1.65214708491941)
--(axis cs:430,1.65214708491941)
--(axis cs:431,1.65214708491941)
--(axis cs:432,1.65214708491941)
--(axis cs:433,1.65214708491941)
--(axis cs:434,1.65214708491941)
--(axis cs:435,1.65214708491941)
--(axis cs:436,1.65214708491941)
--(axis cs:437,1.65214708491941)
--(axis cs:438,1.65214708491941)
--(axis cs:439,1.65214708491941)
--(axis cs:440,1.65214708491941)
--(axis cs:441,1.65214708491941)
--(axis cs:442,1.65214708491941)
--(axis cs:443,1.65214708491941)
--(axis cs:444,1.65214708491941)
--(axis cs:445,1.65214708491941)
--(axis cs:446,1.65214708491941)
--(axis cs:447,1.65214708491941)
--(axis cs:448,1.65214708491941)
--(axis cs:449,1.65214708491941)
--(axis cs:450,1.65214708491941)
--(axis cs:451,1.65214708491941)
--(axis cs:452,1.65214708491941)
--(axis cs:453,1.65214708491941)
--(axis cs:454,1.65214708491941)
--(axis cs:455,1.65214708491941)
--(axis cs:456,1.65214708491941)
--(axis cs:457,1.65214708491941)
--(axis cs:458,1.65214708491941)
--(axis cs:459,1.65214708491941)
--(axis cs:460,1.65214708491941)
--(axis cs:461,1.65214708491941)
--(axis cs:462,1.65214708491941)
--(axis cs:463,1.65214708491941)
--(axis cs:464,1.65214708491941)
--(axis cs:465,1.65214708491941)
--(axis cs:466,1.65214708491941)
--(axis cs:467,1.65214708491941)
--(axis cs:468,1.65214708491941)
--(axis cs:469,1.65214708491941)
--(axis cs:470,1.65214708491941)
--(axis cs:471,1.65214708491941)
--(axis cs:472,1.65214708491941)
--(axis cs:473,1.65214708491941)
--(axis cs:474,1.65214708491941)
--(axis cs:475,1.65214708491941)
--(axis cs:476,1.65214708491941)
--(axis cs:477,1.65214708491941)
--(axis cs:478,1.65214708491941)
--(axis cs:479,1.65214708491941)
--(axis cs:480,1.65214708491941)
--(axis cs:481,1.65214708491941)
--(axis cs:482,1.65214708491941)
--(axis cs:483,1.65214708491941)
--(axis cs:484,1.65214708491941)
--(axis cs:485,1.65214708491941)
--(axis cs:486,1.65214708491941)
--(axis cs:487,1.65214708491941)
--(axis cs:488,1.65214708491941)
--(axis cs:489,1.65214708491941)
--(axis cs:490,1.65214708491941)
--(axis cs:491,1.65214708491941)
--(axis cs:492,1.65214708491941)
--(axis cs:493,1.65214708491941)
--(axis cs:494,1.65214708491941)
--(axis cs:495,1.65214708491941)
--(axis cs:496,1.65214708491941)
--(axis cs:497,1.65214708491941)
--(axis cs:498,1.65214708491941)
--(axis cs:499,1.65214708491941)
--(axis cs:499,6.32642821811606)
--(axis cs:499,6.32642821811606)
--(axis cs:498,6.32642821811606)
--(axis cs:497,6.32642821811606)
--(axis cs:496,6.32642821811606)
--(axis cs:495,6.32642821811606)
--(axis cs:494,6.32642821811606)
--(axis cs:493,6.32642821811606)
--(axis cs:492,6.32642821811606)
--(axis cs:491,6.32642821811606)
--(axis cs:490,6.32642821811606)
--(axis cs:489,6.32642821811606)
--(axis cs:488,6.32642821811606)
--(axis cs:487,6.32642821811606)
--(axis cs:486,6.32642821811606)
--(axis cs:485,6.32642821811606)
--(axis cs:484,6.32642821811606)
--(axis cs:483,6.32642821811606)
--(axis cs:482,6.32642821811606)
--(axis cs:481,6.32642821811606)
--(axis cs:480,6.32642821811606)
--(axis cs:479,6.32642821811606)
--(axis cs:478,6.32642821811606)
--(axis cs:477,6.32642821811606)
--(axis cs:476,6.32642821811606)
--(axis cs:475,6.32642821811606)
--(axis cs:474,6.32642821811606)
--(axis cs:473,6.32642821811606)
--(axis cs:472,6.32642821811606)
--(axis cs:471,6.32642821811606)
--(axis cs:470,6.32642821811606)
--(axis cs:469,6.32642821811606)
--(axis cs:468,6.32642821811606)
--(axis cs:467,6.32642821811606)
--(axis cs:466,6.32642821811606)
--(axis cs:465,6.32642821811606)
--(axis cs:464,6.32642821811606)
--(axis cs:463,6.32642821811606)
--(axis cs:462,6.32642821811606)
--(axis cs:461,6.32642821811606)
--(axis cs:460,6.32642821811606)
--(axis cs:459,6.32642821811606)
--(axis cs:458,6.32642821811606)
--(axis cs:457,6.32642821811606)
--(axis cs:456,6.32642821811606)
--(axis cs:455,6.32642821811606)
--(axis cs:454,6.32642821811606)
--(axis cs:453,6.32642821811606)
--(axis cs:452,6.32642821811606)
--(axis cs:451,6.32642821811606)
--(axis cs:450,6.32642821811606)
--(axis cs:449,6.32642821811606)
--(axis cs:448,6.32642821811606)
--(axis cs:447,6.32642821811606)
--(axis cs:446,6.32642821811606)
--(axis cs:445,6.32642821811606)
--(axis cs:444,6.32642821811606)
--(axis cs:443,6.32642821811606)
--(axis cs:442,6.32642821811606)
--(axis cs:441,6.32642821811606)
--(axis cs:440,6.32642821811606)
--(axis cs:439,6.32642821811606)
--(axis cs:438,6.32642821811606)
--(axis cs:437,6.32642821811606)
--(axis cs:436,6.32642821811606)
--(axis cs:435,6.32642821811606)
--(axis cs:434,6.32642821811606)
--(axis cs:433,6.32642821811606)
--(axis cs:432,6.32642821811606)
--(axis cs:431,6.32642821811606)
--(axis cs:430,6.32642821811606)
--(axis cs:429,6.32642821811606)
--(axis cs:428,6.32642821811606)
--(axis cs:427,6.32642821811606)
--(axis cs:426,6.32642821811606)
--(axis cs:425,6.32642821811606)
--(axis cs:424,6.32642821811606)
--(axis cs:423,6.32642821811606)
--(axis cs:422,6.32642821811606)
--(axis cs:421,6.32642821811606)
--(axis cs:420,6.32642821811606)
--(axis cs:419,6.32642821811606)
--(axis cs:418,6.32642821811606)
--(axis cs:417,6.32642821811606)
--(axis cs:416,6.32642821811606)
--(axis cs:415,6.32642821811606)
--(axis cs:414,6.32642821811606)
--(axis cs:413,6.32642821811606)
--(axis cs:412,6.32642821811606)
--(axis cs:411,6.32642821811606)
--(axis cs:410,6.32642821811606)
--(axis cs:409,6.32642821811606)
--(axis cs:408,6.32642821811606)
--(axis cs:407,6.32642821811606)
--(axis cs:406,6.32642821811606)
--(axis cs:405,6.32642821811606)
--(axis cs:404,6.32642821811606)
--(axis cs:403,6.32642821811606)
--(axis cs:402,6.32642821811606)
--(axis cs:401,6.32642821811606)
--(axis cs:400,6.32642821811606)
--(axis cs:399,6.32642821811606)
--(axis cs:398,6.32642821811606)
--(axis cs:397,6.32642821811606)
--(axis cs:396,6.32642821811606)
--(axis cs:395,6.32642821811606)
--(axis cs:394,6.32642821811606)
--(axis cs:393,6.32642821811606)
--(axis cs:392,6.32642821811606)
--(axis cs:391,6.32642821811606)
--(axis cs:390,6.32642821811606)
--(axis cs:389,6.32642821811606)
--(axis cs:388,6.32642821811606)
--(axis cs:387,6.32642821811606)
--(axis cs:386,6.32642821811606)
--(axis cs:385,6.32642821811606)
--(axis cs:384,6.32642821811606)
--(axis cs:383,6.32642821811606)
--(axis cs:382,6.32642821811606)
--(axis cs:381,6.32642821811606)
--(axis cs:380,6.32642821811606)
--(axis cs:379,6.32642821811606)
--(axis cs:378,6.32642821811606)
--(axis cs:377,6.32642821811606)
--(axis cs:376,6.32642821811606)
--(axis cs:375,6.32642821811606)
--(axis cs:374,6.32642821811606)
--(axis cs:373,6.32642821811606)
--(axis cs:372,6.32642821811606)
--(axis cs:371,6.32642821811606)
--(axis cs:370,6.32642821811606)
--(axis cs:369,6.32642821811606)
--(axis cs:368,6.32642821811606)
--(axis cs:367,6.32642821811606)
--(axis cs:366,6.32642821811606)
--(axis cs:365,6.32642821811606)
--(axis cs:364,6.32642821811606)
--(axis cs:363,6.32642821811606)
--(axis cs:362,6.32642821811606)
--(axis cs:361,6.32642821811606)
--(axis cs:360,6.32642821811606)
--(axis cs:359,6.32642821811606)
--(axis cs:358,6.32642821811606)
--(axis cs:357,6.32642821811606)
--(axis cs:356,6.32642821811606)
--(axis cs:355,6.32642821811606)
--(axis cs:354,6.32642821811606)
--(axis cs:353,6.32642821811606)
--(axis cs:352,6.32642821811606)
--(axis cs:351,6.32642821811606)
--(axis cs:350,6.32642821811606)
--(axis cs:349,6.32642821811606)
--(axis cs:348,6.32642821811606)
--(axis cs:347,6.32642821811606)
--(axis cs:346,6.32642821811606)
--(axis cs:345,6.32642821811606)
--(axis cs:344,6.32642821811606)
--(axis cs:343,6.32642821811606)
--(axis cs:342,6.32642821811606)
--(axis cs:341,6.32642821811606)
--(axis cs:340,6.32642821811606)
--(axis cs:339,6.32642821811606)
--(axis cs:338,6.32642821811606)
--(axis cs:337,6.32642821811606)
--(axis cs:336,6.32642821811606)
--(axis cs:335,6.32642821811606)
--(axis cs:334,6.32642821811606)
--(axis cs:333,6.32642821811606)
--(axis cs:332,6.32642821811606)
--(axis cs:331,6.32642821811606)
--(axis cs:330,6.32642821811606)
--(axis cs:329,6.32642821811606)
--(axis cs:328,6.32642821811606)
--(axis cs:327,6.32642821811606)
--(axis cs:326,6.32642821811606)
--(axis cs:325,6.32642821811606)
--(axis cs:324,6.32642821811606)
--(axis cs:323,6.32642821811606)
--(axis cs:322,6.32642821811606)
--(axis cs:321,6.32642821811606)
--(axis cs:320,6.32642821811606)
--(axis cs:319,6.32642821811606)
--(axis cs:318,6.32642821811606)
--(axis cs:317,6.32642821811606)
--(axis cs:316,6.32642821811606)
--(axis cs:315,6.32642821811606)
--(axis cs:314,6.32642831034797)
--(axis cs:313,6.32642835735634)
--(axis cs:312,6.32642835735634)
--(axis cs:311,6.32642835735634)
--(axis cs:310,6.32642835735634)
--(axis cs:309,6.32644911944946)
--(axis cs:308,6.32644911944946)
--(axis cs:307,6.32644911944946)
--(axis cs:306,6.32644911944946)
--(axis cs:305,6.32644911944946)
--(axis cs:304,6.32644929710622)
--(axis cs:303,6.32644929710622)
--(axis cs:302,6.32644929710622)
--(axis cs:301,6.32644929710622)
--(axis cs:300,6.32644929710622)
--(axis cs:299,6.32648141528255)
--(axis cs:298,6.32648143024838)
--(axis cs:297,6.32648143024838)
--(axis cs:296,6.32648152710371)
--(axis cs:295,6.32648152710371)
--(axis cs:294,6.32648152710371)
--(axis cs:293,6.32648152710371)
--(axis cs:292,6.32648152710371)
--(axis cs:291,6.3264815782575)
--(axis cs:290,6.3264815782575)
--(axis cs:289,6.32719070311402)
--(axis cs:288,6.32719079358918)
--(axis cs:287,6.32719079358918)
--(axis cs:286,6.32719079358918)
--(axis cs:285,6.32719079358918)
--(axis cs:284,6.32719079358918)
--(axis cs:283,6.32719079358918)
--(axis cs:282,6.32719079358918)
--(axis cs:281,6.32719079358918)
--(axis cs:280,6.32719084691469)
--(axis cs:279,6.32748956930278)
--(axis cs:278,6.32748956930278)
--(axis cs:277,6.32748956930278)
--(axis cs:276,6.32748956930278)
--(axis cs:275,6.32748956930278)
--(axis cs:274,6.32748956930278)
--(axis cs:273,6.32748956930278)
--(axis cs:272,6.32748956930278)
--(axis cs:271,6.32748956930278)
--(axis cs:270,6.32748956930278)
--(axis cs:269,6.32748956930278)
--(axis cs:268,6.32748978327463)
--(axis cs:267,6.32748978327463)
--(axis cs:266,6.32748978327463)
--(axis cs:265,6.32748978327463)
--(axis cs:264,6.32748978327463)
--(axis cs:263,6.32748978327463)
--(axis cs:262,6.32748978327463)
--(axis cs:261,6.32748978327463)
--(axis cs:260,6.32748978327463)
--(axis cs:259,6.32998447703492)
--(axis cs:258,6.32998455867603)
--(axis cs:257,6.32998455867603)
--(axis cs:256,6.32998455867603)
--(axis cs:255,6.32998455867603)
--(axis cs:254,6.32998455867603)
--(axis cs:253,6.32998455867603)
--(axis cs:252,6.32998472008579)
--(axis cs:251,6.32998472008579)
--(axis cs:250,6.32998482106593)
--(axis cs:249,6.33214058783295)
--(axis cs:248,6.33214058783295)
--(axis cs:247,6.33214058783295)
--(axis cs:246,6.33214058783295)
--(axis cs:245,6.33214058783295)
--(axis cs:244,6.33214058783295)
--(axis cs:243,6.33214058783295)
--(axis cs:242,6.33214071709111)
--(axis cs:241,6.33214071709111)
--(axis cs:240,6.33214079095091)
--(axis cs:239,6.35043972691914)
--(axis cs:238,6.35043972691914)
--(axis cs:237,6.35043972691914)
--(axis cs:236,6.35043972691914)
--(axis cs:235,6.35043976794687)
--(axis cs:234,6.35043988291436)
--(axis cs:233,6.35043988291436)
--(axis cs:232,6.35043995430251)
--(axis cs:231,6.35043995430251)
--(axis cs:230,6.35044000570116)
--(axis cs:229,6.36727733166203)
--(axis cs:228,6.36727733166203)
--(axis cs:227,6.36727733166203)
--(axis cs:226,6.36727733166203)
--(axis cs:225,6.36727733166203)
--(axis cs:224,6.36727740803998)
--(axis cs:223,6.36727742315172)
--(axis cs:222,6.36727746856354)
--(axis cs:221,6.36727746856354)
--(axis cs:220,6.36727770920432)
--(axis cs:219,6.42538482038762)
--(axis cs:218,6.42538482038762)
--(axis cs:217,6.42538482038762)
--(axis cs:216,6.42538482038762)
--(axis cs:215,6.42538482038762)
--(axis cs:214,6.42538491450011)
--(axis cs:213,6.4253849746572)
--(axis cs:212,6.4253849746572)
--(axis cs:211,6.42538498401307)
--(axis cs:210,6.42538556803404)
--(axis cs:209,6.47004455751318)
--(axis cs:208,6.47004455751318)
--(axis cs:207,6.47004455751318)
--(axis cs:206,6.47004455751318)
--(axis cs:205,6.47004456712082)
--(axis cs:204,6.47004467352481)
--(axis cs:203,6.47004473896848)
--(axis cs:202,6.470044812618)
--(axis cs:201,6.470044812618)
--(axis cs:200,6.47004482878984)
--(axis cs:199,9.46518253796755)
--(axis cs:198,9.46518253796755)
--(axis cs:197,9.46518253796755)
--(axis cs:196,9.46518253796755)
--(axis cs:195,9.46518253796755)
--(axis cs:194,9.46518267219491)
--(axis cs:193,9.46518270968543)
--(axis cs:192,9.46518274595553)
--(axis cs:191,9.4651827489892)
--(axis cs:190,9.46518281945773)
--(axis cs:189,9.51453256423192)
--(axis cs:188,9.51453256423192)
--(axis cs:187,9.51453256423192)
--(axis cs:186,9.51453256423192)
--(axis cs:185,9.51453256423192)
--(axis cs:184,9.51453265971675)
--(axis cs:183,9.51453265971675)
--(axis cs:182,9.51453265971675)
--(axis cs:181,9.51453265971675)
--(axis cs:180,9.51453286910654)
--(axis cs:179,10.7085876014641)
--(axis cs:178,10.7085876140919)
--(axis cs:177,10.7085876140919)
--(axis cs:176,10.7085876140919)
--(axis cs:175,10.7085876140919)
--(axis cs:174,10.7085878539654)
--(axis cs:173,10.7085879492307)
--(axis cs:172,10.7085879500276)
--(axis cs:171,10.7085879500276)
--(axis cs:170,10.7085879946447)
--(axis cs:169,11.0068473904763)
--(axis cs:168,11.0068474285494)
--(axis cs:167,11.0068474285494)
--(axis cs:166,11.0068474285494)
--(axis cs:165,11.0068475000972)
--(axis cs:164,11.00684756986)
--(axis cs:163,11.006847661947)
--(axis cs:162,11.006847661947)
--(axis cs:161,11.0068476639336)
--(axis cs:160,11.0068477185384)
--(axis cs:159,11.303915205145)
--(axis cs:158,11.303915212017)
--(axis cs:157,11.303915212017)
--(axis cs:156,11.303915212017)
--(axis cs:155,11.303915212017)
--(axis cs:154,11.3039152367303)
--(axis cs:153,11.3039152367303)
--(axis cs:152,11.3039152367303)
--(axis cs:151,11.3039152367303)
--(axis cs:150,11.303915413896)
--(axis cs:149,13.4799126729368)
--(axis cs:148,13.4799126729368)
--(axis cs:147,13.4799126729368)
--(axis cs:146,13.4799126729368)
--(axis cs:145,13.4799126955347)
--(axis cs:144,13.4799128179273)
--(axis cs:143,13.4799128564858)
--(axis cs:142,13.4799128840853)
--(axis cs:141,13.4799128840853)
--(axis cs:140,13.4799129798888)
--(axis cs:139,13.6816031750756)
--(axis cs:138,13.6816031750756)
--(axis cs:137,13.6816031750756)
--(axis cs:136,13.6816031750756)
--(axis cs:135,13.6816031750756)
--(axis cs:134,13.6816032759597)
--(axis cs:133,13.6816032759597)
--(axis cs:132,13.6816032943914)
--(axis cs:131,13.6816032943914)
--(axis cs:130,13.6816033577737)
--(axis cs:129,13.8726205299583)
--(axis cs:128,13.8726205299583)
--(axis cs:127,13.8726205299583)
--(axis cs:126,13.8726205299583)
--(axis cs:125,13.8726206403451)
--(axis cs:124,13.8726210034872)
--(axis cs:123,13.8726210581145)
--(axis cs:122,13.8726210716182)
--(axis cs:121,13.8726210801947)
--(axis cs:120,13.8726211016533)
--(axis cs:119,14.1037510574548)
--(axis cs:118,14.1037510574548)
--(axis cs:117,14.1037510574548)
--(axis cs:116,14.1037510574548)
--(axis cs:115,14.1037511314102)
--(axis cs:114,14.1037515017972)
--(axis cs:113,14.1037515755696)
--(axis cs:112,14.1037515757502)
--(axis cs:111,14.103751585329)
--(axis cs:110,14.103751586939)
--(axis cs:109,14.3563772608403)
--(axis cs:108,14.3563772608403)
--(axis cs:107,14.3563772608403)
--(axis cs:106,14.3563778441997)
--(axis cs:105,14.356377923503)
--(axis cs:104,14.356377923503)
--(axis cs:103,14.3563779954107)
--(axis cs:102,14.3563780087833)
--(axis cs:101,14.3563780121421)
--(axis cs:100,14.3563780121421)
--(axis cs:99,14.4735556081177)
--(axis cs:98,14.4735556081177)
--(axis cs:97,14.4735556081177)
--(axis cs:96,14.473556223736)
--(axis cs:95,14.4735562997888)
--(axis cs:94,14.4735567885617)
--(axis cs:93,14.4735570048706)
--(axis cs:92,14.4735570340471)
--(axis cs:91,14.47355703592)
--(axis cs:90,14.47355703592)
--(axis cs:89,14.6716596527305)
--(axis cs:88,14.6716596527305)
--(axis cs:87,14.6716596527305)
--(axis cs:86,14.6716604625172)
--(axis cs:85,14.671660488806)
--(axis cs:84,14.6716609009289)
--(axis cs:83,14.6716613006446)
--(axis cs:82,14.6716613342317)
--(axis cs:81,14.6716613358808)
--(axis cs:80,14.6716613538417)
--(axis cs:79,14.8015059802789)
--(axis cs:78,14.8015059802789)
--(axis cs:77,14.8015059802789)
--(axis cs:76,14.8015069584287)
--(axis cs:75,14.8015069584287)
--(axis cs:74,14.8015074223033)
--(axis cs:73,14.8015078087079)
--(axis cs:72,14.8015078538581)
--(axis cs:71,14.8015078538581)
--(axis cs:70,14.8015078858281)
--(axis cs:69,15.1138566562863)
--(axis cs:68,15.1138566562863)
--(axis cs:67,15.1138566562863)
--(axis cs:66,15.1138576055315)
--(axis cs:65,15.1138576237019)
--(axis cs:64,15.1138580958957)
--(axis cs:63,15.1138585038881)
--(axis cs:62,15.1138585342956)
--(axis cs:61,15.1138585358017)
--(axis cs:60,15.1138585795465)
--(axis cs:59,15.2819077656653)
--(axis cs:58,15.2819077656653)
--(axis cs:57,15.2819077656653)
--(axis cs:56,15.2819087149)
--(axis cs:55,15.2819087320638)
--(axis cs:54,15.2819090109334)
--(axis cs:53,15.2819093657225)
--(axis cs:52,15.281909386707)
--(axis cs:51,15.2819093876433)
--(axis cs:50,15.2819094240172)
--(axis cs:49,15.4814156091639)
--(axis cs:48,15.4814156091639)
--(axis cs:47,15.4814156091639)
--(axis cs:46,15.4814165661085)
--(axis cs:45,15.4814165825847)
--(axis cs:44,15.4814170208245)
--(axis cs:43,15.4814174316622)
--(axis cs:42,15.4814174676968)
--(axis cs:41,15.4814174708106)
--(axis cs:40,15.4814174991787)
--(axis cs:39,15.5656642287673)
--(axis cs:38,15.5656642287673)
--(axis cs:37,15.5656642287673)
--(axis cs:36,15.5656651878054)
--(axis cs:35,15.5656652024342)
--(axis cs:34,15.5656656216685)
--(axis cs:33,15.5656659548923)
--(axis cs:32,15.5656659697337)
--(axis cs:31,15.5656659776907)
--(axis cs:30,15.5656660968461)
--(axis cs:29,16.0746228141582)
--(axis cs:28,16.0746228141582)
--(axis cs:27,16.0746228141582)
--(axis cs:26,16.0746238212531)
--(axis cs:25,16.0746238377699)
--(axis cs:24,16.0746242402853)
--(axis cs:23,16.0746246448164)
--(axis cs:22,16.0746246509238)
--(axis cs:21,16.0746246710897)
--(axis cs:20,16.0746246968882)
--(axis cs:19,17.2871112047335)
--(axis cs:18,17.2871112047335)
--(axis cs:17,17.2871112047335)
--(axis cs:16,17.2871113759284)
--(axis cs:15,17.2871113885172)
--(axis cs:14,17.2871113885172)
--(axis cs:13,17.287111524676)
--(axis cs:12,17.2871115325996)
--(axis cs:11,17.2871115376644)
--(axis cs:10,17.2871122187594)
--(axis cs:9,19.07129463813)
--(axis cs:8,19.07129463813)
--(axis cs:7,19.07129463813)
--(axis cs:6,19.071294914519)
--(axis cs:5,19.071294914519)
--(axis cs:4,19.0712950554591)
--(axis cs:3,19.0712951674355)
--(axis cs:2,19.0712951674355)
--(axis cs:1,19.0712952184213)
--(axis cs:0,19.0712962708502)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,17.3693171578701)
--(axis cs:0,10.1181779155103)
--(axis cs:1,10.0245106540774)
--(axis cs:2,10.0238649694031)
--(axis cs:3,10.0233979167927)
--(axis cs:4,9.37740666683849)
--(axis cs:5,9.3363054111086)
--(axis cs:6,9.32595671105794)
--(axis cs:7,8.62921073285343)
--(axis cs:8,8.62921073285343)
--(axis cs:9,8.62921073285343)
--(axis cs:10,8.62921073285343)
--(axis cs:11,8.62921073285343)
--(axis cs:12,8.26226012063363)
--(axis cs:13,7.8753225420931)
--(axis cs:14,7.8753225420931)
--(axis cs:15,7.8753225420931)
--(axis cs:16,7.8356432584431)
--(axis cs:17,7.79035284449254)
--(axis cs:18,7.62007535341851)
--(axis cs:19,7.61281832049534)
--(axis cs:20,7.43011993073799)
--(axis cs:21,6.95311684589752)
--(axis cs:22,6.95311684589752)
--(axis cs:23,6.89308276715312)
--(axis cs:24,6.4443119980736)
--(axis cs:25,6.054465216153)
--(axis cs:26,6.054465216153)
--(axis cs:27,6.054465216153)
--(axis cs:28,5.93590136135223)
--(axis cs:29,5.8899644137863)
--(axis cs:30,5.8899644137863)
--(axis cs:31,5.85655468066693)
--(axis cs:32,5.74538087750302)
--(axis cs:33,5.74538087750302)
--(axis cs:34,5.67857292556469)
--(axis cs:35,5.67857292556469)
--(axis cs:36,5.67857292556469)
--(axis cs:37,5.64142272078371)
--(axis cs:38,5.64142272078371)
--(axis cs:39,5.59363959746587)
--(axis cs:40,5.53319646509393)
--(axis cs:41,5.42116115816227)
--(axis cs:42,5.27699508022283)
--(axis cs:43,5.27699508022283)
--(axis cs:44,5.2426002008817)
--(axis cs:45,5.18770487104394)
--(axis cs:46,5.13007541382107)
--(axis cs:47,5.1282766777696)
--(axis cs:48,5.1282766777696)
--(axis cs:49,5.1282766777696)
--(axis cs:50,5.1282766777696)
--(axis cs:51,5.12476321315359)
--(axis cs:52,5.12476321315359)
--(axis cs:53,5.12476321315359)
--(axis cs:54,5.12184387656635)
--(axis cs:55,5.11305035600405)
--(axis cs:56,5.10480436870878)
--(axis cs:57,5.10480436870878)
--(axis cs:58,5.04073043773161)
--(axis cs:59,5.04073043773161)
--(axis cs:60,5.03883913678463)
--(axis cs:61,5.03883913678463)
--(axis cs:62,5.03883913678463)
--(axis cs:63,5.03152155195275)
--(axis cs:64,5.01457528347132)
--(axis cs:65,5.01457528347132)
--(axis cs:66,5.01457528347132)
--(axis cs:67,5.00748339106853)
--(axis cs:68,4.99878310672375)
--(axis cs:69,4.97193628479299)
--(axis cs:70,4.97193628479299)
--(axis cs:71,4.97193628479299)
--(axis cs:72,4.97193628479299)
--(axis cs:73,4.91381288027006)
--(axis cs:74,4.87517262971118)
--(axis cs:75,4.84709077470019)
--(axis cs:76,4.84709077470019)
--(axis cs:77,4.84030478036117)
--(axis cs:78,4.80346853900699)
--(axis cs:79,4.80346853900699)
--(axis cs:80,4.80346853900699)
--(axis cs:81,4.78596487161545)
--(axis cs:82,4.71524765502142)
--(axis cs:83,4.71524765502142)
--(axis cs:84,4.71524765502142)
--(axis cs:85,4.71524765502142)
--(axis cs:86,4.71524765502142)
--(axis cs:87,4.71524765502142)
--(axis cs:88,4.71284209873605)
--(axis cs:89,4.71239620352776)
--(axis cs:90,4.71239620352776)
--(axis cs:91,4.70665293409191)
--(axis cs:92,4.69822377858529)
--(axis cs:93,4.69764776609532)
--(axis cs:94,4.6882808905827)
--(axis cs:95,4.6882808905827)
--(axis cs:96,4.6882808905827)
--(axis cs:97,4.6882808905827)
--(axis cs:98,4.67250888629623)
--(axis cs:99,4.67250888629623)
--(axis cs:100,4.67250888629623)
--(axis cs:101,4.67250888629623)
--(axis cs:102,4.67250888629623)
--(axis cs:103,4.67250888629623)
--(axis cs:104,4.66692149909967)
--(axis cs:105,4.6456174747439)
--(axis cs:106,4.6456174747439)
--(axis cs:107,4.6456174747439)
--(axis cs:108,4.6456174747439)
--(axis cs:109,4.6456174747439)
--(axis cs:110,4.6456174747439)
--(axis cs:111,4.6456174747439)
--(axis cs:112,4.6456174747439)
--(axis cs:113,4.63495861102481)
--(axis cs:114,4.48933667956184)
--(axis cs:115,4.48933667956184)
--(axis cs:116,4.48933667956184)
--(axis cs:117,4.48933667956184)
--(axis cs:118,4.48933667956184)
--(axis cs:119,4.48933667956184)
--(axis cs:120,4.48933667956184)
--(axis cs:121,4.47869429277298)
--(axis cs:122,4.3347182806952)
--(axis cs:123,4.33451165884179)
--(axis cs:124,4.33451165884179)
--(axis cs:125,4.33451165884179)
--(axis cs:126,4.33451165884179)
--(axis cs:127,4.33451165884179)
--(axis cs:128,4.33451165884179)
--(axis cs:129,4.2737064580214)
--(axis cs:130,4.13584456318076)
--(axis cs:131,4.13584456318076)
--(axis cs:132,4.13584456318076)
--(axis cs:133,4.03392064577527)
--(axis cs:134,4.03222513275345)
--(axis cs:135,4.01224221288854)
--(axis cs:136,4.01224221288854)
--(axis cs:137,3.99903005049493)
--(axis cs:138,3.98483401436138)
--(axis cs:139,3.94439555166594)
--(axis cs:140,3.94439555166594)
--(axis cs:141,3.94439555166594)
--(axis cs:142,3.94439555166594)
--(axis cs:143,3.94439555166594)
--(axis cs:144,3.94439555166594)
--(axis cs:145,3.93090053089385)
--(axis cs:146,3.92131369682331)
--(axis cs:147,3.92131369682331)
--(axis cs:148,3.92131369682331)
--(axis cs:149,3.92131369682331)
--(axis cs:150,3.92131369682331)
--(axis cs:151,3.89861563056685)
--(axis cs:152,3.89861563056685)
--(axis cs:153,3.89861563056685)
--(axis cs:154,3.89861563056685)
--(axis cs:155,3.89780419275426)
--(axis cs:156,3.89780419275426)
--(axis cs:157,3.89780419275426)
--(axis cs:158,3.89780419275426)
--(axis cs:159,3.89780419275426)
--(axis cs:160,3.89669302943513)
--(axis cs:161,3.89669302943513)
--(axis cs:162,3.89669302943513)
--(axis cs:163,3.89650076485299)
--(axis cs:164,3.89650076485299)
--(axis cs:165,3.89634341442327)
--(axis cs:166,3.89634341442327)
--(axis cs:167,3.89634341442327)
--(axis cs:168,3.89634341442327)
--(axis cs:169,3.89234442496961)
--(axis cs:170,3.88376164223411)
--(axis cs:171,3.87135172219421)
--(axis cs:172,3.87135172219421)
--(axis cs:173,3.87135172219421)
--(axis cs:174,3.87135172219421)
--(axis cs:175,3.87135172219421)
--(axis cs:176,3.86959107318696)
--(axis cs:177,3.86959107318696)
--(axis cs:178,3.86959107318696)
--(axis cs:179,3.86728022767893)
--(axis cs:180,3.86728022767893)
--(axis cs:181,3.86728022767893)
--(axis cs:182,3.86728022767893)
--(axis cs:183,3.86728022767893)
--(axis cs:184,3.86728022767893)
--(axis cs:185,3.86545142709037)
--(axis cs:186,3.86545142709037)
--(axis cs:187,3.86545142709037)
--(axis cs:188,3.86545142709037)
--(axis cs:189,3.86300262069135)
--(axis cs:190,3.86300262069135)
--(axis cs:191,3.86229441461699)
--(axis cs:192,3.8587039774472)
--(axis cs:193,3.8587039774472)
--(axis cs:194,3.8587039774472)
--(axis cs:195,3.83996648429426)
--(axis cs:196,3.83254409626402)
--(axis cs:197,3.83254409626402)
--(axis cs:198,3.83254409626402)
--(axis cs:199,3.83254409626402)
--(axis cs:200,3.83254409626402)
--(axis cs:201,3.83254409626402)
--(axis cs:202,3.83254409626402)
--(axis cs:203,3.83232275593262)
--(axis cs:204,3.82776283606667)
--(axis cs:205,3.82776283606667)
--(axis cs:206,3.82776283606667)
--(axis cs:207,3.8252741167943)
--(axis cs:208,3.81602793562257)
--(axis cs:209,3.81602793562257)
--(axis cs:210,3.81294716352304)
--(axis cs:211,3.81294716352304)
--(axis cs:212,3.81294716352304)
--(axis cs:213,3.81294716352304)
--(axis cs:214,3.80009773887914)
--(axis cs:215,3.77467329347181)
--(axis cs:216,3.74894321366753)
--(axis cs:217,3.74894321366753)
--(axis cs:218,3.74615139987708)
--(axis cs:219,3.74294714836882)
--(axis cs:220,3.74294714836882)
--(axis cs:221,3.74294714836882)
--(axis cs:222,3.74294714836882)
--(axis cs:223,3.74026188818365)
--(axis cs:224,3.72795627511222)
--(axis cs:225,3.72795627511222)
--(axis cs:226,3.71181859383178)
--(axis cs:227,3.71181859383178)
--(axis cs:228,3.71181859383178)
--(axis cs:229,3.70962583820217)
--(axis cs:230,3.70962583820217)
--(axis cs:231,3.70962583820217)
--(axis cs:232,3.70962583820217)
--(axis cs:233,3.70962583820217)
--(axis cs:234,3.70962583820217)
--(axis cs:235,3.69863620322944)
--(axis cs:236,3.67263624766072)
--(axis cs:237,3.67263624766072)
--(axis cs:238,3.67263624766072)
--(axis cs:239,3.67263624766072)
--(axis cs:240,3.6576098889704)
--(axis cs:241,3.63338032669532)
--(axis cs:242,3.63338032669532)
--(axis cs:243,3.63190216566111)
--(axis cs:244,3.63190216566111)
--(axis cs:245,3.63190216566111)
--(axis cs:246,3.63190216566111)
--(axis cs:247,3.63190216566111)
--(axis cs:248,3.63190216566111)
--(axis cs:249,3.63190216566111)
--(axis cs:250,3.63190216566111)
--(axis cs:251,3.63190216566111)
--(axis cs:252,3.63190216566111)
--(axis cs:253,3.63190216566111)
--(axis cs:254,3.63190216566111)
--(axis cs:255,3.63190216566111)
--(axis cs:256,3.63190216566111)
--(axis cs:257,3.63190216566111)
--(axis cs:258,3.63190216566111)
--(axis cs:259,3.62980087447696)
--(axis cs:260,3.62980087447696)
--(axis cs:261,3.62980087447696)
--(axis cs:262,3.62980087447696)
--(axis cs:263,3.62980087447696)
--(axis cs:264,3.62968465118081)
--(axis cs:265,3.62968465118081)
--(axis cs:266,3.62968465118081)
--(axis cs:267,3.62968465118081)
--(axis cs:268,3.62673677609802)
--(axis cs:269,3.62673677609802)
--(axis cs:270,3.62673677609802)
--(axis cs:271,3.62673677609802)
--(axis cs:272,3.62673677609802)
--(axis cs:273,3.62630010871535)
--(axis cs:274,3.62574086099241)
--(axis cs:275,3.62574086099241)
--(axis cs:276,3.62574086099241)
--(axis cs:277,3.62320818826465)
--(axis cs:278,3.61679082119675)
--(axis cs:279,3.61601016158475)
--(axis cs:280,3.6068660194576)
--(axis cs:281,3.58149396305571)
--(axis cs:282,3.54352780994483)
--(axis cs:283,3.54352780994483)
--(axis cs:284,3.54287905848494)
--(axis cs:285,3.54287905848494)
--(axis cs:286,3.53912520796223)
--(axis cs:287,3.53912520796223)
--(axis cs:288,3.53912520796223)
--(axis cs:289,3.53912520796223)
--(axis cs:290,3.52805055541818)
--(axis cs:291,3.52800794067957)
--(axis cs:292,3.52800794067957)
--(axis cs:293,3.52800794067957)
--(axis cs:294,3.51652476720836)
--(axis cs:295,3.51050190931027)
--(axis cs:296,3.49059240167015)
--(axis cs:297,3.49059240167015)
--(axis cs:298,3.46740278974232)
--(axis cs:299,3.46712052476642)
--(axis cs:300,3.46712052476642)
--(axis cs:301,3.46712052476642)
--(axis cs:302,3.4670285506989)
--(axis cs:303,3.45517283151982)
--(axis cs:304,3.45517283151982)
--(axis cs:305,3.41212827630544)
--(axis cs:306,3.41212827630544)
--(axis cs:307,3.41212827630544)
--(axis cs:308,3.40543934546679)
--(axis cs:309,3.38222688157436)
--(axis cs:310,3.38222688157436)
--(axis cs:311,3.38222688157436)
--(axis cs:312,3.37138834004926)
--(axis cs:313,3.37134272005581)
--(axis cs:314,3.35115007609622)
--(axis cs:315,3.3403511135318)
--(axis cs:316,3.32816114133706)
--(axis cs:317,3.30739151209561)
--(axis cs:318,3.29755901024999)
--(axis cs:319,3.29755901024999)
--(axis cs:320,3.29755901024999)
--(axis cs:321,3.29653120007458)
--(axis cs:322,3.27555272891845)
--(axis cs:323,3.27555272891845)
--(axis cs:324,3.27555272891845)
--(axis cs:325,3.27555272891845)
--(axis cs:326,3.27555272891845)
--(axis cs:327,3.27555272891845)
--(axis cs:328,3.27456265638645)
--(axis cs:329,3.27456265638645)
--(axis cs:330,3.27456265638645)
--(axis cs:331,3.27456265638645)
--(axis cs:332,3.27456265638645)
--(axis cs:333,3.27456265638645)
--(axis cs:334,3.27456265638645)
--(axis cs:335,3.27456265638645)
--(axis cs:336,3.26817947872236)
--(axis cs:337,3.2642758567529)
--(axis cs:338,3.26018799609458)
--(axis cs:339,3.25986182490586)
--(axis cs:340,3.25815947156709)
--(axis cs:341,3.25815947156709)
--(axis cs:342,3.25815947156709)
--(axis cs:343,3.25710259360355)
--(axis cs:344,3.25466866341848)
--(axis cs:345,3.25466866341848)
--(axis cs:346,3.25318107820729)
--(axis cs:347,3.25318107820729)
--(axis cs:348,3.25318107820729)
--(axis cs:349,3.25318107820729)
--(axis cs:350,3.25318107820729)
--(axis cs:351,3.25215507379965)
--(axis cs:352,3.25215507379965)
--(axis cs:353,3.24769506031633)
--(axis cs:354,3.24482350932211)
--(axis cs:355,3.24482350932211)
--(axis cs:356,3.24255497477018)
--(axis cs:357,3.24251237878767)
--(axis cs:358,3.24251237878767)
--(axis cs:359,3.24055183993355)
--(axis cs:360,3.24055183993355)
--(axis cs:361,3.24055183993355)
--(axis cs:362,3.2380886570936)
--(axis cs:363,3.23701677434698)
--(axis cs:364,3.23701677434698)
--(axis cs:365,3.23701677434698)
--(axis cs:366,3.23701677434698)
--(axis cs:367,3.23701677434698)
--(axis cs:368,3.23701677434698)
--(axis cs:369,3.23701677434698)
--(axis cs:370,3.23646233137804)
--(axis cs:371,3.23646233137804)
--(axis cs:372,3.23646233137804)
--(axis cs:373,3.23646233137804)
--(axis cs:374,3.23646233137804)
--(axis cs:375,3.23646233137804)
--(axis cs:376,3.23646233137804)
--(axis cs:377,3.23646233137804)
--(axis cs:378,3.23646233137804)
--(axis cs:379,3.23646233137804)
--(axis cs:380,3.23646233137804)
--(axis cs:381,3.23646233137804)
--(axis cs:382,3.23646233137804)
--(axis cs:383,3.23646233137804)
--(axis cs:384,3.23646233137804)
--(axis cs:385,3.23646233137804)
--(axis cs:386,3.23646233137804)
--(axis cs:387,3.23646233137804)
--(axis cs:388,3.23646233137804)
--(axis cs:389,3.23646233137804)
--(axis cs:390,3.23646233137804)
--(axis cs:391,3.23646233137804)
--(axis cs:392,3.23646233137804)
--(axis cs:393,3.23603255953131)
--(axis cs:394,3.23559624800123)
--(axis cs:395,3.23559624800123)
--(axis cs:396,3.23559624800123)
--(axis cs:397,3.23559624800123)
--(axis cs:398,3.23559624800123)
--(axis cs:399,3.23559624800123)
--(axis cs:400,3.23559624800123)
--(axis cs:401,3.23559624800123)
--(axis cs:402,3.23559624800123)
--(axis cs:403,3.23559624800123)
--(axis cs:404,3.23559624800123)
--(axis cs:405,3.23330537454834)
--(axis cs:406,3.23330537454834)
--(axis cs:407,3.23330537454834)
--(axis cs:408,3.23330537454834)
--(axis cs:409,3.23330537454834)
--(axis cs:410,3.23330537454834)
--(axis cs:411,3.23330537454834)
--(axis cs:412,3.23330537454834)
--(axis cs:413,3.23330537454834)
--(axis cs:414,3.23330537454834)
--(axis cs:415,3.23321856684597)
--(axis cs:416,3.23321856684597)
--(axis cs:417,3.23321856684597)
--(axis cs:418,3.23321856684597)
--(axis cs:419,3.23321856684597)
--(axis cs:420,3.23321856684597)
--(axis cs:421,3.23321856684597)
--(axis cs:422,3.23321856684597)
--(axis cs:423,3.23321856684597)
--(axis cs:424,3.23321856684597)
--(axis cs:425,3.23321856684597)
--(axis cs:426,3.23321856684597)
--(axis cs:427,3.23321856684597)
--(axis cs:428,3.23321856684597)
--(axis cs:429,3.23321856684597)
--(axis cs:430,3.23321856684597)
--(axis cs:431,3.23321856684597)
--(axis cs:432,3.23321856684597)
--(axis cs:433,3.23051255518298)
--(axis cs:434,3.23051255518298)
--(axis cs:435,3.23035820013374)
--(axis cs:436,3.23035820013374)
--(axis cs:437,3.23035820013374)
--(axis cs:438,3.23035820013374)
--(axis cs:439,3.23035820013374)
--(axis cs:440,3.23035820013374)
--(axis cs:441,3.22955133503661)
--(axis cs:442,3.22955133503661)
--(axis cs:443,3.22955133503661)
--(axis cs:444,3.22955133503661)
--(axis cs:445,3.22955133503661)
--(axis cs:446,3.22955133503661)
--(axis cs:447,3.22955133503661)
--(axis cs:448,3.22950495965403)
--(axis cs:449,3.22950495965403)
--(axis cs:450,3.22950495965403)
--(axis cs:451,3.22950495965403)
--(axis cs:452,3.22950495965403)
--(axis cs:453,3.22950495965403)
--(axis cs:454,3.22950495965403)
--(axis cs:455,3.22950495965403)
--(axis cs:456,3.22950478418687)
--(axis cs:457,3.22950478418687)
--(axis cs:458,3.22950478418687)
--(axis cs:459,3.22950478418687)
--(axis cs:460,3.22949944310851)
--(axis cs:461,3.22798082624043)
--(axis cs:462,3.22798082624043)
--(axis cs:463,3.22798082624043)
--(axis cs:464,3.22792708082756)
--(axis cs:465,3.22792708082756)
--(axis cs:466,3.22792708082756)
--(axis cs:467,3.22792708082756)
--(axis cs:468,3.2257570691897)
--(axis cs:469,3.2257570691897)
--(axis cs:470,3.22571753978968)
--(axis cs:471,3.22571753978968)
--(axis cs:472,3.22571753978968)
--(axis cs:473,3.22571753978968)
--(axis cs:474,3.2257058353694)
--(axis cs:475,3.22345177279552)
--(axis cs:476,3.22289996183333)
--(axis cs:477,3.22289595300065)
--(axis cs:478,3.21961251816528)
--(axis cs:479,3.21924462895925)
--(axis cs:480,3.21924462895925)
--(axis cs:481,3.21924462895925)
--(axis cs:482,3.21844204221387)
--(axis cs:483,3.21651816030106)
--(axis cs:484,3.21651816030106)
--(axis cs:485,3.21651816030106)
--(axis cs:486,3.21651816030106)
--(axis cs:487,3.21636047149057)
--(axis cs:488,3.21636047149057)
--(axis cs:489,3.21636047149057)
--(axis cs:490,3.21636047149057)
--(axis cs:491,3.21604526193738)
--(axis cs:492,3.21361937515252)
--(axis cs:493,3.21361937515252)
--(axis cs:494,3.21361937515252)
--(axis cs:495,3.21289089426604)
--(axis cs:496,3.21289089426604)
--(axis cs:497,3.21289089426604)
--(axis cs:498,3.21289089426604)
--(axis cs:499,3.21289089426604)
--(axis cs:499,9.91076438108033)
--(axis cs:499,9.91076438108033)
--(axis cs:498,9.91076438108033)
--(axis cs:497,9.91076438108033)
--(axis cs:496,9.91076438108033)
--(axis cs:495,9.91076438108033)
--(axis cs:494,9.9110303421288)
--(axis cs:493,9.9110303421288)
--(axis cs:492,9.9110303421288)
--(axis cs:491,9.91191676055915)
--(axis cs:490,9.91202696491645)
--(axis cs:489,9.91202696491645)
--(axis cs:488,9.91202696491645)
--(axis cs:487,9.91202696491645)
--(axis cs:486,9.91208210344198)
--(axis cs:485,9.91208210344198)
--(axis cs:484,9.91208210344198)
--(axis cs:483,9.91208210344198)
--(axis cs:482,9.91277429425714)
--(axis cs:481,9.91306403920783)
--(axis cs:480,9.91306403920783)
--(axis cs:479,9.91306403920783)
--(axis cs:478,9.91319847771751)
--(axis cs:477,9.91439952971039)
--(axis cs:476,9.91440092927346)
--(axis cs:475,9.91460298518668)
--(axis cs:474,9.91541429903949)
--(axis cs:473,9.91541838240536)
--(axis cs:472,9.91541838240536)
--(axis cs:471,9.91541838240536)
--(axis cs:470,9.91541838240536)
--(axis cs:469,9.91543261910673)
--(axis cs:468,9.91543261910673)
--(axis cs:467,9.91622271899841)
--(axis cs:466,9.91622271899841)
--(axis cs:465,9.91622271899841)
--(axis cs:464,9.91622271899841)
--(axis cs:463,9.91624207701765)
--(axis cs:462,9.91624207701765)
--(axis cs:461,9.91624207701765)
--(axis cs:460,9.91679359530641)
--(axis cs:459,9.91679551954149)
--(axis cs:458,9.91679551954149)
--(axis cs:457,9.91679551954149)
--(axis cs:456,9.91679551954149)
--(axis cs:455,9.91679558275729)
--(axis cs:454,9.91679558275729)
--(axis cs:453,9.91679558275729)
--(axis cs:452,9.91679558275729)
--(axis cs:451,9.91679558275729)
--(axis cs:450,9.91679558275729)
--(axis cs:449,9.91679558275729)
--(axis cs:448,9.91679558275729)
--(axis cs:447,9.91681174668355)
--(axis cs:446,9.91681174668355)
--(axis cs:445,9.91681174668355)
--(axis cs:444,9.91681174668355)
--(axis cs:443,9.91681174668355)
--(axis cs:442,9.91681174668355)
--(axis cs:441,9.91681174668355)
--(axis cs:440,9.91710249684266)
--(axis cs:439,9.91710249684266)
--(axis cs:438,9.91710249684266)
--(axis cs:437,9.91710249684266)
--(axis cs:436,9.91710249684266)
--(axis cs:435,9.91710249684266)
--(axis cs:434,9.91715628848034)
--(axis cs:433,9.91715628848034)
--(axis cs:432,9.91814799891338)
--(axis cs:431,9.91814799891338)
--(axis cs:430,9.91814799891338)
--(axis cs:429,9.91814799891338)
--(axis cs:428,9.91814799891338)
--(axis cs:427,9.91814799891338)
--(axis cs:426,9.91814799891338)
--(axis cs:425,9.91814799891338)
--(axis cs:424,9.91814799891338)
--(axis cs:423,9.91814799891338)
--(axis cs:422,9.91814799891338)
--(axis cs:421,9.91814799891338)
--(axis cs:420,9.91814799891338)
--(axis cs:419,9.91814799891338)
--(axis cs:418,9.91814799891338)
--(axis cs:417,9.91814799891338)
--(axis cs:416,9.91814799891338)
--(axis cs:415,9.91814799891338)
--(axis cs:414,9.91817823204179)
--(axis cs:413,9.91817823204179)
--(axis cs:412,9.91817823204179)
--(axis cs:411,9.91817823204179)
--(axis cs:410,9.91817823204179)
--(axis cs:409,9.91817823204179)
--(axis cs:408,9.91817823204179)
--(axis cs:407,9.91817823204179)
--(axis cs:406,9.91817823204179)
--(axis cs:405,9.91817823204179)
--(axis cs:404,9.91901891461385)
--(axis cs:403,9.91901891461385)
--(axis cs:402,9.91901891461385)
--(axis cs:401,9.91901891461385)
--(axis cs:400,9.91901891461385)
--(axis cs:399,9.91901891461385)
--(axis cs:398,9.91901891461385)
--(axis cs:397,9.91901891461385)
--(axis cs:396,9.91901891461385)
--(axis cs:395,9.91901891461385)
--(axis cs:394,9.91901891461385)
--(axis cs:393,9.9191708051175)
--(axis cs:392,9.91932045367244)
--(axis cs:391,9.91932045367244)
--(axis cs:390,9.91932045367244)
--(axis cs:389,9.91932045367244)
--(axis cs:388,9.91932045367244)
--(axis cs:387,9.91932045367244)
--(axis cs:386,9.91932045367244)
--(axis cs:385,9.91932045367244)
--(axis cs:384,9.91932045367244)
--(axis cs:383,9.91932045367244)
--(axis cs:382,9.91932045367244)
--(axis cs:381,9.91932045367244)
--(axis cs:380,9.91932045367244)
--(axis cs:379,9.91932045367244)
--(axis cs:378,9.91932045367244)
--(axis cs:377,9.91932045367244)
--(axis cs:376,9.91932045367244)
--(axis cs:375,9.91932045367244)
--(axis cs:374,9.91932045367244)
--(axis cs:373,9.91932045367244)
--(axis cs:372,9.91932045367244)
--(axis cs:371,9.91932045367244)
--(axis cs:370,9.91932045367244)
--(axis cs:369,9.91951356413944)
--(axis cs:368,9.91951356413944)
--(axis cs:367,9.91951356413944)
--(axis cs:366,9.91951356413944)
--(axis cs:365,9.91951356413944)
--(axis cs:364,9.91951356413944)
--(axis cs:363,9.91951356413944)
--(axis cs:362,9.91988705951046)
--(axis cs:361,9.92074616312653)
--(axis cs:360,9.92074616312653)
--(axis cs:359,9.92074616312653)
--(axis cs:358,9.92145138471388)
--(axis cs:357,9.92145138471388)
--(axis cs:356,9.92146624383572)
--(axis cs:355,9.92225808621798)
--(axis cs:354,9.92225808621798)
--(axis cs:353,9.92327628642917)
--(axis cs:352,9.92486583767968)
--(axis cs:351,9.92486583767968)
--(axis cs:350,9.92522718292679)
--(axis cs:349,9.92522718292679)
--(axis cs:348,9.92522718292679)
--(axis cs:347,9.92522718292679)
--(axis cs:346,9.92522718292679)
--(axis cs:345,9.92574934787807)
--(axis cs:344,9.92574934787807)
--(axis cs:343,9.9266016449417)
--(axis cs:342,9.92697208203101)
--(axis cs:341,9.92697208203101)
--(axis cs:340,9.92697208203101)
--(axis cs:339,9.92758420068628)
--(axis cs:338,9.92769851734673)
--(axis cs:337,9.92919345805693)
--(axis cs:336,9.93062410886284)
--(axis cs:335,9.93291960955574)
--(axis cs:334,9.93291960955574)
--(axis cs:333,9.93291960955574)
--(axis cs:332,9.93291960955574)
--(axis cs:331,9.93291960955574)
--(axis cs:330,9.93291960955574)
--(axis cs:329,9.93291960955574)
--(axis cs:328,9.93291960955574)
--(axis cs:327,9.93326547304679)
--(axis cs:326,9.93326547304679)
--(axis cs:325,9.93326547304679)
--(axis cs:324,9.93326547304679)
--(axis cs:323,9.93326547304679)
--(axis cs:322,9.93326547304679)
--(axis cs:321,9.94090041018886)
--(axis cs:320,9.941278291676)
--(axis cs:319,9.941278291676)
--(axis cs:318,9.941278291676)
--(axis cs:317,9.94488994647542)
--(axis cs:316,9.95241155338593)
--(axis cs:315,9.95686576071726)
--(axis cs:314,9.96083646984658)
--(axis cs:313,9.96828925877661)
--(axis cs:312,9.96830481947114)
--(axis cs:311,9.97234369625662)
--(axis cs:310,9.97234369625662)
--(axis cs:309,9.97234369625662)
--(axis cs:308,9.98107485593129)
--(axis cs:307,9.98361160607569)
--(axis cs:306,9.98361160607569)
--(axis cs:305,9.98361160607569)
--(axis cs:304,9.99965452270824)
--(axis cs:303,9.99965452270824)
--(axis cs:302,10.0042107924436)
--(axis cs:301,10.0042413829616)
--(axis cs:300,10.0042413829616)
--(axis cs:299,10.0042413829616)
--(axis cs:298,10.0043352736707)
--(axis cs:297,10.0127887226803)
--(axis cs:296,10.0127887226803)
--(axis cs:295,10.0204649153976)
--(axis cs:294,10.0228039097285)
--(axis cs:293,10.0272853332213)
--(axis cs:292,10.0272853332213)
--(axis cs:291,10.0272853332213)
--(axis cs:290,10.0272992790772)
--(axis cs:289,10.0313371405784)
--(axis cs:288,10.0313371405784)
--(axis cs:287,10.0313371405784)
--(axis cs:286,10.0313371405784)
--(axis cs:285,10.0328045301084)
--(axis cs:284,10.0328045301084)
--(axis cs:283,10.0330584421143)
--(axis cs:282,10.0330584421143)
--(axis cs:281,10.047268787799)
--(axis cs:280,10.0568715786871)
--(axis cs:279,10.0602865243552)
--(axis cs:278,10.0605358924722)
--(axis cs:277,10.0630293451127)
--(axis cs:276,10.0640233412949)
--(axis cs:275,10.0640233412949)
--(axis cs:274,10.0640233412949)
--(axis cs:273,10.0642322653477)
--(axis cs:272,10.0644037652779)
--(axis cs:271,10.0644037652779)
--(axis cs:270,10.0644037652779)
--(axis cs:269,10.0644037652779)
--(axis cs:268,10.0644037652779)
--(axis cs:267,10.0655626455218)
--(axis cs:266,10.0655626455218)
--(axis cs:265,10.0655626455218)
--(axis cs:264,10.0655626455218)
--(axis cs:263,10.0655996542638)
--(axis cs:262,10.0655996542638)
--(axis cs:261,10.0655996542638)
--(axis cs:260,10.0655996542638)
--(axis cs:259,10.0655996542638)
--(axis cs:258,10.0664268813757)
--(axis cs:257,10.0664268813757)
--(axis cs:256,10.0664268813757)
--(axis cs:255,10.0664268813757)
--(axis cs:254,10.0664268813757)
--(axis cs:253,10.0664268813757)
--(axis cs:252,10.0664268813757)
--(axis cs:251,10.0664268813757)
--(axis cs:250,10.0664268813757)
--(axis cs:249,10.0664268813757)
--(axis cs:248,10.0664268813757)
--(axis cs:247,10.0664268813757)
--(axis cs:246,10.0664268813757)
--(axis cs:245,10.0664268813757)
--(axis cs:244,10.0664268813757)
--(axis cs:243,10.0664268813757)
--(axis cs:242,10.0668974976494)
--(axis cs:241,10.0668974976494)
--(axis cs:240,10.0759966755374)
--(axis cs:239,10.0817024577912)
--(axis cs:238,10.0817024577912)
--(axis cs:237,10.0817024577912)
--(axis cs:236,10.0817024577912)
--(axis cs:235,10.0919209680852)
--(axis cs:234,10.0962858948946)
--(axis cs:233,10.0962858948946)
--(axis cs:232,10.0962858948946)
--(axis cs:231,10.0962858948946)
--(axis cs:230,10.0962858948946)
--(axis cs:229,10.0962858948946)
--(axis cs:228,10.0971150893152)
--(axis cs:227,10.0971150893152)
--(axis cs:226,10.0971150893152)
--(axis cs:225,10.1032494396986)
--(axis cs:224,10.1032494396986)
--(axis cs:223,10.1079651111336)
--(axis cs:222,10.1089985416702)
--(axis cs:221,10.1089985416702)
--(axis cs:220,10.1089985416702)
--(axis cs:219,10.1089985416702)
--(axis cs:218,10.1102337817183)
--(axis cs:217,10.1113118708166)
--(axis cs:216,10.1113118708166)
--(axis cs:215,10.1215442804121)
--(axis cs:214,10.1314893751112)
--(axis cs:213,10.1364120762608)
--(axis cs:212,10.1364120762608)
--(axis cs:211,10.1364120762608)
--(axis cs:210,10.1364120762608)
--(axis cs:209,10.1373467914032)
--(axis cs:208,10.1373467914032)
--(axis cs:207,10.1410924883452)
--(axis cs:206,10.1418466733129)
--(axis cs:205,10.1418466733129)
--(axis cs:204,10.1418466733129)
--(axis cs:203,10.1437002448176)
--(axis cs:202,10.1437672799421)
--(axis cs:201,10.1437672799421)
--(axis cs:200,10.1437672799421)
--(axis cs:199,10.1437672799421)
--(axis cs:198,10.1437672799421)
--(axis cs:197,10.1437672799421)
--(axis cs:196,10.1437672799421)
--(axis cs:195,10.1460200223671)
--(axis cs:194,10.1531021668244)
--(axis cs:193,10.1531021668244)
--(axis cs:192,10.1531021668244)
--(axis cs:191,10.1541941801989)
--(axis cs:190,10.1544098366069)
--(axis cs:189,10.1544098366069)
--(axis cs:188,10.1551561836764)
--(axis cs:187,10.1551561836764)
--(axis cs:186,10.1551561836764)
--(axis cs:185,10.1551561836764)
--(axis cs:184,10.1557142330953)
--(axis cs:183,10.1557142330953)
--(axis cs:182,10.1557142330953)
--(axis cs:181,10.1557142330953)
--(axis cs:180,10.1557142330953)
--(axis cs:179,10.1557142330953)
--(axis cs:178,10.1565914616361)
--(axis cs:177,10.1565914616361)
--(axis cs:176,10.1565914616361)
--(axis cs:175,10.1571288828607)
--(axis cs:174,10.1571288828607)
--(axis cs:173,10.1571288828607)
--(axis cs:172,10.1571288828607)
--(axis cs:171,10.1571288828607)
--(axis cs:170,10.1622069867236)
--(axis cs:169,10.165421040476)
--(axis cs:168,10.1666391519656)
--(axis cs:167,10.1666391519656)
--(axis cs:166,10.1666391519656)
--(axis cs:165,10.1666391519656)
--(axis cs:164,10.1666871376057)
--(axis cs:163,10.1666871376057)
--(axis cs:162,10.1667457764331)
--(axis cs:161,10.1667457764331)
--(axis cs:160,10.1667457764331)
--(axis cs:159,10.1670847944928)
--(axis cs:158,10.1670847944928)
--(axis cs:157,10.1670847944928)
--(axis cs:156,10.1670847944928)
--(axis cs:155,10.1670847944928)
--(axis cs:154,10.1673324994217)
--(axis cs:153,10.1673324994217)
--(axis cs:152,10.1673324994217)
--(axis cs:151,10.1673324994217)
--(axis cs:150,10.1767270648095)
--(axis cs:149,10.1767270648095)
--(axis cs:148,10.1767270648095)
--(axis cs:147,10.1767270648095)
--(axis cs:146,10.1767270648095)
--(axis cs:145,10.1807328523701)
--(axis cs:144,10.1864102233151)
--(axis cs:143,10.1864102233151)
--(axis cs:142,10.1864102233151)
--(axis cs:141,10.1864102233151)
--(axis cs:140,10.1864102233151)
--(axis cs:139,10.1864102233151)
--(axis cs:138,10.2036974917321)
--(axis cs:137,10.2098657591911)
--(axis cs:136,10.2156538570911)
--(axis cs:135,10.2156538570911)
--(axis cs:134,10.2230201849929)
--(axis cs:133,10.2236491586968)
--(axis cs:132,10.269668221633)
--(axis cs:131,10.269668221633)
--(axis cs:130,10.269668221633)
--(axis cs:129,10.3367070235425)
--(axis cs:128,10.3677884307477)
--(axis cs:127,10.3677884307477)
--(axis cs:126,10.3677884307477)
--(axis cs:125,10.3677884307477)
--(axis cs:124,10.3677884307477)
--(axis cs:123,10.3677884307477)
--(axis cs:122,10.3678594871813)
--(axis cs:121,10.4474077749687)
--(axis cs:120,10.453594991698)
--(axis cs:119,10.453594991698)
--(axis cs:118,10.453594991698)
--(axis cs:117,10.453594991698)
--(axis cs:116,10.453594991698)
--(axis cs:115,10.453594991698)
--(axis cs:114,10.453594991698)
--(axis cs:113,10.5429292472763)
--(axis cs:112,10.5498293852943)
--(axis cs:111,10.5498293852943)
--(axis cs:110,10.5498293852943)
--(axis cs:109,10.5498293852943)
--(axis cs:108,10.5498293852943)
--(axis cs:107,10.5498293852943)
--(axis cs:106,10.5498293852943)
--(axis cs:105,10.5498293852943)
--(axis cs:104,10.5566053540586)
--(axis cs:103,10.5583968703301)
--(axis cs:102,10.5583968703301)
--(axis cs:101,10.5583968703301)
--(axis cs:100,10.5583968703301)
--(axis cs:99,10.5583968703301)
--(axis cs:98,10.5583968703301)
--(axis cs:97,10.562158940843)
--(axis cs:96,10.562158940843)
--(axis cs:95,10.562158940843)
--(axis cs:94,10.562158940843)
--(axis cs:93,10.5651604415813)
--(axis cs:92,10.5652979741461)
--(axis cs:91,10.5680130248266)
--(axis cs:90,10.5693821568967)
--(axis cs:89,10.5693821568967)
--(axis cs:88,10.5694886485119)
--(axis cs:87,10.5828011577354)
--(axis cs:86,10.5828011577354)
--(axis cs:85,10.5828011577354)
--(axis cs:84,10.5828011577354)
--(axis cs:83,10.5828011577354)
--(axis cs:82,10.5828011577354)
--(axis cs:81,11.0297431947113)
--(axis cs:80,11.1609704559357)
--(axis cs:79,11.1609704559357)
--(axis cs:78,11.1609704559357)
--(axis cs:77,11.4743976746503)
--(axis cs:76,11.4761977255355)
--(axis cs:75,11.4761977255355)
--(axis cs:74,11.4858298673605)
--(axis cs:73,11.8923611048219)
--(axis cs:72,11.9418214208054)
--(axis cs:71,11.9418214208054)
--(axis cs:70,11.9418214208054)
--(axis cs:69,11.9418214208054)
--(axis cs:68,12.3093614105377)
--(axis cs:67,12.3691611377894)
--(axis cs:66,12.3712607557794)
--(axis cs:65,12.3712607557794)
--(axis cs:64,12.3712607557794)
--(axis cs:63,12.666853521377)
--(axis cs:62,12.8139582647599)
--(axis cs:61,12.8139582647599)
--(axis cs:60,12.8139582647599)
--(axis cs:59,12.8544004121713)
--(axis cs:58,12.8544004121713)
--(axis cs:57,12.8937650384611)
--(axis cs:56,12.8937650384611)
--(axis cs:55,12.8967897961536)
--(axis cs:54,13.0999749568208)
--(axis cs:53,13.1744112459657)
--(axis cs:52,13.1744112459657)
--(axis cs:51,13.1744112459657)
--(axis cs:50,13.2695839407406)
--(axis cs:49,13.2695839407406)
--(axis cs:48,13.2695839407406)
--(axis cs:47,13.2695839407406)
--(axis cs:46,13.3209917415387)
--(axis cs:45,13.3394293775027)
--(axis cs:44,13.4194089748132)
--(axis cs:43,13.4306525317312)
--(axis cs:42,13.4306525317312)
--(axis cs:41,13.5218483823283)
--(axis cs:40,13.6063406273036)
--(axis cs:39,13.6480410466015)
--(axis cs:38,13.6931422494259)
--(axis cs:37,13.6931422494259)
--(axis cs:36,13.7291228644936)
--(axis cs:35,13.7291228644936)
--(axis cs:34,13.7291228644936)
--(axis cs:33,13.7522973976226)
--(axis cs:32,13.7522973976226)
--(axis cs:31,13.865237846121)
--(axis cs:30,13.8880969362261)
--(axis cs:29,13.8880969362261)
--(axis cs:28,13.932686104089)
--(axis cs:27,14.1660225850811)
--(axis cs:26,14.1660225850811)
--(axis cs:25,14.1660225850811)
--(axis cs:24,14.5099645707421)
--(axis cs:23,14.6778597716282)
--(axis cs:22,14.7373296394429)
--(axis cs:21,14.7373296394429)
--(axis cs:20,15.2606979367506)
--(axis cs:19,15.3846295955768)
--(axis cs:18,15.4028468872534)
--(axis cs:17,15.5178032627759)
--(axis cs:16,15.5301707197552)
--(axis cs:15,15.5583893471598)
--(axis cs:14,15.5583893471598)
--(axis cs:13,15.5583893471598)
--(axis cs:12,15.6960392673571)
--(axis cs:11,15.8530511391508)
--(axis cs:10,15.8530511391508)
--(axis cs:9,15.8530511391508)
--(axis cs:8,15.8530511391508)
--(axis cs:7,15.8530511391508)
--(axis cs:6,16.2100182643984)
--(axis cs:5,16.2142851959689)
--(axis cs:4,16.2314675890805)
--(axis cs:3,17.1273470562915)
--(axis cs:2,17.127523128775)
--(axis cs:1,17.1279800570935)
--(axis cs:0,17.3693171578701)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 16.1176098366915
1 9.13864535095968
2 9.13864535095968
3 9.08821817985448
4 7.9317725522909
5 7.9317725522909
6 7.87141546633448
7 7.87141546633448
8 7.87141546633448
9 7.39762178600874
10 5.87470808582843
11 5.87470808582843
12 5.74036906488023
13 5.56158571949225
14 5.23650747157207
15 5.1929326598951
16 4.7637420827744
17 4.34768428863393
18 4.33550142432837
19 4.33550142432837
20 4.30726934836113
21 4.29643830236152
22 4.18542872056458
23 4.16328180645818
24 4.16328180645818
25 4.15058510955553
26 4.13490024974471
27 4.07921051208625
28 4.07510505633069
29 4.07510505633069
30 4.03506267447249
31 3.98659453761691
32 3.98659453761691
33 3.98659453761691
34 3.98659453761691
35 3.97580739898719
36 3.96241824350182
37 3.94052300944846
38 3.94052300944846
39 3.92140186469276
40 3.92140186469276
41 3.92140186469276
42 3.90627669894533
43 3.90627669894533
44 3.8917994277904
45 3.89051454114383
46 3.88982506481275
47 3.88982506481275
48 3.8824121696007
49 3.8791249655788
50 3.87777165671889
51 3.87777165671889
52 3.87606358771285
53 3.87606358771285
54 3.85706737819232
55 3.85706737819232
56 3.85706737819232
57 3.84662141249884
58 3.84662141249884
59 3.84662141249884
60 3.84662141249884
61 3.84169220738231
62 3.840142028431
63 3.83906762168232
64 3.83445623713834
65 3.82870386557963
66 3.82603435166268
67 3.8224725453013
68 3.81125379893263
69 3.81125379893263
70 3.80886429328518
71 3.80886429328518
72 3.80364765303924
73 3.79410122733481
74 3.78167925893439
75 3.76867036628153
76 3.76867036628153
77 3.76840602123409
78 3.76311483236189
79 3.76026391045573
80 3.757878958768
81 3.75121300546239
82 3.73511750569316
83 3.73238288119161
84 3.73238288119161
85 3.71881133423113
86 3.71881133423113
87 3.71474559336216
88 3.71474559336216
89 3.71329552913346
90 3.71329552913346
91 3.71301102712812
92 3.71280044253839
93 3.71232554010226
94 3.71223557154768
95 3.71196420586723
96 3.70779282909105
97 3.7014669938074
98 3.69629507325507
99 3.69593944338972
100 3.69593944338972
101 3.69584741873239
102 3.69039126748402
103 3.69039126748402
104 3.69039126748402
105 3.68786732740097
106 3.68534492231354
107 3.67958107171766
108 3.67892847080722
109 3.67820691270313
110 3.67816181850732
111 3.6721627359976
112 3.66536085101687
113 3.66536085101687
114 3.66536085101687
115 3.66536085101687
116 3.66536085101687
117 3.66536085101687
118 3.66536085101687
119 3.66487318070495
120 3.66487318070495
121 3.66389302463815
122 3.66389302463815
123 3.6633305710121
124 3.66308557658555
125 3.66298139609249
126 3.66296466315212
127 3.66277451571122
128 3.66210482090584
129 3.66210482090584
130 3.66210482090584
131 3.66210482090584
132 3.66210482090584
133 3.66210482090584
134 3.66210482090584
135 3.66210482090584
136 3.66210482090584
137 3.66210482090584
138 3.66210482090584
139 3.66114624896593
140 3.66106741613876
141 3.66100284521727
142 3.66096967537626
143 3.66095682250451
144 3.66055128362896
145 3.65913347027189
146 3.65847256167254
147 3.65847256167254
148 3.65673556630753
149 3.65654655217979
150 3.65654655217979
151 3.65654655217979
152 3.65654655217979
153 3.65654655217979
154 3.65654655217979
155 3.65538984206515
156 3.65538984206515
157 3.65538984206515
158 3.65538984206515
159 3.65338647180113
160 3.65277419307325
161 3.65163458988605
162 3.65159426047343
163 3.65078586522453
164 3.65078586522453
165 3.65078586522453
166 3.65078586522453
167 3.65078586522453
168 3.65069693895189
169 3.65069693895189
170 3.65069693895189
171 3.65069693895189
172 3.65069693895189
173 3.6503011009735
174 3.64900484646138
175 3.64900484646138
176 3.64900484646138
177 3.64717421198932
178 3.64717421198932
179 3.64717421198932
180 3.64717421198932
181 3.64717421198932
182 3.64693913303851
183 3.64693913303851
184 3.64681945254002
185 3.35649702159058
186 3.35599637555771
187 3.35454008705112
188 3.35190683122088
189 3.35190683122088
190 3.35190683122088
191 3.35190683122088
192 3.35160419082365
193 3.15624380180226
194 3.15624380180226
195 3.15624380180226
196 3.15500278495117
197 3.15500278495117
198 3.15500278495117
199 3.15500278495117
200 3.15461632716017
201 3.15459737857031
202 3.15363668670882
203 3.15363668670882
204 3.15357045202314
205 3.15341849338435
206 3.15341849338435
207 3.15229580129304
208 3.15229580129304
209 3.15229580129304
210 3.15229580129304
211 3.15229580129304
212 3.15172093229825
213 3.15172093229825
214 3.15161911789187
215 3.15161911789187
216 3.14921095031513
217 3.14902474420817
218 3.14802925167048
219 3.14802925167048
220 3.14802925167048
221 3.14802925167048
222 3.14802925167048
223 3.14802925167048
224 3.14802925167048
225 3.14802925167048
226 3.14802925167048
227 3.07401508915927
228 3.07401508915927
229 3.07401508915927
230 3.07401508915927
231 2.95525411783255
232 2.92109114508081
233 2.92109114508081
234 2.92109114508081
235 2.92109114508081
236 2.92109114508081
237 2.92109114508081
238 2.92109114508081
239 2.87273422314245
240 2.87273422314245
241 2.82407817943805
242 2.82407817943805
243 2.82407817943805
244 2.82407817943805
245 2.82407817943805
246 2.82407817943805
247 2.82407817943805
248 2.80171853811898
249 2.80171853811898
250 2.80171853811898
251 2.80093585140932
252 2.79341864324704
253 2.79341447520927
254 2.79295144492961
255 2.79266608280638
256 2.79266608280638
257 2.79007237552183
258 2.79007237552183
259 2.79007237552183
260 2.74511066949267
261 2.72064808035136
262 2.71599125429263
263 2.71599125429263
264 2.70254093365294
265 2.70254093365294
266 2.70254093365294
267 2.70254093365294
268 2.70175974630434
269 2.70175974630434
270 2.70175974630434
271 2.70173316290281
272 2.70115132140317
273 2.70046898690455
274 2.70008782090266
275 2.69767663765043
276 2.69767663765043
277 2.69767663765043
278 2.69767663765043
279 2.69767663765043
280 2.69767663765043
281 2.69623811878956
282 2.69171588708726
283 2.69055218272885
284 2.69055218272885
285 2.69055218272885
286 2.68735236475781
287 2.68735236475781
288 2.68735236475781
289 2.68735236475781
290 2.68735236475781
291 2.68735236475781
292 2.68735236475781
293 2.68735236475781
294 2.68735236475781
295 2.68735236475781
296 2.68735236475781
297 2.68735236475781
298 2.68735236475781
299 2.6702990969469
300 2.6702990969469
301 2.6702990969469
302 2.6702990969469
303 2.66684599320298
304 2.66679377854624
305 2.66677342593309
306 2.66456519139992
307 2.66456519139992
308 2.66038877181355
309 2.66038877181355
310 2.66038877181355
311 2.66038877181355
312 2.64850954089545
313 2.64850954089545
314 2.64216504665043
315 2.64216504665043
316 2.64216504665043
317 2.64216504665043
318 2.64216504665043
319 2.64216504665043
320 2.64216504665043
321 2.63983693983726
322 2.63982612438701
323 2.6373273134166
324 2.63662243359103
325 2.63662243359103
326 2.63474803561967
327 2.6313883919712
328 2.6313883919712
329 2.6313883919712
330 2.6313883919712
331 2.6313883919712
332 2.6313883919712
333 2.63119226122005
334 2.63098099302538
335 2.63098099302538
336 2.63098099302538
337 2.62994847660084
338 2.62923934636329
339 2.62923934636329
340 2.62923934636329
341 2.62916252138349
342 2.62901005909619
343 2.62895371767703
344 2.62892668298679
345 2.62892668298679
346 2.62892668298679
347 2.62892668298679
348 2.62892668298679
349 2.62892668298679
350 2.62892668298679
351 2.62892668298679
352 2.62892668298679
353 2.62892668298679
354 2.62886239439676
355 2.62886239439676
356 2.62886239439676
357 2.62875078007063
358 2.62875078007063
359 2.62870087984694
360 2.62870087984694
361 2.62870087984694
362 2.62870087984694
363 2.62870087984694
364 2.62870087984694
365 2.62870087984694
366 2.62870087984694
367 2.62870087984694
368 2.62870087984694
369 2.62870087984694
370 2.62870087984694
371 2.62870087984694
372 2.62870087984694
373 2.62870087984694
374 2.62862075916581
375 2.62862075916581
376 2.62862075916581
377 2.62862075916581
378 2.62862075916581
379 2.62862075916581
380 2.62862075916581
381 2.62862075916581
382 2.62862075916581
383 2.62862075916581
384 2.62862075916581
385 2.62862075916581
386 2.62862075916581
387 2.62862075916581
388 2.62862075916581
389 2.62862075916581
390 2.62862075916581
391 2.62862075916581
392 2.62857829509898
393 2.62857829509898
394 2.62857829509898
395 2.62846895911295
396 2.62846834622373
397 2.62846834622373
398 2.62841885558596
399 2.62841885558596
400 2.62841885558596
401 2.62841885558596
402 2.62841885558596
403 2.62841885558596
404 2.62841885558596
405 2.62841885558596
406 2.62841885558596
407 2.62841885558596
408 2.62841885558596
409 2.62841885558596
410 2.62841885558596
411 2.62841885558596
412 2.62841885558596
413 2.62841885558596
414 2.62841885558596
415 2.62841885558596
416 2.62841885558596
417 2.62841885558596
418 2.62841885558596
419 2.62841885558596
420 2.62841885558596
421 2.62841885558596
422 2.62841885558596
423 2.62841885558596
424 2.62841885558596
425 2.62841885558596
426 2.62841885558596
427 2.62841885558596
428 2.62841885558596
429 2.62841885558596
430 2.62841885558596
431 2.62841885558596
432 2.62841885558596
433 2.62841885558596
434 2.62841885558596
435 2.62841885558596
436 2.62841885558596
437 2.62841885558596
438 2.43991069056887
439 2.30693115633245
440 2.18496200923935
441 2.09762785063873
442 1.96741689170872
443 1.96741689170872
444 1.95460254932849
445 1.95460254932849
446 1.89656478218385
447 1.89656478218385
448 1.89656478218385
449 1.8852408812811
450 1.8852408812811
451 1.85119641848196
452 1.84550228842537
453 1.75960239229281
454 1.75960239229281
455 1.75960239229281
456 1.72472174996029
457 1.72472174996029
458 1.72472174996029
459 1.72472174996029
460 1.65324060910355
461 1.65324060910355
462 1.65324060910355
463 1.64260265913159
464 1.64260265913159
465 1.64260265913159
466 1.64078851980568
467 1.64078851980568
468 1.64078851980568
469 1.63887562042848
470 1.63887562042848
471 1.63887562042848
472 1.62395897320001
473 1.62395897320001
474 1.61603556700205
475 1.61532546098373
476 1.61532546098373
477 1.61532546098373
478 1.61532546098373
479 1.61532546098373
480 1.61532546098373
481 1.61532546098373
482 1.61532546098373
483 1.61532546098373
484 1.61435827374382
485 1.60754445814839
486 1.60754445814839
487 1.60754445814839
488 1.60506299879244
489 1.60506299879244
490 1.60506299879244
491 1.60506299879244
492 1.60506299879244
493 1.60506299879244
494 1.60506299879244
495 1.60506299879244
496 1.60506299879244
497 1.60506299879244
498 1.60506299879244
499 1.60506299879244
};
\addplot [thick, color1, opacity=1.0]
table {%
0 15.7763644602522
1 15.7763577696842
2 15.7763574874373
3 15.7763574874373
4 15.7763461941386
5 15.7763461941386
6 15.7763461941386
7 15.7763374632885
8 15.7763374632885
9 15.7763374632885
10 13.4168713805085
11 13.4168692891203
12 13.4168690838732
13 13.4168690808338
14 13.4168517705415
15 13.4168516663051
16 13.4168516663051
17 13.4168400980189
18 13.4168400980189
19 13.4168400980189
20 12.5538476873071
21 12.5538476706449
22 12.5538476086607
23 12.5538475963785
24 12.5538377470111
25 12.5538374362069
26 12.5538374362069
27 12.5538322243804
28 12.5538322243804
29 12.5538322243804
30 11.9526297408061
31 11.9526297408061
32 11.9526296947374
33 11.9526296671939
34 11.9526162719933
35 11.9526162719933
36 11.9526162719933
37 11.9526111620022
38 11.9526111620022
39 11.9526111620022
40 11.3344892105234
41 11.3344888299257
42 11.3344888119993
43 11.3344887832299
44 11.3344731552443
45 11.3344729963559
46 11.3344729963559
47 11.3344676572284
48 11.3344676572284
49 11.3344676572284
50 10.8053603505711
51 10.8053599196233
52 10.8053598667164
53 10.8053598667164
54 10.8053520211673
55 10.8053520211673
56 10.8053520211673
57 10.8053520211673
58 10.8053520211673
59 10.8053520211673
60 9.9933256671755
61 9.99332451878161
62 9.99332449651918
63 9.99332448693376
64 9.99331199535528
65 9.99331199535528
66 9.99331199535528
67 9.99330987017711
68 9.99330987017711
69 9.99330987017711
70 9.600281935231
71 9.60028105340698
72 9.60028097191252
73 9.60028097191252
74 9.6002740534162
75 9.6002740534162
76 9.6002740534162
77 9.6002740534162
78 9.6002740534162
79 9.6002740534162
80 9.28850474798408
81 9.28850347250454
82 9.28850345151023
83 9.28850345151023
84 9.28849516178549
85 9.28849516178549
86 9.28849516178549
87 9.28849173548863
88 9.28849173548863
89 9.28849173548863
90 9.13034559967528
91 9.13034495630977
92 9.1303448753005
93 9.1303448753005
94 9.13034054057125
95 9.13034054057125
96 9.13034052708298
97 9.13034052708298
98 9.13034052708298
99 9.13034046078527
100 9.05038150727068
101 9.05038039804177
102 9.05038038132067
103 9.05038038132067
104 9.05037295041734
105 9.05037295041734
106 9.05037295041734
107 9.05036253240801
108 9.05036253240801
109 9.05036253240801
110 9.01637693968943
111 9.01637668966078
112 9.01637661420738
113 9.01637661420738
114 9.01637242928482
115 9.01637240784437
116 9.01637240784437
117 9.01637240784437
118 9.01637240784437
119 9.01637231904118
120 9.0041626018493
121 9.00416198764454
122 9.00416198034177
123 9.00416198034177
124 9.00415452202925
125 9.00415452202925
126 9.00415452202925
127 9.00414200808415
128 9.00414200808415
129 9.00414200808415
130 8.99753205079173
131 8.99753205079173
132 8.99753193421967
133 8.99753193421967
134 8.9975285874391
135 8.99752838918845
136 8.99752838918845
137 8.99752838918845
138 8.99752838918845
139 8.99752833125468
140 8.44185952920431
141 8.44185922774956
142 8.44185922774956
143 8.44185922774956
144 8.44185123501632
145 8.44185123501632
146 8.44185123501632
147 8.44183828198873
148 8.44183828198873
149 8.44183828198873
150 8.44028343700618
151 8.44028343700618
152 8.44028331881181
153 8.44028331881181
154 8.44028308333603
155 8.44028291224535
156 8.44028291224535
157 8.44028291224535
158 8.44028291224535
159 8.44028283873131
160 8.43988987709711
161 8.4398897429367
162 8.4398897429367
163 8.4398897429367
164 8.43988217336597
165 8.43988217336597
166 8.43988217336597
167 8.43986737940108
168 8.43986737940108
169 8.43986737940108
170 5.89382200268198
171 5.89382200268198
172 5.89382193309682
173 5.89382193309682
174 5.89382193309682
175 5.89382184762837
176 5.89382184762837
177 5.89382184762837
178 5.89382184762837
179 5.8938216948953
180 4.29647071947058
181 4.29647071947058
182 4.29647071947058
183 4.29647071947058
184 4.29646581205369
185 4.29646581205369
186 4.29646581205369
187 4.29645557418131
188 4.29645557418131
189 4.29645557418131
190 4.29636988690129
191 4.29636988690129
192 4.29636986361128
193 4.29636986361128
194 4.29636986361128
195 4.29636978765718
196 4.29636978765718
197 4.29636978765718
198 4.29636978765718
199 4.29636973445464
200 4.29636973445464
201 4.29636973445464
202 4.29636973445464
203 4.29636973445464
204 4.29636973445464
205 4.29636973445464
206 4.29636973445464
207 4.29636973445464
208 4.29636973445464
209 4.29636973445464
210 4.29636973445464
211 4.29636973445464
212 4.29636973445464
213 4.29636973445464
214 4.29636973445464
215 4.29636973445464
216 4.29636973445464
217 4.29636973445464
218 4.29636973445464
219 4.29636973445464
220 4.29636973445464
221 4.29636973445464
222 4.29636973445464
223 4.29636973445464
224 4.29636973445464
225 4.29636973445464
226 4.29636973445464
227 4.29636973445464
228 4.29636973445464
229 4.29636973445464
230 4.29636973445464
231 4.29636973445464
232 4.29636973445464
233 4.29636973445464
234 4.29636973445464
235 4.29636973445464
236 4.29636973445464
237 4.29636973445464
238 4.29636973445464
239 4.29636973445464
240 4.29636973445464
241 4.29636973445464
242 4.29636973445464
243 4.29636973445464
244 4.29636973445464
245 4.29636973445464
246 4.29636973445464
247 4.29636973445464
248 4.29636973445464
249 4.29636973445464
250 4.29636973445464
251 4.29636973445464
252 4.29636973445464
253 4.29636973445464
254 4.29636973445464
255 4.29636973445464
256 4.29636973445464
257 4.29636973445464
258 4.29636973445464
259 4.29636973445464
260 4.29636973445464
261 4.29636973445464
262 4.29636973445464
263 4.29636973445464
264 4.29636973445464
265 4.29636973445464
266 4.29636973445464
267 4.29636973445464
268 4.29636973445464
269 4.29636973445464
270 4.29636973445464
271 4.29636973445464
272 4.29636973445464
273 4.29636973445464
274 4.29636973445464
275 4.29636973445464
276 4.29636973445464
277 4.29636973445464
278 4.29636973445464
279 4.29636973445464
280 4.29636973445464
281 4.29636973445464
282 4.29636973445464
283 4.29636973445464
284 4.29636973445464
285 4.29636973445464
286 4.29636973445464
287 4.29636973445464
288 4.29636973445464
289 4.29636973445464
290 4.29636973445464
291 4.29636973445464
292 4.29636973445464
293 4.29636973445464
294 4.29636973445464
295 4.29636973445464
296 4.29636973445464
297 4.29636973445464
298 4.29636973445464
299 4.29636973445464
300 4.29636973445464
301 4.29636973445464
302 4.29636973445464
303 4.29636973445464
304 4.29636973445464
305 4.29636973445464
306 4.29636973445464
307 4.29636973445464
308 4.29636973445464
309 4.29636973445464
310 4.29636973445464
311 4.29636973445464
312 4.29636973445464
313 4.29636973445464
314 4.29636973445464
315 4.29636973445464
316 4.29636973445464
317 4.29636973445464
318 4.29636973445464
319 4.29636973445464
320 4.29636973445464
321 4.29636973445464
322 4.29636973445464
323 4.29636973445464
324 4.29636973445464
325 4.29636973445464
326 4.29636973445464
327 4.29636973445464
328 4.29636973445464
329 4.29636973445464
330 4.29636973445464
331 4.29636973445464
332 4.29636973445464
333 4.29636973445464
334 4.29636973445464
335 4.29636973445464
336 4.29636973445464
337 4.29636973445464
338 4.29636973445464
339 4.29636973445464
340 4.29636973445464
341 4.29636973445464
342 4.29636973445464
343 4.29636973445464
344 4.29636973445464
345 4.29636973445464
346 4.29636973445464
347 4.29636973445464
348 4.29636973445464
349 4.29636973445464
350 4.29636973445464
351 4.29636973445464
352 4.29636973445464
353 4.29636973445464
354 4.29636973445464
355 4.29636973445464
356 4.29636973445464
357 4.29636973445464
358 4.29636973445464
359 4.29636973445464
360 4.29636973445464
361 4.29636973445464
362 4.29636973445464
363 4.29636973445464
364 4.29636973445464
365 4.29636973445464
366 4.29636973445464
367 4.29636973445464
368 4.29636973445464
369 4.29636973445464
370 4.29636973445464
371 4.29636973445464
372 4.29636973445464
373 4.29636973445464
374 4.29636973445464
375 4.29636973445464
376 4.29636973445464
377 4.29636973445464
378 4.29636973445464
379 4.29636973445464
380 4.29636973445464
381 4.29636973445464
382 4.29636973445464
383 4.29636973445464
384 4.29636973445464
385 4.29636973445464
386 4.29636973445464
387 4.29636973445464
388 4.29636973445464
389 4.29636973445464
390 4.29636973445464
391 4.29636973445464
392 4.29636973445464
393 4.29636973445464
394 4.29636973445464
395 4.29636973445464
396 4.29636973445464
397 4.29636973445464
398 4.29636973445464
399 4.29636973445464
400 4.29636973445464
401 4.29636973445464
402 4.29636973445464
403 4.29636973445464
404 4.29636973445464
405 4.29636973445464
406 4.29636973445464
407 4.29636973445464
408 4.29636973445464
409 4.29636973445464
410 4.29636973445464
411 4.29636973445464
412 4.29636973445464
413 4.29636973445464
414 4.29636973445464
415 4.29636973445464
416 4.29636973445464
417 4.29636973445464
418 4.29636973445464
419 4.29636973445464
420 4.29636973445464
421 4.29636973445464
422 4.29636973445464
423 4.29636973445464
424 4.29636973445464
425 4.29636973445464
426 4.29636973445464
427 4.29636973445464
428 4.29636973445464
429 4.29636973445464
430 4.29636973445464
431 4.29636973445464
432 4.29636973445464
433 4.29636973445464
434 4.29636973445464
435 4.29636973445464
436 4.29636973445464
437 4.29636973445464
438 4.29636973445464
439 4.29636973445464
440 4.29636973445464
441 4.29636973445464
442 4.29636973445464
443 4.29636973445464
444 4.29636973445464
445 4.29636973445464
446 4.29636973445464
447 4.29636973445464
448 4.29636973445464
449 4.29636973445464
450 4.29636973445464
451 4.29636973445464
452 4.29636973445464
453 4.29636973445464
454 4.29636973445464
455 4.29636973445464
456 4.29636973445464
457 4.29636973445464
458 4.29636973445464
459 4.29636973445464
460 4.29636973445464
461 4.29636973445464
462 4.29636973445464
463 4.29636973445464
464 4.29636973445464
465 4.29636973445464
466 4.29636973445464
467 4.29636973445464
468 4.29636973445464
469 4.29636973445464
470 4.29636973445464
471 4.29636973445464
472 4.29636973445464
473 4.29636973445464
474 4.29636973445464
475 4.29636973445464
476 4.29636973445464
477 4.29636973445464
478 4.29636973445464
479 4.29636973445464
480 4.29636973445464
481 4.29636973445464
482 4.29636973445464
483 4.29636973445464
484 4.29636973445464
485 4.29636973445464
486 4.29636973445464
487 4.29636973445464
488 4.29636973445464
489 4.29636973445464
490 4.29636973445464
491 4.29636973445464
492 4.29636973445464
493 4.29636973445464
494 4.29636973445464
495 4.29636973445464
496 4.29636973445464
497 4.29636973445464
498 4.29636973445464
499 4.29636973445464
};
\addplot [thick, color2, opacity=1.0]
table {%
0 9.46362206377511
1 9.46362206377511
2 9.43253059604273
3 9.3266254206276
4 8.89564575702612
5 8.29835207742692
6 8.22716710486934
7 8.22716710486934
8 8.22716710486934
9 8.22716710486934
10 8.22716710486934
11 8.10411930236013
12 8.0356923974536
13 8.0356923974536
14 7.8172110004654
15 7.8172110004654
16 7.8172110004654
17 7.8172110004654
18 7.66472155504423
19 7.66472155504423
20 7.66472155504423
21 7.66472155504423
22 7.66472155504423
23 7.66472155504423
24 7.66472155504423
25 7.66472155504423
26 7.66472155504423
27 7.38105089137753
28 7.16081001685305
29 7.16081001685305
30 7.16081001685305
31 7.16081001685305
32 7.16081001685305
33 7.16081001685305
34 7.07015822613052
35 6.95373630608175
36 6.95373630608175
37 6.92729971067069
38 6.90981426330179
39 6.88316871104241
40 6.88316871104241
41 6.82855070481877
42 6.75389936846488
43 6.57936414765007
44 6.56076754234761
45 6.56076754234761
46 6.56076754234761
47 6.49197492178631
48 6.44990306326687
49 6.44990306326687
50 6.44990306326687
51 6.42724700338946
52 6.40019221438872
53 6.40019221438872
54 6.33012887039423
55 6.21271383135654
56 6.08391616206648
57 6.0402196332955
58 5.98697897931196
59 5.92476421114487
60 5.92188143745577
61 5.89639411402525
62 5.86739577164655
63 5.86059472087112
64 5.83805804472953
65 5.6949452271768
66 5.69015454162557
67 5.67569480655717
68 5.64998574762706
69 5.62573115157182
70 5.62548838596118
71 5.60344501462853
72 5.58084120291655
73 5.58084120291655
74 5.57103776161343
75 5.56932973428373
76 5.56932973428373
77 5.54269720833056
78 5.53051847711232
79 5.52745334599849
80 5.47073684572847
81 5.4608280042906
82 5.4608280042906
83 5.4608280042906
84 5.4608280042906
85 5.4608280042906
86 5.4608280042906
87 5.4608280042906
88 5.4608280042906
89 5.4437383960831
90 5.4437383960831
91 5.4437383960831
92 5.44141819353441
93 5.44141819353441
94 5.44141819353441
95 5.43948894719648
96 5.43948894719648
97 5.43948894719648
98 5.43948894719648
99 5.43948894719648
100 5.43948894719648
101 5.43456175304567
102 5.43456175304567
103 5.43456175304567
104 5.43456175304567
105 5.42807197045879
106 5.42807197045879
107 5.42807197045879
108 5.42807197045879
109 5.40701871735315
110 5.40701871735315
111 5.40701871735315
112 5.40701871735315
113 5.40701871735315
114 5.39299175208173
115 5.39299175208173
116 5.39299175208173
117 5.39299175208173
118 5.39299175208173
119 5.36767971707667
120 5.36767971707667
121 5.36767971707667
122 5.36767971707667
123 5.35394142151504
124 5.34448887824288
125 5.34448887824288
126 5.33718483869577
127 5.33417180888424
128 5.328484761056
129 5.328484761056
130 5.328484761056
131 5.32399981812187
132 5.31731295822061
133 5.27733402750432
134 5.27733402750432
135 5.2606447354409
136 5.25132997168155
137 5.25132997168155
138 5.25132997168155
139 5.25132997168155
140 5.24937337940091
141 5.24937337940091
142 5.24937337940091
143 5.24937337940091
144 5.24937337940091
145 5.23494605977681
146 5.2337440065341
147 5.2337440065341
148 5.23327038247235
149 5.23327038247235
150 5.23327038247235
151 5.23327038247235
152 5.23229875801152
153 5.1839077061205
154 5.1839077061205
155 5.1839077061205
156 5.1839077061205
157 5.1839077061205
158 5.1839077061205
159 5.17668616905332
160 5.17668616905332
161 5.17668616905332
162 5.17668616905332
163 5.1698062612445
164 5.1698062612445
165 5.15094217992844
166 5.15094217992844
167 5.15094217992844
168 5.14608258645667
169 5.14608258645667
170 5.14608258645667
171 5.14608258645667
172 5.14608258645667
173 5.14608258645667
174 5.14608258645667
175 5.14608258645667
176 5.14608258645667
177 5.14608258645667
178 5.14608258645667
179 5.1015802583074
180 5.1015802583074
181 5.10034362253303
182 5.09938723282638
183 5.09938723282638
184 5.09938723282638
185 5.09938723282638
186 5.09938723282638
187 5.09712308584571
188 5.09596758312771
189 5.09596758312771
190 5.09596758312771
191 5.09596758312771
192 5.09596758312771
193 5.09596758312771
194 5.09596758312771
195 5.09104368733662
196 5.09104368733662
197 5.09104368733662
198 5.09104368733662
199 5.09104368733662
200 5.09104368733662
201 5.09104368733662
202 5.08872100684128
203 5.08872100684128
204 5.08872100684128
205 5.08872100684128
206 5.08872100684128
207 5.08831125903364
208 5.08375221907028
209 5.08375221907028
210 5.05854935663633
211 5.05854935663633
212 5.05854935663633
213 5.05854935663633
214 5.05854935663633
215 5.05854935663633
216 5.05854935663633
217 5.05854935663633
218 5.05854935663633
219 5.05854935663633
220 5.05854935663633
221 5.05854935663633
222 5.05854935663633
223 5.05854935663633
224 5.05854935663633
225 5.05854935663633
226 5.05613461221971
227 5.05613461221971
228 5.05613461221971
229 5.05613461221971
230 5.05613461221971
231 5.05613461221971
232 5.05613461221971
233 5.05613461221971
234 5.05613461221971
235 5.05613461221971
236 5.05613461221971
237 5.05613461221971
238 5.05613461221971
239 5.05613461221971
240 5.05613461221971
241 5.05513549815779
242 5.04962464164326
243 5.04962464164326
244 5.04962464164326
245 5.04640444467892
246 5.04640444467892
247 5.04640444467892
248 5.04640444467892
249 5.04640444467892
250 5.04640444467892
251 5.04615857446468
252 5.04615857446468
253 5.04615857446468
254 5.04615857446468
255 5.04615857446468
256 5.04615857446468
257 5.04318807229662
258 5.0422478184116
259 5.0422478184116
260 5.0422478184116
261 5.0422478184116
262 5.0422478184116
263 5.0422478184116
264 5.0422478184116
265 5.0422478184116
266 5.0422478184116
267 5.0422478184116
268 5.02880946882704
269 5.02880946882704
270 5.02880946882704
271 5.02419203298868
272 5.02419203298868
273 5.02419203298868
274 5.02419203298868
275 5.02419203298868
276 5.02419203298868
277 5.02419203298868
278 5.02419203298868
279 5.02419203298868
280 5.02419203298868
281 5.02419203298868
282 5.02419203298868
283 5.02419203298868
284 5.02419203298868
285 5.01484831130476
286 5.01484831130476
287 5.01484831130476
288 5.01484831130476
289 5.01484831130476
290 5.01484831130476
291 5.01484831130476
292 5.01484831130476
293 5.01484831130476
294 5.01484831130476
295 5.01484831130476
296 5.01484831130476
297 5.01484831130476
298 5.01484831130476
299 5.01192619353508
300 5.00974004646812
301 5.00356838632522
302 5.00356838632522
303 5.00278713033794
304 5.00278713033794
305 5.00278713033794
306 5.00278713033794
307 5.00278713033794
308 5.00278713033794
309 5.00278713033794
310 5.00278713033794
311 5.00278713033794
312 5.00278713033794
313 5.00278713033794
314 5.00278713033794
315 5.00278713033794
316 5.00278713033794
317 5.00278713033794
318 5.00278713033794
319 5.00278713033794
320 5.00278713033794
321 5.00278713033794
322 5.00278713033794
323 5.00278713033794
324 5.00278713033794
325 5.00278713033794
326 5.00278713033794
327 5.00270159382488
328 5.00270159382488
329 5.00270159382488
330 5.00270159382488
331 5.00270159382488
332 5.00270159382488
333 5.00270159382488
334 5.00270159382488
335 5.00270159382488
336 5.00270159382488
337 5.00270159382488
338 5.00270159382488
339 5.00270159382488
340 5.00270159382488
341 5.00270159382488
342 5.00270159382488
343 5.00077618752174
344 5.00077618752174
345 5.00077618752174
346 5.00077618752174
347 5.00077618752174
348 5.00077618752174
349 5.00077618752174
350 5.00077618752174
351 5.00077618752174
352 4.99948690411878
353 4.99948690411878
354 4.99292826520412
355 4.99292826520412
356 4.99292826520412
357 4.99267074059724
358 4.99267074059724
359 4.99267074059724
360 4.99267074059724
361 4.99267074059724
362 4.99267074059724
363 4.99267074059724
364 4.99267074059724
365 4.99267074059724
366 4.99267074059724
367 4.99267074059724
368 4.99267074059724
369 4.99267074059724
370 4.99235183744337
371 4.99235183744337
372 4.99235183744337
373 4.99235183744337
374 4.99235183744337
375 4.99235183744337
376 4.99235183744337
377 4.99235183744337
378 4.99235183744337
379 4.99235183744337
380 4.99235183744337
381 4.99235183744337
382 4.99235183744337
383 4.99235183744337
384 4.99235183744337
385 4.99235183744337
386 4.99046804788013
387 4.99046804788013
388 4.99046804788013
389 4.99046804788013
390 4.99046804788013
391 4.99046804788013
392 4.99046804788013
393 4.99046804788013
394 4.99040835855168
395 4.99040835855168
396 4.99040835855168
397 4.99040835855168
398 4.99040835855168
399 4.99040835855168
400 4.99040835855168
401 4.99040835855168
402 4.99040835855168
403 4.98263138725972
404 4.98263138725972
405 4.98263138725972
406 4.98263138725972
407 4.98263138725972
408 4.98263138725972
409 4.98263138725972
410 4.98263138725972
411 4.98263138725972
412 4.98263138725972
413 4.98263138725972
414 4.98263138725972
415 4.98263138725972
416 4.98263138725972
417 4.98263138725972
418 4.98263138725972
419 4.98263138725972
420 4.98263138725972
421 4.98263138725972
422 4.98263138725972
423 4.98263138725972
424 4.98263138725972
425 4.98263138725972
426 4.98263138725972
427 4.98263138725972
428 4.98263138725972
429 4.98263138725972
430 4.98263138725972
431 4.98263138725972
432 4.98263138725972
433 4.98263138725972
434 4.98263138725972
435 4.98263138725972
436 4.98263138725972
437 4.98105080138025
438 4.98105080138025
439 4.98105080138025
440 4.98105080138025
441 4.98068103199681
442 4.98068103199681
443 4.98068103199681
444 4.98068103199681
445 4.98068103199681
446 4.98068103199681
447 4.98068103199681
448 4.98068103199681
449 4.98068103199681
450 4.98068103199681
451 4.98068103199681
452 4.98068103199681
453 4.98068103199681
454 4.98068103199681
455 4.98068103199681
456 4.98068103199681
457 4.98068103199681
458 4.98068103199681
459 4.98068103199681
460 4.98068103199681
461 4.98068103199681
462 4.98068103199681
463 4.98068103199681
464 4.98068103199681
465 4.98068103199681
466 4.98068103199681
467 4.98068103199681
468 4.98068103199681
469 4.98068103199681
470 4.98068103199681
471 4.98068103199681
472 4.98068103199681
473 4.98068103199681
474 4.98068103199681
475 4.97818448498509
476 4.97818448498509
477 4.97818448498509
478 4.97818448498509
479 4.97818448498509
480 4.97818448498509
481 4.97818448498509
482 4.97818448498509
483 4.97818448498509
484 4.97818448498509
485 4.97818448498509
486 4.97818448498509
487 4.97818448498509
488 4.97818448498509
489 4.97818448498509
490 4.97818448498509
491 4.97818448498509
492 4.97818448498509
493 4.97818448498509
494 4.97818448498509
495 4.97818448498509
496 4.97818448498509
497 4.97818448498509
498 4.97818448498509
499 4.97818448498509
};
\addplot [thick, color3, opacity=1.0]
table {%
0 16.2265729161324
1 16.2265722075252
2 16.2265721165324
3 16.2265721165324
4 16.2265719148641
5 16.2265716344561
6 16.2265716344561
7 16.22657141785
8 16.22657141785
9 16.22657141785
10 14.9797753374694
11 14.979774868314
12 14.9797748643434
13 14.9797748581318
14 14.9797747513905
15 14.9797747513905
16 14.9797747100593
17 14.9797745758516
18 14.9797745758516
19 14.9797745758516
20 14.0024690589055
21 14.0024690403008
22 14.0024690157836
23 14.0024690016398
24 14.0024685877933
25 14.0024680040414
26 14.0024679356207
27 14.0024672376972
28 14.0024672376972
29 14.0024672376972
30 13.6274138225904
31 13.6274137429263
32 13.6274137277629
33 13.6274137022338
34 13.6274133305421
35 13.6274127414277
36 13.6274126686402
37 13.6274120135172
38 13.6274120135172
39 13.6274120135172
40 13.5018296171876
41 13.501829597812
42 13.5018295920449
43 13.5018295290294
44 13.5018291285637
45 13.5018285169711
46 13.5018284310947
47 13.5018277774421
48 13.5018277774421
49 13.5018277774421
50 13.2891413340228
51 13.2891413093437
52 13.2891413064801
53 13.289141266623
54 13.2891409571845
55 13.2891406141619
56 13.2891405176872
57 13.2891398704811
58 13.2891398704811
59 13.2891398704811
60 13.0725745042084
61 13.0725744741378
62 13.0725744655921
63 13.0725744322409
64 13.0725740337555
65 13.0725733781033
66 13.0725732750014
67 13.0725726255087
68 13.0725726255087
69 13.0725726255087
70 12.6756190441775
71 12.675619022492
72 12.675619022492
73 12.6756189679419
74 12.675618667646
75 12.6756179460946
76 12.6756179460946
77 12.6756172847973
78 12.6756172847973
79 12.6756172847973
80 12.5039965455792
81 12.5039965334103
82 12.5039965268484
83 12.5039964960565
84 12.5039960989137
85 12.5039956449268
86 12.5039955403248
87 12.5039949925372
88 12.5039949925372
89 12.5039949925372
90 12.2695296630759
91 12.2695296630759
92 12.2695296561042
93 12.2695296244212
94 12.2695293564494
95 12.2695287619978
96 12.2695285820099
97 12.2695281693956
98 12.2695281693956
99 12.2695281693956
100 11.8279863178526
101 11.8279863178526
102 11.827986301603
103 11.8279862829135
104 11.8279861231318
105 11.8279861231318
106 11.8279858805808
107 11.8279854845885
108 11.8279854845885
109 11.8279854845885
110 11.3041672159248
111 11.3041672071816
112 11.3041671913871
113 11.3041671911086
114 11.3041670106179
115 11.3041664786055
116 11.3041662973676
117 11.3041662973676
118 11.3041662973676
119 11.3041662973676
120 10.8454373387575
121 10.8454373126332
122 10.8454372966558
123 10.8454372384001
124 10.8454371004336
125 10.845436658335
126 10.8454363857767
127 10.8454363857767
128 10.8454363857767
129 10.8454363857767
130 10.5468510206903
131 10.5468509357338
132 10.5468509357338
133 10.5468508603144
134 10.5468508603144
135 10.5468504475133
136 10.5468504475133
137 10.5468504475133
138 10.5468504475133
139 10.5468504475133
140 10.2089979276076
141 10.2089977954683
142 10.2089977954683
143 10.2089976996573
144 10.2089976277261
145 10.2089973077301
146 10.2089972655735
147 10.2089972655735
148 10.2089972655735
149 10.2089972655735
150 8.24808675510582
151 8.24808636098372
152 8.24808636098372
153 8.24808636098372
154 8.24808636098372
155 8.24808629286601
156 8.24808629286601
157 8.24808629286601
158 8.24808629286601
159 8.24808628352536
160 7.80456917718484
161 7.8045690918175
162 7.80456908708923
163 7.80456908708923
164 7.80456891739912
165 7.80456877117664
166 7.8045686620551
167 7.8045686620551
168 7.8045686620551
169 7.80456860249309
170 7.31937755022785
171 7.31937747680889
172 7.31937747680889
173 7.31937747513859
174 7.31937729854137
175 7.31937685800518
176 7.31937685800518
177 7.31937685800518
178 7.31937685800518
179 7.3193768372257
180 6.42629448865698
181 6.42629409160154
182 6.42629409160154
183 6.42629409160154
184 6.42629409160154
185 6.42629389532857
186 6.42629389532857
187 6.42629389532857
188 6.42629389532857
189 6.42629389532857
190 6.34010815410892
191 6.34010801183827
192 6.34010800619664
193 6.34010794163196
194 6.3401078810833
195 6.34010766430084
196 6.34010766430084
197 6.34010766430084
198 6.34010766430084
199 6.34010766430084
200 4.22413303665086
201 4.22413300720207
202 4.22413300720207
203 4.22413287129753
204 4.2241327731093
205 4.22413260317385
206 4.22413258875906
207 4.22413258875906
208 4.22413258875906
209 4.22413258875906
210 4.15428603306457
211 4.15428496938021
212 4.15428495470467
213 4.15428495470467
214 4.15428486034285
215 4.15428471271892
216 4.15428471271892
217 4.15428471271892
218 4.15428471271892
219 4.15428471271892
220 4.05917767867762
221 4.05917725666815
222 4.05917725666815
223 4.05917717562859
224 4.05917715044605
225 4.05917702316809
226 4.05917702316809
227 4.05917702316809
228 4.05917702316809
229 4.05917702316809
230 4.03055558520933
231 4.03055549434498
232 4.03055549434498
233 4.03055537024612
234 4.03055537024612
235 4.03055516734515
236 4.03055509481488
237 4.03055509481488
238 4.03055509481488
239 4.03055509481488
240 3.99921399808937
241 3.99921386944227
242 3.99921386944227
243 3.99921364396885
244 3.99921364396885
245 3.99921364396885
246 3.99921364396885
247 3.99921364396885
248 3.99921364396885
249 3.99921364396885
250 3.99547634087242
251 3.99547616444343
252 3.99547616444343
253 3.99547588259756
254 3.99547588259756
255 3.99547588259756
256 3.99547588259756
257 3.99547588259756
258 3.99547588259756
259 3.99547574088688
260 3.99113802976296
261 3.99113802976296
262 3.99113802976296
263 3.99113802976296
264 3.99113802976296
265 3.99113802976296
266 3.99113802976296
267 3.99113802976296
268 3.99113802976296
269 3.99113765707065
270 3.99113765707065
271 3.99113765707065
272 3.99113765707065
273 3.99113765707065
274 3.99113765707065
275 3.99113765707065
276 3.99113765707065
277 3.99113765707065
278 3.99113765707065
279 3.99113765707065
280 3.99061723983516
281 3.9906171469152
282 3.9906171469152
283 3.9906171469152
284 3.9906171469152
285 3.9906171469152
286 3.9906171469152
287 3.9906171469152
288 3.9906171469152
289 3.9906169892618
290 3.98938072692978
291 3.98938072692978
292 3.98938063770617
293 3.98938063770617
294 3.98938063770617
295 3.98938063770617
296 3.98938063770617
297 3.9893804687689
298 3.9893804687689
299 3.98938044266516
300 3.98932442015565
301 3.98932442015565
302 3.98932442015565
303 3.98932442015565
304 3.98932442015565
305 3.98932411026878
306 3.98932411026878
307 3.98932411026878
308 3.98932411026878
309 3.98932411026878
310 3.98928789440175
311 3.98928789440175
312 3.98928789440175
313 3.98928789440175
314 3.98928781240263
315 3.98928765151773
316 3.98928765151773
317 3.98928765151773
318 3.98928765151773
319 3.98928765151773
320 3.98928765151773
321 3.98928765151773
322 3.98928765151773
323 3.98928765151773
324 3.98928765151773
325 3.98928765151773
326 3.98928765151773
327 3.98928765151773
328 3.98928765151773
329 3.98928765151773
330 3.98928765151773
331 3.98928765151773
332 3.98928765151773
333 3.98928765151773
334 3.98928765151773
335 3.98928765151773
336 3.98928765151773
337 3.98928765151773
338 3.98928765151773
339 3.98928765151773
340 3.98928765151773
341 3.98928765151773
342 3.98928765151773
343 3.98928765151773
344 3.98928765151773
345 3.98928765151773
346 3.98928765151773
347 3.98928765151773
348 3.98928765151773
349 3.98928765151773
350 3.98928765151773
351 3.98928765151773
352 3.98928765151773
353 3.98928765151773
354 3.98928765151773
355 3.98928765151773
356 3.98928765151773
357 3.98928765151773
358 3.98928765151773
359 3.98928765151773
360 3.98928765151773
361 3.98928765151773
362 3.98928765151773
363 3.98928765151773
364 3.98928765151773
365 3.98928765151773
366 3.98928765151773
367 3.98928765151773
368 3.98928765151773
369 3.98928765151773
370 3.98928765151773
371 3.98928765151773
372 3.98928765151773
373 3.98928765151773
374 3.98928765151773
375 3.98928765151773
376 3.98928765151773
377 3.98928765151773
378 3.98928765151773
379 3.98928765151773
380 3.98928765151773
381 3.98928765151773
382 3.98928765151773
383 3.98928765151773
384 3.98928765151773
385 3.98928765151773
386 3.98928765151773
387 3.98928765151773
388 3.98928765151773
389 3.98928765151773
390 3.98928765151773
391 3.98928765151773
392 3.98928765151773
393 3.98928765151773
394 3.98928765151773
395 3.98928765151773
396 3.98928765151773
397 3.98928765151773
398 3.98928765151773
399 3.98928765151773
400 3.98928765151773
401 3.98928765151773
402 3.98928765151773
403 3.98928765151773
404 3.98928765151773
405 3.98928765151773
406 3.98928765151773
407 3.98928765151773
408 3.98928765151773
409 3.98928765151773
410 3.98928765151773
411 3.98928765151773
412 3.98928765151773
413 3.98928765151773
414 3.98928765151773
415 3.98928765151773
416 3.98928765151773
417 3.98928765151773
418 3.98928765151773
419 3.98928765151773
420 3.98928765151773
421 3.98928765151773
422 3.98928765151773
423 3.98928765151773
424 3.98928765151773
425 3.98928765151773
426 3.98928765151773
427 3.98928765151773
428 3.98928765151773
429 3.98928765151773
430 3.98928765151773
431 3.98928765151773
432 3.98928765151773
433 3.98928765151773
434 3.98928765151773
435 3.98928765151773
436 3.98928765151773
437 3.98928765151773
438 3.98928765151773
439 3.98928765151773
440 3.98928765151773
441 3.98928765151773
442 3.98928765151773
443 3.98928765151773
444 3.98928765151773
445 3.98928765151773
446 3.98928765151773
447 3.98928765151773
448 3.98928765151773
449 3.98928765151773
450 3.98928765151773
451 3.98928765151773
452 3.98928765151773
453 3.98928765151773
454 3.98928765151773
455 3.98928765151773
456 3.98928765151773
457 3.98928765151773
458 3.98928765151773
459 3.98928765151773
460 3.98928765151773
461 3.98928765151773
462 3.98928765151773
463 3.98928765151773
464 3.98928765151773
465 3.98928765151773
466 3.98928765151773
467 3.98928765151773
468 3.98928765151773
469 3.98928765151773
470 3.98928765151773
471 3.98928765151773
472 3.98928765151773
473 3.98928765151773
474 3.98928765151773
475 3.98928765151773
476 3.98928765151773
477 3.98928765151773
478 3.98928765151773
479 3.98928765151773
480 3.98928765151773
481 3.98928765151773
482 3.98928765151773
483 3.98928765151773
484 3.98928765151773
485 3.98928765151773
486 3.98928765151773
487 3.98928765151773
488 3.98928765151773
489 3.98928765151773
490 3.98928765151773
491 3.98928765151773
492 3.98928765151773
493 3.98928765151773
494 3.98928765151773
495 3.98928765151773
496 3.98928765151773
497 3.98928765151773
498 3.98928765151773
499 3.98928765151773
};
\addplot [thick, color4, opacity=1.0]
table {%
0 13.7437475366902
1 13.5762453555854
2 13.575694049089
3 13.5753724865421
4 12.8044371279595
5 12.7752953035387
6 12.7679874877281
7 12.2411309360021
8 12.2411309360021
9 12.2411309360021
10 12.2411309360021
11 12.2411309360021
12 11.9791496939954
13 11.7168559446265
14 11.7168559446265
15 11.7168559446265
16 11.6829069890991
17 11.6540780536342
18 11.5114611203359
19 11.498723958036
20 11.3454089337443
21 10.8452232426702
22 10.8452232426702
23 10.7854712693907
24 10.4771382844079
25 10.110243900617
26 10.110243900617
27 10.110243900617
28 9.93429373272062
29 9.8890306750062
30 9.8890306750062
31 9.86089626339395
32 9.74883913756283
33 9.74883913756283
34 9.70384789502916
35 9.70384789502916
36 9.70384789502916
37 9.66728248510479
38 9.66728248510479
39 9.62084032203368
40 9.56976854619875
41 9.47150477024531
42 9.35382380597701
43 9.35382380597701
44 9.33100458784744
45 9.26356712427332
46 9.22553357767988
47 9.1989303092551
48 9.1989303092551
49 9.1989303092551
50 9.1989303092551
51 9.14958722955966
52 9.14958722955966
53 9.14958722955966
54 9.1109094166936
55 9.00492007607883
56 8.99928470358495
57 8.99928470358495
58 8.94756542495147
59 8.94756542495147
60 8.92639870077227
61 8.92639870077227
62 8.92639870077227
63 8.84918753666488
64 8.69291801962537
65 8.69291801962537
66 8.69291801962537
67 8.68832226442898
68 8.65407225863072
69 8.45687885279921
70 8.45687885279921
71 8.45687885279921
72 8.45687885279921
73 8.40308699254598
74 8.18050124853586
75 8.16164425011786
76 8.16164425011786
77 8.15735122750576
78 7.98221949747136
79 7.98221949747136
80 7.98221949747136
81 7.90785403316338
82 7.64902440637842
83 7.64902440637842
84 7.64902440637842
85 7.64902440637842
86 7.64902440637842
87 7.64902440637842
88 7.64116537362399
89 7.64088918021223
90 7.64088918021223
91 7.63733297945928
92 7.63176087636568
93 7.6314041038383
94 7.62521991571284
95 7.62521991571284
96 7.62521991571284
97 7.62521991571284
98 7.61545287831319
99 7.61545287831319
100 7.61545287831319
101 7.61545287831319
102 7.61545287831319
103 7.61545287831319
104 7.61176342657914
105 7.5977234300191
106 7.5977234300191
107 7.5977234300191
108 7.5977234300191
109 7.5977234300191
110 7.5977234300191
111 7.5977234300191
112 7.5977234300191
113 7.58894392915057
114 7.47146583562994
115 7.47146583562994
116 7.47146583562994
117 7.47146583562994
118 7.47146583562994
119 7.47146583562994
120 7.47146583562994
121 7.46305103387084
122 7.35128888393826
123 7.35115004479476
124 7.35115004479476
125 7.35115004479476
126 7.35115004479476
127 7.35115004479476
128 7.35115004479476
129 7.30520674078197
130 7.20275639240687
131 7.20275639240687
132 7.20275639240687
133 7.12878490223602
134 7.12762265887318
135 7.1139480349898
136 7.1139480349898
137 7.10444790484302
138 7.09426575304673
139 7.0654028874905
140 7.0654028874905
141 7.0654028874905
142 7.0654028874905
143 7.0654028874905
144 7.0654028874905
145 7.055816691632
146 7.04902038081639
147 7.04902038081639
148 7.04902038081639
149 7.04902038081639
150 7.04902038081639
151 7.03297406499429
152 7.03297406499429
153 7.03297406499429
154 7.03297406499429
155 7.03244449362353
156 7.03244449362353
157 7.03244449362353
158 7.03244449362353
159 7.03244449362353
160 7.03171940293411
161 7.03171940293411
162 7.03171940293411
163 7.03159395122936
164 7.03159395122936
165 7.03149128319443
166 7.03149128319443
167 7.03149128319443
168 7.03149128319443
169 7.0288827327228
170 7.02298431447884
171 7.01424030252744
172 7.01424030252744
173 7.01424030252744
174 7.01424030252744
175 7.01424030252744
176 7.01309126741155
177 7.01309126741155
178 7.01309126741155
179 7.01149723038712
180 7.01149723038712
181 7.01149723038712
182 7.01149723038712
183 7.01149723038712
184 7.01149723038712
185 7.01030380538338
186 7.01030380538338
187 7.01030380538338
188 7.01030380538338
189 7.00870622864912
190 7.00870622864912
191 7.00824429740792
192 7.00590307213581
193 7.00590307213581
194 7.00590307213581
195 6.99299325333067
196 6.98815568810305
197 6.98815568810305
198 6.98815568810305
199 6.98815568810305
200 6.98815568810305
201 6.98815568810305
202 6.98815568810305
203 6.98801150037513
204 6.98480475468977
205 6.98480475468977
206 6.98480475468977
207 6.98318330256976
208 6.97668736351288
209 6.97668736351288
210 6.97467961989193
211 6.97467961989193
212 6.97467961989193
213 6.97467961989193
214 6.96579355699518
215 6.94810878694193
216 6.93012754224206
217 6.93012754224206
218 6.92819259079769
219 6.92597284501949
220 6.92597284501949
221 6.92597284501949
222 6.92597284501949
223 6.92411349965864
224 6.91560285740543
225 6.91560285740543
226 6.90446684157351
227 6.90446684157351
228 6.90446684157351
229 6.90295586654837
230 6.90295586654837
231 6.90295586654837
232 6.90295586654837
233 6.90295586654837
234 6.90295586654837
235 6.8952785856573
236 6.87716935272598
237 6.87716935272598
238 6.87716935272598
239 6.87716935272598
240 6.86680328225391
241 6.85013891217235
242 6.85013891217235
243 6.84916452351842
244 6.84916452351842
245 6.84916452351842
246 6.84916452351842
247 6.84916452351842
248 6.84916452351842
249 6.84916452351842
250 6.84916452351842
251 6.84916452351842
252 6.84916452351842
253 6.84916452351842
254 6.84916452351842
255 6.84916452351842
256 6.84916452351842
257 6.84916452351842
258 6.84916452351842
259 6.84770026437037
260 6.84770026437037
261 6.84770026437037
262 6.84770026437037
263 6.84770026437037
264 6.8476236483513
265 6.8476236483513
266 6.8476236483513
267 6.8476236483513
268 6.84557027068794
269 6.84557027068794
270 6.84557027068794
271 6.84557027068794
272 6.84557027068794
273 6.84526618703154
274 6.84488210114368
275 6.84488210114368
276 6.84488210114368
277 6.84311876668867
278 6.8386633568345
279 6.83814834296999
280 6.83186879907237
281 6.81438137542734
282 6.78829312602955
283 6.78829312602955
284 6.78784179429669
285 6.78784179429669
286 6.78523117427032
287 6.78523117427032
288 6.78523117427032
289 6.78523117427032
290 6.77767491724767
291 6.77764663695045
292 6.77764663695045
293 6.77764663695045
294 6.76966433846844
295 6.76548341235395
296 6.75169056217523
297 6.75169056217523
298 6.73586903170649
299 6.735680953864
300 6.735680953864
301 6.735680953864
302 6.73561967157127
303 6.72741367711403
304 6.72741367711403
305 6.69786994119057
306 6.69786994119057
307 6.69786994119057
308 6.69325710069904
309 6.67728528891549
310 6.67728528891549
311 6.67728528891549
312 6.6698465797602
313 6.66981598941621
314 6.6559932729714
315 6.64860843712453
316 6.64028634736149
317 6.62614072928552
318 6.619418650963
319 6.619418650963
320 6.619418650963
321 6.61871580513172
322 6.60440910098262
323 6.60440910098262
324 6.60440910098262
325 6.60440910098262
326 6.60440910098262
327 6.60440910098262
328 6.6037411329711
329 6.6037411329711
330 6.6037411329711
331 6.6037411329711
332 6.6037411329711
333 6.6037411329711
334 6.6037411329711
335 6.6037411329711
336 6.5994017937926
337 6.59673465740491
338 6.59394325672066
339 6.59372301279607
340 6.59256577679905
341 6.59256577679905
342 6.59256577679905
343 6.59185211927263
344 6.59020900564828
345 6.59020900564828
346 6.58920413056704
347 6.58920413056704
348 6.58920413056704
349 6.58920413056704
350 6.58920413056704
351 6.58851045573966
352 6.58851045573966
353 6.58548567337275
354 6.58354079777005
355 6.58354079777005
356 6.58201060930295
357 6.58198188175078
358 6.58198188175078
359 6.58064900153004
360 6.58064900153004
361 6.58064900153004
362 6.57898785830203
363 6.57826516924321
364 6.57826516924321
365 6.57826516924321
366 6.57826516924321
367 6.57826516924321
368 6.57826516924321
369 6.57826516924321
370 6.57789139252524
371 6.57789139252524
372 6.57789139252524
373 6.57789139252524
374 6.57789139252524
375 6.57789139252524
376 6.57789139252524
377 6.57789139252524
378 6.57789139252524
379 6.57789139252524
380 6.57789139252524
381 6.57789139252524
382 6.57789139252524
383 6.57789139252524
384 6.57789139252524
385 6.57789139252524
386 6.57789139252524
387 6.57789139252524
388 6.57789139252524
389 6.57789139252524
390 6.57789139252524
391 6.57789139252524
392 6.57789139252524
393 6.57760168232441
394 6.57730758130754
395 6.57730758130754
396 6.57730758130754
397 6.57730758130754
398 6.57730758130754
399 6.57730758130754
400 6.57730758130754
401 6.57730758130754
402 6.57730758130754
403 6.57730758130754
404 6.57730758130754
405 6.57574180329506
406 6.57574180329506
407 6.57574180329506
408 6.57574180329506
409 6.57574180329506
410 6.57574180329506
411 6.57574180329506
412 6.57574180329506
413 6.57574180329506
414 6.57574180329506
415 6.57568328287968
416 6.57568328287968
417 6.57568328287968
418 6.57568328287968
419 6.57568328287968
420 6.57568328287968
421 6.57568328287968
422 6.57568328287968
423 6.57568328287968
424 6.57568328287968
425 6.57568328287968
426 6.57568328287968
427 6.57568328287968
428 6.57568328287968
429 6.57568328287968
430 6.57568328287968
431 6.57568328287968
432 6.57568328287968
433 6.57383442183166
434 6.57383442183166
435 6.5737303484882
436 6.5737303484882
437 6.5737303484882
438 6.5737303484882
439 6.5737303484882
440 6.5737303484882
441 6.57318154086008
442 6.57318154086008
443 6.57318154086008
444 6.57318154086008
445 6.57318154086008
446 6.57318154086008
447 6.57318154086008
448 6.57315027120566
449 6.57315027120566
450 6.57315027120566
451 6.57315027120566
452 6.57315027120566
453 6.57315027120566
454 6.57315027120566
455 6.57315027120566
456 6.57315015186418
457 6.57315015186418
458 6.57315015186418
459 6.57315015186418
460 6.57314651920746
461 6.57211145162904
462 6.57211145162904
463 6.57211145162904
464 6.57207489991298
465 6.57207489991298
466 6.57207489991298
467 6.57207489991298
468 6.57059484414821
469 6.57059484414821
470 6.57056796109752
471 6.57056796109752
472 6.57056796109752
473 6.57056796109752
474 6.57056006720444
475 6.5690273789911
476 6.56865044555339
477 6.56864774135552
478 6.56640549794139
479 6.56615433408354
480 6.56615433408354
481 6.56615433408354
482 6.5656081682355
483 6.56430013187152
484 6.56430013187152
485 6.56430013187152
486 6.56430013187152
487 6.56419371820351
488 6.56419371820351
489 6.56419371820351
490 6.56419371820351
491 6.56398101124827
492 6.56232485864066
493 6.56232485864066
494 6.56232485864066
495 6.56182763767318
496 6.56182763767318
497 6.56182763767318
498 6.56182763767318
499 6.56182763767318
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(g)};
\end{tikzpicture}


==> figure_d77ccd967c63d07.tex <==
% \documentclass[tikz]{standalone}
%\documentclass{article}

%\usepackage{calc}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{transparent}

%\pgfplotsset{compat=1.17}

%\usetikzlibrary{quotes,angles}

%\begin{document}

\newlength{\figheight}
\setlength{\figheight}{8cm}

\newlength{\figwidth}
\setlength{\figwidth}{0.75\columnwidth}

\newlength{\pngwidth}
\setlength{\pngwidth}{\figwidth * \real{0.91}}

\begin{tikzpicture}
  \begin{axis}[
    % hide axis,
    scale only axis,
    height=\figheight,width=\figwidth,
    xmin=-60, xmax=50,
    ymin=-30, ymax=120,
    xtick=\empty, ytick=\empty,
    font=\footnotesize
    ]
    
    \node[opacity=0.8] at (0,45) {\includegraphics[width=\pngwidth, height=\figheight]{figure_a770061920aac4f.png}};

    \node[opacity=0.4] at (0,45) {\includegraphics[width=\pngwidth, height=\figheight]{figure_4f2d84c70109a14.png}};
    
    %\addplot[% fill=black!10,opacity=0.1,
    %mark=None, thick] table {figure_adbe96526509cc3.dat};
    \addplot[% fill=black!30,opacity=0.1,
    mark=None, thick] table {figure_5e3719800eb2cae.dat};
    \addplot[% fill=black!20,opacity=0.1,
    mark=None, thick] table {figure_821bec74a1a3161.dat};
    \addplot[% fill=black!60,opacity=0.1,
    mark=None, thick] table {figure_f06b299bf26c8a7.dat};
    \addplot[% fill=black!30,opacity=0.1,
    mark=None, thick] table {figure_ba68b8fbeed6ad7.dat};



    % top oxide thickness
    \draw [ thick, <->] (0, 90) -- (0, 100);

    \draw [ thick] (0, 95) -- (35, 95) node[thick, draw, fill=white, fill
    opacity=1, text opacity=1, rounded corners, pos=1] {$t_{\mathrm{oxide}}$};


    
    % swa
    \draw[draw=black!20] (0, 0) coordinate (a) -- (-18.22565014397704, 0.0) coordinate (b) -- (-9.44806013837407, 82.48689887164855)
    coordinate (c) pic[ thick,draw=black,<->,angle eccentricity=1.2,angle radius=1cm]
    {angle=a--b--c} (-10, 6);
    \addplot[mark=None, thick] table {figure_821bec74a1a3161.dat};


    \node[draw=black, fill=white, fill opacity=1, text opacity=1, rounded corners, thick] at (-2, 12) {$swa$};

    % cd
    \draw [ thick, <->] (-22.5, 60) -- (22.5, 60) node[thick, pos=0.5, draw, fill=white, fill
    opacity=1, text opacity=1, rounded corners] {$cd$};

    % R label
    \draw (-30, 22) node[thick, draw, fill=white, fill opacity=1, text opacity=1, rounded
    corners] {$R$};
    
    % Si substrate label
    \draw (0, -20) node[thick, draw, fill=black!20!white, fill opacity=1, text opacity=1, rounded
    corners] {Si substrate};

    % SiO2 label
    \coordinate (si02) at (30, 0) ;
    \coordinate (si02_1) at (35, 8) ;
    \coordinate (si02_2) at (15, -5) ;
    \draw [ thick] (si02) -- (si02_1);
    \draw [ thick] (si02) -- (si02_2);
    \node[circle,fill,radius=1pt,scale=0.5] at (si02_1) {};
    \node[circle,fill,radius=1pt,scale=0.5] at (si02_2) {};
    \draw (si02) node[thick, draw, fill=black!20!white, fill opacity=1, text opacity=1, rounded
    corners] {SiO2};
    

    % Si3N4 label
    \draw (0, 35) node[thick, draw, fill=black!20!white, fill opacity=1, text opacity=1, rounded
    corners] {Si3N4};

    % Computational domain label
    \draw (0, 110) node[thick, draw, fill=black!20!white, fill opacity=1, text opacity=1, rounded
    corners] {Vacuum};
    
    \addplot[% fill=black!10,opacity=0.1,
    mark=None, thick] table {figure_adbe96526509cc3.dat};

    \draw [thick] (-60, -30) -- (50, -30) -- (50, 120) -- (-60, 120) -- (-60, -30);    
    
    % h
    \draw [<->,  thick] (-55, 0) -- (-55, 90) node[thick, draw, fill=white, fill
    opacity=1, text opacity=1, rounded corners, pos=0.5] {$h$};
    \draw [ thick, ] (-55, 90) -- (-1.5, 90);
    \draw [ thick, ] (-55, 0) -- (-36.5, 0);
    
     % groove oxide thickness
    \draw [ thick, <->] (-40, 0) -- (-40, 20) node[thick, draw, pos=0.5,fill=white, fill
    opacity=1, text opacity=1, rounded corners] {$t_{\mathrm{groove}}$};   

     % groove oxide thickness
    \draw [ thick, <->] (-25, 0) -- (-25, -10);

    \draw [ thick] (-25, -5) -- (-37.5, -12) node[thick, draw, fill=white, fill
    opacity=1, text opacity=1, rounded corners, pos=1] {$t_{\mathrm{sub}}$};


\end{axis}
  
\end{tikzpicture}


%\end{document}


==> figure_e57c4a0615114dd.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.25 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-4, xmax=84,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance \(\displaystyle d\) to \(\displaystyle \vec{p}_{\rm LSQE}\)},
ymajorgrids,
ymin=0.09, ymax=226.383379734252,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,71.099528648312)
--(axis cs:0,47.3582310888231)
--(axis cs:1,47.3582310888231)
--(axis cs:2,36.3967766494317)
--(axis cs:3,31.2273125081905)
--(axis cs:4,17.5463443574304)
--(axis cs:5,10.0953581889268)
--(axis cs:6,8.39315768544311)
--(axis cs:7,3.6398036323745)
--(axis cs:8,2.27495583617467)
--(axis cs:9,0.678545520234496)
--(axis cs:10,0.497862308282899)
--(axis cs:11,0.0660457368722617)
--(axis cs:12,0.005)
--(axis cs:13,0.005)
--(axis cs:14,0.005)
--(axis cs:15,0.005)
--(axis cs:16,0.005)
--(axis cs:17,0.005)
--(axis cs:18,0.005)
--(axis cs:19,0.005)
--(axis cs:20,0.005)
--(axis cs:21,0.005)
--(axis cs:22,0.005)
--(axis cs:23,0.005)
--(axis cs:24,0.005)
--(axis cs:25,0.005)
--(axis cs:26,0.005)
--(axis cs:27,0.005)
--(axis cs:28,0.005)
--(axis cs:29,0.005)
--(axis cs:30,0.005)
--(axis cs:31,0.005)
--(axis cs:32,0.005)
--(axis cs:33,0.005)
--(axis cs:34,0.005)
--(axis cs:35,0.005)
--(axis cs:36,0.005)
--(axis cs:37,0.005)
--(axis cs:38,0.005)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:80,0.00128655112807685)
--(axis cs:80,0.00128655112807685)
--(axis cs:79,0.00128655112807685)
--(axis cs:78,0.00128655112807685)
--(axis cs:77,0.00128655112807685)
--(axis cs:76,0.00128655112807685)
--(axis cs:75,0.00128655112807685)
--(axis cs:74,0.00128655112807685)
--(axis cs:73,0.00128655112807685)
--(axis cs:72,0.00128655112807685)
--(axis cs:71,0.00128655112807685)
--(axis cs:70,0.00128655112807685)
--(axis cs:69,0.00128655112807685)
--(axis cs:68,0.00128655112807685)
--(axis cs:67,0.00128655112807685)
--(axis cs:66,0.00128655112807685)
--(axis cs:65,0.00128655112807685)
--(axis cs:64,0.00128655112807685)
--(axis cs:63,0.00128655112807685)
--(axis cs:62,0.00128655112807685)
--(axis cs:61,0.00128655112807685)
--(axis cs:60,0.00128655112807685)
--(axis cs:59,0.00128655112807685)
--(axis cs:58,0.00128655112807685)
--(axis cs:57,0.00128655112807685)
--(axis cs:56,0.00128655112807685)
--(axis cs:55,0.00128655112807685)
--(axis cs:54,0.00128655112807685)
--(axis cs:53,0.00128655112807685)
--(axis cs:52,0.00128655112807685)
--(axis cs:51,0.00128655112807685)
--(axis cs:50,0.00128655112807685)
--(axis cs:49,0.00128655112807685)
--(axis cs:48,0.00128655112807685)
--(axis cs:47,0.00128655112807685)
--(axis cs:46,0.00128655112807685)
--(axis cs:45,0.00128655112807685)
--(axis cs:44,0.00128655112807685)
--(axis cs:43,0.00128655112807685)
--(axis cs:42,0.00128655112807685)
--(axis cs:41,0.00128655112807685)
--(axis cs:40,0.00128655112807685)
--(axis cs:39,0.00128655112807685)
--(axis cs:38,0.00128655112807685)
--(axis cs:37,0.00128655112807685)
--(axis cs:36,0.00128655112807685)
--(axis cs:35,0.00128655112807685)
--(axis cs:34,0.00128655112807685)
--(axis cs:33,0.00128655112807685)
--(axis cs:32,0.00128655112807685)
--(axis cs:31,0.00128655112807685)
--(axis cs:30,0.00128655112807685)
--(axis cs:29,0.00128655112807685)
--(axis cs:28,0.00128655112807685)
--(axis cs:27,0.00128655112807685)
--(axis cs:26,0.00128655112807685)
--(axis cs:25,0.00128655112807685)
--(axis cs:24,0.00128655112807685)
--(axis cs:23,0.00128655112807685)
--(axis cs:22,0.00128655112807685)
--(axis cs:21,0.00128655112807685)
--(axis cs:20,0.00128655112807685)
--(axis cs:19,0.00128825540674409)
--(axis cs:18,0.0014944851290583)
--(axis cs:17,0.0020270919325153)
--(axis cs:16,0.0023584451156361)
--(axis cs:15,0.00404017460316896)
--(axis cs:14,0.00847120648580763)
--(axis cs:13,0.0854468877954866)
--(axis cs:12,0.250392586713836)
--(axis cs:11,0.79946795428015)
--(axis cs:10,1.14474615286262)
--(axis cs:9,1.28187802346356)
--(axis cs:8,5.3060376337374)
--(axis cs:7,7.86188184660953)
--(axis cs:6,12.1853850502423)
--(axis cs:5,16.3702968633435)
--(axis cs:4,24.8169373701985)
--(axis cs:3,44.9526697232065)
--(axis cs:2,49.0163519489842)
--(axis cs:1,71.099528648312)
--(axis cs:0,71.099528648312)
--cycle;

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:0,215.603271037914)
--(axis cs:0,98.9916652776648)
--(axis cs:1,35.5663526765311)
--(axis cs:2,29.4733813758845)
--(axis cs:3,25.9999219716654)
--(axis cs:4,25.9999219716654)
--(axis cs:5,25.9999219716654)
--(axis cs:6,23.407599061616)
--(axis cs:7,23.407599061616)
--(axis cs:8,23.407599061616)
--(axis cs:9,23.407599061616)
--(axis cs:10,23.407599061616)
--(axis cs:11,16.7691466859563)
--(axis cs:12,16.7691466859563)
--(axis cs:13,16.7691466859563)
--(axis cs:14,16.1361841004343)
--(axis cs:15,13.4116710781758)
--(axis cs:16,11.5859769867711)
--(axis cs:17,9.20162362210893)
--(axis cs:18,8.19112592632479)
--(axis cs:19,6.38865738793262)
--(axis cs:20,5.75780759235674)
--(axis cs:21,4.68086575958105)
--(axis cs:22,3.41213272740432)
--(axis cs:23,3.41213272740432)
--(axis cs:24,3.10768659525871)
--(axis cs:25,2.2677325212007)
--(axis cs:26,1.96156932418918)
--(axis cs:27,1.53374453281525)
--(axis cs:28,1.38667705960881)
--(axis cs:29,0.977726947609948)
--(axis cs:30,0.626051478057202)
--(axis cs:31,0.454184446050841)
--(axis cs:32,0.388205398724214)
--(axis cs:33,0.345626399150813)
--(axis cs:34,0.255502746538396)
--(axis cs:35,0.203210787533505)
--(axis cs:36,0.117704010764276)
--(axis cs:37,0.0744888739427358)
--(axis cs:38,0.0415879099609147)
--(axis cs:39,0.0338015293748954)
--(axis cs:40,0.0306646648165848)
--(axis cs:41,0.0230959979445747)
--(axis cs:42,0.0149379016342004)
--(axis cs:43,0.0159962083482955)
--(axis cs:44,0.0159211352419326)
--(axis cs:45,0.0152811528613002)
--(axis cs:46,0.014547623317304)
--(axis cs:47,0.0118669348581656)
--(axis cs:48,0.0111830766300615)
--(axis cs:49,0.0101618898187505)
--(axis cs:50,0.00725777041425874)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:80,0.00220224296546623)
--(axis cs:80,0.00220224296546623)
--(axis cs:79,0.00220224296546623)
--(axis cs:78,0.00220224296546623)
--(axis cs:77,0.00220224296546623)
--(axis cs:76,0.00220224296546623)
--(axis cs:75,0.00220224296546623)
--(axis cs:74,0.00220224296546623)
--(axis cs:73,0.00220224296546623)
--(axis cs:72,0.00220224296546623)
--(axis cs:71,0.00220224296546623)
--(axis cs:70,0.00220224296546623)
--(axis cs:69,0.00220224296546623)
--(axis cs:68,0.00220224296546623)
--(axis cs:67,0.00220224296546623)
--(axis cs:66,0.00220224296546623)
--(axis cs:65,0.00220224296546623)
--(axis cs:64,0.00220224296546623)
--(axis cs:63,0.00220224296546623)
--(axis cs:62,0.00220224296546623)
--(axis cs:61,0.00220224296546623)
--(axis cs:60,0.0022030796992074)
--(axis cs:59,0.0022348943169659)
--(axis cs:58,0.00525033725444446)
--(axis cs:57,0.00525307278304285)
--(axis cs:56,0.0053110411088703)
--(axis cs:55,0.00816337577811319)
--(axis cs:54,0.00816416215307207)
--(axis cs:53,0.0082172258715914)
--(axis cs:52,0.00875215341484289)
--(axis cs:51,0.00875215341484289)
--(axis cs:50,0.0113137017099346)
--(axis cs:49,0.0139678161467024)
--(axis cs:48,0.0166212870435676)
--(axis cs:47,0.0176326241031375)
--(axis cs:46,0.0203778850786061)
--(axis cs:45,0.0219141059118316)
--(axis cs:44,0.0250085707770481)
--(axis cs:43,0.0266012435843694)
--(axis cs:42,0.0563091696101952)
--(axis cs:41,0.0692164719362924)
--(axis cs:40,0.08559160395783)
--(axis cs:39,0.0997202184988895)
--(axis cs:38,0.131393402455415)
--(axis cs:37,0.189020539077928)
--(axis cs:36,0.267249165590355)
--(axis cs:35,0.339388924480291)
--(axis cs:34,0.350149216546124)
--(axis cs:33,0.632242809970226)
--(axis cs:32,0.887777492092477)
--(axis cs:31,1.29318940509091)
--(axis cs:30,1.48011608680705)
--(axis cs:29,1.90101222648532)
--(axis cs:28,3.42483078382346)
--(axis cs:27,3.84505750636324)
--(axis cs:26,5.05091391344501)
--(axis cs:25,5.60017142190634)
--(axis cs:24,7.00187333594791)
--(axis cs:23,10.5319831785817)
--(axis cs:22,10.5319831785817)
--(axis cs:21,11.7536433135803)
--(axis cs:20,12.6283733400003)
--(axis cs:19,13.1319035327663)
--(axis cs:18,14.957684902143)
--(axis cs:17,16.3058609171338)
--(axis cs:16,20.053714980464)
--(axis cs:15,21.9572681655132)
--(axis cs:14,23.1354441693626)
--(axis cs:13,26.3168687661698)
--(axis cs:12,26.3168687661698)
--(axis cs:11,26.3168687661698)
--(axis cs:10,32.4486941306399)
--(axis cs:9,32.4486941306399)
--(axis cs:8,32.4486941306399)
--(axis cs:7,32.4486941306399)
--(axis cs:6,32.4486941306399)
--(axis cs:5,35.9520246947446)
--(axis cs:4,35.9520246947446)
--(axis cs:3,35.9520246947446)
--(axis cs:2,42.8366996591486)
--(axis cs:1,51.6496476999705)
--(axis cs:0,215.603271037914)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,67.4806169874857)
--(axis cs:0,44.5309322488097)
--(axis cs:1,21.8497105635163)
--(axis cs:2,8.79275243789887)
--(axis cs:3,3.5586592343039)
--(axis cs:4,1.00134590867776)
--(axis cs:5,0.150243505435967)
--(axis cs:6,0.005)
--(axis cs:7,0.005)
--(axis cs:8,0.005)
--(axis cs:9,0.005)
--(axis cs:10,0.005)
--(axis cs:11,0.005)
--(axis cs:12,0.005)
--(axis cs:13,0.005)
--(axis cs:14,0.005)
--(axis cs:15,0.005)
--(axis cs:16,0.005)
--(axis cs:17,0.005)
--(axis cs:18,0.005)
--(axis cs:19,0.005)
--(axis cs:20,0.005)
--(axis cs:21,0.005)
--(axis cs:22,0.005)
--(axis cs:23,0.005)
--(axis cs:24,0.005)
--(axis cs:25,0.005)
--(axis cs:26,0.005)
--(axis cs:27,0.005)
--(axis cs:28,0.005)
--(axis cs:29,0.005)
--(axis cs:30,0.005)
--(axis cs:31,0.005)
--(axis cs:32,0.005)
--(axis cs:33,0.005)
--(axis cs:34,0.005)
--(axis cs:35,0.005)
--(axis cs:36,0.005)
--(axis cs:37,0.005)
--(axis cs:38,0.005)
--(axis cs:39,0.005)
--(axis cs:40,0.005)
--(axis cs:41,0.005)
--(axis cs:42,0.005)
--(axis cs:43,0.005)
--(axis cs:44,0.005)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:80,0.00120652368637112)
--(axis cs:80,0.00120652368637112)
--(axis cs:79,0.00120652368637112)
--(axis cs:78,0.00120652368637112)
--(axis cs:77,0.00120652368637112)
--(axis cs:76,0.00120652368637112)
--(axis cs:75,0.00120652368637112)
--(axis cs:74,0.00120652368637112)
--(axis cs:73,0.00120652368637112)
--(axis cs:72,0.00120652368637112)
--(axis cs:71,0.00120652368637112)
--(axis cs:70,0.00120652368637112)
--(axis cs:69,0.00120652368637112)
--(axis cs:68,0.00120652368637112)
--(axis cs:67,0.00120652368637112)
--(axis cs:66,0.00120652368637112)
--(axis cs:65,0.00120652368637112)
--(axis cs:64,0.00120652368637112)
--(axis cs:63,0.00120652368637112)
--(axis cs:62,0.00120652368637112)
--(axis cs:61,0.00120652368637112)
--(axis cs:60,0.00120652368637112)
--(axis cs:59,0.00120652368637112)
--(axis cs:58,0.00120652368637112)
--(axis cs:57,0.00120652368637112)
--(axis cs:56,0.00120652368637112)
--(axis cs:55,0.00120652368637112)
--(axis cs:54,0.00120652368637112)
--(axis cs:53,0.00120652368637112)
--(axis cs:52,0.00120652368637112)
--(axis cs:51,0.00120652368637112)
--(axis cs:50,0.00120652368637112)
--(axis cs:49,0.00120652368637112)
--(axis cs:48,0.00120652368637112)
--(axis cs:47,0.00120652368637112)
--(axis cs:46,0.00120652368637112)
--(axis cs:45,0.00120652368637112)
--(axis cs:44,0.00120652368637112)
--(axis cs:43,0.00120652368637112)
--(axis cs:42,0.00120652368637112)
--(axis cs:41,0.00120652368637112)
--(axis cs:40,0.00120652368637112)
--(axis cs:39,0.00120652368637112)
--(axis cs:38,0.00120652368637112)
--(axis cs:37,0.00120652368637112)
--(axis cs:36,0.00120652368637112)
--(axis cs:35,0.00120652368637112)
--(axis cs:34,0.00120652368637112)
--(axis cs:33,0.00120652368637112)
--(axis cs:32,0.00120652368637112)
--(axis cs:31,0.00120652368637112)
--(axis cs:30,0.00120652368637112)
--(axis cs:29,0.00120652368637112)
--(axis cs:28,0.00120652368637112)
--(axis cs:27,0.00120652368637112)
--(axis cs:26,0.00120652368637112)
--(axis cs:25,0.00120652368637112)
--(axis cs:24,0.00120652368637112)
--(axis cs:23,0.00120652368637112)
--(axis cs:22,0.00120652368637112)
--(axis cs:21,0.00120652368637112)
--(axis cs:20,0.00120652368637112)
--(axis cs:19,0.00120652368637112)
--(axis cs:18,0.00120652368637112)
--(axis cs:17,0.00120652368637112)
--(axis cs:16,0.00120652368637112)
--(axis cs:15,0.00120652368637112)
--(axis cs:14,0.00120652368637112)
--(axis cs:13,0.00120652368637112)
--(axis cs:12,0.00120652368637112)
--(axis cs:11,0.00120652368637112)
--(axis cs:10,0.00120652368637112)
--(axis cs:9,0.00120652368637112)
--(axis cs:8,0.00146145562153253)
--(axis cs:7,0.0258425473216197)
--(axis cs:6,0.266158661752421)
--(axis cs:5,1.24203858706437)
--(axis cs:4,3.41248273513477)
--(axis cs:3,8.17530526007856)
--(axis cs:2,17.8793332581231)
--(axis cs:1,33.5253732601493)
--(axis cs:0,67.4806169874857)
--cycle;

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:0,68.3390196983467)
--(axis cs:0,45.0480033216952)
--(axis cs:1,45.0479938286215)
--(axis cs:2,45.0461486283418)
--(axis cs:3,45.0461422537378)
--(axis cs:4,45.0460824090422)
--(axis cs:5,45.0460824090422)
--(axis cs:6,45.0460824090422)
--(axis cs:7,45.0460716366722)
--(axis cs:8,45.0460716366722)
--(axis cs:9,22.2562331643597)
--(axis cs:10,22.2562303762741)
--(axis cs:11,22.2552607215644)
--(axis cs:12,22.2552585808882)
--(axis cs:13,22.2552370206823)
--(axis cs:14,22.2552370206823)
--(axis cs:15,22.2552370206823)
--(axis cs:16,22.2552206542708)
--(axis cs:17,22.2552206542708)
--(axis cs:18,8.97590802515775)
--(axis cs:19,8.97590904796353)
--(axis cs:20,8.9758460609063)
--(axis cs:21,8.9758301986998)
--(axis cs:22,8.97580241017787)
--(axis cs:23,8.97580241017787)
--(axis cs:24,8.97580241017787)
--(axis cs:25,8.97579798641494)
--(axis cs:26,8.97579798641494)
--(axis cs:27,3.65128037989542)
--(axis cs:28,3.65128055301649)
--(axis cs:29,3.65126943258733)
--(axis cs:30,3.65124978774218)
--(axis cs:31,3.65122719002578)
--(axis cs:32,3.65122719002578)
--(axis cs:33,3.65122387080944)
--(axis cs:34,3.65121526484659)
--(axis cs:35,3.65121348658558)
--(axis cs:36,0.723316214609702)
--(axis cs:37,0.723316340045654)
--(axis cs:38,0.723319280729277)
--(axis cs:39,0.723298780952841)
--(axis cs:40,0.723245243125651)
--(axis cs:41,0.723245243125651)
--(axis cs:42,0.723238192594997)
--(axis cs:43,0.723227367815695)
--(axis cs:44,0.723227367815695)
--(axis cs:45,0.0704703453627421)
--(axis cs:46,0.0704703453627421)
--(axis cs:47,0.0704703453627421)
--(axis cs:48,0.0704421698860073)
--(axis cs:49,0.0703827982705599)
--(axis cs:50,0.0703827982705599)
--(axis cs:51,0.0703790264640962)
--(axis cs:52,0.0703572943653095)
--(axis cs:53,0.0703572943653095)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:80,0.00123798003728267)
--(axis cs:80,0.00123798003728267)
--(axis cs:79,0.00123798003728267)
--(axis cs:78,0.00131600083231681)
--(axis cs:77,0.00131600083231681)
--(axis cs:76,0.00131600083231681)
--(axis cs:75,0.00131600083231681)
--(axis cs:74,0.00133211885741254)
--(axis cs:73,0.00133211885741254)
--(axis cs:72,0.00133211885741254)
--(axis cs:71,0.0264919183327538)
--(axis cs:70,0.0264919183327538)
--(axis cs:69,0.0265732463756203)
--(axis cs:68,0.0265732463756203)
--(axis cs:67,0.0265732463756203)
--(axis cs:66,0.0266111456727478)
--(axis cs:65,0.0266425508227158)
--(axis cs:64,0.0266425508227158)
--(axis cs:63,0.0266425508227158)
--(axis cs:62,0.266596838655206)
--(axis cs:61,0.266596838655206)
--(axis cs:60,0.266690876163992)
--(axis cs:59,0.266690876163992)
--(axis cs:58,0.266690876163992)
--(axis cs:57,0.266751734348319)
--(axis cs:56,0.26679124944744)
--(axis cs:55,0.26679124944744)
--(axis cs:54,0.26679124944744)
--(axis cs:53,1.2210418018478)
--(axis cs:52,1.2210418018478)
--(axis cs:51,1.22106419898548)
--(axis cs:50,1.22106632254447)
--(axis cs:49,1.22106632254447)
--(axis cs:48,1.22114511432179)
--(axis cs:47,1.22117698291502)
--(axis cs:46,1.22117698291502)
--(axis cs:45,1.22117698291502)
--(axis cs:44,3.20874393900883)
--(axis cs:43,3.20874393900883)
--(axis cs:42,3.20875278489476)
--(axis cs:41,3.20875598324378)
--(axis cs:40,3.20875598324378)
--(axis cs:39,3.2087994787298)
--(axis cs:38,3.20881480077836)
--(axis cs:37,3.20893860705041)
--(axis cs:36,3.20894182029905)
--(axis cs:35,8.25856603236791)
--(axis cs:34,8.25856654110276)
--(axis cs:33,8.25857555368183)
--(axis cs:32,8.25857705218772)
--(axis cs:31,8.25857705218772)
--(axis cs:30,8.25860066702889)
--(axis cs:29,8.25861795297236)
--(axis cs:28,8.25922995574965)
--(axis cs:27,8.25924781187241)
--(axis cs:26,18.0099603039038)
--(axis cs:25,18.0099603039038)
--(axis cs:24,18.0099639014335)
--(axis cs:23,18.0099639014335)
--(axis cs:22,18.0099639014335)
--(axis cs:21,18.0099843312015)
--(axis cs:20,18.0099961098935)
--(axis cs:19,18.011339249208)
--(axis cs:18,18.0113693452648)
--(axis cs:17,34.4025309368634)
--(axis cs:16,34.4025309368634)
--(axis cs:15,34.4025414250598)
--(axis cs:14,34.4025414250598)
--(axis cs:13,34.4025414250598)
--(axis cs:12,34.4025750600829)
--(axis cs:11,34.402576431912)
--(axis cs:10,34.4041158932429)
--(axis cs:9,34.404133819776)
--(axis cs:8,68.3373136984801)
--(axis cs:7,68.3373136984801)
--(axis cs:6,68.3373269790779)
--(axis cs:5,68.3373269790779)
--(axis cs:4,68.3373269790779)
--(axis cs:3,68.3373713097265)
--(axis cs:2,68.3373723859011)
--(axis cs:1,68.339004114057)
--(axis cs:0,68.3390196983467)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,197.585966787783)
--(axis cs:0,133.817839416368)
--(axis cs:1,53.7362568620548)
--(axis cs:2,38.4213315010267)
--(axis cs:3,33.0129410473784)
--(axis cs:4,33.0129410473784)
--(axis cs:5,32.4804462819325)
--(axis cs:6,31.9425795886858)
--(axis cs:7,31.9425795886858)
--(axis cs:8,31.7265640500282)
--(axis cs:9,31.7137265439082)
--(axis cs:10,30.4217442694812)
--(axis cs:11,29.8412682028356)
--(axis cs:12,29.8412682028356)
--(axis cs:13,29.68125357395)
--(axis cs:14,29.68125357395)
--(axis cs:15,29.3371442640578)
--(axis cs:16,29.2657103453669)
--(axis cs:17,28.742780913953)
--(axis cs:18,28.742780913953)
--(axis cs:19,28.742780913953)
--(axis cs:20,28.3263896157156)
--(axis cs:21,28.0812873316419)
--(axis cs:22,28.0812873316419)
--(axis cs:23,26.7498017818015)
--(axis cs:24,26.7498017818015)
--(axis cs:25,26.5952725181733)
--(axis cs:26,26.0185968121716)
--(axis cs:27,26.0185968121716)
--(axis cs:28,26.0185968121716)
--(axis cs:29,25.768232073417)
--(axis cs:30,25.5352788171462)
--(axis cs:31,23.8379140574156)
--(axis cs:32,23.8379140574156)
--(axis cs:33,22.3173401690044)
--(axis cs:34,22.3173401690044)
--(axis cs:35,22.2746451383282)
--(axis cs:36,19.2803651742646)
--(axis cs:37,19.2803651742646)
--(axis cs:38,18.4887905841757)
--(axis cs:39,18.422922021333)
--(axis cs:40,17.7154058652992)
--(axis cs:41,17.5471707887168)
--(axis cs:42,17.0060004956811)
--(axis cs:43,16.2862638205985)
--(axis cs:44,16.0888838507652)
--(axis cs:45,15.9369375649424)
--(axis cs:46,15.8738507743151)
--(axis cs:47,15.1255973176742)
--(axis cs:48,14.505525473068)
--(axis cs:49,14.3990775839949)
--(axis cs:50,14.1896934019321)
--(axis cs:51,14.1896934019321)
--(axis cs:52,13.6993680435818)
--(axis cs:53,12.7824041475921)
--(axis cs:54,12.7824041475921)
--(axis cs:55,12.3329529354866)
--(axis cs:56,11.2959451295694)
--(axis cs:57,11.0573378346517)
--(axis cs:58,10.7304691640098)
--(axis cs:59,10.7304691640098)
--(axis cs:60,10.7304691640098)
--(axis cs:61,10.7304691640098)
--(axis cs:62,10.7304691640098)
--(axis cs:63,10.3011438627457)
--(axis cs:64,10.3011438627457)
--(axis cs:65,9.75142865287879)
--(axis cs:66,9.75142865287879)
--(axis cs:67,9.75142865287879)
--(axis cs:68,9.75142865287879)
--(axis cs:69,9.76068967069213)
--(axis cs:70,9.76068967069213)
--(axis cs:71,9.52314665189982)
--(axis cs:72,9.52314665189982)
--(axis cs:73,9.17299025047431)
--(axis cs:74,9.17299025047431)
--(axis cs:75,9.09656534504365)
--(axis cs:76,9.09656534504365)
--(axis cs:77,8.92154949752496)
--(axis cs:78,8.90259708950866)
--(axis cs:79,8.57435087423322)
--(axis cs:80,8.36435870177562)
--(axis cs:80,17.4491484199893)
--(axis cs:80,17.4491484199893)
--(axis cs:79,18.3186919297615)
--(axis cs:78,18.5573562613546)
--(axis cs:77,18.5732973273046)
--(axis cs:76,18.7204937909365)
--(axis cs:75,18.7204937909365)
--(axis cs:74,19.1241734770761)
--(axis cs:73,19.1241734770761)
--(axis cs:72,19.7600899142546)
--(axis cs:71,19.7600899142546)
--(axis cs:70,19.8927180245624)
--(axis cs:69,19.8927180245624)
--(axis cs:68,20.1128537611763)
--(axis cs:67,20.1128537611763)
--(axis cs:66,20.1128537611763)
--(axis cs:65,20.1128537611763)
--(axis cs:64,20.4626424547161)
--(axis cs:63,20.4626424547161)
--(axis cs:62,20.790399745077)
--(axis cs:61,20.790399745077)
--(axis cs:60,20.790399745077)
--(axis cs:59,20.790399745077)
--(axis cs:58,20.790399745077)
--(axis cs:57,21.1176693704405)
--(axis cs:56,21.2780058089262)
--(axis cs:55,22.0048339006056)
--(axis cs:54,22.1540543903141)
--(axis cs:53,22.1540543903141)
--(axis cs:52,22.6744645505534)
--(axis cs:51,23.0007913156755)
--(axis cs:50,23.0007913156755)
--(axis cs:49,23.159633639625)
--(axis cs:48,23.2033400540992)
--(axis cs:47,23.7686084891145)
--(axis cs:46,24.0463787204047)
--(axis cs:45,24.0854319021453)
--(axis cs:44,24.1542556227129)
--(axis cs:43,24.249979268922)
--(axis cs:42,24.8165107441666)
--(axis cs:41,25.0984719452325)
--(axis cs:40,25.2624165828347)
--(axis cs:39,25.7399577904598)
--(axis cs:38,25.8084210316204)
--(axis cs:37,26.5855700006408)
--(axis cs:36,26.5855700006408)
--(axis cs:35,30.111906249826)
--(axis cs:34,30.2704454539639)
--(axis cs:33,30.2704454539639)
--(axis cs:32,30.9874648731717)
--(axis cs:31,30.9874648731717)
--(axis cs:30,32.006818613985)
--(axis cs:29,32.088764838344)
--(axis cs:28,32.5130402515028)
--(axis cs:27,32.5130402515028)
--(axis cs:26,32.5130402515028)
--(axis cs:25,32.6545855325224)
--(axis cs:24,32.6985006887565)
--(axis cs:23,32.6985006887565)
--(axis cs:22,33.2486773879846)
--(axis cs:21,33.2486773879846)
--(axis cs:20,33.3966010243333)
--(axis cs:19,33.4638267715535)
--(axis cs:18,33.4638267715535)
--(axis cs:17,33.4638267715535)
--(axis cs:16,33.6951291375824)
--(axis cs:15,33.7045825667216)
--(axis cs:14,33.7589271865369)
--(axis cs:13,33.7589271865369)
--(axis cs:12,33.8426150593392)
--(axis cs:11,33.8426150593392)
--(axis cs:10,34.2002721950833)
--(axis cs:9,34.5092207347695)
--(axis cs:8,34.514414205453)
--(axis cs:7,34.5607485503042)
--(axis cs:6,34.5607485503042)
--(axis cs:5,34.8592402301212)
--(axis cs:4,35.3021875965529)
--(axis cs:3,35.3021875965529)
--(axis cs:2,62.7366356478007)
--(axis cs:1,95.0850287982832)
--(axis cs:0,197.585966787783)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,174.173052192373)
--(axis cs:0,95.2341896133839)
--(axis cs:1,53.7542431109355)
--(axis cs:2,43.7046053900196)
--(axis cs:3,35.1533437799408)
--(axis cs:4,29.6640541922706)
--(axis cs:5,24.2936118355534)
--(axis cs:6,21.814662676855)
--(axis cs:7,20.1844319322343)
--(axis cs:8,16.6951097902304)
--(axis cs:9,15.7622712846963)
--(axis cs:10,15.6994485343447)
--(axis cs:11,15.6507841809089)
--(axis cs:12,15.6507675595131)
--(axis cs:13,15.6507416771675)
--(axis cs:14,15.6506974128378)
--(axis cs:15,15.6506249025834)
--(axis cs:16,15.6503450577161)
--(axis cs:17,15.6496863869195)
--(axis cs:18,15.6483442480395)
--(axis cs:19,15.3101226358642)
--(axis cs:20,14.8929496259301)
--(axis cs:21,14.8858415442586)
--(axis cs:22,13.8400954649179)
--(axis cs:23,13.2405420160091)
--(axis cs:24,13.0767286870689)
--(axis cs:25,12.9654691735709)
--(axis cs:26,12.7249582796628)
--(axis cs:27,11.9696817916665)
--(axis cs:28,11.1922043924894)
--(axis cs:29,11.1780334760576)
--(axis cs:30,11.1604059192355)
--(axis cs:31,11.0646987125301)
--(axis cs:32,11.0646987125301)
--(axis cs:33,11.0646987125301)
--(axis cs:34,11.0646987125301)
--(axis cs:35,11.0646987125301)
--(axis cs:36,11.0646987125301)
--(axis cs:37,11.0646987125301)
--(axis cs:38,10.9601401801001)
--(axis cs:39,10.9601401801001)
--(axis cs:40,10.9601401801001)
--(axis cs:41,10.8409806252257)
--(axis cs:42,10.7756764518565)
--(axis cs:43,10.7688885675071)
--(axis cs:44,10.6711727952232)
--(axis cs:45,9.63229835701637)
--(axis cs:46,9.60918657815469)
--(axis cs:47,9.44607847216407)
--(axis cs:48,8.79402135173812)
--(axis cs:49,8.5394467138971)
--(axis cs:50,8.5373150611211)
--(axis cs:51,8.5264844085379)
--(axis cs:52,8.39002566866754)
--(axis cs:53,8.23724734387021)
--(axis cs:54,8.18176231214282)
--(axis cs:55,8.14623412294358)
--(axis cs:56,8.10278782769347)
--(axis cs:57,7.99299541988133)
--(axis cs:58,7.8358502479225)
--(axis cs:59,7.51995771515442)
--(axis cs:60,7.49829827940074)
--(axis cs:61,7.49829827940074)
--(axis cs:62,7.49332691643241)
--(axis cs:63,7.49332691643241)
--(axis cs:64,7.49332691643241)
--(axis cs:65,7.4681727062199)
--(axis cs:66,7.4023600858123)
--(axis cs:67,7.30613389712772)
--(axis cs:68,7.20794291721515)
--(axis cs:69,7.20786879468401)
--(axis cs:70,7.19529453208872)
--(axis cs:71,7.17527520511418)
--(axis cs:72,7.15163465225717)
--(axis cs:73,7.14674591366576)
--(axis cs:74,7.12423245524022)
--(axis cs:75,7.08755239324101)
--(axis cs:76,7.06058551834679)
--(axis cs:77,6.76693661595312)
--(axis cs:78,6.76693661595312)
--(axis cs:79,6.35030492312047)
--(axis cs:80,5.58700927447623)
--(axis cs:80,9.97713369894939)
--(axis cs:80,9.97713369894939)
--(axis cs:79,11.7208711191576)
--(axis cs:78,12.8140747099589)
--(axis cs:77,12.8140747099589)
--(axis cs:76,13.6341389796162)
--(axis cs:75,13.8167612706489)
--(axis cs:74,14.0388558224602)
--(axis cs:73,14.251332496281)
--(axis cs:72,14.2544371029218)
--(axis cs:71,14.2713750265286)
--(axis cs:70,14.2859105414616)
--(axis cs:69,14.2951319811901)
--(axis cs:68,14.2951865511267)
--(axis cs:67,14.3408150651931)
--(axis cs:66,14.3879402343408)
--(axis cs:65,14.4216372180123)
--(axis cs:64,14.4348465743077)
--(axis cs:63,14.4348465743077)
--(axis cs:62,14.4348465743077)
--(axis cs:61,14.436382213295)
--(axis cs:60,14.436382213295)
--(axis cs:59,14.4431182423492)
--(axis cs:58,14.5505471106848)
--(axis cs:57,14.611004050642)
--(axis cs:56,14.6564503531371)
--(axis cs:55,14.6751308797843)
--(axis cs:54,14.9367510002098)
--(axis cs:53,14.9718464282931)
--(axis cs:52,15.076829503414)
--(axis cs:51,15.6390199191268)
--(axis cs:50,15.8597817206344)
--(axis cs:49,15.8606994867532)
--(axis cs:48,16.0256868190448)
--(axis cs:47,16.5914381215889)
--(axis cs:46,16.6905588535903)
--(axis cs:45,16.700240683635)
--(axis cs:44,17.5619315970022)
--(axis cs:43,17.6817292769256)
--(axis cs:42,17.6837864228106)
--(axis cs:41,17.7039464047884)
--(axis cs:40,17.7425293326827)
--(axis cs:39,17.7425293326827)
--(axis cs:38,17.7425293326827)
--(axis cs:37,17.7784271054986)
--(axis cs:36,17.7784271054986)
--(axis cs:35,17.7784271054986)
--(axis cs:34,17.7784271054986)
--(axis cs:33,17.7784271054986)
--(axis cs:32,17.7784271054986)
--(axis cs:31,17.7784271054986)
--(axis cs:30,17.8137632432432)
--(axis cs:29,17.8204709289247)
--(axis cs:28,17.8241184867814)
--(axis cs:27,18.7339293554277)
--(axis cs:26,20.0574310787801)
--(axis cs:25,21.0046756889443)
--(axis cs:24,21.1019450922104)
--(axis cs:23,21.2326841307362)
--(axis cs:22,21.8471812719638)
--(axis cs:21,24.4329380140431)
--(axis cs:20,24.6835232291622)
--(axis cs:19,25.2527459141714)
--(axis cs:18,25.7480376154845)
--(axis cs:17,25.7953671719336)
--(axis cs:16,25.8230345075424)
--(axis cs:15,25.8397767537238)
--(axis cs:14,25.8495241747672)
--(axis cs:13,25.8555642217972)
--(axis cs:12,25.8591285808981)
--(axis cs:11,25.8614305428677)
--(axis cs:10,25.9052470898634)
--(axis cs:9,25.9684662294518)
--(axis cs:8,26.9138393001735)
--(axis cs:7,29.9434304208413)
--(axis cs:6,33.4534836629102)
--(axis cs:5,35.8271271319719)
--(axis cs:4,44.0255434747097)
--(axis cs:3,50.8425597449483)
--(axis cs:2,57.6939890805677)
--(axis cs:1,61.7139965463064)
--(axis cs:0,174.173052192373)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 59.2288798685675
1 59.2288798685675
2 42.7065642992079
3 38.0899911156985
4 21.1816408638144
5 13.2328275261351
6 10.2892713678427
7 5.75084273949201
8 3.79049673495604
9 0.980211771849028
10 0.821304230572757
11 0.432756845576206
12 0.122660583700598
13 0.0421544274178308
14 0.00516768931864507
15 0.00293308996866089
16 0.00182218360720505
17 0.0016189823827784
18 0.00136555610808956
19 0.00125028413467649
20 0.00124816161037568
21 0.00124816161037568
22 0.00124816161037568
23 0.00124816161037568
24 0.00124816161037568
25 0.00124816161037568
26 0.00124816161037568
27 0.00124816161037568
28 0.00124816161037568
29 0.00124816161037568
30 0.00124816161037568
31 0.00124816161037568
32 0.00124816161037568
33 0.00124816161037568
34 0.00124816161037568
35 0.00124816161037568
36 0.00124816161037568
37 0.00124816161037568
38 0.00124816161037568
39 0.00124816161037568
40 0.00124816161037568
41 0.00124816161037568
42 0.00124816161037568
43 0.00124816161037568
44 0.00124816161037568
45 0.00124816161037568
46 0.00124816161037568
47 0.00124816161037568
48 0.00124816161037568
49 0.00124816161037568
50 0.00124816161037568
51 0.00124816161037568
52 0.00124816161037568
53 0.00124816161037568
54 0.00124816161037568
55 0.00124816161037568
56 0.00124816161037568
57 0.00124816161037568
58 0.00124816161037568
59 0.00124816161037568
60 0.00124816161037568
61 0.00124816161037568
62 0.00124816161037568
63 0.00124816161037568
64 0.00124816161037568
65 0.00124816161037568
66 0.00124816161037568
67 0.00124816161037568
68 0.00124816161037568
69 0.00124816161037568
70 0.00124816161037568
71 0.00124816161037568
72 0.00124816161037568
73 0.00124816161037568
74 0.00124816161037568
75 0.00124816161037568
76 0.00124816161037568
77 0.00124816161037568
78 0.00124816161037568
79 0.00124816161037568
80 0.00124816161037568
};
\addplot [thick, color0, opacity=0.5, dashed]
table {%
0 157.297468157789
1 43.6080001882508
2 36.1550405175165
3 30.975973333205
4 30.975973333205
5 30.975973333205
6 27.928146596128
7 27.928146596128
8 27.928146596128
9 27.928146596128
10 27.928146596128
11 21.543007726063
12 21.543007726063
13 21.543007726063
14 19.6358141348984
15 17.6844696218445
16 15.8198459836175
17 12.7537422696214
18 11.5744054142339
19 9.76028046034946
20 9.19309046617853
21 8.21725453658066
22 6.97205795299303
23 6.97205795299303
24 5.05477996560331
25 3.93395197155352
26 3.50624161881709
27 2.68940101958925
28 2.40575392171613
29 1.43936958704764
30 1.05308378243213
31 0.873686925570876
32 0.637991445408345
33 0.488934604560519
34 0.30282598154226
35 0.271299856006898
36 0.192476588177316
37 0.131754706510332
38 0.0864906562081651
39 0.0667608739368925
40 0.0581281343872074
41 0.0461562349404335
42 0.0356235356221978
43 0.0212987259663325
44 0.0204648530094903
45 0.0185976293865659
46 0.017462754197955
47 0.0147497794806516
48 0.0139021818368146
49 0.0120648529827265
50 0.00928573606209666
51 0.00629758343401948
52 0.00629758343401948
53 0.00568146574490916
54 0.00559504361076344
55 0.00559380749899259
56 0.00347761887995383
57 0.00341182062216258
58 0.0034086705206181
59 0.00193785407236619
60 0.00191868475449204
61 0.0019181718721493
62 0.0019181718721493
63 0.0019181718721493
64 0.0019181718721493
65 0.0019181718721493
66 0.0019181718721493
67 0.0019181718721493
68 0.0019181718721493
69 0.0019181718721493
70 0.0019181718721493
71 0.0019181718721493
72 0.0019181718721493
73 0.0019181718721493
74 0.0019181718721493
75 0.0019181718721493
76 0.0019181718721493
77 0.0019181718721493
78 0.0019181718721493
79 0.0019181718721493
80 0.0019181718721493
};
\addplot [thick, color1, opacity=1.0]
table {%
0 56.0057746181477
1 27.6875419118328
2 13.336042848011
3 5.86698224719123
4 2.20691432190626
5 0.696141046250166
6 0.131909649207147
7 0.0128605925492743
8 0.00132596047324795
9 0.00120545168190781
10 0.00120545168190781
11 0.00120545168190781
12 0.00120545168190781
13 0.00120545168190781
14 0.00120545168190781
15 0.00120545168190781
16 0.00120545168190781
17 0.00120545168190781
18 0.00120545168190781
19 0.00120545168190781
20 0.00120545168190781
21 0.00120545168190781
22 0.00120545168190781
23 0.00120545168190781
24 0.00120545168190781
25 0.00120545168190781
26 0.00120545168190781
27 0.00120545168190781
28 0.00120545168190781
29 0.00120545168190781
30 0.00120545168190781
31 0.00120545168190781
32 0.00120545168190781
33 0.00120545168190781
34 0.00120545168190781
35 0.00120545168190781
36 0.00120545168190781
37 0.00120545168190781
38 0.00120545168190781
39 0.00120545168190781
40 0.00120545168190781
41 0.00120545168190781
42 0.00120545168190781
43 0.00120545168190781
44 0.00120545168190781
45 0.00120545168190781
46 0.00120545168190781
47 0.00120545168190781
48 0.00120545168190781
49 0.00120545168190781
50 0.00120545168190781
51 0.00120545168190781
52 0.00120545168190781
53 0.00120545168190781
54 0.00120545168190781
55 0.00120545168190781
56 0.00120545168190781
57 0.00120545168190781
58 0.00120545168190781
59 0.00120545168190781
60 0.00120545168190781
61 0.00120545168190781
62 0.00120545168190781
63 0.00120545168190781
64 0.00120545168190781
65 0.00120545168190781
66 0.00120545168190781
67 0.00120545168190781
68 0.00120545168190781
69 0.00120545168190781
70 0.00120545168190781
71 0.00120545168190781
72 0.00120545168190781
73 0.00120545168190781
74 0.00120545168190781
75 0.00120545168190781
76 0.00120545168190781
77 0.00120545168190781
78 0.00120545168190781
79 0.00120545168190781
80 0.00120545168190781
};
\addplot [thick, color1, opacity=0.5, dashed]
table {%
0 56.693511510021
1 56.6934989713392
2 56.6917605071214
3 56.6917567817322
4 56.69170469406
5 56.69170469406
6 56.69170469406
7 56.6916926675762
8 56.6916926675762
9 28.3301834920678
10 28.3301731347585
11 28.3289185767382
12 28.3289168204856
13 28.3288892228711
14 28.3288892228711
15 28.3288892228711
16 28.3288757955671
17 28.3288757955671
18 13.4936386852113
19 13.4936241485858
20 13.4929210853999
21 13.4929072649507
22 13.4928831558057
23 13.4928831558057
24 13.4928831558057
25 13.4928791451594
26 13.4928791451594
27 5.95526409588392
28 5.95525525438307
29 5.95494369277985
30 5.95492522738554
31 5.95490212110675
32 5.95490212110675
33 5.95489971224564
34 5.95489090297468
35 5.95488975947674
36 1.96612901745437
37 1.96612747354803
38 1.96606704075382
39 1.96604912984132
40 1.96600061318472
41 1.96600061318472
42 1.96599548874488
43 1.96598565341226
44 1.96598565341226
45 0.645823664138883
46 0.645823664138883
47 0.645823664138883
48 0.645793642103899
49 0.645724560407517
50 0.645724560407517
51 0.64572161272479
52 0.645699548106553
53 0.645699548106553
54 0.128924157059477
55 0.128924157059477
56 0.128924157059477
57 0.128882238419269
58 0.128835793125452
59 0.128835793125452
60 0.128835793125452
61 0.12871972099904
62 0.12871972099904
63 0.013174179585725
64 0.013174179585725
65 0.013174179585725
66 0.0131422100638656
67 0.0131243163839934
68 0.0131243163839934
69 0.0131243163839934
70 0.013026381849498
71 0.013026381849498
72 0.00114746863878287
73 0.00114746863878287
74 0.00114746863878287
75 0.00113985544430117
76 0.00113985544430117
77 0.00113985544430117
78 0.00113985544430117
79 0.00109711114656756
80 0.00109711114656756
};
\addplot [thick, color2, opacity=1.0]
table {%
0 165.701903102076
1 74.410642830169
2 50.5789835744137
3 34.1575643219657
4 34.1575643219657
5 33.6698432560269
6 33.251664069495
7 33.251664069495
8 33.1204891277406
9 33.1114736393389
10 32.3110082322822
11 31.8419416310874
12 31.8419416310874
13 31.7200903802435
14 31.7200903802435
15 31.5208634153897
16 31.4804197414746
17 31.1033038427533
18 31.1033038427533
19 31.1033038427533
20 30.8614953200244
21 30.6649823598133
22 30.6649823598133
23 29.724151235279
24 29.724151235279
25 29.6249290253479
26 29.2658185318372
27 29.2658185318372
28 29.2658185318372
29 28.9284984558805
30 28.7710487155656
31 27.4126894652936
32 27.4126894652936
33 26.2938928114842
34 26.2938928114842
35 26.1932756940771
36 22.9329675874527
37 22.9329675874527
38 22.1486058078981
39 22.0814399058964
40 21.4889112240669
41 21.3228213669747
42 20.9112556199239
43 20.2681215447602
44 20.1215697367391
45 20.0111847335438
46 19.9601147473599
47 19.4471029033943
48 18.8544327635836
49 18.7793556118099
50 18.5952423588038
51 18.5952423588038
52 18.1869162970676
53 17.4682292689531
54 17.4682292689531
55 17.1688934180461
56 16.2869754692478
57 16.0875036025461
58 15.7604344545434
59 15.7604344545434
60 15.7604344545434
61 15.7604344545434
62 15.7604344545434
63 15.3818931587309
64 15.3818931587309
65 14.9321412070276
66 14.9321412070276
67 14.9321412070276
68 14.9321412070276
69 14.8267038476273
70 14.8267038476273
71 14.6416182830772
72 14.6416182830772
73 14.1485818637752
74 14.1485818637752
75 13.90852956799
76 13.90852956799
77 13.7474234124148
78 13.7299766754316
79 13.4465214019974
80 12.9067535608825
};
\addplot [thick, color3, opacity=1.0]
table {%
0 134.703620902878
1 57.7341198286209
2 50.6992972352936
3 42.9979517624445
4 36.8447988334902
5 30.0603694837626
6 27.6340731698826
7 25.0639311765378
8 21.8044745452019
9 20.865368757074
10 20.802347812104
11 20.7561073618883
12 20.7549480702056
13 20.7531529494823
14 20.7501107938025
15 20.7452008281536
16 20.7366897826292
17 20.7225267794266
18 20.698190931762
19 20.2814342750178
20 19.7882364275461
21 19.6593897791509
22 17.8436383684409
23 17.2366130733726
24 17.0893368896396
25 16.9850724312576
26 16.3911946792214
27 15.3518055735471
28 14.5081614396354
29 14.4992522024912
30 14.4870845812394
31 14.4215629090144
32 14.4215629090144
33 14.4215629090144
34 14.4215629090144
35 14.4215629090144
36 14.4215629090144
37 14.4215629090144
38 14.3513347563914
39 14.3513347563914
40 14.3513347563914
41 14.272463515007
42 14.2297314373335
43 14.2253089222163
44 14.1165521961127
45 13.1662695203257
46 13.1498727158725
47 13.0187582968765
48 12.4098540853915
49 12.2000731003252
50 12.1985483908777
51 12.0827521638324
52 11.7334275860407
53 11.6045468860816
54 11.5592566561763
55 11.410682501364
56 11.3796190904153
57 11.3019997352617
58 11.1931986793036
59 10.9815379787518
60 10.9673402463479
61 10.9673402463479
62 10.9640867453701
63 10.9640867453701
64 10.9640867453701
65 10.9449049621161
66 10.8951501600766
67 10.8234744811604
68 10.7515647341709
69 10.7515003879371
70 10.7406025367752
71 10.7233251158214
72 10.7030358775895
73 10.6990392049734
74 10.5815441388502
75 10.452156831945
76 10.3473622489815
77 9.79050566295602
78 9.79050566295602
79 9.03558802113905
80 7.78207148671281
};
\end{axis}
\draw (5.9, 0.1) node[above right, draw, fill=white, rounded corners] {(b)};
\end{tikzpicture}


==> figure_e5cb02aa5f9ddb7.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.2 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={\ensuremath{-}100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}_{\rm Certified}\)},
ymajorgrids,
ymin=0.09, ymax=1792.90980994012,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,1707.53339041917)
--(axis cs:0,918.004194485139)
--(axis cs:1,439.778465530984)
--(axis cs:2,313.554649944187)
--(axis cs:3,265.141653475344)
--(axis cs:4,256.899946954493)
--(axis cs:5,256.899946954493)
--(axis cs:6,252.803640261182)
--(axis cs:7,245.293514470047)
--(axis cs:8,233.579925620505)
--(axis cs:9,216.811512865287)
--(axis cs:10,201.38224576467)
--(axis cs:11,200.472401468333)
--(axis cs:12,200.472401468333)
--(axis cs:13,200.410393623959)
--(axis cs:14,196.479428684394)
--(axis cs:15,190.150359155924)
--(axis cs:16,189.041128043858)
--(axis cs:17,188.578610628245)
--(axis cs:18,188.425958810449)
--(axis cs:19,188.125578213441)
--(axis cs:20,187.847483401875)
--(axis cs:21,186.499788860852)
--(axis cs:22,186.499788860852)
--(axis cs:23,179.612660772659)
--(axis cs:24,179.612660772659)
--(axis cs:25,179.612660772659)
--(axis cs:26,178.732209619834)
--(axis cs:27,178.732209619834)
--(axis cs:28,161.049422381187)
--(axis cs:29,161.049422381187)
--(axis cs:30,161.049422381187)
--(axis cs:31,161.049422381187)
--(axis cs:32,161.024546230052)
--(axis cs:33,133.254669164356)
--(axis cs:34,128.376043461944)
--(axis cs:35,103.507830557506)
--(axis cs:36,91.3329314535609)
--(axis cs:37,83.3564044676572)
--(axis cs:38,80.0430659978994)
--(axis cs:39,72.3365429039987)
--(axis cs:40,71.0058003699934)
--(axis cs:41,66.9967972439245)
--(axis cs:42,66.6603235973683)
--(axis cs:43,57.534962441613)
--(axis cs:44,56.609814354361)
--(axis cs:45,56.1658582935833)
--(axis cs:46,55.5316500431212)
--(axis cs:47,52.997281690297)
--(axis cs:48,52.5291165905317)
--(axis cs:49,51.7206110143411)
--(axis cs:50,49.6393646466205)
--(axis cs:51,48.8227816110936)
--(axis cs:52,48.4554176539324)
--(axis cs:53,46.4091606388806)
--(axis cs:54,45.1396139787321)
--(axis cs:55,45.0028141869806)
--(axis cs:56,44.638741786741)
--(axis cs:57,44.513787022184)
--(axis cs:58,44.2309465310636)
--(axis cs:59,43.5982211709748)
--(axis cs:60,42.8897060904189)
--(axis cs:61,41.9789802106328)
--(axis cs:62,41.0924146060389)
--(axis cs:63,40.6793075945059)
--(axis cs:64,39.9744746491345)
--(axis cs:65,39.7191604458819)
--(axis cs:66,39.5078253400846)
--(axis cs:67,38.9087743766329)
--(axis cs:68,38.2856311097776)
--(axis cs:69,38.2856311097776)
--(axis cs:70,37.257967595864)
--(axis cs:71,36.0196567304949)
--(axis cs:72,35.4567206016603)
--(axis cs:73,34.5773539350007)
--(axis cs:74,33.8511748585619)
--(axis cs:75,32.9899603948003)
--(axis cs:76,31.7454384514577)
--(axis cs:77,31.7454384514577)
--(axis cs:78,31.559003374979)
--(axis cs:79,29.5995167948749)
--(axis cs:80,30.0331555041399)
--(axis cs:81,29.2335816859099)
--(axis cs:82,28.5969654626664)
--(axis cs:83,27.805158149427)
--(axis cs:84,26.6334978927707)
--(axis cs:85,26.1267152773024)
--(axis cs:86,26.0604829176622)
--(axis cs:87,26.1976524192816)
--(axis cs:88,26.440131064208)
--(axis cs:89,26.8374849830055)
--(axis cs:90,26.8421249629241)
--(axis cs:91,26.1691531951774)
--(axis cs:92,26.2051067835193)
--(axis cs:93,25.6221843741711)
--(axis cs:94,25.3913354536952)
--(axis cs:95,25.3317268400244)
--(axis cs:96,25.3945856362505)
--(axis cs:97,25.4091377950793)
--(axis cs:98,25.461250395024)
--(axis cs:99,25.3333917669137)
--(axis cs:100,25.3146527566832)
--(axis cs:101,25.3146527566832)
--(axis cs:102,24.958744208528)
--(axis cs:103,23.9248580364563)
--(axis cs:104,23.3593705114787)
--(axis cs:105,22.4596118260166)
--(axis cs:106,21.6826190818572)
--(axis cs:107,21.3313760065742)
--(axis cs:108,21.0166464590821)
--(axis cs:109,19.9333644479079)
--(axis cs:110,19.00186687611)
--(axis cs:111,18.4386838288085)
--(axis cs:112,17.5070631697638)
--(axis cs:113,17.2150254406789)
--(axis cs:114,16.6565054096399)
--(axis cs:115,16.6268785394687)
--(axis cs:116,16.5205094160171)
--(axis cs:117,16.3396909263559)
--(axis cs:118,16.1944367532278)
--(axis cs:119,16.1866449036097)
--(axis cs:120,14.5735440195111)
--(axis cs:121,14.3236992888671)
--(axis cs:122,14.3236992888671)
--(axis cs:123,14.2645790476911)
--(axis cs:124,14.2188290932165)
--(axis cs:125,14.2188290932165)
--(axis cs:126,14.1760945547646)
--(axis cs:127,14.1491678804621)
--(axis cs:128,14.0974192163135)
--(axis cs:129,14.0041373256393)
--(axis cs:130,13.9977237063996)
--(axis cs:131,13.9977237063996)
--(axis cs:132,13.9115534680987)
--(axis cs:133,13.9115534680987)
--(axis cs:134,13.4975450548246)
--(axis cs:135,13.1597174303013)
--(axis cs:136,13.0453045345103)
--(axis cs:137,13.0391514386679)
--(axis cs:138,12.7885313272165)
--(axis cs:139,12.7885313272165)
--(axis cs:140,12.7885313272165)
--(axis cs:141,12.7885313272165)
--(axis cs:142,12.7885313272165)
--(axis cs:143,11.9889934941548)
--(axis cs:144,11.9889934941548)
--(axis cs:145,11.9002234286969)
--(axis cs:146,10.8589593911264)
--(axis cs:147,10.8589593911264)
--(axis cs:148,10.8307641130692)
--(axis cs:149,10.8307641130692)
--(axis cs:150,10.8307641130692)
--(axis cs:151,10.8295785136735)
--(axis cs:152,10.8295785136735)
--(axis cs:153,10.6503771136946)
--(axis cs:154,10.6503771136946)
--(axis cs:155,10.6174751791423)
--(axis cs:156,10.6174751791423)
--(axis cs:157,6.77478083411642)
--(axis cs:158,6.77478083411642)
--(axis cs:159,6.77478083411642)
--(axis cs:160,6.77478083411642)
--(axis cs:161,6.77478083411642)
--(axis cs:162,6.71942324616955)
--(axis cs:163,6.309428675052)
--(axis cs:164,6.2567537805623)
--(axis cs:165,6.2567537805623)
--(axis cs:166,6.2175694138517)
--(axis cs:167,6.1474360433314)
--(axis cs:168,5.86159408447143)
--(axis cs:169,5.80350720383481)
--(axis cs:170,5.17079848947818)
--(axis cs:171,5.1596518588418)
--(axis cs:172,5.1596518588418)
--(axis cs:173,5.14654495028933)
--(axis cs:174,5.14654495028933)
--(axis cs:175,5.13902339210789)
--(axis cs:176,5.12647449351216)
--(axis cs:177,5.12647449351216)
--(axis cs:178,5.12647449351216)
--(axis cs:179,4.78547873999648)
--(axis cs:180,4.78547873999648)
--(axis cs:181,4.78547873999648)
--(axis cs:182,4.78547873999648)
--(axis cs:183,4.78547873999648)
--(axis cs:184,4.78547873999648)
--(axis cs:185,4.78385762081287)
--(axis cs:186,4.08631637116239)
--(axis cs:187,4.08631637116239)
--(axis cs:188,3.99403926023681)
--(axis cs:189,3.81903671091835)
--(axis cs:190,3.60476161927406)
--(axis cs:191,3.31965355932013)
--(axis cs:192,2.69053490467707)
--(axis cs:193,2.41314801054786)
--(axis cs:194,2.18015114406699)
--(axis cs:195,2.18015114406699)
--(axis cs:196,1.95878097743947)
--(axis cs:197,1.68294171576524)
--(axis cs:198,1.6853015995927)
--(axis cs:199,1.59065708230682)
--(axis cs:200,1.51608831193048)
--(axis cs:201,1.5085208905106)
--(axis cs:202,1.48911453952911)
--(axis cs:203,1.40314564604102)
--(axis cs:204,1.40314564604102)
--(axis cs:205,1.06698352047455)
--(axis cs:206,1.06698352047455)
--(axis cs:207,1.06698352047455)
--(axis cs:208,1.05964892624365)
--(axis cs:209,1.05964892624365)
--(axis cs:210,1.05964892624365)
--(axis cs:211,1.05072562295289)
--(axis cs:212,1.05072562295289)
--(axis cs:213,1.05072562295289)
--(axis cs:214,1.04898504305442)
--(axis cs:215,0.99904479088272)
--(axis cs:216,0.99904479088272)
--(axis cs:217,0.982851855693846)
--(axis cs:218,0.982851855693846)
--(axis cs:219,0.982851855693846)
--(axis cs:220,0.705053009582123)
--(axis cs:221,0.670185019961402)
--(axis cs:222,0.668064342307754)
--(axis cs:223,0.629791714703789)
--(axis cs:224,0.582712429938948)
--(axis cs:225,0.540664055617001)
--(axis cs:226,0.504781392725908)
--(axis cs:227,0.421181288335269)
--(axis cs:228,0.421181288335269)
--(axis cs:229,0.400271055083565)
--(axis cs:230,0.352044073677186)
--(axis cs:231,0.352044073677186)
--(axis cs:232,0.0931010332190538)
--(axis cs:233,0.0931010332190538)
--(axis cs:234,0.0931010332190538)
--(axis cs:235,0.0931010332190538)
--(axis cs:236,0.0307467929456418)
--(axis cs:237,0.0136501720293882)
--(axis cs:238,0.0136501720293882)
--(axis cs:239,0.0136501720293882)
--(axis cs:240,0.0136501720293882)
--(axis cs:241,0.0136501720293882)
--(axis cs:242,0.0136501720293882)
--(axis cs:243,0.0136501720293882)
--(axis cs:244,0.0103258203300662)
--(axis cs:245,0.0158907294284973)
--(axis cs:246,0.0113300859401357)
--(axis cs:247,0.015005084057732)
--(axis cs:248,0.0112060128033373)
--(axis cs:249,0.0072073029444486)
--(axis cs:250,0.005)
--(axis cs:251,0.0109848731550066)
--(axis cs:252,0.00861606276592219)
--(axis cs:253,0.0109088494112246)
--(axis cs:254,0.0090725806702292)
--(axis cs:255,0.00613009359254968)
--(axis cs:256,0.005)
--(axis cs:257,0.005)
--(axis cs:258,0.005)
--(axis cs:259,0.005)
--(axis cs:260,0.005)
--(axis cs:261,0.005)
--(axis cs:262,0.005)
--(axis cs:263,0.005)
--(axis cs:264,0.005)
--(axis cs:265,0.005)
--(axis cs:266,0.005)
--(axis cs:267,0.005)
--(axis cs:268,0.005)
--(axis cs:269,0.005)
--(axis cs:270,0.005)
--(axis cs:271,0.005)
--(axis cs:272,0.005)
--(axis cs:273,0.005)
--(axis cs:274,0.005)
--(axis cs:275,0.005)
--(axis cs:276,0.005)
--(axis cs:277,0.005)
--(axis cs:278,0.005)
--(axis cs:279,0.005)
--(axis cs:280,0.005)
--(axis cs:281,0.005)
--(axis cs:282,0.005)
--(axis cs:283,0.005)
--(axis cs:284,0.005)
--(axis cs:285,0.005)
--(axis cs:286,0.005)
--(axis cs:287,0.005)
--(axis cs:288,0.005)
--(axis cs:289,0.005)
--(axis cs:290,0.005)
--(axis cs:291,0.005)
--(axis cs:292,0.005)
--(axis cs:293,0.005)
--(axis cs:294,0.005)
--(axis cs:295,0.005)
--(axis cs:296,0.005)
--(axis cs:297,0.005)
--(axis cs:298,0.005)
--(axis cs:299,0.005)
--(axis cs:300,0.005)
--(axis cs:301,0.005)
--(axis cs:302,0.005)
--(axis cs:303,0.005)
--(axis cs:304,0.005)
--(axis cs:305,0.005)
--(axis cs:306,0.005)
--(axis cs:307,0.005)
--(axis cs:308,0.005)
--(axis cs:309,0.005)
--(axis cs:310,0.005)
--(axis cs:311,0.005)
--(axis cs:312,0.005)
--(axis cs:313,0.005)
--(axis cs:314,0.005)
--(axis cs:315,0.005)
--(axis cs:316,0.005)
--(axis cs:317,0.005)
--(axis cs:318,0.005)
--(axis cs:319,0.005)
--(axis cs:320,0.005)
--(axis cs:321,0.005)
--(axis cs:322,0.005)
--(axis cs:323,0.005)
--(axis cs:324,0.005)
--(axis cs:325,0.005)
--(axis cs:326,0.005)
--(axis cs:327,0.005)
--(axis cs:328,0.005)
--(axis cs:329,0.005)
--(axis cs:330,0.005)
--(axis cs:331,0.005)
--(axis cs:332,0.005)
--(axis cs:333,0.005)
--(axis cs:334,0.005)
--(axis cs:335,0.005)
--(axis cs:336,0.005)
--(axis cs:337,0.005)
--(axis cs:338,0.005)
--(axis cs:339,0.00565132976770888)
--(axis cs:340,0.00615732036833583)
--(axis cs:341,0.00664005953244501)
--(axis cs:342,0.00792233014371577)
--(axis cs:343,0.00822061649917696)
--(axis cs:344,0.00850262388908699)
--(axis cs:345,0.00942914006843107)
--(axis cs:346,0.0137134363618691)
--(axis cs:347,0.0139863128672459)
--(axis cs:348,0.0140502873273871)
--(axis cs:349,0.0140502873273871)
--(axis cs:350,0.0149479242643524)
--(axis cs:351,0.0149479242643524)
--(axis cs:352,0.0149479242643524)
--(axis cs:353,0.0149479242643524)
--(axis cs:354,0.0163244823357787)
--(axis cs:355,0.0163244823357787)
--(axis cs:356,0.0163244823357787)
--(axis cs:357,0.0191473118675187)
--(axis cs:358,0.0191473118675187)
--(axis cs:359,0.0219527329397204)
--(axis cs:360,0.0277103078885496)
--(axis cs:361,0.0277103078885496)
--(axis cs:362,0.0277103078885496)
--(axis cs:363,0.0279294928233765)
--(axis cs:364,0.0279294928233765)
--(axis cs:365,0.0261319160708223)
--(axis cs:366,0.0206696469272361)
--(axis cs:367,0.0206696469272361)
--(axis cs:368,0.0206696469272361)
--(axis cs:369,0.0206696469272361)
--(axis cs:370,0.0206696469272361)
--(axis cs:371,0.0191072497923273)
--(axis cs:372,0.0191072497923273)
--(axis cs:373,0.0191072497923273)
--(axis cs:374,0.0191072497923273)
--(axis cs:375,0.0191072497923273)
--(axis cs:376,0.0191072497923273)
--(axis cs:377,0.0191072497923273)
--(axis cs:378,0.0191072497923273)
--(axis cs:379,0.0191072497923273)
--(axis cs:380,0.0191072497923273)
--(axis cs:381,0.0191072497923273)
--(axis cs:382,0.0191072497923273)
--(axis cs:383,0.0191072497923273)
--(axis cs:384,0.0191072497923273)
--(axis cs:385,0.0191072497923273)
--(axis cs:386,0.0191072497923273)
--(axis cs:387,0.0191072497923273)
--(axis cs:388,0.0191072497923273)
--(axis cs:389,0.0191072497923273)
--(axis cs:390,0.0191072497923273)
--(axis cs:391,0.0191072497923273)
--(axis cs:392,0.0191072497923273)
--(axis cs:393,0.0191072497923273)
--(axis cs:394,0.0191072497923273)
--(axis cs:395,0.0191072497923273)
--(axis cs:396,0.0191072497923273)
--(axis cs:397,0.0191072497923273)
--(axis cs:398,0.0191072497923273)
--(axis cs:399,0.0191072497923273)
--(axis cs:400,0.0191072497923273)
--(axis cs:401,0.0191072497923273)
--(axis cs:402,0.0190877766272647)
--(axis cs:403,0.0190877766272647)
--(axis cs:404,0.0181600533081079)
--(axis cs:405,0.0181600533081079)
--(axis cs:406,0.0181600533081079)
--(axis cs:407,0.0181600533081079)
--(axis cs:408,0.0181600533081079)
--(axis cs:409,0.0181600533081079)
--(axis cs:410,0.0181600533081079)
--(axis cs:411,0.0181600533081079)
--(axis cs:412,0.0181600533081079)
--(axis cs:413,0.0181600533081079)
--(axis cs:414,0.0181600533081079)
--(axis cs:415,0.0181600533081079)
--(axis cs:416,0.0181600533081079)
--(axis cs:417,0.0181600533081079)
--(axis cs:418,0.0181600533081079)
--(axis cs:419,0.0181600533081079)
--(axis cs:420,0.0181600533081079)
--(axis cs:421,0.0181600533081079)
--(axis cs:422,0.0181600533081079)
--(axis cs:423,0.0181600533081079)
--(axis cs:424,0.0181600533081079)
--(axis cs:425,0.0181600533081079)
--(axis cs:426,0.0181600533081079)
--(axis cs:427,0.0181600533081079)
--(axis cs:428,0.0181600533081079)
--(axis cs:429,0.0181600533081079)
--(axis cs:430,0.0181600533081079)
--(axis cs:431,0.0181600533081079)
--(axis cs:432,0.0181600533081079)
--(axis cs:433,0.0181600533081079)
--(axis cs:434,0.0181600533081079)
--(axis cs:435,0.0181600533081079)
--(axis cs:436,0.0181600533081079)
--(axis cs:437,0.0181600533081079)
--(axis cs:438,0.0181600533081079)
--(axis cs:439,0.0181600533081079)
--(axis cs:440,0.0181600533081079)
--(axis cs:441,0.0181600533081079)
--(axis cs:442,0.0181600533081079)
--(axis cs:443,0.0181600533081079)
--(axis cs:444,0.0181600533081079)
--(axis cs:445,0.0181600533081079)
--(axis cs:446,0.0181600533081079)
--(axis cs:447,0.0181600533081079)
--(axis cs:448,0.0181600533081079)
--(axis cs:449,0.0181600533081079)
--(axis cs:450,0.0181600533081079)
--(axis cs:451,0.017619234475453)
--(axis cs:452,0.017619234475453)
--(axis cs:453,0.017619234475453)
--(axis cs:454,0.017619234475453)
--(axis cs:455,0.0174361280259336)
--(axis cs:456,0.0174361280259336)
--(axis cs:457,0.0174361280259336)
--(axis cs:458,0.0174361280259336)
--(axis cs:459,0.0160207370112806)
--(axis cs:460,0.0160207370112806)
--(axis cs:461,0.0131631325871803)
--(axis cs:462,0.012868797488902)
--(axis cs:463,0.0126827966721376)
--(axis cs:464,0.0126827966721376)
--(axis cs:465,0.0126827966721376)
--(axis cs:466,0.0126827966721376)
--(axis cs:467,0.0126827966721376)
--(axis cs:468,0.0126827966721376)
--(axis cs:469,0.0126827966721376)
--(axis cs:470,0.0126827966721376)
--(axis cs:471,0.0126827966721376)
--(axis cs:472,0.0126827966721376)
--(axis cs:473,0.0126827966721376)
--(axis cs:474,0.0126827966721376)
--(axis cs:475,0.0126827966721376)
--(axis cs:476,0.0126827966721376)
--(axis cs:477,0.0126827966721376)
--(axis cs:478,0.0126827966721376)
--(axis cs:479,0.0126827966721376)
--(axis cs:480,0.0126827966721376)
--(axis cs:481,0.0126827966721376)
--(axis cs:482,0.0126827966721376)
--(axis cs:483,0.0126827966721376)
--(axis cs:484,0.0126827966721376)
--(axis cs:485,0.0126827966721376)
--(axis cs:486,0.0126827966721376)
--(axis cs:487,0.0126827966721376)
--(axis cs:488,0.0126827966721376)
--(axis cs:489,0.0126827966721376)
--(axis cs:490,0.0126827966721376)
--(axis cs:491,0.0126827966721376)
--(axis cs:492,0.0126827966721376)
--(axis cs:493,0.0126827966721376)
--(axis cs:494,0.0126827966721376)
--(axis cs:495,0.0126827966721376)
--(axis cs:496,0.0126827966721376)
--(axis cs:497,0.0126827966721376)
--(axis cs:498,0.0126827966721376)
--(axis cs:499,0.0126827966721376)
--(axis cs:499,0.0307867047732158)
--(axis cs:499,0.0307867047732158)
--(axis cs:498,0.0307867047732158)
--(axis cs:497,0.0307867047732158)
--(axis cs:496,0.0307867047732158)
--(axis cs:495,0.0307867047732158)
--(axis cs:494,0.0307867047732158)
--(axis cs:493,0.0307867047732158)
--(axis cs:492,0.0307867047732158)
--(axis cs:491,0.0307867047732158)
--(axis cs:490,0.0307867047732158)
--(axis cs:489,0.0307867047732158)
--(axis cs:488,0.0307867047732158)
--(axis cs:487,0.0307867047732158)
--(axis cs:486,0.0307867047732158)
--(axis cs:485,0.0307867047732158)
--(axis cs:484,0.0307867047732158)
--(axis cs:483,0.0307867047732158)
--(axis cs:482,0.0307867047732158)
--(axis cs:481,0.0307867047732158)
--(axis cs:480,0.0307867047732158)
--(axis cs:479,0.0307867047732158)
--(axis cs:478,0.0307867047732158)
--(axis cs:477,0.0307867047732158)
--(axis cs:476,0.0307867047732158)
--(axis cs:475,0.0307867047732158)
--(axis cs:474,0.0307867047732158)
--(axis cs:473,0.0307867047732158)
--(axis cs:472,0.0307867047732158)
--(axis cs:471,0.0307867047732158)
--(axis cs:470,0.0307867047732158)
--(axis cs:469,0.0307867047732158)
--(axis cs:468,0.0307867047732158)
--(axis cs:467,0.0307867047732158)
--(axis cs:466,0.0307867047732158)
--(axis cs:465,0.0307867047732158)
--(axis cs:464,0.0307867047732158)
--(axis cs:463,0.0307867047732158)
--(axis cs:462,0.0308605711724545)
--(axis cs:461,0.0309833495224703)
--(axis cs:460,0.0327145732205674)
--(axis cs:459,0.0327145732205674)
--(axis cs:458,0.0342082397077889)
--(axis cs:457,0.0342082397077889)
--(axis cs:456,0.0342082397077889)
--(axis cs:455,0.0342082397077889)
--(axis cs:454,0.0344564944454521)
--(axis cs:453,0.0344564944454521)
--(axis cs:452,0.0344564944454521)
--(axis cs:451,0.0344564944454521)
--(axis cs:450,0.0352954082659991)
--(axis cs:449,0.0352954082659991)
--(axis cs:448,0.0352954082659991)
--(axis cs:447,0.0352954082659991)
--(axis cs:446,0.0352954082659991)
--(axis cs:445,0.0352954082659991)
--(axis cs:444,0.0352954082659991)
--(axis cs:443,0.0352954082659991)
--(axis cs:442,0.0352954082659991)
--(axis cs:441,0.0352954082659991)
--(axis cs:440,0.0352954082659991)
--(axis cs:439,0.0352954082659991)
--(axis cs:438,0.0352954082659991)
--(axis cs:437,0.0352954082659991)
--(axis cs:436,0.0352954082659991)
--(axis cs:435,0.0352954082659991)
--(axis cs:434,0.0352954082659991)
--(axis cs:433,0.0352954082659991)
--(axis cs:432,0.0352954082659991)
--(axis cs:431,0.0352954082659991)
--(axis cs:430,0.0352954082659991)
--(axis cs:429,0.0352954082659991)
--(axis cs:428,0.0352954082659991)
--(axis cs:427,0.0352954082659991)
--(axis cs:426,0.0352954082659991)
--(axis cs:425,0.0352954082659991)
--(axis cs:424,0.0352954082659991)
--(axis cs:423,0.0352954082659991)
--(axis cs:422,0.0352954082659991)
--(axis cs:421,0.0352954082659991)
--(axis cs:420,0.0352954082659991)
--(axis cs:419,0.0352954082659991)
--(axis cs:418,0.0352954082659991)
--(axis cs:417,0.0352954082659991)
--(axis cs:416,0.0352954082659991)
--(axis cs:415,0.0352954082659991)
--(axis cs:414,0.0352954082659991)
--(axis cs:413,0.0352954082659991)
--(axis cs:412,0.0352954082659991)
--(axis cs:411,0.0352954082659991)
--(axis cs:410,0.0352954082659991)
--(axis cs:409,0.0352954082659991)
--(axis cs:408,0.0352954082659991)
--(axis cs:407,0.0352954082659991)
--(axis cs:406,0.0352954082659991)
--(axis cs:405,0.0352954082659991)
--(axis cs:404,0.0352954082659991)
--(axis cs:403,0.035525267158214)
--(axis cs:402,0.035525267158214)
--(axis cs:401,0.0355584252207307)
--(axis cs:400,0.0355584252207307)
--(axis cs:399,0.0355584252207307)
--(axis cs:398,0.0355584252207307)
--(axis cs:397,0.0355584252207307)
--(axis cs:396,0.0355584252207307)
--(axis cs:395,0.0355584252207307)
--(axis cs:394,0.0355584252207307)
--(axis cs:393,0.0355584252207307)
--(axis cs:392,0.0355584252207307)
--(axis cs:391,0.0355584252207307)
--(axis cs:390,0.0355584252207307)
--(axis cs:389,0.0355584252207307)
--(axis cs:388,0.0355584252207307)
--(axis cs:387,0.0355584252207307)
--(axis cs:386,0.0355584252207307)
--(axis cs:385,0.0355584252207307)
--(axis cs:384,0.0355584252207307)
--(axis cs:383,0.0355584252207307)
--(axis cs:382,0.0355584252207307)
--(axis cs:381,0.0355584252207307)
--(axis cs:380,0.0355584252207307)
--(axis cs:379,0.0355584252207307)
--(axis cs:378,0.0355584252207307)
--(axis cs:377,0.0355584252207307)
--(axis cs:376,0.0355584252207307)
--(axis cs:375,0.0355584252207307)
--(axis cs:374,0.0355584252207307)
--(axis cs:373,0.0355584252207307)
--(axis cs:372,0.0355584252207307)
--(axis cs:371,0.0355584252207307)
--(axis cs:370,0.0360658709810094)
--(axis cs:369,0.0360658709810094)
--(axis cs:368,0.0360658709810094)
--(axis cs:367,0.0360658709810094)
--(axis cs:366,0.0360658709810094)
--(axis cs:365,0.0415352142944564)
--(axis cs:364,0.0614037462254654)
--(axis cs:363,0.0614037462254654)
--(axis cs:362,0.0724443091460568)
--(axis cs:361,0.0724443091460568)
--(axis cs:360,0.0724443091460568)
--(axis cs:359,0.190136543762172)
--(axis cs:358,0.241712522455412)
--(axis cs:357,0.241712522455412)
--(axis cs:356,0.293112992521511)
--(axis cs:355,0.293112992521511)
--(axis cs:354,0.293112992521511)
--(axis cs:353,0.318080556167167)
--(axis cs:352,0.318080556167167)
--(axis cs:351,0.318080556167167)
--(axis cs:350,0.318080556167167)
--(axis cs:349,0.334337780837409)
--(axis cs:348,0.334337780837409)
--(axis cs:347,0.335495814845418)
--(axis cs:346,0.340434437325679)
--(axis cs:345,0.417831734221896)
--(axis cs:344,0.434543266724213)
--(axis cs:343,0.439628420459955)
--(axis cs:342,0.445006451712382)
--(axis cs:341,0.468118304220896)
--(axis cs:340,0.47681650900764)
--(axis cs:339,0.485932192685524)
--(axis cs:338,0.503109398326528)
--(axis cs:337,0.519450240033521)
--(axis cs:336,0.53815047204642)
--(axis cs:335,0.560424116157424)
--(axis cs:334,0.589708361965377)
--(axis cs:333,0.617608904621371)
--(axis cs:332,0.646322040407906)
--(axis cs:331,0.676435870738157)
--(axis cs:330,0.707236846152005)
--(axis cs:329,0.740219842742826)
--(axis cs:328,0.772546613676897)
--(axis cs:327,0.806938476749743)
--(axis cs:326,0.840660777245507)
--(axis cs:325,0.878772918835357)
--(axis cs:324,0.912713974112606)
--(axis cs:323,0.960924473267956)
--(axis cs:322,1.01221271264539)
--(axis cs:321,1.03504249423439)
--(axis cs:320,1.36800810153756)
--(axis cs:319,1.36800810153756)
--(axis cs:318,1.36800810153756)
--(axis cs:317,1.39399617027185)
--(axis cs:316,1.39399617027185)
--(axis cs:315,1.39399617027185)
--(axis cs:314,1.39399617027185)
--(axis cs:313,1.39399617027185)
--(axis cs:312,1.39399617027185)
--(axis cs:311,1.39399617027185)
--(axis cs:310,1.40761504969109)
--(axis cs:309,1.47852146422764)
--(axis cs:308,1.50270644318006)
--(axis cs:307,1.50270644318006)
--(axis cs:306,1.50270644318006)
--(axis cs:305,1.50270644318006)
--(axis cs:304,1.50270644318006)
--(axis cs:303,1.50270644318006)
--(axis cs:302,1.50270644318006)
--(axis cs:301,1.50270644318006)
--(axis cs:300,1.50270644318006)
--(axis cs:299,1.50270644318006)
--(axis cs:298,1.50270644318006)
--(axis cs:297,1.50270644318006)
--(axis cs:296,1.50270644318006)
--(axis cs:295,1.50270644318006)
--(axis cs:294,1.70416993427558)
--(axis cs:293,1.74660759098774)
--(axis cs:292,1.74660759098774)
--(axis cs:291,1.74884257346991)
--(axis cs:290,1.75572043397063)
--(axis cs:289,1.75572043397063)
--(axis cs:288,1.75572043397063)
--(axis cs:287,1.75572043397063)
--(axis cs:286,1.81617330606372)
--(axis cs:285,1.81617330606372)
--(axis cs:284,1.86906605471364)
--(axis cs:283,1.88531715811274)
--(axis cs:282,1.917790802334)
--(axis cs:281,1.96238387385704)
--(axis cs:280,2.01620565832504)
--(axis cs:279,2.07743224806728)
--(axis cs:278,2.14492569506921)
--(axis cs:277,2.22024103293851)
--(axis cs:276,2.30908845522064)
--(axis cs:275,2.3933476881823)
--(axis cs:274,2.46750860227473)
--(axis cs:273,2.53287684177791)
--(axis cs:272,2.5375223312653)
--(axis cs:271,2.5375223312653)
--(axis cs:270,2.5375223312653)
--(axis cs:269,2.5375223312653)
--(axis cs:268,2.5375223312653)
--(axis cs:267,2.5375223312653)
--(axis cs:266,2.5375223312653)
--(axis cs:265,2.5375223312653)
--(axis cs:264,2.54645186019627)
--(axis cs:263,2.54997874792843)
--(axis cs:262,2.55347663658618)
--(axis cs:261,2.57593387159228)
--(axis cs:260,2.57593387159228)
--(axis cs:259,2.58144674592987)
--(axis cs:258,2.58351129351255)
--(axis cs:257,2.58533763727774)
--(axis cs:256,2.58748020092973)
--(axis cs:255,2.58934726796163)
--(axis cs:254,2.5915979627575)
--(axis cs:253,2.60597198439047)
--(axis cs:252,2.70799763912127)
--(axis cs:251,2.71038814249849)
--(axis cs:250,2.89228581688244)
--(axis cs:249,2.89430760011037)
--(axis cs:248,2.89738735556389)
--(axis cs:247,2.9003309780827)
--(axis cs:246,3.0485051666018)
--(axis cs:245,3.05204664417527)
--(axis cs:244,3.27968584296622)
--(axis cs:243,3.28226654942853)
--(axis cs:242,3.28226654942853)
--(axis cs:241,3.28226654942853)
--(axis cs:240,3.28226654942853)
--(axis cs:239,3.28226654942853)
--(axis cs:238,3.28226654942853)
--(axis cs:237,3.28226654942853)
--(axis cs:236,3.29572573408919)
--(axis cs:235,3.34762197671694)
--(axis cs:234,3.34762197671694)
--(axis cs:233,3.34762197671694)
--(axis cs:232,3.34762197671694)
--(axis cs:231,3.62424926635236)
--(axis cs:230,3.62424926635236)
--(axis cs:229,3.69039117203808)
--(axis cs:228,3.72094867695699)
--(axis cs:227,3.72094867695699)
--(axis cs:226,3.85635226268201)
--(axis cs:225,3.92200302257796)
--(axis cs:224,4.00582489607653)
--(axis cs:223,4.10995535486929)
--(axis cs:222,4.20405704363016)
--(axis cs:221,4.20955038143464)
--(axis cs:220,4.30456592532924)
--(axis cs:219,5.7044293731606)
--(axis cs:218,5.7044293731606)
--(axis cs:217,5.7044293731606)
--(axis cs:216,5.87070145828523)
--(axis cs:215,5.87070145828523)
--(axis cs:214,6.06212807160183)
--(axis cs:213,6.07768527440902)
--(axis cs:212,6.07768527440902)
--(axis cs:211,6.07768527440902)
--(axis cs:210,6.08200695049903)
--(axis cs:209,6.08200695049903)
--(axis cs:208,6.08200695049903)
--(axis cs:207,6.14966015035832)
--(axis cs:206,6.14966015035832)
--(axis cs:205,6.14966015035832)
--(axis cs:204,8.88510524896969)
--(axis cs:203,8.88510524896969)
--(axis cs:202,9.12682991624303)
--(axis cs:201,9.18541897204095)
--(axis cs:200,9.20870309654303)
--(axis cs:199,13.9355713526076)
--(axis cs:198,14.0878487627103)
--(axis cs:197,14.3095781869449)
--(axis cs:196,14.7914305855124)
--(axis cs:195,15.6242470553803)
--(axis cs:194,15.6242470553803)
--(axis cs:193,16.1380238739731)
--(axis cs:192,16.8592193302108)
--(axis cs:191,19.3727232115735)
--(axis cs:190,20.8107370786508)
--(axis cs:189,22.1711482707955)
--(axis cs:188,23.0706750906952)
--(axis cs:187,23.6626732660288)
--(axis cs:186,23.6626732660288)
--(axis cs:185,36.4064566712087)
--(axis cs:184,36.8773564757224)
--(axis cs:183,36.8773564757224)
--(axis cs:182,36.8773564757224)
--(axis cs:181,36.8773564757224)
--(axis cs:180,36.8773564757224)
--(axis cs:179,36.8773564757224)
--(axis cs:178,37.5368050030696)
--(axis cs:177,37.5368050030696)
--(axis cs:176,37.5368050030696)
--(axis cs:175,37.543167278863)
--(axis cs:174,37.5583131685935)
--(axis cs:173,37.5583131685935)
--(axis cs:172,37.5649670518533)
--(axis cs:171,37.5649670518533)
--(axis cs:170,37.5706339553002)
--(axis cs:169,37.905090675539)
--(axis cs:168,37.937106860817)
--(axis cs:167,38.5269744669377)
--(axis cs:166,38.6263324827813)
--(axis cs:165,38.7112466606006)
--(axis cs:164,38.7112466606006)
--(axis cs:163,38.826728687668)
--(axis cs:162,39.7817087799753)
--(axis cs:161,39.8117928555138)
--(axis cs:160,39.8117928555138)
--(axis cs:159,39.8117928555138)
--(axis cs:158,39.8117928555138)
--(axis cs:157,39.8117928555138)
--(axis cs:156,42.5189820193802)
--(axis cs:155,42.5189820193802)
--(axis cs:154,42.5934231561166)
--(axis cs:153,42.5934231561166)
--(axis cs:152,43.0105726731439)
--(axis cs:151,43.0105726731439)
--(axis cs:150,43.0110593431997)
--(axis cs:149,43.0110593431997)
--(axis cs:148,43.0110593431997)
--(axis cs:147,43.0785576249099)
--(axis cs:146,43.0785576249099)
--(axis cs:145,46.0070850467127)
--(axis cs:144,46.3046276221738)
--(axis cs:143,46.3046276221738)
--(axis cs:142,49.4780380195645)
--(axis cs:141,49.4780380195645)
--(axis cs:140,49.4780380195645)
--(axis cs:139,49.4780380195645)
--(axis cs:138,49.4780380195645)
--(axis cs:137,50.7115574330477)
--(axis cs:136,50.7140546420588)
--(axis cs:135,51.327915931505)
--(axis cs:134,53.3710296760235)
--(axis cs:133,56.5223714588933)
--(axis cs:132,56.5223714588933)
--(axis cs:131,57.3047916168783)
--(axis cs:130,57.3047916168783)
--(axis cs:129,57.3652347753234)
--(axis cs:128,58.2826890193305)
--(axis cs:127,58.8255149120145)
--(axis cs:126,59.1185882504775)
--(axis cs:125,59.5998821114739)
--(axis cs:124,59.5998821114739)
--(axis cs:123,59.633927144579)
--(axis cs:122,59.6781452500739)
--(axis cs:121,59.6781452500739)
--(axis cs:120,61.8389713553267)
--(axis cs:119,63.2853254049528)
--(axis cs:118,63.2884987816148)
--(axis cs:117,65.3541639459834)
--(axis cs:116,67.036536136788)
--(axis cs:115,67.3202269396315)
--(axis cs:114,67.5529211550176)
--(axis cs:113,67.9987520975255)
--(axis cs:112,73.7774877451363)
--(axis cs:111,74.2850011745828)
--(axis cs:110,74.7570888611491)
--(axis cs:109,79.2977564162732)
--(axis cs:108,84.5474711473369)
--(axis cs:107,84.7758018822064)
--(axis cs:106,85.1037708716519)
--(axis cs:105,89.0987833873355)
--(axis cs:104,89.6645719297404)
--(axis cs:103,98.3334581348672)
--(axis cs:102,104.156330696585)
--(axis cs:101,104.409294245988)
--(axis cs:100,104.409294245988)
--(axis cs:99,106.362591819966)
--(axis cs:98,107.59093539259)
--(axis cs:97,109.725428498104)
--(axis cs:96,111.811121033504)
--(axis cs:95,114.087097966603)
--(axis cs:94,114.578389053017)
--(axis cs:93,114.744032162006)
--(axis cs:92,115.181898187579)
--(axis cs:91,118.814454082737)
--(axis cs:90,120.821851586202)
--(axis cs:89,120.974901293155)
--(axis cs:88,144.334282077717)
--(axis cs:87,150.325046876211)
--(axis cs:86,153.617225936891)
--(axis cs:85,153.66590270152)
--(axis cs:84,154.042036174442)
--(axis cs:83,154.937297107029)
--(axis cs:82,155.563464612001)
--(axis cs:81,156.079841849889)
--(axis cs:80,156.745384026658)
--(axis cs:79,184.649951488103)
--(axis cs:78,186.402006523604)
--(axis cs:77,186.552880683251)
--(axis cs:76,186.552880683251)
--(axis cs:75,187.581532175671)
--(axis cs:74,188.316013720269)
--(axis cs:73,188.950341058965)
--(axis cs:72,189.737555908512)
--(axis cs:71,190.252837068835)
--(axis cs:70,191.418780418562)
--(axis cs:69,192.421816450072)
--(axis cs:68,192.421816450072)
--(axis cs:67,192.977709852244)
--(axis cs:66,193.566265615941)
--(axis cs:65,193.779272528951)
--(axis cs:64,194.038574421115)
--(axis cs:63,194.765811893564)
--(axis cs:62,195.200006125908)
--(axis cs:61,196.152354101269)
--(axis cs:60,197.160933777634)
--(axis cs:59,197.967735055799)
--(axis cs:58,198.705283899078)
--(axis cs:57,198.82892593263)
--(axis cs:56,198.951693251032)
--(axis cs:55,199.354895029113)
--(axis cs:54,199.41492292272)
--(axis cs:53,200.242550563724)
--(axis cs:52,201.183277035996)
--(axis cs:51,201.357251587538)
--(axis cs:50,201.749718104233)
--(axis cs:49,202.787285914835)
--(axis cs:48,203.676930246299)
--(axis cs:47,203.917458271009)
--(axis cs:46,205.391622106374)
--(axis cs:45,206.160892126884)
--(axis cs:44,206.710281994579)
--(axis cs:43,207.85091718562)
--(axis cs:42,214.289426424489)
--(axis cs:41,214.550180134796)
--(axis cs:40,217.324610700056)
--(axis cs:39,217.840131944581)
--(axis cs:38,222.893923389724)
--(axis cs:37,224.262676589266)
--(axis cs:36,231.881132425063)
--(axis cs:35,243.449374663997)
--(axis cs:34,262.06635732125)
--(axis cs:33,265.258751681724)
--(axis cs:32,302.787044467431)
--(axis cs:31,302.804648174659)
--(axis cs:30,302.804648174659)
--(axis cs:29,302.804648174659)
--(axis cs:28,302.804648174659)
--(axis cs:27,311.375315218982)
--(axis cs:26,311.375315218982)
--(axis cs:25,311.927853036651)
--(axis cs:24,311.927853036651)
--(axis cs:23,311.927853036651)
--(axis cs:22,316.83483878668)
--(axis cs:21,316.83483878668)
--(axis cs:20,317.640134714313)
--(axis cs:19,317.939466698015)
--(axis cs:18,318.266560575696)
--(axis cs:17,318.434312468738)
--(axis cs:16,318.948972179573)
--(axis cs:15,320.223842510142)
--(axis cs:14,328.808391991681)
--(axis cs:13,334.840431698025)
--(axis cs:12,334.845199357737)
--(axis cs:11,334.845199357737)
--(axis cs:10,335.353484739115)
--(axis cs:9,336.850442849392)
--(axis cs:8,339.469955311936)
--(axis cs:7,342.371651458076)
--(axis cs:6,361.274522227844)
--(axis cs:5,370.777394760221)
--(axis cs:4,370.777394760221)
--(axis cs:3,373.822511801233)
--(axis cs:2,609.168836254044)
--(axis cs:1,793.306050236845)
--(axis cs:0,1707.53339041917)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,1421.30988368288)
--(axis cs:0,649.381088484995)
--(axis cs:1,649.381086979892)
--(axis cs:2,649.381086860036)
--(axis cs:3,649.378133383786)
--(axis cs:4,442.856532346088)
--(axis cs:5,442.856530527388)
--(axis cs:6,442.856530527388)
--(axis cs:7,442.855600560252)
--(axis cs:8,442.786657379802)
--(axis cs:9,442.786657379802)
--(axis cs:10,442.786657379802)
--(axis cs:11,442.786657379802)
--(axis cs:12,442.73435458217)
--(axis cs:13,442.73435458217)
--(axis cs:14,442.73435458217)
--(axis cs:15,442.73435458217)
--(axis cs:16,415.008565038889)
--(axis cs:17,415.008560303443)
--(axis cs:18,415.008560303443)
--(axis cs:19,415.008560303443)
--(axis cs:20,414.972026020818)
--(axis cs:21,395.803238501742)
--(axis cs:22,395.803236619901)
--(axis cs:23,395.803236619901)
--(axis cs:24,395.769707408303)
--(axis cs:25,394.960388633689)
--(axis cs:26,384.19609652895)
--(axis cs:27,384.19609652895)
--(axis cs:28,384.166890967239)
--(axis cs:29,384.166587352344)
--(axis cs:30,362.931687390578)
--(axis cs:31,362.931687390578)
--(axis cs:32,362.904408156391)
--(axis cs:33,362.904408156391)
--(axis cs:34,348.711722593705)
--(axis cs:35,348.711722593705)
--(axis cs:36,348.685169433162)
--(axis cs:37,348.682669136228)
--(axis cs:38,343.955700140992)
--(axis cs:39,343.955700140992)
--(axis cs:40,343.927208322213)
--(axis cs:41,343.927208322213)
--(axis cs:42,343.059913700897)
--(axis cs:43,343.059913700897)
--(axis cs:44,343.018978886096)
--(axis cs:45,343.016426757517)
--(axis cs:46,342.970155136623)
--(axis cs:47,342.970155136623)
--(axis cs:48,342.804396825275)
--(axis cs:49,342.804396825275)
--(axis cs:50,342.801710355553)
--(axis cs:51,342.801710355553)
--(axis cs:52,342.801710355553)
--(axis cs:53,342.801710355553)
--(axis cs:54,342.80157912986)
--(axis cs:55,342.80157912986)
--(axis cs:56,342.80157912986)
--(axis cs:57,342.80157912986)
--(axis cs:58,342.80157912986)
--(axis cs:59,342.80157912986)
--(axis cs:60,342.80157912986)
--(axis cs:61,342.80157912986)
--(axis cs:62,342.80157912986)
--(axis cs:63,342.80157912986)
--(axis cs:64,342.80157912986)
--(axis cs:65,342.80157912986)
--(axis cs:66,342.80157912986)
--(axis cs:67,342.80157912986)
--(axis cs:68,342.80157912986)
--(axis cs:69,342.80157912986)
--(axis cs:70,342.80157912986)
--(axis cs:71,342.80157912986)
--(axis cs:72,342.80157912986)
--(axis cs:73,342.80157912986)
--(axis cs:74,342.80157912986)
--(axis cs:75,342.80157912986)
--(axis cs:76,342.80157912986)
--(axis cs:77,342.80157912986)
--(axis cs:78,342.80157912986)
--(axis cs:79,342.80157912986)
--(axis cs:80,342.80157912986)
--(axis cs:81,342.80157912986)
--(axis cs:82,342.80157912986)
--(axis cs:83,342.80157912986)
--(axis cs:84,342.80157912986)
--(axis cs:85,342.80157912986)
--(axis cs:86,342.80157912986)
--(axis cs:87,342.80157912986)
--(axis cs:88,342.80157912986)
--(axis cs:89,342.80157912986)
--(axis cs:90,342.80157912986)
--(axis cs:91,342.80157912986)
--(axis cs:92,342.80157912986)
--(axis cs:93,342.80157912986)
--(axis cs:94,342.80157912986)
--(axis cs:95,342.80157912986)
--(axis cs:96,342.80157912986)
--(axis cs:97,342.80157912986)
--(axis cs:98,342.80157912986)
--(axis cs:99,342.80157912986)
--(axis cs:100,342.80157912986)
--(axis cs:101,342.80157912986)
--(axis cs:102,342.80157912986)
--(axis cs:103,342.80157912986)
--(axis cs:104,342.80157912986)
--(axis cs:105,342.80157912986)
--(axis cs:106,342.80157912986)
--(axis cs:107,342.80157912986)
--(axis cs:108,342.80157912986)
--(axis cs:109,342.80157912986)
--(axis cs:110,342.80157912986)
--(axis cs:111,342.80157912986)
--(axis cs:112,342.80157912986)
--(axis cs:113,342.80157912986)
--(axis cs:114,342.80157912986)
--(axis cs:115,342.80157912986)
--(axis cs:116,342.80157912986)
--(axis cs:117,342.80157912986)
--(axis cs:118,342.80157912986)
--(axis cs:119,342.80157912986)
--(axis cs:120,342.80157912986)
--(axis cs:121,342.80157912986)
--(axis cs:122,342.80157912986)
--(axis cs:123,342.80157912986)
--(axis cs:124,342.80157912986)
--(axis cs:125,342.80157912986)
--(axis cs:126,342.80157912986)
--(axis cs:127,342.80157912986)
--(axis cs:128,342.80157912986)
--(axis cs:129,342.80157912986)
--(axis cs:130,342.80157912986)
--(axis cs:131,342.80157912986)
--(axis cs:132,342.80157912986)
--(axis cs:133,342.80157912986)
--(axis cs:134,342.80157912986)
--(axis cs:135,342.80157912986)
--(axis cs:136,342.80157912986)
--(axis cs:137,342.80157912986)
--(axis cs:138,342.80157912986)
--(axis cs:139,342.80157912986)
--(axis cs:140,342.80157912986)
--(axis cs:141,342.80157912986)
--(axis cs:142,342.80157912986)
--(axis cs:143,342.80157912986)
--(axis cs:144,342.80157912986)
--(axis cs:145,342.80157912986)
--(axis cs:146,342.80157912986)
--(axis cs:147,342.80157912986)
--(axis cs:148,342.80157912986)
--(axis cs:149,342.80157912986)
--(axis cs:150,342.80157912986)
--(axis cs:151,342.80157912986)
--(axis cs:152,342.80157912986)
--(axis cs:153,342.80157912986)
--(axis cs:154,342.80157912986)
--(axis cs:155,342.80157912986)
--(axis cs:156,342.80157912986)
--(axis cs:157,342.80157912986)
--(axis cs:158,342.80157912986)
--(axis cs:159,342.80157912986)
--(axis cs:160,342.80157912986)
--(axis cs:161,342.80157912986)
--(axis cs:162,342.80157912986)
--(axis cs:163,342.80157912986)
--(axis cs:164,342.80157912986)
--(axis cs:165,342.80157912986)
--(axis cs:166,342.80157912986)
--(axis cs:167,342.80157912986)
--(axis cs:168,342.80157912986)
--(axis cs:169,342.80157912986)
--(axis cs:170,342.80157912986)
--(axis cs:171,342.80157912986)
--(axis cs:172,342.80157912986)
--(axis cs:173,342.80157912986)
--(axis cs:174,342.80157912986)
--(axis cs:175,342.80157912986)
--(axis cs:176,342.80157912986)
--(axis cs:177,342.80157912986)
--(axis cs:178,342.80157912986)
--(axis cs:179,342.80157912986)
--(axis cs:180,342.80157912986)
--(axis cs:181,342.80157912986)
--(axis cs:182,342.80157912986)
--(axis cs:183,342.80157912986)
--(axis cs:184,342.80157912986)
--(axis cs:185,342.80157912986)
--(axis cs:186,342.80157912986)
--(axis cs:187,342.80157912986)
--(axis cs:188,342.80157912986)
--(axis cs:189,342.80157912986)
--(axis cs:190,342.80157912986)
--(axis cs:191,342.80157912986)
--(axis cs:192,342.80157912986)
--(axis cs:193,342.80157912986)
--(axis cs:194,342.80157912986)
--(axis cs:195,342.80157912986)
--(axis cs:196,342.80157912986)
--(axis cs:197,342.80157912986)
--(axis cs:198,342.80157912986)
--(axis cs:199,342.80157912986)
--(axis cs:200,342.80157912986)
--(axis cs:201,342.80157912986)
--(axis cs:202,342.80157912986)
--(axis cs:203,342.80157912986)
--(axis cs:204,342.80157912986)
--(axis cs:205,342.80157912986)
--(axis cs:206,342.80157912986)
--(axis cs:207,342.80157912986)
--(axis cs:208,342.80157912986)
--(axis cs:209,342.80157912986)
--(axis cs:210,342.80157912986)
--(axis cs:211,342.80157912986)
--(axis cs:212,342.80157912986)
--(axis cs:213,342.80157912986)
--(axis cs:214,342.80157912986)
--(axis cs:215,342.80157912986)
--(axis cs:216,342.80157912986)
--(axis cs:217,342.80157912986)
--(axis cs:218,342.80157912986)
--(axis cs:219,342.80157912986)
--(axis cs:220,342.80157912986)
--(axis cs:221,342.80157912986)
--(axis cs:222,342.80157912986)
--(axis cs:223,342.80157912986)
--(axis cs:224,342.80157912986)
--(axis cs:225,342.80157912986)
--(axis cs:226,342.80157912986)
--(axis cs:227,342.80157912986)
--(axis cs:228,342.80157912986)
--(axis cs:229,342.80157912986)
--(axis cs:230,342.80157912986)
--(axis cs:231,342.80157912986)
--(axis cs:232,342.80157912986)
--(axis cs:233,342.80157912986)
--(axis cs:234,342.80157912986)
--(axis cs:235,342.80157912986)
--(axis cs:236,342.80157912986)
--(axis cs:237,342.80157912986)
--(axis cs:238,342.80157912986)
--(axis cs:239,342.80157912986)
--(axis cs:240,342.80157912986)
--(axis cs:241,342.80157912986)
--(axis cs:242,342.80157912986)
--(axis cs:243,342.80157912986)
--(axis cs:244,342.80157912986)
--(axis cs:245,342.80157912986)
--(axis cs:246,342.80157912986)
--(axis cs:247,342.80157912986)
--(axis cs:248,342.80157912986)
--(axis cs:249,342.80157912986)
--(axis cs:250,342.80157912986)
--(axis cs:251,342.80157912986)
--(axis cs:252,342.80157912986)
--(axis cs:253,342.80157912986)
--(axis cs:254,342.80157912986)
--(axis cs:255,342.80157912986)
--(axis cs:256,342.80157912986)
--(axis cs:257,342.80157912986)
--(axis cs:258,342.80157912986)
--(axis cs:259,342.80157912986)
--(axis cs:260,342.80157912986)
--(axis cs:261,342.80157912986)
--(axis cs:262,342.80157912986)
--(axis cs:263,342.80157912986)
--(axis cs:264,342.80157912986)
--(axis cs:265,342.80157912986)
--(axis cs:266,342.80157912986)
--(axis cs:267,342.80157912986)
--(axis cs:268,342.80157912986)
--(axis cs:269,342.80157912986)
--(axis cs:270,342.80157912986)
--(axis cs:271,342.80157912986)
--(axis cs:272,342.80157912986)
--(axis cs:273,342.80157912986)
--(axis cs:274,342.80157912986)
--(axis cs:275,342.80157912986)
--(axis cs:276,342.80157912986)
--(axis cs:277,342.80157912986)
--(axis cs:278,342.80157912986)
--(axis cs:279,342.80157912986)
--(axis cs:280,342.80157912986)
--(axis cs:281,342.80157912986)
--(axis cs:282,342.80157912986)
--(axis cs:283,342.80157912986)
--(axis cs:284,342.80157912986)
--(axis cs:285,342.80157912986)
--(axis cs:286,342.80157912986)
--(axis cs:287,342.80157912986)
--(axis cs:288,342.80157912986)
--(axis cs:289,342.80157912986)
--(axis cs:290,342.80157912986)
--(axis cs:291,342.80157912986)
--(axis cs:292,342.80157912986)
--(axis cs:293,342.80157912986)
--(axis cs:294,342.80157912986)
--(axis cs:295,342.80157912986)
--(axis cs:296,342.80157912986)
--(axis cs:297,342.80157912986)
--(axis cs:298,342.80157912986)
--(axis cs:299,342.80157912986)
--(axis cs:300,342.80157912986)
--(axis cs:301,342.80157912986)
--(axis cs:302,342.80157912986)
--(axis cs:303,342.80157912986)
--(axis cs:304,342.80157912986)
--(axis cs:305,342.80157912986)
--(axis cs:306,342.80157912986)
--(axis cs:307,342.80157912986)
--(axis cs:308,342.80157912986)
--(axis cs:309,342.80157912986)
--(axis cs:310,342.80157912986)
--(axis cs:311,342.80157912986)
--(axis cs:312,342.80157912986)
--(axis cs:313,342.80157912986)
--(axis cs:314,342.80157912986)
--(axis cs:315,342.80157912986)
--(axis cs:316,342.80157912986)
--(axis cs:317,342.80157912986)
--(axis cs:318,342.80157912986)
--(axis cs:319,342.80157912986)
--(axis cs:320,342.80157912986)
--(axis cs:321,342.80157912986)
--(axis cs:322,342.80157912986)
--(axis cs:323,342.80157912986)
--(axis cs:324,342.80157912986)
--(axis cs:325,342.80157912986)
--(axis cs:326,342.80157912986)
--(axis cs:327,342.80157912986)
--(axis cs:328,342.80157912986)
--(axis cs:329,342.80157912986)
--(axis cs:330,342.80157912986)
--(axis cs:331,342.80157912986)
--(axis cs:332,342.80157912986)
--(axis cs:333,342.80157912986)
--(axis cs:334,342.80157912986)
--(axis cs:335,342.80157912986)
--(axis cs:336,342.80157912986)
--(axis cs:337,342.80157912986)
--(axis cs:338,342.80157912986)
--(axis cs:339,342.80157912986)
--(axis cs:340,342.80157912986)
--(axis cs:341,342.80157912986)
--(axis cs:342,342.80157912986)
--(axis cs:343,342.80157912986)
--(axis cs:344,342.80157912986)
--(axis cs:345,342.80157912986)
--(axis cs:346,342.80157912986)
--(axis cs:347,342.80157912986)
--(axis cs:348,342.80157912986)
--(axis cs:349,342.80157912986)
--(axis cs:350,342.80157912986)
--(axis cs:351,342.80157912986)
--(axis cs:352,342.80157912986)
--(axis cs:353,342.80157912986)
--(axis cs:354,342.80157912986)
--(axis cs:355,342.80157912986)
--(axis cs:356,342.80157912986)
--(axis cs:357,342.80157912986)
--(axis cs:358,342.80157912986)
--(axis cs:359,342.80157912986)
--(axis cs:360,342.80157912986)
--(axis cs:361,342.80157912986)
--(axis cs:362,342.80157912986)
--(axis cs:363,342.80157912986)
--(axis cs:364,342.80157912986)
--(axis cs:365,342.80157912986)
--(axis cs:366,342.80157912986)
--(axis cs:367,342.80157912986)
--(axis cs:368,342.80157912986)
--(axis cs:369,342.80157912986)
--(axis cs:370,342.80157912986)
--(axis cs:371,342.80157912986)
--(axis cs:372,342.80157912986)
--(axis cs:373,342.80157912986)
--(axis cs:374,342.80157912986)
--(axis cs:375,342.80157912986)
--(axis cs:376,342.80157912986)
--(axis cs:377,342.80157912986)
--(axis cs:378,342.80157912986)
--(axis cs:379,342.80157912986)
--(axis cs:380,342.80157912986)
--(axis cs:381,342.80157912986)
--(axis cs:382,342.80157912986)
--(axis cs:383,342.80157912986)
--(axis cs:384,342.80157912986)
--(axis cs:385,342.80157912986)
--(axis cs:386,342.80157912986)
--(axis cs:387,342.80157912986)
--(axis cs:388,342.80157912986)
--(axis cs:389,342.80157912986)
--(axis cs:390,342.80157912986)
--(axis cs:391,342.80157912986)
--(axis cs:392,342.80157912986)
--(axis cs:393,342.80157912986)
--(axis cs:394,342.80157912986)
--(axis cs:395,342.80157912986)
--(axis cs:396,342.80157912986)
--(axis cs:397,342.80157912986)
--(axis cs:398,342.80157912986)
--(axis cs:399,342.80157912986)
--(axis cs:400,342.80157912986)
--(axis cs:401,342.80157912986)
--(axis cs:402,342.80157912986)
--(axis cs:403,342.80157912986)
--(axis cs:404,342.80157912986)
--(axis cs:405,342.80157912986)
--(axis cs:406,342.80157912986)
--(axis cs:407,342.80157912986)
--(axis cs:408,342.80157912986)
--(axis cs:409,342.80157912986)
--(axis cs:410,342.80157912986)
--(axis cs:411,342.80157912986)
--(axis cs:412,342.80157912986)
--(axis cs:413,342.80157912986)
--(axis cs:414,342.80157912986)
--(axis cs:415,342.80157912986)
--(axis cs:416,342.80157912986)
--(axis cs:417,342.80157912986)
--(axis cs:418,342.80157912986)
--(axis cs:419,342.80157912986)
--(axis cs:420,342.80157912986)
--(axis cs:421,342.80157912986)
--(axis cs:422,342.80157912986)
--(axis cs:423,342.80157912986)
--(axis cs:424,342.80157912986)
--(axis cs:425,342.80157912986)
--(axis cs:426,342.80157912986)
--(axis cs:427,342.80157912986)
--(axis cs:428,342.80157912986)
--(axis cs:429,342.80157912986)
--(axis cs:430,342.80157912986)
--(axis cs:431,342.80157912986)
--(axis cs:432,342.80157912986)
--(axis cs:433,342.80157912986)
--(axis cs:434,342.80157912986)
--(axis cs:435,342.80157912986)
--(axis cs:436,342.80157912986)
--(axis cs:437,342.80157912986)
--(axis cs:438,342.80157912986)
--(axis cs:439,342.80157912986)
--(axis cs:440,342.80157912986)
--(axis cs:441,342.80157912986)
--(axis cs:442,342.80157912986)
--(axis cs:443,342.80157912986)
--(axis cs:444,342.80157912986)
--(axis cs:445,342.80157912986)
--(axis cs:446,342.80157912986)
--(axis cs:447,342.80157912986)
--(axis cs:448,342.80157912986)
--(axis cs:449,342.80157912986)
--(axis cs:450,342.80157912986)
--(axis cs:451,342.80157912986)
--(axis cs:452,342.80157912986)
--(axis cs:453,342.80157912986)
--(axis cs:454,342.80157912986)
--(axis cs:455,342.80157912986)
--(axis cs:456,342.80157912986)
--(axis cs:457,342.80157912986)
--(axis cs:458,342.80157912986)
--(axis cs:459,342.80157912986)
--(axis cs:460,342.80157912986)
--(axis cs:461,342.80157912986)
--(axis cs:462,342.80157912986)
--(axis cs:463,342.80157912986)
--(axis cs:464,342.80157912986)
--(axis cs:465,342.80157912986)
--(axis cs:466,342.80157912986)
--(axis cs:467,342.80157912986)
--(axis cs:468,342.80157912986)
--(axis cs:469,342.80157912986)
--(axis cs:470,342.80157912986)
--(axis cs:471,342.80157912986)
--(axis cs:472,342.80157912986)
--(axis cs:473,342.80157912986)
--(axis cs:474,342.80157912986)
--(axis cs:475,342.80157912986)
--(axis cs:476,342.80157912986)
--(axis cs:477,342.80157912986)
--(axis cs:478,342.80157912986)
--(axis cs:479,342.80157912986)
--(axis cs:480,342.80157912986)
--(axis cs:481,342.80157912986)
--(axis cs:482,342.80157912986)
--(axis cs:483,342.80157912986)
--(axis cs:484,342.80157912986)
--(axis cs:485,342.80157912986)
--(axis cs:486,342.80157912986)
--(axis cs:487,342.80157912986)
--(axis cs:488,342.80157912986)
--(axis cs:489,342.80157912986)
--(axis cs:490,342.80157912986)
--(axis cs:491,342.80157912986)
--(axis cs:492,342.80157912986)
--(axis cs:493,342.80157912986)
--(axis cs:494,342.80157912986)
--(axis cs:495,342.80157912986)
--(axis cs:496,342.80157912986)
--(axis cs:497,342.80157912986)
--(axis cs:498,342.80157912986)
--(axis cs:499,342.80157912986)
--(axis cs:499,767.280725783239)
--(axis cs:499,767.280725783239)
--(axis cs:498,767.280725783239)
--(axis cs:497,767.280725783239)
--(axis cs:496,767.280725783239)
--(axis cs:495,767.280725783239)
--(axis cs:494,767.280725783239)
--(axis cs:493,767.280725783239)
--(axis cs:492,767.280725783239)
--(axis cs:491,767.280725783239)
--(axis cs:490,767.280725783239)
--(axis cs:489,767.280725783239)
--(axis cs:488,767.280725783239)
--(axis cs:487,767.280725783239)
--(axis cs:486,767.280725783239)
--(axis cs:485,767.280725783239)
--(axis cs:484,767.280725783239)
--(axis cs:483,767.280725783239)
--(axis cs:482,767.280725783239)
--(axis cs:481,767.280725783239)
--(axis cs:480,767.280725783239)
--(axis cs:479,767.280725783239)
--(axis cs:478,767.280725783239)
--(axis cs:477,767.280725783239)
--(axis cs:476,767.280725783239)
--(axis cs:475,767.280725783239)
--(axis cs:474,767.280725783239)
--(axis cs:473,767.280725783239)
--(axis cs:472,767.280725783239)
--(axis cs:471,767.280725783239)
--(axis cs:470,767.280725783239)
--(axis cs:469,767.280725783239)
--(axis cs:468,767.280725783239)
--(axis cs:467,767.280725783239)
--(axis cs:466,767.280725783239)
--(axis cs:465,767.280725783239)
--(axis cs:464,767.280725783239)
--(axis cs:463,767.280725783239)
--(axis cs:462,767.280725783239)
--(axis cs:461,767.280725783239)
--(axis cs:460,767.280725783239)
--(axis cs:459,767.280725783239)
--(axis cs:458,767.280725783239)
--(axis cs:457,767.280725783239)
--(axis cs:456,767.280725783239)
--(axis cs:455,767.280725783239)
--(axis cs:454,767.280725783239)
--(axis cs:453,767.280725783239)
--(axis cs:452,767.280725783239)
--(axis cs:451,767.280725783239)
--(axis cs:450,767.280725783239)
--(axis cs:449,767.280725783239)
--(axis cs:448,767.280725783239)
--(axis cs:447,767.280725783239)
--(axis cs:446,767.280725783239)
--(axis cs:445,767.280725783239)
--(axis cs:444,767.280725783239)
--(axis cs:443,767.280725783239)
--(axis cs:442,767.280725783239)
--(axis cs:441,767.280725783239)
--(axis cs:440,767.280725783239)
--(axis cs:439,767.280725783239)
--(axis cs:438,767.280725783239)
--(axis cs:437,767.280725783239)
--(axis cs:436,767.280725783239)
--(axis cs:435,767.280725783239)
--(axis cs:434,767.280725783239)
--(axis cs:433,767.280725783239)
--(axis cs:432,767.280725783239)
--(axis cs:431,767.280725783239)
--(axis cs:430,767.280725783239)
--(axis cs:429,767.280725783239)
--(axis cs:428,767.280725783239)
--(axis cs:427,767.280725783239)
--(axis cs:426,767.280725783239)
--(axis cs:425,767.280725783239)
--(axis cs:424,767.280725783239)
--(axis cs:423,767.280725783239)
--(axis cs:422,767.280725783239)
--(axis cs:421,767.280725783239)
--(axis cs:420,767.280725783239)
--(axis cs:419,767.280725783239)
--(axis cs:418,767.280725783239)
--(axis cs:417,767.280725783239)
--(axis cs:416,767.280725783239)
--(axis cs:415,767.280725783239)
--(axis cs:414,767.280725783239)
--(axis cs:413,767.280725783239)
--(axis cs:412,767.280725783239)
--(axis cs:411,767.280725783239)
--(axis cs:410,767.280725783239)
--(axis cs:409,767.280725783239)
--(axis cs:408,767.280725783239)
--(axis cs:407,767.280725783239)
--(axis cs:406,767.280725783239)
--(axis cs:405,767.280725783239)
--(axis cs:404,767.280725783239)
--(axis cs:403,767.280725783239)
--(axis cs:402,767.280725783239)
--(axis cs:401,767.280725783239)
--(axis cs:400,767.280725783239)
--(axis cs:399,767.280725783239)
--(axis cs:398,767.280725783239)
--(axis cs:397,767.280725783239)
--(axis cs:396,767.280725783239)
--(axis cs:395,767.280725783239)
--(axis cs:394,767.280725783239)
--(axis cs:393,767.280725783239)
--(axis cs:392,767.280725783239)
--(axis cs:391,767.280725783239)
--(axis cs:390,767.280725783239)
--(axis cs:389,767.280725783239)
--(axis cs:388,767.280725783239)
--(axis cs:387,767.280725783239)
--(axis cs:386,767.280725783239)
--(axis cs:385,767.280725783239)
--(axis cs:384,767.280725783239)
--(axis cs:383,767.280725783239)
--(axis cs:382,767.280725783239)
--(axis cs:381,767.280725783239)
--(axis cs:380,767.280725783239)
--(axis cs:379,767.280725783239)
--(axis cs:378,767.280725783239)
--(axis cs:377,767.280725783239)
--(axis cs:376,767.280725783239)
--(axis cs:375,767.280725783239)
--(axis cs:374,767.280725783239)
--(axis cs:373,767.280725783239)
--(axis cs:372,767.280725783239)
--(axis cs:371,767.280725783239)
--(axis cs:370,767.280725783239)
--(axis cs:369,767.280725783239)
--(axis cs:368,767.280725783239)
--(axis cs:367,767.280725783239)
--(axis cs:366,767.280725783239)
--(axis cs:365,767.280725783239)
--(axis cs:364,767.280725783239)
--(axis cs:363,767.280725783239)
--(axis cs:362,767.280725783239)
--(axis cs:361,767.280725783239)
--(axis cs:360,767.280725783239)
--(axis cs:359,767.280725783239)
--(axis cs:358,767.280725783239)
--(axis cs:357,767.280725783239)
--(axis cs:356,767.280725783239)
--(axis cs:355,767.280725783239)
--(axis cs:354,767.280725783239)
--(axis cs:353,767.280725783239)
--(axis cs:352,767.280725783239)
--(axis cs:351,767.280725783239)
--(axis cs:350,767.280725783239)
--(axis cs:349,767.280725783239)
--(axis cs:348,767.280725783239)
--(axis cs:347,767.280725783239)
--(axis cs:346,767.280725783239)
--(axis cs:345,767.280725783239)
--(axis cs:344,767.280725783239)
--(axis cs:343,767.280725783239)
--(axis cs:342,767.280725783239)
--(axis cs:341,767.280725783239)
--(axis cs:340,767.280725783239)
--(axis cs:339,767.280725783239)
--(axis cs:338,767.280725783239)
--(axis cs:337,767.280725783239)
--(axis cs:336,767.280725783239)
--(axis cs:335,767.280725783239)
--(axis cs:334,767.280725783239)
--(axis cs:333,767.280725783239)
--(axis cs:332,767.280725783239)
--(axis cs:331,767.280725783239)
--(axis cs:330,767.280725783239)
--(axis cs:329,767.280725783239)
--(axis cs:328,767.280725783239)
--(axis cs:327,767.280725783239)
--(axis cs:326,767.280725783239)
--(axis cs:325,767.280725783239)
--(axis cs:324,767.280725783239)
--(axis cs:323,767.280725783239)
--(axis cs:322,767.280725783239)
--(axis cs:321,767.280725783239)
--(axis cs:320,767.280725783239)
--(axis cs:319,767.280725783239)
--(axis cs:318,767.280725783239)
--(axis cs:317,767.280725783239)
--(axis cs:316,767.280725783239)
--(axis cs:315,767.280725783239)
--(axis cs:314,767.280725783239)
--(axis cs:313,767.280725783239)
--(axis cs:312,767.280725783239)
--(axis cs:311,767.280725783239)
--(axis cs:310,767.280725783239)
--(axis cs:309,767.280725783239)
--(axis cs:308,767.280725783239)
--(axis cs:307,767.280725783239)
--(axis cs:306,767.280725783239)
--(axis cs:305,767.280725783239)
--(axis cs:304,767.280725783239)
--(axis cs:303,767.280725783239)
--(axis cs:302,767.280725783239)
--(axis cs:301,767.280725783239)
--(axis cs:300,767.280725783239)
--(axis cs:299,767.280725783239)
--(axis cs:298,767.280725783239)
--(axis cs:297,767.280725783239)
--(axis cs:296,767.280725783239)
--(axis cs:295,767.280725783239)
--(axis cs:294,767.280725783239)
--(axis cs:293,767.280725783239)
--(axis cs:292,767.280725783239)
--(axis cs:291,767.280725783239)
--(axis cs:290,767.280725783239)
--(axis cs:289,767.280725783239)
--(axis cs:288,767.280725783239)
--(axis cs:287,767.280725783239)
--(axis cs:286,767.280725783239)
--(axis cs:285,767.280725783239)
--(axis cs:284,767.280725783239)
--(axis cs:283,767.280725783239)
--(axis cs:282,767.280725783239)
--(axis cs:281,767.280725783239)
--(axis cs:280,767.280725783239)
--(axis cs:279,767.280725783239)
--(axis cs:278,767.280725783239)
--(axis cs:277,767.280725783239)
--(axis cs:276,767.280725783239)
--(axis cs:275,767.280725783239)
--(axis cs:274,767.280725783239)
--(axis cs:273,767.280725783239)
--(axis cs:272,767.280725783239)
--(axis cs:271,767.280725783239)
--(axis cs:270,767.280725783239)
--(axis cs:269,767.280725783239)
--(axis cs:268,767.280725783239)
--(axis cs:267,767.280725783239)
--(axis cs:266,767.280725783239)
--(axis cs:265,767.280725783239)
--(axis cs:264,767.280725783239)
--(axis cs:263,767.280725783239)
--(axis cs:262,767.280725783239)
--(axis cs:261,767.280725783239)
--(axis cs:260,767.280725783239)
--(axis cs:259,767.280725783239)
--(axis cs:258,767.280725783239)
--(axis cs:257,767.280725783239)
--(axis cs:256,767.280725783239)
--(axis cs:255,767.280725783239)
--(axis cs:254,767.280725783239)
--(axis cs:253,767.280725783239)
--(axis cs:252,767.280725783239)
--(axis cs:251,767.280725783239)
--(axis cs:250,767.280725783239)
--(axis cs:249,767.280725783239)
--(axis cs:248,767.280725783239)
--(axis cs:247,767.280725783239)
--(axis cs:246,767.280725783239)
--(axis cs:245,767.280725783239)
--(axis cs:244,767.280725783239)
--(axis cs:243,767.280725783239)
--(axis cs:242,767.280725783239)
--(axis cs:241,767.280725783239)
--(axis cs:240,767.280725783239)
--(axis cs:239,767.280725783239)
--(axis cs:238,767.280725783239)
--(axis cs:237,767.280725783239)
--(axis cs:236,767.280725783239)
--(axis cs:235,767.280725783239)
--(axis cs:234,767.280725783239)
--(axis cs:233,767.280725783239)
--(axis cs:232,767.280725783239)
--(axis cs:231,767.280725783239)
--(axis cs:230,767.280725783239)
--(axis cs:229,767.280725783239)
--(axis cs:228,767.280725783239)
--(axis cs:227,767.280725783239)
--(axis cs:226,767.280725783239)
--(axis cs:225,767.280725783239)
--(axis cs:224,767.280725783239)
--(axis cs:223,767.280725783239)
--(axis cs:222,767.280725783239)
--(axis cs:221,767.280725783239)
--(axis cs:220,767.280725783239)
--(axis cs:219,767.280725783239)
--(axis cs:218,767.280725783239)
--(axis cs:217,767.280725783239)
--(axis cs:216,767.280725783239)
--(axis cs:215,767.280725783239)
--(axis cs:214,767.280725783239)
--(axis cs:213,767.280725783239)
--(axis cs:212,767.280725783239)
--(axis cs:211,767.280725783239)
--(axis cs:210,767.280725783239)
--(axis cs:209,767.280725783239)
--(axis cs:208,767.280725783239)
--(axis cs:207,767.280725783239)
--(axis cs:206,767.280725783239)
--(axis cs:205,767.280725783239)
--(axis cs:204,767.280725783239)
--(axis cs:203,767.280725783239)
--(axis cs:202,767.280725783239)
--(axis cs:201,767.280725783239)
--(axis cs:200,767.280725783239)
--(axis cs:199,767.280725783239)
--(axis cs:198,767.280725783239)
--(axis cs:197,767.280725783239)
--(axis cs:196,767.280725783239)
--(axis cs:195,767.280725783239)
--(axis cs:194,767.280725783239)
--(axis cs:193,767.280725783239)
--(axis cs:192,767.280725783239)
--(axis cs:191,767.280725783239)
--(axis cs:190,767.280725783239)
--(axis cs:189,767.280725783239)
--(axis cs:188,767.280725783239)
--(axis cs:187,767.280725783239)
--(axis cs:186,767.280725783239)
--(axis cs:185,767.280725783239)
--(axis cs:184,767.280725783239)
--(axis cs:183,767.280725783239)
--(axis cs:182,767.280725783239)
--(axis cs:181,767.280725783239)
--(axis cs:180,767.280725783239)
--(axis cs:179,767.280725783239)
--(axis cs:178,767.280725783239)
--(axis cs:177,767.280725783239)
--(axis cs:176,767.280725783239)
--(axis cs:175,767.280725783239)
--(axis cs:174,767.280725783239)
--(axis cs:173,767.280725783239)
--(axis cs:172,767.280725783239)
--(axis cs:171,767.280725783239)
--(axis cs:170,767.280725783239)
--(axis cs:169,767.280725783239)
--(axis cs:168,767.280725783239)
--(axis cs:167,767.280725783239)
--(axis cs:166,767.280725783239)
--(axis cs:165,767.280725783239)
--(axis cs:164,767.280725783239)
--(axis cs:163,767.280725783239)
--(axis cs:162,767.280725783239)
--(axis cs:161,767.280725783239)
--(axis cs:160,767.280725783239)
--(axis cs:159,767.280725783239)
--(axis cs:158,767.280725783239)
--(axis cs:157,767.280725783239)
--(axis cs:156,767.280725783239)
--(axis cs:155,767.280725783239)
--(axis cs:154,767.280725783239)
--(axis cs:153,767.280725783239)
--(axis cs:152,767.280725783239)
--(axis cs:151,767.280725783239)
--(axis cs:150,767.280725783239)
--(axis cs:149,767.280725783239)
--(axis cs:148,767.280725783239)
--(axis cs:147,767.280725783239)
--(axis cs:146,767.280725783239)
--(axis cs:145,767.280725783239)
--(axis cs:144,767.280725783239)
--(axis cs:143,767.280725783239)
--(axis cs:142,767.280725783239)
--(axis cs:141,767.280725783239)
--(axis cs:140,767.280725783239)
--(axis cs:139,767.280725783239)
--(axis cs:138,767.280725783239)
--(axis cs:137,767.280725783239)
--(axis cs:136,767.280725783239)
--(axis cs:135,767.280725783239)
--(axis cs:134,767.280725783239)
--(axis cs:133,767.280725783239)
--(axis cs:132,767.280725783239)
--(axis cs:131,767.280725783239)
--(axis cs:130,767.280725783239)
--(axis cs:129,767.280725783239)
--(axis cs:128,767.280725783239)
--(axis cs:127,767.280725783239)
--(axis cs:126,767.280725783239)
--(axis cs:125,767.280725783239)
--(axis cs:124,767.280725783239)
--(axis cs:123,767.280725783239)
--(axis cs:122,767.280725783239)
--(axis cs:121,767.280725783239)
--(axis cs:120,767.280725783239)
--(axis cs:119,767.280725783239)
--(axis cs:118,767.280725783239)
--(axis cs:117,767.280725783239)
--(axis cs:116,767.280725783239)
--(axis cs:115,767.280725783239)
--(axis cs:114,767.280725783239)
--(axis cs:113,767.280725783239)
--(axis cs:112,767.280725783239)
--(axis cs:111,767.280725783239)
--(axis cs:110,767.280725783239)
--(axis cs:109,767.280725783239)
--(axis cs:108,767.280725783239)
--(axis cs:107,767.280725783239)
--(axis cs:106,767.280725783239)
--(axis cs:105,767.280725783239)
--(axis cs:104,767.280725783239)
--(axis cs:103,767.280725783239)
--(axis cs:102,767.280725783239)
--(axis cs:101,767.280725783239)
--(axis cs:100,767.280725783239)
--(axis cs:99,767.280725783239)
--(axis cs:98,767.280725783239)
--(axis cs:97,767.280725783239)
--(axis cs:96,767.280725783239)
--(axis cs:95,767.280725783239)
--(axis cs:94,767.280725783239)
--(axis cs:93,767.280725783239)
--(axis cs:92,767.280725783239)
--(axis cs:91,767.280725783239)
--(axis cs:90,767.280725783239)
--(axis cs:89,767.280725783239)
--(axis cs:88,767.280725783239)
--(axis cs:87,767.280725783239)
--(axis cs:86,767.280725783239)
--(axis cs:85,767.280725783239)
--(axis cs:84,767.280725783239)
--(axis cs:83,767.280725783239)
--(axis cs:82,767.280725783239)
--(axis cs:81,767.280725783239)
--(axis cs:80,767.280725783239)
--(axis cs:79,767.280725783239)
--(axis cs:78,767.280725783239)
--(axis cs:77,767.280725783239)
--(axis cs:76,767.280725783239)
--(axis cs:75,767.280725783239)
--(axis cs:74,767.280725783239)
--(axis cs:73,767.280725783239)
--(axis cs:72,767.280725783239)
--(axis cs:71,767.280725783239)
--(axis cs:70,767.280725783239)
--(axis cs:69,767.280725783239)
--(axis cs:68,767.280725783239)
--(axis cs:67,767.280725783239)
--(axis cs:66,767.280725783239)
--(axis cs:65,767.280725783239)
--(axis cs:64,767.280725783239)
--(axis cs:63,767.280725783239)
--(axis cs:62,767.280725783239)
--(axis cs:61,767.280725783239)
--(axis cs:60,767.280725783239)
--(axis cs:59,767.280725783239)
--(axis cs:58,767.280725783239)
--(axis cs:57,767.280725783239)
--(axis cs:56,767.280725783239)
--(axis cs:55,767.280725783239)
--(axis cs:54,767.280725783239)
--(axis cs:53,767.280753254408)
--(axis cs:52,767.280753254408)
--(axis cs:51,767.280753254408)
--(axis cs:50,767.280753254408)
--(axis cs:49,767.281315654296)
--(axis cs:48,767.281315654296)
--(axis cs:47,767.863717324297)
--(axis cs:46,767.863717324297)
--(axis cs:45,767.873412810941)
--(axis cs:44,767.873947675908)
--(axis cs:43,768.018212587701)
--(axis cs:42,768.018212587701)
--(axis cs:41,768.200656770554)
--(axis cs:40,768.200656770554)
--(axis cs:39,768.301253196504)
--(axis cs:38,768.301253196504)
--(axis cs:37,769.318888174364)
--(axis cs:36,769.319436990393)
--(axis cs:35,769.413678543314)
--(axis cs:34,769.413678543314)
--(axis cs:33,772.720886950177)
--(axis cs:32,772.720886950177)
--(axis cs:31,772.818985660835)
--(axis cs:30,772.818985660835)
--(axis cs:29,778.579308736464)
--(axis cs:28,778.579398991548)
--(axis cs:27,778.686098302561)
--(axis cs:26,778.686098302561)
--(axis cs:25,782.046111546299)
--(axis cs:24,782.312264728676)
--(axis cs:23,782.431416166873)
--(axis cs:22,782.431416166873)
--(axis cs:21,782.431416788071)
--(axis cs:20,789.362603833595)
--(axis cs:19,789.49764099283)
--(axis cs:18,789.49764099283)
--(axis cs:17,789.49764099283)
--(axis cs:16,789.497642866673)
--(axis cs:15,802.291613638154)
--(axis cs:14,802.291613638154)
--(axis cs:13,802.291613638154)
--(axis cs:12,802.291613638154)
--(axis cs:11,802.483237251935)
--(axis cs:10,802.483237251935)
--(axis cs:9,802.483237251935)
--(axis cs:8,802.483237251935)
--(axis cs:7,802.73637241341)
--(axis cs:6,802.738324917462)
--(axis cs:5,802.738324917462)
--(axis cs:4,802.738326252166)
--(axis cs:3,1421.30475485603)
--(axis cs:2,1421.30987995635)
--(axis cs:1,1421.30988192599)
--(axis cs:0,1421.30988368288)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,934.916311414402)
--(axis cs:0,290.031702808966)
--(axis cs:1,290.031702808966)
--(axis cs:2,236.407941005569)
--(axis cs:3,236.407941005569)
--(axis cs:4,207.304399602874)
--(axis cs:5,207.895527108757)
--(axis cs:6,207.322666350657)
--(axis cs:7,207.334631508428)
--(axis cs:8,197.324797441901)
--(axis cs:9,197.324797441901)
--(axis cs:10,197.324797441901)
--(axis cs:11,174.606400550752)
--(axis cs:12,174.606400550752)
--(axis cs:13,174.606400550752)
--(axis cs:14,158.968634200236)
--(axis cs:15,155.757731612497)
--(axis cs:16,152.018866448327)
--(axis cs:17,152.018866448327)
--(axis cs:18,146.925802979323)
--(axis cs:19,124.388890080665)
--(axis cs:20,113.110250317616)
--(axis cs:21,110.811082537306)
--(axis cs:22,110.655091618408)
--(axis cs:23,108.71128116249)
--(axis cs:24,108.127574510168)
--(axis cs:25,106.738359669331)
--(axis cs:26,99.861212661357)
--(axis cs:27,80.5051487711497)
--(axis cs:28,75.2277269943806)
--(axis cs:29,75.2277269943806)
--(axis cs:30,74.4662734192182)
--(axis cs:31,73.6976157519528)
--(axis cs:32,71.2381779167735)
--(axis cs:33,70.3781783677021)
--(axis cs:34,64.248620436222)
--(axis cs:35,63.6608120753887)
--(axis cs:36,61.9617863291801)
--(axis cs:37,58.3356756259949)
--(axis cs:38,48.9052875577754)
--(axis cs:39,44.9838178904677)
--(axis cs:40,43.6078975344662)
--(axis cs:41,40.0089140256587)
--(axis cs:42,37.2136307572265)
--(axis cs:43,33.6548195182276)
--(axis cs:44,32.2210424058149)
--(axis cs:45,29.9487951478285)
--(axis cs:46,29.0837902387691)
--(axis cs:47,27.9289753004063)
--(axis cs:48,26.7392030778086)
--(axis cs:49,25.0648014796174)
--(axis cs:50,24.5331825160363)
--(axis cs:51,23.4232410709211)
--(axis cs:52,22.8220217046568)
--(axis cs:53,22.8220217046568)
--(axis cs:54,21.1654910613935)
--(axis cs:55,20.8424761021339)
--(axis cs:56,20.4839776806929)
--(axis cs:57,19.7256219591682)
--(axis cs:58,19.7256219591682)
--(axis cs:59,18.7781581827728)
--(axis cs:60,18.7781581827728)
--(axis cs:61,17.0706374197513)
--(axis cs:62,16.5178913607637)
--(axis cs:63,15.5693543776743)
--(axis cs:64,15.057522579931)
--(axis cs:65,15.057522579931)
--(axis cs:66,15.057522579931)
--(axis cs:67,15.057522579931)
--(axis cs:68,12.4516996396014)
--(axis cs:69,10.2650427009083)
--(axis cs:70,9.56959004885798)
--(axis cs:71,9.14113392044771)
--(axis cs:72,8.84554886311784)
--(axis cs:73,8.77307169153437)
--(axis cs:74,8.77307169153437)
--(axis cs:75,6.51093248650925)
--(axis cs:76,6.51093248650925)
--(axis cs:77,4.15965087382382)
--(axis cs:78,4.15965087382382)
--(axis cs:79,4.15965087382382)
--(axis cs:80,3.97883502415809)
--(axis cs:81,2.07318930293535)
--(axis cs:82,2.07318930293535)
--(axis cs:83,2.07318930293535)
--(axis cs:84,2.07318930293535)
--(axis cs:85,2.07318930293535)
--(axis cs:86,2.07318930293535)
--(axis cs:87,2.05665572724785)
--(axis cs:88,2.05665572724785)
--(axis cs:89,2.05665572724785)
--(axis cs:90,2.05665572724785)
--(axis cs:91,2.05665572724785)
--(axis cs:92,1.77358908739238)
--(axis cs:93,1.77358908739238)
--(axis cs:94,1.77358908739238)
--(axis cs:95,1.77358908739238)
--(axis cs:96,1.77358908739238)
--(axis cs:97,1.75061047323141)
--(axis cs:98,1.75061047323141)
--(axis cs:99,1.75061047323141)
--(axis cs:100,1.75061047323141)
--(axis cs:101,1.75061047323141)
--(axis cs:102,1.75061047323141)
--(axis cs:103,1.75061047323141)
--(axis cs:104,1.75061047323141)
--(axis cs:105,1.75061047323141)
--(axis cs:106,1.75061047323141)
--(axis cs:107,1.75061047323141)
--(axis cs:108,1.75061047323141)
--(axis cs:109,1.75061047323141)
--(axis cs:110,1.75061047323141)
--(axis cs:111,1.75061047323141)
--(axis cs:112,1.75061047323141)
--(axis cs:113,1.75061047323141)
--(axis cs:114,1.75061047323141)
--(axis cs:115,1.50820767434661)
--(axis cs:116,1.50820767434661)
--(axis cs:117,1.50820767434661)
--(axis cs:118,0.977220340442592)
--(axis cs:119,0.977220340442592)
--(axis cs:120,0.977220340442592)
--(axis cs:121,0.933883128363803)
--(axis cs:122,0.933883128363803)
--(axis cs:123,0.933883128363803)
--(axis cs:124,0.933883128363803)
--(axis cs:125,0.933883128363803)
--(axis cs:126,0.933883128363803)
--(axis cs:127,0.783560900716459)
--(axis cs:128,0.783560900716459)
--(axis cs:129,0.783560900716459)
--(axis cs:130,0.783560900716459)
--(axis cs:131,0.783560900716459)
--(axis cs:132,0.783560900716459)
--(axis cs:133,0.783560900716459)
--(axis cs:134,0.783560900716459)
--(axis cs:135,0.783560900716459)
--(axis cs:136,0.783560900716459)
--(axis cs:137,0.783560900716459)
--(axis cs:138,0.783560900716459)
--(axis cs:139,0.783560900716459)
--(axis cs:140,0.783560900716459)
--(axis cs:141,0.783560900716459)
--(axis cs:142,0.783560900716459)
--(axis cs:143,0.783560900716459)
--(axis cs:144,0.783560900716459)
--(axis cs:145,0.783560900716459)
--(axis cs:146,0.783560900716459)
--(axis cs:147,0.783560900716459)
--(axis cs:148,0.783560900716459)
--(axis cs:149,0.783560900716459)
--(axis cs:150,0.690195478885151)
--(axis cs:151,0.690195478885151)
--(axis cs:152,0.690195478885151)
--(axis cs:153,0.690195478885151)
--(axis cs:154,0.690195478885151)
--(axis cs:155,0.690195478885151)
--(axis cs:156,0.690195478885151)
--(axis cs:157,0.690195478885151)
--(axis cs:158,0.690195478885151)
--(axis cs:159,0.690195478885151)
--(axis cs:160,0.690195478885151)
--(axis cs:161,0.690195478885151)
--(axis cs:162,0.690195478885151)
--(axis cs:163,0.690195478885151)
--(axis cs:164,0.690195478885151)
--(axis cs:165,0.690195478885151)
--(axis cs:166,0.67506786978668)
--(axis cs:167,0.673845273460429)
--(axis cs:168,0.673845273460429)
--(axis cs:169,0.66623726732761)
--(axis cs:170,0.66623726732761)
--(axis cs:171,0.66623726732761)
--(axis cs:172,0.66623726732761)
--(axis cs:173,0.66623726732761)
--(axis cs:174,0.66623726732761)
--(axis cs:175,0.66623726732761)
--(axis cs:176,0.66623726732761)
--(axis cs:177,0.66623726732761)
--(axis cs:178,0.66623726732761)
--(axis cs:179,0.66623726732761)
--(axis cs:180,0.66623726732761)
--(axis cs:181,0.66623726732761)
--(axis cs:182,0.66623726732761)
--(axis cs:183,0.66623726732761)
--(axis cs:184,0.66623726732761)
--(axis cs:185,0.66623726732761)
--(axis cs:186,0.66623726732761)
--(axis cs:187,0.66623726732761)
--(axis cs:188,0.66623726732761)
--(axis cs:189,0.66623726732761)
--(axis cs:190,0.66623726732761)
--(axis cs:191,0.66623726732761)
--(axis cs:192,0.66623726732761)
--(axis cs:193,0.66623726732761)
--(axis cs:194,0.66623726732761)
--(axis cs:195,0.66623726732761)
--(axis cs:196,0.66623726732761)
--(axis cs:197,0.66623726732761)
--(axis cs:198,0.66623726732761)
--(axis cs:199,0.66623726732761)
--(axis cs:200,0.66623726732761)
--(axis cs:201,0.66623726732761)
--(axis cs:202,0.66623726732761)
--(axis cs:203,0.66623726732761)
--(axis cs:204,0.310286687951731)
--(axis cs:205,0.0910424621064152)
--(axis cs:206,0.005)
--(axis cs:207,0.005)
--(axis cs:208,0.005)
--(axis cs:209,0.005)
--(axis cs:210,0.005)
--(axis cs:211,0.005)
--(axis cs:212,0.005)
--(axis cs:213,0.005)
--(axis cs:214,0.005)
--(axis cs:215,0.005)
--(axis cs:216,0.005)
--(axis cs:217,0.005)
--(axis cs:218,0.005)
--(axis cs:219,0.005)
--(axis cs:220,0.005)
--(axis cs:221,0.005)
--(axis cs:222,0.005)
--(axis cs:223,0.005)
--(axis cs:224,0.005)
--(axis cs:225,0.005)
--(axis cs:226,0.005)
--(axis cs:227,0.005)
--(axis cs:228,0.005)
--(axis cs:229,0.005)
--(axis cs:230,0.005)
--(axis cs:231,0.005)
--(axis cs:232,0.005)
--(axis cs:233,0.005)
--(axis cs:234,0.005)
--(axis cs:235,0.005)
--(axis cs:236,0.005)
--(axis cs:237,0.005)
--(axis cs:238,0.005)
--(axis cs:239,0.005)
--(axis cs:240,0.005)
--(axis cs:241,0.005)
--(axis cs:242,0.005)
--(axis cs:243,0.005)
--(axis cs:244,0.005)
--(axis cs:245,0.005)
--(axis cs:246,0.005)
--(axis cs:247,0.005)
--(axis cs:248,0.005)
--(axis cs:249,0.005)
--(axis cs:250,0.005)
--(axis cs:251,0.005)
--(axis cs:252,0.005)
--(axis cs:253,0.005)
--(axis cs:254,0.005)
--(axis cs:255,0.005)
--(axis cs:256,0.005)
--(axis cs:257,0.005)
--(axis cs:258,0.005)
--(axis cs:259,0.005)
--(axis cs:260,0.005)
--(axis cs:261,0.005)
--(axis cs:262,0.005)
--(axis cs:263,0.005)
--(axis cs:264,0.005)
--(axis cs:265,0.005)
--(axis cs:266,0.005)
--(axis cs:267,0.005)
--(axis cs:268,0.005)
--(axis cs:269,0.005)
--(axis cs:270,0.005)
--(axis cs:271,0.005)
--(axis cs:272,0.005)
--(axis cs:273,0.005)
--(axis cs:274,0.005)
--(axis cs:275,0.005)
--(axis cs:276,0.005)
--(axis cs:277,0.005)
--(axis cs:278,0.005)
--(axis cs:279,0.005)
--(axis cs:280,0.005)
--(axis cs:281,0.005)
--(axis cs:282,0.005)
--(axis cs:283,0.005)
--(axis cs:284,0.005)
--(axis cs:285,0.005)
--(axis cs:286,0.005)
--(axis cs:287,0.005)
--(axis cs:288,0.005)
--(axis cs:289,0.005)
--(axis cs:290,0.005)
--(axis cs:291,0.005)
--(axis cs:292,0.005)
--(axis cs:293,0.005)
--(axis cs:294,0.005)
--(axis cs:295,0.005)
--(axis cs:296,0.005)
--(axis cs:297,0.005)
--(axis cs:298,0.005)
--(axis cs:299,0.005)
--(axis cs:300,0.005)
--(axis cs:301,0.005)
--(axis cs:302,0.005)
--(axis cs:303,0.005)
--(axis cs:304,0.005)
--(axis cs:305,0.005)
--(axis cs:306,0.005)
--(axis cs:307,0.005)
--(axis cs:308,0.005)
--(axis cs:309,0.005)
--(axis cs:310,0.005)
--(axis cs:311,0.005)
--(axis cs:312,0.005)
--(axis cs:313,0.005)
--(axis cs:314,0.005)
--(axis cs:315,0.005)
--(axis cs:316,0.005)
--(axis cs:317,0.005)
--(axis cs:318,0.005)
--(axis cs:319,0.005)
--(axis cs:320,0.005)
--(axis cs:321,0.005)
--(axis cs:322,0.005)
--(axis cs:323,0.005)
--(axis cs:324,0.005)
--(axis cs:325,0.005)
--(axis cs:326,0.005)
--(axis cs:327,0.005)
--(axis cs:328,0.005)
--(axis cs:329,0.005)
--(axis cs:330,0.005)
--(axis cs:331,0.005)
--(axis cs:332,0.005)
--(axis cs:333,0.005)
--(axis cs:334,0.005)
--(axis cs:335,0.005)
--(axis cs:336,0.005)
--(axis cs:337,0.005)
--(axis cs:338,0.005)
--(axis cs:339,0.005)
--(axis cs:340,0.005)
--(axis cs:341,0.005)
--(axis cs:342,0.005)
--(axis cs:343,0.005)
--(axis cs:344,0.005)
--(axis cs:345,0.005)
--(axis cs:346,0.005)
--(axis cs:347,0.005)
--(axis cs:348,0.005)
--(axis cs:349,0.005)
--(axis cs:350,0.005)
--(axis cs:351,0.005)
--(axis cs:352,0.005)
--(axis cs:353,0.005)
--(axis cs:354,0.005)
--(axis cs:355,0.005)
--(axis cs:356,0.005)
--(axis cs:357,0.005)
--(axis cs:358,0.005)
--(axis cs:359,0.005)
--(axis cs:360,0.005)
--(axis cs:361,0.005)
--(axis cs:362,0.005)
--(axis cs:363,0.005)
--(axis cs:364,0.005)
--(axis cs:365,0.005)
--(axis cs:366,0.005)
--(axis cs:367,0.005)
--(axis cs:368,0.005)
--(axis cs:369,0.005)
--(axis cs:370,0.005)
--(axis cs:371,0.005)
--(axis cs:372,0.005)
--(axis cs:373,0.005)
--(axis cs:374,0.005)
--(axis cs:375,0.005)
--(axis cs:376,0.005)
--(axis cs:377,0.005)
--(axis cs:378,0.005)
--(axis cs:379,0.005)
--(axis cs:380,0.005)
--(axis cs:381,0.005)
--(axis cs:382,0.005)
--(axis cs:383,0.005)
--(axis cs:384,0.005)
--(axis cs:385,0.005)
--(axis cs:386,0.005)
--(axis cs:387,0.005)
--(axis cs:388,0.005)
--(axis cs:389,0.005)
--(axis cs:390,0.005)
--(axis cs:391,0.005)
--(axis cs:392,0.005)
--(axis cs:393,0.005)
--(axis cs:394,0.005)
--(axis cs:395,0.005)
--(axis cs:396,0.005)
--(axis cs:397,0.005)
--(axis cs:398,0.005)
--(axis cs:399,0.005)
--(axis cs:400,0.005)
--(axis cs:401,0.005)
--(axis cs:402,0.005)
--(axis cs:403,0.005)
--(axis cs:404,0.005)
--(axis cs:405,0.005)
--(axis cs:406,0.005)
--(axis cs:407,0.005)
--(axis cs:408,0.005)
--(axis cs:409,0.005)
--(axis cs:410,0.005)
--(axis cs:411,0.005)
--(axis cs:412,0.005)
--(axis cs:413,0.005)
--(axis cs:414,0.005)
--(axis cs:415,0.005)
--(axis cs:416,0.005)
--(axis cs:417,0.005)
--(axis cs:418,0.005)
--(axis cs:419,0.005)
--(axis cs:420,0.005)
--(axis cs:421,0.005)
--(axis cs:422,0.005)
--(axis cs:423,0.005)
--(axis cs:424,0.005)
--(axis cs:425,0.005)
--(axis cs:426,0.005)
--(axis cs:427,0.005)
--(axis cs:428,0.005)
--(axis cs:429,0.005)
--(axis cs:430,0.005)
--(axis cs:431,0.005)
--(axis cs:432,0.005)
--(axis cs:433,0.005)
--(axis cs:434,0.005)
--(axis cs:435,0.005)
--(axis cs:436,0.005)
--(axis cs:437,0.005)
--(axis cs:438,0.005)
--(axis cs:439,0.005)
--(axis cs:440,0.005)
--(axis cs:441,0.005)
--(axis cs:442,0.005)
--(axis cs:443,0.005)
--(axis cs:444,0.005)
--(axis cs:445,0.005)
--(axis cs:446,0.005)
--(axis cs:447,0.005)
--(axis cs:448,0.005)
--(axis cs:449,0.005)
--(axis cs:450,0.005)
--(axis cs:451,0.005)
--(axis cs:452,0.005)
--(axis cs:453,0.005)
--(axis cs:454,0.005)
--(axis cs:455,0.005)
--(axis cs:456,0.005)
--(axis cs:457,0.005)
--(axis cs:458,0.005)
--(axis cs:459,0.005)
--(axis cs:460,0.005)
--(axis cs:461,0.005)
--(axis cs:462,0.005)
--(axis cs:463,0.005)
--(axis cs:464,0.005)
--(axis cs:465,0.005)
--(axis cs:466,0.005)
--(axis cs:467,0.005)
--(axis cs:468,0.005)
--(axis cs:469,0.005)
--(axis cs:470,0.005)
--(axis cs:471,0.005)
--(axis cs:472,0.005)
--(axis cs:473,0.005)
--(axis cs:474,0.005)
--(axis cs:475,0.005)
--(axis cs:476,0.005)
--(axis cs:477,0.005)
--(axis cs:478,0.005)
--(axis cs:479,0.005)
--(axis cs:480,0.005)
--(axis cs:481,0.005)
--(axis cs:482,0.005)
--(axis cs:483,0.005)
--(axis cs:484,0.005)
--(axis cs:485,0.005)
--(axis cs:486,0.005)
--(axis cs:487,0.005)
--(axis cs:488,0.005)
--(axis cs:489,0.005)
--(axis cs:490,0.005)
--(axis cs:491,0.005)
--(axis cs:492,0.005)
--(axis cs:493,0.005)
--(axis cs:494,0.005)
--(axis cs:495,0.005)
--(axis cs:496,0.005)
--(axis cs:497,0.005)
--(axis cs:498,0.005)
--(axis cs:499,0.005)
--(axis cs:499,72.3286541611424)
--(axis cs:499,72.3286541611424)
--(axis cs:498,72.3286541611424)
--(axis cs:497,72.3286541611424)
--(axis cs:496,72.333143589676)
--(axis cs:495,72.333143589676)
--(axis cs:494,72.333143589676)
--(axis cs:493,72.333143589676)
--(axis cs:492,72.333143589676)
--(axis cs:491,72.333143589676)
--(axis cs:490,72.333143589676)
--(axis cs:489,72.333143589676)
--(axis cs:488,72.333143589676)
--(axis cs:487,72.3586883865995)
--(axis cs:486,72.3586883865995)
--(axis cs:485,72.3586883865995)
--(axis cs:484,72.3586883865995)
--(axis cs:483,72.3856875225709)
--(axis cs:482,72.3856875225709)
--(axis cs:481,72.4202874781712)
--(axis cs:480,72.4202874781712)
--(axis cs:479,72.4202874781712)
--(axis cs:478,72.4202874781712)
--(axis cs:477,72.4202874781712)
--(axis cs:476,72.4202874781712)
--(axis cs:475,72.4202874781712)
--(axis cs:474,72.4202874781712)
--(axis cs:473,72.4202874781712)
--(axis cs:472,72.4202874781712)
--(axis cs:471,72.4202874781712)
--(axis cs:470,72.4202874781712)
--(axis cs:469,72.4202874781712)
--(axis cs:468,72.4202874781712)
--(axis cs:467,72.4202874781712)
--(axis cs:466,72.4202874781712)
--(axis cs:465,72.4202874781712)
--(axis cs:464,72.481349987021)
--(axis cs:463,72.4915768331503)
--(axis cs:462,72.4915768331503)
--(axis cs:461,72.4915768331503)
--(axis cs:460,72.4915768331503)
--(axis cs:459,72.4915768331503)
--(axis cs:458,72.5822273910616)
--(axis cs:457,72.5822273910616)
--(axis cs:456,72.5822273910616)
--(axis cs:455,72.5822273910616)
--(axis cs:454,72.5822273910616)
--(axis cs:453,72.5822273910616)
--(axis cs:452,72.5822273910616)
--(axis cs:451,72.5822273910616)
--(axis cs:450,72.5822273910616)
--(axis cs:449,72.5822273910616)
--(axis cs:448,72.5822273910616)
--(axis cs:447,72.5822273910616)
--(axis cs:446,72.5822273910616)
--(axis cs:445,72.5822273910616)
--(axis cs:444,72.5822273910616)
--(axis cs:443,72.5822273910616)
--(axis cs:442,72.5822273910616)
--(axis cs:441,72.5822273910616)
--(axis cs:440,72.5822273910616)
--(axis cs:439,72.5822273910616)
--(axis cs:438,72.5822273910616)
--(axis cs:437,72.5822273910616)
--(axis cs:436,72.5822273910616)
--(axis cs:435,72.5822273910616)
--(axis cs:434,72.6504823537995)
--(axis cs:433,72.6504823537995)
--(axis cs:432,72.6504823537995)
--(axis cs:431,72.6504823537995)
--(axis cs:430,72.6504823537995)
--(axis cs:429,72.6504823537995)
--(axis cs:428,73.0511292499902)
--(axis cs:427,73.0511292499902)
--(axis cs:426,73.0511292499902)
--(axis cs:425,73.0511292499902)
--(axis cs:424,73.0511292499902)
--(axis cs:423,73.0511292499902)
--(axis cs:422,73.0511292499902)
--(axis cs:421,73.0511292499902)
--(axis cs:420,73.0511292499902)
--(axis cs:419,73.0511292499902)
--(axis cs:418,73.0511292499902)
--(axis cs:417,73.3442550563076)
--(axis cs:416,73.3442550563076)
--(axis cs:415,73.3442550563076)
--(axis cs:414,73.3442550563076)
--(axis cs:413,73.3442550563076)
--(axis cs:412,73.3442550563076)
--(axis cs:411,73.3442550563076)
--(axis cs:410,73.3442550563076)
--(axis cs:409,73.3442550563076)
--(axis cs:408,73.3442550563076)
--(axis cs:407,73.3442550563076)
--(axis cs:406,73.3442550563076)
--(axis cs:405,73.3442550563076)
--(axis cs:404,73.3442550563076)
--(axis cs:403,73.3442550563076)
--(axis cs:402,73.3442550563076)
--(axis cs:401,73.3448666718559)
--(axis cs:400,73.3448666718559)
--(axis cs:399,73.3448666718559)
--(axis cs:398,73.3448666718559)
--(axis cs:397,73.3448666718559)
--(axis cs:396,73.3448666718559)
--(axis cs:395,73.3448666718559)
--(axis cs:394,73.3448666718559)
--(axis cs:393,73.3448666718559)
--(axis cs:392,73.3448666718559)
--(axis cs:391,73.3448666718559)
--(axis cs:390,73.3448666718559)
--(axis cs:389,73.3448666718559)
--(axis cs:388,73.3448666718559)
--(axis cs:387,73.3448666718559)
--(axis cs:386,73.3448666718559)
--(axis cs:385,73.3448666718559)
--(axis cs:384,73.3448666718559)
--(axis cs:383,73.3448666718559)
--(axis cs:382,73.3448666718559)
--(axis cs:381,73.3448666718559)
--(axis cs:380,73.3448666718559)
--(axis cs:379,73.3448666718559)
--(axis cs:378,73.3448666718559)
--(axis cs:377,73.3448666718559)
--(axis cs:376,73.3448666718559)
--(axis cs:375,73.3448666718559)
--(axis cs:374,73.3448666718559)
--(axis cs:373,73.3448666718559)
--(axis cs:372,73.3448666718559)
--(axis cs:371,73.3448666718559)
--(axis cs:370,73.3448666718559)
--(axis cs:369,73.3448666718559)
--(axis cs:368,73.3448666718559)
--(axis cs:367,73.3448666718559)
--(axis cs:366,73.3448666718559)
--(axis cs:365,73.3448666718559)
--(axis cs:364,73.3448666718559)
--(axis cs:363,73.5726203819433)
--(axis cs:362,73.5726203819433)
--(axis cs:361,73.5726203819433)
--(axis cs:360,73.5726203819433)
--(axis cs:359,73.5726203819433)
--(axis cs:358,73.5726203819433)
--(axis cs:357,73.5726203819433)
--(axis cs:356,73.5726203819433)
--(axis cs:355,73.5726203819433)
--(axis cs:354,73.5726203819433)
--(axis cs:353,73.5726203819433)
--(axis cs:352,73.5726203819433)
--(axis cs:351,73.5726203819433)
--(axis cs:350,73.5726203819433)
--(axis cs:349,73.5726203819433)
--(axis cs:348,73.5726203819433)
--(axis cs:347,73.5726203819433)
--(axis cs:346,73.5726203819433)
--(axis cs:345,73.5726203819433)
--(axis cs:344,73.5726203819433)
--(axis cs:343,73.5726203819433)
--(axis cs:342,73.5726203819433)
--(axis cs:341,73.5726203819433)
--(axis cs:340,73.5726203819433)
--(axis cs:339,74.0729926224828)
--(axis cs:338,74.0729926224828)
--(axis cs:337,74.0729926224828)
--(axis cs:336,74.0729926224828)
--(axis cs:335,74.0729926224828)
--(axis cs:334,74.0729926224828)
--(axis cs:333,74.0729926224828)
--(axis cs:332,74.0729926224828)
--(axis cs:331,74.0729926224828)
--(axis cs:330,74.0729926224828)
--(axis cs:329,74.0729926224828)
--(axis cs:328,74.0729926224828)
--(axis cs:327,74.0729926224828)
--(axis cs:326,74.0729926224828)
--(axis cs:325,74.0729926224828)
--(axis cs:324,74.0729926224828)
--(axis cs:323,74.0729926224828)
--(axis cs:322,74.0729926224828)
--(axis cs:321,74.0729926224828)
--(axis cs:320,74.0729926224828)
--(axis cs:319,74.0729926224828)
--(axis cs:318,74.0729926224828)
--(axis cs:317,74.0729926224828)
--(axis cs:316,74.0729926224828)
--(axis cs:315,74.0729926224828)
--(axis cs:314,74.0729926224828)
--(axis cs:313,74.0729926224828)
--(axis cs:312,74.0729926224828)
--(axis cs:311,74.0729926224828)
--(axis cs:310,74.0729926224828)
--(axis cs:309,74.0729926224828)
--(axis cs:308,74.0729926224828)
--(axis cs:307,74.0729926224828)
--(axis cs:306,74.0729926224828)
--(axis cs:305,74.0729926224828)
--(axis cs:304,74.0729926224828)
--(axis cs:303,74.0729926224828)
--(axis cs:302,74.0729926224828)
--(axis cs:301,74.0729926224828)
--(axis cs:300,74.0729926224828)
--(axis cs:299,74.0729926224828)
--(axis cs:298,74.0729926224828)
--(axis cs:297,74.2364954316204)
--(axis cs:296,74.2364954316204)
--(axis cs:295,74.2364954316204)
--(axis cs:294,74.2364954316204)
--(axis cs:293,74.2364954316204)
--(axis cs:292,74.2364954316204)
--(axis cs:291,74.2364954316204)
--(axis cs:290,74.2364954316204)
--(axis cs:289,74.2364954316204)
--(axis cs:288,74.2364954316204)
--(axis cs:287,74.2364954316204)
--(axis cs:286,74.2364954316204)
--(axis cs:285,74.2364954316204)
--(axis cs:284,74.2364954316204)
--(axis cs:283,74.2364954316204)
--(axis cs:282,74.2364954316204)
--(axis cs:281,74.2364954316204)
--(axis cs:280,74.2364954316204)
--(axis cs:279,74.2364954316204)
--(axis cs:278,74.2364954316204)
--(axis cs:277,74.2364954316204)
--(axis cs:276,74.2364954316204)
--(axis cs:275,74.2364954316204)
--(axis cs:274,74.2364954316204)
--(axis cs:273,74.2364954316204)
--(axis cs:272,74.2364954316204)
--(axis cs:271,74.2364954316204)
--(axis cs:270,74.2364954316204)
--(axis cs:269,74.2364954316204)
--(axis cs:268,74.2364954316204)
--(axis cs:267,74.2364954316204)
--(axis cs:266,74.2364954316204)
--(axis cs:265,74.2364954316204)
--(axis cs:264,74.2364954316204)
--(axis cs:263,74.2364954316204)
--(axis cs:262,74.2364954316204)
--(axis cs:261,74.2364954316204)
--(axis cs:260,74.2364954316204)
--(axis cs:259,74.2364954316204)
--(axis cs:258,74.2364954316204)
--(axis cs:257,74.2364954316204)
--(axis cs:256,74.2364954316204)
--(axis cs:255,74.2364954316204)
--(axis cs:254,74.2364954316204)
--(axis cs:253,74.2364954316204)
--(axis cs:252,74.2364954316204)
--(axis cs:251,74.2364954316204)
--(axis cs:250,74.3386768360758)
--(axis cs:249,74.3386768360758)
--(axis cs:248,74.3386768360758)
--(axis cs:247,74.3386768360758)
--(axis cs:246,74.3386768360758)
--(axis cs:245,74.3386768360758)
--(axis cs:244,74.3386768360758)
--(axis cs:243,74.3386768360758)
--(axis cs:242,74.3386768360758)
--(axis cs:241,74.3386768360758)
--(axis cs:240,74.3386768360758)
--(axis cs:239,74.3386768360758)
--(axis cs:238,74.3386768360758)
--(axis cs:237,74.3386768360758)
--(axis cs:236,74.3386768360758)
--(axis cs:235,74.3386768360758)
--(axis cs:234,74.3386768360758)
--(axis cs:233,74.3386768360758)
--(axis cs:232,74.3386768360758)
--(axis cs:231,74.3386768360758)
--(axis cs:230,74.3386768360758)
--(axis cs:229,74.3386768360758)
--(axis cs:228,74.3386768360758)
--(axis cs:227,74.3386768360758)
--(axis cs:226,74.3386768360758)
--(axis cs:225,74.3386768360758)
--(axis cs:224,74.3386768360758)
--(axis cs:223,74.3386768360758)
--(axis cs:222,74.3386768360758)
--(axis cs:221,74.3386768360758)
--(axis cs:220,74.3386768360758)
--(axis cs:219,74.3386768360758)
--(axis cs:218,74.3386768360758)
--(axis cs:217,74.3386768360758)
--(axis cs:216,74.3386768360758)
--(axis cs:215,74.3386768360758)
--(axis cs:214,74.3386768360758)
--(axis cs:213,74.3386768360758)
--(axis cs:212,74.3386768360758)
--(axis cs:211,74.3386768360758)
--(axis cs:210,74.3386768360758)
--(axis cs:209,74.3386768360758)
--(axis cs:208,74.3386768360758)
--(axis cs:207,74.3386768360758)
--(axis cs:206,74.368798269799)
--(axis cs:205,74.663614355141)
--(axis cs:204,74.802914699819)
--(axis cs:203,75.0327237403372)
--(axis cs:202,75.0327237403372)
--(axis cs:201,75.0327237403372)
--(axis cs:200,75.0327237403372)
--(axis cs:199,75.0327237403372)
--(axis cs:198,75.0327237403372)
--(axis cs:197,75.0327237403372)
--(axis cs:196,75.0327237403372)
--(axis cs:195,75.0327237403372)
--(axis cs:194,75.0327237403372)
--(axis cs:193,75.0327237403372)
--(axis cs:192,75.0327237403372)
--(axis cs:191,75.0327237403372)
--(axis cs:190,75.0327237403372)
--(axis cs:189,75.0327237403372)
--(axis cs:188,75.0327237403372)
--(axis cs:187,75.0327237403372)
--(axis cs:186,75.0327237403372)
--(axis cs:185,75.0327237403372)
--(axis cs:184,75.0327237403372)
--(axis cs:183,75.0327237403372)
--(axis cs:182,75.0327237403372)
--(axis cs:181,75.0327237403372)
--(axis cs:180,75.0327237403372)
--(axis cs:179,75.0327237403372)
--(axis cs:178,75.0327237403372)
--(axis cs:177,75.0327237403372)
--(axis cs:176,75.0327237403372)
--(axis cs:175,75.0327237403372)
--(axis cs:174,75.0327237403372)
--(axis cs:173,75.0327237403372)
--(axis cs:172,75.0327237403372)
--(axis cs:171,75.0327237403372)
--(axis cs:170,75.0327237403372)
--(axis cs:169,75.0327237403372)
--(axis cs:168,75.0374482280431)
--(axis cs:167,75.0374482280431)
--(axis cs:166,75.0382076316585)
--(axis cs:165,75.0476082330769)
--(axis cs:164,75.0476082330769)
--(axis cs:163,75.0476082330769)
--(axis cs:162,75.0476082330769)
--(axis cs:161,75.0476082330769)
--(axis cs:160,75.0476082330769)
--(axis cs:159,75.0476082330769)
--(axis cs:158,75.0476082330769)
--(axis cs:157,75.0476082330769)
--(axis cs:156,75.0476082330769)
--(axis cs:155,75.0476082330769)
--(axis cs:154,75.0476082330769)
--(axis cs:153,75.0476082330769)
--(axis cs:152,75.0476082330769)
--(axis cs:151,75.0476082330769)
--(axis cs:150,75.0476082330769)
--(axis cs:149,75.1058013971119)
--(axis cs:148,75.1058013971119)
--(axis cs:147,75.1058013971119)
--(axis cs:146,75.1058013971119)
--(axis cs:145,75.1058013971119)
--(axis cs:144,75.1058013971119)
--(axis cs:143,75.1058013971119)
--(axis cs:142,75.1058013971119)
--(axis cs:141,75.1058013971119)
--(axis cs:140,75.1058013971119)
--(axis cs:139,75.1058013971119)
--(axis cs:138,75.1058013971119)
--(axis cs:137,75.1058013971119)
--(axis cs:136,75.1058013971119)
--(axis cs:135,75.1058013971119)
--(axis cs:134,75.1058013971119)
--(axis cs:133,75.1058013971119)
--(axis cs:132,75.1058013971119)
--(axis cs:131,75.1058013971119)
--(axis cs:130,75.1058013971119)
--(axis cs:129,75.1058013971119)
--(axis cs:128,75.1058013971119)
--(axis cs:127,75.1058013971119)
--(axis cs:126,75.1989299367682)
--(axis cs:125,75.1989299367682)
--(axis cs:124,75.1989299367682)
--(axis cs:123,75.1989299367682)
--(axis cs:122,75.1989299367682)
--(axis cs:121,75.1989299367682)
--(axis cs:120,75.2259222505582)
--(axis cs:119,75.2259222505582)
--(axis cs:118,75.2259222505582)
--(axis cs:117,75.5615438049658)
--(axis cs:116,75.5615438049658)
--(axis cs:115,75.5615438049658)
--(axis cs:114,75.7125888402111)
--(axis cs:113,75.7125888402111)
--(axis cs:112,75.7125888402111)
--(axis cs:111,75.7125888402111)
--(axis cs:110,75.7125888402111)
--(axis cs:109,75.7125888402111)
--(axis cs:108,75.7125888402111)
--(axis cs:107,75.7125888402111)
--(axis cs:106,75.7125888402111)
--(axis cs:105,75.7125888402111)
--(axis cs:104,75.7125888402111)
--(axis cs:103,75.7125888402111)
--(axis cs:102,75.7125888402111)
--(axis cs:101,75.7125888402111)
--(axis cs:100,75.7125888402111)
--(axis cs:99,75.7125888402111)
--(axis cs:98,75.7125888402111)
--(axis cs:97,75.7125888402111)
--(axis cs:96,75.7273600750925)
--(axis cs:95,75.7273600750925)
--(axis cs:94,75.7273600750925)
--(axis cs:93,75.7273600750925)
--(axis cs:92,75.7273600750925)
--(axis cs:91,75.9108965038261)
--(axis cs:90,75.9108965038261)
--(axis cs:89,75.9108965038261)
--(axis cs:88,75.9108965038261)
--(axis cs:87,75.9108965038261)
--(axis cs:86,75.9215642689779)
--(axis cs:85,75.9215642689779)
--(axis cs:84,75.9215642689779)
--(axis cs:83,75.9215642689779)
--(axis cs:82,75.9215642689779)
--(axis cs:81,75.9215642689779)
--(axis cs:80,77.1610349514993)
--(axis cs:79,77.2802785603808)
--(axis cs:78,77.2802785603808)
--(axis cs:77,77.2802785603808)
--(axis cs:76,78.9778953135436)
--(axis cs:75,78.9778953135436)
--(axis cs:74,80.8598157423626)
--(axis cs:73,80.8598157423626)
--(axis cs:72,80.9247524241665)
--(axis cs:71,81.099210553881)
--(axis cs:70,81.3654060261265)
--(axis cs:69,81.9991801208674)
--(axis cs:68,84.200722912978)
--(axis cs:67,87.3298025157259)
--(axis cs:66,87.3298025157259)
--(axis cs:65,87.3298025157259)
--(axis cs:64,87.3298025157259)
--(axis cs:63,88.0233292085077)
--(axis cs:62,89.3894103334902)
--(axis cs:61,89.6666520418249)
--(axis cs:60,92.4194010197224)
--(axis cs:59,92.4194010197224)
--(axis cs:58,92.955077431059)
--(axis cs:57,92.955077431059)
--(axis cs:56,93.3336352689536)
--(axis cs:55,93.5412731382569)
--(axis cs:54,93.7043099634558)
--(axis cs:53,94.5570379927563)
--(axis cs:52,94.5570379927563)
--(axis cs:51,94.8892955104826)
--(axis cs:50,95.5514101542118)
--(axis cs:49,95.8289002438725)
--(axis cs:48,96.7585274816157)
--(axis cs:47,97.4752796560577)
--(axis cs:46,98.2208132018844)
--(axis cs:45,98.63708068031)
--(axis cs:44,99.8323314973119)
--(axis cs:43,100.672323554537)
--(axis cs:42,103.070133482143)
--(axis cs:41,104.908778210241)
--(axis cs:40,107.848140836428)
--(axis cs:39,108.832388979181)
--(axis cs:38,112.226818845721)
--(axis cs:37,117.358689799323)
--(axis cs:36,120.590045400695)
--(axis cs:35,122.524189891557)
--(axis cs:34,122.97845513456)
--(axis cs:33,124.568213421771)
--(axis cs:32,125.270704077328)
--(axis cs:31,127.59830113799)
--(axis cs:30,128.442094542262)
--(axis cs:29,128.573365950963)
--(axis cs:28,128.573365950963)
--(axis cs:27,136.100350434501)
--(axis cs:26,161.348660036955)
--(axis cs:25,182.131514855772)
--(axis cs:24,184.52722131138)
--(axis cs:23,185.630248165761)
--(axis cs:22,189.808626855683)
--(axis cs:21,190.183040423225)
--(axis cs:20,193.440526788007)
--(axis cs:19,201.794581301859)
--(axis cs:18,300.056416902119)
--(axis cs:17,323.101599467859)
--(axis cs:16,323.101599467859)
--(axis cs:15,324.118946693385)
--(axis cs:14,327.742481799704)
--(axis cs:13,343.717490299373)
--(axis cs:12,343.717490299373)
--(axis cs:11,343.717490299373)
--(axis cs:10,407.097645337931)
--(axis cs:9,407.097645337931)
--(axis cs:8,407.097645337931)
--(axis cs:7,633.614836320543)
--(axis cs:6,829.225763230889)
--(axis cs:5,829.865996858776)
--(axis cs:4,845.558730963388)
--(axis cs:3,861.27503320929)
--(axis cs:2,861.27503320929)
--(axis cs:1,934.916311414402)
--(axis cs:0,934.916311414402)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,1370.72681263582)
--(axis cs:0,606.779469494671)
--(axis cs:1,606.779467627714)
--(axis cs:2,606.77946191763)
--(axis cs:3,606.779456111922)
--(axis cs:4,405.337796914099)
--(axis cs:5,405.337796914099)
--(axis cs:6,405.337791988464)
--(axis cs:7,405.337791988464)
--(axis cs:8,405.337791988464)
--(axis cs:9,405.337791988464)
--(axis cs:10,405.337791988464)
--(axis cs:11,405.337791988464)
--(axis cs:12,405.337791988464)
--(axis cs:13,405.337791988464)
--(axis cs:14,405.337791988464)
--(axis cs:15,405.337791988464)
--(axis cs:16,405.337791988464)
--(axis cs:17,405.337791988464)
--(axis cs:18,405.337791988464)
--(axis cs:19,405.337791988464)
--(axis cs:20,405.337791988464)
--(axis cs:21,405.337791988464)
--(axis cs:22,405.337791988464)
--(axis cs:23,405.337791988464)
--(axis cs:24,405.337791988464)
--(axis cs:25,405.337791988464)
--(axis cs:26,405.337791988464)
--(axis cs:27,405.337791988464)
--(axis cs:28,405.337791988464)
--(axis cs:29,405.337791988464)
--(axis cs:30,405.337791988464)
--(axis cs:31,405.337791988464)
--(axis cs:32,402.167879414237)
--(axis cs:33,402.167875207623)
--(axis cs:34,402.167875207623)
--(axis cs:35,402.167875207623)
--(axis cs:36,391.978429831693)
--(axis cs:37,391.97842480436)
--(axis cs:38,391.97842480436)
--(axis cs:39,391.97842480436)
--(axis cs:40,391.97842480436)
--(axis cs:41,391.97842480436)
--(axis cs:42,391.97842480436)
--(axis cs:43,391.97842480436)
--(axis cs:44,391.97842480436)
--(axis cs:45,391.97842480436)
--(axis cs:46,391.97842480436)
--(axis cs:47,391.97842480436)
--(axis cs:48,391.97842480436)
--(axis cs:49,391.97842480436)
--(axis cs:50,391.97842480436)
--(axis cs:51,391.97842480436)
--(axis cs:52,391.97842480436)
--(axis cs:53,391.97842480436)
--(axis cs:54,391.97842480436)
--(axis cs:55,391.97842480436)
--(axis cs:56,379.445017318943)
--(axis cs:57,379.44501141555)
--(axis cs:58,379.44501141555)
--(axis cs:59,379.44501141555)
--(axis cs:60,379.44501141555)
--(axis cs:61,379.44501141555)
--(axis cs:62,379.44501141555)
--(axis cs:63,379.44501141555)
--(axis cs:64,379.44501141555)
--(axis cs:65,379.44501141555)
--(axis cs:66,379.44501141555)
--(axis cs:67,379.44501141555)
--(axis cs:68,379.44501141555)
--(axis cs:69,379.44501141555)
--(axis cs:70,379.44501141555)
--(axis cs:71,379.44501141555)
--(axis cs:72,379.44501141555)
--(axis cs:73,379.44501141555)
--(axis cs:74,379.44501141555)
--(axis cs:75,379.44501141555)
--(axis cs:76,379.44501141555)
--(axis cs:77,379.44501141555)
--(axis cs:78,379.44501141555)
--(axis cs:79,379.44501141555)
--(axis cs:80,379.44501141555)
--(axis cs:81,379.44501141555)
--(axis cs:82,379.44501141555)
--(axis cs:83,379.44501141555)
--(axis cs:84,374.016238947135)
--(axis cs:85,374.016236181518)
--(axis cs:86,374.016236181518)
--(axis cs:87,374.016236181518)
--(axis cs:88,374.016236181518)
--(axis cs:89,374.016236181518)
--(axis cs:90,374.016236181518)
--(axis cs:91,374.016236181518)
--(axis cs:92,374.016236181518)
--(axis cs:93,374.016236181518)
--(axis cs:94,374.016236181518)
--(axis cs:95,374.016236181518)
--(axis cs:96,374.016236181518)
--(axis cs:97,374.016236181518)
--(axis cs:98,374.016236181518)
--(axis cs:99,374.016236181518)
--(axis cs:100,368.636141133206)
--(axis cs:101,368.636138526197)
--(axis cs:102,368.636138526197)
--(axis cs:103,368.636138526197)
--(axis cs:104,368.636138526197)
--(axis cs:105,368.636138526197)
--(axis cs:106,368.636138526197)
--(axis cs:107,368.636138526197)
--(axis cs:108,368.206943877902)
--(axis cs:109,368.206941374334)
--(axis cs:110,368.206941374334)
--(axis cs:111,368.206941374334)
--(axis cs:112,368.206941374334)
--(axis cs:113,368.206941374334)
--(axis cs:114,368.206941374334)
--(axis cs:115,368.206941374334)
--(axis cs:116,368.206941374334)
--(axis cs:117,368.206941374334)
--(axis cs:118,368.206941374334)
--(axis cs:119,368.206941374334)
--(axis cs:120,368.206941374334)
--(axis cs:121,368.206941374334)
--(axis cs:122,368.206941374334)
--(axis cs:123,368.206941374334)
--(axis cs:124,368.206941374334)
--(axis cs:125,368.206941374334)
--(axis cs:126,368.206941374334)
--(axis cs:127,368.206941374334)
--(axis cs:128,364.278813664958)
--(axis cs:129,364.278811302093)
--(axis cs:130,364.278811302093)
--(axis cs:131,364.278811302093)
--(axis cs:132,364.278811302093)
--(axis cs:133,364.278811302093)
--(axis cs:134,364.278811302093)
--(axis cs:135,364.278811302093)
--(axis cs:136,364.109647816923)
--(axis cs:137,364.109645601842)
--(axis cs:138,364.109645601842)
--(axis cs:139,364.109645601842)
--(axis cs:140,345.774129544705)
--(axis cs:141,345.774129544705)
--(axis cs:142,345.774124238118)
--(axis cs:143,345.774124238118)
--(axis cs:144,340.417641545856)
--(axis cs:145,340.417639698135)
--(axis cs:146,340.417639698135)
--(axis cs:147,340.417639698135)
--(axis cs:148,332.941321282845)
--(axis cs:149,332.941321282845)
--(axis cs:150,332.941316671699)
--(axis cs:151,332.941316671699)
--(axis cs:152,330.380708468879)
--(axis cs:153,330.380707954887)
--(axis cs:154,330.380707954887)
--(axis cs:155,330.380707954887)
--(axis cs:156,328.177034080593)
--(axis cs:157,328.177034080593)
--(axis cs:158,328.177033102249)
--(axis cs:159,328.177033102249)
--(axis cs:160,328.177033102249)
--(axis cs:161,328.177033102249)
--(axis cs:162,328.177033102249)
--(axis cs:163,328.177033102249)
--(axis cs:164,328.177033102249)
--(axis cs:165,328.177033102249)
--(axis cs:166,328.177033102249)
--(axis cs:167,328.177033102249)
--(axis cs:168,325.626667340818)
--(axis cs:169,325.626667340818)
--(axis cs:170,325.626664653785)
--(axis cs:171,325.626663023263)
--(axis cs:172,323.533514386)
--(axis cs:173,323.533514386)
--(axis cs:174,323.533514386)
--(axis cs:175,323.533514386)
--(axis cs:176,323.533514386)
--(axis cs:177,323.533514386)
--(axis cs:178,323.533514386)
--(axis cs:179,323.533514386)
--(axis cs:180,323.533514386)
--(axis cs:181,323.533514386)
--(axis cs:182,323.533514386)
--(axis cs:183,323.533514386)
--(axis cs:184,323.320953325746)
--(axis cs:185,323.320953325746)
--(axis cs:186,323.320953325746)
--(axis cs:187,323.320953325746)
--(axis cs:188,323.320953325746)
--(axis cs:189,323.320953325746)
--(axis cs:190,323.320953325746)
--(axis cs:191,323.320953325746)
--(axis cs:192,321.590022990529)
--(axis cs:193,321.590022990529)
--(axis cs:194,321.590022990529)
--(axis cs:195,321.590022990529)
--(axis cs:196,321.590022990529)
--(axis cs:197,321.590022990529)
--(axis cs:198,321.590022990529)
--(axis cs:199,321.590022990529)
--(axis cs:200,320.441593871372)
--(axis cs:201,320.441593871372)
--(axis cs:202,320.441593871372)
--(axis cs:203,320.441593871372)
--(axis cs:204,320.392418975513)
--(axis cs:205,320.392417062032)
--(axis cs:206,320.392413235825)
--(axis cs:207,320.392413235825)
--(axis cs:208,320.392413235825)
--(axis cs:209,320.392413235825)
--(axis cs:210,320.392413235825)
--(axis cs:211,320.392413235825)
--(axis cs:212,320.392413235825)
--(axis cs:213,320.392413235825)
--(axis cs:214,320.392413235825)
--(axis cs:215,320.392413235825)
--(axis cs:216,320.392413235825)
--(axis cs:217,320.392413235825)
--(axis cs:218,320.392413235825)
--(axis cs:219,320.392413235825)
--(axis cs:220,320.392413235825)
--(axis cs:221,320.392413235825)
--(axis cs:222,320.392413235825)
--(axis cs:223,320.392413235825)
--(axis cs:224,320.392413235825)
--(axis cs:225,320.392413235825)
--(axis cs:226,320.392413235825)
--(axis cs:227,320.392413235825)
--(axis cs:228,320.392413235825)
--(axis cs:229,320.392413235825)
--(axis cs:230,320.392413235825)
--(axis cs:231,320.392413235825)
--(axis cs:232,320.392413235825)
--(axis cs:233,320.392413235825)
--(axis cs:234,320.392413235825)
--(axis cs:235,320.392413235825)
--(axis cs:236,320.392413235825)
--(axis cs:237,320.392413235825)
--(axis cs:238,320.392413235825)
--(axis cs:239,320.392413235825)
--(axis cs:240,320.392413235825)
--(axis cs:241,320.392413235825)
--(axis cs:242,320.392413235825)
--(axis cs:243,320.392413235825)
--(axis cs:244,320.392413235825)
--(axis cs:245,320.392413235825)
--(axis cs:246,320.392413235825)
--(axis cs:247,320.392413235825)
--(axis cs:248,320.392413235825)
--(axis cs:249,320.392413235825)
--(axis cs:250,320.392413235825)
--(axis cs:251,320.392413235825)
--(axis cs:252,320.392413235825)
--(axis cs:253,320.392413235825)
--(axis cs:254,320.392413235825)
--(axis cs:255,320.392413235825)
--(axis cs:256,320.392413235825)
--(axis cs:257,320.392413235825)
--(axis cs:258,320.392413235825)
--(axis cs:259,320.392413235825)
--(axis cs:260,320.392413235825)
--(axis cs:261,320.392413235825)
--(axis cs:262,320.392413235825)
--(axis cs:263,320.392413235825)
--(axis cs:264,320.392413235825)
--(axis cs:265,320.392413235825)
--(axis cs:266,320.392413235825)
--(axis cs:267,320.392413235825)
--(axis cs:268,320.392413235825)
--(axis cs:269,320.392413235825)
--(axis cs:270,320.392413235825)
--(axis cs:271,320.392413235825)
--(axis cs:272,320.392413235825)
--(axis cs:273,320.392413235825)
--(axis cs:274,320.392413235825)
--(axis cs:275,320.392413235825)
--(axis cs:276,320.392413235825)
--(axis cs:277,320.392413235825)
--(axis cs:278,320.392413235825)
--(axis cs:279,320.392413235825)
--(axis cs:280,320.392413235825)
--(axis cs:281,320.392413235825)
--(axis cs:282,320.392413235825)
--(axis cs:283,320.392413235825)
--(axis cs:284,320.392413235825)
--(axis cs:285,320.392413235825)
--(axis cs:286,320.392413235825)
--(axis cs:287,320.392413235825)
--(axis cs:288,320.392413235825)
--(axis cs:289,320.392413235825)
--(axis cs:290,320.392413235825)
--(axis cs:291,320.392413235825)
--(axis cs:292,320.392413235825)
--(axis cs:293,320.392413235825)
--(axis cs:294,320.392413235825)
--(axis cs:295,320.392413235825)
--(axis cs:296,320.392413235825)
--(axis cs:297,320.392413235825)
--(axis cs:298,320.392413235825)
--(axis cs:299,320.392413235825)
--(axis cs:300,320.392413235825)
--(axis cs:301,320.392413235825)
--(axis cs:302,320.392413235825)
--(axis cs:303,320.392413235825)
--(axis cs:304,320.392413235825)
--(axis cs:305,320.392413235825)
--(axis cs:306,320.392413235825)
--(axis cs:307,320.392413235825)
--(axis cs:308,320.392413235825)
--(axis cs:309,320.392413235825)
--(axis cs:310,320.392413235825)
--(axis cs:311,320.392413235825)
--(axis cs:312,320.392413235825)
--(axis cs:313,320.392413235825)
--(axis cs:314,320.392413235825)
--(axis cs:315,320.392413235825)
--(axis cs:316,320.392413235825)
--(axis cs:317,320.392413235825)
--(axis cs:318,320.392413235825)
--(axis cs:319,320.392413235825)
--(axis cs:320,320.392413235825)
--(axis cs:321,320.392413235825)
--(axis cs:322,320.392413235825)
--(axis cs:323,320.392413235825)
--(axis cs:324,320.392413235825)
--(axis cs:325,320.392413235825)
--(axis cs:326,320.392413235825)
--(axis cs:327,320.392413235825)
--(axis cs:328,320.392413235825)
--(axis cs:329,320.392413235825)
--(axis cs:330,320.392413235825)
--(axis cs:331,320.392413235825)
--(axis cs:332,320.392413235825)
--(axis cs:333,320.392413235825)
--(axis cs:334,320.392413235825)
--(axis cs:335,320.392413235825)
--(axis cs:336,320.392413235825)
--(axis cs:337,320.392413235825)
--(axis cs:338,320.392413235825)
--(axis cs:339,320.392413235825)
--(axis cs:340,320.392413235825)
--(axis cs:341,320.392413235825)
--(axis cs:342,320.392413235825)
--(axis cs:343,320.392413235825)
--(axis cs:344,320.392413235825)
--(axis cs:345,320.392413235825)
--(axis cs:346,320.392413235825)
--(axis cs:347,320.392413235825)
--(axis cs:348,320.392413235825)
--(axis cs:349,320.392413235825)
--(axis cs:350,320.392413235825)
--(axis cs:351,320.392413235825)
--(axis cs:352,320.392413235825)
--(axis cs:353,320.392413235825)
--(axis cs:354,320.392413235825)
--(axis cs:355,320.392413235825)
--(axis cs:356,320.392413235825)
--(axis cs:357,320.392413235825)
--(axis cs:358,320.392413235825)
--(axis cs:359,320.392413235825)
--(axis cs:360,320.392413235825)
--(axis cs:361,320.392413235825)
--(axis cs:362,320.392413235825)
--(axis cs:363,320.392413235825)
--(axis cs:364,320.392413235825)
--(axis cs:365,320.392413235825)
--(axis cs:366,320.392413235825)
--(axis cs:367,320.392413235825)
--(axis cs:368,320.392413235825)
--(axis cs:369,320.392413235825)
--(axis cs:370,320.392413235825)
--(axis cs:371,320.392413235825)
--(axis cs:372,320.392413235825)
--(axis cs:373,320.392413235825)
--(axis cs:374,320.392413235825)
--(axis cs:375,320.392413235825)
--(axis cs:376,320.392413235825)
--(axis cs:377,320.392413235825)
--(axis cs:378,320.392413235825)
--(axis cs:379,320.392413235825)
--(axis cs:380,320.392413235825)
--(axis cs:381,320.392413235825)
--(axis cs:382,320.392413235825)
--(axis cs:383,320.392413235825)
--(axis cs:384,320.392413235825)
--(axis cs:385,320.392413235825)
--(axis cs:386,320.392413235825)
--(axis cs:387,320.392413235825)
--(axis cs:388,320.392413235825)
--(axis cs:389,320.392413235825)
--(axis cs:390,320.392413235825)
--(axis cs:391,320.392413235825)
--(axis cs:392,320.392413235825)
--(axis cs:393,320.392413235825)
--(axis cs:394,320.392413235825)
--(axis cs:395,320.392413235825)
--(axis cs:396,320.392413235825)
--(axis cs:397,320.392413235825)
--(axis cs:398,320.392413235825)
--(axis cs:399,320.392413235825)
--(axis cs:400,320.392413235825)
--(axis cs:401,320.392413235825)
--(axis cs:402,320.392413235825)
--(axis cs:403,320.392413235825)
--(axis cs:404,320.392413235825)
--(axis cs:405,320.392413235825)
--(axis cs:406,320.392413235825)
--(axis cs:407,320.392413235825)
--(axis cs:408,320.392413235825)
--(axis cs:409,320.392413235825)
--(axis cs:410,320.392413235825)
--(axis cs:411,320.392413235825)
--(axis cs:412,320.392413235825)
--(axis cs:413,320.392413235825)
--(axis cs:414,320.392413235825)
--(axis cs:415,320.392413235825)
--(axis cs:416,320.392413235825)
--(axis cs:417,320.392413235825)
--(axis cs:418,320.392413235825)
--(axis cs:419,320.392413235825)
--(axis cs:420,320.392413235825)
--(axis cs:421,320.392413235825)
--(axis cs:422,320.392413235825)
--(axis cs:423,320.392413235825)
--(axis cs:424,320.392413235825)
--(axis cs:425,320.392413235825)
--(axis cs:426,320.392413235825)
--(axis cs:427,320.392413235825)
--(axis cs:428,320.392413235825)
--(axis cs:429,320.392413235825)
--(axis cs:430,320.392413235825)
--(axis cs:431,320.392413235825)
--(axis cs:432,320.392413235825)
--(axis cs:433,320.392413235825)
--(axis cs:434,320.392413235825)
--(axis cs:435,320.392413235825)
--(axis cs:436,320.392413235825)
--(axis cs:437,320.392413235825)
--(axis cs:438,320.392413235825)
--(axis cs:439,320.392413235825)
--(axis cs:440,320.392413235825)
--(axis cs:441,320.392413235825)
--(axis cs:442,320.392413235825)
--(axis cs:443,320.392413235825)
--(axis cs:444,320.392413235825)
--(axis cs:445,320.392413235825)
--(axis cs:446,320.392413235825)
--(axis cs:447,320.392413235825)
--(axis cs:448,320.392413235825)
--(axis cs:449,320.392413235825)
--(axis cs:450,320.392413235825)
--(axis cs:451,320.392413235825)
--(axis cs:452,320.392413235825)
--(axis cs:453,320.392413235825)
--(axis cs:454,320.392413235825)
--(axis cs:455,320.392413235825)
--(axis cs:456,320.392413235825)
--(axis cs:457,320.392413235825)
--(axis cs:458,320.392413235825)
--(axis cs:459,320.392413235825)
--(axis cs:460,320.392413235825)
--(axis cs:461,320.392413235825)
--(axis cs:462,320.392413235825)
--(axis cs:463,320.392413235825)
--(axis cs:464,320.392413235825)
--(axis cs:465,320.392413235825)
--(axis cs:466,320.392413235825)
--(axis cs:467,320.392413235825)
--(axis cs:468,320.392413235825)
--(axis cs:469,320.392413235825)
--(axis cs:470,320.392413235825)
--(axis cs:471,320.392413235825)
--(axis cs:472,320.392413235825)
--(axis cs:473,320.392413235825)
--(axis cs:474,320.392413235825)
--(axis cs:475,320.392413235825)
--(axis cs:476,320.392413235825)
--(axis cs:477,320.392413235825)
--(axis cs:478,320.392413235825)
--(axis cs:479,320.392413235825)
--(axis cs:480,320.392413235825)
--(axis cs:481,320.392413235825)
--(axis cs:482,320.392413235825)
--(axis cs:483,320.392413235825)
--(axis cs:484,320.392413235825)
--(axis cs:485,320.392413235825)
--(axis cs:486,320.392413235825)
--(axis cs:487,320.392413235825)
--(axis cs:488,320.392413235825)
--(axis cs:489,320.392413235825)
--(axis cs:490,320.392413235825)
--(axis cs:491,320.392413235825)
--(axis cs:492,320.392413235825)
--(axis cs:493,320.392413235825)
--(axis cs:494,320.392413235825)
--(axis cs:495,320.392413235825)
--(axis cs:496,320.392413235825)
--(axis cs:497,320.392413235825)
--(axis cs:498,320.392413235825)
--(axis cs:499,320.392413235825)
--(axis cs:499,746.617461716114)
--(axis cs:499,746.617461716114)
--(axis cs:498,746.617461716114)
--(axis cs:497,746.617461716114)
--(axis cs:496,746.617461716114)
--(axis cs:495,746.617461716114)
--(axis cs:494,746.617461716114)
--(axis cs:493,746.617461716114)
--(axis cs:492,746.617461716114)
--(axis cs:491,746.617461716114)
--(axis cs:490,746.617461716114)
--(axis cs:489,746.617461716114)
--(axis cs:488,746.617461716114)
--(axis cs:487,746.617461716114)
--(axis cs:486,746.617461716114)
--(axis cs:485,746.617461716114)
--(axis cs:484,746.617461716114)
--(axis cs:483,746.617461716114)
--(axis cs:482,746.617461716114)
--(axis cs:481,746.617461716114)
--(axis cs:480,746.617461716114)
--(axis cs:479,746.617461716114)
--(axis cs:478,746.617461716114)
--(axis cs:477,746.617461716114)
--(axis cs:476,746.617461716114)
--(axis cs:475,746.617461716114)
--(axis cs:474,746.617461716114)
--(axis cs:473,746.617461716114)
--(axis cs:472,746.617461716114)
--(axis cs:471,746.617461716114)
--(axis cs:470,746.617461716114)
--(axis cs:469,746.617461716114)
--(axis cs:468,746.617461716114)
--(axis cs:467,746.617461716114)
--(axis cs:466,746.617461716114)
--(axis cs:465,746.617461716114)
--(axis cs:464,746.617461716114)
--(axis cs:463,746.617461716114)
--(axis cs:462,746.617461716114)
--(axis cs:461,746.617461716114)
--(axis cs:460,746.617461716114)
--(axis cs:459,746.617461716114)
--(axis cs:458,746.617461716114)
--(axis cs:457,746.617461716114)
--(axis cs:456,746.617461716114)
--(axis cs:455,746.617461716114)
--(axis cs:454,746.617461716114)
--(axis cs:453,746.617461716114)
--(axis cs:452,746.617461716114)
--(axis cs:451,746.617461716114)
--(axis cs:450,746.617461716114)
--(axis cs:449,746.617461716114)
--(axis cs:448,746.617461716114)
--(axis cs:447,746.617461716114)
--(axis cs:446,746.617461716114)
--(axis cs:445,746.617461716114)
--(axis cs:444,746.617461716114)
--(axis cs:443,746.617461716114)
--(axis cs:442,746.617461716114)
--(axis cs:441,746.617461716114)
--(axis cs:440,746.617461716114)
--(axis cs:439,746.617461716114)
--(axis cs:438,746.617461716114)
--(axis cs:437,746.617461716114)
--(axis cs:436,746.617461716114)
--(axis cs:435,746.617461716114)
--(axis cs:434,746.617461716114)
--(axis cs:433,746.617461716114)
--(axis cs:432,746.617461716114)
--(axis cs:431,746.617461716114)
--(axis cs:430,746.617461716114)
--(axis cs:429,746.617461716114)
--(axis cs:428,746.617461716114)
--(axis cs:427,746.617461716114)
--(axis cs:426,746.617461716114)
--(axis cs:425,746.617461716114)
--(axis cs:424,746.617461716114)
--(axis cs:423,746.617461716114)
--(axis cs:422,746.617461716114)
--(axis cs:421,746.617461716114)
--(axis cs:420,746.617461716114)
--(axis cs:419,746.617461716114)
--(axis cs:418,746.617461716114)
--(axis cs:417,746.617461716114)
--(axis cs:416,746.617461716114)
--(axis cs:415,746.617461716114)
--(axis cs:414,746.617461716114)
--(axis cs:413,746.617461716114)
--(axis cs:412,746.617461716114)
--(axis cs:411,746.617461716114)
--(axis cs:410,746.617461716114)
--(axis cs:409,746.617461716114)
--(axis cs:408,746.617461716114)
--(axis cs:407,746.617461716114)
--(axis cs:406,746.617461716114)
--(axis cs:405,746.617461716114)
--(axis cs:404,746.617461716114)
--(axis cs:403,746.617461716114)
--(axis cs:402,746.617461716114)
--(axis cs:401,746.617461716114)
--(axis cs:400,746.617461716114)
--(axis cs:399,746.617461716114)
--(axis cs:398,746.617461716114)
--(axis cs:397,746.617461716114)
--(axis cs:396,746.617461716114)
--(axis cs:395,746.617461716114)
--(axis cs:394,746.617461716114)
--(axis cs:393,746.617461716114)
--(axis cs:392,746.617461716114)
--(axis cs:391,746.617461716114)
--(axis cs:390,746.617461716114)
--(axis cs:389,746.617461716114)
--(axis cs:388,746.617461716114)
--(axis cs:387,746.617461716114)
--(axis cs:386,746.617461716114)
--(axis cs:385,746.617461716114)
--(axis cs:384,746.617461716114)
--(axis cs:383,746.617461716114)
--(axis cs:382,746.617461716114)
--(axis cs:381,746.617461716114)
--(axis cs:380,746.617461716114)
--(axis cs:379,746.617461716114)
--(axis cs:378,746.617461716114)
--(axis cs:377,746.617461716114)
--(axis cs:376,746.617461716114)
--(axis cs:375,746.617461716114)
--(axis cs:374,746.617461716114)
--(axis cs:373,746.617461716114)
--(axis cs:372,746.617461716114)
--(axis cs:371,746.617461716114)
--(axis cs:370,746.617461716114)
--(axis cs:369,746.617461716114)
--(axis cs:368,746.617461716114)
--(axis cs:367,746.617461716114)
--(axis cs:366,746.617461716114)
--(axis cs:365,746.617461716114)
--(axis cs:364,746.617461716114)
--(axis cs:363,746.617461716114)
--(axis cs:362,746.617461716114)
--(axis cs:361,746.617461716114)
--(axis cs:360,746.617461716114)
--(axis cs:359,746.617461716114)
--(axis cs:358,746.617461716114)
--(axis cs:357,746.617461716114)
--(axis cs:356,746.617461716114)
--(axis cs:355,746.617461716114)
--(axis cs:354,746.617461716114)
--(axis cs:353,746.617461716114)
--(axis cs:352,746.617461716114)
--(axis cs:351,746.617461716114)
--(axis cs:350,746.617461716114)
--(axis cs:349,746.617461716114)
--(axis cs:348,746.617461716114)
--(axis cs:347,746.617461716114)
--(axis cs:346,746.617461716114)
--(axis cs:345,746.617461716114)
--(axis cs:344,746.617461716114)
--(axis cs:343,746.617461716114)
--(axis cs:342,746.617461716114)
--(axis cs:341,746.617461716114)
--(axis cs:340,746.617461716114)
--(axis cs:339,746.617461716114)
--(axis cs:338,746.617461716114)
--(axis cs:337,746.617461716114)
--(axis cs:336,746.617461716114)
--(axis cs:335,746.617461716114)
--(axis cs:334,746.617461716114)
--(axis cs:333,746.617461716114)
--(axis cs:332,746.617461716114)
--(axis cs:331,746.617461716114)
--(axis cs:330,746.617461716114)
--(axis cs:329,746.617461716114)
--(axis cs:328,746.617461716114)
--(axis cs:327,746.617461716114)
--(axis cs:326,746.617461716114)
--(axis cs:325,746.617461716114)
--(axis cs:324,746.617461716114)
--(axis cs:323,746.617461716114)
--(axis cs:322,746.617461716114)
--(axis cs:321,746.617461716114)
--(axis cs:320,746.617461716114)
--(axis cs:319,746.617461716114)
--(axis cs:318,746.617461716114)
--(axis cs:317,746.617461716114)
--(axis cs:316,746.617461716114)
--(axis cs:315,746.617461716114)
--(axis cs:314,746.617461716114)
--(axis cs:313,746.617461716114)
--(axis cs:312,746.617461716114)
--(axis cs:311,746.617461716114)
--(axis cs:310,746.617461716114)
--(axis cs:309,746.617461716114)
--(axis cs:308,746.617461716114)
--(axis cs:307,746.617461716114)
--(axis cs:306,746.617461716114)
--(axis cs:305,746.617461716114)
--(axis cs:304,746.617461716114)
--(axis cs:303,746.617461716114)
--(axis cs:302,746.617461716114)
--(axis cs:301,746.617461716114)
--(axis cs:300,746.617461716114)
--(axis cs:299,746.617461716114)
--(axis cs:298,746.617461716114)
--(axis cs:297,746.617461716114)
--(axis cs:296,746.617461716114)
--(axis cs:295,746.617461716114)
--(axis cs:294,746.617461716114)
--(axis cs:293,746.617461716114)
--(axis cs:292,746.617461716114)
--(axis cs:291,746.617461716114)
--(axis cs:290,746.617461716114)
--(axis cs:289,746.617461716114)
--(axis cs:288,746.617461716114)
--(axis cs:287,746.617461716114)
--(axis cs:286,746.617461716114)
--(axis cs:285,746.617461716114)
--(axis cs:284,746.617461716114)
--(axis cs:283,746.617461716114)
--(axis cs:282,746.617461716114)
--(axis cs:281,746.617461716114)
--(axis cs:280,746.617461716114)
--(axis cs:279,746.617461716114)
--(axis cs:278,746.617461716114)
--(axis cs:277,746.617461716114)
--(axis cs:276,746.617461716114)
--(axis cs:275,746.617461716114)
--(axis cs:274,746.617461716114)
--(axis cs:273,746.617461716114)
--(axis cs:272,746.617461716114)
--(axis cs:271,746.617461716114)
--(axis cs:270,746.617461716114)
--(axis cs:269,746.617461716114)
--(axis cs:268,746.617461716114)
--(axis cs:267,746.617461716114)
--(axis cs:266,746.617461716114)
--(axis cs:265,746.617461716114)
--(axis cs:264,746.617461716114)
--(axis cs:263,746.617461716114)
--(axis cs:262,746.617461716114)
--(axis cs:261,746.617461716114)
--(axis cs:260,746.617461716114)
--(axis cs:259,746.617461716114)
--(axis cs:258,746.617461716114)
--(axis cs:257,746.617461716114)
--(axis cs:256,746.617461716114)
--(axis cs:255,746.617461716114)
--(axis cs:254,746.617461716114)
--(axis cs:253,746.617461716114)
--(axis cs:252,746.617461716114)
--(axis cs:251,746.617461716114)
--(axis cs:250,746.617461716114)
--(axis cs:249,746.617461716114)
--(axis cs:248,746.617461716114)
--(axis cs:247,746.617461716114)
--(axis cs:246,746.617461716114)
--(axis cs:245,746.617461716114)
--(axis cs:244,746.617461716114)
--(axis cs:243,746.617461716114)
--(axis cs:242,746.617461716114)
--(axis cs:241,746.617461716114)
--(axis cs:240,746.617461716114)
--(axis cs:239,746.617461716114)
--(axis cs:238,746.617461716114)
--(axis cs:237,746.617461716114)
--(axis cs:236,746.617461716114)
--(axis cs:235,746.617461716114)
--(axis cs:234,746.617461716114)
--(axis cs:233,746.617461716114)
--(axis cs:232,746.617461716114)
--(axis cs:231,746.617461716114)
--(axis cs:230,746.617461716114)
--(axis cs:229,746.617461716114)
--(axis cs:228,746.617461716114)
--(axis cs:227,746.617461716114)
--(axis cs:226,746.617461716114)
--(axis cs:225,746.617461716114)
--(axis cs:224,746.617461716114)
--(axis cs:223,746.617461716114)
--(axis cs:222,746.617461716114)
--(axis cs:221,746.617461716114)
--(axis cs:220,746.617461716114)
--(axis cs:219,746.617461716114)
--(axis cs:218,746.617461716114)
--(axis cs:217,746.617461716114)
--(axis cs:216,746.617461716114)
--(axis cs:215,746.617461716114)
--(axis cs:214,746.617461716114)
--(axis cs:213,746.617461716114)
--(axis cs:212,746.617461716114)
--(axis cs:211,746.617461716114)
--(axis cs:210,746.617461716114)
--(axis cs:209,746.617461716114)
--(axis cs:208,746.617461716114)
--(axis cs:207,746.617461716114)
--(axis cs:206,746.617461716114)
--(axis cs:205,746.617462596687)
--(axis cs:204,746.61746303706)
--(axis cs:203,746.628782536651)
--(axis cs:202,746.628782536651)
--(axis cs:201,746.628782536651)
--(axis cs:200,746.628782536651)
--(axis cs:199,746.89443215426)
--(axis cs:198,746.89443215426)
--(axis cs:197,746.89443215426)
--(axis cs:196,746.89443215426)
--(axis cs:195,746.89443215426)
--(axis cs:194,746.89443215426)
--(axis cs:193,746.89443215426)
--(axis cs:192,746.89443215426)
--(axis cs:191,747.299559998796)
--(axis cs:190,747.299559998796)
--(axis cs:189,747.299559998796)
--(axis cs:188,747.299559998796)
--(axis cs:187,747.299559998796)
--(axis cs:186,747.299559998796)
--(axis cs:185,747.299559998796)
--(axis cs:184,747.299559998796)
--(axis cs:183,747.349707048791)
--(axis cs:182,747.349707048791)
--(axis cs:181,747.349707048791)
--(axis cs:180,747.349707048791)
--(axis cs:179,747.349707048791)
--(axis cs:178,747.349707048791)
--(axis cs:177,747.349707048791)
--(axis cs:176,747.349707048791)
--(axis cs:175,747.349707048791)
--(axis cs:174,747.349707048791)
--(axis cs:173,747.349707048791)
--(axis cs:172,747.349707048791)
--(axis cs:171,747.848216996228)
--(axis cs:170,747.848217387906)
--(axis cs:169,747.848218033374)
--(axis cs:168,747.848218033374)
--(axis cs:167,748.467339286929)
--(axis cs:166,748.467339286929)
--(axis cs:165,748.467339286929)
--(axis cs:164,748.467339286929)
--(axis cs:163,748.467339286929)
--(axis cs:162,748.467339286929)
--(axis cs:161,748.467339286929)
--(axis cs:160,748.467339286929)
--(axis cs:159,748.467339286929)
--(axis cs:158,748.467339286929)
--(axis cs:157,748.467339526938)
--(axis cs:156,748.467339526938)
--(axis cs:155,749.012910620932)
--(axis cs:154,749.012910620932)
--(axis cs:153,749.012910620932)
--(axis cs:152,749.012910749349)
--(axis cs:151,749.659521455925)
--(axis cs:150,749.659521455925)
--(axis cs:149,749.659522632811)
--(axis cs:148,749.659522632811)
--(axis cs:147,751.628820677656)
--(axis cs:146,751.628820677656)
--(axis cs:145,751.628820677656)
--(axis cs:144,751.628821179871)
--(axis cs:143,753.11846357412)
--(axis cs:142,753.11846357412)
--(axis cs:141,753.118465083965)
--(axis cs:140,753.118465083965)
--(axis cs:139,758.775903740194)
--(axis cs:138,758.775903740194)
--(axis cs:137,758.775903740194)
--(axis cs:136,758.775904480722)
--(axis cs:135,758.832500992907)
--(axis cs:134,758.832500992907)
--(axis cs:133,758.832500992907)
--(axis cs:132,758.832500992907)
--(axis cs:131,758.832500992907)
--(axis cs:130,758.832500992907)
--(axis cs:129,758.832500992907)
--(axis cs:128,758.832501784046)
--(axis cs:127,760.171384542744)
--(axis cs:126,760.171384542744)
--(axis cs:125,760.171384542744)
--(axis cs:124,760.171384542744)
--(axis cs:123,760.171384542744)
--(axis cs:122,760.171384542744)
--(axis cs:121,760.171384542744)
--(axis cs:120,760.171384542744)
--(axis cs:119,760.171384542744)
--(axis cs:118,760.171384542744)
--(axis cs:117,760.171384542744)
--(axis cs:116,760.171384542744)
--(axis cs:115,760.171384542744)
--(axis cs:114,760.171384542744)
--(axis cs:113,760.171384542744)
--(axis cs:112,760.171384542744)
--(axis cs:111,760.171384542744)
--(axis cs:110,760.171384542744)
--(axis cs:109,760.171384542744)
--(axis cs:108,760.171385411389)
--(axis cs:107,760.320591919409)
--(axis cs:106,760.320591919409)
--(axis cs:105,760.320591919409)
--(axis cs:104,760.320591919409)
--(axis cs:103,760.320591919409)
--(axis cs:102,760.320591919409)
--(axis cs:101,760.320591919409)
--(axis cs:100,760.320592827494)
--(axis cs:99,762.241658385841)
--(axis cs:98,762.241658385841)
--(axis cs:97,762.241658385841)
--(axis cs:96,762.241658385841)
--(axis cs:95,762.241658385841)
--(axis cs:94,762.241658385841)
--(axis cs:93,762.241658385841)
--(axis cs:92,762.241658385841)
--(axis cs:91,762.241658385841)
--(axis cs:90,762.241658385841)
--(axis cs:89,762.241658385841)
--(axis cs:88,762.241658385841)
--(axis cs:87,762.241658385841)
--(axis cs:86,762.241658385841)
--(axis cs:85,762.241658385841)
--(axis cs:84,762.241659398078)
--(axis cs:83,764.279824154623)
--(axis cs:82,764.279824154623)
--(axis cs:81,764.279824154623)
--(axis cs:80,764.279824154623)
--(axis cs:79,764.279824154623)
--(axis cs:78,764.279824154623)
--(axis cs:77,764.279824154623)
--(axis cs:76,764.279824154623)
--(axis cs:75,764.279824154623)
--(axis cs:74,764.279824154623)
--(axis cs:73,764.279824154623)
--(axis cs:72,764.279824154623)
--(axis cs:71,764.279824154623)
--(axis cs:70,764.279824154623)
--(axis cs:69,764.279824154623)
--(axis cs:68,764.279824154623)
--(axis cs:67,764.279824154623)
--(axis cs:66,764.279824154623)
--(axis cs:65,764.279824154623)
--(axis cs:64,764.279824154623)
--(axis cs:63,764.279824154623)
--(axis cs:62,764.279824154623)
--(axis cs:61,764.279824154623)
--(axis cs:60,764.279824154623)
--(axis cs:59,764.279824154623)
--(axis cs:58,764.279824154623)
--(axis cs:57,764.279824154623)
--(axis cs:56,764.279826427922)
--(axis cs:55,769.407718899692)
--(axis cs:54,769.407718899692)
--(axis cs:53,769.407718899692)
--(axis cs:52,769.407718899692)
--(axis cs:51,769.407718899692)
--(axis cs:50,769.407718899692)
--(axis cs:49,769.407718899692)
--(axis cs:48,769.407718899692)
--(axis cs:47,769.407718899692)
--(axis cs:46,769.407718899692)
--(axis cs:45,769.407718899692)
--(axis cs:44,769.407718899692)
--(axis cs:43,769.407718899692)
--(axis cs:42,769.407718899692)
--(axis cs:41,769.407718899692)
--(axis cs:40,769.407718899692)
--(axis cs:39,769.407718899692)
--(axis cs:38,769.407718899692)
--(axis cs:37,769.407718899692)
--(axis cs:36,769.40772108427)
--(axis cs:35,774.068326727554)
--(axis cs:34,774.068326727554)
--(axis cs:33,774.068326727554)
--(axis cs:32,774.068328752397)
--(axis cs:31,775.619288900866)
--(axis cs:30,775.619288900866)
--(axis cs:29,775.619288900866)
--(axis cs:28,775.619288900866)
--(axis cs:27,775.619288900866)
--(axis cs:26,775.619288900866)
--(axis cs:25,775.619288900866)
--(axis cs:24,775.619288900866)
--(axis cs:23,775.619288900866)
--(axis cs:22,775.619288900866)
--(axis cs:21,775.619288900866)
--(axis cs:20,775.619288900866)
--(axis cs:19,775.619288900866)
--(axis cs:18,775.619288900866)
--(axis cs:17,775.619288900866)
--(axis cs:16,775.619288900866)
--(axis cs:15,775.619288900866)
--(axis cs:14,775.619288900866)
--(axis cs:13,775.619288900866)
--(axis cs:12,775.619288900866)
--(axis cs:11,775.619288900866)
--(axis cs:10,775.619288900866)
--(axis cs:9,775.619288900866)
--(axis cs:8,775.619288900866)
--(axis cs:7,775.619288900866)
--(axis cs:6,775.619288900866)
--(axis cs:5,775.619290321803)
--(axis cs:4,775.619290321803)
--(axis cs:3,1370.72679616656)
--(axis cs:2,1370.72680833538)
--(axis cs:1,1370.72681066695)
--(axis cs:0,1370.72681263582)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,1415.17982571964)
--(axis cs:0,615.236050222944)
--(axis cs:1,605.603093446801)
--(axis cs:2,604.019803981631)
--(axis cs:3,444.531944253451)
--(axis cs:4,444.531944253451)
--(axis cs:5,436.724363723356)
--(axis cs:6,436.724363723356)
--(axis cs:7,436.724363723356)
--(axis cs:8,436.724363723356)
--(axis cs:9,436.724363723356)
--(axis cs:10,428.224629180654)
--(axis cs:11,428.224629180654)
--(axis cs:12,418.650827400805)
--(axis cs:13,418.650827400805)
--(axis cs:14,410.705988136394)
--(axis cs:15,410.705988136394)
--(axis cs:16,410.705988136394)
--(axis cs:17,410.705988136394)
--(axis cs:18,410.705988136394)
--(axis cs:19,397.85947785422)
--(axis cs:20,397.85947785422)
--(axis cs:21,397.85947785422)
--(axis cs:22,397.85947785422)
--(axis cs:23,397.85947785422)
--(axis cs:24,397.85947785422)
--(axis cs:25,397.85947785422)
--(axis cs:26,397.85947785422)
--(axis cs:27,397.85947785422)
--(axis cs:28,392.161068417508)
--(axis cs:29,392.161068417508)
--(axis cs:30,387.546499751617)
--(axis cs:31,387.546499751617)
--(axis cs:32,387.546499751617)
--(axis cs:33,387.546499751617)
--(axis cs:34,387.546499751617)
--(axis cs:35,387.546499751617)
--(axis cs:36,384.800414104262)
--(axis cs:37,384.800414104262)
--(axis cs:38,383.74620899176)
--(axis cs:39,383.74620899176)
--(axis cs:40,383.265054924293)
--(axis cs:41,383.265054924293)
--(axis cs:42,383.265054924293)
--(axis cs:43,383.265054924293)
--(axis cs:44,383.265054924293)
--(axis cs:45,383.265054924293)
--(axis cs:46,382.593492907406)
--(axis cs:47,382.593492907406)
--(axis cs:48,382.593492907406)
--(axis cs:49,382.178130722138)
--(axis cs:50,382.178130722138)
--(axis cs:51,382.178130722138)
--(axis cs:52,382.178130722138)
--(axis cs:53,382.178130722138)
--(axis cs:54,382.178130722138)
--(axis cs:55,382.138150805182)
--(axis cs:56,382.138150805182)
--(axis cs:57,381.624411387794)
--(axis cs:58,381.113986616447)
--(axis cs:59,381.113986616447)
--(axis cs:60,381.113986616447)
--(axis cs:61,381.113986616447)
--(axis cs:62,381.113986616447)
--(axis cs:63,381.113986616447)
--(axis cs:64,381.113986616447)
--(axis cs:65,381.113986616447)
--(axis cs:66,380.671441783575)
--(axis cs:67,380.671441783575)
--(axis cs:68,380.671441783575)
--(axis cs:69,380.671441783575)
--(axis cs:70,379.91852418582)
--(axis cs:71,378.99801788889)
--(axis cs:72,378.99801788889)
--(axis cs:73,378.99801788889)
--(axis cs:74,378.99801788889)
--(axis cs:75,378.068441398554)
--(axis cs:76,275.978584259805)
--(axis cs:77,275.974878055686)
--(axis cs:78,275.086240274947)
--(axis cs:79,275.086240274947)
--(axis cs:80,275.086240274947)
--(axis cs:81,274.769547872349)
--(axis cs:82,273.818203967992)
--(axis cs:83,273.818203967992)
--(axis cs:84,273.818203967992)
--(axis cs:85,273.818203967992)
--(axis cs:86,273.818203967992)
--(axis cs:87,273.814915404542)
--(axis cs:88,273.814915404542)
--(axis cs:89,273.093867674878)
--(axis cs:90,272.211347373414)
--(axis cs:91,272.211347373414)
--(axis cs:92,272.211347373414)
--(axis cs:93,272.211347373414)
--(axis cs:94,272.211347373414)
--(axis cs:95,272.211347373414)
--(axis cs:96,272.211347373414)
--(axis cs:97,272.211347373414)
--(axis cs:98,272.211347373414)
--(axis cs:99,272.211347373414)
--(axis cs:100,272.211347373414)
--(axis cs:101,272.211347373414)
--(axis cs:102,271.848128446423)
--(axis cs:103,271.608824096774)
--(axis cs:104,271.608824096774)
--(axis cs:105,271.608824096774)
--(axis cs:106,271.608824096774)
--(axis cs:107,271.608824096774)
--(axis cs:108,271.255903144332)
--(axis cs:109,271.255903144332)
--(axis cs:110,271.255903144332)
--(axis cs:111,271.255903144332)
--(axis cs:112,271.255903144332)
--(axis cs:113,271.255903144332)
--(axis cs:114,271.255903144332)
--(axis cs:115,271.255903144332)
--(axis cs:116,271.255903144332)
--(axis cs:117,271.255903144332)
--(axis cs:118,271.255903144332)
--(axis cs:119,271.255903144332)
--(axis cs:120,271.226664529785)
--(axis cs:121,271.226664529785)
--(axis cs:122,271.226664529785)
--(axis cs:123,271.226664529785)
--(axis cs:124,271.204820384896)
--(axis cs:125,271.204820384896)
--(axis cs:126,271.203838646974)
--(axis cs:127,271.203838646974)
--(axis cs:128,271.203838646974)
--(axis cs:129,271.203838646974)
--(axis cs:130,271.177942445055)
--(axis cs:131,271.177942445055)
--(axis cs:132,271.177942445055)
--(axis cs:133,271.17657532993)
--(axis cs:134,271.17657532993)
--(axis cs:135,271.17657532993)
--(axis cs:136,271.17657532993)
--(axis cs:137,271.17657532993)
--(axis cs:138,271.17407993801)
--(axis cs:139,271.162252539829)
--(axis cs:140,271.162252539829)
--(axis cs:141,271.162252539829)
--(axis cs:142,271.162252539829)
--(axis cs:143,271.162252539829)
--(axis cs:144,271.162252539829)
--(axis cs:145,271.162252539829)
--(axis cs:146,271.161238430154)
--(axis cs:147,271.16048117966)
--(axis cs:148,271.155696117086)
--(axis cs:149,271.155696117086)
--(axis cs:150,271.155696117086)
--(axis cs:151,271.155696117086)
--(axis cs:152,271.155696117086)
--(axis cs:153,271.155696117086)
--(axis cs:154,271.155696117086)
--(axis cs:155,271.155696117086)
--(axis cs:156,271.154007251431)
--(axis cs:157,271.154007251431)
--(axis cs:158,271.153139394628)
--(axis cs:159,271.153139394628)
--(axis cs:160,271.152911667226)
--(axis cs:161,271.152911667226)
--(axis cs:162,271.152911667226)
--(axis cs:163,271.152911667226)
--(axis cs:164,271.152808891696)
--(axis cs:165,271.152808891696)
--(axis cs:166,271.152360320018)
--(axis cs:167,271.152360320018)
--(axis cs:168,271.152335626974)
--(axis cs:169,271.152335626974)
--(axis cs:170,271.152274287859)
--(axis cs:171,271.152274287859)
--(axis cs:172,271.152274287859)
--(axis cs:173,271.152274287859)
--(axis cs:174,271.152257035123)
--(axis cs:175,271.152257035123)
--(axis cs:176,271.152257035123)
--(axis cs:177,271.151748591661)
--(axis cs:178,271.151748591661)
--(axis cs:179,271.151748591661)
--(axis cs:180,271.151748591661)
--(axis cs:181,271.151748591661)
--(axis cs:182,271.151748591661)
--(axis cs:183,271.151748591661)
--(axis cs:184,271.151748591661)
--(axis cs:185,271.151748591661)
--(axis cs:186,271.151748591661)
--(axis cs:187,271.151748591661)
--(axis cs:188,271.151748591661)
--(axis cs:189,271.151748591661)
--(axis cs:190,271.151748591661)
--(axis cs:191,271.151748591661)
--(axis cs:192,271.151748591661)
--(axis cs:193,271.151748591661)
--(axis cs:194,271.151748591661)
--(axis cs:195,271.151748591661)
--(axis cs:196,271.151748591661)
--(axis cs:197,271.151748591661)
--(axis cs:198,271.151748591661)
--(axis cs:199,271.151748591661)
--(axis cs:200,271.151748591661)
--(axis cs:201,271.151748591661)
--(axis cs:202,271.151748591661)
--(axis cs:203,271.151748591661)
--(axis cs:204,271.151748591661)
--(axis cs:205,271.151748591661)
--(axis cs:206,271.151748591661)
--(axis cs:207,271.151748591661)
--(axis cs:208,271.151748591661)
--(axis cs:209,271.151748591661)
--(axis cs:210,271.151748591661)
--(axis cs:211,271.151748591661)
--(axis cs:212,271.151748591661)
--(axis cs:213,271.151748591661)
--(axis cs:214,271.151748591661)
--(axis cs:215,271.151748591661)
--(axis cs:216,271.151748591661)
--(axis cs:217,271.151748591661)
--(axis cs:218,271.151748591661)
--(axis cs:219,271.151748591661)
--(axis cs:220,271.151748591661)
--(axis cs:221,271.151748591661)
--(axis cs:222,271.151748591661)
--(axis cs:223,271.151748591661)
--(axis cs:224,271.151748591661)
--(axis cs:225,271.151748591661)
--(axis cs:226,271.151748591661)
--(axis cs:227,271.151748591661)
--(axis cs:228,271.151748591661)
--(axis cs:229,271.151748591661)
--(axis cs:230,271.151748591661)
--(axis cs:231,271.151748591661)
--(axis cs:232,271.151748591661)
--(axis cs:233,271.151748591661)
--(axis cs:234,271.151748591661)
--(axis cs:235,271.151748591661)
--(axis cs:236,271.151748591661)
--(axis cs:237,271.151748591661)
--(axis cs:238,271.151748591661)
--(axis cs:239,271.151748591661)
--(axis cs:240,271.151748591661)
--(axis cs:241,271.151748591661)
--(axis cs:242,271.151748591661)
--(axis cs:243,271.151748591661)
--(axis cs:244,271.151748591661)
--(axis cs:245,271.151748591661)
--(axis cs:246,271.151748591661)
--(axis cs:247,271.151748591661)
--(axis cs:248,271.151748591661)
--(axis cs:249,271.151748591661)
--(axis cs:250,271.151748591661)
--(axis cs:251,271.151748591661)
--(axis cs:252,271.151748591661)
--(axis cs:253,271.151748591661)
--(axis cs:254,271.151748591661)
--(axis cs:255,271.151748591661)
--(axis cs:256,271.151748591661)
--(axis cs:257,271.151748591661)
--(axis cs:258,271.151748591661)
--(axis cs:259,271.151748591661)
--(axis cs:260,271.151748591661)
--(axis cs:261,271.151748591661)
--(axis cs:262,271.151748591661)
--(axis cs:263,271.151748591661)
--(axis cs:264,271.151748591661)
--(axis cs:265,271.151748591661)
--(axis cs:266,271.151748591661)
--(axis cs:267,271.151748591661)
--(axis cs:268,271.151748591661)
--(axis cs:269,271.151748591661)
--(axis cs:270,271.151748591661)
--(axis cs:271,271.151748591661)
--(axis cs:272,271.151748591661)
--(axis cs:273,271.151748591661)
--(axis cs:274,271.151748591661)
--(axis cs:275,271.151748591661)
--(axis cs:276,271.151748591661)
--(axis cs:277,271.151748591661)
--(axis cs:278,271.151748591661)
--(axis cs:279,271.151748591661)
--(axis cs:280,271.151748591661)
--(axis cs:281,271.151748591661)
--(axis cs:282,271.151748591661)
--(axis cs:283,271.151748591661)
--(axis cs:284,271.151748591661)
--(axis cs:285,271.151748591661)
--(axis cs:286,271.151748591661)
--(axis cs:287,271.151748591661)
--(axis cs:288,271.151748591661)
--(axis cs:289,271.151748591661)
--(axis cs:290,271.151748591661)
--(axis cs:291,271.151748591661)
--(axis cs:292,271.151748591661)
--(axis cs:293,271.151748591661)
--(axis cs:294,271.151748591661)
--(axis cs:295,271.151748591661)
--(axis cs:296,271.151748591661)
--(axis cs:297,271.151748591661)
--(axis cs:298,271.151748591661)
--(axis cs:299,271.151748591661)
--(axis cs:300,271.151748591661)
--(axis cs:301,271.151748591661)
--(axis cs:302,271.151748591661)
--(axis cs:303,271.151748591661)
--(axis cs:304,271.151748591661)
--(axis cs:305,271.151748591661)
--(axis cs:306,271.151748591661)
--(axis cs:307,271.151748591661)
--(axis cs:308,271.151748591661)
--(axis cs:309,271.151748591661)
--(axis cs:310,271.151748591661)
--(axis cs:311,271.151748591661)
--(axis cs:312,271.151748591661)
--(axis cs:313,271.151748591661)
--(axis cs:314,271.151748591661)
--(axis cs:315,271.151748591661)
--(axis cs:316,271.151748591661)
--(axis cs:317,271.151748591661)
--(axis cs:318,271.151748591661)
--(axis cs:319,271.151748591661)
--(axis cs:320,271.151748591661)
--(axis cs:321,271.151748591661)
--(axis cs:322,271.151748591661)
--(axis cs:323,271.151748591661)
--(axis cs:324,271.151748591661)
--(axis cs:325,271.151748591661)
--(axis cs:326,271.151748591661)
--(axis cs:327,271.151748591661)
--(axis cs:328,271.151748591661)
--(axis cs:329,271.151748591661)
--(axis cs:330,271.151748591661)
--(axis cs:331,271.151748591661)
--(axis cs:332,271.151748591661)
--(axis cs:333,271.151748591661)
--(axis cs:334,271.151748591661)
--(axis cs:335,271.151748591661)
--(axis cs:336,271.151748591661)
--(axis cs:337,271.151748591661)
--(axis cs:338,271.151748591661)
--(axis cs:339,271.151748591661)
--(axis cs:340,271.151748591661)
--(axis cs:341,271.151748591661)
--(axis cs:342,271.151748591661)
--(axis cs:343,271.151748591661)
--(axis cs:344,271.151748591661)
--(axis cs:345,271.151748591661)
--(axis cs:346,271.151748591661)
--(axis cs:347,271.151748591661)
--(axis cs:348,271.151748591661)
--(axis cs:349,271.151748591661)
--(axis cs:350,271.151748591661)
--(axis cs:351,271.151748591661)
--(axis cs:352,271.151748591661)
--(axis cs:353,271.151748591661)
--(axis cs:354,271.151748591661)
--(axis cs:355,271.151748591661)
--(axis cs:356,271.151748591661)
--(axis cs:357,271.151748591661)
--(axis cs:358,271.151748591661)
--(axis cs:359,271.151748591661)
--(axis cs:360,271.151748591661)
--(axis cs:361,271.151748591661)
--(axis cs:362,271.151748591661)
--(axis cs:363,271.151748591661)
--(axis cs:364,271.151748591661)
--(axis cs:365,271.151748591661)
--(axis cs:366,271.151748591661)
--(axis cs:367,271.151748591661)
--(axis cs:368,271.151748591661)
--(axis cs:369,271.151748591661)
--(axis cs:370,271.151748591661)
--(axis cs:371,271.151748591661)
--(axis cs:372,271.151748591661)
--(axis cs:373,271.151748591661)
--(axis cs:374,271.151748591661)
--(axis cs:375,271.151748591661)
--(axis cs:376,271.151748591661)
--(axis cs:377,271.151748591661)
--(axis cs:378,271.151748591661)
--(axis cs:379,271.151748591661)
--(axis cs:380,271.151748591661)
--(axis cs:381,271.151748591661)
--(axis cs:382,271.151748591661)
--(axis cs:383,271.151748591661)
--(axis cs:384,271.151748591661)
--(axis cs:385,271.151748591661)
--(axis cs:386,271.151748591661)
--(axis cs:387,271.151748591661)
--(axis cs:388,271.151748591661)
--(axis cs:389,271.151748591661)
--(axis cs:390,271.151748591661)
--(axis cs:391,271.151748591661)
--(axis cs:392,271.151748591661)
--(axis cs:393,271.151748591661)
--(axis cs:394,271.151748591661)
--(axis cs:395,271.151748591661)
--(axis cs:396,271.151748591661)
--(axis cs:397,271.151748591661)
--(axis cs:398,271.151748591661)
--(axis cs:399,271.151748591661)
--(axis cs:400,271.151748591661)
--(axis cs:401,271.151748591661)
--(axis cs:402,271.151748591661)
--(axis cs:403,271.151748591661)
--(axis cs:404,271.151748591661)
--(axis cs:405,271.151748591661)
--(axis cs:406,271.151748591661)
--(axis cs:407,271.151748591661)
--(axis cs:408,271.151748591661)
--(axis cs:409,271.151748591661)
--(axis cs:410,271.151748591661)
--(axis cs:411,271.151748591661)
--(axis cs:412,271.151748591661)
--(axis cs:413,271.151748591661)
--(axis cs:414,271.151748591661)
--(axis cs:415,271.151748591661)
--(axis cs:416,271.151748591661)
--(axis cs:417,271.151748591661)
--(axis cs:418,271.151748591661)
--(axis cs:419,271.151748591661)
--(axis cs:420,271.151748591661)
--(axis cs:421,271.151748591661)
--(axis cs:422,271.151748591661)
--(axis cs:423,271.151748591661)
--(axis cs:424,271.151748591661)
--(axis cs:425,271.151748591661)
--(axis cs:426,271.151748591661)
--(axis cs:427,271.151748591661)
--(axis cs:428,271.151748591661)
--(axis cs:429,271.151748591661)
--(axis cs:430,271.151748591661)
--(axis cs:431,271.151748591661)
--(axis cs:432,271.151748591661)
--(axis cs:433,271.151748591661)
--(axis cs:434,271.151748591661)
--(axis cs:435,271.151748591661)
--(axis cs:436,271.151748591661)
--(axis cs:437,271.151748591661)
--(axis cs:438,271.151748591661)
--(axis cs:439,271.151748591661)
--(axis cs:440,271.151748591661)
--(axis cs:441,271.151748591661)
--(axis cs:442,271.151748591661)
--(axis cs:443,271.151748591661)
--(axis cs:444,271.151748591661)
--(axis cs:445,271.151748591661)
--(axis cs:446,271.151748591661)
--(axis cs:447,271.151748591661)
--(axis cs:448,271.151748591661)
--(axis cs:449,271.151748591661)
--(axis cs:450,271.151748591661)
--(axis cs:451,271.151748591661)
--(axis cs:452,271.151748591661)
--(axis cs:453,271.151748591661)
--(axis cs:454,271.151748591661)
--(axis cs:455,271.151748591661)
--(axis cs:456,271.151748591661)
--(axis cs:457,271.151748591661)
--(axis cs:458,271.151748591661)
--(axis cs:459,271.151748591661)
--(axis cs:460,271.151748591661)
--(axis cs:461,271.151748591661)
--(axis cs:462,271.151748591661)
--(axis cs:463,271.151748591661)
--(axis cs:464,271.151748591661)
--(axis cs:465,271.151748591661)
--(axis cs:466,271.151748591661)
--(axis cs:467,271.151748591661)
--(axis cs:468,271.151748591661)
--(axis cs:469,271.151748591661)
--(axis cs:470,271.151748591661)
--(axis cs:471,271.151748591661)
--(axis cs:472,271.151748591661)
--(axis cs:473,271.151748591661)
--(axis cs:474,271.151748591661)
--(axis cs:475,271.151748591661)
--(axis cs:476,271.151748591661)
--(axis cs:477,271.151748591661)
--(axis cs:478,271.151748591661)
--(axis cs:479,271.151748591661)
--(axis cs:480,271.151748591661)
--(axis cs:481,271.151748591661)
--(axis cs:482,271.151748591661)
--(axis cs:483,271.151748591661)
--(axis cs:484,271.151748591661)
--(axis cs:485,271.151748591661)
--(axis cs:486,271.151748591661)
--(axis cs:487,271.151748591661)
--(axis cs:488,271.151748591661)
--(axis cs:489,271.151748591661)
--(axis cs:490,271.151748591661)
--(axis cs:491,271.151748591661)
--(axis cs:492,271.151748591661)
--(axis cs:493,271.151748591661)
--(axis cs:494,271.151748591661)
--(axis cs:495,271.151748591661)
--(axis cs:496,271.151748591661)
--(axis cs:497,271.151748591661)
--(axis cs:498,271.151748591661)
--(axis cs:499,271.151748591661)
--(axis cs:499,589.998557795086)
--(axis cs:499,589.998557795086)
--(axis cs:498,589.998557795086)
--(axis cs:497,589.998557795086)
--(axis cs:496,589.998557795086)
--(axis cs:495,589.998557795086)
--(axis cs:494,589.998557795086)
--(axis cs:493,589.998557795086)
--(axis cs:492,589.998557795086)
--(axis cs:491,589.998557795086)
--(axis cs:490,589.998557795086)
--(axis cs:489,589.998557795086)
--(axis cs:488,589.998557795086)
--(axis cs:487,589.998557795086)
--(axis cs:486,589.998557795086)
--(axis cs:485,589.998557795086)
--(axis cs:484,589.998557795086)
--(axis cs:483,589.998557795086)
--(axis cs:482,589.998557795086)
--(axis cs:481,589.998557795086)
--(axis cs:480,589.998557795086)
--(axis cs:479,589.998557795086)
--(axis cs:478,589.998557795086)
--(axis cs:477,589.998557795086)
--(axis cs:476,589.998557795086)
--(axis cs:475,589.998557795086)
--(axis cs:474,589.998557795086)
--(axis cs:473,589.998557795086)
--(axis cs:472,589.998557795086)
--(axis cs:471,589.998557795086)
--(axis cs:470,589.998557795086)
--(axis cs:469,589.998557795086)
--(axis cs:468,589.998557795086)
--(axis cs:467,589.998557795086)
--(axis cs:466,589.998557795086)
--(axis cs:465,589.998557795086)
--(axis cs:464,589.998557795086)
--(axis cs:463,589.998557795086)
--(axis cs:462,589.998557795086)
--(axis cs:461,589.998557795086)
--(axis cs:460,589.998557795086)
--(axis cs:459,589.998557795086)
--(axis cs:458,589.998557795086)
--(axis cs:457,589.998557795086)
--(axis cs:456,589.998557795086)
--(axis cs:455,589.998557795086)
--(axis cs:454,589.998557795086)
--(axis cs:453,589.998557795086)
--(axis cs:452,589.998557795086)
--(axis cs:451,589.998557795086)
--(axis cs:450,589.998557795086)
--(axis cs:449,589.998557795086)
--(axis cs:448,589.998557795086)
--(axis cs:447,589.998557795086)
--(axis cs:446,589.998557795086)
--(axis cs:445,589.998557795086)
--(axis cs:444,589.998557795086)
--(axis cs:443,589.998557795086)
--(axis cs:442,589.998557795086)
--(axis cs:441,589.998557795086)
--(axis cs:440,589.998557795086)
--(axis cs:439,589.998557795086)
--(axis cs:438,589.998557795086)
--(axis cs:437,589.998557795086)
--(axis cs:436,589.998557795086)
--(axis cs:435,589.998557795086)
--(axis cs:434,589.998557795086)
--(axis cs:433,589.998557795086)
--(axis cs:432,589.998557795086)
--(axis cs:431,589.998557795086)
--(axis cs:430,589.998557795086)
--(axis cs:429,589.998557795086)
--(axis cs:428,589.998557795086)
--(axis cs:427,589.998557795086)
--(axis cs:426,589.998557795086)
--(axis cs:425,589.998557795086)
--(axis cs:424,589.998557795086)
--(axis cs:423,589.998557795086)
--(axis cs:422,589.998557795086)
--(axis cs:421,589.998557795086)
--(axis cs:420,589.998557795086)
--(axis cs:419,589.998557795086)
--(axis cs:418,589.998557795086)
--(axis cs:417,589.998557795086)
--(axis cs:416,589.998557795086)
--(axis cs:415,589.998557795086)
--(axis cs:414,589.998557795086)
--(axis cs:413,589.998557795086)
--(axis cs:412,589.998557795086)
--(axis cs:411,589.998557795086)
--(axis cs:410,589.998557795086)
--(axis cs:409,589.998557795086)
--(axis cs:408,589.998557795086)
--(axis cs:407,589.998557795086)
--(axis cs:406,589.998557795086)
--(axis cs:405,589.998557795086)
--(axis cs:404,589.998557795086)
--(axis cs:403,589.998557795086)
--(axis cs:402,589.998557795086)
--(axis cs:401,589.998557795086)
--(axis cs:400,589.998557795086)
--(axis cs:399,589.998557795086)
--(axis cs:398,589.998557795086)
--(axis cs:397,589.998557795086)
--(axis cs:396,589.998557795086)
--(axis cs:395,589.998557795086)
--(axis cs:394,589.998557795086)
--(axis cs:393,589.998557795086)
--(axis cs:392,589.998557795086)
--(axis cs:391,589.998557795086)
--(axis cs:390,589.998557795086)
--(axis cs:389,589.998557795086)
--(axis cs:388,589.998557795086)
--(axis cs:387,589.998557795086)
--(axis cs:386,589.998557795086)
--(axis cs:385,589.998557795086)
--(axis cs:384,589.998557795086)
--(axis cs:383,589.998557795086)
--(axis cs:382,589.998557795086)
--(axis cs:381,589.998557795086)
--(axis cs:380,589.998557795086)
--(axis cs:379,589.998557795086)
--(axis cs:378,589.998557795086)
--(axis cs:377,589.998557795086)
--(axis cs:376,589.998557795086)
--(axis cs:375,589.998557795086)
--(axis cs:374,589.998557795086)
--(axis cs:373,589.998557795086)
--(axis cs:372,589.998557795086)
--(axis cs:371,589.998557795086)
--(axis cs:370,589.998557795086)
--(axis cs:369,589.998557795086)
--(axis cs:368,589.998557795086)
--(axis cs:367,589.998557795086)
--(axis cs:366,589.998557795086)
--(axis cs:365,589.998557795086)
--(axis cs:364,589.998557795086)
--(axis cs:363,589.998557795086)
--(axis cs:362,589.998557795086)
--(axis cs:361,589.998557795086)
--(axis cs:360,589.998557795086)
--(axis cs:359,589.998557795086)
--(axis cs:358,589.998557795086)
--(axis cs:357,589.998557795086)
--(axis cs:356,589.998557795086)
--(axis cs:355,589.998557795086)
--(axis cs:354,589.998557795086)
--(axis cs:353,589.998557795086)
--(axis cs:352,589.998557795086)
--(axis cs:351,589.998557795086)
--(axis cs:350,589.998557795086)
--(axis cs:349,589.998557795086)
--(axis cs:348,589.998557795086)
--(axis cs:347,589.998557795086)
--(axis cs:346,589.998557795086)
--(axis cs:345,589.998557795086)
--(axis cs:344,589.998557795086)
--(axis cs:343,589.998557795086)
--(axis cs:342,589.998557795086)
--(axis cs:341,589.998557795086)
--(axis cs:340,589.998557795086)
--(axis cs:339,589.998557795086)
--(axis cs:338,589.998557795086)
--(axis cs:337,589.998557795086)
--(axis cs:336,589.998557795086)
--(axis cs:335,589.998557795086)
--(axis cs:334,589.998557795086)
--(axis cs:333,589.998557795086)
--(axis cs:332,589.998557795086)
--(axis cs:331,589.998557795086)
--(axis cs:330,589.998557795086)
--(axis cs:329,589.998557795086)
--(axis cs:328,589.998557795086)
--(axis cs:327,589.998557795086)
--(axis cs:326,589.998557795086)
--(axis cs:325,589.998557795086)
--(axis cs:324,589.998557795086)
--(axis cs:323,589.998557795086)
--(axis cs:322,589.998557795086)
--(axis cs:321,589.998557795086)
--(axis cs:320,589.998557795086)
--(axis cs:319,589.998557795086)
--(axis cs:318,589.998557795086)
--(axis cs:317,589.998557795086)
--(axis cs:316,589.998557795086)
--(axis cs:315,589.998557795086)
--(axis cs:314,589.998557795086)
--(axis cs:313,589.998557795086)
--(axis cs:312,589.998557795086)
--(axis cs:311,589.998557795086)
--(axis cs:310,589.998557795086)
--(axis cs:309,589.998557795086)
--(axis cs:308,589.998557795086)
--(axis cs:307,589.998557795086)
--(axis cs:306,589.998557795086)
--(axis cs:305,589.998557795086)
--(axis cs:304,589.998557795086)
--(axis cs:303,589.998557795086)
--(axis cs:302,589.998557795086)
--(axis cs:301,589.998557795086)
--(axis cs:300,589.998557795086)
--(axis cs:299,589.998557795086)
--(axis cs:298,589.998557795086)
--(axis cs:297,589.998557795086)
--(axis cs:296,589.998557795086)
--(axis cs:295,589.998557795086)
--(axis cs:294,589.998557795086)
--(axis cs:293,589.998557795086)
--(axis cs:292,589.998557795086)
--(axis cs:291,589.998557795086)
--(axis cs:290,589.998557795086)
--(axis cs:289,589.998557795086)
--(axis cs:288,589.998557795086)
--(axis cs:287,589.998557795086)
--(axis cs:286,589.998557795086)
--(axis cs:285,589.998557795086)
--(axis cs:284,589.998557795086)
--(axis cs:283,589.998557795086)
--(axis cs:282,589.998557795086)
--(axis cs:281,589.998557795086)
--(axis cs:280,589.998557795086)
--(axis cs:279,589.998557795086)
--(axis cs:278,589.998557795086)
--(axis cs:277,589.998557795086)
--(axis cs:276,589.998557795086)
--(axis cs:275,589.998557795086)
--(axis cs:274,589.998557795086)
--(axis cs:273,589.998557795086)
--(axis cs:272,589.998557795086)
--(axis cs:271,589.998557795086)
--(axis cs:270,589.998557795086)
--(axis cs:269,589.998557795086)
--(axis cs:268,589.998557795086)
--(axis cs:267,589.998557795086)
--(axis cs:266,589.998557795086)
--(axis cs:265,589.998557795086)
--(axis cs:264,589.998557795086)
--(axis cs:263,589.998557795086)
--(axis cs:262,589.998557795086)
--(axis cs:261,589.998557795086)
--(axis cs:260,589.998557795086)
--(axis cs:259,589.998557795086)
--(axis cs:258,589.998557795086)
--(axis cs:257,589.998557795086)
--(axis cs:256,589.998557795086)
--(axis cs:255,589.998557795086)
--(axis cs:254,589.998557795086)
--(axis cs:253,589.998557795086)
--(axis cs:252,589.998557795086)
--(axis cs:251,589.998557795086)
--(axis cs:250,589.998557795086)
--(axis cs:249,589.998557795086)
--(axis cs:248,589.998557795086)
--(axis cs:247,589.998557795086)
--(axis cs:246,589.998557795086)
--(axis cs:245,589.998557795086)
--(axis cs:244,589.998557795086)
--(axis cs:243,589.998557795086)
--(axis cs:242,589.998557795086)
--(axis cs:241,589.998557795086)
--(axis cs:240,589.998557795086)
--(axis cs:239,589.998557795086)
--(axis cs:238,589.998557795086)
--(axis cs:237,589.998557795086)
--(axis cs:236,589.998557795086)
--(axis cs:235,589.998557795086)
--(axis cs:234,589.998557795086)
--(axis cs:233,589.998557795086)
--(axis cs:232,589.998557795086)
--(axis cs:231,589.998557795086)
--(axis cs:230,589.998557795086)
--(axis cs:229,589.998557795086)
--(axis cs:228,589.998557795086)
--(axis cs:227,589.998557795086)
--(axis cs:226,589.998557795086)
--(axis cs:225,589.998557795086)
--(axis cs:224,589.998557795086)
--(axis cs:223,589.998557795086)
--(axis cs:222,589.998557795086)
--(axis cs:221,589.998557795086)
--(axis cs:220,589.998557795086)
--(axis cs:219,589.998557795086)
--(axis cs:218,589.998557795086)
--(axis cs:217,589.998557795086)
--(axis cs:216,589.998557795086)
--(axis cs:215,589.998557795086)
--(axis cs:214,589.998557795086)
--(axis cs:213,589.998557795086)
--(axis cs:212,589.998557795086)
--(axis cs:211,589.998557795086)
--(axis cs:210,589.998557795086)
--(axis cs:209,589.998557795086)
--(axis cs:208,589.998557795086)
--(axis cs:207,589.998557795086)
--(axis cs:206,589.998557795086)
--(axis cs:205,589.998557795086)
--(axis cs:204,589.998557795086)
--(axis cs:203,589.998557795086)
--(axis cs:202,589.998557795086)
--(axis cs:201,589.998557795086)
--(axis cs:200,589.998557795086)
--(axis cs:199,589.998557795086)
--(axis cs:198,589.998557795086)
--(axis cs:197,589.998557795086)
--(axis cs:196,589.998557795086)
--(axis cs:195,589.998557795086)
--(axis cs:194,589.998557795086)
--(axis cs:193,589.998557795086)
--(axis cs:192,589.998557795086)
--(axis cs:191,589.998557795086)
--(axis cs:190,589.998557795086)
--(axis cs:189,589.998557795086)
--(axis cs:188,589.998557795086)
--(axis cs:187,589.998557795086)
--(axis cs:186,589.998557795086)
--(axis cs:185,589.998557795086)
--(axis cs:184,589.998557795086)
--(axis cs:183,589.998557795086)
--(axis cs:182,589.998557795086)
--(axis cs:181,589.998557795086)
--(axis cs:180,589.998557795086)
--(axis cs:179,589.998557795086)
--(axis cs:178,589.998557795086)
--(axis cs:177,589.998557795086)
--(axis cs:176,589.998656374263)
--(axis cs:175,589.998656374263)
--(axis cs:174,589.998656374263)
--(axis cs:173,589.998659719306)
--(axis cs:172,589.998659719306)
--(axis cs:171,589.998659719306)
--(axis cs:170,589.998659719306)
--(axis cs:169,589.998671612034)
--(axis cs:168,589.998671612034)
--(axis cs:167,589.998676399644)
--(axis cs:166,589.998676399644)
--(axis cs:165,589.998763371178)
--(axis cs:164,589.998763371178)
--(axis cs:163,589.998783297921)
--(axis cs:162,589.998783297921)
--(axis cs:161,589.998783297921)
--(axis cs:160,589.998783297921)
--(axis cs:159,589.99882745117)
--(axis cs:158,589.99882745117)
--(axis cs:157,589.99899571782)
--(axis cs:156,589.99899571782)
--(axis cs:155,589.999323172458)
--(axis cs:154,589.999323172458)
--(axis cs:153,589.999323172458)
--(axis cs:152,589.999323172458)
--(axis cs:151,589.999323172458)
--(axis cs:150,589.999323172458)
--(axis cs:149,589.999323172458)
--(axis cs:148,589.999323172458)
--(axis cs:147,590.000250982417)
--(axis cs:146,590.000397815571)
--(axis cs:145,590.000594456398)
--(axis cs:144,590.000594456398)
--(axis cs:143,590.000594456398)
--(axis cs:142,590.000594456398)
--(axis cs:141,590.000594456398)
--(axis cs:140,590.000594456398)
--(axis cs:139,590.000594456398)
--(axis cs:138,590.002888007721)
--(axis cs:137,590.003371948259)
--(axis cs:136,590.003371948259)
--(axis cs:135,590.003371948259)
--(axis cs:134,590.003371948259)
--(axis cs:133,590.003371948259)
--(axis cs:132,590.003637083523)
--(axis cs:131,590.003637083523)
--(axis cs:130,590.003637083523)
--(axis cs:129,590.008660083662)
--(axis cs:128,590.008660083662)
--(axis cs:127,590.008660083662)
--(axis cs:126,590.008660083662)
--(axis cs:125,590.008850536075)
--(axis cs:124,590.008850536075)
--(axis cs:123,590.013088723337)
--(axis cs:122,590.013088723337)
--(axis cs:121,590.013088723337)
--(axis cs:120,590.013088723337)
--(axis cs:119,590.018763165058)
--(axis cs:118,590.018763165058)
--(axis cs:117,590.018763165058)
--(axis cs:116,590.018763165058)
--(axis cs:115,590.018763165058)
--(axis cs:114,590.018763165058)
--(axis cs:113,590.018763165058)
--(axis cs:112,590.018763165058)
--(axis cs:111,590.018763165058)
--(axis cs:110,590.018763165058)
--(axis cs:109,590.018763165058)
--(axis cs:108,590.018763165058)
--(axis cs:107,590.08739908186)
--(axis cs:106,590.08739908186)
--(axis cs:105,590.08739908186)
--(axis cs:104,590.08739908186)
--(axis cs:103,590.08739908186)
--(axis cs:102,590.134089866423)
--(axis cs:101,590.205191784049)
--(axis cs:100,590.205191784049)
--(axis cs:99,590.205191784049)
--(axis cs:98,590.205191784049)
--(axis cs:97,590.205191784049)
--(axis cs:96,590.205191784049)
--(axis cs:95,590.205191784049)
--(axis cs:94,590.205191784049)
--(axis cs:93,590.205191784049)
--(axis cs:92,590.205191784049)
--(axis cs:91,590.205191784049)
--(axis cs:90,590.205191784049)
--(axis cs:89,590.379133134694)
--(axis cs:88,590.522504336525)
--(axis cs:87,590.522504336525)
--(axis cs:86,590.523160830225)
--(axis cs:85,590.523160830225)
--(axis cs:84,590.523160830225)
--(axis cs:83,590.523160830225)
--(axis cs:82,590.523160830225)
--(axis cs:81,590.71407727055)
--(axis cs:80,590.778076122177)
--(axis cs:79,590.778076122177)
--(axis cs:78,590.778076122177)
--(axis cs:77,590.958854242602)
--(axis cs:76,590.959611923637)
--(axis cs:75,1081.0452307926)
--(axis cs:74,1081.35177612588)
--(axis cs:73,1081.35177612588)
--(axis cs:72,1081.35177612588)
--(axis cs:71,1081.35177612588)
--(axis cs:70,1081.65675373992)
--(axis cs:69,1081.90726581448)
--(axis cs:68,1081.90726581448)
--(axis cs:67,1081.90726581448)
--(axis cs:66,1081.90726581448)
--(axis cs:65,1082.05495692281)
--(axis cs:64,1082.05495692281)
--(axis cs:63,1082.05495692281)
--(axis cs:62,1082.05495692281)
--(axis cs:61,1082.05495692281)
--(axis cs:60,1082.05495692281)
--(axis cs:59,1082.05495692281)
--(axis cs:58,1082.05495692281)
--(axis cs:57,1082.22571406478)
--(axis cs:56,1082.39802759385)
--(axis cs:55,1082.39802759385)
--(axis cs:54,1082.41145614595)
--(axis cs:53,1082.41145614595)
--(axis cs:52,1082.41145614595)
--(axis cs:51,1082.41145614595)
--(axis cs:50,1082.41145614595)
--(axis cs:49,1082.41145614595)
--(axis cs:48,1082.55113060167)
--(axis cs:47,1082.55113060167)
--(axis cs:46,1082.55113060167)
--(axis cs:45,1082.77758296768)
--(axis cs:44,1082.77758296768)
--(axis cs:43,1082.77758296768)
--(axis cs:42,1082.77758296768)
--(axis cs:41,1082.77758296768)
--(axis cs:40,1082.77758296768)
--(axis cs:39,1082.94030603055)
--(axis cs:38,1082.94030603055)
--(axis cs:37,1083.2982291987)
--(axis cs:36,1083.2982291987)
--(axis cs:35,1084.23968013758)
--(axis cs:34,1084.23968013758)
--(axis cs:33,1084.23968013758)
--(axis cs:32,1084.23968013758)
--(axis cs:31,1084.23968013758)
--(axis cs:30,1084.23968013758)
--(axis cs:29,1085.85190093953)
--(axis cs:28,1085.85190093953)
--(axis cs:27,1087.89660154625)
--(axis cs:26,1087.89660154625)
--(axis cs:25,1087.89660154625)
--(axis cs:24,1087.89660154625)
--(axis cs:23,1087.89660154625)
--(axis cs:22,1087.89660154625)
--(axis cs:21,1087.89660154625)
--(axis cs:20,1087.89660154625)
--(axis cs:19,1087.89660154625)
--(axis cs:18,1092.73637426833)
--(axis cs:17,1092.73637426833)
--(axis cs:16,1092.73637426833)
--(axis cs:15,1092.73637426833)
--(axis cs:14,1092.73637426833)
--(axis cs:13,1095.89940083353)
--(axis cs:12,1095.89940083353)
--(axis cs:11,1099.89655111503)
--(axis cs:10,1099.89655111503)
--(axis cs:9,1103.62657716904)
--(axis cs:8,1103.62657716904)
--(axis cs:7,1103.62657716904)
--(axis cs:6,1103.62657716904)
--(axis cs:5,1103.62657716904)
--(axis cs:4,1108.05971005657)
--(axis cs:3,1108.05971005657)
--(axis cs:2,1409.70942205066)
--(axis cs:1,1411.81919843435)
--(axis cs:0,1415.17982571964)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 1312.76879245215
1 616.542257883914
2 461.361743099115
3 319.482082638289
4 313.838670857357
5 313.838670857357
6 307.039081244513
7 293.832582964061
8 286.52494046622
9 276.83097785734
10 268.367865251893
11 267.658800413035
12 267.658800413035
13 267.625412660992
14 262.643910338038
15 255.187100833033
16 253.995050111715
17 253.506461548491
18 253.346259693073
19 253.032522455728
20 252.743809058094
21 251.667313823766
22 251.667313823766
23 245.770256904655
24 245.770256904655
25 245.770256904655
26 245.053762419408
27 245.053762419408
28 231.927035277923
29 231.927035277923
30 231.927035277923
31 231.927035277923
32 231.905795348742
33 199.25671042304
34 195.221200391597
35 173.478602610752
36 161.607031939312
37 153.809540528461
38 151.468494693812
39 145.08833742429
40 144.165205535025
41 140.77348868936
42 140.474875010929
43 132.692939813616
44 131.66004817447
45 131.163375210234
46 130.461636074748
47 128.457369980653
48 128.103023418415
49 127.253948464588
50 125.694541375427
51 125.090016599316
52 124.819347344964
53 123.325855601302
54 122.277268450726
55 122.178854608047
56 121.795217518887
57 121.671356477407
58 121.468115215071
59 120.782978113387
60 120.025319934026
61 119.065667155951
62 118.146210365974
63 117.722559744035
64 117.006524535125
65 116.749216487416
66 116.537045478013
67 115.943242114439
68 115.353723779925
69 115.353723779925
70 114.338374007213
71 113.136246899665
72 112.597138255086
73 111.763847496983
74 111.083594289415
75 110.285746285236
76 109.149159567354
77 109.149159567354
78 108.980504949291
79 107.124734141489
80 93.3892697653989
81 92.6567117678996
82 92.0802150373337
83 91.371227628228
84 90.3377670336062
85 89.8963089894114
86 89.8388544272765
87 88.2613496477465
88 85.3872065709624
89 73.9061931380802
90 73.8319882745633
91 72.491803638957
92 70.6935024855491
93 70.1831082680885
94 69.984862253356
95 69.7094124033137
96 68.6028533348772
97 67.5672831465915
98 66.526092893807
99 65.8479917934399
100 64.8619735013355
101 64.8619735013355
102 64.5575374525565
103 61.1291580856618
104 56.5119712206096
105 55.7791976066761
106 53.3931949767545
107 53.0535889443903
108 52.7820588032095
109 49.6155604320905
110 46.8794778686295
111 46.3618425016956
112 45.64227545745
113 42.6068887691022
114 42.1047132823287
115 41.9735527395501
116 41.7785227764026
117 40.8469274361697
118 39.7414677674213
119 39.7359851542812
120 38.2062576874189
121 37.0009222694705
122 37.0009222694705
123 36.949253096135
124 36.9093556023452
125 36.9093556023452
126 36.6473414026211
127 36.4873413962383
128 36.190054117822
129 35.6846860504814
130 35.651257661639
131 35.651257661639
132 35.216962463496
133 35.216962463496
134 33.4342873654241
135 32.2438166809032
136 31.8796795882845
137 31.8753544358578
138 31.1332846733905
139 31.1332846733905
140 31.1332846733905
141 31.1332846733905
142 31.1332846733905
143 29.1468105581643
144 29.1468105581643
145 28.9536542377048
146 26.9687585080182
147 26.9687585080182
148 26.9209117281345
149 26.9209117281345
150 26.9209117281345
151 26.9200755934087
152 26.9200755934087
153 26.6219001349056
154 26.6219001349056
155 26.5682285992613
156 26.5682285992613
157 23.2932868448151
158 23.2932868448151
159 23.2932868448151
160 23.2932868448151
161 23.2932868448151
162 23.2505660130724
163 22.56807868136
164 22.4840002205814
165 22.4840002205814
166 22.4219509483165
167 22.3372052551345
168 21.8993504726442
169 21.8542989396869
170 21.3707162223892
171 21.3623094553476
172 21.3623094553476
173 21.3524290594414
174 21.3524290594414
175 21.3410953354854
176 21.3316397482909
177 21.3316397482909
178 21.3316397482909
179 20.8314176078594
180 20.8314176078594
181 20.8314176078594
182 20.8314176078594
183 20.8314176078594
184 20.8314176078594
185 20.5951571460108
186 13.8744948185956
187 13.8744948185956
188 13.532357175466
189 12.9950924908569
190 12.2077493489624
191 11.3461883854468
192 9.77487711744392
193 9.27558594226048
194 8.90219909972362
195 8.90219909972362
196 8.37510578147594
197 7.99625995135508
198 7.88657518115149
199 7.76311421745719
200 5.36239570423675
201 5.34696993127577
202 5.30797222788607
203 5.14412544750536
204 5.14412544750536
205 3.60832183541644
206 3.60832183541644
207 3.60832183541644
208 3.57082793837134
209 3.57082793837134
210 3.57082793837134
211 3.56420544868096
212 3.56420544868096
213 3.56420544868096
214 3.55555655732813
215 3.43487312458397
216 3.43487312458397
217 3.34364061442722
218 3.34364061442722
219 3.34364061442722
220 2.50480946745568
221 2.43986770069802
222 2.43606069296896
223 2.36987353478654
224 2.29426866300774
225 2.23133353909748
226 2.18056682770396
227 2.07106498264613
228 2.07106498264613
229 2.04533111356082
230 1.98814667001477
231 1.98814667001477
232 1.720361504968
233 1.720361504968
234 1.720361504968
235 1.720361504968
236 1.66323626351742
237 1.64795836072896
238 1.64795836072896
239 1.64795836072896
240 1.64795836072896
241 1.64795836072896
242 1.64795836072896
243 1.64795836072896
244 1.64500583164814
245 1.53396868680188
246 1.52991762627097
247 1.45766803107021
248 1.45429668418362
249 1.45075745152741
250 1.44842732130976
251 1.36068650782675
252 1.3583068509436
253 1.30844041690085
254 1.30033527171386
255 1.29773868077709
256 1.29557902342563
257 1.29309433492595
258 1.29097095674429
259 1.28856460315464
260 1.28210731286525
261 1.28210731286525
262 1.25530885519436
263 1.25106064468575
264 1.24675625050732
265 1.23576221237796
266 1.23576221237796
267 1.23576221237796
268 1.23576221237796
269 1.23576221237796
270 1.23576221237796
271 1.23576221237796
272 1.23576221237796
273 1.22998710030472
274 1.19911977635766
275 1.16410017748543
276 1.12431159508574
277 1.08142856971516
278 1.0458621752799
279 1.01398907168667
280 0.985075008824802
281 0.959657480259931
282 0.938597965830411
283 0.923261799459523
284 0.915586915123841
285 0.890607059141548
286 0.890607059141548
287 0.862056197588116
288 0.862056197588116
289 0.862056197588116
290 0.862056197588116
291 0.858807860862054
292 0.85775230173859
293 0.85775230173859
294 0.837709257558299
295 0.742553900080717
296 0.742553900080717
297 0.742553900080717
298 0.742553900080717
299 0.742553900080717
300 0.742553900080717
301 0.742553900080717
302 0.742553900080717
303 0.742553900080717
304 0.742553900080717
305 0.742553900080717
306 0.742553900080717
307 0.742553900080717
308 0.742553900080717
309 0.729153202618146
310 0.690454508565067
311 0.674554139164168
312 0.674554139164168
313 0.674554139164168
314 0.674554139164168
315 0.674554139164168
316 0.674554139164168
317 0.674554139164168
318 0.662283918889408
319 0.662283918889408
320 0.662283918889408
321 0.505073342005281
322 0.494294063493863
323 0.470077785677635
324 0.44731456180797
325 0.431288754674275
326 0.413293401637282
327 0.397370691678296
328 0.381131720963665
329 0.36586771657793
330 0.350293721216648
331 0.335749896329068
332 0.321530379865722
333 0.307972098423314
334 0.29479734665724
335 0.280968988811913
336 0.270450946643115
337 0.26162020764109
338 0.253903525046709
339 0.245791761226617
340 0.241486914687988
341 0.237379181876671
342 0.226464390928049
343 0.223924518479566
344 0.22152294530665
345 0.213630437145164
346 0.177073936843774
347 0.174741063856332
348 0.174194034082398
349 0.174194034082398
350 0.16651424021576
351 0.16651424021576
352 0.16651424021576
353 0.16651424021576
354 0.154718737428645
355 0.154718737428645
356 0.154718737428645
357 0.130429917161465
358 0.130429917161465
359 0.106044638350946
360 0.0500773085173032
361 0.0500773085173032
362 0.0500773085173032
363 0.0446666195244209
364 0.0446666195244209
365 0.0338335651826393
366 0.0283677589541228
367 0.0283677589541228
368 0.0283677589541228
369 0.0283677589541228
370 0.0283677589541228
371 0.027332837506529
372 0.027332837506529
373 0.027332837506529
374 0.027332837506529
375 0.027332837506529
376 0.027332837506529
377 0.027332837506529
378 0.027332837506529
379 0.027332837506529
380 0.027332837506529
381 0.027332837506529
382 0.027332837506529
383 0.027332837506529
384 0.027332837506529
385 0.027332837506529
386 0.027332837506529
387 0.027332837506529
388 0.027332837506529
389 0.027332837506529
390 0.027332837506529
391 0.027332837506529
392 0.027332837506529
393 0.027332837506529
394 0.027332837506529
395 0.027332837506529
396 0.027332837506529
397 0.027332837506529
398 0.027332837506529
399 0.027332837506529
400 0.027332837506529
401 0.027332837506529
402 0.0273065218927393
403 0.0273065218927393
404 0.0267277307870535
405 0.0267277307870535
406 0.0267277307870535
407 0.0267277307870535
408 0.0267277307870535
409 0.0267277307870535
410 0.0267277307870535
411 0.0267277307870535
412 0.0267277307870535
413 0.0267277307870535
414 0.0267277307870535
415 0.0267277307870535
416 0.0267277307870535
417 0.0267277307870535
418 0.0267277307870535
419 0.0267277307870535
420 0.0267277307870535
421 0.0267277307870535
422 0.0267277307870535
423 0.0267277307870535
424 0.0267277307870535
425 0.0267277307870535
426 0.0267277307870535
427 0.0267277307870535
428 0.0267277307870535
429 0.0267277307870535
430 0.0267277307870535
431 0.0267277307870535
432 0.0267277307870535
433 0.0267277307870535
434 0.0267277307870535
435 0.0267277307870535
436 0.0267277307870535
437 0.0267277307870535
438 0.0267277307870535
439 0.0267277307870535
440 0.0267277307870535
441 0.0267277307870535
442 0.0267277307870535
443 0.0267277307870535
444 0.0267277307870535
445 0.0267277307870535
446 0.0267277307870535
447 0.0267277307870535
448 0.0267277307870535
449 0.0267277307870535
450 0.0267277307870535
451 0.0260378644604525
452 0.0260378644604525
453 0.0260378644604525
454 0.0260378644604525
455 0.0258221838668613
456 0.0258221838668613
457 0.0258221838668613
458 0.0258221838668613
459 0.024367655115924
460 0.024367655115924
461 0.0220732410548253
462 0.0218646843306783
463 0.0217347507226767
464 0.0217347507226767
465 0.0217347507226767
466 0.0217347507226767
467 0.0217347507226767
468 0.0217347507226767
469 0.0217347507226767
470 0.0217347507226767
471 0.0217347507226767
472 0.0217347507226767
473 0.0217347507226767
474 0.0217347507226767
475 0.0217347507226767
476 0.0217347507226767
477 0.0217347507226767
478 0.0217347507226767
479 0.0217347507226767
480 0.0217347507226767
481 0.0217347507226767
482 0.0217347507226767
483 0.0217347507226767
484 0.0217347507226767
485 0.0217347507226767
486 0.0217347507226767
487 0.0217347507226767
488 0.0217347507226767
489 0.0217347507226767
490 0.0217347507226767
491 0.0217347507226767
492 0.0217347507226767
493 0.0217347507226767
494 0.0217347507226767
495 0.0217347507226767
496 0.0217347507226767
497 0.0217347507226767
498 0.0217347507226767
499 0.0217347507226767
};
\addplot [thick, color1, opacity=1.0]
table {%
0 1035.34548608394
1 1035.34548445294
2 1035.34548340819
3 1035.34144411991
4 622.797429299127
5 622.797427722425
6 622.797427722425
7 622.795986486831
8 622.634947315869
9 622.634947315869
10 622.634947315869
11 622.634947315869
12 622.512984110162
13 622.512984110162
14 622.512984110162
15 622.512984110162
16 602.253103952781
17 602.253100648136
18 602.253100648136
19 602.253100648136
20 602.167314927206
21 589.117327644906
22 589.117326393387
23 589.117326393387
24 589.040986068489
25 588.503250089994
26 581.441097415755
27 581.441097415755
28 581.373144979394
29 581.372948044404
30 567.875336525707
31 567.875336525707
32 567.812647553284
33 567.812647553284
34 559.06270056851
35 559.06270056851
36 559.002303211778
37 559.000778655296
38 556.128476668748
39 556.128476668748
40 556.063932546384
41 556.063932546384
42 555.539063144299
43 555.539063144299
44 555.446463281002
45 555.444919784229
46 555.41693623046
47 555.41693623046
48 555.042856239785
49 555.042856239785
50 555.04123180498
51 555.04123180498
52 555.04123180498
53 555.04123180498
54 555.04115245655
55 555.04115245655
56 555.04115245655
57 555.04115245655
58 555.04115245655
59 555.04115245655
60 555.04115245655
61 555.04115245655
62 555.04115245655
63 555.04115245655
64 555.04115245655
65 555.04115245655
66 555.04115245655
67 555.04115245655
68 555.04115245655
69 555.04115245655
70 555.04115245655
71 555.04115245655
72 555.04115245655
73 555.04115245655
74 555.04115245655
75 555.04115245655
76 555.04115245655
77 555.04115245655
78 555.04115245655
79 555.04115245655
80 555.04115245655
81 555.04115245655
82 555.04115245655
83 555.04115245655
84 555.04115245655
85 555.04115245655
86 555.04115245655
87 555.04115245655
88 555.04115245655
89 555.04115245655
90 555.04115245655
91 555.04115245655
92 555.04115245655
93 555.04115245655
94 555.04115245655
95 555.04115245655
96 555.04115245655
97 555.04115245655
98 555.04115245655
99 555.04115245655
100 555.04115245655
101 555.04115245655
102 555.04115245655
103 555.04115245655
104 555.04115245655
105 555.04115245655
106 555.04115245655
107 555.04115245655
108 555.04115245655
109 555.04115245655
110 555.04115245655
111 555.04115245655
112 555.04115245655
113 555.04115245655
114 555.04115245655
115 555.04115245655
116 555.04115245655
117 555.04115245655
118 555.04115245655
119 555.04115245655
120 555.04115245655
121 555.04115245655
122 555.04115245655
123 555.04115245655
124 555.04115245655
125 555.04115245655
126 555.04115245655
127 555.04115245655
128 555.04115245655
129 555.04115245655
130 555.04115245655
131 555.04115245655
132 555.04115245655
133 555.04115245655
134 555.04115245655
135 555.04115245655
136 555.04115245655
137 555.04115245655
138 555.04115245655
139 555.04115245655
140 555.04115245655
141 555.04115245655
142 555.04115245655
143 555.04115245655
144 555.04115245655
145 555.04115245655
146 555.04115245655
147 555.04115245655
148 555.04115245655
149 555.04115245655
150 555.04115245655
151 555.04115245655
152 555.04115245655
153 555.04115245655
154 555.04115245655
155 555.04115245655
156 555.04115245655
157 555.04115245655
158 555.04115245655
159 555.04115245655
160 555.04115245655
161 555.04115245655
162 555.04115245655
163 555.04115245655
164 555.04115245655
165 555.04115245655
166 555.04115245655
167 555.04115245655
168 555.04115245655
169 555.04115245655
170 555.04115245655
171 555.04115245655
172 555.04115245655
173 555.04115245655
174 555.04115245655
175 555.04115245655
176 555.04115245655
177 555.04115245655
178 555.04115245655
179 555.04115245655
180 555.04115245655
181 555.04115245655
182 555.04115245655
183 555.04115245655
184 555.04115245655
185 555.04115245655
186 555.04115245655
187 555.04115245655
188 555.04115245655
189 555.04115245655
190 555.04115245655
191 555.04115245655
192 555.04115245655
193 555.04115245655
194 555.04115245655
195 555.04115245655
196 555.04115245655
197 555.04115245655
198 555.04115245655
199 555.04115245655
200 555.04115245655
201 555.04115245655
202 555.04115245655
203 555.04115245655
204 555.04115245655
205 555.04115245655
206 555.04115245655
207 555.04115245655
208 555.04115245655
209 555.04115245655
210 555.04115245655
211 555.04115245655
212 555.04115245655
213 555.04115245655
214 555.04115245655
215 555.04115245655
216 555.04115245655
217 555.04115245655
218 555.04115245655
219 555.04115245655
220 555.04115245655
221 555.04115245655
222 555.04115245655
223 555.04115245655
224 555.04115245655
225 555.04115245655
226 555.04115245655
227 555.04115245655
228 555.04115245655
229 555.04115245655
230 555.04115245655
231 555.04115245655
232 555.04115245655
233 555.04115245655
234 555.04115245655
235 555.04115245655
236 555.04115245655
237 555.04115245655
238 555.04115245655
239 555.04115245655
240 555.04115245655
241 555.04115245655
242 555.04115245655
243 555.04115245655
244 555.04115245655
245 555.04115245655
246 555.04115245655
247 555.04115245655
248 555.04115245655
249 555.04115245655
250 555.04115245655
251 555.04115245655
252 555.04115245655
253 555.04115245655
254 555.04115245655
255 555.04115245655
256 555.04115245655
257 555.04115245655
258 555.04115245655
259 555.04115245655
260 555.04115245655
261 555.04115245655
262 555.04115245655
263 555.04115245655
264 555.04115245655
265 555.04115245655
266 555.04115245655
267 555.04115245655
268 555.04115245655
269 555.04115245655
270 555.04115245655
271 555.04115245655
272 555.04115245655
273 555.04115245655
274 555.04115245655
275 555.04115245655
276 555.04115245655
277 555.04115245655
278 555.04115245655
279 555.04115245655
280 555.04115245655
281 555.04115245655
282 555.04115245655
283 555.04115245655
284 555.04115245655
285 555.04115245655
286 555.04115245655
287 555.04115245655
288 555.04115245655
289 555.04115245655
290 555.04115245655
291 555.04115245655
292 555.04115245655
293 555.04115245655
294 555.04115245655
295 555.04115245655
296 555.04115245655
297 555.04115245655
298 555.04115245655
299 555.04115245655
300 555.04115245655
301 555.04115245655
302 555.04115245655
303 555.04115245655
304 555.04115245655
305 555.04115245655
306 555.04115245655
307 555.04115245655
308 555.04115245655
309 555.04115245655
310 555.04115245655
311 555.04115245655
312 555.04115245655
313 555.04115245655
314 555.04115245655
315 555.04115245655
316 555.04115245655
317 555.04115245655
318 555.04115245655
319 555.04115245655
320 555.04115245655
321 555.04115245655
322 555.04115245655
323 555.04115245655
324 555.04115245655
325 555.04115245655
326 555.04115245655
327 555.04115245655
328 555.04115245655
329 555.04115245655
330 555.04115245655
331 555.04115245655
332 555.04115245655
333 555.04115245655
334 555.04115245655
335 555.04115245655
336 555.04115245655
337 555.04115245655
338 555.04115245655
339 555.04115245655
340 555.04115245655
341 555.04115245655
342 555.04115245655
343 555.04115245655
344 555.04115245655
345 555.04115245655
346 555.04115245655
347 555.04115245655
348 555.04115245655
349 555.04115245655
350 555.04115245655
351 555.04115245655
352 555.04115245655
353 555.04115245655
354 555.04115245655
355 555.04115245655
356 555.04115245655
357 555.04115245655
358 555.04115245655
359 555.04115245655
360 555.04115245655
361 555.04115245655
362 555.04115245655
363 555.04115245655
364 555.04115245655
365 555.04115245655
366 555.04115245655
367 555.04115245655
368 555.04115245655
369 555.04115245655
370 555.04115245655
371 555.04115245655
372 555.04115245655
373 555.04115245655
374 555.04115245655
375 555.04115245655
376 555.04115245655
377 555.04115245655
378 555.04115245655
379 555.04115245655
380 555.04115245655
381 555.04115245655
382 555.04115245655
383 555.04115245655
384 555.04115245655
385 555.04115245655
386 555.04115245655
387 555.04115245655
388 555.04115245655
389 555.04115245655
390 555.04115245655
391 555.04115245655
392 555.04115245655
393 555.04115245655
394 555.04115245655
395 555.04115245655
396 555.04115245655
397 555.04115245655
398 555.04115245655
399 555.04115245655
400 555.04115245655
401 555.04115245655
402 555.04115245655
403 555.04115245655
404 555.04115245655
405 555.04115245655
406 555.04115245655
407 555.04115245655
408 555.04115245655
409 555.04115245655
410 555.04115245655
411 555.04115245655
412 555.04115245655
413 555.04115245655
414 555.04115245655
415 555.04115245655
416 555.04115245655
417 555.04115245655
418 555.04115245655
419 555.04115245655
420 555.04115245655
421 555.04115245655
422 555.04115245655
423 555.04115245655
424 555.04115245655
425 555.04115245655
426 555.04115245655
427 555.04115245655
428 555.04115245655
429 555.04115245655
430 555.04115245655
431 555.04115245655
432 555.04115245655
433 555.04115245655
434 555.04115245655
435 555.04115245655
436 555.04115245655
437 555.04115245655
438 555.04115245655
439 555.04115245655
440 555.04115245655
441 555.04115245655
442 555.04115245655
443 555.04115245655
444 555.04115245655
445 555.04115245655
446 555.04115245655
447 555.04115245655
448 555.04115245655
449 555.04115245655
450 555.04115245655
451 555.04115245655
452 555.04115245655
453 555.04115245655
454 555.04115245655
455 555.04115245655
456 555.04115245655
457 555.04115245655
458 555.04115245655
459 555.04115245655
460 555.04115245655
461 555.04115245655
462 555.04115245655
463 555.04115245655
464 555.04115245655
465 555.04115245655
466 555.04115245655
467 555.04115245655
468 555.04115245655
469 555.04115245655
470 555.04115245655
471 555.04115245655
472 555.04115245655
473 555.04115245655
474 555.04115245655
475 555.04115245655
476 555.04115245655
477 555.04115245655
478 555.04115245655
479 555.04115245655
480 555.04115245655
481 555.04115245655
482 555.04115245655
483 555.04115245655
484 555.04115245655
485 555.04115245655
486 555.04115245655
487 555.04115245655
488 555.04115245655
489 555.04115245655
490 555.04115245655
491 555.04115245655
492 555.04115245655
493 555.04115245655
494 555.04115245655
495 555.04115245655
496 555.04115245655
497 555.04115245655
498 555.04115245655
499 555.04115245655
};
\addplot [thick, color2, opacity=1.0]
table {%
0 612.474007111684
1 612.474007111684
2 548.841487107429
3 548.841487107429
4 526.431565283131
5 518.880761983766
6 518.274214790773
7 420.474733914486
8 302.211221389916
9 302.211221389916
10 302.211221389916
11 259.161945425062
12 259.161945425062
13 259.161945425062
14 243.35555799997
15 239.938339152941
16 237.560232958093
17 237.560232958093
18 223.491109940721
19 163.091735691262
20 153.275388552812
21 150.497061480266
22 150.231859237045
23 147.170764664125
24 146.327397910774
25 144.434937262551
26 130.604936349156
27 108.302749602825
28 101.900546472672
29 101.900546472672
30 101.45418398074
31 100.647958444971
32 98.2544409970505
33 97.4731958947363
34 93.6135377853908
35 93.0925009834728
36 91.2759158649378
37 87.8471827126591
38 80.5660532017484
39 76.9081034348245
40 75.7280191854472
41 72.4588461179497
42 70.1418821196847
43 67.1635715363824
44 66.0266869515634
45 64.2929379140693
46 63.6523017203268
47 62.702127478232
48 61.7488652797122
49 60.4468508617449
50 60.042296335124
51 59.1562682907019
52 58.6895298487066
53 58.6895298487066
54 57.4349005124247
55 57.1918746201954
56 56.9088064748233
57 56.3403496951136
58 56.3403496951136
59 55.5987796012476
60 55.5987796012476
61 53.3686447307881
62 52.9536508471269
63 51.796341793091
64 51.1936625478284
65 51.1936625478284
66 51.1936625478284
67 51.1936625478284
68 48.3262112762897
69 46.1321114108878
70 45.4674980374922
71 45.1201722371644
72 44.8851506436421
73 44.8164437169485
74 44.8164437169485
75 42.7444139000264
76 42.7444139000264
77 40.7199647171023
78 40.7199647171023
79 40.7199647171023
80 40.5699349878287
81 38.9973767859566
82 38.9973767859566
83 38.9973767859566
84 38.9973767859566
85 38.9973767859566
86 38.9973767859566
87 38.983776115537
88 38.983776115537
89 38.983776115537
90 38.983776115537
91 38.983776115537
92 38.7504745812425
93 38.7504745812425
94 38.7504745812425
95 38.7504745812425
96 38.7504745812425
97 38.7315996567212
98 38.7315996567212
99 38.7315996567212
100 38.7315996567212
101 38.7315996567212
102 38.7315996567212
103 38.7315996567212
104 38.7315996567212
105 38.7315996567212
106 38.7315996567212
107 38.7315996567212
108 38.7315996567212
109 38.7315996567212
110 38.7315996567212
111 38.7315996567212
112 38.7315996567212
113 38.7315996567212
114 38.7315996567212
115 38.5348757396562
116 38.5348757396562
117 38.5348757396562
118 38.1015712955004
119 38.1015712955004
120 38.1015712955004
121 38.066406532566
122 38.066406532566
123 38.066406532566
124 38.066406532566
125 38.066406532566
126 38.066406532566
127 37.9446811489142
128 37.9446811489142
129 37.9446811489142
130 37.9446811489142
131 37.9446811489142
132 37.9446811489142
133 37.9446811489142
134 37.9446811489142
135 37.9446811489142
136 37.9446811489142
137 37.9446811489142
138 37.9446811489142
139 37.9446811489142
140 37.9446811489142
141 37.9446811489142
142 37.9446811489142
143 37.9446811489142
144 37.9446811489142
145 37.9446811489142
146 37.9446811489142
147 37.9446811489142
148 37.9446811489142
149 37.9446811489142
150 37.868901855981
151 37.868901855981
152 37.868901855981
153 37.868901855981
154 37.868901855981
155 37.868901855981
156 37.868901855981
157 37.868901855981
158 37.868901855981
159 37.868901855981
160 37.868901855981
161 37.868901855981
162 37.868901855981
163 37.868901855981
164 37.868901855981
165 37.868901855981
166 37.8566377507226
167 37.8556467507518
168 37.8556467507518
169 37.8494805038324
170 37.8494805038324
171 37.8494805038324
172 37.8494805038324
173 37.8494805038324
174 37.8494805038324
175 37.8494805038324
176 37.8494805038324
177 37.8494805038324
178 37.8494805038324
179 37.8494805038324
180 37.8494805038324
181 37.8494805038324
182 37.8494805038324
183 37.8494805038324
184 37.8494805038324
185 37.8494805038324
186 37.8494805038324
187 37.8494805038324
188 37.8494805038324
189 37.8494805038324
190 37.8494805038324
191 37.8494805038324
192 37.8494805038324
193 37.8494805038324
194 37.8494805038324
195 37.8494805038324
196 37.8494805038324
197 37.8494805038324
198 37.8494805038324
199 37.8494805038324
200 37.8494805038324
201 37.8494805038324
202 37.8494805038324
203 37.8494805038324
204 37.5566006938854
205 37.3773284086237
206 36.9934478845191
207 36.953877665949
208 36.953877665949
209 36.953877665949
210 36.953877665949
211 36.953877665949
212 36.953877665949
213 36.953877665949
214 36.953877665949
215 36.953877665949
216 36.953877665949
217 36.953877665949
218 36.953877665949
219 36.953877665949
220 36.953877665949
221 36.953877665949
222 36.953877665949
223 36.953877665949
224 36.953877665949
225 36.953877665949
226 36.953877665949
227 36.953877665949
228 36.953877665949
229 36.953877665949
230 36.953877665949
231 36.953877665949
232 36.953877665949
233 36.953877665949
234 36.953877665949
235 36.953877665949
236 36.953877665949
237 36.953877665949
238 36.953877665949
239 36.953877665949
240 36.953877665949
241 36.953877665949
242 36.953877665949
243 36.953877665949
244 36.953877665949
245 36.953877665949
246 36.953877665949
247 36.953877665949
248 36.953877665949
249 36.953877665949
250 36.953877665949
251 36.8258758650267
252 36.8258758650267
253 36.8258758650267
254 36.8258758650267
255 36.8258758650267
256 36.8258758650267
257 36.8258758650267
258 36.8258758650267
259 36.8258758650267
260 36.8258758650267
261 36.8258758650267
262 36.8258758650267
263 36.8258758650267
264 36.8258758650267
265 36.8258758650267
266 36.8258758650267
267 36.8258758650267
268 36.8258758650267
269 36.8258758650267
270 36.8258758650267
271 36.8258758650267
272 36.8258758650267
273 36.8258758650267
274 36.8258758650267
275 36.8258758650267
276 36.8258758650267
277 36.8258758650267
278 36.8258758650267
279 36.8258758650267
280 36.8258758650267
281 36.8258758650267
282 36.8258758650267
283 36.8258758650267
284 36.8258758650267
285 36.8258758650267
286 36.8258758650267
287 36.8258758650267
288 36.8258758650267
289 36.8258758650267
290 36.8258758650267
291 36.8258758650267
292 36.8258758650267
293 36.8258758650267
294 36.8258758650267
295 36.8258758650267
296 36.8258758650267
297 36.8258758650267
298 36.6131945827059
299 36.6131945827059
300 36.6131945827059
301 36.6131945827059
302 36.6131945827059
303 36.6131945827059
304 36.6131945827059
305 36.6131945827059
306 36.6131945827059
307 36.6131945827059
308 36.6131945827059
309 36.6131945827059
310 36.6131945827059
311 36.6131945827059
312 36.6131945827059
313 36.6131945827059
314 36.6131945827059
315 36.6131945827059
316 36.6131945827059
317 36.6131945827059
318 36.6131945827059
319 36.6131945827059
320 36.6131945827059
321 36.6131945827059
322 36.6131945827059
323 36.6131945827059
324 36.6131945827059
325 36.6131945827059
326 36.6131945827059
327 36.6131945827059
328 36.6131945827059
329 36.6131945827059
330 36.6131945827059
331 36.6131945827059
332 36.6131945827059
333 36.6131945827059
334 36.6131945827059
335 36.6131945827059
336 36.6131945827059
337 36.6131945827059
338 36.6131945827059
339 36.6131945827059
340 35.977948481659
341 35.977948481659
342 35.977948481659
343 35.977948481659
344 35.977948481659
345 35.977948481659
346 35.977948481659
347 35.977948481659
348 35.977948481659
349 35.977948481659
350 35.977948481659
351 35.977948481659
352 35.977948481659
353 35.977948481659
354 35.977948481659
355 35.977948481659
356 35.977948481659
357 35.977948481659
358 35.977948481659
359 35.977948481659
360 35.977948481659
361 35.977948481659
362 35.977948481659
363 35.977948481659
364 35.6832381962523
365 35.6832381962523
366 35.6832381962523
367 35.6832381962523
368 35.6832381962523
369 35.6832381962523
370 35.6832381962523
371 35.6832381962523
372 35.6832381962523
373 35.6832381962523
374 35.6832381962523
375 35.6832381962523
376 35.6832381962523
377 35.6832381962523
378 35.6832381962523
379 35.6832381962523
380 35.6832381962523
381 35.6832381962523
382 35.6832381962523
383 35.6832381962523
384 35.6832381962523
385 35.6832381962523
386 35.6832381962523
387 35.6832381962523
388 35.6832381962523
389 35.6832381962523
390 35.6832381962523
391 35.6832381962523
392 35.6832381962523
393 35.6832381962523
394 35.6832381962523
395 35.6832381962523
396 35.6832381962523
397 35.6832381962523
398 35.6832381962523
399 35.6832381962523
400 35.6832381962523
401 35.6832381962523
402 35.6824419296563
403 35.6824419296563
404 35.6824419296563
405 35.6824419296563
406 35.6824419296563
407 35.6824419296563
408 35.6824419296563
409 35.6824419296563
410 35.6824419296563
411 35.6824419296563
412 35.6824419296563
413 35.6824419296563
414 35.6824419296563
415 35.6824419296563
416 35.6824419296563
417 35.6824419296563
418 35.3053993842207
419 35.3053993842207
420 35.3053993842207
421 35.3053993842207
422 35.3053993842207
423 35.3053993842207
424 35.3053993842207
425 35.3053993842207
426 35.3053993842207
427 35.3053993842207
428 35.3053993842207
429 34.7928981671871
430 34.7928981671871
431 34.7928981671871
432 34.7928981671871
433 34.7928981671871
434 34.7928981671871
435 34.704687043833
436 34.704687043833
437 34.704687043833
438 34.704687043833
439 34.704687043833
440 34.704687043833
441 34.704687043833
442 34.704687043833
443 34.704687043833
444 34.704687043833
445 34.704687043833
446 34.704687043833
447 34.704687043833
448 34.704687043833
449 34.704687043833
450 34.704687043833
451 34.704687043833
452 34.704687043833
453 34.704687043833
454 34.704687043833
455 34.704687043833
456 34.704687043833
457 34.704687043833
458 34.704687043833
459 34.5879737013318
460 34.5879737013318
461 34.5879737013318
462 34.5879737013318
463 34.5879737013318
464 34.5747451595093
465 34.4960545347641
466 34.4960545347641
467 34.4960545347641
468 34.4960545347641
469 34.4960545347641
470 34.4960545347641
471 34.4960545347641
472 34.4960545347641
473 34.4960545347641
474 34.4960545347641
475 34.4960545347641
476 34.4960545347641
477 34.4960545347641
478 34.4960545347641
479 34.4960545347641
480 34.4960545347641
481 34.4960545347641
482 34.4514243165068
483 34.4514243165068
484 34.4166036895025
485 34.4166036895025
486 34.4166036895025
487 34.4166036895025
488 34.3836360968068
489 34.3836360968068
490 34.3836360968068
491 34.3836360968068
492 34.3836360968068
493 34.3836360968068
494 34.3836360968068
495 34.3836360968068
496 34.3836360968068
497 34.3778375482162
498 34.3778375482162
499 34.3778375482162
};
\addplot [thick, color3, opacity=1.0]
table {%
0 988.753141065245
1 988.753139147332
2 988.753135126504
3 988.753126139239
4 590.478543617951
5 590.478543617951
6 590.478540444665
7 590.478540444665
8 590.478540444665
9 590.478540444665
10 590.478540444665
11 590.478540444665
12 590.478540444665
13 590.478540444665
14 590.478540444665
15 590.478540444665
16 590.478540444665
17 590.478540444665
18 590.478540444665
19 590.478540444665
20 590.478540444665
21 590.478540444665
22 590.478540444665
23 590.478540444665
24 590.478540444665
25 590.478540444665
26 590.478540444665
27 590.478540444665
28 590.478540444665
29 590.478540444665
30 590.478540444665
31 590.478540444665
32 588.118104083317
33 588.118100967589
34 588.118100967589
35 588.118100967589
36 580.693075457982
37 580.693071852026
38 580.693071852026
39 580.693071852026
40 580.693071852026
41 580.693071852026
42 580.693071852026
43 580.693071852026
44 580.693071852026
45 580.693071852026
46 580.693071852026
47 580.693071852026
48 580.693071852026
49 580.693071852026
50 580.693071852026
51 580.693071852026
52 580.693071852026
53 580.693071852026
54 580.693071852026
55 580.693071852026
56 571.862421873433
57 571.862417785086
58 571.862417785086
59 571.862417785086
60 571.862417785086
61 571.862417785086
62 571.862417785086
63 571.862417785086
64 571.862417785086
65 571.862417785086
66 571.862417785086
67 571.862417785086
68 571.862417785086
69 571.862417785086
70 571.862417785086
71 571.862417785086
72 571.862417785086
73 571.862417785086
74 571.862417785086
75 571.862417785086
76 571.862417785086
77 571.862417785086
78 571.862417785086
79 571.862417785086
80 571.862417785086
81 571.862417785086
82 571.862417785086
83 571.862417785086
84 568.128949172606
85 568.12894728368
86 568.12894728368
87 568.12894728368
88 568.12894728368
89 568.12894728368
90 568.12894728368
91 568.12894728368
92 568.12894728368
93 568.12894728368
94 568.12894728368
95 568.12894728368
96 568.12894728368
97 568.12894728368
98 568.12894728368
99 568.12894728368
100 564.47836698035
101 564.478365222803
102 564.478365222803
103 564.478365222803
104 564.478365222803
105 564.478365222803
106 564.478365222803
107 564.478365222803
108 564.189164644645
109 564.189162958539
110 564.189162958539
111 564.189162958539
112 564.189162958539
113 564.189162958539
114 564.189162958539
115 564.189162958539
116 564.189162958539
117 564.189162958539
118 564.189162958539
119 564.189162958539
120 564.189162958539
121 564.189162958539
122 564.189162958539
123 564.189162958539
124 564.189162958539
125 564.189162958539
126 564.189162958539
127 564.189162958539
128 561.555657724502
129 561.5556561475
130 561.5556561475
131 561.5556561475
132 561.5556561475
133 561.5556561475
134 561.5556561475
135 561.5556561475
136 561.442776148822
137 561.442774671018
138 561.442774671018
139 561.442774671018
140 549.446297314335
141 549.446297314335
142 549.446293906119
143 549.446293906119
144 546.023231362864
145 546.023230187896
146 546.023230187896
147 546.023230187896
148 541.300421957828
149 541.300421957828
150 541.300419063812
151 541.300419063812
152 539.696809609114
153 539.69680928791
154 539.69680928791
155 539.69680928791
156 538.322186803766
157 538.322186803766
158 538.322186194589
159 538.322186194589
160 538.322186194589
161 538.322186194589
162 538.322186194589
163 538.322186194589
164 538.322186194589
165 538.322186194589
166 538.322186194589
167 538.322186194589
168 536.737442687096
169 536.737442687096
170 536.737441020846
171 536.737440009745
172 535.441610717396
173 535.441610717396
174 535.441610717396
175 535.441610717396
176 535.441610717396
177 535.441610717396
178 535.441610717396
179 535.441610717396
180 535.441610717396
181 535.441610717396
182 535.441610717396
183 535.441610717396
184 535.310256662271
185 535.310256662271
186 535.310256662271
187 535.310256662271
188 535.310256662271
189 535.310256662271
190 535.310256662271
191 535.310256662271
192 534.242227572394
193 534.242227572394
194 534.242227572394
195 534.242227572394
196 534.242227572394
197 534.242227572394
198 534.242227572394
199 534.242227572394
200 533.535188204011
201 533.535188204011
202 533.535188204011
203 533.535188204011
204 533.504941006287
205 533.504939829359
206 533.504937475969
207 533.504937475969
208 533.504937475969
209 533.504937475969
210 533.504937475969
211 533.504937475969
212 533.504937475969
213 533.504937475969
214 533.504937475969
215 533.504937475969
216 533.504937475969
217 533.504937475969
218 533.504937475969
219 533.504937475969
220 533.504937475969
221 533.504937475969
222 533.504937475969
223 533.504937475969
224 533.504937475969
225 533.504937475969
226 533.504937475969
227 533.504937475969
228 533.504937475969
229 533.504937475969
230 533.504937475969
231 533.504937475969
232 533.504937475969
233 533.504937475969
234 533.504937475969
235 533.504937475969
236 533.504937475969
237 533.504937475969
238 533.504937475969
239 533.504937475969
240 533.504937475969
241 533.504937475969
242 533.504937475969
243 533.504937475969
244 533.504937475969
245 533.504937475969
246 533.504937475969
247 533.504937475969
248 533.504937475969
249 533.504937475969
250 533.504937475969
251 533.504937475969
252 533.504937475969
253 533.504937475969
254 533.504937475969
255 533.504937475969
256 533.504937475969
257 533.504937475969
258 533.504937475969
259 533.504937475969
260 533.504937475969
261 533.504937475969
262 533.504937475969
263 533.504937475969
264 533.504937475969
265 533.504937475969
266 533.504937475969
267 533.504937475969
268 533.504937475969
269 533.504937475969
270 533.504937475969
271 533.504937475969
272 533.504937475969
273 533.504937475969
274 533.504937475969
275 533.504937475969
276 533.504937475969
277 533.504937475969
278 533.504937475969
279 533.504937475969
280 533.504937475969
281 533.504937475969
282 533.504937475969
283 533.504937475969
284 533.504937475969
285 533.504937475969
286 533.504937475969
287 533.504937475969
288 533.504937475969
289 533.504937475969
290 533.504937475969
291 533.504937475969
292 533.504937475969
293 533.504937475969
294 533.504937475969
295 533.504937475969
296 533.504937475969
297 533.504937475969
298 533.504937475969
299 533.504937475969
300 533.504937475969
301 533.504937475969
302 533.504937475969
303 533.504937475969
304 533.504937475969
305 533.504937475969
306 533.504937475969
307 533.504937475969
308 533.504937475969
309 533.504937475969
310 533.504937475969
311 533.504937475969
312 533.504937475969
313 533.504937475969
314 533.504937475969
315 533.504937475969
316 533.504937475969
317 533.504937475969
318 533.504937475969
319 533.504937475969
320 533.504937475969
321 533.504937475969
322 533.504937475969
323 533.504937475969
324 533.504937475969
325 533.504937475969
326 533.504937475969
327 533.504937475969
328 533.504937475969
329 533.504937475969
330 533.504937475969
331 533.504937475969
332 533.504937475969
333 533.504937475969
334 533.504937475969
335 533.504937475969
336 533.504937475969
337 533.504937475969
338 533.504937475969
339 533.504937475969
340 533.504937475969
341 533.504937475969
342 533.504937475969
343 533.504937475969
344 533.504937475969
345 533.504937475969
346 533.504937475969
347 533.504937475969
348 533.504937475969
349 533.504937475969
350 533.504937475969
351 533.504937475969
352 533.504937475969
353 533.504937475969
354 533.504937475969
355 533.504937475969
356 533.504937475969
357 533.504937475969
358 533.504937475969
359 533.504937475969
360 533.504937475969
361 533.504937475969
362 533.504937475969
363 533.504937475969
364 533.504937475969
365 533.504937475969
366 533.504937475969
367 533.504937475969
368 533.504937475969
369 533.504937475969
370 533.504937475969
371 533.504937475969
372 533.504937475969
373 533.504937475969
374 533.504937475969
375 533.504937475969
376 533.504937475969
377 533.504937475969
378 533.504937475969
379 533.504937475969
380 533.504937475969
381 533.504937475969
382 533.504937475969
383 533.504937475969
384 533.504937475969
385 533.504937475969
386 533.504937475969
387 533.504937475969
388 533.504937475969
389 533.504937475969
390 533.504937475969
391 533.504937475969
392 533.504937475969
393 533.504937475969
394 533.504937475969
395 533.504937475969
396 533.504937475969
397 533.504937475969
398 533.504937475969
399 533.504937475969
400 533.504937475969
401 533.504937475969
402 533.504937475969
403 533.504937475969
404 533.504937475969
405 533.504937475969
406 533.504937475969
407 533.504937475969
408 533.504937475969
409 533.504937475969
410 533.504937475969
411 533.504937475969
412 533.504937475969
413 533.504937475969
414 533.504937475969
415 533.504937475969
416 533.504937475969
417 533.504937475969
418 533.504937475969
419 533.504937475969
420 533.504937475969
421 533.504937475969
422 533.504937475969
423 533.504937475969
424 533.504937475969
425 533.504937475969
426 533.504937475969
427 533.504937475969
428 533.504937475969
429 533.504937475969
430 533.504937475969
431 533.504937475969
432 533.504937475969
433 533.504937475969
434 533.504937475969
435 533.504937475969
436 533.504937475969
437 533.504937475969
438 533.504937475969
439 533.504937475969
440 533.504937475969
441 533.504937475969
442 533.504937475969
443 533.504937475969
444 533.504937475969
445 533.504937475969
446 533.504937475969
447 533.504937475969
448 533.504937475969
449 533.504937475969
450 533.504937475969
451 533.504937475969
452 533.504937475969
453 533.504937475969
454 533.504937475969
455 533.504937475969
456 533.504937475969
457 533.504937475969
458 533.504937475969
459 533.504937475969
460 533.504937475969
461 533.504937475969
462 533.504937475969
463 533.504937475969
464 533.504937475969
465 533.504937475969
466 533.504937475969
467 533.504937475969
468 533.504937475969
469 533.504937475969
470 533.504937475969
471 533.504937475969
472 533.504937475969
473 533.504937475969
474 533.504937475969
475 533.504937475969
476 533.504937475969
477 533.504937475969
478 533.504937475969
479 533.504937475969
480 533.504937475969
481 533.504937475969
482 533.504937475969
483 533.504937475969
484 533.504937475969
485 533.504937475969
486 533.504937475969
487 533.504937475969
488 533.504937475969
489 533.504937475969
490 533.504937475969
491 533.504937475969
492 533.504937475969
493 533.504937475969
494 533.504937475969
495 533.504937475969
496 533.504937475969
497 533.504937475969
498 533.504937475969
499 533.504937475969
};
\addplot [thick, color4, opacity=1.0]
table {%
0 1015.20793797129
1 1008.71114594057
2 1006.86461301615
3 776.29582715501
4 776.29582715501
5 770.175470446196
6 770.175470446196
7 770.175470446196
8 770.175470446196
9 770.175470446196
10 764.060590147841
11 764.060590147841
12 757.275114117169
13 757.275114117169
14 751.721181202363
15 751.721181202363
16 751.721181202363
17 751.721181202363
18 751.721181202363
19 742.878039700235
20 742.878039700235
21 742.878039700235
22 742.878039700235
23 742.878039700235
24 742.878039700235
25 742.878039700235
26 742.878039700235
27 742.878039700235
28 739.006484678519
29 739.006484678519
30 735.893089944597
31 735.893089944597
32 735.893089944597
33 735.893089944597
34 735.893089944597
35 735.893089944597
36 734.049321651483
37 734.049321651483
38 733.343257511157
39 733.343257511157
40 733.021318945986
41 733.021318945986
42 733.021318945986
43 733.021318945986
44 733.021318945986
45 733.021318945986
46 732.572311754538
47 732.572311754538
48 732.572311754538
49 732.294793434042
50 732.294793434042
51 732.294793434042
52 732.294793434042
53 732.294793434042
54 732.294793434042
55 732.268089199517
56 732.268089199517
57 731.925062726285
58 731.584471769628
59 731.584471769628
60 731.584471769628
61 731.584471769628
62 731.584471769628
63 731.584471769628
64 731.584471769628
65 731.584471769628
66 731.289353799026
67 731.289353799026
68 731.289353799026
69 731.289353799026
70 730.787638962869
71 730.174897007385
72 730.174897007385
73 730.174897007385
74 730.174897007385
75 729.556836095578
76 433.469098091721
77 433.466866149144
78 432.932158198562
79 432.932158198562
80 432.932158198562
81 432.741812571449
82 432.170682399109
83 432.170682399109
84 432.170682399109
85 432.170682399109
86 432.170682399109
87 432.168709870533
88 432.168709870533
89 431.736500404786
90 431.208269578732
91 431.208269578732
92 431.208269578732
93 431.208269578732
94 431.208269578732
95 431.208269578732
96 431.208269578732
97 431.208269578732
98 431.208269578732
99 431.208269578732
100 431.208269578732
101 431.208269578732
102 430.991109156423
103 430.848111589317
104 430.848111589317
105 430.848111589317
106 430.848111589317
107 430.848111589317
108 430.637333154695
109 430.637333154695
110 430.637333154695
111 430.637333154695
112 430.637333154695
113 430.637333154695
114 430.637333154695
115 430.637333154695
116 430.637333154695
117 430.637333154695
118 430.637333154695
119 430.637333154695
120 430.619876626561
121 430.619876626561
122 430.619876626561
123 430.619876626561
124 430.606835460486
125 430.606835460486
126 430.606249365318
127 430.606249365318
128 430.606249365318
129 430.606249365318
130 430.590789764289
131 430.590789764289
132 430.590789764289
133 430.589973639095
134 430.589973639095
135 430.589973639095
136 430.589973639095
137 430.589973639095
138 430.588483972866
139 430.581423498113
140 430.581423498113
141 430.581423498113
142 430.581423498113
143 430.581423498113
144 430.581423498113
145 430.581423498113
146 430.580818122863
147 430.580366081038
148 430.577509644772
149 430.577509644772
150 430.577509644772
151 430.577509644772
152 430.577509644772
153 430.577509644772
154 430.577509644772
155 430.577509644772
156 430.576501484625
157 430.576501484625
158 430.575983422899
159 430.575983422899
160 430.575847482573
161 430.575847482573
162 430.575847482573
163 430.575847482573
164 430.575786131437
165 430.575786131437
166 430.575518359831
167 430.575518359831
168 430.575503619504
169 430.575503619504
170 430.575467003583
171 430.575467003583
172 430.575467003583
173 430.575467003583
174 430.575456704693
175 430.575456704693
176 430.575456704693
177 430.575153193373
178 430.575153193373
179 430.575153193373
180 430.575153193373
181 430.575153193373
182 430.575153193373
183 430.575153193373
184 430.575153193373
185 430.575153193373
186 430.575153193373
187 430.575153193373
188 430.575153193373
189 430.575153193373
190 430.575153193373
191 430.575153193373
192 430.575153193373
193 430.575153193373
194 430.575153193373
195 430.575153193373
196 430.575153193373
197 430.575153193373
198 430.575153193373
199 430.575153193373
200 430.575153193373
201 430.575153193373
202 430.575153193373
203 430.575153193373
204 430.575153193373
205 430.575153193373
206 430.575153193373
207 430.575153193373
208 430.575153193373
209 430.575153193373
210 430.575153193373
211 430.575153193373
212 430.575153193373
213 430.575153193373
214 430.575153193373
215 430.575153193373
216 430.575153193373
217 430.575153193373
218 430.575153193373
219 430.575153193373
220 430.575153193373
221 430.575153193373
222 430.575153193373
223 430.575153193373
224 430.575153193373
225 430.575153193373
226 430.575153193373
227 430.575153193373
228 430.575153193373
229 430.575153193373
230 430.575153193373
231 430.575153193373
232 430.575153193373
233 430.575153193373
234 430.575153193373
235 430.575153193373
236 430.575153193373
237 430.575153193373
238 430.575153193373
239 430.575153193373
240 430.575153193373
241 430.575153193373
242 430.575153193373
243 430.575153193373
244 430.575153193373
245 430.575153193373
246 430.575153193373
247 430.575153193373
248 430.575153193373
249 430.575153193373
250 430.575153193373
251 430.575153193373
252 430.575153193373
253 430.575153193373
254 430.575153193373
255 430.575153193373
256 430.575153193373
257 430.575153193373
258 430.575153193373
259 430.575153193373
260 430.575153193373
261 430.575153193373
262 430.575153193373
263 430.575153193373
264 430.575153193373
265 430.575153193373
266 430.575153193373
267 430.575153193373
268 430.575153193373
269 430.575153193373
270 430.575153193373
271 430.575153193373
272 430.575153193373
273 430.575153193373
274 430.575153193373
275 430.575153193373
276 430.575153193373
277 430.575153193373
278 430.575153193373
279 430.575153193373
280 430.575153193373
281 430.575153193373
282 430.575153193373
283 430.575153193373
284 430.575153193373
285 430.575153193373
286 430.575153193373
287 430.575153193373
288 430.575153193373
289 430.575153193373
290 430.575153193373
291 430.575153193373
292 430.575153193373
293 430.575153193373
294 430.575153193373
295 430.575153193373
296 430.575153193373
297 430.575153193373
298 430.575153193373
299 430.575153193373
300 430.575153193373
301 430.575153193373
302 430.575153193373
303 430.575153193373
304 430.575153193373
305 430.575153193373
306 430.575153193373
307 430.575153193373
308 430.575153193373
309 430.575153193373
310 430.575153193373
311 430.575153193373
312 430.575153193373
313 430.575153193373
314 430.575153193373
315 430.575153193373
316 430.575153193373
317 430.575153193373
318 430.575153193373
319 430.575153193373
320 430.575153193373
321 430.575153193373
322 430.575153193373
323 430.575153193373
324 430.575153193373
325 430.575153193373
326 430.575153193373
327 430.575153193373
328 430.575153193373
329 430.575153193373
330 430.575153193373
331 430.575153193373
332 430.575153193373
333 430.575153193373
334 430.575153193373
335 430.575153193373
336 430.575153193373
337 430.575153193373
338 430.575153193373
339 430.575153193373
340 430.575153193373
341 430.575153193373
342 430.575153193373
343 430.575153193373
344 430.575153193373
345 430.575153193373
346 430.575153193373
347 430.575153193373
348 430.575153193373
349 430.575153193373
350 430.575153193373
351 430.575153193373
352 430.575153193373
353 430.575153193373
354 430.575153193373
355 430.575153193373
356 430.575153193373
357 430.575153193373
358 430.575153193373
359 430.575153193373
360 430.575153193373
361 430.575153193373
362 430.575153193373
363 430.575153193373
364 430.575153193373
365 430.575153193373
366 430.575153193373
367 430.575153193373
368 430.575153193373
369 430.575153193373
370 430.575153193373
371 430.575153193373
372 430.575153193373
373 430.575153193373
374 430.575153193373
375 430.575153193373
376 430.575153193373
377 430.575153193373
378 430.575153193373
379 430.575153193373
380 430.575153193373
381 430.575153193373
382 430.575153193373
383 430.575153193373
384 430.575153193373
385 430.575153193373
386 430.575153193373
387 430.575153193373
388 430.575153193373
389 430.575153193373
390 430.575153193373
391 430.575153193373
392 430.575153193373
393 430.575153193373
394 430.575153193373
395 430.575153193373
396 430.575153193373
397 430.575153193373
398 430.575153193373
399 430.575153193373
400 430.575153193373
401 430.575153193373
402 430.575153193373
403 430.575153193373
404 430.575153193373
405 430.575153193373
406 430.575153193373
407 430.575153193373
408 430.575153193373
409 430.575153193373
410 430.575153193373
411 430.575153193373
412 430.575153193373
413 430.575153193373
414 430.575153193373
415 430.575153193373
416 430.575153193373
417 430.575153193373
418 430.575153193373
419 430.575153193373
420 430.575153193373
421 430.575153193373
422 430.575153193373
423 430.575153193373
424 430.575153193373
425 430.575153193373
426 430.575153193373
427 430.575153193373
428 430.575153193373
429 430.575153193373
430 430.575153193373
431 430.575153193373
432 430.575153193373
433 430.575153193373
434 430.575153193373
435 430.575153193373
436 430.575153193373
437 430.575153193373
438 430.575153193373
439 430.575153193373
440 430.575153193373
441 430.575153193373
442 430.575153193373
443 430.575153193373
444 430.575153193373
445 430.575153193373
446 430.575153193373
447 430.575153193373
448 430.575153193373
449 430.575153193373
450 430.575153193373
451 430.575153193373
452 430.575153193373
453 430.575153193373
454 430.575153193373
455 430.575153193373
456 430.575153193373
457 430.575153193373
458 430.575153193373
459 430.575153193373
460 430.575153193373
461 430.575153193373
462 430.575153193373
463 430.575153193373
464 430.575153193373
465 430.575153193373
466 430.575153193373
467 430.575153193373
468 430.575153193373
469 430.575153193373
470 430.575153193373
471 430.575153193373
472 430.575153193373
473 430.575153193373
474 430.575153193373
475 430.575153193373
476 430.575153193373
477 430.575153193373
478 430.575153193373
479 430.575153193373
480 430.575153193373
481 430.575153193373
482 430.575153193373
483 430.575153193373
484 430.575153193373
485 430.575153193373
486 430.575153193373
487 430.575153193373
488 430.575153193373
489 430.575153193373
490 430.575153193373
491 430.575153193373
492 430.575153193373
493 430.575153193373
494 430.575153193373
495 430.575153193373
496 430.575153193373
497 430.575153193373
498 430.575153193373
499 430.575153193373
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(e)};
\end{tikzpicture}


==> figure_ed2184d9f1f248e.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.25 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175,200,225},
xticklabels={\ensuremath{-}25,0,25,50,75,100,125,150,175,200,225},
y grid style={white!69.0196078431373!black},
ylabel={Distance \(\displaystyle d\) to \(\displaystyle \vec{p}_{\rm LSQE}\)},
ymin=0.09, ymax=140.770064259765,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,122.682115304644)
--(axis cs:0,86.8117848729233)
--(axis cs:1,75.5693389944675)
--(axis cs:2,64.6748737002822)
--(axis cs:3,64.6748737002822)
--(axis cs:4,64.6748737002822)
--(axis cs:5,63.8223564741833)
--(axis cs:6,63.106061129562)
--(axis cs:7,58.5277494853446)
--(axis cs:8,57.5932749947469)
--(axis cs:9,49.915128685224)
--(axis cs:10,49.915128685224)
--(axis cs:11,33.8070187126049)
--(axis cs:12,26.0038015130753)
--(axis cs:13,22.1086051833801)
--(axis cs:14,20.6333632166225)
--(axis cs:15,16.7836741703642)
--(axis cs:16,13.9417525182071)
--(axis cs:17,11.6008800867258)
--(axis cs:18,9.73097046486685)
--(axis cs:19,9.10429575491544)
--(axis cs:20,8.58952352782611)
--(axis cs:21,8.35699877404486)
--(axis cs:22,8.33826603095066)
--(axis cs:23,7.48716545970256)
--(axis cs:24,7.45427579543401)
--(axis cs:25,7.4285715173771)
--(axis cs:26,6.96098514547291)
--(axis cs:27,6.96098514547291)
--(axis cs:28,6.69611048599874)
--(axis cs:29,6.42164835790229)
--(axis cs:30,5.7869386951656)
--(axis cs:31,5.30086519099951)
--(axis cs:32,3.97875379704746)
--(axis cs:33,3.43771757121571)
--(axis cs:34,2.79443613167865)
--(axis cs:35,2.79443613167865)
--(axis cs:36,2.78620330726166)
--(axis cs:37,2.15265326202738)
--(axis cs:38,1.36663241254194)
--(axis cs:39,0.897595579084938)
--(axis cs:40,0.897595579084938)
--(axis cs:41,0.835343124909668)
--(axis cs:42,0.781331257987758)
--(axis cs:43,0.629164577403221)
--(axis cs:44,0.526986148283769)
--(axis cs:45,0.487424439475424)
--(axis cs:46,0.39766603582589)
--(axis cs:47,0.310052320926022)
--(axis cs:48,0.282711870505018)
--(axis cs:49,0.266252818173653)
--(axis cs:50,0.198263768326428)
--(axis cs:51,0.159258810298816)
--(axis cs:52,0.142889155693992)
--(axis cs:53,0.142226494204375)
--(axis cs:54,0.135292756248989)
--(axis cs:55,0.122558241240684)
--(axis cs:56,0.122558241240684)
--(axis cs:57,0.122558241240684)
--(axis cs:58,0.122558241240684)
--(axis cs:59,0.122558241240684)
--(axis cs:60,0.122558241240684)
--(axis cs:61,0.122558241240684)
--(axis cs:62,0.122558241240684)
--(axis cs:63,0.122568446370083)
--(axis cs:64,0.122568446370083)
--(axis cs:65,0.122568446370083)
--(axis cs:66,0.122568446370083)
--(axis cs:67,0.122568446370083)
--(axis cs:68,0.122568446370083)
--(axis cs:69,0.122568446370083)
--(axis cs:70,0.122568446370083)
--(axis cs:71,0.122568446370083)
--(axis cs:72,0.122568446370083)
--(axis cs:73,0.122568446370083)
--(axis cs:74,0.122568446370083)
--(axis cs:75,0.122415588306595)
--(axis cs:76,0.122415588306595)
--(axis cs:77,0.122415588306595)
--(axis cs:78,0.122415588306595)
--(axis cs:79,0.122415588306595)
--(axis cs:80,0.122415588306595)
--(axis cs:81,0.122415588306595)
--(axis cs:82,0.122415588306595)
--(axis cs:83,0.122415588306595)
--(axis cs:84,0.122415588306595)
--(axis cs:85,0.122415588306595)
--(axis cs:86,0.122415588306595)
--(axis cs:87,0.122415588306595)
--(axis cs:88,0.122415588306595)
--(axis cs:89,0.122415588306595)
--(axis cs:90,0.122415588306595)
--(axis cs:91,0.122415588306595)
--(axis cs:92,0.122415588306595)
--(axis cs:93,0.122415588306595)
--(axis cs:94,0.122415588306595)
--(axis cs:95,0.122415588306595)
--(axis cs:96,0.122415588306595)
--(axis cs:97,0.122415588306595)
--(axis cs:98,0.122415588306595)
--(axis cs:99,0.117857551402465)
--(axis cs:100,0.117857551402465)
--(axis cs:101,0.117857551402465)
--(axis cs:102,0.117857551402465)
--(axis cs:103,0.117857551402465)
--(axis cs:104,0.117857551402465)
--(axis cs:105,0.117857551402465)
--(axis cs:106,0.117857551402465)
--(axis cs:107,0.117857551402465)
--(axis cs:108,0.117857551402465)
--(axis cs:109,0.117857551402465)
--(axis cs:110,0.117857551402465)
--(axis cs:111,0.117857551402465)
--(axis cs:112,0.117857551402465)
--(axis cs:113,0.117857551402465)
--(axis cs:114,0.115569234342959)
--(axis cs:115,0.115569234342959)
--(axis cs:116,0.115569234342959)
--(axis cs:117,0.115569234342959)
--(axis cs:118,0.115569234342959)
--(axis cs:119,0.115569234342959)
--(axis cs:120,0.115569234342959)
--(axis cs:121,0.115522827503963)
--(axis cs:122,0.115522827503963)
--(axis cs:123,0.115522827503963)
--(axis cs:124,0.115522827503963)
--(axis cs:125,0.115522827503963)
--(axis cs:126,0.115522827503963)
--(axis cs:127,0.115522827503963)
--(axis cs:128,0.115522827503963)
--(axis cs:129,0.115522827503963)
--(axis cs:130,0.115522827503963)
--(axis cs:131,0.115522827503963)
--(axis cs:132,0.115522827503963)
--(axis cs:133,0.115522827503963)
--(axis cs:134,0.107120311147244)
--(axis cs:135,0.107120311147244)
--(axis cs:136,0.107120311147244)
--(axis cs:137,0.107120311147244)
--(axis cs:138,0.107120311147244)
--(axis cs:139,0.107120311147244)
--(axis cs:140,0.107120311147244)
--(axis cs:141,0.107120311147244)
--(axis cs:142,0.107120311147244)
--(axis cs:143,0.107120311147244)
--(axis cs:144,0.107120311147244)
--(axis cs:145,0.107120311147244)
--(axis cs:146,0.100362839014208)
--(axis cs:147,0.100362839014208)
--(axis cs:148,0.100362839014208)
--(axis cs:149,0.100362839014208)
--(axis cs:150,0.100362839014208)
--(axis cs:151,0.100362839014208)
--(axis cs:152,0.100362839014208)
--(axis cs:153,0.100362839014208)
--(axis cs:154,0.100362839014208)
--(axis cs:155,0.100362839014208)
--(axis cs:156,0.100362839014208)
--(axis cs:157,0.100362839014208)
--(axis cs:158,0.100362839014208)
--(axis cs:159,0.100362839014208)
--(axis cs:160,0.100362839014208)
--(axis cs:161,0.100362839014208)
--(axis cs:162,0.100362839014208)
--(axis cs:163,0.100362839014208)
--(axis cs:164,0.100362839014208)
--(axis cs:165,0.100362839014208)
--(axis cs:166,0.100362839014208)
--(axis cs:167,0.100362839014208)
--(axis cs:168,0.100362839014208)
--(axis cs:169,0.100362839014208)
--(axis cs:170,0.100362839014208)
--(axis cs:171,0.100362839014208)
--(axis cs:172,0.0916288281279561)
--(axis cs:173,0.0916288281279561)
--(axis cs:174,0.0916288281279561)
--(axis cs:175,0.0814282265157299)
--(axis cs:176,0.0814282265157299)
--(axis cs:177,0.0814282265157299)
--(axis cs:178,0.0814282265157299)
--(axis cs:179,0.0814282265157299)
--(axis cs:180,0.0814282265157299)
--(axis cs:181,0.0814282265157299)
--(axis cs:182,0.0814282265157299)
--(axis cs:183,0.0814282265157299)
--(axis cs:184,0.0814282265157299)
--(axis cs:185,0.0814282265157299)
--(axis cs:186,0.0814282265157299)
--(axis cs:187,0.0814282265157299)
--(axis cs:188,0.0814282265157299)
--(axis cs:189,0.0814282265157299)
--(axis cs:190,0.0814282265157299)
--(axis cs:191,0.0814282265157299)
--(axis cs:192,0.0814282265157299)
--(axis cs:193,0.0814282265157299)
--(axis cs:194,0.0814282265157299)
--(axis cs:195,0.0814282265157299)
--(axis cs:196,0.0814282265157299)
--(axis cs:197,0.0814282265157299)
--(axis cs:198,0.0814282265157299)
--(axis cs:199,0.0814282265157299)
--(axis cs:199,0.179344294790439)
--(axis cs:199,0.179344294790439)
--(axis cs:198,0.179344294790439)
--(axis cs:197,0.179344294790439)
--(axis cs:196,0.179344294790439)
--(axis cs:195,0.179344294790439)
--(axis cs:194,0.179344294790439)
--(axis cs:193,0.179344294790439)
--(axis cs:192,0.179344294790439)
--(axis cs:191,0.179344294790439)
--(axis cs:190,0.179344294790439)
--(axis cs:189,0.179344294790439)
--(axis cs:188,0.179344294790439)
--(axis cs:187,0.179344294790439)
--(axis cs:186,0.179344294790439)
--(axis cs:185,0.179344294790439)
--(axis cs:184,0.179344294790439)
--(axis cs:183,0.179344294790439)
--(axis cs:182,0.179344294790439)
--(axis cs:181,0.179344294790439)
--(axis cs:180,0.179344294790439)
--(axis cs:179,0.179344294790439)
--(axis cs:178,0.179344294790439)
--(axis cs:177,0.179344294790439)
--(axis cs:176,0.179344294790439)
--(axis cs:175,0.179344294790439)
--(axis cs:174,0.181824133774735)
--(axis cs:173,0.181824133774735)
--(axis cs:172,0.181824133774735)
--(axis cs:171,0.184889688718625)
--(axis cs:170,0.184889688718625)
--(axis cs:169,0.184889688718625)
--(axis cs:168,0.184889688718625)
--(axis cs:167,0.184889688718625)
--(axis cs:166,0.184889688718625)
--(axis cs:165,0.184889688718625)
--(axis cs:164,0.184889688718625)
--(axis cs:163,0.184889688718625)
--(axis cs:162,0.184889688718625)
--(axis cs:161,0.184889688718625)
--(axis cs:160,0.184889688718625)
--(axis cs:159,0.184889688718625)
--(axis cs:158,0.184889688718625)
--(axis cs:157,0.184889688718625)
--(axis cs:156,0.184889688718625)
--(axis cs:155,0.184889688718625)
--(axis cs:154,0.184889688718625)
--(axis cs:153,0.184889688718625)
--(axis cs:152,0.184889688718625)
--(axis cs:151,0.184889688718625)
--(axis cs:150,0.184889688718625)
--(axis cs:149,0.184889688718625)
--(axis cs:148,0.184889688718625)
--(axis cs:147,0.184889688718625)
--(axis cs:146,0.184889688718625)
--(axis cs:145,0.189313034159984)
--(axis cs:144,0.189313034159984)
--(axis cs:143,0.189313034159984)
--(axis cs:142,0.189313034159984)
--(axis cs:141,0.189313034159984)
--(axis cs:140,0.189313034159984)
--(axis cs:139,0.189313034159984)
--(axis cs:138,0.189313034159984)
--(axis cs:137,0.189313034159984)
--(axis cs:136,0.189313034159984)
--(axis cs:135,0.189313034159984)
--(axis cs:134,0.189313034159984)
--(axis cs:133,0.193158496429538)
--(axis cs:132,0.193158496429538)
--(axis cs:131,0.193158496429538)
--(axis cs:130,0.193158496429538)
--(axis cs:129,0.193158496429538)
--(axis cs:128,0.193158496429538)
--(axis cs:127,0.193158496429538)
--(axis cs:126,0.193158496429538)
--(axis cs:125,0.193158496429538)
--(axis cs:124,0.193158496429538)
--(axis cs:123,0.193158496429538)
--(axis cs:122,0.193158496429538)
--(axis cs:121,0.193158496429538)
--(axis cs:120,0.193240050727563)
--(axis cs:119,0.193240050727563)
--(axis cs:118,0.193240050727563)
--(axis cs:117,0.193240050727563)
--(axis cs:116,0.193240050727563)
--(axis cs:115,0.193240050727563)
--(axis cs:114,0.193240050727563)
--(axis cs:113,0.197738137342922)
--(axis cs:112,0.197738137342922)
--(axis cs:111,0.197738137342922)
--(axis cs:110,0.197738137342922)
--(axis cs:109,0.197738137342922)
--(axis cs:108,0.197738137342922)
--(axis cs:107,0.197738137342922)
--(axis cs:106,0.197738137342922)
--(axis cs:105,0.197738137342922)
--(axis cs:104,0.197738137342922)
--(axis cs:103,0.197738137342922)
--(axis cs:102,0.197738137342922)
--(axis cs:101,0.197738137342922)
--(axis cs:100,0.197738137342922)
--(axis cs:99,0.197738137342922)
--(axis cs:98,0.200511752941585)
--(axis cs:97,0.200511752941585)
--(axis cs:96,0.200511752941585)
--(axis cs:95,0.200511752941585)
--(axis cs:94,0.200511752941585)
--(axis cs:93,0.200511752941585)
--(axis cs:92,0.200511752941585)
--(axis cs:91,0.200511752941585)
--(axis cs:90,0.200511752941585)
--(axis cs:89,0.200511752941585)
--(axis cs:88,0.200511752941585)
--(axis cs:87,0.200511752941585)
--(axis cs:86,0.200511752941585)
--(axis cs:85,0.200511752941585)
--(axis cs:84,0.200511752941585)
--(axis cs:83,0.200511752941585)
--(axis cs:82,0.200511752941585)
--(axis cs:81,0.200511752941585)
--(axis cs:80,0.200511752941585)
--(axis cs:79,0.200511752941585)
--(axis cs:78,0.200511752941585)
--(axis cs:77,0.200511752941585)
--(axis cs:76,0.200511752941585)
--(axis cs:75,0.200511752941585)
--(axis cs:74,0.206991961239788)
--(axis cs:73,0.206991961239788)
--(axis cs:72,0.206991961239788)
--(axis cs:71,0.206991961239788)
--(axis cs:70,0.206991961239788)
--(axis cs:69,0.206991961239788)
--(axis cs:68,0.206991961239788)
--(axis cs:67,0.206991961239788)
--(axis cs:66,0.206991961239788)
--(axis cs:65,0.206991961239788)
--(axis cs:64,0.206991961239788)
--(axis cs:63,0.206991961239788)
--(axis cs:62,0.229874225871517)
--(axis cs:61,0.229874225871517)
--(axis cs:60,0.229874225871517)
--(axis cs:59,0.229874225871517)
--(axis cs:58,0.229874225871517)
--(axis cs:57,0.229874225871517)
--(axis cs:56,0.229874225871517)
--(axis cs:55,0.229874225871517)
--(axis cs:54,0.241725367530047)
--(axis cs:53,0.253014453089513)
--(axis cs:52,0.271881913813484)
--(axis cs:51,0.292382100329497)
--(axis cs:50,0.320594719837853)
--(axis cs:49,0.414025786913952)
--(axis cs:48,0.417802498267138)
--(axis cs:47,0.492848128800278)
--(axis cs:46,0.548164295463068)
--(axis cs:45,0.620798662960597)
--(axis cs:44,0.770737610507672)
--(axis cs:43,0.917074161793789)
--(axis cs:42,1.01988453805338)
--(axis cs:41,1.10425189205962)
--(axis cs:40,2.06469896919438)
--(axis cs:39,2.06469896919438)
--(axis cs:38,2.69513699918092)
--(axis cs:37,4.22250878745206)
--(axis cs:36,4.86443229307237)
--(axis cs:35,4.86636034530106)
--(axis cs:34,4.86636034530106)
--(axis cs:33,5.23709151547891)
--(axis cs:32,5.44692283522177)
--(axis cs:31,6.50212663615209)
--(axis cs:30,7.79429444754782)
--(axis cs:29,8.99230970076054)
--(axis cs:28,9.52799439551131)
--(axis cs:27,9.59810720064534)
--(axis cs:26,9.59810720064534)
--(axis cs:25,9.88460128896775)
--(axis cs:24,9.90811042641723)
--(axis cs:23,9.93998995547734)
--(axis cs:22,10.329415174147)
--(axis cs:21,10.3399726481038)
--(axis cs:20,10.5115499610876)
--(axis cs:19,11.1253534600706)
--(axis cs:18,11.6631177122404)
--(axis cs:17,13.7931625379878)
--(axis cs:16,16.4785934253932)
--(axis cs:15,19.6943313606766)
--(axis cs:14,26.9315534505874)
--(axis cs:13,29.5543875432839)
--(axis cs:12,34.1381863642962)
--(axis cs:11,43.6586693303205)
--(axis cs:10,67.992439899079)
--(axis cs:9,67.992439899079)
--(axis cs:8,72.1894648566607)
--(axis cs:7,74.861968859728)
--(axis cs:6,76.9837461847504)
--(axis cs:5,80.4278749096155)
--(axis cs:4,81.1023066749668)
--(axis cs:3,81.1023066749668)
--(axis cs:2,81.1023066749668)
--(axis cs:1,84.7887662276296)
--(axis cs:0,122.682115304644)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,112.244805143314)
--(axis cs:0,82.7576259873769)
--(axis cs:1,82.757351761664)
--(axis cs:2,82.7517657254469)
--(axis cs:3,82.7409283877188)
--(axis cs:4,82.7407314962215)
--(axis cs:5,82.7407314962215)
--(axis cs:6,82.7407314962215)
--(axis cs:7,82.7407314962215)
--(axis cs:8,82.7407314962215)
--(axis cs:9,82.7407314962215)
--(axis cs:10,82.7407314962215)
--(axis cs:11,67.6585786445985)
--(axis cs:12,67.6584022284559)
--(axis cs:13,67.6566854854538)
--(axis cs:14,67.6437647725705)
--(axis cs:15,67.6437647725705)
--(axis cs:16,67.6437647725705)
--(axis cs:17,67.6437647725705)
--(axis cs:18,67.6437626355891)
--(axis cs:19,67.6437626355891)
--(axis cs:20,67.6437626355891)
--(axis cs:21,67.6437626355891)
--(axis cs:22,45.2088197922556)
--(axis cs:23,45.208276827104)
--(axis cs:24,45.2047325435887)
--(axis cs:25,45.1786123477778)
--(axis cs:26,45.1786123477778)
--(axis cs:27,45.1786123477778)
--(axis cs:28,45.1786123477778)
--(axis cs:29,45.1786123477778)
--(axis cs:30,45.1786123477778)
--(axis cs:31,45.1764581320231)
--(axis cs:32,45.1764581320231)
--(axis cs:33,27.0390736521138)
--(axis cs:34,27.0375953135631)
--(axis cs:35,27.0332846828213)
--(axis cs:36,27.0152584594895)
--(axis cs:37,27.0152584594895)
--(axis cs:38,27.0152584594895)
--(axis cs:39,27.0152584594895)
--(axis cs:40,27.0152584594895)
--(axis cs:41,27.0152584594895)
--(axis cs:42,27.0124398017909)
--(axis cs:43,27.0124398017909)
--(axis cs:44,15.3245153288893)
--(axis cs:45,15.3234118361189)
--(axis cs:46,15.3175184267564)
--(axis cs:47,15.3161606950381)
--(axis cs:48,15.3161606950381)
--(axis cs:49,15.3161606950381)
--(axis cs:50,15.3160990854696)
--(axis cs:51,15.3160990854696)
--(axis cs:52,15.3156737480476)
--(axis cs:53,15.3103626692642)
--(axis cs:54,15.3103626692642)
--(axis cs:55,8.155218504077)
--(axis cs:56,8.15453478967595)
--(axis cs:57,8.14807149088575)
--(axis cs:58,8.14807149088575)
--(axis cs:59,8.14807149088575)
--(axis cs:60,8.14807149088575)
--(axis cs:61,8.14797893346061)
--(axis cs:62,8.14797893346061)
--(axis cs:63,8.14708162543532)
--(axis cs:64,8.1419399503222)
--(axis cs:65,8.1419399503222)
--(axis cs:66,3.99005683139193)
--(axis cs:67,3.9897287223207)
--(axis cs:68,3.98300461644967)
--(axis cs:69,3.98300461644967)
--(axis cs:70,3.98267725984058)
--(axis cs:71,3.98267725984058)
--(axis cs:72,3.98267725984058)
--(axis cs:73,3.98267725984058)
--(axis cs:74,3.98061199382724)
--(axis cs:75,3.97583273579234)
--(axis cs:76,3.97583273579234)
--(axis cs:77,1.50685357796414)
--(axis cs:78,1.41640683533694)
--(axis cs:79,1.41231892164975)
--(axis cs:80,1.40994814058502)
--(axis cs:81,1.40967925766202)
--(axis cs:82,1.40967925766202)
--(axis cs:83,1.40967925766202)
--(axis cs:84,1.40967925766202)
--(axis cs:85,1.40802382813784)
--(axis cs:86,1.40513172446399)
--(axis cs:87,1.4037471684821)
--(axis cs:88,0.765828607295243)
--(axis cs:89,0.716267454709795)
--(axis cs:90,0.680009046359795)
--(axis cs:91,0.678275415820094)
--(axis cs:92,0.676729112778324)
--(axis cs:93,0.676729112778324)
--(axis cs:94,0.676729112778324)
--(axis cs:95,0.676729112778324)
--(axis cs:96,0.676729112778324)
--(axis cs:97,0.675618806540255)
--(axis cs:98,0.674639832694299)
--(axis cs:99,0.574806242211179)
--(axis cs:100,0.563315821488761)
--(axis cs:101,0.543877971009218)
--(axis cs:102,0.542720972308607)
--(axis cs:103,0.541112363691405)
--(axis cs:104,0.541112363691405)
--(axis cs:105,0.541112363691405)
--(axis cs:106,0.541112363691405)
--(axis cs:107,0.541112363691405)
--(axis cs:108,0.539881318240334)
--(axis cs:109,0.538804788413608)
--(axis cs:110,0.537687487560237)
--(axis cs:111,0.516868419654316)
--(axis cs:112,0.51123293960834)
--(axis cs:113,0.510468477023075)
--(axis cs:114,0.50880088595897)
--(axis cs:115,0.50880088595897)
--(axis cs:116,0.50880088595897)
--(axis cs:117,0.50880088595897)
--(axis cs:118,0.50880088595897)
--(axis cs:119,0.50880088595897)
--(axis cs:120,0.507958855976619)
--(axis cs:121,0.506772218143217)
--(axis cs:122,0.506772218143217)
--(axis cs:123,0.506219566893977)
--(axis cs:124,0.506219566893977)
--(axis cs:125,0.506219566893977)
--(axis cs:126,0.506219566893977)
--(axis cs:127,0.506219566893977)
--(axis cs:128,0.506219566893977)
--(axis cs:129,0.506219566893977)
--(axis cs:130,0.506219566893977)
--(axis cs:131,0.506219566893977)
--(axis cs:132,0.506219566893977)
--(axis cs:133,0.506219566893977)
--(axis cs:134,0.500936964568444)
--(axis cs:135,0.500936964568444)
--(axis cs:136,0.500571579287761)
--(axis cs:137,0.500571579287761)
--(axis cs:138,0.500571579287761)
--(axis cs:139,0.500571579287761)
--(axis cs:140,0.500571579287761)
--(axis cs:141,0.500571579287761)
--(axis cs:142,0.500571579287761)
--(axis cs:143,0.500168218184204)
--(axis cs:144,0.500168218184204)
--(axis cs:145,0.49156125623328)
--(axis cs:146,0.49156125623328)
--(axis cs:147,0.491056049340579)
--(axis cs:148,0.491056049340579)
--(axis cs:149,0.491056049340579)
--(axis cs:150,0.491056049340579)
--(axis cs:151,0.491056049340579)
--(axis cs:152,0.491056049340579)
--(axis cs:153,0.491056049340579)
--(axis cs:154,0.49040268097919)
--(axis cs:155,0.49040268097919)
--(axis cs:156,0.483538124908619)
--(axis cs:157,0.483538124908619)
--(axis cs:158,0.483004341719987)
--(axis cs:159,0.483004341719987)
--(axis cs:160,0.483004341719987)
--(axis cs:161,0.483004341719987)
--(axis cs:162,0.483004341719987)
--(axis cs:163,0.483004341719987)
--(axis cs:164,0.483004341719987)
--(axis cs:165,0.482502870233958)
--(axis cs:166,0.482502870233958)
--(axis cs:167,0.482502870233958)
--(axis cs:168,0.482502870233958)
--(axis cs:169,0.482502870233958)
--(axis cs:170,0.482502870233958)
--(axis cs:171,0.482502870233958)
--(axis cs:172,0.482502870233958)
--(axis cs:173,0.482502870233958)
--(axis cs:174,0.482502870233958)
--(axis cs:175,0.482502870233958)
--(axis cs:176,0.482502870233958)
--(axis cs:177,0.482502870233958)
--(axis cs:178,0.482502870233958)
--(axis cs:179,0.482502870233958)
--(axis cs:180,0.482502870233958)
--(axis cs:181,0.482502870233958)
--(axis cs:182,0.482502870233958)
--(axis cs:183,0.482502870233958)
--(axis cs:184,0.482502870233958)
--(axis cs:185,0.482502870233958)
--(axis cs:186,0.482502870233958)
--(axis cs:187,0.482502870233958)
--(axis cs:188,0.482502870233958)
--(axis cs:189,0.482502870233958)
--(axis cs:190,0.482502870233958)
--(axis cs:191,0.482502870233958)
--(axis cs:192,0.482502870233958)
--(axis cs:193,0.482502870233958)
--(axis cs:194,0.482502870233958)
--(axis cs:195,0.482502870233958)
--(axis cs:196,0.482502870233958)
--(axis cs:197,0.482502870233958)
--(axis cs:198,0.482502870233958)
--(axis cs:199,0.482502870233958)
--(axis cs:199,0.678519681652507)
--(axis cs:199,0.678519681652507)
--(axis cs:198,0.678519681652507)
--(axis cs:197,0.678519681652507)
--(axis cs:196,0.678519681652507)
--(axis cs:195,0.678519681652507)
--(axis cs:194,0.678519681652507)
--(axis cs:193,0.678519681652507)
--(axis cs:192,0.678519681652507)
--(axis cs:191,0.678519681652507)
--(axis cs:190,0.678519681652507)
--(axis cs:189,0.678519681652507)
--(axis cs:188,0.678519681652507)
--(axis cs:187,0.678519681652507)
--(axis cs:186,0.678519681652507)
--(axis cs:185,0.678519681652507)
--(axis cs:184,0.678519681652507)
--(axis cs:183,0.678519681652507)
--(axis cs:182,0.678519681652507)
--(axis cs:181,0.678519681652507)
--(axis cs:180,0.678519681652507)
--(axis cs:179,0.678519681652507)
--(axis cs:178,0.678519681652507)
--(axis cs:177,0.678519681652507)
--(axis cs:176,0.678519681652507)
--(axis cs:175,0.678519681652507)
--(axis cs:174,0.678519681652507)
--(axis cs:173,0.678519681652507)
--(axis cs:172,0.678519681652507)
--(axis cs:171,0.678519681652507)
--(axis cs:170,0.678519681652507)
--(axis cs:169,0.678519681652507)
--(axis cs:168,0.678519681652507)
--(axis cs:167,0.678519681652507)
--(axis cs:166,0.678519681652507)
--(axis cs:165,0.678519681652507)
--(axis cs:164,0.679213470182641)
--(axis cs:163,0.679213470182641)
--(axis cs:162,0.679213470182641)
--(axis cs:161,0.679213470182641)
--(axis cs:160,0.679213470182641)
--(axis cs:159,0.679213470182641)
--(axis cs:158,0.679213470182641)
--(axis cs:157,0.679963785117874)
--(axis cs:156,0.679963785117874)
--(axis cs:155,0.690855245405781)
--(axis cs:154,0.690855245405781)
--(axis cs:153,0.692030003259006)
--(axis cs:152,0.692030003259006)
--(axis cs:151,0.692030003259006)
--(axis cs:150,0.692030003259006)
--(axis cs:149,0.692030003259006)
--(axis cs:148,0.692030003259006)
--(axis cs:147,0.692030003259006)
--(axis cs:146,0.692957326876943)
--(axis cs:145,0.692957326876943)
--(axis cs:144,0.711876502055115)
--(axis cs:143,0.711876502055115)
--(axis cs:142,0.71294097997953)
--(axis cs:141,0.71294097997953)
--(axis cs:140,0.71294097997953)
--(axis cs:139,0.71294097997953)
--(axis cs:138,0.71294097997953)
--(axis cs:137,0.71294097997953)
--(axis cs:136,0.71294097997953)
--(axis cs:135,0.713922190810133)
--(axis cs:134,0.713922190810133)
--(axis cs:133,0.73023451728007)
--(axis cs:132,0.73023451728007)
--(axis cs:131,0.73023451728007)
--(axis cs:130,0.73023451728007)
--(axis cs:129,0.73023451728007)
--(axis cs:128,0.73023451728007)
--(axis cs:127,0.73023451728007)
--(axis cs:126,0.73023451728007)
--(axis cs:125,0.73023451728007)
--(axis cs:124,0.73023451728007)
--(axis cs:123,0.73023451728007)
--(axis cs:122,0.730461810429977)
--(axis cs:121,0.730461810429977)
--(axis cs:120,0.73095689588121)
--(axis cs:119,0.731244019392104)
--(axis cs:118,0.731244019392104)
--(axis cs:117,0.731244019392104)
--(axis cs:116,0.731244019392104)
--(axis cs:115,0.731244019392104)
--(axis cs:114,0.731244019392104)
--(axis cs:113,0.731952558478747)
--(axis cs:112,0.732213297567244)
--(axis cs:111,0.73474869596544)
--(axis cs:110,0.805859345493969)
--(axis cs:109,0.80636870348769)
--(axis cs:108,0.806737562157886)
--(axis cs:107,0.809662530663275)
--(axis cs:106,0.809662530663275)
--(axis cs:105,0.809662530663275)
--(axis cs:104,0.809662530663275)
--(axis cs:103,0.809662530663275)
--(axis cs:102,0.81040337874193)
--(axis cs:101,0.810800956682418)
--(axis cs:100,0.85134991694429)
--(axis cs:99,0.860485880689107)
--(axis cs:98,1.12197122300465)
--(axis cs:97,1.12230768988158)
--(axis cs:96,1.12540776723122)
--(axis cs:95,1.12540776723122)
--(axis cs:94,1.12540776723122)
--(axis cs:93,1.12540776723122)
--(axis cs:92,1.12540776723122)
--(axis cs:91,1.12604633965761)
--(axis cs:90,1.12664489364766)
--(axis cs:89,1.14961589742702)
--(axis cs:88,1.16851243498372)
--(axis cs:87,3.02027645989922)
--(axis cs:86,3.0207633270273)
--(axis cs:85,3.02445518012811)
--(axis cs:84,3.02504005626701)
--(axis cs:83,3.02504005626701)
--(axis cs:82,3.02504005626701)
--(axis cs:81,3.02504005626701)
--(axis cs:80,3.02513525761646)
--(axis cs:79,3.02596902722107)
--(axis cs:78,3.03353013520273)
--(axis cs:77,3.0688708590214)
--(axis cs:76,7.66418153657858)
--(axis cs:75,7.66418153657858)
--(axis cs:74,7.66965156304401)
--(axis cs:73,7.67042908586172)
--(axis cs:72,7.67042908586172)
--(axis cs:71,7.67042908586172)
--(axis cs:70,7.67042908586172)
--(axis cs:69,7.67055247246843)
--(axis cs:68,7.67055247246843)
--(axis cs:67,7.678789556891)
--(axis cs:66,7.68025411899463)
--(axis cs:65,15.1825698273264)
--(axis cs:64,15.1825698273264)
--(axis cs:63,15.1882358652854)
--(axis cs:62,15.188530074146)
--(axis cs:61,15.188530074146)
--(axis cs:60,15.1885604293941)
--(axis cs:59,15.1885604293941)
--(axis cs:58,15.1885604293941)
--(axis cs:57,15.1885604293941)
--(axis cs:56,15.1963583543491)
--(axis cs:55,15.198506959106)
--(axis cs:54,23.3469790424648)
--(axis cs:53,23.3469790424648)
--(axis cs:52,23.3526344219975)
--(axis cs:51,23.3527350387825)
--(axis cs:50,23.3527350387825)
--(axis cs:49,23.3527496145252)
--(axis cs:48,23.3527496145252)
--(axis cs:47,23.3527496145252)
--(axis cs:46,23.3581552198606)
--(axis cs:45,23.3647104695188)
--(axis cs:44,23.3678708856084)
--(axis cs:43,37.9369663768521)
--(axis cs:42,37.9369663768521)
--(axis cs:41,37.9394920675997)
--(axis cs:40,37.9394920675997)
--(axis cs:39,37.9394920675997)
--(axis cs:38,37.9394920675997)
--(axis cs:37,37.9394920675997)
--(axis cs:36,37.9394920675997)
--(axis cs:35,37.9578014721281)
--(axis cs:34,37.9628212093405)
--(axis cs:33,37.9650727149655)
--(axis cs:32,67.3563762364491)
--(axis cs:31,67.3563762364491)
--(axis cs:30,67.3574133620022)
--(axis cs:29,67.3574133620022)
--(axis cs:28,67.3574133620022)
--(axis cs:27,67.3574133620022)
--(axis cs:26,67.3574133620022)
--(axis cs:25,67.3574133620022)
--(axis cs:24,67.3931084397361)
--(axis cs:23,67.3966301657546)
--(axis cs:22,67.3979056260401)
--(axis cs:21,89.3789155321783)
--(axis cs:20,89.3789155321783)
--(axis cs:19,89.3789155321783)
--(axis cs:18,89.3789155321783)
--(axis cs:17,89.3789166371966)
--(axis cs:16,89.3789166371966)
--(axis cs:15,89.3789166371966)
--(axis cs:14,89.3789166371966)
--(axis cs:13,89.4107494785377)
--(axis cs:12,89.4134727399152)
--(axis cs:11,89.4143392752537)
--(axis cs:10,112.222032553973)
--(axis cs:9,112.222032553973)
--(axis cs:8,112.222032553973)
--(axis cs:7,112.222032553973)
--(axis cs:6,112.222032553973)
--(axis cs:5,112.222032553973)
--(axis cs:4,112.222032553973)
--(axis cs:3,112.222144099334)
--(axis cs:2,112.24183377291)
--(axis cs:1,112.244026921855)
--(axis cs:0,112.244805143314)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,134.070605401039)
--(axis cs:0,96.5627141385376)
--(axis cs:1,74.9059437749924)
--(axis cs:2,72.0590081628572)
--(axis cs:3,72.0590081628572)
--(axis cs:4,66.9996924696256)
--(axis cs:5,66.9996924696256)
--(axis cs:6,61.0104484762002)
--(axis cs:7,61.0104484762002)
--(axis cs:8,60.5856174602558)
--(axis cs:9,59.3748165075087)
--(axis cs:10,55.4478508626115)
--(axis cs:11,54.1765747394798)
--(axis cs:12,54.1765747394798)
--(axis cs:13,49.6410000469992)
--(axis cs:14,48.3032021416355)
--(axis cs:15,48.3032021416355)
--(axis cs:16,46.7672118578035)
--(axis cs:17,46.6688650138623)
--(axis cs:18,46.6688650138623)
--(axis cs:19,46.654442153554)
--(axis cs:20,46.654442153554)
--(axis cs:21,43.7059764643047)
--(axis cs:22,43.1551803510341)
--(axis cs:23,41.5785834456702)
--(axis cs:24,41.5785834456702)
--(axis cs:25,41.5785834456702)
--(axis cs:26,41.5785834456702)
--(axis cs:27,40.1532703972248)
--(axis cs:28,40.1532703972248)
--(axis cs:29,39.9880473228867)
--(axis cs:30,39.753404397049)
--(axis cs:31,39.753404397049)
--(axis cs:32,39.753404397049)
--(axis cs:33,39.753404397049)
--(axis cs:34,37.9481635575269)
--(axis cs:35,37.9481635575269)
--(axis cs:36,37.9481635575269)
--(axis cs:37,36.0104439289818)
--(axis cs:38,36.0104439289818)
--(axis cs:39,36.0104439289818)
--(axis cs:40,36.0104439289818)
--(axis cs:41,35.6603389860335)
--(axis cs:42,34.6763716813109)
--(axis cs:43,34.1201959833028)
--(axis cs:44,33.5393952688488)
--(axis cs:45,31.8087727089278)
--(axis cs:46,31.6261408996561)
--(axis cs:47,31.6261408996561)
--(axis cs:48,31.6261408996561)
--(axis cs:49,31.2390957067907)
--(axis cs:50,31.2390957067907)
--(axis cs:51,31.2390957067907)
--(axis cs:52,30.5107336509544)
--(axis cs:53,30.5107336509544)
--(axis cs:54,30.5107336509544)
--(axis cs:55,30.5107336509544)
--(axis cs:56,30.5107336509544)
--(axis cs:57,30.5107336509544)
--(axis cs:58,30.5107336509544)
--(axis cs:59,30.5107336509544)
--(axis cs:60,29.6408375141391)
--(axis cs:61,29.6408375141391)
--(axis cs:62,29.6408375141391)
--(axis cs:63,29.6408375141391)
--(axis cs:64,29.2797329890209)
--(axis cs:65,29.111030988538)
--(axis cs:66,29.111030988538)
--(axis cs:67,28.9009808700461)
--(axis cs:68,28.9009808700461)
--(axis cs:69,28.9009808700461)
--(axis cs:70,28.9009808700461)
--(axis cs:71,28.7207220748965)
--(axis cs:72,28.7207220748965)
--(axis cs:73,28.7207220748965)
--(axis cs:74,28.2852794655345)
--(axis cs:75,28.2852794655345)
--(axis cs:76,28.2852794655345)
--(axis cs:77,28.2852794655345)
--(axis cs:78,28.2852794655345)
--(axis cs:79,28.2852794655345)
--(axis cs:80,28.2852794655345)
--(axis cs:81,28.2852794655345)
--(axis cs:82,28.2852794655345)
--(axis cs:83,28.2852794655345)
--(axis cs:84,28.2852794655345)
--(axis cs:85,28.2852794655345)
--(axis cs:86,28.358353042539)
--(axis cs:87,27.1432841151431)
--(axis cs:88,27.1432841151431)
--(axis cs:89,27.1432841151431)
--(axis cs:90,26.8179659021662)
--(axis cs:91,26.7193598223492)
--(axis cs:92,26.7193598223492)
--(axis cs:93,26.7193598223492)
--(axis cs:94,26.7193598223492)
--(axis cs:95,26.4957444853208)
--(axis cs:96,26.4957444853208)
--(axis cs:97,26.4074839433126)
--(axis cs:98,26.4074839433126)
--(axis cs:99,26.4074839433126)
--(axis cs:100,26.4488038226447)
--(axis cs:101,26.4488038226447)
--(axis cs:102,26.4488038226447)
--(axis cs:103,26.4488038226447)
--(axis cs:104,26.4488038226447)
--(axis cs:105,26.4488038226447)
--(axis cs:106,26.4488038226447)
--(axis cs:107,26.4488038226447)
--(axis cs:108,26.4488038226447)
--(axis cs:109,26.4488038226447)
--(axis cs:110,26.4488038226447)
--(axis cs:111,26.4488038226447)
--(axis cs:112,26.3471430037546)
--(axis cs:113,25.987955356085)
--(axis cs:114,25.987955356085)
--(axis cs:115,25.6935349728272)
--(axis cs:116,25.3751159945304)
--(axis cs:117,25.3751159945304)
--(axis cs:118,25.3751159945304)
--(axis cs:119,25.3751159945304)
--(axis cs:120,25.3751159945304)
--(axis cs:121,25.3751159945304)
--(axis cs:122,25.3751159945304)
--(axis cs:123,25.3751159945304)
--(axis cs:124,25.3751159945304)
--(axis cs:125,25.3751159945304)
--(axis cs:126,25.2635025931585)
--(axis cs:127,25.2635025931585)
--(axis cs:128,25.2635025931585)
--(axis cs:129,25.2635025931585)
--(axis cs:130,25.2635025931585)
--(axis cs:131,25.1236553373288)
--(axis cs:132,25.1236553373288)
--(axis cs:133,25.1236553373288)
--(axis cs:134,25.1236553373288)
--(axis cs:135,25.0900822322623)
--(axis cs:136,25.0900822322623)
--(axis cs:137,25.0900822322623)
--(axis cs:138,25.0900822322623)
--(axis cs:139,25.0900822322623)
--(axis cs:140,25.0900822322623)
--(axis cs:141,25.0900822322623)
--(axis cs:142,25.0900822322623)
--(axis cs:143,25.0900822322623)
--(axis cs:144,25.0900822322623)
--(axis cs:145,25.0900822322623)
--(axis cs:146,25.0900822322623)
--(axis cs:147,25.0900822322623)
--(axis cs:148,25.0900822322623)
--(axis cs:149,25.0900822322623)
--(axis cs:150,25.0900822322623)
--(axis cs:151,25.0900822322623)
--(axis cs:152,25.0900822322623)
--(axis cs:153,25.0900822322623)
--(axis cs:154,25.0900822322623)
--(axis cs:155,25.0900822322623)
--(axis cs:156,25.0900822322623)
--(axis cs:157,25.0900822322623)
--(axis cs:158,25.0900822322623)
--(axis cs:159,25.0900822322623)
--(axis cs:160,25.0900822322623)
--(axis cs:161,25.0900822322623)
--(axis cs:162,24.0752198157229)
--(axis cs:163,24.0752198157229)
--(axis cs:164,23.2332385775378)
--(axis cs:165,23.2332385775378)
--(axis cs:166,22.7068715402932)
--(axis cs:167,22.7068715402932)
--(axis cs:168,22.7068715402932)
--(axis cs:169,22.7068715402932)
--(axis cs:170,22.7068715402932)
--(axis cs:171,22.7068715402932)
--(axis cs:172,22.7068715402932)
--(axis cs:173,22.7068715402932)
--(axis cs:174,22.112280378249)
--(axis cs:175,22.112280378249)
--(axis cs:176,22.112280378249)
--(axis cs:177,21.9682742963801)
--(axis cs:178,21.9682742963801)
--(axis cs:179,21.9682742963801)
--(axis cs:180,21.9682742963801)
--(axis cs:181,21.9682742963801)
--(axis cs:182,21.9682742963801)
--(axis cs:183,21.9682742963801)
--(axis cs:184,21.9682742963801)
--(axis cs:185,21.9682742963801)
--(axis cs:186,21.9682742963801)
--(axis cs:187,21.9682742963801)
--(axis cs:188,21.9682742963801)
--(axis cs:189,21.9682742963801)
--(axis cs:190,21.9682742963801)
--(axis cs:191,21.9682742963801)
--(axis cs:192,21.9682742963801)
--(axis cs:193,21.9682742963801)
--(axis cs:194,21.9682742963801)
--(axis cs:195,21.9682742963801)
--(axis cs:196,21.9682742963801)
--(axis cs:197,21.9682742963801)
--(axis cs:198,21.9682742963801)
--(axis cs:199,21.9682742963801)
--(axis cs:199,38.3375706026796)
--(axis cs:199,38.3375706026796)
--(axis cs:198,38.3375706026796)
--(axis cs:197,38.3375706026796)
--(axis cs:196,38.3375706026796)
--(axis cs:195,38.3375706026796)
--(axis cs:194,38.3375706026796)
--(axis cs:193,38.3375706026796)
--(axis cs:192,38.3375706026796)
--(axis cs:191,38.3375706026796)
--(axis cs:190,38.3375706026796)
--(axis cs:189,38.3375706026796)
--(axis cs:188,38.3375706026796)
--(axis cs:187,38.3375706026796)
--(axis cs:186,38.3375706026796)
--(axis cs:185,38.3375706026796)
--(axis cs:184,38.3375706026796)
--(axis cs:183,38.3375706026796)
--(axis cs:182,38.3375706026796)
--(axis cs:181,38.3375706026796)
--(axis cs:180,38.3375706026796)
--(axis cs:179,38.3375706026796)
--(axis cs:178,38.3375706026796)
--(axis cs:177,38.3375706026796)
--(axis cs:176,38.3972308614529)
--(axis cs:175,38.3972308614529)
--(axis cs:174,38.3972308614529)
--(axis cs:173,38.7237960067346)
--(axis cs:172,38.7237960067346)
--(axis cs:171,38.7237960067346)
--(axis cs:170,38.7237960067346)
--(axis cs:169,38.7237960067346)
--(axis cs:168,38.7237960067346)
--(axis cs:167,38.7237960067346)
--(axis cs:166,38.7237960067346)
--(axis cs:165,39.2393493788925)
--(axis cs:164,39.2393493788925)
--(axis cs:163,39.5963783969991)
--(axis cs:162,39.5963783969991)
--(axis cs:161,40.1374682022786)
--(axis cs:160,40.1374682022786)
--(axis cs:159,40.1374682022786)
--(axis cs:158,40.1374682022786)
--(axis cs:157,40.1374682022786)
--(axis cs:156,40.1374682022786)
--(axis cs:155,40.1374682022786)
--(axis cs:154,40.1374682022786)
--(axis cs:153,40.1374682022786)
--(axis cs:152,40.1374682022786)
--(axis cs:151,40.1374682022786)
--(axis cs:150,40.1374682022786)
--(axis cs:149,40.1374682022786)
--(axis cs:148,40.1374682022786)
--(axis cs:147,40.1374682022786)
--(axis cs:146,40.1374682022786)
--(axis cs:145,40.1374682022786)
--(axis cs:144,40.1374682022786)
--(axis cs:143,40.1374682022786)
--(axis cs:142,40.1374682022786)
--(axis cs:141,40.1374682022786)
--(axis cs:140,40.1374682022786)
--(axis cs:139,40.1374682022786)
--(axis cs:138,40.1374682022786)
--(axis cs:137,40.1374682022786)
--(axis cs:136,40.1374682022786)
--(axis cs:135,40.1374682022786)
--(axis cs:134,40.1541833529244)
--(axis cs:133,40.1541833529244)
--(axis cs:132,40.1541833529244)
--(axis cs:131,40.1541833529244)
--(axis cs:130,40.2932518215893)
--(axis cs:129,40.2932518215893)
--(axis cs:128,40.2932518215893)
--(axis cs:127,40.2932518215893)
--(axis cs:126,40.2932518215893)
--(axis cs:125,40.4090169382969)
--(axis cs:124,40.4090169382969)
--(axis cs:123,40.4090169382969)
--(axis cs:122,40.4090169382969)
--(axis cs:121,40.4090169382969)
--(axis cs:120,40.4090169382969)
--(axis cs:119,40.4090169382969)
--(axis cs:118,40.4090169382969)
--(axis cs:117,40.4090169382969)
--(axis cs:116,40.4090169382969)
--(axis cs:115,41.0011879640419)
--(axis cs:114,41.3184152120815)
--(axis cs:113,41.3184152120815)
--(axis cs:112,42.9862619735965)
--(axis cs:111,43.1140913552321)
--(axis cs:110,43.1140913552321)
--(axis cs:109,43.1140913552321)
--(axis cs:108,43.1140913552321)
--(axis cs:107,43.1140913552321)
--(axis cs:106,43.1140913552321)
--(axis cs:105,43.1140913552321)
--(axis cs:104,43.1140913552321)
--(axis cs:103,43.1140913552321)
--(axis cs:102,43.1140913552321)
--(axis cs:101,43.1140913552321)
--(axis cs:100,43.1140913552321)
--(axis cs:99,44.4531452383606)
--(axis cs:98,44.4531452383606)
--(axis cs:97,44.4531452383606)
--(axis cs:96,44.5030556226863)
--(axis cs:95,44.5030556226863)
--(axis cs:94,44.6339848468122)
--(axis cs:93,44.6339848468122)
--(axis cs:92,44.6339848468122)
--(axis cs:91,44.6339848468122)
--(axis cs:90,49.8164238206338)
--(axis cs:89,50.0028807164273)
--(axis cs:88,50.0028807164273)
--(axis cs:87,50.0028807164273)
--(axis cs:86,50.853544954452)
--(axis cs:85,52.5802079237759)
--(axis cs:84,52.5802079237759)
--(axis cs:83,52.5802079237759)
--(axis cs:82,52.5802079237759)
--(axis cs:81,52.5802079237759)
--(axis cs:80,52.5802079237759)
--(axis cs:79,52.5802079237759)
--(axis cs:78,52.5802079237759)
--(axis cs:77,52.5802079237759)
--(axis cs:76,52.5802079237759)
--(axis cs:75,52.5802079237759)
--(axis cs:74,52.5802079237759)
--(axis cs:73,53.0069718227744)
--(axis cs:72,53.0069718227744)
--(axis cs:71,53.0069718227744)
--(axis cs:70,53.1951898131158)
--(axis cs:69,53.1951898131158)
--(axis cs:68,53.1951898131158)
--(axis cs:67,53.1951898131158)
--(axis cs:66,53.3563234622692)
--(axis cs:65,53.3563234622692)
--(axis cs:64,53.4485969545174)
--(axis cs:63,53.8431055027036)
--(axis cs:62,53.8431055027036)
--(axis cs:61,53.8431055027036)
--(axis cs:60,53.8431055027036)
--(axis cs:59,54.9365606887468)
--(axis cs:58,54.9365606887468)
--(axis cs:57,54.9365606887468)
--(axis cs:56,54.9365606887468)
--(axis cs:55,54.9365606887468)
--(axis cs:54,54.9365606887468)
--(axis cs:53,54.9365606887468)
--(axis cs:52,54.9365606887468)
--(axis cs:51,55.7831303459949)
--(axis cs:50,55.7831303459949)
--(axis cs:49,55.7831303459949)
--(axis cs:48,55.9792186423513)
--(axis cs:47,55.9792186423513)
--(axis cs:46,55.9792186423513)
--(axis cs:45,56.0760208917663)
--(axis cs:44,57.4993341903811)
--(axis cs:43,57.7906494707196)
--(axis cs:42,58.3516318375047)
--(axis cs:41,59.5465488920912)
--(axis cs:40,59.7228973930993)
--(axis cs:39,59.7228973930993)
--(axis cs:38,59.7228973930993)
--(axis cs:37,59.7228973930993)
--(axis cs:36,62.8778824992317)
--(axis cs:35,62.8778824992317)
--(axis cs:34,62.8778824992317)
--(axis cs:33,67.6251268433117)
--(axis cs:32,67.6251268433117)
--(axis cs:31,67.6251268433117)
--(axis cs:30,67.6251268433117)
--(axis cs:29,67.737744289207)
--(axis cs:28,68.4275997866428)
--(axis cs:27,68.4275997866428)
--(axis cs:26,69.1941169377627)
--(axis cs:25,69.1941169377627)
--(axis cs:24,69.1941169377627)
--(axis cs:23,69.1941169377627)
--(axis cs:22,70.2101622548682)
--(axis cs:21,72.8948599030237)
--(axis cs:20,75.5969319926191)
--(axis cs:19,75.5969319926191)
--(axis cs:18,75.6681275093092)
--(axis cs:17,75.6681275093092)
--(axis cs:16,76.1704586635037)
--(axis cs:15,77.6105103914512)
--(axis cs:14,77.6105103914512)
--(axis cs:13,79.2249055894808)
--(axis cs:12,80.6118713797296)
--(axis cs:11,80.6118713797296)
--(axis cs:10,81.4081848661688)
--(axis cs:9,83.3778980100838)
--(axis cs:8,89.9364521673469)
--(axis cs:7,90.0419309649947)
--(axis cs:6,90.0419309649947)
--(axis cs:5,97.2514313711948)
--(axis cs:4,97.2514313711948)
--(axis cs:3,103.046417286324)
--(axis cs:2,103.046417286324)
--(axis cs:1,104.343158828394)
--(axis cs:0,134.070605401039)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,119.242201702091)
--(axis cs:0,83.9439165440281)
--(axis cs:1,83.9439165143261)
--(axis cs:2,83.9439151391163)
--(axis cs:3,83.9439133677783)
--(axis cs:4,83.9439118422926)
--(axis cs:5,83.9439118422926)
--(axis cs:6,83.9439118422926)
--(axis cs:7,83.9439118422926)
--(axis cs:8,83.9438997101768)
--(axis cs:9,83.9438986264966)
--(axis cs:10,83.9438986114297)
--(axis cs:11,83.9438986114297)
--(axis cs:12,83.9438986114297)
--(axis cs:13,83.9438986114297)
--(axis cs:14,83.9438986114297)
--(axis cs:15,83.9438986114297)
--(axis cs:16,83.9438986114297)
--(axis cs:17,83.9438986114297)
--(axis cs:18,83.9438986114297)
--(axis cs:19,83.9438986114297)
--(axis cs:20,83.9438986114297)
--(axis cs:21,83.9438986114297)
--(axis cs:22,71.6496977901152)
--(axis cs:23,71.6496977533254)
--(axis cs:24,71.6496963360281)
--(axis cs:25,71.6496949621813)
--(axis cs:26,71.649692150945)
--(axis cs:27,71.649692150945)
--(axis cs:28,71.649692150945)
--(axis cs:29,71.649692150945)
--(axis cs:30,71.6496911014274)
--(axis cs:31,71.6496911014274)
--(axis cs:32,71.6496909738888)
--(axis cs:33,67.8859617360869)
--(axis cs:34,67.8859616710944)
--(axis cs:35,67.8859612919537)
--(axis cs:36,67.8859601890417)
--(axis cs:37,67.8859574780713)
--(axis cs:38,67.8859574762169)
--(axis cs:39,67.8859574762169)
--(axis cs:40,67.8859574762169)
--(axis cs:41,67.8859574762169)
--(axis cs:42,67.8859574762169)
--(axis cs:43,67.8859562564842)
--(axis cs:44,65.4033671024734)
--(axis cs:45,65.4033671024734)
--(axis cs:46,65.4033669899791)
--(axis cs:47,65.4033658530377)
--(axis cs:48,65.4033658530377)
--(axis cs:49,65.4033658530377)
--(axis cs:50,65.4033658530377)
--(axis cs:51,65.4033658530377)
--(axis cs:52,65.4033658530377)
--(axis cs:53,65.4033658530377)
--(axis cs:54,65.4033655775149)
--(axis cs:55,64.2148130108987)
--(axis cs:56,64.2148129456708)
--(axis cs:57,64.2148127224669)
--(axis cs:58,64.214811992717)
--(axis cs:59,64.2148091415203)
--(axis cs:60,64.2148091415203)
--(axis cs:61,64.2148091415203)
--(axis cs:62,64.2148091415203)
--(axis cs:63,64.2148089276182)
--(axis cs:64,64.2148089276182)
--(axis cs:65,64.2148089276182)
--(axis cs:66,62.2089282365324)
--(axis cs:67,62.2089281547102)
--(axis cs:68,62.208927746448)
--(axis cs:69,62.2089265162833)
--(axis cs:70,62.2089230040197)
--(axis cs:71,62.2089230040197)
--(axis cs:72,62.2089230040197)
--(axis cs:73,62.2089230040197)
--(axis cs:74,62.2089230040197)
--(axis cs:75,62.2089230040197)
--(axis cs:76,62.2089227010534)
--(axis cs:77,62.2089227010534)
--(axis cs:78,62.2089227010534)
--(axis cs:79,62.2089227010534)
--(axis cs:80,62.2089227010534)
--(axis cs:81,62.2089227010534)
--(axis cs:82,62.2089227010534)
--(axis cs:83,62.2089227010534)
--(axis cs:84,62.2089227010534)
--(axis cs:85,62.2089227010534)
--(axis cs:86,62.2089227010534)
--(axis cs:87,62.2089227010534)
--(axis cs:88,62.2089227010534)
--(axis cs:89,62.2089227010534)
--(axis cs:90,62.2089227010534)
--(axis cs:91,62.2089227010534)
--(axis cs:92,62.2089227010534)
--(axis cs:93,62.2089227010534)
--(axis cs:94,62.2089227010534)
--(axis cs:95,62.2089227010534)
--(axis cs:96,62.2089227010534)
--(axis cs:97,62.2089227010534)
--(axis cs:98,62.2089227010534)
--(axis cs:99,62.2089227010534)
--(axis cs:100,62.2089227010534)
--(axis cs:101,62.2089227010534)
--(axis cs:102,62.2089227010534)
--(axis cs:103,62.2089227010534)
--(axis cs:104,62.2089227010534)
--(axis cs:105,62.2089227010534)
--(axis cs:106,62.2089227010534)
--(axis cs:107,62.2089227010534)
--(axis cs:108,62.2089227010534)
--(axis cs:109,62.2089227010534)
--(axis cs:110,61.0236338376716)
--(axis cs:111,61.0236337572589)
--(axis cs:112,61.0236333943184)
--(axis cs:113,61.0236322382689)
--(axis cs:114,61.0236287975487)
--(axis cs:115,61.0236287975487)
--(axis cs:116,61.0236287975487)
--(axis cs:117,61.0236287975487)
--(axis cs:118,61.0236287975487)
--(axis cs:119,61.0236287975487)
--(axis cs:120,61.0236285618481)
--(axis cs:121,61.0236285618481)
--(axis cs:122,61.0236285618481)
--(axis cs:123,61.0236285618481)
--(axis cs:124,61.0236285618481)
--(axis cs:125,61.0236285618481)
--(axis cs:126,61.0236285618481)
--(axis cs:127,61.0236285618481)
--(axis cs:128,61.0236285618481)
--(axis cs:129,61.0236285618481)
--(axis cs:130,61.0236285618481)
--(axis cs:131,61.0236285618481)
--(axis cs:132,61.0236285618481)
--(axis cs:133,61.0236285618481)
--(axis cs:134,61.0236285618481)
--(axis cs:135,61.0236285618481)
--(axis cs:136,61.0236285618481)
--(axis cs:137,61.0236285618481)
--(axis cs:138,61.0236285618481)
--(axis cs:139,61.0236285618481)
--(axis cs:140,61.0236285618481)
--(axis cs:141,61.0236285618481)
--(axis cs:142,61.0236285618481)
--(axis cs:143,61.0236285618481)
--(axis cs:144,61.0236285618481)
--(axis cs:145,61.0236285618481)
--(axis cs:146,61.0236285618481)
--(axis cs:147,61.0236285618481)
--(axis cs:148,61.0236285618481)
--(axis cs:149,61.0236285618481)
--(axis cs:150,61.0236285618481)
--(axis cs:151,61.0236285618481)
--(axis cs:152,61.0236285618481)
--(axis cs:153,61.0236285618481)
--(axis cs:154,61.0236285618481)
--(axis cs:155,61.0236285618481)
--(axis cs:156,61.0236285618481)
--(axis cs:157,61.0236285618481)
--(axis cs:158,61.0236285618481)
--(axis cs:159,61.0236285618481)
--(axis cs:160,61.0236285618481)
--(axis cs:161,61.0236285618481)
--(axis cs:162,61.0236285618481)
--(axis cs:163,61.0236285618481)
--(axis cs:164,61.0236285618481)
--(axis cs:165,61.0236285618481)
--(axis cs:166,61.0236285618481)
--(axis cs:167,61.0236285618481)
--(axis cs:168,61.0236285618481)
--(axis cs:169,61.0236285618481)
--(axis cs:170,61.0236285618481)
--(axis cs:171,61.0236285618481)
--(axis cs:172,61.0236285618481)
--(axis cs:173,61.0236285618481)
--(axis cs:174,61.0236285618481)
--(axis cs:175,61.0236285618481)
--(axis cs:176,58.6478317414869)
--(axis cs:177,58.6478316623234)
--(axis cs:178,58.6478313989803)
--(axis cs:179,58.6478299922759)
--(axis cs:180,58.6478267548772)
--(axis cs:181,58.6478267548772)
--(axis cs:182,58.6478267548772)
--(axis cs:183,58.6478267548772)
--(axis cs:184,58.6478171484263)
--(axis cs:185,58.6478171484263)
--(axis cs:186,58.6478171484263)
--(axis cs:187,58.2839361045335)
--(axis cs:188,58.2839360216455)
--(axis cs:189,58.2839357472478)
--(axis cs:190,58.283934831648)
--(axis cs:191,58.28393165302)
--(axis cs:192,58.28393165302)
--(axis cs:193,58.28393165302)
--(axis cs:194,58.28393165302)
--(axis cs:195,58.28393165302)
--(axis cs:196,58.28393165302)
--(axis cs:197,58.28393165302)
--(axis cs:198,57.6621426179652)
--(axis cs:199,57.6621425283)
--(axis cs:199,86.658539186534)
--(axis cs:199,86.658539186534)
--(axis cs:198,86.6585392260829)
--(axis cs:197,86.944177277062)
--(axis cs:196,86.944177277062)
--(axis cs:195,86.944177277062)
--(axis cs:194,86.944177277062)
--(axis cs:193,86.944177277062)
--(axis cs:192,86.944177277062)
--(axis cs:191,86.944177277062)
--(axis cs:190,86.9441787976686)
--(axis cs:189,86.9441792356775)
--(axis cs:188,86.9441793669452)
--(axis cs:187,86.9441794065976)
--(axis cs:186,87.1225505617173)
--(axis cs:185,87.1225505617173)
--(axis cs:184,87.1225505617173)
--(axis cs:183,87.1225582744298)
--(axis cs:182,87.1225582744298)
--(axis cs:181,87.1225582744298)
--(axis cs:180,87.1225582744298)
--(axis cs:179,87.1225599004641)
--(axis cs:178,87.1225607664703)
--(axis cs:177,87.1225608987386)
--(axis cs:176,87.1225609384997)
--(axis cs:175,89.3892558761203)
--(axis cs:174,89.3892558761203)
--(axis cs:173,89.3892558761203)
--(axis cs:172,89.3892558761203)
--(axis cs:171,89.3892558761203)
--(axis cs:170,89.3892558761203)
--(axis cs:169,89.3892558761203)
--(axis cs:168,89.3892558761203)
--(axis cs:167,89.3892558761203)
--(axis cs:166,89.3892558761203)
--(axis cs:165,89.3892558761203)
--(axis cs:164,89.3892558761203)
--(axis cs:163,89.3892558761203)
--(axis cs:162,89.3892558761203)
--(axis cs:161,89.3892558761203)
--(axis cs:160,89.3892558761203)
--(axis cs:159,89.3892558761203)
--(axis cs:158,89.3892558761203)
--(axis cs:157,89.3892558761203)
--(axis cs:156,89.3892558761203)
--(axis cs:155,89.3892558761203)
--(axis cs:154,89.3892558761203)
--(axis cs:153,89.3892558761203)
--(axis cs:152,89.3892558761203)
--(axis cs:151,89.3892558761203)
--(axis cs:150,89.3892558761203)
--(axis cs:149,89.3892558761203)
--(axis cs:148,89.3892558761203)
--(axis cs:147,89.3892558761203)
--(axis cs:146,89.3892558761203)
--(axis cs:145,89.3892558761203)
--(axis cs:144,89.3892558761203)
--(axis cs:143,89.3892558761203)
--(axis cs:142,89.3892558761203)
--(axis cs:141,89.3892558761203)
--(axis cs:140,89.3892558761203)
--(axis cs:139,89.3892558761203)
--(axis cs:138,89.3892558761203)
--(axis cs:137,89.3892558761203)
--(axis cs:136,89.3892558761203)
--(axis cs:135,89.3892558761203)
--(axis cs:134,89.3892558761203)
--(axis cs:133,89.3892558761203)
--(axis cs:132,89.3892558761203)
--(axis cs:131,89.3892558761203)
--(axis cs:130,89.3892558761203)
--(axis cs:129,89.3892558761203)
--(axis cs:128,89.3892558761203)
--(axis cs:127,89.3892558761203)
--(axis cs:126,89.3892558761203)
--(axis cs:125,89.3892558761203)
--(axis cs:124,89.3892558761203)
--(axis cs:123,89.3892558761203)
--(axis cs:122,89.3892558761203)
--(axis cs:121,89.3892558761203)
--(axis cs:120,89.3892558761203)
--(axis cs:119,89.3892560336988)
--(axis cs:118,89.3892560336988)
--(axis cs:117,89.3892560336988)
--(axis cs:116,89.3892560336988)
--(axis cs:115,89.3892560336988)
--(axis cs:114,89.3892560336988)
--(axis cs:113,89.3892576345853)
--(axis cs:112,89.3892582261705)
--(axis cs:111,89.3892584141351)
--(axis cs:110,89.3892584515493)
--(axis cs:109,90.2517035163881)
--(axis cs:108,90.2517035163881)
--(axis cs:107,90.2517035163881)
--(axis cs:106,90.2517035163881)
--(axis cs:105,90.2517035163881)
--(axis cs:104,90.2517035163881)
--(axis cs:103,90.2517035163881)
--(axis cs:102,90.2517035163881)
--(axis cs:101,90.2517035163881)
--(axis cs:100,90.2517035163881)
--(axis cs:99,90.2517035163881)
--(axis cs:98,90.2517035163881)
--(axis cs:97,90.2517035163881)
--(axis cs:96,90.2517035163881)
--(axis cs:95,90.2517035163881)
--(axis cs:94,90.2517035163881)
--(axis cs:93,90.2517035163881)
--(axis cs:92,90.2517035163881)
--(axis cs:91,90.2517035163881)
--(axis cs:90,90.2517035163881)
--(axis cs:89,90.2517035163881)
--(axis cs:88,90.2517035163881)
--(axis cs:87,90.2517035163881)
--(axis cs:86,90.2517035163881)
--(axis cs:85,90.2517035163881)
--(axis cs:84,90.2517035163881)
--(axis cs:83,90.2517035163881)
--(axis cs:82,90.2517035163881)
--(axis cs:81,90.2517035163881)
--(axis cs:80,90.2517035163881)
--(axis cs:79,90.2517035163881)
--(axis cs:78,90.2517035163881)
--(axis cs:77,90.2517035163881)
--(axis cs:76,90.2517035163881)
--(axis cs:75,90.25170375884)
--(axis cs:74,90.25170375884)
--(axis cs:73,90.25170375884)
--(axis cs:72,90.25170375884)
--(axis cs:71,90.25170375884)
--(axis cs:70,90.25170375884)
--(axis cs:69,90.2517053144537)
--(axis cs:68,90.2517059746592)
--(axis cs:67,90.2517062035755)
--(axis cs:66,90.2517062398153)
--(axis cs:65,91.2960571256051)
--(axis cs:64,91.2960571256051)
--(axis cs:63,91.2960571256051)
--(axis cs:62,91.2960572484556)
--(axis cs:61,91.2960572484556)
--(axis cs:60,91.2960572484556)
--(axis cs:59,91.2960572484556)
--(axis cs:58,91.2960588859852)
--(axis cs:57,91.296059305103)
--(axis cs:56,91.2960594332959)
--(axis cs:55,91.2960594707583)
--(axis cs:54,92.0439844823111)
--(axis cs:53,92.043984707804)
--(axis cs:52,92.043984707804)
--(axis cs:51,92.043984707804)
--(axis cs:50,92.043984707804)
--(axis cs:49,92.043984707804)
--(axis cs:48,92.043984707804)
--(axis cs:47,92.043984707804)
--(axis cs:46,92.043985812199)
--(axis cs:45,92.0439860993933)
--(axis cs:44,92.0439860993933)
--(axis cs:43,100.22613773177)
--(axis cs:42,100.22613916573)
--(axis cs:41,100.22613916573)
--(axis cs:40,100.22613916573)
--(axis cs:39,100.22613916573)
--(axis cs:38,100.22613916573)
--(axis cs:37,100.226139167918)
--(axis cs:36,100.226140850714)
--(axis cs:35,100.226141569481)
--(axis cs:34,100.226141816496)
--(axis cs:33,100.22614185684)
--(axis cs:32,103.771823242658)
--(axis cs:31,103.771823453329)
--(axis cs:30,103.771823453329)
--(axis cs:29,103.771824979552)
--(axis cs:28,103.771824979552)
--(axis cs:27,103.771824979552)
--(axis cs:26,103.771824979552)
--(axis cs:25,103.771827231753)
--(axis cs:24,103.771829629546)
--(axis cs:23,103.771830188902)
--(axis cs:22,103.771830218376)
--(axis cs:21,119.24217557882)
--(axis cs:20,119.24217557882)
--(axis cs:19,119.24217557882)
--(axis cs:18,119.24217557882)
--(axis cs:17,119.24217557882)
--(axis cs:16,119.24217557882)
--(axis cs:15,119.24217557882)
--(axis cs:14,119.24217557882)
--(axis cs:13,119.24217557882)
--(axis cs:12,119.24217557882)
--(axis cs:11,119.24217557882)
--(axis cs:10,119.24217557882)
--(axis cs:9,119.242175757184)
--(axis cs:8,119.24217655712)
--(axis cs:7,119.242196154355)
--(axis cs:6,119.242196154355)
--(axis cs:5,119.242196154355)
--(axis cs:4,119.242196154355)
--(axis cs:3,119.242197774148)
--(axis cs:2,119.242200958353)
--(axis cs:1,119.242201645283)
--(axis cs:0,119.242201702091)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,117.727568090032)
--(axis cs:0,85.2576163020999)
--(axis cs:1,85.219493591429)
--(axis cs:2,82.8086442816363)
--(axis cs:3,80.6097288094079)
--(axis cs:4,80.3947635556475)
--(axis cs:5,80.3947635556475)
--(axis cs:6,80.3947635556475)
--(axis cs:7,80.3947635556475)
--(axis cs:8,80.3947635556475)
--(axis cs:9,80.3947635556475)
--(axis cs:10,80.3947635556475)
--(axis cs:11,74.4898251764534)
--(axis cs:12,68.2755042448157)
--(axis cs:13,68.2755042448157)
--(axis cs:14,68.2755042448157)
--(axis cs:15,68.2755042448157)
--(axis cs:16,68.2755042448157)
--(axis cs:17,68.2755042448157)
--(axis cs:18,68.2755042448157)
--(axis cs:19,68.2755042448157)
--(axis cs:20,68.2482811031479)
--(axis cs:21,67.6338628543929)
--(axis cs:22,66.7760890171196)
--(axis cs:23,65.2222184777866)
--(axis cs:24,65.2222184777866)
--(axis cs:25,64.6932839542167)
--(axis cs:26,61.0709473499361)
--(axis cs:27,57.148214116731)
--(axis cs:28,57.148214116731)
--(axis cs:29,57.148214116731)
--(axis cs:30,57.0390949873665)
--(axis cs:31,57.0390949873665)
--(axis cs:32,57.0390949873665)
--(axis cs:33,56.9352470285793)
--(axis cs:34,56.9352470285793)
--(axis cs:35,56.9352470285793)
--(axis cs:36,56.9352470285793)
--(axis cs:37,56.9352470285793)
--(axis cs:38,56.6383982295509)
--(axis cs:39,56.6383982295509)
--(axis cs:40,56.6383982295509)
--(axis cs:41,56.6383982295509)
--(axis cs:42,56.6383982295509)
--(axis cs:43,56.6383982295509)
--(axis cs:44,56.5354272811134)
--(axis cs:45,55.2500481056303)
--(axis cs:46,55.2500481056303)
--(axis cs:47,55.2500481056303)
--(axis cs:48,55.1416666123447)
--(axis cs:49,55.1416666123447)
--(axis cs:50,55.0957190383771)
--(axis cs:51,54.0042862298582)
--(axis cs:52,54.0042862298582)
--(axis cs:53,54.0042862298582)
--(axis cs:54,54.0042862298582)
--(axis cs:55,54.0042862298582)
--(axis cs:56,52.7716565965758)
--(axis cs:57,51.7743228829481)
--(axis cs:58,51.7743228829481)
--(axis cs:59,51.7743228829481)
--(axis cs:60,51.7743228829481)
--(axis cs:61,51.7672684200955)
--(axis cs:62,51.7672684200955)
--(axis cs:63,51.7672684200955)
--(axis cs:64,51.7672684200955)
--(axis cs:65,51.7672684200955)
--(axis cs:66,51.7672684200955)
--(axis cs:67,51.7672684200955)
--(axis cs:68,51.7672109758077)
--(axis cs:69,51.7672109758077)
--(axis cs:70,51.7672109758077)
--(axis cs:71,51.7672109758077)
--(axis cs:72,51.7672109758077)
--(axis cs:73,51.7672109758077)
--(axis cs:74,51.718752434006)
--(axis cs:75,51.718752434006)
--(axis cs:76,51.5109143589432)
--(axis cs:77,51.5109143589432)
--(axis cs:78,51.4286989259366)
--(axis cs:79,51.4286989259366)
--(axis cs:80,51.1911106970326)
--(axis cs:81,51.1911106970326)
--(axis cs:82,51.1911106970326)
--(axis cs:83,51.1911106970326)
--(axis cs:84,51.1874861032962)
--(axis cs:85,51.1874861032962)
--(axis cs:86,51.1874861032962)
--(axis cs:87,51.1845902435707)
--(axis cs:88,51.1845902435707)
--(axis cs:89,51.1821763442688)
--(axis cs:90,51.1821763442688)
--(axis cs:91,51.1821763442688)
--(axis cs:92,51.1821763442688)
--(axis cs:93,51.1821763442688)
--(axis cs:94,51.1821763442688)
--(axis cs:95,51.1821763442688)
--(axis cs:96,51.1821763442688)
--(axis cs:97,51.1821763442688)
--(axis cs:98,51.1821763442688)
--(axis cs:99,51.1821763442688)
--(axis cs:100,51.1821763442688)
--(axis cs:101,51.1821763442688)
--(axis cs:102,51.1821763442688)
--(axis cs:103,51.1821763442688)
--(axis cs:104,51.1821763442688)
--(axis cs:105,51.0323479081217)
--(axis cs:106,51.0323479081217)
--(axis cs:107,51.0323479081217)
--(axis cs:108,51.0323479081217)
--(axis cs:109,51.0323479081217)
--(axis cs:110,51.0323479081217)
--(axis cs:111,51.0323479081217)
--(axis cs:112,51.0323479081217)
--(axis cs:113,51.0323479081217)
--(axis cs:114,50.6120112347747)
--(axis cs:115,50.6120112347747)
--(axis cs:116,50.2775154410597)
--(axis cs:117,50.2775154410597)
--(axis cs:118,50.2775154410597)
--(axis cs:119,50.2775154410597)
--(axis cs:120,49.993426969199)
--(axis cs:121,49.8952351586194)
--(axis cs:122,49.2565536803916)
--(axis cs:123,48.1657001458596)
--(axis cs:124,48.1657001458596)
--(axis cs:125,47.6127528927142)
--(axis cs:126,47.6127528927142)
--(axis cs:127,47.0822644764692)
--(axis cs:128,46.9422594205308)
--(axis cs:129,46.9259142549416)
--(axis cs:130,46.9259142549416)
--(axis cs:131,46.9259142549416)
--(axis cs:132,46.9259142549416)
--(axis cs:133,46.8213507897008)
--(axis cs:134,46.805603868)
--(axis cs:135,46.3807762025197)
--(axis cs:136,46.3807762025197)
--(axis cs:137,45.7338127141621)
--(axis cs:138,45.7338127141621)
--(axis cs:139,45.385372096375)
--(axis cs:140,43.8524519207106)
--(axis cs:141,42.8513554692681)
--(axis cs:142,42.8513554692681)
--(axis cs:143,42.8476543169677)
--(axis cs:144,42.8404294804816)
--(axis cs:145,42.7692094392279)
--(axis cs:146,41.8859228261711)
--(axis cs:147,41.8246184647717)
--(axis cs:148,41.2690242412218)
--(axis cs:149,41.1505796693467)
--(axis cs:150,40.4524488381142)
--(axis cs:151,40.4524488381142)
--(axis cs:152,40.4372135447686)
--(axis cs:153,40.3396251376205)
--(axis cs:154,40.3396251376205)
--(axis cs:155,39.9798515725303)
--(axis cs:156,39.4370808490507)
--(axis cs:157,39.4370808490507)
--(axis cs:158,39.2394494622722)
--(axis cs:159,39.1344322305778)
--(axis cs:160,39.1344322305778)
--(axis cs:161,39.1336022649566)
--(axis cs:162,39.1336022649566)
--(axis cs:163,38.9361732004962)
--(axis cs:164,38.5186056467153)
--(axis cs:165,37.8189455669606)
--(axis cs:166,37.8118459489803)
--(axis cs:167,37.8118459489803)
--(axis cs:168,37.8118459489803)
--(axis cs:169,37.7710221893437)
--(axis cs:170,37.5319866298568)
--(axis cs:171,37.5319866298568)
--(axis cs:172,37.5319866298568)
--(axis cs:173,37.4366679162613)
--(axis cs:174,37.4252363614036)
--(axis cs:175,37.4243700707944)
--(axis cs:176,37.3935284904184)
--(axis cs:177,37.2859248059744)
--(axis cs:178,37.1061960941567)
--(axis cs:179,37.1040685265594)
--(axis cs:180,36.9703983995801)
--(axis cs:181,36.55587565801)
--(axis cs:182,36.2594288291233)
--(axis cs:183,36.2594288291233)
--(axis cs:184,36.1916560844454)
--(axis cs:185,35.876670471324)
--(axis cs:186,35.8417105495101)
--(axis cs:187,35.8417105495101)
--(axis cs:188,35.8417105495101)
--(axis cs:189,35.8417105495101)
--(axis cs:190,35.6861772589985)
--(axis cs:191,35.6469130554368)
--(axis cs:192,35.4619121127465)
--(axis cs:193,34.8389989260087)
--(axis cs:194,34.8273697530534)
--(axis cs:195,34.4716624386555)
--(axis cs:196,34.4716624386555)
--(axis cs:197,34.2187858113125)
--(axis cs:198,34.2059062018313)
--(axis cs:199,34.1230925925298)
--(axis cs:199,65.595189681266)
--(axis cs:199,65.595189681266)
--(axis cs:198,65.6202490996752)
--(axis cs:197,65.7479265055436)
--(axis cs:196,66.5835035601818)
--(axis cs:195,66.5835035601818)
--(axis cs:194,67.9042943994826)
--(axis cs:193,67.9507699095415)
--(axis cs:192,68.4793743815776)
--(axis cs:191,68.5966382787263)
--(axis cs:190,68.8760960507149)
--(axis cs:189,69.072305184483)
--(axis cs:188,69.072305184483)
--(axis cs:187,69.072305184483)
--(axis cs:186,69.072305184483)
--(axis cs:185,69.3281108197651)
--(axis cs:184,70.5865655261603)
--(axis cs:183,70.8946549699417)
--(axis cs:182,70.8946549699417)
--(axis cs:181,71.2049515519253)
--(axis cs:180,71.5845393967831)
--(axis cs:179,71.6851286531545)
--(axis cs:178,71.6985167078035)
--(axis cs:177,71.7540459169222)
--(axis cs:176,71.8569179756919)
--(axis cs:175,72.0526562175986)
--(axis cs:174,72.0582113489467)
--(axis cs:173,72.1318145169251)
--(axis cs:172,72.5258283087586)
--(axis cs:171,72.5258283087586)
--(axis cs:170,72.5258283087586)
--(axis cs:169,73.6206459447451)
--(axis cs:168,73.8169294862165)
--(axis cs:167,73.8169294862165)
--(axis cs:166,73.8169294862165)
--(axis cs:165,73.8575790092169)
--(axis cs:164,74.5424664197159)
--(axis cs:163,74.9347427806327)
--(axis cs:162,75.1628930072574)
--(axis cs:161,75.1628930072574)
--(axis cs:160,75.1674560328601)
--(axis cs:159,75.1674560328601)
--(axis cs:158,75.3107757983605)
--(axis cs:157,75.4192094875902)
--(axis cs:156,75.4192094875902)
--(axis cs:155,75.6280925962652)
--(axis cs:154,76.5554091697362)
--(axis cs:153,76.5554091697362)
--(axis cs:152,76.5885703869802)
--(axis cs:151,76.6616622447622)
--(axis cs:150,76.6616622447622)
--(axis cs:149,77.0165813998624)
--(axis cs:148,77.0777319331873)
--(axis cs:147,77.6597220876241)
--(axis cs:146,77.7268403601511)
--(axis cs:145,78.0613851543706)
--(axis cs:144,78.0897022423074)
--(axis cs:143,78.1266776247047)
--(axis cs:142,78.145671873047)
--(axis cs:141,78.145671873047)
--(axis cs:140,78.8264813404787)
--(axis cs:139,79.5358878717613)
--(axis cs:138,79.7146688266707)
--(axis cs:137,79.7146688266707)
--(axis cs:136,79.9754603231817)
--(axis cs:135,79.9754603231817)
--(axis cs:134,80.157034610005)
--(axis cs:133,80.1639309783397)
--(axis cs:132,80.2760450265096)
--(axis cs:131,80.2760450265096)
--(axis cs:130,80.2760450265096)
--(axis cs:129,80.2760450265096)
--(axis cs:128,80.3584264842338)
--(axis cs:127,80.4200589858705)
--(axis cs:126,80.6901422128175)
--(axis cs:125,80.6901422128175)
--(axis cs:124,80.9920410836723)
--(axis cs:123,80.9920410836723)
--(axis cs:122,81.6509877414138)
--(axis cs:121,81.9555506058874)
--(axis cs:120,82.0198494131927)
--(axis cs:119,82.210609547632)
--(axis cs:118,82.210609547632)
--(axis cs:117,82.210609547632)
--(axis cs:116,82.210609547632)
--(axis cs:115,82.3541258316261)
--(axis cs:114,82.3541258316261)
--(axis cs:113,82.6469820533081)
--(axis cs:112,82.6469820533081)
--(axis cs:111,82.6469820533081)
--(axis cs:110,82.6469820533081)
--(axis cs:109,82.6469820533081)
--(axis cs:108,82.6469820533081)
--(axis cs:107,82.6469820533081)
--(axis cs:106,82.6469820533081)
--(axis cs:105,82.6469820533081)
--(axis cs:104,83.3099357106398)
--(axis cs:103,83.3099357106398)
--(axis cs:102,83.3099357106398)
--(axis cs:101,83.3099357106398)
--(axis cs:100,83.3099357106398)
--(axis cs:99,83.3099357106398)
--(axis cs:98,83.3099357106398)
--(axis cs:97,83.3099357106398)
--(axis cs:96,83.3099357106398)
--(axis cs:95,83.3099357106398)
--(axis cs:94,83.3099357106398)
--(axis cs:93,83.3099357106398)
--(axis cs:92,83.3099357106398)
--(axis cs:91,83.3099357106398)
--(axis cs:90,83.3099357106398)
--(axis cs:89,83.3099357106398)
--(axis cs:88,83.3209754658242)
--(axis cs:87,83.3209754658242)
--(axis cs:86,83.3342586522629)
--(axis cs:85,83.3342586522629)
--(axis cs:84,83.3342586522629)
--(axis cs:83,83.3508413908941)
--(axis cs:82,83.3508413908941)
--(axis cs:81,83.3508413908941)
--(axis cs:80,83.3508413908941)
--(axis cs:79,84.5087895349707)
--(axis cs:78,84.5087895349707)
--(axis cs:77,84.544361211023)
--(axis cs:76,84.544361211023)
--(axis cs:75,85.6706808890963)
--(axis cs:74,85.6706808890963)
--(axis cs:73,85.9556274787899)
--(axis cs:72,85.9556274787899)
--(axis cs:71,85.9556274787899)
--(axis cs:70,85.9556274787899)
--(axis cs:69,85.9556274787899)
--(axis cs:68,85.9556274787899)
--(axis cs:67,85.9558449616206)
--(axis cs:66,85.9558449616206)
--(axis cs:65,85.9558449616206)
--(axis cs:64,85.9558449616206)
--(axis cs:63,85.9558449616206)
--(axis cs:62,85.9558449616206)
--(axis cs:61,85.9558449616206)
--(axis cs:60,85.982589708069)
--(axis cs:59,85.982589708069)
--(axis cs:58,85.982589708069)
--(axis cs:57,85.982589708069)
--(axis cs:56,86.7179129663131)
--(axis cs:55,87.7721617114097)
--(axis cs:54,87.7721617114097)
--(axis cs:53,87.7721617114097)
--(axis cs:52,87.7721617114097)
--(axis cs:51,87.7721617114097)
--(axis cs:50,88.8739285031486)
--(axis cs:49,88.9244155608775)
--(axis cs:48,88.9244155608775)
--(axis cs:47,89.044947695302)
--(axis cs:46,89.044947695302)
--(axis cs:45,89.044947695302)
--(axis cs:44,90.6487649765919)
--(axis cs:43,90.7930424765747)
--(axis cs:42,90.7930424765747)
--(axis cs:41,90.7930424765747)
--(axis cs:40,90.7930424765747)
--(axis cs:39,90.7930424765747)
--(axis cs:38,90.7930424765747)
--(axis cs:37,92.2605776024555)
--(axis cs:36,92.2605776024555)
--(axis cs:35,92.2605776024555)
--(axis cs:34,92.2605776024555)
--(axis cs:33,92.2605776024555)
--(axis cs:32,92.8290646914721)
--(axis cs:31,92.8290646914721)
--(axis cs:30,92.8290646914721)
--(axis cs:29,93.4625892540419)
--(axis cs:28,93.4625892540419)
--(axis cs:27,93.4625892540419)
--(axis cs:26,94.2122708366291)
--(axis cs:25,95.2411099448222)
--(axis cs:24,95.429829433427)
--(axis cs:23,95.429829433427)
--(axis cs:22,98.7166632071457)
--(axis cs:21,100.095230462998)
--(axis cs:20,100.316133448107)
--(axis cs:19,100.36372894693)
--(axis cs:18,100.36372894693)
--(axis cs:17,100.36372894693)
--(axis cs:16,100.36372894693)
--(axis cs:15,100.36372894693)
--(axis cs:14,100.36372894693)
--(axis cs:13,100.36372894693)
--(axis cs:12,100.36372894693)
--(axis cs:11,106.207807882462)
--(axis cs:10,112.406485541218)
--(axis cs:9,112.406485541218)
--(axis cs:8,112.406485541218)
--(axis cs:7,112.406485541218)
--(axis cs:6,112.406485541218)
--(axis cs:5,112.406485541218)
--(axis cs:4,112.406485541218)
--(axis cs:3,112.591674898191)
--(axis cs:2,116.520779109277)
--(axis cs:1,117.662443224673)
--(axis cs:0,117.727568090032)
--cycle;

\addplot [thick, color0]
table {%
0 104.746948242188
1 80.1790618896484
2 72.8885955810547
4 72.8885955810547
5 72.1251068115234
6 70.0449142456055
7 66.6948623657227
8 64.8913726806641
9 58.9537925720215
10 58.9537925720215
11 38.7328491210938
12 30.0709915161133
13 25.8314952850342
14 23.7824554443359
15 18.2390041351318
17 12.6970205307007
18 10.6970453262329
20 9.550537109375
21 9.34848594665527
22 9.33384037017822
23 8.71357822418213
25 8.65658664703369
26 8.2795467376709
27 8.2795467376709
28 8.11205387115479
29 7.70697975158691
30 6.79061603546143
31 5.90149593353271
32 4.71283769607544
33 4.33740425109863
34 3.83039855957031
36 3.82531833648682
37 3.18758106231689
38 2.03088474273682
39 1.48114740848541
40 1.48114740848541
41 0.969797611236572
42 0.900607824325562
43 0.773119330406189
44 0.648861885070801
46 0.472915142774582
47 0.401450246572495
48 0.350257217884064
49 0.340139240026474
50 0.259429216384888
51 0.225820481777191
52 0.207385510206223
54 0.188509047031403
55 0.176216199994087
62 0.176216199994087
63 0.164780184626579
74 0.164780184626579
75 0.161463662981987
98 0.161463662981987
99 0.15779784321785
113 0.15779784321785
114 0.154404655098915
133 0.154340669512749
134 0.148216649889946
145 0.148216649889946
146 0.142626255750656
171 0.142626255750656
172 0.136726498603821
174 0.136726498603821
175 0.130386278033257
199 0.130386278033257
};
\addplot [thick, color1]
table {%
0 97.5012054443359
10 97.4813766479492
11 78.5364532470703
21 78.5113372802734
22 56.3033561706543
32 56.2664184570312
33 32.5020713806152
43 32.4747009277344
44 19.3461952209473
54 19.3286685943604
55 11.6768627166748
65 11.6622562408447
66 5.83515596389771
76 5.82000780105591
77 2.28786206245422
78 2.22496867179871
80 2.21754169464111
87 2.21201205253601
88 0.967170596122742
89 0.932941615581512
90 0.903326988220215
93 0.901068508625031
97 0.898963212966919
98 0.898305594921112
99 0.717646062374115
100 0.707332789897919
101 0.677339434623718
105 0.675387501716614
107 0.675387501716614
109 0.672586739063263
110 0.671773433685303
111 0.625808477401733
112 0.621723055839539
118 0.620022416114807
122 0.618617057800293
127 0.618226945400238
133 0.618226945400238
134 0.607429504394531
144 0.606022298336029
145 0.592259228229523
153 0.591543078422546
155 0.590628981590271
156 0.581750988960266
199 0.580511212348938
};
\addplot [thick, color2]
table {%
0 115.316650390625
1 89.6245574951172
2 87.5527038574219
3 87.5527038574219
4 82.1255722045898
5 82.1255722045898
6 75.5261840820312
7 75.5261840820312
8 75.2610397338867
9 71.3763580322266
10 68.4280090332031
11 67.3942260742188
12 67.3942260742188
13 64.4329528808594
14 62.956859588623
15 62.956859588623
16 61.4688453674316
17 61.1685066223145
20 61.1256904602051
21 58.3004264831543
22 56.6826667785645
23 55.386344909668
26 55.386344909668
27 54.2904357910156
28 54.2904357910156
29 53.8628997802734
30 53.6892700195312
33 53.6892700195312
34 50.413028717041
36 50.413028717041
37 47.8666687011719
40 47.8666687011719
41 47.6034469604492
42 46.5139999389648
44 45.5193672180176
45 43.9424018859863
46 43.8026809692383
48 43.8026809692383
49 43.511116027832
51 43.511116027832
52 42.7236442565918
59 42.7236442565918
60 41.7419700622559
63 41.7419700622559
64 41.3641624450684
65 41.2336730957031
66 41.2336730957031
67 41.0480880737305
70 41.0480880737305
71 40.863842010498
73 40.863842010498
74 40.4327430725098
85 40.4327430725098
86 39.6059494018555
87 38.5730857849121
89 38.5730857849121
90 38.3171920776367
91 35.6766738891602
94 35.6766738891602
95 35.499397277832
99 35.4303092956543
100 34.7814445495605
111 34.7814445495605
112 34.6667060852051
113 33.6531867980957
114 33.6531867980957
115 33.3473625183105
116 32.8920669555664
125 32.8920669555664
126 32.778377532959
130 32.778377532959
131 32.6389198303223
161 32.6137733459473
162 31.8357982635498
163 31.8357982635498
164 31.2362976074219
165 31.2362976074219
166 30.7153339385986
173 30.7153339385986
174 30.2547607421875
176 30.2547607421875
177 30.1529178619385
199 30.1529178619385
};
\addplot [thick, color3]
table {%
0 101.593063354492
21 101.593063354492
22 87.7107620239258
32 87.7107620239258
33 84.0560531616211
43 84.0560531616211
44 78.7236862182617
54 78.7236862182617
55 77.7554321289062
65 77.7554321289062
66 76.2303237915039
109 76.2303237915039
110 75.2064437866211
175 75.2064437866211
176 72.8851928710938
186 72.8851928710938
187 72.6140518188477
197 72.6140518188477
198 72.1603317260742
199 72.1603317260742
};
\addplot [thick, color4]
table {%
0 101.492614746094
1 101.440979003906
2 99.6646957397461
3 96.6006927490234
5 96.4006195068359
10 96.4006195068359
11 90.3488235473633
12 84.3196105957031
20 84.2821960449219
21 83.8645401000977
22 82.7463684082031
23 80.3260345458984
24 80.3260345458984
25 79.9672012329102
27 75.3054046630859
29 75.3054046630859
30 74.9340744018555
32 74.9340744018555
33 74.5979156494141
37 74.5979156494141
38 73.7157287597656
44 73.5920944213867
45 72.1474990844727
50 71.9848175048828
51 70.8882293701172
55 70.8882293701172
56 69.7447814941406
57 68.8784561157227
73 68.8614196777344
75 68.6947174072266
76 68.0276489257812
79 67.9687423706055
80 67.2709732055664
104 67.2460479736328
105 66.8396606445312
113 66.8396606445312
114 66.4830780029297
115 66.4830780029297
116 66.2440643310547
119 66.2440643310547
122 65.4537658691406
123 64.5788650512695
124 64.5788650512695
125 64.1514587402344
126 64.1514587402344
127 63.7511749267578
130 63.6009826660156
134 63.481315612793
135 63.1781158447266
136 63.1781158447266
137 62.7242393493652
138 62.7242393493652
139 62.4606323242188
140 61.3394660949707
141 60.4985160827637
145 60.4153099060059
146 59.8063888549805
147 59.7421722412109
148 59.1733894348145
149 59.0835876464844
150 58.5570678710938
154 58.4475173950195
155 57.8039665222168
156 57.4281425476074
157 57.4281425476074
159 57.150951385498
162 57.148250579834
163 56.9354515075684
164 56.5305366516113
165 55.838264465332
169 55.6958274841309
170 55.0289115905762
172 55.0289115905762
173 54.7842445373535
177 54.5199813842773
180 54.277473449707
182 53.5770454406738
183 53.5770454406738
184 53.3891181945801
185 52.6023864746094
186 52.4570159912109
189 52.4570159912109
192 51.9706420898438
193 51.3948783874512
194 51.3658256530762
195 50.5275840759277
196 50.5275840759277
197 49.9833488464355
199 49.8591461181641
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(a)};
\end{tikzpicture}


==> figure_eed73b1d750e1d0.tex <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{tikzpicture}
    \begin{axis}[%
    font=\small,
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=3}
    ]
    \addlegendimage{thick, color0}
    \addlegendentry{BTVO (der.)};
    \addlegendimage{thick, color1}
    \addlegendentry{LM (der.)};    
    \addlegendimage{thick, color2}
    \addlegendentry{BO (der.)};
    \addlegendimage{thick, color0, dashed, opacity=0.5}
    \addlegendentry{BTVO};
    \addlegendimage{thick, color1, dashed, opacity=0.5}
    \addlegendentry{LM};
    \addlegendimage{thick, color3}
    \addlegendentry{L-BFGS-B (der.)};
  \end{axis}
\end{tikzpicture}

==> figure_f26e1f2db91ab0d.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.25 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmajorgrids,
xmin=-4, xmax=84,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance \(\displaystyle d\) to \(\displaystyle \vec{p}_{\rm LSQE}\)},
ymajorgrids,
ymin=0.09, ymax=226.383379734252,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,215.603271037914)
--(axis cs:0,98.9916652776648)
--(axis cs:1,35.5663526765311)
--(axis cs:2,29.4733813758845)
--(axis cs:3,25.9999219716654)
--(axis cs:4,25.9999219716654)
--(axis cs:5,25.9999219716654)
--(axis cs:6,23.407599061616)
--(axis cs:7,23.407599061616)
--(axis cs:8,23.407599061616)
--(axis cs:9,23.407599061616)
--(axis cs:10,23.407599061616)
--(axis cs:11,16.7691466859563)
--(axis cs:12,16.7691466859563)
--(axis cs:13,16.7691466859563)
--(axis cs:14,16.1361841004343)
--(axis cs:15,13.4116710781758)
--(axis cs:16,11.5859769867711)
--(axis cs:17,9.20162362210893)
--(axis cs:18,8.19112592632479)
--(axis cs:19,6.38865738793262)
--(axis cs:20,5.75780759235674)
--(axis cs:21,4.68086575958105)
--(axis cs:22,3.41213272740432)
--(axis cs:23,3.41213272740432)
--(axis cs:24,3.10768659525871)
--(axis cs:25,2.2677325212007)
--(axis cs:26,1.96156932418918)
--(axis cs:27,1.53374453281525)
--(axis cs:28,1.38667705960881)
--(axis cs:29,0.977726947609948)
--(axis cs:30,0.626051478057202)
--(axis cs:31,0.454184446050841)
--(axis cs:32,0.388205398724214)
--(axis cs:33,0.345626399150813)
--(axis cs:34,0.255502746538396)
--(axis cs:35,0.203210787533505)
--(axis cs:36,0.117704010764276)
--(axis cs:37,0.0744888739427358)
--(axis cs:38,0.0415879099609147)
--(axis cs:39,0.0338015293748954)
--(axis cs:40,0.0306646648165848)
--(axis cs:41,0.0230959979445747)
--(axis cs:42,0.0149379016342004)
--(axis cs:43,0.0159962083482955)
--(axis cs:44,0.0159211352419326)
--(axis cs:45,0.0152811528613002)
--(axis cs:46,0.014547623317304)
--(axis cs:47,0.0118669348581656)
--(axis cs:48,0.0111830766300615)
--(axis cs:49,0.0101618898187505)
--(axis cs:50,0.00725777041425874)
--(axis cs:51,0.005)
--(axis cs:52,0.005)
--(axis cs:53,0.005)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:80,0.00220224296546623)
--(axis cs:80,0.00220224296546623)
--(axis cs:79,0.00220224296546623)
--(axis cs:78,0.00220224296546623)
--(axis cs:77,0.00220224296546623)
--(axis cs:76,0.00220224296546623)
--(axis cs:75,0.00220224296546623)
--(axis cs:74,0.00220224296546623)
--(axis cs:73,0.00220224296546623)
--(axis cs:72,0.00220224296546623)
--(axis cs:71,0.00220224296546623)
--(axis cs:70,0.00220224296546623)
--(axis cs:69,0.00220224296546623)
--(axis cs:68,0.00220224296546623)
--(axis cs:67,0.00220224296546623)
--(axis cs:66,0.00220224296546623)
--(axis cs:65,0.00220224296546623)
--(axis cs:64,0.00220224296546623)
--(axis cs:63,0.00220224296546623)
--(axis cs:62,0.00220224296546623)
--(axis cs:61,0.00220224296546623)
--(axis cs:60,0.0022030796992074)
--(axis cs:59,0.0022348943169659)
--(axis cs:58,0.00525033725444446)
--(axis cs:57,0.00525307278304285)
--(axis cs:56,0.0053110411088703)
--(axis cs:55,0.00816337577811319)
--(axis cs:54,0.00816416215307207)
--(axis cs:53,0.0082172258715914)
--(axis cs:52,0.00875215341484289)
--(axis cs:51,0.00875215341484289)
--(axis cs:50,0.0113137017099346)
--(axis cs:49,0.0139678161467024)
--(axis cs:48,0.0166212870435676)
--(axis cs:47,0.0176326241031375)
--(axis cs:46,0.0203778850786061)
--(axis cs:45,0.0219141059118316)
--(axis cs:44,0.0250085707770481)
--(axis cs:43,0.0266012435843694)
--(axis cs:42,0.0563091696101952)
--(axis cs:41,0.0692164719362924)
--(axis cs:40,0.08559160395783)
--(axis cs:39,0.0997202184988895)
--(axis cs:38,0.131393402455415)
--(axis cs:37,0.189020539077928)
--(axis cs:36,0.267249165590355)
--(axis cs:35,0.339388924480291)
--(axis cs:34,0.350149216546124)
--(axis cs:33,0.632242809970226)
--(axis cs:32,0.887777492092477)
--(axis cs:31,1.29318940509091)
--(axis cs:30,1.48011608680705)
--(axis cs:29,1.90101222648532)
--(axis cs:28,3.42483078382346)
--(axis cs:27,3.84505750636324)
--(axis cs:26,5.05091391344501)
--(axis cs:25,5.60017142190634)
--(axis cs:24,7.00187333594791)
--(axis cs:23,10.5319831785817)
--(axis cs:22,10.5319831785817)
--(axis cs:21,11.7536433135803)
--(axis cs:20,12.6283733400003)
--(axis cs:19,13.1319035327663)
--(axis cs:18,14.957684902143)
--(axis cs:17,16.3058609171338)
--(axis cs:16,20.053714980464)
--(axis cs:15,21.9572681655132)
--(axis cs:14,23.1354441693626)
--(axis cs:13,26.3168687661698)
--(axis cs:12,26.3168687661698)
--(axis cs:11,26.3168687661698)
--(axis cs:10,32.4486941306399)
--(axis cs:9,32.4486941306399)
--(axis cs:8,32.4486941306399)
--(axis cs:7,32.4486941306399)
--(axis cs:6,32.4486941306399)
--(axis cs:5,35.9520246947446)
--(axis cs:4,35.9520246947446)
--(axis cs:3,35.9520246947446)
--(axis cs:2,42.8366996591486)
--(axis cs:1,51.6496476999705)
--(axis cs:0,215.603271037914)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,68.3390196983467)
--(axis cs:0,45.0480033216952)
--(axis cs:1,45.0479938286215)
--(axis cs:2,45.0461486283418)
--(axis cs:3,45.0461422537378)
--(axis cs:4,45.0460824090422)
--(axis cs:5,45.0460824090422)
--(axis cs:6,45.0460824090422)
--(axis cs:7,45.0460716366722)
--(axis cs:8,45.0460716366722)
--(axis cs:9,22.2562331643597)
--(axis cs:10,22.2562303762741)
--(axis cs:11,22.2552607215644)
--(axis cs:12,22.2552585808882)
--(axis cs:13,22.2552370206823)
--(axis cs:14,22.2552370206823)
--(axis cs:15,22.2552370206823)
--(axis cs:16,22.2552206542708)
--(axis cs:17,22.2552206542708)
--(axis cs:18,8.97590802515775)
--(axis cs:19,8.97590904796353)
--(axis cs:20,8.9758460609063)
--(axis cs:21,8.9758301986998)
--(axis cs:22,8.97580241017787)
--(axis cs:23,8.97580241017787)
--(axis cs:24,8.97580241017787)
--(axis cs:25,8.97579798641494)
--(axis cs:26,8.97579798641494)
--(axis cs:27,3.65128037989542)
--(axis cs:28,3.65128055301649)
--(axis cs:29,3.65126943258733)
--(axis cs:30,3.65124978774218)
--(axis cs:31,3.65122719002578)
--(axis cs:32,3.65122719002578)
--(axis cs:33,3.65122387080944)
--(axis cs:34,3.65121526484659)
--(axis cs:35,3.65121348658558)
--(axis cs:36,0.723316214609702)
--(axis cs:37,0.723316340045654)
--(axis cs:38,0.723319280729277)
--(axis cs:39,0.723298780952841)
--(axis cs:40,0.723245243125651)
--(axis cs:41,0.723245243125651)
--(axis cs:42,0.723238192594997)
--(axis cs:43,0.723227367815695)
--(axis cs:44,0.723227367815695)
--(axis cs:45,0.0704703453627421)
--(axis cs:46,0.0704703453627421)
--(axis cs:47,0.0704703453627421)
--(axis cs:48,0.0704421698860073)
--(axis cs:49,0.0703827982705599)
--(axis cs:50,0.0703827982705599)
--(axis cs:51,0.0703790264640962)
--(axis cs:52,0.0703572943653095)
--(axis cs:53,0.0703572943653095)
--(axis cs:54,0.005)
--(axis cs:55,0.005)
--(axis cs:56,0.005)
--(axis cs:57,0.005)
--(axis cs:58,0.005)
--(axis cs:59,0.005)
--(axis cs:60,0.005)
--(axis cs:61,0.005)
--(axis cs:62,0.005)
--(axis cs:63,0.005)
--(axis cs:64,0.005)
--(axis cs:65,0.005)
--(axis cs:66,0.005)
--(axis cs:67,0.005)
--(axis cs:68,0.005)
--(axis cs:69,0.005)
--(axis cs:70,0.005)
--(axis cs:71,0.005)
--(axis cs:72,0.005)
--(axis cs:73,0.005)
--(axis cs:74,0.005)
--(axis cs:75,0.005)
--(axis cs:76,0.005)
--(axis cs:77,0.005)
--(axis cs:78,0.005)
--(axis cs:79,0.005)
--(axis cs:80,0.005)
--(axis cs:80,0.00123798003728267)
--(axis cs:80,0.00123798003728267)
--(axis cs:79,0.00123798003728267)
--(axis cs:78,0.00131600083231681)
--(axis cs:77,0.00131600083231681)
--(axis cs:76,0.00131600083231681)
--(axis cs:75,0.00131600083231681)
--(axis cs:74,0.00133211885741254)
--(axis cs:73,0.00133211885741254)
--(axis cs:72,0.00133211885741254)
--(axis cs:71,0.0264919183327538)
--(axis cs:70,0.0264919183327538)
--(axis cs:69,0.0265732463756203)
--(axis cs:68,0.0265732463756203)
--(axis cs:67,0.0265732463756203)
--(axis cs:66,0.0266111456727478)
--(axis cs:65,0.0266425508227158)
--(axis cs:64,0.0266425508227158)
--(axis cs:63,0.0266425508227158)
--(axis cs:62,0.266596838655206)
--(axis cs:61,0.266596838655206)
--(axis cs:60,0.266690876163992)
--(axis cs:59,0.266690876163992)
--(axis cs:58,0.266690876163992)
--(axis cs:57,0.266751734348319)
--(axis cs:56,0.26679124944744)
--(axis cs:55,0.26679124944744)
--(axis cs:54,0.26679124944744)
--(axis cs:53,1.2210418018478)
--(axis cs:52,1.2210418018478)
--(axis cs:51,1.22106419898548)
--(axis cs:50,1.22106632254447)
--(axis cs:49,1.22106632254447)
--(axis cs:48,1.22114511432179)
--(axis cs:47,1.22117698291502)
--(axis cs:46,1.22117698291502)
--(axis cs:45,1.22117698291502)
--(axis cs:44,3.20874393900883)
--(axis cs:43,3.20874393900883)
--(axis cs:42,3.20875278489476)
--(axis cs:41,3.20875598324378)
--(axis cs:40,3.20875598324378)
--(axis cs:39,3.2087994787298)
--(axis cs:38,3.20881480077836)
--(axis cs:37,3.20893860705041)
--(axis cs:36,3.20894182029905)
--(axis cs:35,8.25856603236791)
--(axis cs:34,8.25856654110276)
--(axis cs:33,8.25857555368183)
--(axis cs:32,8.25857705218772)
--(axis cs:31,8.25857705218772)
--(axis cs:30,8.25860066702889)
--(axis cs:29,8.25861795297236)
--(axis cs:28,8.25922995574965)
--(axis cs:27,8.25924781187241)
--(axis cs:26,18.0099603039038)
--(axis cs:25,18.0099603039038)
--(axis cs:24,18.0099639014335)
--(axis cs:23,18.0099639014335)
--(axis cs:22,18.0099639014335)
--(axis cs:21,18.0099843312015)
--(axis cs:20,18.0099961098935)
--(axis cs:19,18.011339249208)
--(axis cs:18,18.0113693452648)
--(axis cs:17,34.4025309368634)
--(axis cs:16,34.4025309368634)
--(axis cs:15,34.4025414250598)
--(axis cs:14,34.4025414250598)
--(axis cs:13,34.4025414250598)
--(axis cs:12,34.4025750600829)
--(axis cs:11,34.402576431912)
--(axis cs:10,34.4041158932429)
--(axis cs:9,34.404133819776)
--(axis cs:8,68.3373136984801)
--(axis cs:7,68.3373136984801)
--(axis cs:6,68.3373269790779)
--(axis cs:5,68.3373269790779)
--(axis cs:4,68.3373269790779)
--(axis cs:3,68.3373713097265)
--(axis cs:2,68.3373723859011)
--(axis cs:1,68.339004114057)
--(axis cs:0,68.3390196983467)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,200.788583566469)
--(axis cs:0,149.945983186794)
--(axis cs:1,80.9336357682973)
--(axis cs:2,39.1382311153201)
--(axis cs:3,39.1382311153201)
--(axis cs:4,30.7789319912841)
--(axis cs:5,28.2118974491883)
--(axis cs:6,28.2118974491883)
--(axis cs:7,27.3679734196607)
--(axis cs:8,27.3679734196607)
--(axis cs:9,27.3679734196607)
--(axis cs:10,26.7504098901332)
--(axis cs:11,26.7504098901332)
--(axis cs:12,26.7504098901332)
--(axis cs:13,26.7504098901332)
--(axis cs:14,26.5398969208267)
--(axis cs:15,26.2162873226223)
--(axis cs:16,26.2162873226223)
--(axis cs:17,26.2162873226223)
--(axis cs:18,26.2162873226223)
--(axis cs:19,26.2162873226223)
--(axis cs:20,25.7345676187042)
--(axis cs:21,25.0338026607908)
--(axis cs:22,25.0338026607908)
--(axis cs:23,24.1279975841132)
--(axis cs:24,24.1279975841132)
--(axis cs:25,23.2327204757388)
--(axis cs:26,22.9232473775102)
--(axis cs:27,22.9232473775102)
--(axis cs:28,22.9232473775102)
--(axis cs:29,22.9232473775102)
--(axis cs:30,22.7928998136999)
--(axis cs:31,22.7928998136999)
--(axis cs:32,22.7928998136999)
--(axis cs:33,22.7928998136999)
--(axis cs:34,22.7928998136999)
--(axis cs:35,22.4555925917613)
--(axis cs:36,22.4555925917613)
--(axis cs:37,22.4555925917613)
--(axis cs:38,21.6471207421634)
--(axis cs:39,21.0634139178859)
--(axis cs:40,21.0634139178859)
--(axis cs:41,21.0634139178859)
--(axis cs:42,21.0634139178859)
--(axis cs:43,21.0634139178859)
--(axis cs:44,20.6722486866939)
--(axis cs:45,20.3942571415584)
--(axis cs:46,20.3942571415584)
--(axis cs:47,20.2516435902434)
--(axis cs:48,20.2516435902434)
--(axis cs:49,20.2516435902434)
--(axis cs:50,20.1337206671409)
--(axis cs:51,18.7270581709673)
--(axis cs:52,18.7270581709673)
--(axis cs:53,18.6149819942962)
--(axis cs:54,18.5749521200817)
--(axis cs:55,18.0405556000808)
--(axis cs:56,17.9430162027442)
--(axis cs:57,17.9430162027442)
--(axis cs:58,17.9430162027442)
--(axis cs:59,17.9430162027442)
--(axis cs:60,17.9430162027442)
--(axis cs:61,17.8958750072334)
--(axis cs:62,17.1533781348208)
--(axis cs:63,17.1533781348208)
--(axis cs:64,17.1533781348208)
--(axis cs:65,17.1533781348208)
--(axis cs:66,17.1533781348208)
--(axis cs:67,17.1533781348208)
--(axis cs:68,16.1500880171026)
--(axis cs:69,16.1500880171026)
--(axis cs:70,15.8299976050867)
--(axis cs:71,15.8299976050867)
--(axis cs:72,15.8299976050867)
--(axis cs:73,15.8299976050867)
--(axis cs:74,15.7146568640539)
--(axis cs:75,15.7146568640539)
--(axis cs:76,15.1652083668574)
--(axis cs:77,15.1587060382325)
--(axis cs:78,15.1587060382325)
--(axis cs:79,14.8573216832946)
--(axis cs:80,14.3904904639628)
--(axis cs:80,19.4225164170321)
--(axis cs:80,19.4225164170321)
--(axis cs:79,19.4858501155368)
--(axis cs:78,19.8857877342416)
--(axis cs:77,19.8857877342416)
--(axis cs:76,19.8883490783479)
--(axis cs:75,20.0545424997311)
--(axis cs:74,20.0545424997311)
--(axis cs:73,20.2546351242807)
--(axis cs:72,20.2546351242807)
--(axis cs:71,20.2546351242807)
--(axis cs:70,20.2546351242807)
--(axis cs:69,20.7940671046315)
--(axis cs:68,20.7940671046315)
--(axis cs:67,22.4777086798358)
--(axis cs:66,22.4777086798358)
--(axis cs:65,22.4777086798358)
--(axis cs:64,22.4777086798358)
--(axis cs:63,22.4777086798358)
--(axis cs:62,22.4777086798358)
--(axis cs:61,24.038914120002)
--(axis cs:60,24.0672921439518)
--(axis cs:59,24.0672921439518)
--(axis cs:58,24.0672921439518)
--(axis cs:57,24.0672921439518)
--(axis cs:56,24.0672921439518)
--(axis cs:55,24.3878390455767)
--(axis cs:54,25.110866686234)
--(axis cs:53,25.1817289200912)
--(axis cs:52,25.3976757209961)
--(axis cs:51,25.3976757209961)
--(axis cs:50,28.2404059879137)
--(axis cs:49,28.839314449837)
--(axis cs:48,28.839314449837)
--(axis cs:47,28.839314449837)
--(axis cs:46,29.077047211686)
--(axis cs:45,29.077047211686)
--(axis cs:44,29.0975278037698)
--(axis cs:43,29.9224975517267)
--(axis cs:42,29.9224975517267)
--(axis cs:41,29.9224975517267)
--(axis cs:40,29.9224975517267)
--(axis cs:39,29.9224975517267)
--(axis cs:38,30.8759560855752)
--(axis cs:37,33.2666294477906)
--(axis cs:36,33.2666294477906)
--(axis cs:35,33.2666294477906)
--(axis cs:34,33.3068439850363)
--(axis cs:33,33.3068439850363)
--(axis cs:32,33.3068439850363)
--(axis cs:31,33.3068439850363)
--(axis cs:30,33.3068439850363)
--(axis cs:29,33.5305950939316)
--(axis cs:28,33.5305950939316)
--(axis cs:27,33.5305950939316)
--(axis cs:26,33.5305950939316)
--(axis cs:25,34.1495249921488)
--(axis cs:24,34.946865791035)
--(axis cs:23,34.946865791035)
--(axis cs:22,35.4034946047903)
--(axis cs:21,35.4034946047903)
--(axis cs:20,35.885046114844)
--(axis cs:19,37.3102748497235)
--(axis cs:18,37.3102748497235)
--(axis cs:17,37.3102748497235)
--(axis cs:16,37.3102748497235)
--(axis cs:15,37.3102748497235)
--(axis cs:14,38.6597782453461)
--(axis cs:13,39.2416447535916)
--(axis cs:12,39.2416447535916)
--(axis cs:11,39.2416447535916)
--(axis cs:10,39.2416447535916)
--(axis cs:9,39.6500832546779)
--(axis cs:8,39.6500832546779)
--(axis cs:7,39.6500832546779)
--(axis cs:6,86.4523100497524)
--(axis cs:5,86.4523100497524)
--(axis cs:4,88.1515633496017)
--(axis cs:3,93.2089186604382)
--(axis cs:2,93.2089186604382)
--(axis cs:1,166.82668147629)
--(axis cs:0,200.788583566469)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,180.408291617131)
--(axis cs:0,98.3574153376316)
--(axis cs:1,98.3574152035248)
--(axis cs:2,98.3561142552531)
--(axis cs:3,98.3561142524369)
--(axis cs:4,98.356113752297)
--(axis cs:5,98.3561137444996)
--(axis cs:6,98.3561137444996)
--(axis cs:7,98.3561137390761)
--(axis cs:8,98.3561137390761)
--(axis cs:9,55.6367969876176)
--(axis cs:10,55.6367969316533)
--(axis cs:11,55.6329160461677)
--(axis cs:12,55.6329160461677)
--(axis cs:13,55.6329160461677)
--(axis cs:14,55.6329160461677)
--(axis cs:15,55.6329160461677)
--(axis cs:16,55.6329160461677)
--(axis cs:17,55.6329160461677)
--(axis cs:18,44.6311649296137)
--(axis cs:19,44.6311648524719)
--(axis cs:20,44.6311648524719)
--(axis cs:21,44.6311648524719)
--(axis cs:22,44.631164367566)
--(axis cs:23,44.6311643642883)
--(axis cs:24,44.6311643642883)
--(axis cs:25,44.6311643642883)
--(axis cs:26,44.6311643642883)
--(axis cs:27,35.9166801563395)
--(axis cs:28,35.9166800735139)
--(axis cs:29,35.9138799766646)
--(axis cs:30,35.9138799766646)
--(axis cs:31,35.9138799766646)
--(axis cs:32,35.9138799766646)
--(axis cs:33,35.9138799766646)
--(axis cs:34,35.9138799766646)
--(axis cs:35,35.9138799766646)
--(axis cs:36,30.9547931680276)
--(axis cs:37,30.9547931673032)
--(axis cs:38,30.9547931673032)
--(axis cs:39,30.9547931626424)
--(axis cs:40,30.954792814049)
--(axis cs:41,30.954792814049)
--(axis cs:42,30.954792814049)
--(axis cs:43,30.954792814049)
--(axis cs:44,30.954792814049)
--(axis cs:45,25.1384257420926)
--(axis cs:46,25.1384257420926)
--(axis cs:47,25.1379322211292)
--(axis cs:48,25.1379322211292)
--(axis cs:49,25.1379317816489)
--(axis cs:50,25.1379317816489)
--(axis cs:51,25.1379317816489)
--(axis cs:52,25.1379317816489)
--(axis cs:53,25.1379317816489)
--(axis cs:54,22.6153832989035)
--(axis cs:55,22.6153832954402)
--(axis cs:56,22.6153832954402)
--(axis cs:57,22.6153832863389)
--(axis cs:58,22.6153829180636)
--(axis cs:59,22.6153829180636)
--(axis cs:60,22.6153829180636)
--(axis cs:61,22.6153829180636)
--(axis cs:62,22.6153829180636)
--(axis cs:63,20.8695029937643)
--(axis cs:64,20.8695029443857)
--(axis cs:65,20.8693724202703)
--(axis cs:66,20.8693724164795)
--(axis cs:67,20.8693719074271)
--(axis cs:68,20.8693719074271)
--(axis cs:69,20.8693719074271)
--(axis cs:70,20.8693719074271)
--(axis cs:71,20.8693719074271)
--(axis cs:72,18.54938405304)
--(axis cs:73,18.5493839052475)
--(axis cs:74,18.5479116046934)
--(axis cs:75,18.5479115862039)
--(axis cs:76,18.5479114039033)
--(axis cs:77,18.5479114039033)
--(axis cs:78,18.5479114039033)
--(axis cs:79,18.5479114039033)
--(axis cs:80,18.5479114039033)
--(axis cs:80,28.8778053475429)
--(axis cs:80,28.8778053475429)
--(axis cs:79,28.8778053475429)
--(axis cs:78,28.8778053475429)
--(axis cs:77,28.8778053475429)
--(axis cs:76,28.8778053475429)
--(axis cs:75,28.8778056015047)
--(axis cs:74,28.8778056272623)
--(axis cs:73,28.8799839190903)
--(axis cs:72,28.8799841902171)
--(axis cs:71,31.2360446626451)
--(axis cs:70,31.2360446626451)
--(axis cs:69,31.2360446626451)
--(axis cs:68,31.2360446626451)
--(axis cs:67,31.2360446626451)
--(axis cs:66,31.2360448328371)
--(axis cs:65,31.2360448341045)
--(axis cs:64,31.2375971080094)
--(axis cs:63,31.2375973415944)
--(axis cs:62,34.0979101294684)
--(axis cs:61,34.0979101294684)
--(axis cs:60,34.0979101294684)
--(axis cs:59,34.0979101294684)
--(axis cs:58,34.0979101294684)
--(axis cs:57,34.0979103567887)
--(axis cs:56,34.0979103624065)
--(axis cs:55,34.0979103624065)
--(axis cs:54,34.0979103645442)
--(axis cs:53,36.9001725119723)
--(axis cs:52,36.9001725119723)
--(axis cs:51,36.9001725119723)
--(axis cs:50,36.9001725119723)
--(axis cs:49,36.9001725119723)
--(axis cs:48,36.9001726061249)
--(axis cs:47,36.9001726061249)
--(axis cs:46,36.9009068759348)
--(axis cs:45,36.9009068759348)
--(axis cs:44,45.267420417543)
--(axis cs:43,45.267420417543)
--(axis cs:42,45.267420417543)
--(axis cs:41,45.267420417543)
--(axis cs:40,45.267420417543)
--(axis cs:39,45.267420716028)
--(axis cs:38,45.2674207209516)
--(axis cs:37,45.2674207209516)
--(axis cs:36,45.2674207217168)
--(axis cs:35,51.1335521427921)
--(axis cs:34,51.1335521427921)
--(axis cs:33,51.1335521427921)
--(axis cs:32,51.1335521427921)
--(axis cs:31,51.1335521427921)
--(axis cs:30,51.1335521427921)
--(axis cs:29,51.1335521427921)
--(axis cs:28,51.1389434018503)
--(axis cs:27,51.1389435294558)
--(axis cs:26,58.2070442724858)
--(axis cs:25,58.2070442724858)
--(axis cs:24,58.2070442724858)
--(axis cs:23,58.2070442724858)
--(axis cs:22,58.2070442775476)
--(axis cs:21,58.2070444248295)
--(axis cs:20,58.2070444248295)
--(axis cs:19,58.2070444248295)
--(axis cs:18,58.2070445388679)
--(axis cs:17,62.1913639759185)
--(axis cs:16,62.1913639759185)
--(axis cs:15,62.1913639759185)
--(axis cs:14,62.1913639759185)
--(axis cs:13,62.1913639759185)
--(axis cs:12,62.1913639759185)
--(axis cs:11,62.1913639759185)
--(axis cs:10,62.1958792911882)
--(axis cs:9,62.195879437764)
--(axis cs:8,180.407790270727)
--(axis cs:7,180.407790270727)
--(axis cs:6,180.407790276155)
--(axis cs:5,180.407790276155)
--(axis cs:4,180.407790307558)
--(axis cs:3,180.407790499071)
--(axis cs:2,180.407790514066)
--(axis cs:1,180.40829154954)
--(axis cs:0,180.408291617131)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,177.893860658827)
--(axis cs:0,96.3029116408183)
--(axis cs:1,96.1073693490548)
--(axis cs:2,91.9593695777346)
--(axis cs:3,91.9563534733601)
--(axis cs:4,91.104514024213)
--(axis cs:5,91.095900888574)
--(axis cs:6,91.095900888574)
--(axis cs:7,91.0958994319201)
--(axis cs:8,91.0958994319201)
--(axis cs:9,69.3327468906297)
--(axis cs:10,53.9271934296566)
--(axis cs:11,53.9271934296566)
--(axis cs:12,53.9271934296566)
--(axis cs:13,53.9271934296566)
--(axis cs:14,53.9271934296566)
--(axis cs:15,53.9271934296566)
--(axis cs:16,53.9271934296566)
--(axis cs:17,51.7251951429532)
--(axis cs:18,45.726291386259)
--(axis cs:19,44.5069838010024)
--(axis cs:20,39.4949415424429)
--(axis cs:21,37.4750278886218)
--(axis cs:22,37.4750278886218)
--(axis cs:23,33.6329886115172)
--(axis cs:24,25.4516421678814)
--(axis cs:25,24.9464276715119)
--(axis cs:26,24.9414768616323)
--(axis cs:27,24.0692816300161)
--(axis cs:28,24.0263411070707)
--(axis cs:29,22.2391287199534)
--(axis cs:30,22.0386658282149)
--(axis cs:31,19.9616968182514)
--(axis cs:32,18.8853642505508)
--(axis cs:33,18.0165639452939)
--(axis cs:34,18.0165639452939)
--(axis cs:35,18.0165639452939)
--(axis cs:36,17.1807472792964)
--(axis cs:37,16.7155590002634)
--(axis cs:38,16.3630165999701)
--(axis cs:39,16.3701684479011)
--(axis cs:40,15.1101697260038)
--(axis cs:41,15.1425985514285)
--(axis cs:42,15.1425985514285)
--(axis cs:43,15.1425985514285)
--(axis cs:44,15.1425985514285)
--(axis cs:45,15.1425985514285)
--(axis cs:46,13.208841558074)
--(axis cs:47,13.208841558074)
--(axis cs:48,13.0567600420034)
--(axis cs:49,13.0567600420034)
--(axis cs:50,13.0567600420034)
--(axis cs:51,13.0567600420034)
--(axis cs:52,13.069119119171)
--(axis cs:53,13.069119119171)
--(axis cs:54,13.069119119171)
--(axis cs:55,12.8246998639142)
--(axis cs:56,12.0717587304075)
--(axis cs:57,12.0717587304075)
--(axis cs:58,11.6477925116866)
--(axis cs:59,11.5277259666325)
--(axis cs:60,11.5277259666325)
--(axis cs:61,11.4831762268483)
--(axis cs:62,11.4831762268483)
--(axis cs:63,11.3966210883677)
--(axis cs:64,11.3966210883677)
--(axis cs:65,11.3966210883677)
--(axis cs:66,11.3966210883677)
--(axis cs:67,11.3283924308034)
--(axis cs:68,11.184660940852)
--(axis cs:69,11.184660940852)
--(axis cs:70,11.184660940852)
--(axis cs:71,11.1418732738482)
--(axis cs:72,11.0675571100298)
--(axis cs:73,11.0702043245568)
--(axis cs:74,10.794223452158)
--(axis cs:75,10.784346042242)
--(axis cs:76,10.784346042242)
--(axis cs:77,10.784346042242)
--(axis cs:78,10.7616907906745)
--(axis cs:79,10.4119800209171)
--(axis cs:80,10.4119800209171)
--(axis cs:80,21.5729405133225)
--(axis cs:80,21.5729405133225)
--(axis cs:79,21.5729405133225)
--(axis cs:78,21.7319377749986)
--(axis cs:77,21.7470629989301)
--(axis cs:76,21.7470629989301)
--(axis cs:75,21.7470629989301)
--(axis cs:74,21.750837362142)
--(axis cs:73,21.8615014181936)
--(axis cs:72,22.0068381512111)
--(axis cs:71,22.1137209846946)
--(axis cs:70,22.140628255308)
--(axis cs:69,22.140628255308)
--(axis cs:68,22.140628255308)
--(axis cs:67,22.2086144345514)
--(axis cs:66,22.3097615151863)
--(axis cs:65,22.3097615151863)
--(axis cs:64,22.3097615151863)
--(axis cs:63,22.3097615151863)
--(axis cs:62,22.3454939697778)
--(axis cs:61,22.3454939697778)
--(axis cs:60,22.8385868100177)
--(axis cs:59,22.8385868100177)
--(axis cs:58,22.9137996850953)
--(axis cs:57,23.3235195223672)
--(axis cs:56,23.3235195223672)
--(axis cs:55,23.8388854875463)
--(axis cs:54,24.0058692299571)
--(axis cs:53,24.0058692299571)
--(axis cs:52,24.0058692299571)
--(axis cs:51,25.1833599877886)
--(axis cs:50,25.1833599877886)
--(axis cs:49,25.1833599877886)
--(axis cs:48,25.1833599877886)
--(axis cs:47,25.2503083772325)
--(axis cs:46,25.2503083772325)
--(axis cs:45,26.2303967222878)
--(axis cs:44,26.2303967222878)
--(axis cs:43,26.2303967222878)
--(axis cs:42,26.2303967222878)
--(axis cs:41,26.2303967222878)
--(axis cs:40,27.2963444801603)
--(axis cs:39,28.4117103480344)
--(axis cs:38,28.833760380591)
--(axis cs:37,29.031187198982)
--(axis cs:36,29.5914931607024)
--(axis cs:35,30.2045315809597)
--(axis cs:34,30.2045315809597)
--(axis cs:33,30.2045315809597)
--(axis cs:32,31.2987291204894)
--(axis cs:31,32.2494938013458)
--(axis cs:30,44.8001867536565)
--(axis cs:29,45.8132141551108)
--(axis cs:28,46.7695657445145)
--(axis cs:27,46.8004606857081)
--(axis cs:26,47.3880102100534)
--(axis cs:25,47.391629602822)
--(axis cs:24,47.7607245163029)
--(axis cs:23,75.4142827904902)
--(axis cs:22,77.7869743871393)
--(axis cs:21,77.7869743871393)
--(axis cs:20,91.2317986782465)
--(axis cs:19,102.034537004083)
--(axis cs:18,108.597290571786)
--(axis cs:17,111.952348821144)
--(axis cs:16,118.278935141898)
--(axis cs:15,118.278935141898)
--(axis cs:14,118.278935141898)
--(axis cs:13,118.278935141898)
--(axis cs:12,118.278935141898)
--(axis cs:11,118.278935141898)
--(axis cs:10,118.278935141898)
--(axis cs:9,145.496257422736)
--(axis cs:8,175.852103797917)
--(axis cs:7,175.852103797917)
--(axis cs:6,175.85210519941)
--(axis cs:5,175.85210519941)
--(axis cs:4,175.881017713753)
--(axis cs:3,176.242919985549)
--(axis cs:2,176.267715508206)
--(axis cs:1,177.793957754159)
--(axis cs:0,177.893860658827)
--cycle;

\addplot [thick, color0, opacity=1.0]
table {%
0 157.297468157789
1 43.6080001882508
2 36.1550405175165
3 30.975973333205
4 30.975973333205
5 30.975973333205
6 27.928146596128
7 27.928146596128
8 27.928146596128
9 27.928146596128
10 27.928146596128
11 21.543007726063
12 21.543007726063
13 21.543007726063
14 19.6358141348984
15 17.6844696218445
16 15.8198459836175
17 12.7537422696214
18 11.5744054142339
19 9.76028046034946
20 9.19309046617853
21 8.21725453658066
22 6.97205795299303
23 6.97205795299303
24 5.05477996560331
25 3.93395197155352
26 3.50624161881709
27 2.68940101958925
28 2.40575392171613
29 1.43936958704764
30 1.05308378243213
31 0.873686925570876
32 0.637991445408345
33 0.488934604560519
34 0.30282598154226
35 0.271299856006898
36 0.192476588177316
37 0.131754706510332
38 0.0864906562081651
39 0.0667608739368925
40 0.0581281343872074
41 0.0461562349404335
42 0.0356235356221978
43 0.0212987259663325
44 0.0204648530094903
45 0.0185976293865659
46 0.017462754197955
47 0.0147497794806516
48 0.0139021818368146
49 0.0120648529827265
50 0.00928573606209666
51 0.00629758343401948
52 0.00629758343401948
53 0.00568146574490916
54 0.00559504361076344
55 0.00559380749899259
56 0.00347761887995383
57 0.00341182062216258
58 0.0034086705206181
59 0.00193785407236619
60 0.00191868475449204
61 0.0019181718721493
62 0.0019181718721493
63 0.0019181718721493
64 0.0019181718721493
65 0.0019181718721493
66 0.0019181718721493
67 0.0019181718721493
68 0.0019181718721493
69 0.0019181718721493
70 0.0019181718721493
71 0.0019181718721493
72 0.0019181718721493
73 0.0019181718721493
74 0.0019181718721493
75 0.0019181718721493
76 0.0019181718721493
77 0.0019181718721493
78 0.0019181718721493
79 0.0019181718721493
80 0.0019181718721493
};
\addplot [thick, color1, opacity=1.0]
table {%
0 56.693511510021
1 56.6934989713392
2 56.6917605071214
3 56.6917567817322
4 56.69170469406
5 56.69170469406
6 56.69170469406
7 56.6916926675762
8 56.6916926675762
9 28.3301834920678
10 28.3301731347585
11 28.3289185767382
12 28.3289168204856
13 28.3288892228711
14 28.3288892228711
15 28.3288892228711
16 28.3288757955671
17 28.3288757955671
18 13.4936386852113
19 13.4936241485858
20 13.4929210853999
21 13.4929072649507
22 13.4928831558057
23 13.4928831558057
24 13.4928831558057
25 13.4928791451594
26 13.4928791451594
27 5.95526409588392
28 5.95525525438307
29 5.95494369277985
30 5.95492522738554
31 5.95490212110675
32 5.95490212110675
33 5.95489971224564
34 5.95489090297468
35 5.95488975947674
36 1.96612901745437
37 1.96612747354803
38 1.96606704075382
39 1.96604912984132
40 1.96600061318472
41 1.96600061318472
42 1.96599548874488
43 1.96598565341226
44 1.96598565341226
45 0.645823664138883
46 0.645823664138883
47 0.645823664138883
48 0.645793642103899
49 0.645724560407517
50 0.645724560407517
51 0.64572161272479
52 0.645699548106553
53 0.645699548106553
54 0.128924157059477
55 0.128924157059477
56 0.128924157059477
57 0.128882238419269
58 0.128835793125452
59 0.128835793125452
60 0.128835793125452
61 0.12871972099904
62 0.12871972099904
63 0.013174179585725
64 0.013174179585725
65 0.013174179585725
66 0.0131422100638656
67 0.0131243163839934
68 0.0131243163839934
69 0.0131243163839934
70 0.013026381849498
71 0.013026381849498
72 0.00114746863878287
73 0.00114746863878287
74 0.00114746863878287
75 0.00113985544430117
76 0.00113985544430117
77 0.00113985544430117
78 0.00113985544430117
79 0.00109711114656756
80 0.00109711114656756
};
\addplot [thick, color2, opacity=1.0]
table {%
0 175.367283376632
1 123.880158622294
2 66.1735748878792
3 66.1735748878792
4 59.4652476704429
5 57.3321037494703
6 57.3321037494703
7 33.5090283371693
8 33.5090283371693
9 33.5090283371693
10 32.9960273218624
11 32.9960273218624
12 32.9960273218624
13 32.9960273218624
14 32.5998375830864
15 31.7632810861729
16 31.7632810861729
17 31.7632810861729
18 31.7632810861729
19 31.7632810861729
20 30.8098068667741
21 30.2186486327906
22 30.2186486327906
23 29.5374316875741
24 29.5374316875741
25 28.6911227339438
26 28.2269212357209
27 28.2269212357209
28 28.2269212357209
29 28.2269212357209
30 28.0498718993681
31 28.0498718993681
32 28.0498718993681
33 28.0498718993681
34 28.0498718993681
35 27.8611110197759
36 27.8611110197759
37 27.8611110197759
38 26.2615384138693
39 25.4929557348063
40 25.4929557348063
41 25.4929557348063
42 25.4929557348063
43 25.4929557348063
44 24.8848882452319
45 24.7356521766222
46 24.7356521766222
47 24.5454790200402
48 24.5454790200402
49 24.5454790200402
50 24.1870633275273
51 22.0623669459817
52 22.0623669459817
53 21.8983554571937
54 21.8429094031579
55 21.2141973228288
56 21.005154173348
57 21.005154173348
58 21.005154173348
59 21.005154173348
60 21.005154173348
61 20.9673945636177
62 19.8155434073283
63 19.8155434073283
64 19.8155434073283
65 19.8155434073283
66 19.8155434073283
67 19.8155434073283
68 18.4720775608671
69 18.4720775608671
70 18.0423163646837
71 18.0423163646837
72 18.0423163646837
73 18.0423163646837
74 17.8845996818925
75 17.8845996818925
76 17.5267787226027
77 17.5222468862371
78 17.5222468862371
79 17.1715858994157
80 16.9065034404974
};
\addplot [thick, color3, opacity=1.0]
table {%
0 139.382853477381
1 139.382853376532
2 139.381952384659
3 139.381952375754
4 139.381952029928
5 139.381952010327
6 139.381952010327
7 139.381952004901
8 139.381952004901
9 58.9163382126908
10 58.9163381114207
11 58.9121400110431
12 58.9121400110431
13 58.9121400110431
14 58.9121400110431
15 58.9121400110431
16 58.9121400110431
17 58.9121400110431
18 51.4191047342408
19 51.4191046386507
20 51.4191046386507
21 51.4191046386507
22 51.4191043225568
23 51.419104318387
24 51.419104318387
25 51.419104318387
26 51.419104318387
27 43.5278118428977
28 43.5278117376821
29 43.5237160597284
30 43.5237160597284
31 43.5237160597284
32 43.5237160597284
33 43.5237160597284
34 43.5237160597284
35 43.5237160597284
36 38.1111069448722
37 38.1111069441274
38 38.1111069441274
39 38.1111069393352
40 38.111106615796
41 38.111106615796
42 38.111106615796
43 38.111106615796
44 38.111106615796
45 31.0196663090137
46 31.0196663090137
47 31.0190524136271
48 31.0190524136271
49 31.0190521468106
50 31.0190521468106
51 31.0190521468106
52 31.0190521468106
53 31.0190521468106
54 28.3566468317238
55 28.3566468289234
56 28.3566468289234
57 28.3566468215638
58 28.356646523766
59 28.356646523766
60 28.356646523766
61 28.356646523766
62 28.356646523766
63 26.0535501676794
64 26.0535500261975
65 26.0527086271874
66 26.0527086246583
67 26.0527082850361
68 26.0527082850361
69 26.0527082850361
70 26.0527082850361
71 26.0527082850361
72 23.7146841216286
73 23.7146839121689
74 23.7128586159779
75 23.7128585938543
76 23.7128583757231
77 23.7128583757231
78 23.7128583757231
79 23.7128583757231
80 23.7128583757231
};
\addplot [thick, color4, opacity=1.0]
table {%
0 137.098386149823
1 136.950663551607
2 134.11354254297
3 134.099636729454
4 133.492765868983
5 133.474003043992
6 133.474003043992
7 133.474001614918
8 133.474001614918
9 107.414502156683
10 86.1030642857773
11 86.1030642857773
12 86.1030642857773
13 86.1030642857773
14 86.1030642857773
15 86.1030642857773
16 86.1030642857773
17 81.8387719820486
18 77.1617909790224
19 73.2707604025427
20 65.3633701103447
21 57.6310011378805
22 57.6310011378805
23 54.5236357010037
24 36.6061833420922
25 36.169028637167
26 36.1647435358428
27 35.4348711578621
28 35.3979534257926
29 34.0261714375321
30 33.4194262909357
31 26.1055953097986
32 25.0920466855201
33 24.1105477631268
34 24.1105477631268
35 24.1105477631268
36 23.3861202199994
37 22.8733730996227
38 22.5983884902806
39 22.3909393979678
40 21.203257103082
41 20.6864976368582
42 20.6864976368582
43 20.6864976368582
44 20.6864976368582
45 20.6864976368582
46 19.2295749676533
47 19.2295749676533
48 19.120060014896
49 19.120060014896
50 19.120060014896
51 19.120060014896
52 18.5374941745641
53 18.5374941745641
54 18.5374941745641
55 18.3317926757302
56 17.6976391263874
57 17.6976391263874
58 17.2807960983909
59 17.1831563883251
60 17.1831563883251
61 16.914335098313
62 16.914335098313
63 16.853191301777
64 16.853191301777
65 16.853191301777
66 16.853191301777
67 16.7685034326774
68 16.66264459808
69 16.66264459808
70 16.66264459808
71 16.6277971292714
72 16.5371976306205
73 16.4658528713752
74 16.27253040715
75 16.265704520586
76 16.265704520586
77 16.265704520586
78 16.2468142828366
79 15.9924602671198
80 15.9924602671198
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(a)};
\end{tikzpicture}


==> figure_f2e98d1924a2151.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{calc}

% \pgfplotsset{compat=1.17}

% \begin{document}
\begin{tikzpicture}[font=\small]

  % simulation node
  \node[draw, rectangle, minimum height=1.1cm, minimum width=4cm, fill=black!20,
  rounded corners, rotate=90, align=center] at (-0.25, 0) (sim) {Vectorial model function \\$\vec{y} = \vec{f}(\vec{p}_{m})$};

  % % target vector node
  % \node[draw, fill=black!20, rounded corners, align=center] at
  % ([xshift=-1cm,yshift=1.25cm]sim.east)[right] (uncertainties) {Measurement
  %   uncertainties $\vec{\sigma}^{\ast}$};
  
  % errors node
  \node[draw, fill=black!20, rounded corners, align=center] at
  ([xshift=.75cm,yshift=0.5cm]sim.east)[right] (results) {Measurement results
    $\vec{t}$ \\ and uncertainties $\vecc{\eta}$};

  \foreach \i in {1,...,3}{%
    
    \node[draw, fill=black!20, rounded corners, align=center] at
    ([xshift=1.35cm, yshift=2.25cm - \i * 0.75 cm]sim.south) (gp\i)
    {$\mathrm{GP}_{\i}$};
    
    \path[->] ([yshift=2.25cm - \i * 0.75 cm]sim.south) edge[out=0,in=180]
    node[font=\footnotesize, draw, rounded corners, pos=.5, fill=white, opacity=1, text opacity=1] {$y_{\i}$} (gp\i);

    ;}

  \node[draw, fill=black!20, rounded corners, align=center] at
  ([xshift=1.35cm, yshift=-1.5 cm]sim.south) (gpN)
  {$\mathrm{GP}_{K}$};
  
  \path[->] ([yshift=-1.5 cm]sim.south) edge[out=0,in=180] node[font=\footnotesize, draw, rounded corners, pos=.5, fill=white, opacity=1, text opacity=1]
  {$y_{K}$} (gpN);

  
  % dots between node 2 and 4
  \node[rotate=90] at ($(gp3)!0.5!(gpN)$) (dots) {\dots};
  
  % acquisition function node
  \node[draw, fill=black!20, rounded corners, align=center] at (6.25, 0)[left]
  (pdf) {Calculation of \\ $\hat\chi^2(\vec{p})$ prediction};

  \path[->] (results.east) edge[out=0,in=90] (pdf);
  % \path[->] (uncertainties.east) edge[out=0,in=70] (pdf);

  \path[->] (gp1.east) edge[out=0,in=105 + 25] node[font=\scriptsize, draw, rounded corners, pos=.45, fill=white, opacity=1, text opacity=1] {$\mathcal{N}(\overline{y}_{1}(\vec{p})$, $\sigma^2_{1}(\vec{p}))$} (pdf);

  \foreach \i in {2,...,3}{%
    
    % \path[->] (gp\i.east) edge[out=0,in=105 + \i * 25] (af);
    \path[->] (gp\i.east) edge[out=0,in=105 + \i * 25] node[font=\scriptsize, draw, rounded corners, pos=.5, fill=white, opacity=1, text opacity=1] {$\mathcal{N}(\dots)$} (pdf);

    ;}

  % \path[->] (gpN.east) edge[out=0,in=230] node[font=\tiny, pos=0.3, below] {($\mu_{K}$, $\sigma^2_{K}$)} (af);
  \path[->] (gpN.east) edge[out=0,in=230] node[above, font=\scriptsize, draw, rounded corners, pos=.5, fill=white, opacity=1, text opacity=1] {$\mathcal{N}(\overline{y}_{K}(\vec{p})$, $\sigma^2_{K}(\vec{p}))$} (pdf);


  % parameter candidate node
  \node[draw, fill=black!20, rounded corners, align=center] at (5, -2)
  (acquisition) {Acquisition \\ function};


  % parameter candidate node
  \node[draw, fill=black!20, rounded corners, align=center] at (1.5, -2.5)
  (cand) {Evaluation candidate $\vec{p}_{m+1}$};

  \path[->] (pdf) edge[out=280, in=80] (acquisition);

  \path[->] (acquisition) edge[out=200, in=0] (cand);
  
  \path[->] (cand.west) edge[out=180,in=180] (sim.north);
  
\end{tikzpicture}
% \end{document}


==> figure_f4990a2ec5c2186.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.25 \textheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Computation time (minutes)},
xmin=-8.67418923477332, xmax=182.15797393024,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125,150,175,200},
xticklabels={\ensuremath{-}25,0,25,50,75,100,125,150,175,200},
y grid style={white!69.0196078431373!black},
ylabel={Distance \(\displaystyle d\) to \(\displaystyle \vec{p}_{\rm LSQE}\)},
ymin=0.09, ymax=140.770064259765,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,122.682115304644)
--(axis cs:0,86.8117848729233)
--(axis cs:0.871777812540032,75.5693389944675)
--(axis cs:1.74355562508006,64.6748737002822)
--(axis cs:2.6153334376201,64.6748737002822)
--(axis cs:3.48711125016013,63.8223564741833)
--(axis cs:4.35888906270016,63.106061129562)
--(axis cs:5.23066687524019,58.5277494853446)
--(axis cs:6.10244468778022,49.915128685224)
--(axis cs:6.97422250032026,49.915128685224)
--(axis cs:7.84600031286029,33.8070187126049)
--(axis cs:8.71777812540032,26.0038015130753)
--(axis cs:9.58955593794035,22.1086051833801)
--(axis cs:10.4613337504804,20.6333632166225)
--(axis cs:11.3331115630204,16.7836741703642)
--(axis cs:12.2048893755604,13.9417525182071)
--(axis cs:13.0766671881005,11.6008800867258)
--(axis cs:13.9484450006405,9.64568681334921)
--(axis cs:14.8202228131805,8.82246546921299)
--(axis cs:15.6920006257206,8.35699877404486)
--(axis cs:16.5637784382606,8.33826603095066)
--(axis cs:17.4355562508006,8.25805355773073)
--(axis cs:18.3073340633407,7.45427579543401)
--(axis cs:19.1791118758807,7.4285715173771)
--(axis cs:20.0508896884207,6.96098514547291)
--(axis cs:20.9226675009608,6.96098514547291)
--(axis cs:21.7944453135008,6.69611048599874)
--(axis cs:22.6662231260408,6.44702752624585)
--(axis cs:23.5380009385809,5.7779381561824)
--(axis cs:24.4097787511209,5.35121282577482)
--(axis cs:25.2815565636609,4.94436879716871)
--(axis cs:26.153334376201,3.43771757121571)
--(axis cs:27.025112188741,3.0436050514627)
--(axis cs:27.896890001281,2.79443613167865)
--(axis cs:28.7686678138211,2.7005796667423)
--(axis cs:29.6404456263611,1.85326787524429)
--(axis cs:30.5122234389011,0.903155274293964)
--(axis cs:31.3840012514412,0.897595579084938)
--(axis cs:32.2557790639812,0.88761083541447)
--(axis cs:33.1275568765212,0.835343124909668)
--(axis cs:33.9993346890613,0.703118704403134)
--(axis cs:34.8711125016013,0.526986148283769)
--(axis cs:35.7428903141413,0.517174252082503)
--(axis cs:36.6146681266813,0.39766603582589)
--(axis cs:37.4864459392214,0.375388089244353)
--(axis cs:38.3582237517614,0.282711870505018)
--(axis cs:39.2300015643014,0.239680059217931)
--(axis cs:40.1017793768415,0.224168781202089)
--(axis cs:40.9735571893815,0.158156458939949)
--(axis cs:41.8453350019215,0.142889155693992)
--(axis cs:42.7171128144616,0.137176626606603)
--(axis cs:43.5888906270016,0.132514940514707)
--(axis cs:44.4606684395416,0.122558241240684)
--(axis cs:45.3324462520817,0.122558241240684)
--(axis cs:46.2042240646217,0.122558241240684)
--(axis cs:47.0760018771617,0.122558241240684)
--(axis cs:47.9477796897018,0.122558241240684)
--(axis cs:48.8195575022418,0.122558241240684)
--(axis cs:49.6913353147818,0.122558241240684)
--(axis cs:50.5631131273218,0.122558241240684)
--(axis cs:51.4348909398619,0.122568446370083)
--(axis cs:52.3066687524019,0.122568446370083)
--(axis cs:53.178446564942,0.122568446370083)
--(axis cs:54.050224377482,0.122568446370083)
--(axis cs:54.922002190022,0.122568446370083)
--(axis cs:55.793780002562,0.122568446370083)
--(axis cs:56.6655578151021,0.122568446370083)
--(axis cs:57.5373356276421,0.122568446370083)
--(axis cs:58.4091134401821,0.122568446370083)
--(axis cs:59.2808912527222,0.122568446370083)
--(axis cs:60.1526690652622,0.122568446370083)
--(axis cs:61.0244468778022,0.122568446370083)
--(axis cs:61.8962246903423,0.122415588306595)
--(axis cs:62.7680025028823,0.122415588306595)
--(axis cs:63.6397803154223,0.122415588306595)
--(axis cs:64.5115581279624,0.122415588306595)
--(axis cs:65.3833359405024,0.122415588306595)
--(axis cs:66.2551137530424,0.122415588306595)
--(axis cs:67.1268915655825,0.122415588306595)
--(axis cs:67.9986693781225,0.122415588306595)
--(axis cs:68.8704471906625,0.122415588306595)
--(axis cs:69.7422250032026,0.122415588306595)
--(axis cs:70.6140028157426,0.122415588306595)
--(axis cs:71.4857806282826,0.122415588306595)
--(axis cs:72.3575584408227,0.122415588306595)
--(axis cs:73.2293362533627,0.122415588306595)
--(axis cs:74.1011140659027,0.122415588306595)
--(axis cs:74.9728918784428,0.122415588306595)
--(axis cs:75.8446696909828,0.122415588306595)
--(axis cs:76.7164475035228,0.122415588306595)
--(axis cs:77.5882253160628,0.122415588306595)
--(axis cs:78.4600031286029,0.122415588306595)
--(axis cs:79.3317809411429,0.122415588306595)
--(axis cs:80.2035587536829,0.122415588306595)
--(axis cs:81.075336566223,0.122415588306595)
--(axis cs:81.947114378763,0.117857551402465)
--(axis cs:82.818892191303,0.117857551402465)
--(axis cs:83.6906700038431,0.117857551402465)
--(axis cs:84.5624478163831,0.117857551402465)
--(axis cs:85.4342256289231,0.117857551402465)
--(axis cs:86.3060034414632,0.117857551402465)
--(axis cs:87.1777812540032,0.117857551402465)
--(axis cs:88.0495590665432,0.117857551402465)
--(axis cs:88.9213368790833,0.117857551402465)
--(axis cs:89.7931146916233,0.117857551402465)
--(axis cs:90.6648925041633,0.117857551402465)
--(axis cs:91.5366703167034,0.117857551402465)
--(axis cs:92.4084481292434,0.117857551402465)
--(axis cs:93.2802259417834,0.115569234342959)
--(axis cs:94.1520037543235,0.115569234342959)
--(axis cs:95.0237815668635,0.115569234342959)
--(axis cs:95.8955593794035,0.115569234342959)
--(axis cs:96.7673371919436,0.115569234342959)
--(axis cs:97.6391150044836,0.115569234342959)
--(axis cs:98.5108928170236,0.115569234342959)
--(axis cs:99.3826706295636,0.115522827503963)
--(axis cs:100.254448442104,0.115522827503963)
--(axis cs:101.126226254644,0.115522827503963)
--(axis cs:101.998004067184,0.115522827503963)
--(axis cs:102.869781879724,0.115522827503963)
--(axis cs:103.741559692264,0.115522827503963)
--(axis cs:104.613337504804,0.115522827503963)
--(axis cs:105.485115317344,0.115522827503963)
--(axis cs:106.356893129884,0.115522827503963)
--(axis cs:107.228670942424,0.115522827503963)
--(axis cs:108.100448754964,0.115522827503963)
--(axis cs:108.972226567504,0.115522827503963)
--(axis cs:109.844004380044,0.115522827503963)
--(axis cs:110.715782192584,0.115522827503963)
--(axis cs:111.587560005124,0.107120311147244)
--(axis cs:112.459337817664,0.107120311147244)
--(axis cs:113.331115630204,0.107120311147244)
--(axis cs:114.202893442744,0.107120311147244)
--(axis cs:115.074671255284,0.107120311147244)
--(axis cs:115.946449067824,0.107120311147244)
--(axis cs:116.818226880364,0.107120311147244)
--(axis cs:117.690004692904,0.107120311147244)
--(axis cs:118.561782505444,0.107120311147244)
--(axis cs:119.433560317984,0.107120311147244)
--(axis cs:120.305338130524,0.107120311147244)
--(axis cs:121.177115943064,0.107120311147244)
--(axis cs:122.048893755604,0.100362839014208)
--(axis cs:122.920671568145,0.100362839014208)
--(axis cs:123.792449380685,0.100362839014208)
--(axis cs:124.664227193225,0.100362839014208)
--(axis cs:125.536005005765,0.100362839014208)
--(axis cs:126.407782818305,0.100362839014208)
--(axis cs:127.279560630845,0.100362839014208)
--(axis cs:128.151338443385,0.100362839014208)
--(axis cs:129.023116255925,0.100362839014208)
--(axis cs:129.894894068465,0.100362839014208)
--(axis cs:130.766671881005,0.100362839014208)
--(axis cs:131.638449693545,0.100362839014208)
--(axis cs:132.510227506085,0.100362839014208)
--(axis cs:133.382005318625,0.100362839014208)
--(axis cs:134.253783131165,0.100362839014208)
--(axis cs:135.125560943705,0.100362839014208)
--(axis cs:135.997338756245,0.100362839014208)
--(axis cs:136.869116568785,0.100362839014208)
--(axis cs:137.740894381325,0.100362839014208)
--(axis cs:138.612672193865,0.100362839014208)
--(axis cs:139.484450006405,0.100362839014208)
--(axis cs:140.356227818945,0.100362839014208)
--(axis cs:141.228005631485,0.100362839014208)
--(axis cs:142.099783444025,0.100362839014208)
--(axis cs:142.971561256565,0.100362839014208)
--(axis cs:143.843339069105,0.0916288281279561)
--(axis cs:144.715116881645,0.0916288281279561)
--(axis cs:145.586894694185,0.0916288281279561)
--(axis cs:146.458672506725,0.0814282265157299)
--(axis cs:147.330450319265,0.0814282265157299)
--(axis cs:148.202228131805,0.0814282265157299)
--(axis cs:149.074005944345,0.0814282265157299)
--(axis cs:149.945783756886,0.0814282265157299)
--(axis cs:150.817561569426,0.0814282265157299)
--(axis cs:151.689339381966,0.0814282265157299)
--(axis cs:152.561117194506,0.0814282265157299)
--(axis cs:153.432895007046,0.0814282265157299)
--(axis cs:154.304672819586,0.0814282265157299)
--(axis cs:155.176450632126,0.0814282265157299)
--(axis cs:156.048228444666,0.0814282265157299)
--(axis cs:156.920006257206,0.0814282265157299)
--(axis cs:157.791784069746,0.0814282265157299)
--(axis cs:158.663561882286,0.0814282265157299)
--(axis cs:159.535339694826,0.0814282265157299)
--(axis cs:160.407117507366,0.0814282265157299)
--(axis cs:161.278895319906,0.0814282265157299)
--(axis cs:162.150673132446,0.0814282265157299)
--(axis cs:163.022450944986,0.0814282265157299)
--(axis cs:163.894228757526,0.0814282265157299)
--(axis cs:164.766006570066,0.0814282265157299)
--(axis cs:165.637784382606,0.0814282265157299)
--(axis cs:166.509562195146,0.0814282265157299)
--(axis cs:167.381340007686,0.0814282265157299)
--(axis cs:168.253117820226,0.0814282265157299)
--(axis cs:169.124895632766,0.0814282265157299)
--(axis cs:169.996673445306,0.0814282265157299)
--(axis cs:170.868451257846,0.0814282265157299)
--(axis cs:171.740229070386,0.0814282265157299)
--(axis cs:172.612006882926,0.0814282265157299)
--(axis cs:173.483784695466,0.0814282265157299)
--(axis cs:173.483784695466,0.179344294790439)
--(axis cs:173.483784695466,0.179344294790439)
--(axis cs:172.612006882926,0.179344294790439)
--(axis cs:171.740229070386,0.179344294790439)
--(axis cs:170.868451257846,0.179344294790439)
--(axis cs:169.996673445306,0.179344294790439)
--(axis cs:169.124895632766,0.179344294790439)
--(axis cs:168.253117820226,0.179344294790439)
--(axis cs:167.381340007686,0.179344294790439)
--(axis cs:166.509562195146,0.179344294790439)
--(axis cs:165.637784382606,0.179344294790439)
--(axis cs:164.766006570066,0.179344294790439)
--(axis cs:163.894228757526,0.179344294790439)
--(axis cs:163.022450944986,0.179344294790439)
--(axis cs:162.150673132446,0.179344294790439)
--(axis cs:161.278895319906,0.179344294790439)
--(axis cs:160.407117507366,0.179344294790439)
--(axis cs:159.535339694826,0.179344294790439)
--(axis cs:158.663561882286,0.179344294790439)
--(axis cs:157.791784069746,0.179344294790439)
--(axis cs:156.920006257206,0.179344294790439)
--(axis cs:156.048228444666,0.179344294790439)
--(axis cs:155.176450632126,0.179344294790439)
--(axis cs:154.304672819586,0.179344294790439)
--(axis cs:153.432895007046,0.179344294790439)
--(axis cs:152.561117194506,0.179344294790439)
--(axis cs:151.689339381966,0.179344294790439)
--(axis cs:150.817561569426,0.179344294790439)
--(axis cs:149.945783756886,0.179344294790439)
--(axis cs:149.074005944345,0.179344294790439)
--(axis cs:148.202228131805,0.179344294790439)
--(axis cs:147.330450319265,0.179344294790439)
--(axis cs:146.458672506725,0.179344294790439)
--(axis cs:145.586894694185,0.181824133774735)
--(axis cs:144.715116881645,0.181824133774735)
--(axis cs:143.843339069105,0.181824133774735)
--(axis cs:142.971561256565,0.184889688718625)
--(axis cs:142.099783444025,0.184889688718625)
--(axis cs:141.228005631485,0.184889688718625)
--(axis cs:140.356227818945,0.184889688718625)
--(axis cs:139.484450006405,0.184889688718625)
--(axis cs:138.612672193865,0.184889688718625)
--(axis cs:137.740894381325,0.184889688718625)
--(axis cs:136.869116568785,0.184889688718625)
--(axis cs:135.997338756245,0.184889688718625)
--(axis cs:135.125560943705,0.184889688718625)
--(axis cs:134.253783131165,0.184889688718625)
--(axis cs:133.382005318625,0.184889688718625)
--(axis cs:132.510227506085,0.184889688718625)
--(axis cs:131.638449693545,0.184889688718625)
--(axis cs:130.766671881005,0.184889688718625)
--(axis cs:129.894894068465,0.184889688718625)
--(axis cs:129.023116255925,0.184889688718625)
--(axis cs:128.151338443385,0.184889688718625)
--(axis cs:127.279560630845,0.184889688718625)
--(axis cs:126.407782818305,0.184889688718625)
--(axis cs:125.536005005765,0.184889688718625)
--(axis cs:124.664227193225,0.184889688718625)
--(axis cs:123.792449380685,0.184889688718625)
--(axis cs:122.920671568145,0.184889688718625)
--(axis cs:122.048893755604,0.184889688718625)
--(axis cs:121.177115943064,0.189313034159984)
--(axis cs:120.305338130524,0.189313034159984)
--(axis cs:119.433560317984,0.189313034159984)
--(axis cs:118.561782505444,0.189313034159984)
--(axis cs:117.690004692904,0.189313034159984)
--(axis cs:116.818226880364,0.189313034159984)
--(axis cs:115.946449067824,0.189313034159984)
--(axis cs:115.074671255284,0.189313034159984)
--(axis cs:114.202893442744,0.189313034159984)
--(axis cs:113.331115630204,0.189313034159984)
--(axis cs:112.459337817664,0.189313034159984)
--(axis cs:111.587560005124,0.189313034159984)
--(axis cs:110.715782192584,0.193158496429538)
--(axis cs:109.844004380044,0.193158496429538)
--(axis cs:108.972226567504,0.193158496429538)
--(axis cs:108.100448754964,0.193158496429538)
--(axis cs:107.228670942424,0.193158496429538)
--(axis cs:106.356893129884,0.193158496429538)
--(axis cs:105.485115317344,0.193158496429538)
--(axis cs:104.613337504804,0.193158496429538)
--(axis cs:103.741559692264,0.193158496429538)
--(axis cs:102.869781879724,0.193158496429538)
--(axis cs:101.998004067184,0.193158496429538)
--(axis cs:101.126226254644,0.193158496429538)
--(axis cs:100.254448442104,0.193158496429538)
--(axis cs:99.3826706295636,0.193158496429538)
--(axis cs:98.5108928170236,0.193240050727563)
--(axis cs:97.6391150044836,0.193240050727563)
--(axis cs:96.7673371919436,0.193240050727563)
--(axis cs:95.8955593794035,0.193240050727563)
--(axis cs:95.0237815668635,0.193240050727563)
--(axis cs:94.1520037543235,0.193240050727563)
--(axis cs:93.2802259417834,0.193240050727563)
--(axis cs:92.4084481292434,0.197738137342922)
--(axis cs:91.5366703167034,0.197738137342922)
--(axis cs:90.6648925041633,0.197738137342922)
--(axis cs:89.7931146916233,0.197738137342922)
--(axis cs:88.9213368790833,0.197738137342922)
--(axis cs:88.0495590665432,0.197738137342922)
--(axis cs:87.1777812540032,0.197738137342922)
--(axis cs:86.3060034414632,0.197738137342922)
--(axis cs:85.4342256289231,0.197738137342922)
--(axis cs:84.5624478163831,0.197738137342922)
--(axis cs:83.6906700038431,0.197738137342922)
--(axis cs:82.818892191303,0.197738137342922)
--(axis cs:81.947114378763,0.197738137342922)
--(axis cs:81.075336566223,0.200511752941585)
--(axis cs:80.2035587536829,0.200511752941585)
--(axis cs:79.3317809411429,0.200511752941585)
--(axis cs:78.4600031286029,0.200511752941585)
--(axis cs:77.5882253160628,0.200511752941585)
--(axis cs:76.7164475035228,0.200511752941585)
--(axis cs:75.8446696909828,0.200511752941585)
--(axis cs:74.9728918784428,0.200511752941585)
--(axis cs:74.1011140659027,0.200511752941585)
--(axis cs:73.2293362533627,0.200511752941585)
--(axis cs:72.3575584408227,0.200511752941585)
--(axis cs:71.4857806282826,0.200511752941585)
--(axis cs:70.6140028157426,0.200511752941585)
--(axis cs:69.7422250032026,0.200511752941585)
--(axis cs:68.8704471906625,0.200511752941585)
--(axis cs:67.9986693781225,0.200511752941585)
--(axis cs:67.1268915655825,0.200511752941585)
--(axis cs:66.2551137530424,0.200511752941585)
--(axis cs:65.3833359405024,0.200511752941585)
--(axis cs:64.5115581279624,0.200511752941585)
--(axis cs:63.6397803154223,0.200511752941585)
--(axis cs:62.7680025028823,0.200511752941585)
--(axis cs:61.8962246903423,0.200511752941585)
--(axis cs:61.0244468778022,0.206991961239788)
--(axis cs:60.1526690652622,0.206991961239788)
--(axis cs:59.2808912527222,0.206991961239788)
--(axis cs:58.4091134401821,0.206991961239788)
--(axis cs:57.5373356276421,0.206991961239788)
--(axis cs:56.6655578151021,0.206991961239788)
--(axis cs:55.793780002562,0.206991961239788)
--(axis cs:54.922002190022,0.206991961239788)
--(axis cs:54.050224377482,0.206991961239788)
--(axis cs:53.178446564942,0.206991961239788)
--(axis cs:52.3066687524019,0.206991961239788)
--(axis cs:51.4348909398619,0.206991961239788)
--(axis cs:50.5631131273218,0.229874225871517)
--(axis cs:49.6913353147818,0.229874225871517)
--(axis cs:48.8195575022418,0.229874225871517)
--(axis cs:47.9477796897018,0.229874225871517)
--(axis cs:47.0760018771617,0.229874225871517)
--(axis cs:46.2042240646217,0.229874225871517)
--(axis cs:45.3324462520817,0.229874225871517)
--(axis cs:44.4606684395416,0.229874225871517)
--(axis cs:43.5888906270016,0.237605981421949)
--(axis cs:42.7171128144616,0.243549635767941)
--(axis cs:41.8453350019215,0.271881913813484)
--(axis cs:40.9735571893815,0.290622310696536)
--(axis cs:40.1017793768415,0.326945950738078)
--(axis cs:39.2300015643014,0.356952698848508)
--(axis cs:38.3582237517614,0.417802498267138)
--(axis cs:37.4864459392214,0.495306339738471)
--(axis cs:36.6146681266813,0.548164295463068)
--(axis cs:35.7428903141413,0.64317412259644)
--(axis cs:34.8711125016013,0.770737610507672)
--(axis cs:33.9993346890613,0.966243247832393)
--(axis cs:33.1275568765212,1.10425189205962)
--(axis cs:32.2557790639812,1.13148458579409)
--(axis cs:31.3840012514412,2.06469896919438)
--(axis cs:30.5122234389011,2.06822393711418)
--(axis cs:29.6404456263611,3.36723804102279)
--(axis cs:28.7686678138211,4.76014724125229)
--(axis cs:27.896890001281,4.86636034530106)
--(axis cs:27.025112188741,4.94080752701177)
--(axis cs:26.153334376201,5.23709151547891)
--(axis cs:25.2815565636609,6.26842615105778)
--(axis cs:24.4097787511209,7.5799869399866)
--(axis cs:23.5380009385809,8.11155706900106)
--(axis cs:22.6662231260408,9.31883037858022)
--(axis cs:21.7944453135008,9.52799439551131)
--(axis cs:20.9226675009608,9.59810720064534)
--(axis cs:20.0508896884207,9.59810720064534)
--(axis cs:19.1791118758807,9.88460128896775)
--(axis cs:18.3073340633407,9.90811042641723)
--(axis cs:17.4355562508006,10.2624009223874)
--(axis cs:16.5637784382606,10.329415174147)
--(axis cs:15.6920006257206,10.3399726481038)
--(axis cs:14.8202228131805,10.7962832786857)
--(axis cs:13.9484450006405,11.5268049561)
--(axis cs:13.0766671881005,13.7931625379878)
--(axis cs:12.2048893755604,16.4785934253932)
--(axis cs:11.3331115630204,19.6943313606766)
--(axis cs:10.4613337504804,26.9315534505874)
--(axis cs:9.58955593794035,29.5543875432839)
--(axis cs:8.71777812540032,34.1381863642962)
--(axis cs:7.84600031286029,43.6586693303205)
--(axis cs:6.97422250032026,67.992439899079)
--(axis cs:6.10244468778022,67.992439899079)
--(axis cs:5.23066687524019,74.861968859728)
--(axis cs:4.35888906270016,76.9837461847504)
--(axis cs:3.48711125016013,80.4278749096155)
--(axis cs:2.6153334376201,81.1023066749668)
--(axis cs:1.74355562508006,81.1023066749668)
--(axis cs:0.871777812540032,84.7887662276296)
--(axis cs:0,122.682115304644)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,112.244805143314)
--(axis cs:0,82.7576259873769)
--(axis cs:0.871777812540032,82.757351761664)
--(axis cs:1.74355562508006,82.752333767213)
--(axis cs:2.6153334376201,82.7456849982954)
--(axis cs:3.48711125016013,82.7407314962215)
--(axis cs:4.35888906270016,82.7407314962215)
--(axis cs:5.23066687524019,82.7407314962215)
--(axis cs:6.10244468778022,82.7407314962215)
--(axis cs:6.97422250032026,82.7407314962215)
--(axis cs:7.84600031286029,67.9438306783844)
--(axis cs:8.71777812540032,67.9437334091357)
--(axis cs:9.58955593794035,67.9386350305294)
--(axis cs:10.4613337504804,67.6461013231103)
--(axis cs:11.3331115630204,67.6460117494112)
--(axis cs:12.2048893755604,67.6457736534772)
--(axis cs:13.0766671881005,67.6437626355891)
--(axis cs:13.9484450006405,67.6437626355891)
--(axis cs:14.8202228131805,67.6437626355891)
--(axis cs:15.6920006257206,45.163091273676)
--(axis cs:16.5637784382606,45.1589613616863)
--(axis cs:17.4355562508006,45.1326913883547)
--(axis cs:18.3073340633407,45.1326913883547)
--(axis cs:19.1791118758807,45.1326913883547)
--(axis cs:20.0508896884207,45.1784853526698)
--(axis cs:20.9226675009608,45.178490308038)
--(axis cs:21.7944453135008,45.1763429335989)
--(axis cs:22.6662231260408,34.6743435790802)
--(axis cs:23.5380009385809,28.1366264059519)
--(axis cs:24.4097787511209,28.1313516272439)
--(axis cs:25.2815565636609,28.1171017946103)
--(axis cs:26.153334376201,28.1171017946103)
--(axis cs:27.025112188741,28.1171017946103)
--(axis cs:27.896890001281,28.1171017946103)
--(axis cs:28.7686678138211,28.1139116309091)
--(axis cs:29.6404456263611,28.1139116309091)
--(axis cs:30.5122234389011,15.8285568040044)
--(axis cs:31.3840012514412,15.8278110067905)
--(axis cs:32.2557790639812,15.821299710284)
--(axis cs:33.1275568765212,15.8206554094288)
--(axis cs:33.9993346890613,15.8206554094288)
--(axis cs:34.8711125016013,15.8205973202102)
--(axis cs:35.7428903141413,15.8205973202102)
--(axis cs:36.6146681266813,15.8142875129944)
--(axis cs:37.4864459392214,15.8142875129944)
--(axis cs:38.3582237517614,8.82013889267977)
--(axis cs:39.2300015643014,8.81274796524425)
--(axis cs:40.1017793768415,8.65011508950254)
--(axis cs:40.9735571893815,8.6498794604943)
--(axis cs:41.8453350019215,8.64985330116744)
--(axis cs:42.7171128144616,8.64920199389324)
--(axis cs:43.5888906270016,8.64832660499119)
--(axis cs:44.4606684395416,8.64307143701268)
--(axis cs:45.3324462520817,6.03149593522454)
--(axis cs:46.2042240646217,4.10310720034863)
--(axis cs:47.0760018771617,4.0957850436141)
--(axis cs:47.9477796897018,4.0957850436141)
--(axis cs:48.8195575022418,4.14978071698828)
--(axis cs:49.6913353147818,4.14975536354958)
--(axis cs:50.5631131273218,4.14974623195176)
--(axis cs:51.4348909398619,4.14407846826711)
--(axis cs:52.3066687524019,4.14289091882047)
--(axis cs:53.178446564942,1.76938123008461)
--(axis cs:54.050224377482,1.68504734722087)
--(axis cs:54.922002190022,1.68001381740696)
--(axis cs:55.793780002562,1.67977217250742)
--(axis cs:56.6655578151021,1.75391152674306)
--(axis cs:57.5373356276421,1.75391950965508)
--(axis cs:58.4091134401821,1.75391950965508)
--(axis cs:59.2808912527222,1.74976172032292)
--(axis cs:60.1526690652622,1.748453674628)
--(axis cs:61.0244468778022,0.689168439961931)
--(axis cs:61.8962246903423,0.650458610493664)
--(axis cs:62.7680025028823,0.649069960198435)
--(axis cs:63.6397803154223,0.759599157467818)
--(axis cs:64.5115581279624,0.759598236962155)
--(axis cs:65.3833359405024,0.759506317904704)
--(axis cs:66.2551137530424,0.759506317904704)
--(axis cs:67.1268915655825,0.757342820078563)
--(axis cs:67.9986693781225,0.689998369892606)
--(axis cs:68.8704471906625,0.573192493922632)
--(axis cs:69.7422250032026,0.561300091386191)
--(axis cs:70.6140028157426,0.560260154069702)
--(axis cs:71.4857806282826,0.550820827404433)
--(axis cs:72.3575584408227,0.550820827404433)
--(axis cs:73.2293362533627,0.550390653418891)
--(axis cs:74.1011140659027,0.550028701346059)
--(axis cs:74.9728918784428,0.547920103970696)
--(axis cs:75.8446696909828,0.54680051875108)
--(axis cs:76.7164475035228,0.52080203909605)
--(axis cs:77.5882253160628,0.514391382944699)
--(axis cs:78.4600031286029,0.512742180359455)
--(axis cs:79.3317809411429,0.512342746302727)
--(axis cs:80.2035587536829,0.50880088595897)
--(axis cs:81.075336566223,0.50880088595897)
--(axis cs:81.947114378763,0.50880088595897)
--(axis cs:82.818892191303,0.507958855976619)
--(axis cs:83.6906700038431,0.506772218143217)
--(axis cs:84.5624478163831,0.506219566893977)
--(axis cs:85.4342256289231,0.506219566893977)
--(axis cs:86.3060034414632,0.506219566893977)
--(axis cs:87.1777812540032,0.506219566893977)
--(axis cs:88.0495590665432,0.506219566893977)
--(axis cs:88.9213368790833,0.506219566893977)
--(axis cs:89.7931146916233,0.506219566893977)
--(axis cs:90.6648925041633,0.506219566893977)
--(axis cs:91.5366703167034,0.506219566893977)
--(axis cs:92.4084481292434,0.500936964568444)
--(axis cs:93.2802259417834,0.500571579287761)
--(axis cs:94.1520037543235,0.500571579287761)
--(axis cs:95.0237815668635,0.500571579287761)
--(axis cs:95.8955593794035,0.500571579287761)
--(axis cs:96.7673371919436,0.500571579287761)
--(axis cs:97.6391150044836,0.500571579287761)
--(axis cs:98.5108928170236,0.500168218184204)
--(axis cs:99.3826706295636,0.49156125623328)
--(axis cs:100.254448442104,0.49156125623328)
--(axis cs:101.126226254644,0.491056049340579)
--(axis cs:101.998004067184,0.491056049340579)
--(axis cs:102.869781879724,0.491056049340579)
--(axis cs:103.741559692264,0.491056049340579)
--(axis cs:104.613337504804,0.491056049340579)
--(axis cs:105.485115317344,0.49040268097919)
--(axis cs:106.356893129884,0.49040268097919)
--(axis cs:107.228670942424,0.483538124908619)
--(axis cs:108.100448754964,0.483538124908619)
--(axis cs:108.972226567504,0.483004341719987)
--(axis cs:109.844004380044,0.483004341719987)
--(axis cs:110.715782192584,0.483004341719987)
--(axis cs:111.587560005124,0.483004341719987)
--(axis cs:112.459337817664,0.483004341719987)
--(axis cs:113.331115630204,0.482502870233958)
--(axis cs:114.202893442744,0.482502870233958)
--(axis cs:115.074671255284,0.482502870233958)
--(axis cs:115.946449067824,0.482502870233958)
--(axis cs:116.818226880364,0.482502870233958)
--(axis cs:117.690004692904,0.482502870233958)
--(axis cs:118.561782505444,0.482502870233958)
--(axis cs:119.433560317984,0.482502870233958)
--(axis cs:120.305338130524,0.482502870233958)
--(axis cs:121.177115943064,0.482502870233958)
--(axis cs:122.048893755604,0.482502870233958)
--(axis cs:122.920671568145,0.482502870233958)
--(axis cs:123.792449380685,0.482502870233958)
--(axis cs:124.664227193225,0.482502870233958)
--(axis cs:125.536005005765,0.482502870233958)
--(axis cs:126.407782818305,0.482502870233958)
--(axis cs:127.279560630845,0.482502870233958)
--(axis cs:128.151338443385,0.482502870233958)
--(axis cs:129.023116255925,0.482502870233958)
--(axis cs:129.894894068465,0.482502870233958)
--(axis cs:130.766671881005,0.482502870233958)
--(axis cs:131.638449693545,0.482502870233958)
--(axis cs:132.510227506085,0.482502870233958)
--(axis cs:133.382005318625,0.482502870233958)
--(axis cs:134.253783131165,0.482502870233958)
--(axis cs:135.125560943705,0.482502870233958)
--(axis cs:135.997338756245,0.482502870233958)
--(axis cs:136.869116568785,0.482502870233958)
--(axis cs:137.740894381325,0.482502870233958)
--(axis cs:138.612672193865,0.482502870233958)
--(axis cs:139.484450006405,0.482502870233958)
--(axis cs:140.356227818945,0.482502870233958)
--(axis cs:141.228005631485,0.482502870233958)
--(axis cs:142.099783444025,0.482502870233958)
--(axis cs:142.971561256565,0.482502870233958)
--(axis cs:143.843339069105,0.482502870233958)
--(axis cs:144.715116881645,0.482502870233958)
--(axis cs:145.586894694185,0.482502870233958)
--(axis cs:146.458672506725,0.482502870233958)
--(axis cs:147.330450319265,0.482502870233958)
--(axis cs:148.202228131805,0.482502870233958)
--(axis cs:149.074005944345,0.482502870233958)
--(axis cs:149.945783756886,0.482502870233958)
--(axis cs:150.817561569426,0.482502870233958)
--(axis cs:151.689339381966,0.482502870233958)
--(axis cs:152.561117194506,0.482502870233958)
--(axis cs:153.432895007046,0.482502870233958)
--(axis cs:154.304672819586,0.482502870233958)
--(axis cs:155.176450632126,0.482502870233958)
--(axis cs:156.048228444666,0.482502870233958)
--(axis cs:156.920006257206,0.482502870233958)
--(axis cs:157.791784069746,0.482502870233958)
--(axis cs:158.663561882286,0.482502870233958)
--(axis cs:159.535339694826,0.482502870233958)
--(axis cs:160.407117507366,0.482502870233958)
--(axis cs:161.278895319906,0.482502870233958)
--(axis cs:162.150673132446,0.482502870233958)
--(axis cs:163.022450944986,0.482502870233958)
--(axis cs:163.894228757526,0.482502870233958)
--(axis cs:164.766006570066,0.482502870233958)
--(axis cs:165.637784382606,0.482502870233958)
--(axis cs:166.509562195146,0.482502870233958)
--(axis cs:167.381340007686,0.482502870233958)
--(axis cs:168.253117820226,0.482502870233958)
--(axis cs:169.124895632766,0.482502870233958)
--(axis cs:169.996673445306,0.482502870233958)
--(axis cs:170.868451257846,0.482502870233958)
--(axis cs:171.740229070386,0.482502870233958)
--(axis cs:172.612006882926,0.482502870233958)
--(axis cs:173.483784695466,0.482502870233958)
--(axis cs:173.483784695466,0.678519681652507)
--(axis cs:173.483784695466,0.678519681652507)
--(axis cs:172.612006882926,0.678519681652507)
--(axis cs:171.740229070386,0.678519681652507)
--(axis cs:170.868451257846,0.678519681652507)
--(axis cs:169.996673445306,0.678519681652507)
--(axis cs:169.124895632766,0.678519681652507)
--(axis cs:168.253117820226,0.678519681652507)
--(axis cs:167.381340007686,0.678519681652507)
--(axis cs:166.509562195146,0.678519681652507)
--(axis cs:165.637784382606,0.678519681652507)
--(axis cs:164.766006570066,0.678519681652507)
--(axis cs:163.894228757526,0.678519681652507)
--(axis cs:163.022450944986,0.678519681652507)
--(axis cs:162.150673132446,0.678519681652507)
--(axis cs:161.278895319906,0.678519681652507)
--(axis cs:160.407117507366,0.678519681652507)
--(axis cs:159.535339694826,0.678519681652507)
--(axis cs:158.663561882286,0.678519681652507)
--(axis cs:157.791784069746,0.678519681652507)
--(axis cs:156.920006257206,0.678519681652507)
--(axis cs:156.048228444666,0.678519681652507)
--(axis cs:155.176450632126,0.678519681652507)
--(axis cs:154.304672819586,0.678519681652507)
--(axis cs:153.432895007046,0.678519681652507)
--(axis cs:152.561117194506,0.678519681652507)
--(axis cs:151.689339381966,0.678519681652507)
--(axis cs:150.817561569426,0.678519681652507)
--(axis cs:149.945783756886,0.678519681652507)
--(axis cs:149.074005944345,0.678519681652507)
--(axis cs:148.202228131805,0.678519681652507)
--(axis cs:147.330450319265,0.678519681652507)
--(axis cs:146.458672506725,0.678519681652507)
--(axis cs:145.586894694185,0.678519681652507)
--(axis cs:144.715116881645,0.678519681652507)
--(axis cs:143.843339069105,0.678519681652507)
--(axis cs:142.971561256565,0.678519681652507)
--(axis cs:142.099783444025,0.678519681652507)
--(axis cs:141.228005631485,0.678519681652507)
--(axis cs:140.356227818945,0.678519681652507)
--(axis cs:139.484450006405,0.678519681652507)
--(axis cs:138.612672193865,0.678519681652507)
--(axis cs:137.740894381325,0.678519681652507)
--(axis cs:136.869116568785,0.678519681652507)
--(axis cs:135.997338756245,0.678519681652507)
--(axis cs:135.125560943705,0.678519681652507)
--(axis cs:134.253783131165,0.678519681652507)
--(axis cs:133.382005318625,0.678519681652507)
--(axis cs:132.510227506085,0.678519681652507)
--(axis cs:131.638449693545,0.678519681652507)
--(axis cs:130.766671881005,0.678519681652507)
--(axis cs:129.894894068465,0.678519681652507)
--(axis cs:129.023116255925,0.678519681652507)
--(axis cs:128.151338443385,0.678519681652507)
--(axis cs:127.279560630845,0.678519681652507)
--(axis cs:126.407782818305,0.678519681652507)
--(axis cs:125.536005005765,0.678519681652507)
--(axis cs:124.664227193225,0.678519681652507)
--(axis cs:123.792449380685,0.678519681652507)
--(axis cs:122.920671568145,0.678519681652507)
--(axis cs:122.048893755604,0.678519681652507)
--(axis cs:121.177115943064,0.678519681652507)
--(axis cs:120.305338130524,0.678519681652507)
--(axis cs:119.433560317984,0.678519681652507)
--(axis cs:118.561782505444,0.678519681652507)
--(axis cs:117.690004692904,0.678519681652507)
--(axis cs:116.818226880364,0.678519681652507)
--(axis cs:115.946449067824,0.678519681652507)
--(axis cs:115.074671255284,0.678519681652507)
--(axis cs:114.202893442744,0.678519681652507)
--(axis cs:113.331115630204,0.678519681652507)
--(axis cs:112.459337817664,0.679213470182641)
--(axis cs:111.587560005124,0.679213470182641)
--(axis cs:110.715782192584,0.679213470182641)
--(axis cs:109.844004380044,0.679213470182641)
--(axis cs:108.972226567504,0.679213470182641)
--(axis cs:108.100448754964,0.679963785117874)
--(axis cs:107.228670942424,0.679963785117874)
--(axis cs:106.356893129884,0.690855245405781)
--(axis cs:105.485115317344,0.690855245405781)
--(axis cs:104.613337504804,0.692030003259006)
--(axis cs:103.741559692264,0.692030003259006)
--(axis cs:102.869781879724,0.692030003259006)
--(axis cs:101.998004067184,0.692030003259006)
--(axis cs:101.126226254644,0.692030003259006)
--(axis cs:100.254448442104,0.692957326876943)
--(axis cs:99.3826706295636,0.692957326876943)
--(axis cs:98.5108928170236,0.711876502055115)
--(axis cs:97.6391150044836,0.71294097997953)
--(axis cs:96.7673371919436,0.71294097997953)
--(axis cs:95.8955593794035,0.71294097997953)
--(axis cs:95.0237815668635,0.71294097997953)
--(axis cs:94.1520037543235,0.71294097997953)
--(axis cs:93.2802259417834,0.71294097997953)
--(axis cs:92.4084481292434,0.713922190810133)
--(axis cs:91.5366703167034,0.73023451728007)
--(axis cs:90.6648925041633,0.73023451728007)
--(axis cs:89.7931146916233,0.73023451728007)
--(axis cs:88.9213368790833,0.73023451728007)
--(axis cs:88.0495590665432,0.73023451728007)
--(axis cs:87.1777812540032,0.73023451728007)
--(axis cs:86.3060034414632,0.73023451728007)
--(axis cs:85.4342256289231,0.73023451728007)
--(axis cs:84.5624478163831,0.73023451728007)
--(axis cs:83.6906700038431,0.730461810429977)
--(axis cs:82.818892191303,0.73095689588121)
--(axis cs:81.947114378763,0.731244019392104)
--(axis cs:81.075336566223,0.731244019392104)
--(axis cs:80.2035587536829,0.731244019392104)
--(axis cs:79.3317809411429,0.768211204686629)
--(axis cs:78.4600031286029,0.774268314631281)
--(axis cs:77.5882253160628,0.774995242196786)
--(axis cs:76.7164475035228,0.779109502724883)
--(axis cs:75.8446696909828,0.845040740504304)
--(axis cs:74.9728918784428,0.84554781413178)
--(axis cs:74.1011140659027,0.846863673084128)
--(axis cs:73.2293362533627,0.848678667136967)
--(axis cs:72.3575584408227,0.851022535101262)
--(axis cs:71.4857806282826,0.851022535101262)
--(axis cs:70.6140028157426,1.38521311260178)
--(axis cs:69.7422250032026,1.38572775192639)
--(axis cs:68.8704471906625,1.39535571400678)
--(axis cs:67.9986693781225,1.50137790600088)
--(axis cs:67.1268915655825,1.58669416111537)
--(axis cs:66.2551137530424,1.5887276510383)
--(axis cs:65.3833359405024,1.5887276510383)
--(axis cs:64.5115581279624,1.59226257271836)
--(axis cs:63.6397803154223,1.59229853079509)
--(axis cs:62.7680025028823,4.44533525698374)
--(axis cs:61.8962246903423,4.44803244484148)
--(axis cs:61.0244468778022,4.47145964354405)
--(axis cs:60.1526690652622,5.42335257966124)
--(axis cs:59.2808912527222,5.42391595707628)
--(axis cs:58.4091134401821,5.42653983066817)
--(axis cs:57.5373356276421,5.42653983066817)
--(axis cs:56.6655578151021,5.42891501991092)
--(axis cs:55.793780002562,8.16160163496707)
--(axis cs:54.922002190022,8.16172407433998)
--(axis cs:54.050224377482,8.16623161549698)
--(axis cs:53.178446564942,8.21056870739043)
--(axis cs:52.3066687524019,10.1610262005888)
--(axis cs:51.4348909398619,10.1621252737028)
--(axis cs:50.5631131273218,10.1655093071657)
--(axis cs:49.6913353147818,10.1665082829777)
--(axis cs:48.8195575022418,10.1692959815887)
--(axis cs:47.9477796897018,13.5457081737475)
--(axis cs:47.0760018771617,13.5457081737475)
--(axis cs:46.2042240646217,13.5509800009758)
--(axis cs:45.3324462520817,15.5546495757645)
--(axis cs:44.4606684395416,18.0084600019282)
--(axis cs:43.5888906270016,18.0127778207578)
--(axis cs:42.7171128144616,18.0130939487417)
--(axis cs:41.8453350019215,18.0193288911945)
--(axis cs:40.9735571893815,18.0196184981234)
--(axis cs:40.1017793768415,18.022228724817)
--(axis cs:39.2300015643014,22.4774023265482)
--(axis cs:38.3582237517614,22.4832837825563)
--(axis cs:37.4864459392214,27.4707856352189)
--(axis cs:36.6146681266813,27.4707856352189)
--(axis cs:35.7428903141413,27.4759682405263)
--(axis cs:34.8711125016013,27.4759682405263)
--(axis cs:33.9993346890613,27.4759863366188)
--(axis cs:33.1275568765212,27.4759863366188)
--(axis cs:32.2557790639812,27.4895007650794)
--(axis cs:31.3840012514412,27.4952388822454)
--(axis cs:30.5122234389011,27.4978497009716)
--(axis cs:29.6404456263611,56.2763438258109)
--(axis cs:28.7686678138211,56.2763438258109)
--(axis cs:27.896890001281,56.2784980105559)
--(axis cs:27.025112188741,56.2784980105559)
--(axis cs:26.153334376201,56.2784980105559)
--(axis cs:25.2815565636609,56.2784980105559)
--(axis cs:24.4097787511209,56.2864250764666)
--(axis cs:23.5380009385809,56.2903641448053)
--(axis cs:22.6662231260408,60.5875005000951)
--(axis cs:21.7944453135008,67.3756995179324)
--(axis cs:20.9226675009608,67.3778492948014)
--(axis cs:20.0508896884207,67.3786717738983)
--(axis cs:19.1791118758807,70.8132660868884)
--(axis cs:18.3073340633407,70.8132660868884)
--(axis cs:17.4355562508006,70.8132660868884)
--(axis cs:16.5637784382606,70.8296033040425)
--(axis cs:15.6920006257206,70.8324344932947)
--(axis cs:14.8202228131805,89.3789155321783)
--(axis cs:13.9484450006405,89.3789155321783)
--(axis cs:13.0766671881005,89.3789155321783)
--(axis cs:12.2048893755604,89.3934052377097)
--(axis cs:11.3331115630204,89.3951247623989)
--(axis cs:10.4613337504804,89.3957717891303)
--(axis cs:9.58955593794035,91.9144818140981)
--(axis cs:8.71777812540032,91.9232186885822)
--(axis cs:7.84600031286029,91.923427770384)
--(axis cs:6.97422250032026,112.222032553973)
--(axis cs:6.10244468778022,112.222032553973)
--(axis cs:5.23066687524019,112.222032553973)
--(axis cs:4.35888906270016,112.222032553973)
--(axis cs:3.48711125016013,112.222032553973)
--(axis cs:2.6153334376201,112.232712146371)
--(axis cs:1.74355562508006,112.243096278801)
--(axis cs:0.871777812540032,112.244026921855)
--(axis cs:0,112.244805143314)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,134.070605401039)
--(axis cs:0,96.5627141385376)
--(axis cs:0.871777812540032,72.0590081628572)
--(axis cs:1.74355562508006,72.0590081628572)
--(axis cs:2.6153334376201,66.9996924696256)
--(axis cs:3.48711125016013,66.9996924696256)
--(axis cs:4.35888906270016,61.0104484762002)
--(axis cs:5.23066687524019,60.5856174602558)
--(axis cs:6.10244468778022,59.3748165075087)
--(axis cs:6.97422250032026,55.4478508626115)
--(axis cs:7.84600031286029,54.1765747394798)
--(axis cs:8.71777812540032,49.6410000469992)
--(axis cs:9.58955593794035,48.3032021416355)
--(axis cs:10.4613337504804,48.3032021416355)
--(axis cs:11.3331115630204,46.7672118578035)
--(axis cs:12.2048893755604,46.6688650138623)
--(axis cs:13.0766671881005,46.654442153554)
--(axis cs:13.9484450006405,46.654442153554)
--(axis cs:14.8202228131805,43.7059764643047)
--(axis cs:15.6920006257206,41.6772119778041)
--(axis cs:16.5637784382606,41.5785834456702)
--(axis cs:17.4355562508006,41.5785834456702)
--(axis cs:18.3073340633407,41.5785834456702)
--(axis cs:19.1791118758807,40.1532703972248)
--(axis cs:20.0508896884207,40.1532703972248)
--(axis cs:20.9226675009608,39.753404397049)
--(axis cs:21.7944453135008,39.753404397049)
--(axis cs:22.6662231260408,39.753404397049)
--(axis cs:23.5380009385809,39.753404397049)
--(axis cs:24.4097787511209,37.9481635575269)
--(axis cs:25.2815565636609,37.9481635575269)
--(axis cs:26.153334376201,36.0104439289818)
--(axis cs:27.025112188741,36.0104439289818)
--(axis cs:27.896890001281,36.0104439289818)
--(axis cs:28.7686678138211,36.0104439289818)
--(axis cs:29.6404456263611,35.4469811753699)
--(axis cs:30.5122234389011,34.6763716813109)
--(axis cs:31.3840012514412,33.5393952688488)
--(axis cs:32.2557790639812,31.8087727089278)
--(axis cs:33.1275568765212,31.6261408996561)
--(axis cs:33.9993346890613,31.6261408996561)
--(axis cs:34.8711125016013,31.2390957067907)
--(axis cs:35.7428903141413,31.2390957067907)
--(axis cs:36.6146681266813,30.7510889441295)
--(axis cs:37.4864459392214,30.5107336509544)
--(axis cs:38.3582237517614,30.5107336509544)
--(axis cs:39.2300015643014,30.5107336509544)
--(axis cs:40.1017793768415,30.5107336509544)
--(axis cs:40.9735571893815,30.5107336509544)
--(axis cs:41.8453350019215,30.5107336509544)
--(axis cs:42.7171128144616,29.6408375141391)
--(axis cs:43.5888906270016,29.6408375141391)
--(axis cs:44.4606684395416,29.6408375141391)
--(axis cs:45.3324462520817,29.2797329890209)
--(axis cs:46.2042240646217,29.2797329890209)
--(axis cs:47.0760018771617,29.111030988538)
--(axis cs:47.9477796897018,28.9009808700461)
--(axis cs:48.8195575022418,28.9009808700461)
--(axis cs:49.6913353147818,28.9009808700461)
--(axis cs:50.5631131273218,28.7207220748965)
--(axis cs:51.4348909398619,28.7207220748965)
--(axis cs:52.3066687524019,28.7207220748965)
--(axis cs:53.178446564942,28.2852794655345)
--(axis cs:54.050224377482,28.2852794655345)
--(axis cs:54.922002190022,28.2852794655345)
--(axis cs:55.793780002562,28.2852794655345)
--(axis cs:56.6655578151021,28.2852794655345)
--(axis cs:57.5373356276421,28.2852794655345)
--(axis cs:58.4091134401821,28.2852794655345)
--(axis cs:59.2808912527222,28.2852794655345)
--(axis cs:60.1526690652622,28.358353042539)
--(axis cs:61.0244468778022,28.358353042539)
--(axis cs:61.8962246903423,28.358353042539)
--(axis cs:62.7680025028823,27.1432841151431)
--(axis cs:63.6397803154223,27.1432841151431)
--(axis cs:64.5115581279624,27.015712500386)
--(axis cs:65.3833359405024,26.7193598223492)
--(axis cs:66.2551137530424,26.7193598223492)
--(axis cs:67.1268915655825,26.7193598223492)
--(axis cs:67.9986693781225,26.7193598223492)
--(axis cs:68.8704471906625,26.7193598223492)
--(axis cs:69.7422250032026,26.7193598223492)
--(axis cs:70.6140028157426,26.7613155462542)
--(axis cs:71.4857806282826,26.5373082578268)
--(axis cs:72.3575584408227,26.4488038226447)
--(axis cs:73.2293362533627,26.4488038226447)
--(axis cs:74.1011140659027,26.4488038226447)
--(axis cs:74.9728918784428,26.4488038226447)
--(axis cs:75.8446696909828,26.4488038226447)
--(axis cs:76.7164475035228,26.4488038226447)
--(axis cs:77.5882253160628,26.4488038226447)
--(axis cs:78.4600031286029,26.4488038226447)
--(axis cs:79.3317809411429,26.4488038226447)
--(axis cs:80.2035587536829,26.4488038226447)
--(axis cs:81.075336566223,26.4801302147878)
--(axis cs:81.947114378763,26.4801302147878)
--(axis cs:82.818892191303,26.3816504336871)
--(axis cs:83.6906700038431,25.6647067419947)
--(axis cs:84.5624478163831,25.6647067419947)
--(axis cs:85.4342256289231,25.3751159945304)
--(axis cs:86.3060034414632,25.3751159945304)
--(axis cs:87.1777812540032,25.3751159945304)
--(axis cs:88.0495590665432,25.3751159945304)
--(axis cs:88.9213368790833,25.3751159945304)
--(axis cs:89.7931146916233,25.3751159945304)
--(axis cs:90.6648925041633,25.3751159945304)
--(axis cs:91.5366703167034,25.3751159945304)
--(axis cs:92.4084481292434,25.3751159945304)
--(axis cs:93.2802259417834,25.3751159945304)
--(axis cs:94.1520037543235,25.2635025931585)
--(axis cs:95.0237815668635,25.2635025931585)
--(axis cs:95.8955593794035,25.2635025931585)
--(axis cs:96.7673371919436,25.2635025931585)
--(axis cs:97.6391150044836,25.2635025931585)
--(axis cs:98.5108928170236,25.0900822322623)
--(axis cs:99.3826706295636,25.0900822322623)
--(axis cs:100.254448442104,25.0900822322623)
--(axis cs:101.126226254644,25.0900822322623)
--(axis cs:101.998004067184,25.0900822322623)
--(axis cs:102.869781879724,25.0900822322623)
--(axis cs:103.741559692264,25.0900822322623)
--(axis cs:104.613337504804,25.0900822322623)
--(axis cs:105.485115317344,25.0900822322623)
--(axis cs:106.356893129884,25.0900822322623)
--(axis cs:107.228670942424,25.0900822322623)
--(axis cs:108.100448754964,25.0900822322623)
--(axis cs:108.972226567504,25.0900822322623)
--(axis cs:109.844004380044,25.0900822322623)
--(axis cs:110.715782192584,25.0900822322623)
--(axis cs:111.587560005124,25.0900822322623)
--(axis cs:112.459337817664,25.0900822322623)
--(axis cs:113.331115630204,25.0900822322623)
--(axis cs:114.202893442744,25.0900822322623)
--(axis cs:115.074671255284,25.0900822322623)
--(axis cs:115.946449067824,25.0900822322623)
--(axis cs:116.818226880364,25.0900822322623)
--(axis cs:117.690004692904,25.0900822322623)
--(axis cs:118.561782505444,25.0900822322623)
--(axis cs:119.433560317984,25.0900822322623)
--(axis cs:120.305338130524,25.0900822322623)
--(axis cs:121.177115943064,25.0900822322623)
--(axis cs:122.048893755604,25.0900822322623)
--(axis cs:122.920671568145,24.0752198157229)
--(axis cs:123.792449380685,24.0752198157229)
--(axis cs:124.664227193225,22.7068715402932)
--(axis cs:125.536005005765,22.7068715402932)
--(axis cs:126.407782818305,22.7068715402932)
--(axis cs:127.279560630845,22.112280378249)
--(axis cs:128.151338443385,22.112280378249)
--(axis cs:129.023116255925,22.112280378249)
--(axis cs:129.894894068465,22.112280378249)
--(axis cs:130.766671881005,22.112280378249)
--(axis cs:131.638449693545,22.112280378249)
--(axis cs:132.510227506085,22.112280378249)
--(axis cs:133.382005318625,22.112280378249)
--(axis cs:134.253783131165,21.9682742963801)
--(axis cs:135.125560943705,21.9682742963801)
--(axis cs:135.997338756245,21.9682742963801)
--(axis cs:136.869116568785,21.9682742963801)
--(axis cs:137.740894381325,21.9682742963801)
--(axis cs:138.612672193865,21.9682742963801)
--(axis cs:139.484450006405,21.9682742963801)
--(axis cs:140.356227818945,21.9682742963801)
--(axis cs:141.228005631485,21.9682742963801)
--(axis cs:142.099783444025,21.9682742963801)
--(axis cs:142.971561256565,21.9682742963801)
--(axis cs:143.843339069105,21.9682742963801)
--(axis cs:144.715116881645,21.9682742963801)
--(axis cs:145.586894694185,21.9682742963801)
--(axis cs:146.458672506725,21.9682742963801)
--(axis cs:147.330450319265,21.9682742963801)
--(axis cs:148.202228131805,21.9682742963801)
--(axis cs:149.074005944345,21.9682742963801)
--(axis cs:149.945783756886,21.9682742963801)
--(axis cs:150.817561569426,21.9682742963801)
--(axis cs:151.689339381966,21.9682742963801)
--(axis cs:152.561117194506,21.9682742963801)
--(axis cs:153.432895007046,21.9682742963801)
--(axis cs:154.304672819586,21.9682742963801)
--(axis cs:155.176450632126,21.9682742963801)
--(axis cs:156.048228444666,21.9682742963801)
--(axis cs:156.920006257206,21.9682742963801)
--(axis cs:157.791784069746,21.9682742963801)
--(axis cs:158.663561882286,21.9682742963801)
--(axis cs:159.535339694826,21.9682742963801)
--(axis cs:160.407117507366,21.9682742963801)
--(axis cs:161.278895319906,21.9682742963801)
--(axis cs:162.150673132446,21.9682742963801)
--(axis cs:163.022450944986,21.9682742963801)
--(axis cs:163.894228757526,21.9682742963801)
--(axis cs:164.766006570066,21.9682742963801)
--(axis cs:165.637784382606,21.9682742963801)
--(axis cs:166.509562195146,21.9682742963801)
--(axis cs:167.381340007686,21.9682742963801)
--(axis cs:168.253117820226,21.9682742963801)
--(axis cs:169.124895632766,21.9682742963801)
--(axis cs:169.996673445306,21.9682742963801)
--(axis cs:170.868451257846,21.9682742963801)
--(axis cs:171.740229070386,21.9682742963801)
--(axis cs:172.612006882926,21.9682742963801)
--(axis cs:173.483784695466,21.9682742963801)
--(axis cs:173.483784695466,38.3375706026796)
--(axis cs:173.483784695466,38.3375706026796)
--(axis cs:172.612006882926,38.3375706026796)
--(axis cs:171.740229070386,38.3375706026796)
--(axis cs:170.868451257846,38.3375706026796)
--(axis cs:169.996673445306,38.3375706026796)
--(axis cs:169.124895632766,38.3375706026796)
--(axis cs:168.253117820226,38.3375706026796)
--(axis cs:167.381340007686,38.3375706026796)
--(axis cs:166.509562195146,38.3375706026796)
--(axis cs:165.637784382606,38.3375706026796)
--(axis cs:164.766006570066,38.3375706026796)
--(axis cs:163.894228757526,38.3375706026796)
--(axis cs:163.022450944986,38.3375706026796)
--(axis cs:162.150673132446,38.3375706026796)
--(axis cs:161.278895319906,38.3375706026796)
--(axis cs:160.407117507366,38.3375706026796)
--(axis cs:159.535339694826,38.3375706026796)
--(axis cs:158.663561882286,38.3375706026796)
--(axis cs:157.791784069746,38.3375706026796)
--(axis cs:156.920006257206,38.3375706026796)
--(axis cs:156.048228444666,38.3375706026796)
--(axis cs:155.176450632126,38.3375706026796)
--(axis cs:154.304672819586,38.3375706026796)
--(axis cs:153.432895007046,38.3375706026796)
--(axis cs:152.561117194506,38.3375706026796)
--(axis cs:151.689339381966,38.3375706026796)
--(axis cs:150.817561569426,38.3375706026796)
--(axis cs:149.945783756886,38.3375706026796)
--(axis cs:149.074005944345,38.3375706026796)
--(axis cs:148.202228131805,38.3375706026796)
--(axis cs:147.330450319265,38.3375706026796)
--(axis cs:146.458672506725,38.3375706026796)
--(axis cs:145.586894694185,38.3375706026796)
--(axis cs:144.715116881645,38.3375706026796)
--(axis cs:143.843339069105,38.3375706026796)
--(axis cs:142.971561256565,38.3375706026796)
--(axis cs:142.099783444025,38.3375706026796)
--(axis cs:141.228005631485,38.3375706026796)
--(axis cs:140.356227818945,38.3375706026796)
--(axis cs:139.484450006405,38.3375706026796)
--(axis cs:138.612672193865,38.3375706026796)
--(axis cs:137.740894381325,38.3375706026796)
--(axis cs:136.869116568785,38.3375706026796)
--(axis cs:135.997338756245,38.3375706026796)
--(axis cs:135.125560943705,38.3375706026796)
--(axis cs:134.253783131165,38.3375706026796)
--(axis cs:133.382005318625,38.3972308614529)
--(axis cs:132.510227506085,38.3972308614529)
--(axis cs:131.638449693545,38.3972308614529)
--(axis cs:130.766671881005,38.3972308614529)
--(axis cs:129.894894068465,38.3972308614529)
--(axis cs:129.023116255925,38.3972308614529)
--(axis cs:128.151338443385,38.3972308614529)
--(axis cs:127.279560630845,38.3972308614529)
--(axis cs:126.407782818305,38.7237960067346)
--(axis cs:125.536005005765,38.7237960067346)
--(axis cs:124.664227193225,38.7237960067346)
--(axis cs:123.792449380685,39.5963783969991)
--(axis cs:122.920671568145,39.5963783969991)
--(axis cs:122.048893755604,40.1374682022786)
--(axis cs:121.177115943064,40.1374682022786)
--(axis cs:120.305338130524,40.1374682022786)
--(axis cs:119.433560317984,40.1374682022786)
--(axis cs:118.561782505444,40.1374682022786)
--(axis cs:117.690004692904,40.1374682022786)
--(axis cs:116.818226880364,40.1374682022786)
--(axis cs:115.946449067824,40.1374682022786)
--(axis cs:115.074671255284,40.1374682022786)
--(axis cs:114.202893442744,40.1374682022786)
--(axis cs:113.331115630204,40.1374682022786)
--(axis cs:112.459337817664,40.1374682022786)
--(axis cs:111.587560005124,40.1374682022786)
--(axis cs:110.715782192584,40.1374682022786)
--(axis cs:109.844004380044,40.1374682022786)
--(axis cs:108.972226567504,40.1374682022786)
--(axis cs:108.100448754964,40.1374682022786)
--(axis cs:107.228670942424,40.1374682022786)
--(axis cs:106.356893129884,40.1374682022786)
--(axis cs:105.485115317344,40.1374682022786)
--(axis cs:104.613337504804,40.1374682022786)
--(axis cs:103.741559692264,40.1374682022786)
--(axis cs:102.869781879724,40.1374682022786)
--(axis cs:101.998004067184,40.1374682022786)
--(axis cs:101.126226254644,40.1374682022786)
--(axis cs:100.254448442104,40.1374682022786)
--(axis cs:99.3826706295636,40.1374682022786)
--(axis cs:98.5108928170236,40.1374682022786)
--(axis cs:97.6391150044836,40.2932518215893)
--(axis cs:96.7673371919436,40.2932518215893)
--(axis cs:95.8955593794035,40.2932518215893)
--(axis cs:95.0237815668635,40.2932518215893)
--(axis cs:94.1520037543235,40.2932518215893)
--(axis cs:93.2802259417834,40.4090169382969)
--(axis cs:92.4084481292434,40.4090169382969)
--(axis cs:91.5366703167034,40.4090169382969)
--(axis cs:90.6648925041633,40.4090169382969)
--(axis cs:89.7931146916233,40.4090169382969)
--(axis cs:88.9213368790833,40.4090169382969)
--(axis cs:88.0495590665432,40.4090169382969)
--(axis cs:87.1777812540032,40.4090169382969)
--(axis cs:86.3060034414632,40.4090169382969)
--(axis cs:85.4342256289231,40.4090169382969)
--(axis cs:84.5624478163831,40.73107382213)
--(axis cs:83.6906700038431,40.73107382213)
--(axis cs:82.818892191303,41.7971685811014)
--(axis cs:81.947114378763,41.9281790005263)
--(axis cs:81.075336566223,41.9281790005263)
--(axis cs:80.2035587536829,43.1140913552321)
--(axis cs:79.3317809411429,43.1140913552321)
--(axis cs:78.4600031286029,43.1140913552321)
--(axis cs:77.5882253160628,43.1140913552321)
--(axis cs:76.7164475035228,43.1140913552321)
--(axis cs:75.8446696909828,43.1140913552321)
--(axis cs:74.9728918784428,43.1140913552321)
--(axis cs:74.1011140659027,43.1140913552321)
--(axis cs:73.2293362533627,43.1140913552321)
--(axis cs:72.3575584408227,43.1140913552321)
--(axis cs:71.4857806282826,43.1637578463839)
--(axis cs:70.6140028157426,43.2942951191107)
--(axis cs:69.7422250032026,44.6339848468122)
--(axis cs:68.8704471906625,44.6339848468122)
--(axis cs:67.9986693781225,44.6339848468122)
--(axis cs:67.1268915655825,44.6339848468122)
--(axis cs:66.2551137530424,44.6339848468122)
--(axis cs:65.3833359405024,44.6339848468122)
--(axis cs:64.5115581279624,44.7884603846149)
--(axis cs:63.6397803154223,50.0028807164273)
--(axis cs:62.7680025028823,50.0028807164273)
--(axis cs:61.8962246903423,50.853544954452)
--(axis cs:61.0244468778022,50.853544954452)
--(axis cs:60.1526690652622,50.853544954452)
--(axis cs:59.2808912527222,52.5802079237759)
--(axis cs:58.4091134401821,52.5802079237759)
--(axis cs:57.5373356276421,52.5802079237759)
--(axis cs:56.6655578151021,52.5802079237759)
--(axis cs:55.793780002562,52.5802079237759)
--(axis cs:54.922002190022,52.5802079237759)
--(axis cs:54.050224377482,52.5802079237759)
--(axis cs:53.178446564942,52.5802079237759)
--(axis cs:52.3066687524019,53.0069718227744)
--(axis cs:51.4348909398619,53.0069718227744)
--(axis cs:50.5631131273218,53.0069718227744)
--(axis cs:49.6913353147818,53.1951898131158)
--(axis cs:48.8195575022418,53.1951898131158)
--(axis cs:47.9477796897018,53.1951898131158)
--(axis cs:47.0760018771617,53.3563234622692)
--(axis cs:46.2042240646217,53.4485969545174)
--(axis cs:45.3324462520817,53.4485969545174)
--(axis cs:44.4606684395416,53.8431055027036)
--(axis cs:43.5888906270016,53.8431055027036)
--(axis cs:42.7171128144616,53.8431055027036)
--(axis cs:41.8453350019215,54.9365606887468)
--(axis cs:40.9735571893815,54.9365606887468)
--(axis cs:40.1017793768415,54.9365606887468)
--(axis cs:39.2300015643014,54.9365606887468)
--(axis cs:38.3582237517614,54.9365606887468)
--(axis cs:37.4864459392214,54.9365606887468)
--(axis cs:36.6146681266813,55.0652348894182)
--(axis cs:35.7428903141413,55.7831303459949)
--(axis cs:34.8711125016013,55.7831303459949)
--(axis cs:33.9993346890613,55.9792186423513)
--(axis cs:33.1275568765212,55.9792186423513)
--(axis cs:32.2557790639812,56.0760208917663)
--(axis cs:31.3840012514412,57.4993341903811)
--(axis cs:30.5122234389011,58.3516318375047)
--(axis cs:29.6404456263611,59.252073054443)
--(axis cs:28.7686678138211,59.7228973930993)
--(axis cs:27.896890001281,59.7228973930993)
--(axis cs:27.025112188741,59.7228973930993)
--(axis cs:26.153334376201,59.7228973930993)
--(axis cs:25.2815565636609,62.8778824992317)
--(axis cs:24.4097787511209,62.8778824992317)
--(axis cs:23.5380009385809,67.6251268433117)
--(axis cs:22.6662231260408,67.6251268433117)
--(axis cs:21.7944453135008,67.6251268433117)
--(axis cs:20.9226675009608,67.6251268433117)
--(axis cs:20.0508896884207,68.4275997866428)
--(axis cs:19.1791118758807,68.4275997866428)
--(axis cs:18.3073340633407,69.1941169377627)
--(axis cs:17.4355562508006,69.1941169377627)
--(axis cs:16.5637784382606,69.1941169377627)
--(axis cs:15.6920006257206,69.2297899167874)
--(axis cs:14.8202228131805,72.8948599030237)
--(axis cs:13.9484450006405,75.5969319926191)
--(axis cs:13.0766671881005,75.5969319926191)
--(axis cs:12.2048893755604,75.6681275093092)
--(axis cs:11.3331115630204,76.1704586635037)
--(axis cs:10.4613337504804,77.6105103914512)
--(axis cs:9.58955593794035,77.6105103914512)
--(axis cs:8.71777812540032,79.2249055894808)
--(axis cs:7.84600031286029,80.6118713797296)
--(axis cs:6.97422250032026,81.4081848661688)
--(axis cs:6.10244468778022,83.3778980100838)
--(axis cs:5.23066687524019,89.9364521673469)
--(axis cs:4.35888906270016,90.0419309649947)
--(axis cs:3.48711125016013,97.2514313711948)
--(axis cs:2.6153334376201,97.2514313711948)
--(axis cs:1.74355562508006,103.046417286324)
--(axis cs:0.871777812540032,103.046417286324)
--(axis cs:0,134.070605401039)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,119.242201702091)
--(axis cs:0,83.9439165440281)
--(axis cs:0.871777812540032,83.9439165436167)
--(axis cs:1.74355562508006,83.9439153660102)
--(axis cs:2.6153334376201,83.9439139596583)
--(axis cs:3.48711125016013,83.9439123193359)
--(axis cs:4.35888906270016,83.9439118422926)
--(axis cs:5.23066687524019,83.9439118422926)
--(axis cs:6.10244468778022,83.9439080901982)
--(axis cs:6.97422250032026,83.9439069914509)
--(axis cs:7.84600031286029,83.9438986114297)
--(axis cs:8.71777812540032,83.9438986114297)
--(axis cs:9.58955593794035,83.9438986114297)
--(axis cs:10.4613337504804,83.9438986114297)
--(axis cs:11.3331115630204,83.9438986114297)
--(axis cs:12.2048893755604,83.9438986114297)
--(axis cs:13.0766671881005,83.9438986114297)
--(axis cs:13.9484450006405,83.9438986114297)
--(axis cs:14.8202228131805,83.9438986114297)
--(axis cs:15.6920006257206,79.0637245766487)
--(axis cs:16.5637784382606,77.4188123146977)
--(axis cs:17.4355562508006,77.4188113756294)
--(axis cs:18.3073340633407,77.4188102826375)
--(axis cs:19.1791118758807,71.6496951832994)
--(axis cs:20.0508896884207,71.6496951562124)
--(axis cs:20.9226675009608,71.6496949621813)
--(axis cs:21.7944453135008,71.6496911014274)
--(axis cs:22.6662231260408,71.6496911002201)
--(axis cs:23.5380009385809,71.6496909738888)
--(axis cs:24.4097787511209,70.1478522102289)
--(axis cs:25.2815565636609,70.1478522102289)
--(axis cs:26.153334376201,70.1478519339406)
--(axis cs:27.025112188741,67.8859614677375)
--(axis cs:27.896890001281,67.8859610900955)
--(axis cs:28.7686678138211,67.8859601871873)
--(axis cs:29.6404456263611,67.8859574762169)
--(axis cs:30.5122234389011,67.9151439864671)
--(axis cs:31.3840012514412,67.9151428591125)
--(axis cs:32.2557790639812,65.4033671059761)
--(axis cs:33.1275568765212,65.4033669899791)
--(axis cs:33.9993346890613,65.4033658530377)
--(axis cs:34.8711125016013,65.4033658530377)
--(axis cs:35.7428903141413,65.4033658530377)
--(axis cs:36.6146681266813,65.4033658530377)
--(axis cs:37.4864459392214,65.4033658530377)
--(axis cs:38.3582237517614,65.4033658530377)
--(axis cs:39.2300015643014,65.4033655775149)
--(axis cs:40.1017793768415,65.4033655775149)
--(axis cs:40.9735571893815,65.4033655775149)
--(axis cs:41.8453350019215,65.4033655775149)
--(axis cs:42.7171128144616,64.2148130108987)
--(axis cs:43.5888906270016,64.2148129456708)
--(axis cs:44.4606684395416,64.214811992717)
--(axis cs:45.3324462520817,64.2148091415203)
--(axis cs:46.2042240646217,64.2148091415203)
--(axis cs:47.0760018771617,64.0981224551952)
--(axis cs:47.9477796897018,64.098122241659)
--(axis cs:48.8195575022418,64.0981221034358)
--(axis cs:49.6913353147818,64.0981217718992)
--(axis cs:50.5631131273218,62.2089277791468)
--(axis cs:51.4348909398619,62.2089276973246)
--(axis cs:52.3066687524019,62.2089265162833)
--(axis cs:53.178446564942,62.2089230040197)
--(axis cs:54.050224377482,62.2089227010534)
--(axis cs:54.922002190022,62.2089227010534)
--(axis cs:55.793780002562,62.2089227010534)
--(axis cs:56.6655578151021,62.2089227010534)
--(axis cs:57.5373356276421,62.2089227010534)
--(axis cs:58.4091134401821,62.2089227010534)
--(axis cs:59.2808912527222,62.2089227010534)
--(axis cs:60.1526690652622,62.2089227010534)
--(axis cs:61.0244468778022,62.2089227010534)
--(axis cs:61.8962246903423,62.2089227010534)
--(axis cs:62.7680025028823,62.2089227010534)
--(axis cs:63.6397803154223,62.2089227010534)
--(axis cs:64.5115581279624,62.2089227010534)
--(axis cs:65.3833359405024,62.2089227010534)
--(axis cs:66.2551137530424,62.2089227010534)
--(axis cs:67.1268915655825,62.2089227010534)
--(axis cs:67.9986693781225,62.2089227010534)
--(axis cs:68.8704471906625,62.2089227010534)
--(axis cs:69.7422250032026,62.2089227010534)
--(axis cs:70.6140028157426,62.2089227010534)
--(axis cs:71.4857806282826,62.2089227010534)
--(axis cs:72.3575584408227,62.2089227010534)
--(axis cs:73.2293362533627,62.2089227010534)
--(axis cs:74.1011140659027,62.2089227010534)
--(axis cs:74.9728918784428,62.2089227010534)
--(axis cs:75.8446696909828,62.2089227010534)
--(axis cs:76.7164475035228,62.2089227010534)
--(axis cs:77.5882253160628,61.0401869487692)
--(axis cs:78.4600031286029,61.0401869487692)
--(axis cs:79.3317809411429,61.0401865905587)
--(axis cs:80.2035587536829,61.0401865905587)
--(axis cs:81.075336566223,61.0401865905587)
--(axis cs:81.947114378763,61.0236334795435)
--(axis cs:82.818892191303,61.0236333991308)
--(axis cs:83.6906700038431,61.0236331301356)
--(axis cs:84.5624478163831,61.0236285618481)
--(axis cs:85.4342256289231,61.0236285618481)
--(axis cs:86.3060034414632,61.0236285618481)
--(axis cs:87.1777812540032,61.0236285618481)
--(axis cs:88.0495590665432,61.0236285618481)
--(axis cs:88.9213368790833,61.0236285618481)
--(axis cs:89.7931146916233,61.0236285618481)
--(axis cs:90.6648925041633,61.0236285618481)
--(axis cs:91.5366703167034,61.0236285618481)
--(axis cs:92.4084481292434,61.0236285618481)
--(axis cs:93.2802259417834,61.0236285618481)
--(axis cs:94.1520037543235,61.0236285618481)
--(axis cs:95.0237815668635,61.0236285618481)
--(axis cs:95.8955593794035,61.0236285618481)
--(axis cs:96.7673371919436,61.0236285618481)
--(axis cs:97.6391150044836,61.0236285618481)
--(axis cs:98.5108928170236,61.0236285618481)
--(axis cs:99.3826706295636,61.0236285618481)
--(axis cs:100.254448442104,61.0236285618481)
--(axis cs:101.126226254644,61.0236285618481)
--(axis cs:101.998004067184,61.0236285618481)
--(axis cs:102.869781879724,61.0236285618481)
--(axis cs:103.741559692264,61.0236285618481)
--(axis cs:104.613337504804,61.0236285618481)
--(axis cs:105.485115317344,61.0236285618481)
--(axis cs:106.356893129884,61.0236285618481)
--(axis cs:107.228670942424,61.0236285618481)
--(axis cs:108.100448754964,61.0236285618481)
--(axis cs:108.972226567504,61.0236285618481)
--(axis cs:109.844004380044,61.0236285618481)
--(axis cs:110.715782192584,61.0236285618481)
--(axis cs:111.587560005124,61.0236285618481)
--(axis cs:112.459337817664,61.0236285618481)
--(axis cs:113.331115630204,61.0236285618481)
--(axis cs:114.202893442744,61.0236285618481)
--(axis cs:115.074671255284,61.0236285618481)
--(axis cs:115.946449067824,61.0236285618481)
--(axis cs:116.818226880364,61.0236285618481)
--(axis cs:117.690004692904,61.0236285618481)
--(axis cs:118.561782505444,61.0236285618481)
--(axis cs:119.433560317984,61.0236285618481)
--(axis cs:120.305338130524,61.0236285618481)
--(axis cs:121.177115943064,61.0236285618481)
--(axis cs:122.048893755604,61.0236285618481)
--(axis cs:122.920671568145,61.0236285618481)
--(axis cs:123.792449380685,58.7556097742915)
--(axis cs:124.664227193225,58.7556097742915)
--(axis cs:125.536005005765,58.755609243021)
--(axis cs:126.407782818305,58.755609243021)
--(axis cs:127.279560630845,58.755609243021)
--(axis cs:128.151338443385,58.755609243021)
--(axis cs:129.023116255925,58.6478216045456)
--(axis cs:129.894894068465,58.6478215253821)
--(axis cs:130.766671881005,58.6478203858246)
--(axis cs:131.638449693545,58.6478171484263)
--(axis cs:132.510227506085,58.6478171484263)
--(axis cs:133.382005318625,58.6478171484263)
--(axis cs:134.253783131165,58.6478171484263)
--(axis cs:135.125560943705,58.6478171484263)
--(axis cs:135.997338756245,58.6478171484263)
--(axis cs:136.869116568785,58.2839361045335)
--(axis cs:137.740894381325,58.2839360216455)
--(axis cs:138.612672193865,58.283934831648)
--(axis cs:139.484450006405,58.28393165302)
--(axis cs:140.356227818945,58.28393165302)
--(axis cs:141.228005631485,58.28393165302)
--(axis cs:142.099783444025,58.28393165302)
--(axis cs:142.971561256565,58.28393165302)
--(axis cs:143.843339069105,58.28393165302)
--(axis cs:144.715116881645,57.6621426179652)
--(axis cs:145.586894694185,57.6621425283)
--(axis cs:146.458672506725,57.6621425283)
--(axis cs:147.330450319265,57.6621425283)
--(axis cs:148.202228131805,57.6621425283)
--(axis cs:149.074005944345,57.6621425283)
--(axis cs:149.945783756886,57.6621425283)
--(axis cs:150.817561569426,57.6621425283)
--(axis cs:151.689339381966,57.6621425283)
--(axis cs:152.561117194506,57.6621425283)
--(axis cs:153.432895007046,57.6621425283)
--(axis cs:154.304672819586,57.6621425283)
--(axis cs:155.176450632126,57.6621425283)
--(axis cs:156.048228444666,57.6621425283)
--(axis cs:156.920006257206,57.6621425283)
--(axis cs:157.791784069746,57.6621425283)
--(axis cs:158.663561882286,57.6621425283)
--(axis cs:159.535339694826,57.6621425283)
--(axis cs:160.407117507366,57.6621425283)
--(axis cs:161.278895319906,57.6621425283)
--(axis cs:162.150673132446,57.6621425283)
--(axis cs:163.022450944986,57.6621425283)
--(axis cs:163.894228757526,57.6621425283)
--(axis cs:164.766006570066,57.6621425283)
--(axis cs:165.637784382606,57.6621425283)
--(axis cs:166.509562195146,57.6621425283)
--(axis cs:167.381340007686,57.6621425283)
--(axis cs:168.253117820226,57.6621425283)
--(axis cs:169.124895632766,57.6621425283)
--(axis cs:169.996673445306,57.6621425283)
--(axis cs:170.868451257846,57.6621425283)
--(axis cs:171.740229070386,57.6621425283)
--(axis cs:172.612006882926,57.6621425283)
--(axis cs:173.483784695466,57.6621425283)
--(axis cs:173.483784695466,86.658539186534)
--(axis cs:173.483784695466,86.658539186534)
--(axis cs:172.612006882926,86.658539186534)
--(axis cs:171.740229070386,86.658539186534)
--(axis cs:170.868451257846,86.658539186534)
--(axis cs:169.996673445306,86.658539186534)
--(axis cs:169.124895632766,86.658539186534)
--(axis cs:168.253117820226,86.658539186534)
--(axis cs:167.381340007686,86.658539186534)
--(axis cs:166.509562195146,86.658539186534)
--(axis cs:165.637784382606,86.658539186534)
--(axis cs:164.766006570066,86.658539186534)
--(axis cs:163.894228757526,86.658539186534)
--(axis cs:163.022450944986,86.658539186534)
--(axis cs:162.150673132446,86.658539186534)
--(axis cs:161.278895319906,86.658539186534)
--(axis cs:160.407117507366,86.658539186534)
--(axis cs:159.535339694826,86.658539186534)
--(axis cs:158.663561882286,86.658539186534)
--(axis cs:157.791784069746,86.658539186534)
--(axis cs:156.920006257206,86.658539186534)
--(axis cs:156.048228444666,86.658539186534)
--(axis cs:155.176450632126,86.658539186534)
--(axis cs:154.304672819586,86.658539186534)
--(axis cs:153.432895007046,86.658539186534)
--(axis cs:152.561117194506,86.658539186534)
--(axis cs:151.689339381966,86.658539186534)
--(axis cs:150.817561569426,86.658539186534)
--(axis cs:149.945783756886,86.658539186534)
--(axis cs:149.074005944345,86.658539186534)
--(axis cs:148.202228131805,86.658539186534)
--(axis cs:147.330450319265,86.658539186534)
--(axis cs:146.458672506725,86.658539186534)
--(axis cs:145.586894694185,86.658539186534)
--(axis cs:144.715116881645,86.6585392260829)
--(axis cs:143.843339069105,86.944177277062)
--(axis cs:142.971561256565,86.944177277062)
--(axis cs:142.099783444025,86.944177277062)
--(axis cs:141.228005631485,86.944177277062)
--(axis cs:140.356227818945,86.944177277062)
--(axis cs:139.484450006405,86.944177277062)
--(axis cs:138.612672193865,86.9441787976686)
--(axis cs:137.740894381325,86.9441793669452)
--(axis cs:136.869116568785,86.9441794065976)
--(axis cs:135.997338756245,87.1225505617173)
--(axis cs:135.125560943705,87.1225505617173)
--(axis cs:134.253783131165,87.1225505617173)
--(axis cs:133.382005318625,87.1225505617173)
--(axis cs:132.510227506085,87.1225505617173)
--(axis cs:131.638449693545,87.1225505617173)
--(axis cs:130.766671881005,87.122552187752)
--(axis cs:129.894894068465,87.1225527601131)
--(axis cs:129.023116255925,87.1225527998743)
--(axis cs:128.151338443385,87.1770906738733)
--(axis cs:127.279560630845,87.1770906738733)
--(axis cs:126.407782818305,87.1770906738733)
--(axis cs:125.536005005765,87.1770906738733)
--(axis cs:124.664227193225,87.1770910990062)
--(axis cs:123.792449380685,87.1770910990062)
--(axis cs:122.920671568145,89.3892558761203)
--(axis cs:122.048893755604,89.3892558761203)
--(axis cs:121.177115943064,89.3892558761203)
--(axis cs:120.305338130524,89.3892558761203)
--(axis cs:119.433560317984,89.3892558761203)
--(axis cs:118.561782505444,89.3892558761203)
--(axis cs:117.690004692904,89.3892558761203)
--(axis cs:116.818226880364,89.3892558761203)
--(axis cs:115.946449067824,89.3892558761203)
--(axis cs:115.074671255284,89.3892558761203)
--(axis cs:114.202893442744,89.3892558761203)
--(axis cs:113.331115630204,89.3892558761203)
--(axis cs:112.459337817664,89.3892558761203)
--(axis cs:111.587560005124,89.3892558761203)
--(axis cs:110.715782192584,89.3892558761203)
--(axis cs:109.844004380044,89.3892558761203)
--(axis cs:108.972226567504,89.3892558761203)
--(axis cs:108.100448754964,89.3892558761203)
--(axis cs:107.228670942424,89.3892558761203)
--(axis cs:106.356893129884,89.3892558761203)
--(axis cs:105.485115317344,89.3892558761203)
--(axis cs:104.613337504804,89.3892558761203)
--(axis cs:103.741559692264,89.3892558761203)
--(axis cs:102.869781879724,89.3892558761203)
--(axis cs:101.998004067184,89.3892558761203)
--(axis cs:101.126226254644,89.3892558761203)
--(axis cs:100.254448442104,89.3892558761203)
--(axis cs:99.3826706295636,89.3892558761203)
--(axis cs:98.5108928170236,89.3892558761203)
--(axis cs:97.6391150044836,89.3892558761203)
--(axis cs:96.7673371919436,89.3892558761203)
--(axis cs:95.8955593794035,89.3892558761203)
--(axis cs:95.0237815668635,89.3892558761203)
--(axis cs:94.1520037543235,89.3892558761203)
--(axis cs:93.2802259417834,89.3892558761203)
--(axis cs:92.4084481292434,89.3892558761203)
--(axis cs:91.5366703167034,89.3892558761203)
--(axis cs:90.6648925041633,89.3892558761203)
--(axis cs:89.7931146916233,89.3892558761203)
--(axis cs:88.9213368790833,89.3892558761203)
--(axis cs:88.0495590665432,89.3892558761203)
--(axis cs:87.1777812540032,89.3892558761203)
--(axis cs:86.3060034414632,89.3892558761203)
--(axis cs:85.4342256289231,89.3892558761203)
--(axis cs:84.5624478163831,89.3892558761203)
--(axis cs:83.6906700038431,89.3892580495501)
--(axis cs:82.818892191303,89.3892581747073)
--(axis cs:81.947114378763,89.3892582121215)
--(axis cs:81.075336566223,89.3969684834412)
--(axis cs:80.2035587536829,89.3969684834412)
--(axis cs:79.3317809411429,89.3969684834412)
--(axis cs:78.4600031286029,89.3969687227866)
--(axis cs:77.5882253160628,89.3969687227866)
--(axis cs:76.7164475035228,90.2517035163881)
--(axis cs:75.8446696909828,90.2517035163881)
--(axis cs:74.9728918784428,90.2517035163881)
--(axis cs:74.1011140659027,90.2517035163881)
--(axis cs:73.2293362533627,90.2517035163881)
--(axis cs:72.3575584408227,90.2517035163881)
--(axis cs:71.4857806282826,90.2517035163881)
--(axis cs:70.6140028157426,90.2517035163881)
--(axis cs:69.7422250032026,90.2517035163881)
--(axis cs:68.8704471906625,90.2517035163881)
--(axis cs:67.9986693781225,90.2517035163881)
--(axis cs:67.1268915655825,90.2517035163881)
--(axis cs:66.2551137530424,90.2517035163881)
--(axis cs:65.3833359405024,90.2517035163881)
--(axis cs:64.5115581279624,90.2517035163881)
--(axis cs:63.6397803154223,90.2517035163881)
--(axis cs:62.7680025028823,90.2517035163881)
--(axis cs:61.8962246903423,90.2517035163881)
--(axis cs:61.0244468778022,90.2517035163881)
--(axis cs:60.1526690652622,90.2517035163881)
--(axis cs:59.2808912527222,90.2517035163881)
--(axis cs:58.4091134401821,90.2517035163881)
--(axis cs:57.5373356276421,90.2517035163881)
--(axis cs:56.6655578151021,90.2517035163881)
--(axis cs:55.793780002562,90.2517035163881)
--(axis cs:54.922002190022,90.2517035163881)
--(axis cs:54.050224377482,90.2517035163881)
--(axis cs:53.178446564942,90.25170375884)
--(axis cs:52.3066687524019,90.2517053144537)
--(axis cs:51.4348909398619,90.2517058375478)
--(axis cs:50.5631131273218,90.2517058737877)
--(axis cs:49.6913353147818,91.2073709322787)
--(axis cs:48.8195575022418,91.2073711818723)
--(axis cs:47.9477796897018,91.2073712859322)
--(axis cs:47.0760018771617,91.2073714091486)
--(axis cs:46.2042240646217,91.2960572484556)
--(axis cs:45.3324462520817,91.2960572484556)
--(axis cs:44.4606684395416,91.2960588859852)
--(axis cs:43.5888906270016,91.2960594332959)
--(axis cs:42.7171128144616,91.2960594707583)
--(axis cs:41.8453350019215,92.0439844823111)
--(axis cs:40.9735571893815,92.0439844823111)
--(axis cs:40.1017793768415,92.0439844823111)
--(axis cs:39.2300015643014,92.0439844823111)
--(axis cs:38.3582237517614,92.043984707804)
--(axis cs:37.4864459392214,92.043984707804)
--(axis cs:36.6146681266813,92.043984707804)
--(axis cs:35.7428903141413,92.043984707804)
--(axis cs:34.8711125016013,92.043984707804)
--(axis cs:33.9993346890613,92.043984707804)
--(axis cs:33.1275568765212,92.043985812199)
--(axis cs:32.2557790639812,92.0439858975817)
--(axis cs:31.3840012514412,94.5948103198819)
--(axis cs:30.5122234389011,94.5948118462205)
--(axis cs:29.6404456263611,100.22613916573)
--(axis cs:28.7686678138211,100.226140848527)
--(axis cs:27.896890001281,100.226141408994)
--(axis cs:27.025112188741,100.226141644446)
--(axis cs:26.153334376201,101.863388709448)
--(axis cs:25.2815565636609,101.863388913902)
--(axis cs:24.4097787511209,101.863388913902)
--(axis cs:23.5380009385809,103.771823242658)
--(axis cs:22.6662231260408,103.771823331564)
--(axis cs:21.7944453135008,103.771823453329)
--(axis cs:20.9226675009608,103.771827231753)
--(axis cs:20.0508896884207,103.7718273872)
--(axis cs:19.1791118758807,103.771827408901)
--(axis cs:18.3073340633407,111.555163263956)
--(axis cs:17.4355562508006,111.555164437362)
--(axis cs:16.5637784382606,111.555165335127)
--(axis cs:15.6920006257206,113.585207844857)
--(axis cs:14.8202228131805,119.24217557882)
--(axis cs:13.9484450006405,119.24217557882)
--(axis cs:13.0766671881005,119.24217557882)
--(axis cs:12.2048893755604,119.24217557882)
--(axis cs:11.3331115630204,119.24217557882)
--(axis cs:10.4613337504804,119.24217557882)
--(axis cs:9.58955593794035,119.24217557882)
--(axis cs:8.71777812540032,119.24217557882)
--(axis cs:7.84600031286029,119.24217557882)
--(axis cs:6.97422250032026,119.242190437826)
--(axis cs:6.10244468778022,119.242191416125)
--(axis cs:5.23066687524019,119.242196154355)
--(axis cs:4.35888906270016,119.242196154355)
--(axis cs:3.48711125016013,119.242197000224)
--(axis cs:2.6153334376201,119.242198823639)
--(axis cs:1.74355562508006,119.242201360669)
--(axis cs:0.871777812540032,119.24220169722)
--(axis cs:0,119.242201702091)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,117.727568090032)
--(axis cs:0,85.2576163020999)
--(axis cs:0.871777812540032,85.219493591429)
--(axis cs:1.74355562508006,82.8086442816363)
--(axis cs:2.6153334376201,80.6097288094079)
--(axis cs:3.48711125016013,80.3947635556475)
--(axis cs:4.35888906270016,80.3947635556475)
--(axis cs:5.23066687524019,80.3947635556475)
--(axis cs:6.10244468778022,80.3947635556475)
--(axis cs:6.97422250032026,80.3947635556475)
--(axis cs:7.84600031286029,74.4898251764534)
--(axis cs:8.71777812540032,68.2755042448157)
--(axis cs:9.58955593794035,68.2755042448157)
--(axis cs:10.4613337504804,68.2755042448157)
--(axis cs:11.3331115630204,68.2755042448157)
--(axis cs:12.2048893755604,68.2755042448157)
--(axis cs:13.0766671881005,68.2755042448157)
--(axis cs:13.9484450006405,68.2755042448157)
--(axis cs:14.8202228131805,67.6338628543929)
--(axis cs:15.6920006257206,66.7760890171196)
--(axis cs:16.5637784382606,65.2222184777866)
--(axis cs:17.4355562508006,64.6932839542167)
--(axis cs:18.3073340633407,61.0709473499361)
--(axis cs:19.1791118758807,57.148214116731)
--(axis cs:20.0508896884207,57.148214116731)
--(axis cs:20.9226675009608,57.0390949873665)
--(axis cs:21.7944453135008,57.0390949873665)
--(axis cs:22.6662231260408,57.0390949873665)
--(axis cs:23.5380009385809,56.9352470285793)
--(axis cs:24.4097787511209,56.9352470285793)
--(axis cs:25.2815565636609,56.9352470285793)
--(axis cs:26.153334376201,56.9352470285793)
--(axis cs:27.025112188741,56.6383982295509)
--(axis cs:27.896890001281,56.6383982295509)
--(axis cs:28.7686678138211,56.6383982295509)
--(axis cs:29.6404456263611,56.6383982295509)
--(axis cs:30.5122234389011,56.6383982295509)
--(axis cs:31.3840012514412,56.5354272811134)
--(axis cs:32.2557790639812,55.2500481056303)
--(axis cs:33.1275568765212,55.2500481056303)
--(axis cs:33.9993346890613,55.1416666123447)
--(axis cs:34.8711125016013,55.1416666123447)
--(axis cs:35.7428903141413,54.0042862298582)
--(axis cs:36.6146681266813,54.0042862298582)
--(axis cs:37.4864459392214,54.0042862298582)
--(axis cs:38.3582237517614,54.0042862298582)
--(axis cs:39.2300015643014,52.7716565965758)
--(axis cs:40.1017793768415,51.7743228829481)
--(axis cs:40.9735571893815,51.7743228829481)
--(axis cs:41.8453350019215,51.7743228829481)
--(axis cs:42.7171128144616,51.7743228829481)
--(axis cs:43.5888906270016,51.7743228829481)
--(axis cs:44.4606684395416,51.7743228829481)
--(axis cs:45.3324462520817,51.7743228829481)
--(axis cs:46.2042240646217,51.7743228829481)
--(axis cs:47.0760018771617,51.7743228829481)
--(axis cs:47.9477796897018,51.7672684200955)
--(axis cs:48.8195575022418,51.7672684200955)
--(axis cs:49.6913353147818,51.7672684200955)
--(axis cs:50.5631131273218,51.7672684200955)
--(axis cs:51.4348909398619,51.7188089834633)
--(axis cs:52.3066687524019,51.7188089834633)
--(axis cs:53.178446564942,51.5193355796598)
--(axis cs:54.050224377482,51.4371196050927)
--(axis cs:54.922002190022,51.4371196050927)
--(axis cs:55.793780002562,51.1989125714122)
--(axis cs:56.6655578151021,51.1989125714122)
--(axis cs:57.5373356276421,51.1989125714122)
--(axis cs:58.4091134401821,51.1989125714122)
--(axis cs:59.2808912527222,51.1911106970326)
--(axis cs:60.1526690652622,51.1882114727858)
--(axis cs:61.0244468778022,51.1882114727858)
--(axis cs:61.8962246903423,51.1882114727858)
--(axis cs:62.7680025028823,51.1882114727858)
--(axis cs:63.6397803154223,51.1882114727858)
--(axis cs:64.5115581279624,51.1882114727858)
--(axis cs:65.3833359405024,51.1882114727858)
--(axis cs:66.2551137530424,51.1845902435707)
--(axis cs:67.1268915655825,51.1845902435707)
--(axis cs:67.9986693781225,51.1845902435707)
--(axis cs:68.8704471906625,51.1845902435707)
--(axis cs:69.7422250032026,51.1845902435707)
--(axis cs:70.6140028157426,51.1821763442688)
--(axis cs:71.4857806282826,51.1821763442688)
--(axis cs:72.3575584408227,51.1821763442688)
--(axis cs:73.2293362533627,51.0323479081217)
--(axis cs:74.1011140659027,51.0323479081217)
--(axis cs:74.9728918784428,51.0323479081217)
--(axis cs:75.8446696909828,51.0323479081217)
--(axis cs:76.7164475035228,51.0323479081217)
--(axis cs:77.5882253160628,51.0323479081217)
--(axis cs:78.4600031286029,51.0323479081217)
--(axis cs:79.3317809411429,50.6120112347747)
--(axis cs:80.2035587536829,50.2775154410597)
--(axis cs:81.075336566223,50.2775154410597)
--(axis cs:81.947114378763,50.2775154410597)
--(axis cs:82.818892191303,50.2775154410597)
--(axis cs:83.6906700038431,49.993426969199)
--(axis cs:84.5624478163831,49.4203335886921)
--(axis cs:85.4342256289231,48.1657001458596)
--(axis cs:86.3060034414632,48.1657001458596)
--(axis cs:87.1777812540032,47.6127528927142)
--(axis cs:88.0495590665432,47.5821406913669)
--(axis cs:88.9213368790833,46.9422594205308)
--(axis cs:89.7931146916233,46.9422594205308)
--(axis cs:90.6648925041633,46.9422594205308)
--(axis cs:91.5366703167034,46.9422594205308)
--(axis cs:92.4084481292434,46.8376084545549)
--(axis cs:93.2802259417834,46.8218619388177)
--(axis cs:94.1520037543235,46.3970511908864)
--(axis cs:95.0237815668635,45.7501339719881)
--(axis cs:95.8955593794035,45.7501339719881)
--(axis cs:96.7673371919436,45.4016670381352)
--(axis cs:97.6391150044836,42.8703063564369)
--(axis cs:98.5108928170236,42.8703063564369)
--(axis cs:99.3826706295636,42.8703063564369)
--(axis cs:100.254448442104,42.7990968438243)
--(axis cs:101.126226254644,41.9159779677412)
--(axis cs:101.998004067184,41.8545816262407)
--(axis cs:102.869781879724,41.2982151443661)
--(axis cs:103.741559692264,40.5079010406593)
--(axis cs:104.613337504804,40.4921474494572)
--(axis cs:105.485115317344,40.4767047723486)
--(axis cs:106.356893129884,40.3791536953467)
--(axis cs:107.228670942424,40.1805171885647)
--(axis cs:108.100448754964,39.4743367476246)
--(axis cs:108.972226567504,39.4743367476246)
--(axis cs:109.844004380044,39.2033850033827)
--(axis cs:110.715782192584,39.1899662706927)
--(axis cs:111.587560005124,39.1899662706927)
--(axis cs:112.459337817664,39.1512240412949)
--(axis cs:113.331115630204,38.8024781992144)
--(axis cs:114.202893442744,37.8975080238482)
--(axis cs:115.074671255284,37.894928788565)
--(axis cs:115.946449067824,37.8916795468025)
--(axis cs:116.818226880364,37.8517889208289)
--(axis cs:117.690004692904,37.6355667930769)
--(axis cs:118.561782505444,37.6355667930769)
--(axis cs:119.433560317984,37.5365424825823)
--(axis cs:120.305338130524,37.5365424825823)
--(axis cs:121.177115943064,37.5336953101235)
--(axis cs:122.048893755604,37.5160873892358)
--(axis cs:122.920671568145,37.4078372894939)
--(axis cs:123.792449380685,37.2285363598205)
--(axis cs:124.664227193225,37.0944102852196)
--(axis cs:125.536005005765,36.7019181403664)
--(axis cs:126.407782818305,36.4114426386115)
--(axis cs:127.279560630845,36.3492045197878)
--(axis cs:128.151338443385,36.0188089570108)
--(axis cs:129.023116255925,36.0127396469822)
--(axis cs:129.894894068465,36.0059803736629)
--(axis cs:130.766671881005,36.0059803736629)
--(axis cs:131.638449693545,35.8574214855119)
--(axis cs:132.510227506085,35.7520362164399)
--(axis cs:133.382005318625,35.0418300396198)
--(axis cs:134.253783131165,35.012977261379)
--(axis cs:135.125560943705,34.6242575486666)
--(axis cs:135.997338756245,34.353234852561)
--(axis cs:136.869116568785,34.353234852561)
--(axis cs:137.740894381325,34.2666799704414)
--(axis cs:138.612672193865,34.2501435875679)
--(axis cs:139.484450006405,34.2501435875679)
--(axis cs:140.356227818945,34.2501435875679)
--(axis cs:141.228005631485,34.2501435875679)
--(axis cs:142.099783444025,34.2428285300083)
--(axis cs:142.971561256565,34.2244032965039)
--(axis cs:143.843339069105,34.2244032965039)
--(axis cs:144.715116881645,34.2244032965039)
--(axis cs:145.586894694185,34.2231256834367)
--(axis cs:146.458672506725,34.2231256834367)
--(axis cs:147.330450319265,34.204599856682)
--(axis cs:148.202228131805,34.204599856682)
--(axis cs:149.074005944345,34.1988391632309)
--(axis cs:149.945783756886,34.1961751392348)
--(axis cs:150.817561569426,34.1710341937659)
--(axis cs:151.689339381966,34.1710341937659)
--(axis cs:152.561117194506,34.1710341937659)
--(axis cs:153.432895007046,34.1646533510445)
--(axis cs:154.304672819586,34.1360171491353)
--(axis cs:155.176450632126,34.1360171491353)
--(axis cs:156.048228444666,34.1360171491353)
--(axis cs:156.920006257206,34.1360171491353)
--(axis cs:157.791784069746,34.1360171491353)
--(axis cs:158.663561882286,34.1360171491353)
--(axis cs:159.535339694826,34.1230925925298)
--(axis cs:160.407117507366,34.1230925925298)
--(axis cs:161.278895319906,34.1230925925298)
--(axis cs:162.150673132446,34.1230925925298)
--(axis cs:163.022450944986,34.1230925925298)
--(axis cs:163.894228757526,34.1230925925298)
--(axis cs:164.766006570066,34.1230925925298)
--(axis cs:165.637784382606,34.1230925925298)
--(axis cs:166.509562195146,34.1230925925298)
--(axis cs:167.381340007686,34.1230925925298)
--(axis cs:168.253117820226,34.1230925925298)
--(axis cs:169.124895632766,34.1230925925298)
--(axis cs:169.996673445306,34.1230925925298)
--(axis cs:170.868451257846,34.1230925925298)
--(axis cs:171.740229070386,34.1230925925298)
--(axis cs:172.612006882926,34.1230925925298)
--(axis cs:173.483784695466,34.1230925925298)
--(axis cs:173.483784695466,65.595189681266)
--(axis cs:173.483784695466,65.595189681266)
--(axis cs:172.612006882926,65.595189681266)
--(axis cs:171.740229070386,65.595189681266)
--(axis cs:170.868451257846,65.595189681266)
--(axis cs:169.996673445306,65.595189681266)
--(axis cs:169.124895632766,65.595189681266)
--(axis cs:168.253117820226,65.595189681266)
--(axis cs:167.381340007686,65.595189681266)
--(axis cs:166.509562195146,65.595189681266)
--(axis cs:165.637784382606,65.595189681266)
--(axis cs:164.766006570066,65.595189681266)
--(axis cs:163.894228757526,65.595189681266)
--(axis cs:163.022450944986,65.595189681266)
--(axis cs:162.150673132446,65.595189681266)
--(axis cs:161.278895319906,65.595189681266)
--(axis cs:160.407117507366,65.595189681266)
--(axis cs:159.535339694826,65.595189681266)
--(axis cs:158.663561882286,65.72282214001)
--(axis cs:157.791784069746,65.72282214001)
--(axis cs:156.920006257206,65.72282214001)
--(axis cs:156.048228444666,65.72282214001)
--(axis cs:155.176450632126,65.72282214001)
--(axis cs:154.304672819586,65.72282214001)
--(axis cs:153.432895007046,66.0129079136512)
--(axis cs:152.561117194506,66.0789722195067)
--(axis cs:151.689339381966,66.0789722195067)
--(axis cs:150.817561569426,66.0789722195067)
--(axis cs:149.945783756886,66.3445968311338)
--(axis cs:149.074005944345,66.3732564825843)
--(axis cs:148.202228131805,66.4355766134808)
--(axis cs:147.330450319265,66.4355766134808)
--(axis cs:146.458672506725,66.6392840617588)
--(axis cs:145.586894694185,66.6392840617588)
--(axis cs:144.715116881645,66.6535220709378)
--(axis cs:143.843339069105,66.6535220709378)
--(axis cs:142.971561256565,66.6535220709378)
--(axis cs:142.099783444025,66.861676659716)
--(axis cs:141.228005631485,66.9458177469498)
--(axis cs:140.356227818945,66.9458177469498)
--(axis cs:139.484450006405,66.9458177469498)
--(axis cs:138.612672193865,66.9458177469498)
--(axis cs:137.740894381325,67.1393038701861)
--(axis cs:136.869116568785,67.2159724494413)
--(axis cs:135.997338756245,67.2159724494413)
--(axis cs:135.125560943705,68.0334034353168)
--(axis cs:134.253783131165,69.3689310172839)
--(axis cs:133.382005318625,69.5533766671434)
--(axis cs:132.510227506085,70.1129769079884)
--(axis cs:131.638449693545,70.204889570258)
--(axis cs:130.766671881005,70.3410209490338)
--(axis cs:129.894894068465,70.3410209490338)
--(axis cs:129.023116255925,70.3971385315256)
--(axis cs:128.151338443385,70.447818446551)
--(axis cs:127.279560630845,71.659539527844)
--(axis cs:126.407782818305,71.905082773132)
--(axis cs:125.536005005765,72.1642085553364)
--(axis cs:124.664227193225,72.4007358487894)
--(axis cs:123.792449380685,72.5008691575392)
--(axis cs:122.920671568145,72.5568261488024)
--(axis cs:122.048893755604,72.6590517922742)
--(axis cs:121.177115943064,72.7798851994371)
--(axis cs:120.305338130524,72.7995640436879)
--(axis cs:119.433560317984,72.7995640436879)
--(axis cs:118.561782505444,73.1898722386222)
--(axis cs:117.690004692904,73.1898722386222)
--(axis cs:116.818226880364,74.0974808002339)
--(axis cs:115.946449067824,74.2835472605877)
--(axis cs:115.074671255284,74.3029934194679)
--(axis cs:114.202893442744,74.3184558036566)
--(axis cs:113.331115630204,75.0641155716418)
--(axis cs:112.459337817664,75.3107580829758)
--(axis cs:111.587560005124,75.4774526573686)
--(axis cs:110.715782192584,75.4774526573686)
--(axis cs:109.844004380044,75.4817216431269)
--(axis cs:108.972226567504,75.6278581727746)
--(axis cs:108.100448754964,75.6278581727746)
--(axis cs:107.228670942424,75.9152567310289)
--(axis cs:106.356893129884,76.7617851957683)
--(axis cs:105.485115317344,76.7949837431584)
--(axis cs:104.613337504804,76.8678682171775)
--(axis cs:103.741559692264,76.9508412492887)
--(axis cs:102.869781879724,77.2322048923544)
--(axis cs:101.998004067184,77.8134227884665)
--(axis cs:101.126226254644,77.8804490808924)
--(axis cs:100.254448442104,78.2151616120856)
--(axis cs:99.3826706295636,78.2434892286634)
--(axis cs:98.5108928170236,78.2434892286634)
--(axis cs:97.6391150044836,78.2434892286634)
--(axis cs:96.7673371919436,79.6183195533145)
--(axis cs:95.8955593794035,79.797074192158)
--(axis cs:95.0237815668635,79.797074192158)
--(axis cs:94.1520037543235,80.0579119581283)
--(axis cs:93.2802259417834,80.2395031625006)
--(axis cs:92.4084481292434,80.246399936799)
--(axis cs:91.5366703167034,80.3584264842338)
--(axis cs:90.6648925041633,80.3584264842338)
--(axis cs:89.7931146916233,80.3584264842338)
--(axis cs:88.9213368790833,80.3584264842338)
--(axis cs:88.0495590665432,80.6768085030996)
--(axis cs:87.1777812540032,80.6901422128175)
--(axis cs:86.3060034414632,80.9920410836723)
--(axis cs:85.4342256289231,80.9920410836723)
--(axis cs:84.5624478163831,81.7579906318535)
--(axis cs:83.6906700038431,82.0198494131927)
--(axis cs:82.818892191303,82.210609547632)
--(axis cs:81.947114378763,82.210609547632)
--(axis cs:81.075336566223,82.210609547632)
--(axis cs:80.2035587536829,82.210609547632)
--(axis cs:79.3317809411429,82.3541258316261)
--(axis cs:78.4600031286029,82.6469820533081)
--(axis cs:77.5882253160628,82.6469820533081)
--(axis cs:76.7164475035228,82.6469820533081)
--(axis cs:75.8446696909828,82.6469820533081)
--(axis cs:74.9728918784428,82.6469820533081)
--(axis cs:74.1011140659027,82.6469820533081)
--(axis cs:73.2293362533627,82.6469820533081)
--(axis cs:72.3575584408227,83.3099357106398)
--(axis cs:71.4857806282826,83.3099357106398)
--(axis cs:70.6140028157426,83.3099357106398)
--(axis cs:69.7422250032026,83.3209754658242)
--(axis cs:68.8704471906625,83.3209754658242)
--(axis cs:67.9986693781225,83.3209754658242)
--(axis cs:67.1268915655825,83.3209754658242)
--(axis cs:66.2551137530424,83.3209754658242)
--(axis cs:65.3833359405024,83.3375615689766)
--(axis cs:64.5115581279624,83.3375615689766)
--(axis cs:63.6397803154223,83.3375615689766)
--(axis cs:62.7680025028823,83.3375615689766)
--(axis cs:61.8962246903423,83.3375615689766)
--(axis cs:61.0244468778022,83.3375615689766)
--(axis cs:60.1526690652622,83.3375615689766)
--(axis cs:59.2808912527222,83.3508413908941)
--(axis cs:58.4091134401821,83.3866364761967)
--(axis cs:57.5373356276421,83.3866364761967)
--(axis cs:56.6655578151021,83.3866364761967)
--(axis cs:55.793780002562,83.3866364761967)
--(axis cs:54.922002190022,84.5439658154968)
--(axis cs:54.050224377482,84.5439658154968)
--(axis cs:53.178446564942,84.5795369499887)
--(axis cs:52.3066687524019,85.6708992667574)
--(axis cs:51.4348909398619,85.6708992667574)
--(axis cs:50.5631131273218,85.9558449616206)
--(axis cs:49.6913353147818,85.9558449616206)
--(axis cs:48.8195575022418,85.9558449616206)
--(axis cs:47.9477796897018,85.9558449616206)
--(axis cs:47.0760018771617,85.982589708069)
--(axis cs:46.2042240646217,85.982589708069)
--(axis cs:45.3324462520817,85.982589708069)
--(axis cs:44.4606684395416,85.982589708069)
--(axis cs:43.5888906270016,85.982589708069)
--(axis cs:42.7171128144616,85.982589708069)
--(axis cs:41.8453350019215,85.982589708069)
--(axis cs:40.9735571893815,85.982589708069)
--(axis cs:40.1017793768415,85.982589708069)
--(axis cs:39.2300015643014,86.7179129663131)
--(axis cs:38.3582237517614,87.7721617114097)
--(axis cs:37.4864459392214,87.7721617114097)
--(axis cs:36.6146681266813,87.7721617114097)
--(axis cs:35.7428903141413,87.7721617114097)
--(axis cs:34.8711125016013,88.9244155608775)
--(axis cs:33.9993346890613,88.9244155608775)
--(axis cs:33.1275568765212,89.044947695302)
--(axis cs:32.2557790639812,89.044947695302)
--(axis cs:31.3840012514412,90.6487649765919)
--(axis cs:30.5122234389011,90.7930424765747)
--(axis cs:29.6404456263611,90.7930424765747)
--(axis cs:28.7686678138211,90.7930424765747)
--(axis cs:27.896890001281,90.7930424765747)
--(axis cs:27.025112188741,90.7930424765747)
--(axis cs:26.153334376201,92.2605776024555)
--(axis cs:25.2815565636609,92.2605776024555)
--(axis cs:24.4097787511209,92.2605776024555)
--(axis cs:23.5380009385809,92.2605776024555)
--(axis cs:22.6662231260408,92.8290646914721)
--(axis cs:21.7944453135008,92.8290646914721)
--(axis cs:20.9226675009608,92.8290646914721)
--(axis cs:20.0508896884207,93.4625892540419)
--(axis cs:19.1791118758807,93.4625892540419)
--(axis cs:18.3073340633407,94.2122708366291)
--(axis cs:17.4355562508006,95.2411099448222)
--(axis cs:16.5637784382606,95.429829433427)
--(axis cs:15.6920006257206,98.7166632071457)
--(axis cs:14.8202228131805,100.095230462998)
--(axis cs:13.9484450006405,100.36372894693)
--(axis cs:13.0766671881005,100.36372894693)
--(axis cs:12.2048893755604,100.36372894693)
--(axis cs:11.3331115630204,100.36372894693)
--(axis cs:10.4613337504804,100.36372894693)
--(axis cs:9.58955593794035,100.36372894693)
--(axis cs:8.71777812540032,100.36372894693)
--(axis cs:7.84600031286029,106.207807882462)
--(axis cs:6.97422250032026,112.406485541218)
--(axis cs:6.10244468778022,112.406485541218)
--(axis cs:5.23066687524019,112.406485541218)
--(axis cs:4.35888906270016,112.406485541218)
--(axis cs:3.48711125016013,112.406485541218)
--(axis cs:2.6153334376201,112.591674898191)
--(axis cs:1.74355562508006,116.520779109277)
--(axis cs:0.871777812540032,117.662443224673)
--(axis cs:0,117.727568090032)
--cycle;

\addplot [thick, color0]
table {%
0 104.746948242188
0.871777772903442 80.1790618896484
1.74355566501617 72.8885955810547
2.61533331871033 72.8885955810547
3.48711133003235 72.1251068115234
4.35888910293579 70.0449142456055
5.23066663742065 66.6948623657227
6.10244464874268 58.9537925720215
6.9742226600647 58.9537925720215
7.84600019454956 38.7328491210938
8.71777820587158 30.0709915161133
9.58955574035645 25.8314952850342
10.4613332748413 23.7824554443359
11.3331117630005 18.2390041351318
13.9484453201294 10.5862464904785
14.8202228546143 9.80937385559082
15.6920003890991 9.34848594665527
16.563777923584 9.33384037017822
17.4355564117432 9.26022720336914
18.3073348999023 8.68119335174561
19.1791114807129 8.65658664703369
20.0508899688721 8.2795467376709
20.9226665496826 8.2795467376709
21.7944450378418 8.11205387115479
22.666223526001 7.88292932510376
23.5380001068115 6.94474744796753
24.4097785949707 6.46560049057007
25.2815570831299 5.60639810562134
26.1533336639404 4.33740425109863
27.0251121520996 3.99220633506775
27.8968906402588 3.83039855957031
28.7686672210693 3.73036313056946
29.6404457092285 2.61025309562683
30.5122241973877 1.48568952083588
31.3840007781982 1.48114740848541
32.2557792663574 1.00954782962799
33.127555847168 0.969797611236572
33.9993362426758 0.834680914878845
34.8711128234863 0.648861885070801
35.7428894042969 0.580174148082733
36.6146697998047 0.472915142774582
37.4864463806152 0.435347229242325
38.3582229614258 0.350257217884064
39.2300033569336 0.298316359519958
40.1017799377441 0.275557368993759
40.9735565185547 0.224389404058456
41.8453330993652 0.207385510206223
42.717113494873 0.190363094210625
43.5888900756836 0.185060441493988
44.4606666564941 0.176216199994087
50.5631141662598 0.176216199994087
51.4348907470703 0.164780184626579
61.0244483947754 0.164780184626579
61.8962249755859 0.161463662981987
81.0753402709961 0.161463662981987
81.9471130371094 0.15779784321785
92.408447265625 0.15779784321785
93.2802276611328 0.154404655098915
110.715782165527 0.154340669512749
111.587562561035 0.148216649889946
121.177116394043 0.148216649889946
122.048896789551 0.142626255750656
142.971557617188 0.142626255750656
143.843338012695 0.136726498603821
145.586898803711 0.136726498603821
146.458679199219 0.130386278033257
173.483779907227 0.130386278033257
};
\addplot [thick, color1]
table {%
0 97.5012054443359
6.9742226600647 97.4813766479492
7.84600019454956 79.9336242675781
9.58955574035645 79.9265594482422
10.4613332748413 78.5209274291992
14.8202228546143 78.5113372802734
15.6920003890991 57.9977684020996
19.1791114807129 57.9729881286621
20.0508899688721 56.2785720825195
21.7944450378418 56.2760238647461
22.666223526001 47.6309204101562
23.5380001068115 42.2134971618652
29.6404457092285 42.1951217651367
30.5122241973877 21.6632041931152
37.4864463806152 21.6425380706787
38.3582229614258 15.6517114639282
39.2300033569336 15.6450757980347
40.1017799377441 13.3361730575562
44.4606666564941 13.3257665634155
45.332447052002 10.7930717468262
46.2042236328125 8.82704448699951
47.9477806091309 8.82074737548828
48.8195571899414 7.15953779220581
52.3066673278809 7.15195798873901
53.1784477233887 4.9899754524231
54.0502243041992 4.92564010620117
55.7937812805176 4.9206862449646
56.6655578613281 3.59141373634338
60.1526679992676 3.58590316772461
61.0244483947754 2.58031415939331
61.8962249755859 2.54924535751343
62.7680015563965 2.54720306396484
63.6397819519043 1.17594885826111
66.2551116943359 1.17411684989929
67.1268920898438 1.17201840877533
67.9986724853516 1.09568798542023
68.8704452514648 0.98427402973175
69.7422256469727 0.973513901233673
70.6140060424805 0.972736597061157
71.4857788085938 0.700921714305878
73.2293395996094 0.699534773826599
75.8446731567383 0.695920586585999
76.7164459228516 0.649955868721008
77.5882263183594 0.6446932554245
78.4600067138672 0.643505334854126
79.3317794799805 0.640276968479156
80.2035598754883 0.620022416114807
83.6906661987305 0.618617057800293
88.049560546875 0.618226945400238
91.5366668701172 0.618226945400238
92.408447265625 0.607429504394531
95.0237808227539 0.606756329536438
98.5108947753906 0.606022298336029
99.3826675415039 0.592259228229523
104.613334655762 0.591543078422546
106.356895446777 0.590628981590271
107.228668212891 0.581750988960266
173.483779907227 0.580511212348938
};
\addplot [thick, color2]
table {%
0 115.316650390625
0.871777772903442 87.5527038574219
1.74355566501617 87.5527038574219
2.61533331871033 82.1255722045898
3.48711133003235 82.1255722045898
4.35888910293579 75.5261840820312
5.23066663742065 75.2610397338867
6.10244464874268 71.3763580322266
6.9742226600647 68.4280090332031
7.84600019454956 67.3942260742188
8.71777820587158 64.4329528808594
9.58955574035645 62.956859588623
10.4613332748413 62.956859588623
11.3331117630005 61.4688453674316
12.2048892974854 61.1685066223145
13.9484453201294 61.1256904602051
14.8202228546143 58.3004264831543
15.6920003890991 55.4535102844238
18.3073348999023 55.386344909668
19.1791114807129 54.2904357910156
20.0508899688721 54.2904357910156
20.9226665496826 53.6892700195312
23.5380001068115 53.6892700195312
24.4097785949707 50.413028717041
25.2815570831299 50.413028717041
26.1533336639404 47.8666687011719
28.7686672210693 47.8666687011719
29.6404457092285 47.3495254516602
30.5122241973877 46.5139999389648
31.3840007781982 45.5193672180176
32.2557792663574 43.9424018859863
33.127555847168 43.8026809692383
33.9993362426758 43.8026809692383
34.8711128234863 43.511116027832
35.7428894042969 43.511116027832
36.6146697998047 42.9081573486328
37.4864463806152 42.7236442565918
41.8453330993652 42.7236442565918
42.717113494873 41.7419700622559
44.4606666564941 41.7419700622559
45.332447052002 41.3641624450684
46.2042236328125 41.3641624450684
48.8195571899414 41.0480880737305
49.691333770752 41.0480880737305
50.5631141662598 40.863842010498
52.3066673278809 40.863842010498
53.1784477233887 40.4327430725098
59.280891418457 40.4327430725098
60.1526679992676 39.6059494018555
61.8962249755859 39.6059494018555
62.7680015563965 38.5730857849121
63.6397819519043 38.5730857849121
64.5115585327148 35.9020919799805
65.3833389282227 35.6766738891602
69.7422256469727 35.6766738891602
70.6140060424805 35.0278091430664
71.4857788085938 34.850528717041
73.2293395996094 34.7814445495605
80.2035598754883 34.7814445495605
81.0753402709961 34.2041511535645
81.9471130371094 34.2041511535645
82.8188934326172 34.0894088745117
83.6906661987305 33.1978950500488
84.5624465942383 33.1978950500488
85.4342269897461 32.8920669555664
93.2802276611328 32.8920669555664
94.1520004272461 32.778377532959
97.6391143798828 32.778377532959
98.5108947753906 32.6137733459473
122.048896789551 32.6137733459473
122.920669555664 31.8357982635498
123.792449951172 31.8357982635498
124.66423034668 30.7153339385986
126.407783508301 30.7153339385986
127.279563903809 30.2547607421875
133.38200378418 30.2547607421875
134.253784179688 30.1529178619385
173.483779907227 30.1529178619385
};
\addplot [thick, color3]
table {%
0 101.593063354492
14.8202228546143 101.593063354492
15.6920003890991 96.3244705200195
16.563777923584 94.4870071411133
18.3073348999023 94.4869766235352
19.1791114807129 87.7107620239258
23.5380001068115 87.7107620239258
24.4097785949707 86.005615234375
26.1533336639404 86.005615234375
27.0251121520996 84.0560531616211
29.6404457092285 84.0560531616211
30.5122241973877 81.2549819946289
31.3840007781982 81.2549819946289
32.2557792663574 78.7236862182617
41.8453330993652 78.7236862182617
42.717113494873 77.7554321289062
49.691333770752 77.6527557373047
50.5631141662598 76.2303237915039
76.7164459228516 76.2303237915039
77.5882263183594 75.2185821533203
122.920669555664 75.2064437866211
123.792449951172 72.9663467407227
135.997344970703 72.8851928710938
136.869110107422 72.6140518188477
143.843338012695 72.6140518188477
144.715118408203 72.1603317260742
173.483779907227 72.1603317260742
};
\addplot [thick, color4]
table {%
0 101.492614746094
0.871777772903442 101.440979003906
1.74355566501617 99.6646957397461
2.61533331871033 96.6006927490234
4.35888910293579 96.4006195068359
6.9742226600647 96.4006195068359
7.84600019454956 90.3488235473633
8.71777820587158 84.3196105957031
13.9484453201294 84.3196105957031
14.8202228546143 83.8645401000977
15.6920003890991 82.7463684082031
16.563777923584 80.3260345458984
17.4355564117432 79.9672012329102
19.1791114807129 75.3054046630859
20.0508899688721 75.3054046630859
20.9226665496826 74.9340744018555
22.666223526001 74.9340744018555
23.5380001068115 74.5979156494141
26.1533336639404 74.5979156494141
27.0251121520996 73.7157287597656
31.3840007781982 73.5920944213867
32.2557792663574 72.1474990844727
34.8711128234863 72.0330505371094
35.7428894042969 70.8882293701172
38.3582229614258 70.8882293701172
39.2300033569336 69.7447814941406
40.1017799377441 68.8784561157227
50.5631141662598 68.8615493774414
52.3066673278809 68.6948547363281
53.1784477233887 68.049446105957
54.9220008850098 67.9905395507812
55.7937812805176 67.2927780151367
72.3575592041016 67.2460479736328
73.2293395996094 66.8396606445312
78.4600067138672 66.8396606445312
80.2035598754883 66.2440643310547
82.8188934326172 66.2440643310547
83.6906661987305 66.0066375732422
84.5624465942383 65.5891571044922
85.4342269897461 64.5788650512695
86.3059997558594 64.5788650512695
87.1777801513672 64.1514587402344
88.049560546875 64.1294631958008
88.9213333129883 63.6503524780273
93.2802276611328 63.5306816101074
95.8955612182617 62.7736015319824
96.767333984375 62.5099945068359
97.6391143798828 60.5568962097168
100.254447937012 60.5071334838867
101.12622833252 59.8982086181641
101.998001098633 59.8340072631836
103.741561889648 58.7293701171875
106.356895446777 58.5704727172852
108.100448608398 57.5511016845703
108.972229003906 57.5511016845703
109.84400177002 57.3425445556641
112.459335327148 57.2309951782227
113.331115722656 56.9332962036133
114.202896118164 56.1079788208008
116.818229675293 55.9746437072754
117.690002441406 55.4127159118652
118.561782836914 55.4127159118652
119.433563232422 55.1680526733398
122.048896789551 55.0875663757324
124.66423034668 54.7475814819336
126.407783508301 54.1582641601562
127.279563903809 54.0043716430664
128.151336669922 53.2333183288574
131.638442993164 53.0311508178711
132.510223388672 52.9325065612793
133.38200378418 52.2976036071777
134.253784179688 52.1909523010254
135.125564575195 51.3288307189941
135.997344970703 50.7846069335938
137.74089050293 50.7029876708984
139.484451293945 50.5979766845703
142.09977722168 50.5522499084473
143.843338012695 50.43896484375
148.202224731445 50.3200950622559
153.432891845703 50.0887756347656
154.304672241211 49.9294204711914
173.483779907227 49.8591461181641
};
\end{axis}
\draw (0.1, 0.1) node[above right, draw, fill=white, rounded corners] {(b)};
\end{tikzpicture}

